MoonLight: A Lightweight Tool for Monitoring Spatio-Temporal Properties

We present MoonLight, a tool for monitoring temporal and spatio-temporal properties of mobile and spatially distributed cyber-physical systems (CPS). In the proposed framework, space is represented as a weighted graph, describing the topological configurations in which the single CPS entities (nodes of the graph) are arranged. Both nodes and edges have attributes modelling physical and logical quantities that can change in time. MoonLight is implemented in Java and supports the monitoring of Spatio-Temporal Reach and Escape Logic (STREL). MoonLight can be used as a standalone command line tool, as a Java API, or via Matlab interface. We provide here some examples using the Matlab interface and we evaluate the tool performance also by comparing with other tools specialized in monitoring only temporal properties.

==> MoonLight_ A Lightweight Tool for MonitoringSpatio-Temporal Properties/figs/source/latex.tex <==
\documentclass[a4paper]{standalone}

\usepackage{pgfplots}
\usepgfplotslibrary{statistics}
\pgfplotsset{compat=1.8}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
  boxplot/draw direction=y,
  ylabel={time (s)},
  height=8cm,
  boxplot={
      %
      % Idea: 
      %  place the 
      %  group 1 at 0,2 + 0,4 + 0,6 + 0,8
      %  group 2 at 1,2 + 1,4 + 1,6 + 1,8
      %  group 3 at 2,2 + 2,4 + 2,6 + 2,8
      %  group 3 at 3,2 + 3,4 + 3,6 + 3,8
      %  
      % in a formular:
      draw position={1/6 + floor(\plotnumofactualtype/4) + 1/6*mod(\plotnumofactualtype,4)},
      %
      % that means the box extend must be at most 0.2 :
      box extend=0.15,
  },
  % ... it also means that 1 unit in x controls the width:
  x=3cm,
  % ... and it means that we should describe intervals:
  xtick={0,1,2,...,50},
  x tick label as interval,
  xticklabels={%
      {Moonlight\\{\tiny 64 sec. of simulation}\\  {\tiny (dt=0.01)}},%
      {Breach\\{\tiny 64 sec. of simulation}\\  {\tiny (dt=0.01)}},%
      {S-Taliro\\{\tiny 64 sec. of simulation}\\  {\tiny (dt=0.01)}}
  },
  x tick label style={
      text width=2.5cm,
      align=center
  },
  cycle list={{red},{blue},{green},{purple}},
]

\addplot
table[row sep=\\,y index=0] {
data\\
0.000053\\
0.000055\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000052\\
0.000053\\
0.000053\\
0.000053\\
0.000055\\
0.000054\\
0.000054\\
0.000055\\
0.000055\\
0.000051\\
0.000053\\
0.000053\\
0.000056\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000055\\
0.000053\\
0.000055\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000056\\
0.000053\\
0.000054\\
0.000054\\
0.000055\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000051\\
0.000054\\
0.000053\\
0.000053\\
0.000054\\
0.000054\\
0.000055\\
0.000054\\
0.000051\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000054\\
0.000062\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000055\\
0.000055\\
0.000108\\
0.000053\\
0.000056\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000055\\
0.000051\\
0.000052\\
0.000055\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000055\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000055\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000054\\
0.000051\\
0.000050\\
0.000052\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000055\\
0.000050\\
0.000050\\
0.000054\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000055\\
0.000120\\
0.000056\\
0.000056\\
0.000060\\
0.000056\\
0.000055\\
0.000059\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000059\\
0.000056\\
0.000055\\
0.000057\\
0.000062\\
0.000056\\
0.000056\\
0.000142\\
0.000056\\
0.000061\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000127\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000056\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000056\\
0.000050\\
0.000050\\
0.000055\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000055\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000104\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000056\\
0.000051\\
0.000052\\
0.000050\\
0.000050\\
0.000053\\
0.000052\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000056\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000053\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000050\\
0.000054\\
0.000051\\
0.000050\\
0.000051\\
0.000056\\
0.000050\\
0.000050\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000052\\
0.000055\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000056\\
0.000050\\
0.000052\\
0.000062\\
0.000062\\
0.000066\\
0.000062\\
0.000061\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000068\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000138\\
0.000062\\
0.000067\\
0.000061\\
0.000061\\
0.000062\\
0.000061\\
0.000062\\
0.000062\\
0.000062\\
0.000061\\
0.000062\\
0.000063\\
0.000062\\
0.000062\\
0.000061\\
0.000062\\
0.000061\\
0.000061\\
0.000062\\
0.000062\\
0.000061\\
0.000068\\
0.000063\\
0.000062\\
0.000061\\
0.000062\\
0.000061\\
0.000061\\
0.000062\\
0.000061\\
0.000062\\
0.000062\\
0.000069\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000061\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000061\\
0.000054\\
0.000054\\
0.000053\\
0.000054\\
0.000059\\
0.000053\\
0.000055\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000054\\
0.000053\\
0.000059\\
0.000053\\
0.000053\\
0.000054\\
0.000058\\
0.000059\\
0.000053\\
0.000054\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000054\\
0.000056\\
0.000054\\
0.000059\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000058\\
0.000054\\
0.000053\\
0.000054\\
0.000054\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000054\\
0.000054\\
0.000078\\
0.000076\\
0.000077\\
0.000077\\
0.000076\\
0.000076\\
0.000076\\
0.000079\\
0.000078\\
0.000081\\
0.000077\\
0.000078\\
0.000078\\
0.000144\\
0.000076\\
0.000081\\
0.000077\\
0.000077\\
0.000082\\
0.000077\\
0.000078\\
0.000080\\
0.000076\\
0.000078\\
0.000079\\
0.000076\\
0.000077\\
0.000077\\
0.000076\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000077\\
0.000082\\
0.000078\\
0.000077\\
0.000077\\
0.000078\\
0.000078\\
0.000076\\
0.000077\\
0.000077\\
0.000076\\
0.000076\\
0.000078\\
0.000077\\
0.000077\\
0.000078\\
0.000077\\
0.000077\\
0.000080\\
0.000077\\
0.000076\\
0.000076\\
0.000077\\
0.000076\\
0.000084\\
0.000077\\
0.000078\\
0.000084\\
0.000076\\
0.000078\\
0.000080\\
0.000060\\
0.000059\\
0.000059\\
0.000058\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000070\\
0.000058\\
0.000059\\
0.000063\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000060\\
0.000064\\
0.000059\\
0.000058\\
0.000059\\
0.000060\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000065\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000063\\
0.000056\\
0.000050\\
0.000052\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000055\\
0.000050\\
0.000057\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000056\\
0.000052\\
0.000050\\
0.000057\\
0.000050\\
0.000056\\
0.000050\\
0.000051\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000056\\
0.000050\\
0.000050\\
0.000054\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000055\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000052\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000059\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000060\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000060\\
0.000058\\
0.000058\\
0.000060\\
0.000060\\
0.000058\\
0.000071\\
0.000058\\
0.000059\\
0.000058\\
0.000060\\
0.000059\\
0.000058\\
0.000060\\
0.000060\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000056\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000120\\
0.000059\\
0.000060\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000057\\
0.000059\\
0.000058\\
0.000113\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000063\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000061\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000061\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000061\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000056\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000060\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000116\\
0.000055\\
0.000057\\
0.000061\\
0.000055\\
0.000056\\
0.000055\\
0.000067\\
0.000066\\
0.000065\\
0.000118\\
0.000065\\
0.000065\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000072\\
0.000065\\
0.000067\\
0.000066\\
0.000067\\
0.000070\\
0.000065\\
0.000065\\
0.000066\\
0.000066\\
0.000069\\
0.000066\\
0.000066\\
0.000065\\
0.000066\\
0.000066\\
0.000066\\
0.000167\\
0.000066\\
0.000067\\
0.000066\\
0.000066\\
0.000071\\
0.000065\\
0.000067\\
0.000065\\
0.000066\\
0.000066\\
0.000067\\
0.000065\\
0.000065\\
0.000065\\
0.000071\\
0.000066\\
0.000068\\
0.000066\\
0.000068\\
0.000065\\
0.000066\\
0.000066\\
0.000065\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000065\\
0.000065\\
0.000072\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000058\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000061\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000058\\
0.000056\\
0.000061\\
0.000059\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000059\\
0.000055\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000057\\
0.000056\\
0.000055\\
0.000061\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000062\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000062\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000057\\
0.000056\\
0.000057\\
0.000055\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000058\\
0.000055\\
0.000059\\
0.000133\\
0.000055\\
0.000062\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000061\\
0.000056\\
0.000057\\
0.000055\\
0.000055\\
0.000056\\
0.000057\\
0.000056\\
0.000055\\
0.000056\\
0.000060\\
0.000055\\
0.000055\\
0.000063\\
0.000063\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000064\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000063\\
0.000063\\
0.000062\\
0.000062\\
0.000063\\
0.000065\\
0.000063\\
0.000062\\
0.000063\\
0.000062\\
0.000063\\
0.000063\\
0.000062\\
0.000116\\
0.000063\\
0.000064\\
0.000062\\
0.000063\\
0.000063\\
0.000062\\
0.000062\\
0.000063\\
0.000065\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000068\\
0.000134\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000065\\
0.000062\\
0.000064\\
0.000137\\
0.000062\\
0.000064\\
0.000062\\
0.000071\\
0.000070\\
0.000070\\
0.000069\\
0.000070\\
0.000071\\
0.000132\\
0.000069\\
0.000069\\
0.000070\\
0.000069\\
0.000069\\
0.000070\\
0.000069\\
0.000069\\
0.000075\\
0.000069\\
0.000069\\
0.000070\\
0.000071\\
0.000081\\
0.000070\\
0.000140\\
0.000069\\
0.000069\\
0.000069\\
0.000070\\
0.000070\\
0.000069\\
0.000069\\
0.000070\\
0.000073\\
0.000069\\
0.000070\\
0.000070\\
0.000070\\
0.000069\\
0.000070\\
0.000070\\
0.000069\\
0.000069\\
0.000079\\
0.000074\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000071\\
0.000074\\
0.000069\\
0.000122\\
0.000069\\
0.000069\\
0.000069\\
0.000122\\
0.000070\\
0.000137\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000073\\
0.000069\\
0.000070\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000085\\
0.000084\\
0.000085\\
0.000085\\
0.000084\\
0.000085\\
0.000084\\
0.000085\\
0.000084\\
0.000084\\
0.000085\\
0.000084\\
0.000085\\
0.000085\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000089\\
0.000084\\
0.000084\\
0.000085\\
0.000086\\
0.000090\\
0.000084\\
0.000085\\
0.000084\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000086\\
0.000084\\
0.000084\\
0.000084\\
0.000178\\
0.000085\\
0.000084\\
0.000089\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000085\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000072\\
0.000071\\
0.000077\\
0.000071\\
0.000146\\
0.000071\\
0.000071\\
0.000072\\
0.000071\\
0.000078\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000070\\
0.000074\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000135\\
0.000072\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000079\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000071\\
0.000077\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000071\\
0.000072\\
0.000071\\
0.000061\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000058\\
0.000055\\
0.000057\\
0.000058\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000127\\
0.000055\\
0.000055\\
0.000109\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000059\\
0.000055\\
0.000055\\
0.000125\\
0.000055\\
0.000061\\
0.000055\\
0.000057\\
0.000062\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000058\\
0.000055\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000126\\
0.000126\\
0.000126\\
0.000126\\
0.000126\\
0.000126\\
0.000126\\
0.000126\\
0.000131\\
0.000126\\
0.000119\\
0.000126\\
0.000126\\
0.000127\\
0.000126\\
0.000130\\
0.000116\\
0.000117\\
0.000116\\
0.000117\\
0.000171\\
0.000116\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000116\\
0.000118\\
0.000121\\
0.000114\\
0.000114\\
0.000113\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000114\\
0.000086\\
0.000086\\
0.000085\\
0.000086\\
0.000085\\
0.000085\\
0.000086\\
0.000085\\
0.000088\\
0.000085\\
0.000085\\
0.000086\\
0.000085\\
0.000085\\
0.000085\\
0.000086\\
0.000111\\
0.000111\\
0.000110\\
0.000112\\
0.000110\\
0.000111\\
0.000111\\
0.000118\\
0.000111\\
0.000111\\
0.000111\\
0.000120\\
0.000111\\
0.000113\\
0.000110\\
0.000111\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000101\\
0.000167\\
0.000103\\
0.000101\\
0.000102\\
0.000101\\
0.000101\\
0.000101\\
0.000100\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000111\\
0.000103\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000092\\
0.000091\\
0.000094\\
0.000092\\
0.000093\\
0.000091\\
0.000091\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000093\\
0.000093\\
0.000091\\
0.000103\\
0.000091\\
0.000118\\
0.000118\\
0.000128\\
0.000118\\
0.000118\\
0.000118\\
0.000127\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000120\\
0.000118\\
0.000104\\
0.000108\\
0.000107\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000106\\
0.000107\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000086\\
0.000093\\
0.000085\\
0.000085\\
0.000086\\
0.000087\\
0.000085\\
0.000085\\
0.000086\\
0.000085\\
0.000091\\
0.000087\\
0.000085\\
0.000086\\
0.000086\\
0.000085\\
0.000081\\
0.000085\\
0.000081\\
0.000081\\
0.000082\\
0.000081\\
0.000081\\
0.000081\\
0.000089\\
0.000081\\
0.000081\\
0.000081\\
0.000081\\
0.000088\\
0.000084\\
0.000089\\
0.000120\\
0.000119\\
0.000119\\
0.000119\\
0.000121\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000120\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000116\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000113\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000108\\
0.000108\\
0.000108\\
0.000110\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000109\\
0.000109\\
0.000111\\
0.000108\\
0.000109\\
0.000109\\
0.000109\\
0.000110\\
0.000091\\
0.000091\\
0.000096\\
0.000091\\
0.000091\\
0.000091\\
0.000092\\
0.000093\\
0.000091\\
0.000093\\
0.000091\\
0.000091\\
0.000091\\
0.000093\\
0.000091\\
0.000099\\
0.000113\\
0.000113\\
0.000113\\
0.000115\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000114\\
0.000113\\
0.000113\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000101\\
0.000100\\
0.000173\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000103\\
0.000099\\
0.000099\\
0.000093\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000091\\
0.000092\\
0.000093\\
0.000092\\
0.000092\\
0.000099\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000075\\
0.000077\\
0.000076\\
0.000076\\
0.000075\\
0.000076\\
0.000075\\
0.000080\\
0.000077\\
0.000075\\
0.000076\\
0.000075\\
0.000075\\
0.000076\\
0.000076\\
0.000076\\
0.000118\\
0.000118\\
0.000197\\
0.000117\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000113\\
0.000115\\
0.000114\\
0.000115\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000114\\
0.000109\\
0.000101\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000101\\
0.000101\\
0.000100\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000163\\
0.000100\\
0.000101\\
0.000087\\
0.000087\\
0.000087\\
0.000087\\
0.000087\\
0.000087\\
0.000087\\
0.000087\\
0.000088\\
0.000090\\
0.000088\\
0.000096\\
0.000096\\
0.000087\\
0.000087\\
0.000088\\
0.000118\\
0.000120\\
0.000118\\
0.000119\\
0.000117\\
0.000117\\
0.000119\\
0.000117\\
0.000118\\
0.000118\\
0.000119\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000119\\
0.000112\\
0.000112\\
0.000113\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000116\\
0.000111\\
0.000110\\
0.000111\\
0.000109\\
0.000109\\
0.000109\\
0.000112\\
0.000103\\
0.000103\\
0.000103\\
0.000119\\
0.000104\\
0.000113\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000166\\
0.000103\\
0.000103\\
0.000105\\
0.000103\\
0.000104\\
0.000123\\
0.000123\\
0.000124\\
0.000123\\
0.000123\\
0.000126\\
0.000127\\
0.000123\\
0.000124\\
0.000123\\
0.000124\\
0.000123\\
0.000122\\
0.000122\\
0.000123\\
0.000130\\
0.000113\\
0.000113\\
0.000187\\
0.000121\\
0.000113\\
0.000114\\
0.000115\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000116\\
0.000113\\
0.000114\\
0.000112\\
0.000108\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000109\\
0.000111\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000108\\
0.000103\\
0.000102\\
0.000102\\
0.000103\\
0.000116\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000120\\
0.000119\\
0.000121\\
0.000120\\
0.000119\\
0.000120\\
0.000120\\
0.000120\\
0.000121\\
0.000133\\
0.000121\\
0.000119\\
0.000120\\
0.000119\\
0.000120\\
0.000119\\
0.000113\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000120\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000116\\
0.000114\\
0.000114\\
0.000114\\
0.000116\\
0.000113\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000167\\
0.000106\\
0.000106\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000106\\
0.000106\\
0.000105\\
0.000105\\
0.000107\\
0.000105\\
0.000108\\
0.000106\\
0.000106\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000117\\
0.000118\\
0.000120\\
0.000121\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000120\\
0.000119\\
0.000106\\
0.000105\\
0.000104\\
0.000104\\
0.000191\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000103\\
0.000104\\
0.000105\\
0.000103\\
0.000105\\
0.000104\\
0.000101\\
0.000101\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000100\\
0.000101\\
0.000099\\
0.000101\\
0.000100\\
0.000100\\
0.000092\\
0.000095\\
0.000095\\
0.000093\\
0.000093\\
0.000093\\
0.000098\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000093\\
0.000093\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000123\\
0.000122\\
0.000122\\
0.000174\\
0.000121\\
0.000117\\
0.000122\\
0.000121\\
0.000121\\
0.000122\\
0.000117\\
0.000123\\
0.000122\\
0.000121\\
0.000121\\
0.000122\\
0.000111\\
0.000110\\
0.000110\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000110\\
0.000112\\
0.000110\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000107\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000081\\
0.000081\\
0.000101\\
0.000081\\
0.000081\\
0.000126\\
0.000082\\
0.000081\\
0.000083\\
0.000083\\
0.000082\\
0.000082\\
0.000081\\
0.000082\\
0.000081\\
0.000081\\
0.000114\\
0.000113\\
0.000113\\
0.000113\\
0.000115\\
0.000115\\
0.000113\\
0.000113\\
0.000115\\
0.000113\\
0.000112\\
0.000114\\
0.000113\\
0.000117\\
0.000113\\
0.000115\\
0.000107\\
0.000107\\
0.000108\\
0.000106\\
0.000107\\
0.000106\\
0.000106\\
0.000107\\
0.000107\\
0.000185\\
0.000107\\
0.000107\\
0.000106\\
0.000106\\
0.000108\\
0.000106\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000165\\
0.000102\\
0.000102\\
0.000104\\
0.000122\\
0.000102\\
0.000112\\
0.000104\\
0.000102\\
0.000101\\
0.000103\\
0.000103\\
0.000085\\
0.000085\\
0.000085\\
0.000084\\
0.000085\\
0.000084\\
0.000084\\
0.000085\\
0.000084\\
0.000086\\
0.000092\\
0.000086\\
0.000085\\
0.000084\\
0.000085\\
0.000084\\
0.000113\\
0.000122\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000114\\
0.000113\\
0.000112\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000115\\
0.000112\\
0.000100\\
0.000100\\
0.000100\\
0.000101\\
0.000100\\
0.000101\\
0.000099\\
0.000100\\
0.000100\\
0.000100\\
0.000107\\
0.000100\\
0.000108\\
0.000100\\
0.000100\\
0.000100\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000097\\
0.000097\\
0.000096\\
0.000096\\
0.000095\\
0.000096\\
0.000097\\
0.000095\\
0.000096\\
0.000096\\
0.000095\\
0.000096\\
0.000075\\
0.000076\\
0.000075\\
0.000075\\
0.000074\\
0.000074\\
0.000075\\
0.000075\\
0.000074\\
0.000082\\
0.000075\\
0.000074\\
0.000076\\
0.000075\\
0.000075\\
0.000075\\
0.000117\\
0.000116\\
0.000117\\
0.000116\\
0.000118\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000119\\
0.000117\\
0.000117\\
0.000120\\
0.000117\\
0.000117\\
0.000112\\
0.000105\\
0.000105\\
0.000106\\
0.000105\\
0.000106\\
0.000106\\
0.000106\\
0.000105\\
0.000105\\
0.000106\\
0.000108\\
0.000108\\
0.000106\\
0.000106\\
0.000106\\
0.000166\\
0.000103\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000081\\
0.000086\\
0.000081\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000083\\
0.000083\\
0.000082\\
0.000092\\
0.000082\\
0.000082\\
0.000084\\
0.000082\\
0.000081\\
0.000113\\
0.000113\\
0.000135\\
0.000112\\
0.000115\\
0.000134\\
0.000112\\
0.000115\\
0.000113\\
0.000112\\
0.000112\\
0.000126\\
0.000113\\
0.000112\\
0.000113\\
0.000113\\
0.000098\\
0.000097\\
0.000155\\
0.000098\\
0.000099\\
0.000098\\
0.000099\\
0.000097\\
0.000098\\
0.000098\\
0.000099\\
0.000098\\
0.000098\\
0.000098\\
0.000097\\
0.000098\\
0.000092\\
0.000091\\
0.000097\\
0.000096\\
0.000091\\
0.000091\\
0.000091\\
0.000104\\
0.000091\\
0.000177\\
0.000094\\
0.000091\\
0.000091\\
0.000091\\
0.000092\\
0.000091\\
0.000147\\
0.000073\\
0.000073\\
0.000073\\
0.000071\\
0.000136\\
0.000074\\
0.000069\\
0.000074\\
0.000074\\
0.000074\\
0.000069\\
0.000072\\
0.000073\\
0.000070\\
0.000073\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000214\\
0.000122\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000123\\
0.000106\\
0.000106\\
0.000105\\
0.000106\\
0.000105\\
0.000107\\
0.000105\\
0.000106\\
0.000105\\
0.000106\\
0.000105\\
0.000106\\
0.000106\\
0.000106\\
0.000116\\
0.000106\\
0.000100\\
0.000101\\
0.000101\\
0.000101\\
0.000103\\
0.000100\\
0.000101\\
0.000102\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000107\\
0.000078\\
0.000085\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000079\\
0.000078\\
0.000086\\
0.000078\\
0.000149\\
0.000078\\
0.000078\\
0.000078\\
0.000079\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000115\\
0.000117\\
0.000116\\
0.000117\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000106\\
0.000105\\
0.000110\\
0.000111\\
0.000105\\
0.000106\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000106\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000102\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000099\\
0.000102\\
0.000081\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000082\\
0.000078\\
0.000077\\
0.000078\\
0.000078\\
0.000078\\
0.000077\\
0.000078\\
0.000078\\
0.000078\\
0.000077\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000120\\
0.000117\\
0.000119\\
0.000117\\
0.000138\\
0.000117\\
0.000118\\
0.000124\\
0.000135\\
0.000117\\
0.000117\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000106\\
0.000104\\
0.000105\\
0.000103\\
0.000105\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000105\\
0.000108\\
0.000104\\
0.000097\\
0.000096\\
0.000097\\
0.000097\\
0.000105\\
0.000097\\
0.000099\\
0.000097\\
0.000098\\
0.000098\\
0.000097\\
0.000096\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000074\\
0.000074\\
0.000073\\
0.000081\\
0.000074\\
0.000073\\
0.000078\\
0.000075\\
0.000075\\
0.000073\\
0.000074\\
0.000073\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000118\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000120\\
0.000115\\
0.000114\\
0.000116\\
0.000115\\
0.000195\\
0.000116\\
0.000126\\
0.000114\\
0.000104\\
0.000105\\
0.000104\\
0.000103\\
0.000104\\
0.000128\\
0.000104\\
0.000104\\
0.000103\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000108\\
0.000104\\
0.000104\\
0.000101\\
0.000099\\
0.000099\\
0.000099\\
0.000101\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000083\\
0.000083\\
0.000082\\
0.000082\\
0.000083\\
0.000082\\
0.000082\\
0.000088\\
0.000083\\
0.000087\\
0.000083\\
0.000082\\
0.000083\\
0.000082\\
0.000083\\
0.000090\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000118\\
0.000118\\
0.000118\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000117\\
0.000105\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000104\\
0.000104\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000100\\
0.000101\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000086\\
0.000084\\
0.000085\\
0.000084\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000083\\
0.000083\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000085\\
0.000084\\
};



\addplot
table[row sep=\\,y index=0] {
data\\
0.000283\\
0.000280\\
0.000275\\
0.000277\\
0.000273\\
0.000273\\
0.000274\\
0.000274\\
0.000276\\
0.000260\\
0.000261\\
0.000258\\
0.000258\\
0.000257\\
0.000259\\
0.000258\\
0.000287\\
0.000276\\
0.000278\\
0.000274\\
0.000276\\
0.000275\\
0.000273\\
0.000276\\
0.000272\\
0.000258\\
0.000259\\
0.000259\\
0.000258\\
0.000257\\
0.000260\\
0.000257\\
0.000279\\
0.000275\\
0.000274\\
0.000273\\
0.000275\\
0.000275\\
0.000275\\
0.000275\\
0.000269\\
0.000258\\
0.000258\\
0.000259\\
0.000258\\
0.000257\\
0.000257\\
0.000257\\
0.000279\\
0.000276\\
0.000275\\
0.000274\\
0.000284\\
0.000273\\
0.000273\\
0.000271\\
0.000259\\
0.000258\\
0.000259\\
0.000259\\
0.000258\\
0.000259\\
0.000258\\
0.000257\\
0.000282\\
0.000263\\
0.000266\\
0.000266\\
0.000263\\
0.000264\\
0.000264\\
0.000264\\
0.000264\\
0.000269\\
0.000265\\
0.000264\\
0.000267\\
0.000264\\
0.000264\\
0.000264\\
0.000267\\
0.000268\\
0.000270\\
0.000266\\
0.000264\\
0.000264\\
0.000264\\
0.000264\\
0.000264\\
0.000265\\
0.000263\\
0.000263\\
0.000267\\
0.000264\\
0.000265\\
0.000265\\
0.000265\\
0.000266\\
0.000266\\
0.000264\\
0.000263\\
0.000263\\
0.000265\\
0.000264\\
0.000265\\
0.000263\\
0.000263\\
0.000274\\
0.000264\\
0.000265\\
0.000267\\
0.000265\\
0.000264\\
0.000266\\
0.000263\\
0.000263\\
0.000290\\
0.000264\\
0.000264\\
0.000264\\
0.000265\\
0.000264\\
0.000265\\
0.000265\\
0.000265\\
0.000265\\
0.000264\\
0.000264\\
0.000395\\
0.000273\\
0.000265\\
0.000264\\
0.000264\\
0.000266\\
0.000263\\
0.000263\\
0.000262\\
0.000263\\
0.000263\\
0.000263\\
0.000264\\
0.000265\\
0.000262\\
0.000263\\
0.000268\\
0.000272\\
0.000271\\
0.000263\\
0.000265\\
0.000267\\
0.000263\\
0.000263\\
0.000263\\
0.000263\\
0.000264\\
0.000263\\
0.000263\\
0.000262\\
0.000265\\
0.000262\\
0.000265\\
0.000264\\
0.000265\\
0.000264\\
0.000264\\
0.000264\\
0.000264\\
0.000264\\
0.000263\\
0.000265\\
0.000263\\
0.000263\\
0.000264\\
0.000264\\
0.000264\\
0.000263\\
0.000265\\
0.000266\\
0.000265\\
0.000263\\
0.000291\\
0.000263\\
0.000262\\
0.000264\\
0.000263\\
0.000265\\
0.000262\\
0.000264\\
0.000262\\
0.000263\\
0.000263\\
0.000263\\
0.000307\\
0.000268\\
0.000269\\
0.000267\\
0.000269\\
0.000271\\
0.000266\\
0.000266\\
0.000265\\
0.000266\\
0.000267\\
0.000268\\
0.000267\\
0.000268\\
0.000267\\
0.000269\\
0.000279\\
0.000273\\
0.000274\\
0.000267\\
0.000268\\
0.000269\\
0.000265\\
0.000267\\
0.000266\\
0.000268\\
0.000269\\
0.000269\\
0.000268\\
0.000268\\
0.000267\\
0.000267\\
0.000268\\
0.000270\\
0.000267\\
0.000267\\
0.000268\\
0.000268\\
0.000265\\
0.000265\\
0.000266\\
0.000270\\
0.000268\\
0.000267\\
0.000267\\
0.000268\\
0.000268\\
0.000267\\
0.000268\\
0.000268\\
0.000269\\
0.000268\\
0.000295\\
0.000268\\
0.000265\\
0.000265\\
0.000265\\
0.000268\\
0.000268\\
0.000267\\
0.000267\\
0.000268\\
0.000267\\
0.000267\\
0.000286\\
0.000267\\
0.000266\\
0.000267\\
0.000271\\
0.000267\\
0.000269\\
0.000268\\
0.000267\\
0.000267\\
0.000267\\
0.000267\\
0.000266\\
0.000267\\
0.000267\\
0.000266\\
0.000273\\
0.000272\\
0.000272\\
0.000266\\
0.000269\\
0.000267\\
0.000268\\
0.000268\\
0.000267\\
0.000267\\
0.000267\\
0.000267\\
0.000267\\
0.000266\\
0.000266\\
0.000266\\
0.000267\\
0.000267\\
0.000270\\
0.000267\\
0.000267\\
0.000267\\
0.000269\\
0.000267\\
0.000267\\
0.000267\\
0.000267\\
0.000266\\
0.000267\\
0.000268\\
0.000267\\
0.000267\\
0.000270\\
0.000267\\
0.000268\\
0.000267\\
0.000296\\
0.000266\\
0.000267\\
0.000268\\
0.000267\\
0.000267\\
0.000268\\
0.000269\\
0.000269\\
0.000266\\
0.000266\\
0.000268\\
0.000280\\
0.000265\\
0.000265\\
0.000267\\
0.000265\\
0.000265\\
0.000264\\
0.000264\\
0.000265\\
0.000265\\
0.000266\\
0.000266\\
0.000264\\
0.000266\\
0.000265\\
0.000265\\
0.000269\\
0.000268\\
0.000273\\
0.000266\\
0.000265\\
0.000267\\
0.000265\\
0.000265\\
0.000265\\
0.000265\\
0.000266\\
0.000266\\
0.000264\\
0.000265\\
0.000265\\
0.000265\\
0.000271\\
0.000265\\
0.000265\\
0.000266\\
0.000265\\
0.000265\\
0.000266\\
0.000265\\
0.000264\\
0.000265\\
0.000265\\
0.000265\\
0.000265\\
0.000264\\
0.000264\\
0.000266\\
0.000269\\
0.000266\\
0.000265\\
0.000265\\
0.000292\\
0.000264\\
0.000265\\
0.000266\\
0.000266\\
0.000265\\
0.000265\\
0.000265\\
0.000265\\
0.000264\\
0.000265\\
0.000264\\
0.000276\\
0.000265\\
0.000265\\
0.000265\\
0.000265\\
0.000266\\
0.000265\\
0.000266\\
0.000265\\
0.000266\\
0.000265\\
0.000284\\
0.000269\\
0.000264\\
0.000265\\
0.000264\\
0.000269\\
0.000272\\
0.000270\\
0.000266\\
0.000266\\
0.000266\\
0.000266\\
0.000266\\
0.000265\\
0.000265\\
0.000266\\
0.000264\\
0.000265\\
0.000265\\
0.000264\\
0.000264\\
0.000266\\
0.000265\\
0.000266\\
0.000266\\
0.000267\\
0.000266\\
0.000266\\
0.000266\\
0.000267\\
0.000267\\
0.000266\\
0.000265\\
0.000263\\
0.000266\\
0.000265\\
0.000264\\
0.000264\\
0.000265\\
0.000269\\
0.000267\\
0.000293\\
0.000266\\
0.000266\\
0.000265\\
0.000265\\
0.000265\\
0.000266\\
0.000264\\
0.000265\\
0.000264\\
0.000264\\
0.000263\\
0.000290\\
0.000276\\
0.000275\\
0.000274\\
0.000275\\
0.000274\\
0.000274\\
0.000274\\
0.000276\\
0.000273\\
0.000275\\
0.000273\\
0.000275\\
0.000275\\
0.000274\\
0.000274\\
0.000275\\
0.000279\\
0.000283\\
0.000275\\
0.000275\\
0.000274\\
0.000275\\
0.000275\\
0.000273\\
0.000274\\
0.000274\\
0.000276\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000275\\
0.000274\\
0.000275\\
0.000274\\
0.000274\\
0.000274\\
0.000276\\
0.000274\\
0.000273\\
0.000274\\
0.000275\\
0.000274\\
0.000274\\
0.000274\\
0.000281\\
0.000274\\
0.000275\\
0.000275\\
0.000304\\
0.000274\\
0.000275\\
0.000274\\
0.000277\\
0.000274\\
0.000274\\
0.000274\\
0.000275\\
0.000274\\
0.000275\\
0.000275\\
0.000286\\
0.000274\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000271\\
0.000273\\
0.000272\\
0.000271\\
0.000273\\
0.000272\\
0.000272\\
0.000275\\
0.000276\\
0.000281\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000271\\
0.000274\\
0.000272\\
0.000271\\
0.000271\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000271\\
0.000273\\
0.000273\\
0.000274\\
0.000272\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000301\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000409\\
0.000268\\
0.000268\\
0.000267\\
0.000267\\
0.000267\\
0.000266\\
0.000266\\
0.000266\\
0.000266\\
0.000269\\
0.000267\\
0.000267\\
0.000267\\
0.000269\\
0.000266\\
0.000273\\
0.000276\\
0.000273\\
0.000266\\
0.000267\\
0.000268\\
0.000267\\
0.000267\\
0.000267\\
0.000270\\
0.000267\\
0.000268\\
0.000268\\
0.000269\\
0.000267\\
0.000268\\
0.000270\\
0.000268\\
0.000266\\
0.000268\\
0.000266\\
0.000266\\
0.000266\\
0.000266\\
0.000265\\
0.000266\\
0.000266\\
0.000266\\
0.000268\\
0.000266\\
0.000267\\
0.000267\\
0.000267\\
0.000268\\
0.000268\\
0.000267\\
0.000295\\
0.000270\\
0.000266\\
0.000267\\
0.000266\\
0.000267\\
0.000269\\
0.000268\\
0.000267\\
0.000266\\
0.000267\\
0.000267\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000642\\
0.000624\\
0.000615\\
0.000615\\
0.000612\\
0.000602\\
0.000614\\
0.000610\\
0.000618\\
0.000580\\
0.000580\\
0.000577\\
0.000580\\
0.000580\\
0.000579\\
0.000578\\
0.000626\\
0.000622\\
0.000626\\
0.000612\\
0.000615\\
0.000614\\
0.000614\\
0.000617\\
0.000608\\
0.000576\\
0.000580\\
0.000577\\
0.000578\\
0.000575\\
0.000579\\
0.000576\\
0.000624\\
0.000614\\
0.000611\\
0.000612\\
0.000612\\
0.000613\\
0.000612\\
0.000615\\
0.000579\\
0.000579\\
0.000576\\
0.000581\\
0.000579\\
0.000575\\
0.000578\\
0.000575\\
0.000638\\
0.000616\\
0.000615\\
0.000609\\
0.000643\\
0.000612\\
0.000613\\
0.000606\\
0.000582\\
0.000576\\
0.000578\\
0.000575\\
0.000577\\
0.000579\\
0.000578\\
0.000575\\
0.000620\\
0.000591\\
0.000590\\
0.000591\\
0.000592\\
0.000593\\
0.000594\\
0.000592\\
0.000592\\
0.000593\\
0.000590\\
0.000593\\
0.000593\\
0.000594\\
0.000593\\
0.000592\\
0.000598\\
0.000592\\
0.000629\\
0.000592\\
0.000592\\
0.000592\\
0.000593\\
0.000591\\
0.000592\\
0.000593\\
0.000591\\
0.000593\\
0.000595\\
0.000593\\
0.000594\\
0.000593\\
0.000593\\
0.000595\\
0.000591\\
0.000591\\
0.000589\\
0.000593\\
0.000592\\
0.000591\\
0.000593\\
0.000591\\
0.000591\\
0.000603\\
0.000597\\
0.000592\\
0.000593\\
0.000600\\
0.000633\\
0.000591\\
0.000591\\
0.000589\\
0.000643\\
0.000590\\
0.000592\\
0.000592\\
0.000593\\
0.000591\\
0.000595\\
0.000594\\
0.000594\\
0.000593\\
0.000595\\
0.000591\\
0.000617\\
0.000595\\
0.000590\\
0.000593\\
0.000592\\
0.000591\\
0.000591\\
0.000590\\
0.000590\\
0.000593\\
0.000593\\
0.000591\\
0.000591\\
0.000590\\
0.000590\\
0.000590\\
0.000598\\
0.000592\\
0.000621\\
0.000594\\
0.000592\\
0.000592\\
0.000592\\
0.000590\\
0.000592\\
0.000592\\
0.000593\\
0.000590\\
0.000591\\
0.000592\\
0.000588\\
0.000588\\
0.000593\\
0.000604\\
0.000598\\
0.000592\\
0.000591\\
0.000590\\
0.000591\\
0.000590\\
0.000591\\
0.000591\\
0.000590\\
0.000589\\
0.000591\\
0.000594\\
0.000591\\
0.000590\\
0.000642\\
0.000594\\
0.000592\\
0.000593\\
0.000651\\
0.000590\\
0.000589\\
0.000590\\
0.000592\\
0.000591\\
0.000591\\
0.000590\\
0.000590\\
0.000593\\
0.000592\\
0.000590\\
0.000635\\
0.000602\\
0.000601\\
0.000602\\
0.000600\\
0.000604\\
0.000595\\
0.000600\\
0.000596\\
0.000595\\
0.000600\\
0.000601\\
0.000600\\
0.000602\\
0.000600\\
0.000602\\
0.000615\\
0.000603\\
0.000635\\
0.000601\\
0.000599\\
0.000600\\
0.000597\\
0.000596\\
0.000602\\
0.000598\\
0.000601\\
0.000604\\
0.000601\\
0.000602\\
0.000604\\
0.000602\\
0.000601\\
0.000609\\
0.000603\\
0.000600\\
0.000601\\
0.000601\\
0.000596\\
0.000594\\
0.000595\\
0.000600\\
0.000599\\
0.000600\\
0.000601\\
0.000601\\
0.000600\\
0.000602\\
0.000644\\
0.000603\\
0.000602\\
0.000600\\
0.000657\\
0.000600\\
0.000596\\
0.000597\\
0.000595\\
0.000601\\
0.000601\\
0.000601\\
0.000601\\
0.000602\\
0.000601\\
0.000601\\
0.000631\\
0.000599\\
0.000600\\
0.000597\\
0.000601\\
0.000602\\
0.000605\\
0.000629\\
0.000600\\
0.000600\\
0.000601\\
0.000600\\
0.000599\\
0.000602\\
0.000599\\
0.000601\\
0.000611\\
0.000601\\
0.000636\\
0.000599\\
0.000601\\
0.000598\\
0.000602\\
0.000604\\
0.000601\\
0.000602\\
0.000601\\
0.000603\\
0.000599\\
0.000599\\
0.000599\\
0.000600\\
0.000603\\
0.000604\\
0.000607\\
0.000600\\
0.000598\\
0.000603\\
0.000601\\
0.000600\\
0.000601\\
0.000600\\
0.000600\\
0.000599\\
0.000599\\
0.000604\\
0.000601\\
0.000600\\
0.000654\\
0.000598\\
0.000599\\
0.000602\\
0.000673\\
0.000601\\
0.000601\\
0.000598\\
0.000598\\
0.000600\\
0.000600\\
0.000600\\
0.000603\\
0.000599\\
0.000600\\
0.000601\\
0.000612\\
0.000594\\
0.000592\\
0.000594\\
0.000595\\
0.000594\\
0.000592\\
0.000597\\
0.000594\\
0.000596\\
0.000595\\
0.000593\\
0.000594\\
0.000592\\
0.000592\\
0.000592\\
0.000598\\
0.000593\\
0.000627\\
0.000596\\
0.000593\\
0.000593\\
0.000592\\
0.000594\\
0.000594\\
0.000595\\
0.000595\\
0.000593\\
0.000594\\
0.000595\\
0.000593\\
0.000595\\
0.000604\\
0.000600\\
0.000594\\
0.000597\\
0.000592\\
0.000592\\
0.000593\\
0.000595\\
0.000593\\
0.000594\\
0.000593\\
0.000592\\
0.000594\\
0.000594\\
0.000593\\
0.000597\\
0.000647\\
0.000592\\
0.000594\\
0.000593\\
0.000650\\
0.000594\\
0.000594\\
0.000593\\
0.000594\\
0.000595\\
0.000596\\
0.000593\\
0.000593\\
0.000593\\
0.000593\\
0.000593\\
0.000622\\
0.000593\\
0.000593\\
0.000596\\
0.000597\\
0.000598\\
0.000598\\
0.000597\\
0.000597\\
0.000597\\
0.000599\\
0.000602\\
0.000593\\
0.000593\\
0.000594\\
0.000592\\
0.000604\\
0.000594\\
0.000626\\
0.000596\\
0.000597\\
0.000598\\
0.000597\\
0.000597\\
0.000598\\
0.000598\\
0.000598\\
0.000594\\
0.000594\\
0.000595\\
0.000593\\
0.000594\\
0.000597\\
0.000597\\
0.000598\\
0.000596\\
0.000597\\
0.000600\\
0.000599\\
0.000602\\
0.000598\\
0.000598\\
0.000600\\
0.000595\\
0.000593\\
0.000592\\
0.000593\\
0.000596\\
0.000636\\
0.000593\\
0.000595\\
0.000596\\
0.000654\\
0.000597\\
0.000597\\
0.000597\\
0.000597\\
0.000597\\
0.000599\\
0.000596\\
0.000594\\
0.000598\\
0.000595\\
0.000595\\
0.000634\\
0.000618\\
0.000616\\
0.000617\\
0.000615\\
0.000618\\
0.000616\\
0.000615\\
0.000618\\
0.000615\\
0.000616\\
0.000614\\
0.000615\\
0.000615\\
0.000614\\
0.000615\\
0.000616\\
0.000616\\
0.000651\\
0.000614\\
0.000614\\
0.000615\\
0.000615\\
0.000615\\
0.000616\\
0.000617\\
0.000615\\
0.000614\\
0.000619\\
0.000614\\
0.000616\\
0.000615\\
0.000613\\
0.000620\\
0.000615\\
0.000617\\
0.000617\\
0.000616\\
0.000615\\
0.000614\\
0.000618\\
0.000617\\
0.000616\\
0.000615\\
0.000618\\
0.000615\\
0.000616\\
0.000615\\
0.000677\\
0.000617\\
0.000618\\
0.000642\\
0.000677\\
0.000613\\
0.000615\\
0.000615\\
0.000616\\
0.000616\\
0.000617\\
0.000615\\
0.000618\\
0.000618\\
0.000616\\
0.000615\\
0.000627\\
0.000614\\
0.000612\\
0.000613\\
0.000611\\
0.000612\\
0.000616\\
0.000612\\
0.000615\\
0.000611\\
0.000612\\
0.000614\\
0.000613\\
0.000611\\
0.000611\\
0.000612\\
0.000607\\
0.000612\\
0.000649\\
0.000614\\
0.000612\\
0.000611\\
0.000613\\
0.000612\\
0.000611\\
0.000615\\
0.000613\\
0.000613\\
0.000612\\
0.000613\\
0.000612\\
0.000615\\
0.000615\\
0.000617\\
0.000612\\
0.000615\\
0.000613\\
0.000612\\
0.000612\\
0.000612\\
0.000614\\
0.000614\\
0.000611\\
0.000614\\
0.000611\\
0.000616\\
0.000611\\
0.000614\\
0.000664\\
0.000611\\
0.000613\\
0.000611\\
0.000673\\
0.000611\\
0.000612\\
0.000614\\
0.000614\\
0.000616\\
0.000613\\
0.000611\\
0.000613\\
0.000613\\
0.000612\\
0.000613\\
0.000629\\
0.000602\\
0.000600\\
0.000599\\
0.000600\\
0.000602\\
0.000596\\
0.000597\\
0.000598\\
0.000598\\
0.000599\\
0.000601\\
0.000600\\
0.000600\\
0.000600\\
0.000600\\
0.000602\\
0.000600\\
0.000634\\
0.000599\\
0.000602\\
0.000600\\
0.000599\\
0.000599\\
0.000598\\
0.000603\\
0.000598\\
0.000600\\
0.000599\\
0.000602\\
0.000601\\
0.000602\\
0.000603\\
0.000601\\
0.000598\\
0.000600\\
0.000599\\
0.000600\\
0.000623\\
0.000599\\
0.000597\\
0.000600\\
0.000598\\
0.000600\\
0.000604\\
0.000601\\
0.000600\\
0.000599\\
0.000649\\
0.000600\\
0.000603\\
0.000598\\
0.000661\\
0.000598\\
0.000597\\
0.000598\\
0.000606\\
0.000603\\
0.000599\\
0.000605\\
0.000599\\
0.000599\\
0.000599\\
0.000600\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000983\\
0.000966\\
0.000955\\
0.000954\\
0.000953\\
0.000951\\
0.000962\\
0.000944\\
0.000962\\
0.000917\\
0.000903\\
0.000904\\
0.000911\\
0.000904\\
0.000901\\
0.000905\\
0.000977\\
0.000954\\
0.000979\\
0.000951\\
0.000953\\
0.000960\\
0.000954\\
0.000957\\
0.000947\\
0.000905\\
0.000905\\
0.000909\\
0.000901\\
0.000902\\
0.000909\\
0.000897\\
0.000979\\
0.000979\\
0.000958\\
0.000944\\
0.000956\\
0.000958\\
0.000951\\
0.000956\\
0.000912\\
0.000900\\
0.000902\\
0.000902\\
0.000911\\
0.000902\\
0.000910\\
0.000910\\
0.000972\\
0.000966\\
0.000953\\
0.000960\\
0.000982\\
0.000957\\
0.000950\\
0.000960\\
0.000911\\
0.000923\\
0.000910\\
0.000909\\
0.000910\\
0.000909\\
0.000911\\
0.000909\\
0.000938\\
0.000976\\
0.000917\\
0.000926\\
0.000918\\
0.000916\\
0.000917\\
0.000918\\
0.000916\\
0.000916\\
0.000915\\
0.000916\\
0.000921\\
0.000921\\
0.000920\\
0.000918\\
0.000962\\
0.000923\\
0.000957\\
0.000920\\
0.000917\\
0.000917\\
0.000920\\
0.000920\\
0.000918\\
0.000938\\
0.000917\\
0.000940\\
0.000922\\
0.000920\\
0.000926\\
0.000918\\
0.000926\\
0.000968\\
0.000921\\
0.000920\\
0.000912\\
0.000918\\
0.000920\\
0.000917\\
0.000922\\
0.000920\\
0.000920\\
0.000920\\
0.000920\\
0.000923\\
0.000921\\
0.000922\\
0.000928\\
0.000927\\
0.000923\\
0.000923\\
0.000991\\
0.000922\\
0.000925\\
0.000922\\
0.000933\\
0.000938\\
0.000923\\
0.000928\\
0.000927\\
0.000926\\
0.000925\\
0.000922\\
0.000927\\
0.000974\\
0.000919\\
0.000920\\
0.000913\\
0.000914\\
0.000910\\
0.000913\\
0.000914\\
0.000913\\
0.000920\\
0.000912\\
0.000910\\
0.000912\\
0.000914\\
0.000915\\
0.000964\\
0.000917\\
0.000963\\
0.000916\\
0.000917\\
0.000919\\
0.000913\\
0.000912\\
0.000916\\
0.000936\\
0.000914\\
0.000916\\
0.000915\\
0.000914\\
0.000919\\
0.000914\\
0.000927\\
0.000979\\
0.000916\\
0.000920\\
0.000923\\
0.000912\\
0.000914\\
0.000913\\
0.000914\\
0.000919\\
0.000917\\
0.000916\\
0.000914\\
0.000915\\
0.000916\\
0.000913\\
0.000932\\
0.000921\\
0.000920\\
0.000922\\
0.001005\\
0.000919\\
0.000917\\
0.000921\\
0.000918\\
0.000938\\
0.000917\\
0.000916\\
0.000921\\
0.000919\\
0.000919\\
0.000917\\
0.000950\\
0.000982\\
0.000931\\
0.000938\\
0.000931\\
0.000931\\
0.000923\\
0.000926\\
0.000926\\
0.000924\\
0.000927\\
0.000930\\
0.000930\\
0.000930\\
0.000935\\
0.000930\\
0.000988\\
0.000938\\
0.000973\\
0.000933\\
0.000932\\
0.000931\\
0.000923\\
0.000922\\
0.000922\\
0.000942\\
0.000930\\
0.000932\\
0.000935\\
0.000936\\
0.000933\\
0.000935\\
0.000944\\
0.000981\\
0.000930\\
0.000935\\
0.000932\\
0.000933\\
0.000926\\
0.000924\\
0.000924\\
0.000932\\
0.000933\\
0.000934\\
0.000934\\
0.000936\\
0.000934\\
0.000933\\
0.000940\\
0.000939\\
0.000937\\
0.000936\\
0.001020\\
0.000935\\
0.000931\\
0.000929\\
0.000931\\
0.000962\\
0.000936\\
0.000939\\
0.000935\\
0.000939\\
0.000936\\
0.000936\\
0.000948\\
0.000983\\
0.000926\\
0.000932\\
0.000925\\
0.000929\\
0.000930\\
0.000933\\
0.000927\\
0.000925\\
0.000925\\
0.000928\\
0.000929\\
0.000929\\
0.000929\\
0.000930\\
0.001011\\
0.000932\\
0.000966\\
0.000924\\
0.000928\\
0.000930\\
0.000935\\
0.000934\\
0.000929\\
0.000944\\
0.000931\\
0.000928\\
0.000928\\
0.000932\\
0.000930\\
0.000931\\
0.000939\\
0.000986\\
0.000929\\
0.000929\\
0.000932\\
0.000930\\
0.000939\\
0.000933\\
0.000930\\
0.000928\\
0.000934\\
0.000929\\
0.000952\\
0.000933\\
0.000929\\
0.000932\\
0.000948\\
0.000937\\
0.000933\\
0.000935\\
0.001039\\
0.000936\\
0.000938\\
0.000931\\
0.000934\\
0.000958\\
0.000939\\
0.000932\\
0.000933\\
0.000933\\
0.000933\\
0.000933\\
0.000931\\
0.000976\\
0.000917\\
0.000928\\
0.000918\\
0.000918\\
0.000918\\
0.000918\\
0.000919\\
0.000917\\
0.000917\\
0.000920\\
0.000919\\
0.000922\\
0.000923\\
0.000924\\
0.000973\\
0.000923\\
0.000957\\
0.000922\\
0.000918\\
0.000917\\
0.000920\\
0.000924\\
0.000919\\
0.000931\\
0.000922\\
0.000921\\
0.000919\\
0.000919\\
0.000921\\
0.000926\\
0.000937\\
0.000987\\
0.000922\\
0.000920\\
0.000921\\
0.000920\\
0.000921\\
0.000923\\
0.000921\\
0.000921\\
0.000923\\
0.000919\\
0.000922\\
0.000924\\
0.000918\\
0.000920\\
0.000928\\
0.000925\\
0.000925\\
0.000926\\
0.001001\\
0.000923\\
0.000928\\
0.000924\\
0.000924\\
0.000935\\
0.000926\\
0.000923\\
0.000927\\
0.000923\\
0.000925\\
0.000925\\
0.000925\\
0.000971\\
0.000917\\
0.000928\\
0.000923\\
0.000924\\
0.000923\\
0.000925\\
0.000923\\
0.000924\\
0.000923\\
0.000925\\
0.000917\\
0.000919\\
0.000919\\
0.000918\\
0.000966\\
0.000920\\
0.000954\\
0.000924\\
0.000922\\
0.000928\\
0.000928\\
0.000926\\
0.000929\\
0.000944\\
0.000927\\
0.000922\\
0.000919\\
0.000923\\
0.000921\\
0.000924\\
0.000932\\
0.000971\\
0.000920\\
0.000928\\
0.000929\\
0.000928\\
0.000925\\
0.000927\\
0.000926\\
0.000927\\
0.000928\\
0.000924\\
0.000921\\
0.000924\\
0.000924\\
0.000921\\
0.000935\\
0.000924\\
0.000925\\
0.000928\\
0.001001\\
0.000929\\
0.000931\\
0.000930\\
0.000928\\
0.000949\\
0.000931\\
0.000924\\
0.000928\\
0.000924\\
0.000926\\
0.000931\\
0.000972\\
0.001022\\
0.000956\\
0.000964\\
0.000955\\
0.000955\\
0.000955\\
0.000953\\
0.000956\\
0.000956\\
0.000959\\
0.000954\\
0.000954\\
0.000954\\
0.000961\\
0.000957\\
0.000998\\
0.000960\\
0.001003\\
0.000959\\
0.000955\\
0.000959\\
0.000955\\
0.000955\\
0.000955\\
0.000979\\
0.000962\\
0.000957\\
0.000958\\
0.000956\\
0.000958\\
0.000954\\
0.000970\\
0.001016\\
0.000955\\
0.000960\\
0.000957\\
0.000961\\
0.000956\\
0.000954\\
0.000958\\
0.000958\\
0.000959\\
0.000957\\
0.000956\\
0.000958\\
0.000961\\
0.000957\\
0.000980\\
0.000962\\
0.000959\\
0.000961\\
0.001040\\
0.000962\\
0.000960\\
0.000961\\
0.000959\\
0.000986\\
0.000960\\
0.000959\\
0.000959\\
0.000961\\
0.000962\\
0.000961\\
0.000958\\
0.001015\\
0.000948\\
0.000956\\
0.000947\\
0.000949\\
0.000946\\
0.000947\\
0.000951\\
0.000947\\
0.000948\\
0.000946\\
0.000950\\
0.000946\\
0.000945\\
0.000947\\
0.000991\\
0.000952\\
0.001000\\
0.000948\\
0.000955\\
0.000949\\
0.000948\\
0.000950\\
0.000949\\
0.000970\\
0.000949\\
0.000947\\
0.000947\\
0.000948\\
0.000950\\
0.000947\\
0.000968\\
0.001002\\
0.000949\\
0.000950\\
0.000949\\
0.000948\\
0.000950\\
0.000948\\
0.000950\\
0.000950\\
0.000952\\
0.000948\\
0.000952\\
0.000949\\
0.000955\\
0.000950\\
0.000968\\
0.000956\\
0.000954\\
0.000953\\
0.001028\\
0.000953\\
0.000956\\
0.000954\\
0.000955\\
0.000971\\
0.000958\\
0.000954\\
0.000958\\
0.000952\\
0.000953\\
0.000955\\
0.000976\\
0.000980\\
0.000926\\
0.000929\\
0.000925\\
0.000928\\
0.000924\\
0.000924\\
0.000923\\
0.000926\\
0.000928\\
0.000926\\
0.000930\\
0.000927\\
0.000926\\
0.000927\\
0.000976\\
0.000932\\
0.000971\\
0.000924\\
0.000933\\
0.000929\\
0.000925\\
0.000925\\
0.000931\\
0.000946\\
0.000929\\
0.000927\\
0.000929\\
0.000929\\
0.000928\\
0.000926\\
0.000941\\
0.000982\\
0.000929\\
0.000929\\
0.000929\\
0.000927\\
0.000923\\
0.000925\\
0.000924\\
0.000924\\
0.000925\\
0.000932\\
0.000928\\
0.000930\\
0.000930\\
0.000931\\
0.000949\\
0.000931\\
0.000929\\
0.000933\\
0.001025\\
0.000928\\
0.000928\\
0.000930\\
0.000932\\
0.000950\\
0.000939\\
0.000932\\
0.000931\\
0.000933\\
0.000931\\
0.000932\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000771\\
0.000766\\
0.000761\\
0.000750\\
0.000761\\
0.000748\\
0.000753\\
0.000769\\
0.000764\\
0.000718\\
0.000717\\
0.000714\\
0.000710\\
0.000720\\
0.000718\\
0.000711\\
0.000809\\
0.000752\\
0.000781\\
0.000757\\
0.000788\\
0.000763\\
0.000764\\
0.000759\\
0.000745\\
0.000716\\
0.000721\\
0.000722\\
0.000716\\
0.000723\\
0.000717\\
0.000712\\
0.000769\\
0.000758\\
0.000756\\
0.000753\\
0.000752\\
0.000763\\
0.000751\\
0.000765\\
0.000711\\
0.000718\\
0.000719\\
0.000714\\
0.000716\\
0.000716\\
0.000714\\
0.000714\\
0.000800\\
0.000763\\
0.000764\\
0.000753\\
0.000792\\
0.000763\\
0.000756\\
0.000749\\
0.000716\\
0.000740\\
0.000718\\
0.000727\\
0.000720\\
0.000715\\
0.000722\\
0.000717\\
0.000743\\
0.000783\\
0.000727\\
0.000726\\
0.000726\\
0.000728\\
0.000729\\
0.000732\\
0.000728\\
0.000727\\
0.000727\\
0.000726\\
0.000729\\
0.000730\\
0.000730\\
0.000728\\
0.000787\\
0.000727\\
0.000774\\
0.000735\\
0.000790\\
0.000729\\
0.000727\\
0.000727\\
0.000728\\
0.000746\\
0.000726\\
0.000751\\
0.000729\\
0.000731\\
0.000730\\
0.000731\\
0.000735\\
0.000730\\
0.000726\\
0.000725\\
0.000727\\
0.000729\\
0.000729\\
0.000732\\
0.000729\\
0.000726\\
0.000732\\
0.000729\\
0.000729\\
0.000734\\
0.000730\\
0.000730\\
0.000788\\
0.000738\\
0.000729\\
0.000727\\
0.000807\\
0.000732\\
0.000731\\
0.000732\\
0.000740\\
0.000744\\
0.000731\\
0.000731\\
0.000734\\
0.000732\\
0.000732\\
0.000730\\
0.000734\\
0.000797\\
0.000726\\
0.000728\\
0.000727\\
0.000725\\
0.000726\\
0.000726\\
0.000725\\
0.000724\\
0.000729\\
0.000724\\
0.000723\\
0.000724\\
0.000732\\
0.000729\\
0.000793\\
0.000731\\
0.000783\\
0.000727\\
0.000800\\
0.000722\\
0.000729\\
0.000723\\
0.000726\\
0.000744\\
0.000728\\
0.000728\\
0.000727\\
0.000724\\
0.000725\\
0.000727\\
0.000729\\
0.000726\\
0.000727\\
0.000729\\
0.000729\\
0.000725\\
0.000729\\
0.000726\\
0.000726\\
0.000728\\
0.000726\\
0.000727\\
0.000725\\
0.000728\\
0.000726\\
0.000727\\
0.000796\\
0.000735\\
0.000731\\
0.000730\\
0.000813\\
0.000726\\
0.000732\\
0.000726\\
0.000728\\
0.000742\\
0.000730\\
0.000725\\
0.000727\\
0.000731\\
0.000728\\
0.000731\\
0.000765\\
0.000803\\
0.000736\\
0.000738\\
0.000739\\
0.000745\\
0.000732\\
0.000734\\
0.000733\\
0.000732\\
0.000736\\
0.000739\\
0.000743\\
0.000738\\
0.000740\\
0.000740\\
0.000804\\
0.000742\\
0.000789\\
0.000739\\
0.000803\\
0.000739\\
0.000734\\
0.000733\\
0.000733\\
0.000750\\
0.000740\\
0.000738\\
0.000738\\
0.000743\\
0.000738\\
0.000740\\
0.000741\\
0.000744\\
0.000738\\
0.000742\\
0.000739\\
0.000739\\
0.000734\\
0.000735\\
0.000733\\
0.000741\\
0.000737\\
0.000737\\
0.000741\\
0.000738\\
0.000740\\
0.000737\\
0.000803\\
0.000751\\
0.000745\\
0.000740\\
0.000834\\
0.000743\\
0.000737\\
0.000737\\
0.000735\\
0.000756\\
0.000743\\
0.000740\\
0.000740\\
0.000744\\
0.000741\\
0.000740\\
0.000754\\
0.000797\\
0.000736\\
0.000736\\
0.000736\\
0.000737\\
0.000741\\
0.000742\\
0.000736\\
0.000739\\
0.000738\\
0.000737\\
0.000737\\
0.000740\\
0.000737\\
0.000736\\
0.000808\\
0.000738\\
0.000793\\
0.000739\\
0.000805\\
0.000737\\
0.000741\\
0.000742\\
0.000737\\
0.000754\\
0.000740\\
0.000737\\
0.000740\\
0.000739\\
0.000737\\
0.000739\\
0.000737\\
0.000741\\
0.000738\\
0.000739\\
0.000737\\
0.000740\\
0.000741\\
0.000737\\
0.000737\\
0.000738\\
0.000739\\
0.000737\\
0.000737\\
0.000739\\
0.000739\\
0.000740\\
0.000814\\
0.000748\\
0.000739\\
0.000745\\
0.000835\\
0.000745\\
0.000745\\
0.000738\\
0.000742\\
0.000756\\
0.000743\\
0.000739\\
0.000738\\
0.000741\\
0.000738\\
0.000737\\
0.000733\\
0.000800\\
0.000730\\
0.000728\\
0.000729\\
0.000729\\
0.000730\\
0.000730\\
0.000734\\
0.000731\\
0.000732\\
0.000731\\
0.000733\\
0.000728\\
0.000730\\
0.000729\\
0.000793\\
0.000730\\
0.000782\\
0.000731\\
0.000795\\
0.000731\\
0.000732\\
0.000732\\
0.000731\\
0.000744\\
0.000732\\
0.000729\\
0.000734\\
0.000730\\
0.000732\\
0.000730\\
0.000736\\
0.000729\\
0.000727\\
0.000729\\
0.000732\\
0.000729\\
0.000732\\
0.000734\\
0.000732\\
0.000731\\
0.000732\\
0.000728\\
0.000731\\
0.000730\\
0.000732\\
0.000732\\
0.000795\\
0.000741\\
0.000730\\
0.000734\\
0.000808\\
0.000735\\
0.000734\\
0.000732\\
0.000734\\
0.000746\\
0.000733\\
0.000734\\
0.000734\\
0.000731\\
0.000735\\
0.000732\\
0.000737\\
0.000788\\
0.000728\\
0.000732\\
0.000732\\
0.000734\\
0.000733\\
0.000734\\
0.000736\\
0.000738\\
0.000736\\
0.000736\\
0.000728\\
0.000732\\
0.000730\\
0.000733\\
0.000791\\
0.000729\\
0.000781\\
0.000734\\
0.000798\\
0.000736\\
0.000734\\
0.000733\\
0.000735\\
0.000749\\
0.000736\\
0.000731\\
0.000729\\
0.000732\\
0.000731\\
0.000728\\
0.000730\\
0.000735\\
0.000730\\
0.000734\\
0.000734\\
0.000735\\
0.000737\\
0.000733\\
0.000734\\
0.000734\\
0.000734\\
0.000732\\
0.000735\\
0.000729\\
0.000730\\
0.000729\\
0.000793\\
0.000749\\
0.000731\\
0.000737\\
0.000815\\
0.000738\\
0.000738\\
0.000737\\
0.000738\\
0.000751\\
0.000738\\
0.000732\\
0.000733\\
0.000732\\
0.000736\\
0.000733\\
0.000758\\
0.000829\\
0.000759\\
0.000757\\
0.000757\\
0.000757\\
0.000757\\
0.000758\\
0.000757\\
0.000757\\
0.000757\\
0.000757\\
0.000760\\
0.000757\\
0.000758\\
0.000756\\
0.000813\\
0.000760\\
0.000817\\
0.000758\\
0.000830\\
0.000755\\
0.000757\\
0.000761\\
0.000759\\
0.000778\\
0.000757\\
0.000757\\
0.000761\\
0.000758\\
0.000757\\
0.000759\\
0.000767\\
0.000767\\
0.000758\\
0.000757\\
0.000756\\
0.000758\\
0.000759\\
0.000756\\
0.000758\\
0.000757\\
0.000759\\
0.000757\\
0.000757\\
0.000757\\
0.000759\\
0.000756\\
0.000831\\
0.000771\\
0.000761\\
0.000761\\
0.000835\\
0.000759\\
0.000761\\
0.000762\\
0.000760\\
0.000782\\
0.000761\\
0.000763\\
0.000762\\
0.000761\\
0.000760\\
0.000764\\
0.000748\\
0.000815\\
0.000752\\
0.000753\\
0.000752\\
0.000751\\
0.000755\\
0.000752\\
0.000753\\
0.000752\\
0.000753\\
0.000752\\
0.000750\\
0.000754\\
0.000749\\
0.000751\\
0.000804\\
0.000754\\
0.000809\\
0.000754\\
0.000819\\
0.000752\\
0.000752\\
0.000750\\
0.000753\\
0.000771\\
0.000749\\
0.000749\\
0.000755\\
0.000752\\
0.000750\\
0.000750\\
0.000755\\
0.000753\\
0.000751\\
0.000753\\
0.000753\\
0.000751\\
0.000751\\
0.000752\\
0.000752\\
0.000751\\
0.000751\\
0.000756\\
0.000752\\
0.000753\\
0.000752\\
0.000755\\
0.000822\\
0.000762\\
0.000755\\
0.000755\\
0.000825\\
0.000754\\
0.000754\\
0.000756\\
0.000752\\
0.000773\\
0.000754\\
0.000760\\
0.000754\\
0.000756\\
0.000755\\
0.000756\\
0.000760\\
0.000805\\
0.000732\\
0.000735\\
0.000736\\
0.000737\\
0.000733\\
0.000736\\
0.000735\\
0.000734\\
0.000734\\
0.000735\\
0.000740\\
0.000736\\
0.000737\\
0.000737\\
0.000799\\
0.000739\\
0.000789\\
0.000734\\
0.000802\\
0.000735\\
0.000734\\
0.000733\\
0.000736\\
0.000753\\
0.000737\\
0.000739\\
0.000735\\
0.000737\\
0.000738\\
0.000736\\
0.000738\\
0.000736\\
0.000734\\
0.000735\\
0.000738\\
0.000735\\
0.000731\\
0.000734\\
0.000734\\
0.000738\\
0.000737\\
0.000734\\
0.000737\\
0.000737\\
0.000738\\
0.000738\\
0.000802\\
0.000750\\
0.000738\\
0.000737\\
0.000830\\
0.000736\\
0.000739\\
0.000741\\
0.000743\\
0.000759\\
0.000736\\
0.000739\\
0.000742\\
0.000739\\
0.000737\\
0.000738\\
};



\addplot
table[row sep=\\,y index=0] {
data\\
0.000199\\
0.000199\\
0.000198\\
0.000199\\
0.000198\\
0.000199\\
0.000199\\
0.000201\\
0.000200\\
0.000203\\
0.000199\\
0.000200\\
0.000199\\
0.000199\\
0.000199\\
0.000199\\
0.000201\\
0.000201\\
0.000201\\
0.000199\\
0.000200\\
0.000199\\
0.000199\\
0.000198\\
0.000198\\
0.000200\\
0.000201\\
0.000199\\
0.000199\\
0.000200\\
0.000199\\
0.000199\\
0.000199\\
0.000202\\
0.000201\\
0.000199\\
0.000200\\
0.000201\\
0.000200\\
0.000198\\
0.000199\\
0.000200\\
0.000199\\
0.000199\\
0.000199\\
0.000198\\
0.000198\\
0.000198\\
0.000197\\
0.000197\\
0.000199\\
0.000200\\
0.000197\\
0.000199\\
0.000199\\
0.000198\\
0.000205\\
0.000199\\
0.000199\\
0.000201\\
0.000197\\
0.000197\\
0.000199\\
0.000201\\
0.000218\\
0.000208\\
0.000209\\
0.000209\\
0.000210\\
0.000207\\
0.000210\\
0.000208\\
0.000209\\
0.000210\\
0.000210\\
0.000211\\
0.000211\\
0.000210\\
0.000206\\
0.000212\\
0.000209\\
0.000208\\
0.000208\\
0.000210\\
0.000209\\
0.000211\\
0.000209\\
0.000206\\
0.000207\\
0.000210\\
0.000210\\
0.000211\\
0.000208\\
0.000209\\
0.000209\\
0.000210\\
0.000207\\
0.000208\\
0.000210\\
0.000210\\
0.000209\\
0.000209\\
0.000209\\
0.000211\\
0.000209\\
0.000210\\
0.000209\\
0.000210\\
0.000209\\
0.000207\\
0.000209\\
0.000208\\
0.000210\\
0.000210\\
0.000210\\
0.000207\\
0.000350\\
0.000208\\
0.000206\\
0.000209\\
0.000208\\
0.000208\\
0.000211\\
0.000209\\
0.000210\\
0.000207\\
0.000211\\
0.000208\\
0.000226\\
0.000229\\
0.000229\\
0.000228\\
0.000230\\
0.000228\\
0.000227\\
0.000228\\
0.000226\\
0.000219\\
0.000216\\
0.000218\\
0.000221\\
0.000219\\
0.000220\\
0.000220\\
0.000229\\
0.000228\\
0.000229\\
0.000228\\
0.000229\\
0.000229\\
0.000226\\
0.000232\\
0.000229\\
0.000219\\
0.000218\\
0.000219\\
0.000218\\
0.000220\\
0.000219\\
0.000219\\
0.000227\\
0.000226\\
0.000229\\
0.000228\\
0.000227\\
0.000228\\
0.000230\\
0.000230\\
0.000228\\
0.000219\\
0.000219\\
0.000218\\
0.000218\\
0.000220\\
0.000218\\
0.000219\\
0.000228\\
0.000228\\
0.000229\\
0.000228\\
0.000243\\
0.000228\\
0.000229\\
0.000228\\
0.000219\\
0.000219\\
0.000220\\
0.000219\\
0.000219\\
0.000219\\
0.000217\\
0.000217\\
0.000223\\
0.000225\\
0.000221\\
0.000223\\
0.000224\\
0.000223\\
0.000223\\
0.000222\\
0.000222\\
0.000223\\
0.000223\\
0.000222\\
0.000224\\
0.000222\\
0.000223\\
0.000223\\
0.000222\\
0.000222\\
0.000223\\
0.000223\\
0.000224\\
0.000222\\
0.000221\\
0.000221\\
0.000223\\
0.000223\\
0.000223\\
0.000224\\
0.000223\\
0.000223\\
0.000221\\
0.000222\\
0.000222\\
0.000224\\
0.000222\\
0.000223\\
0.000223\\
0.000223\\
0.000224\\
0.000223\\
0.000222\\
0.000223\\
0.000222\\
0.000221\\
0.000222\\
0.000221\\
0.000224\\
0.000222\\
0.000223\\
0.000222\\
0.000223\\
0.000224\\
0.000242\\
0.000223\\
0.000225\\
0.000223\\
0.000222\\
0.000220\\
0.000223\\
0.000223\\
0.000221\\
0.000224\\
0.000222\\
0.000223\\
0.000226\\
0.000222\\
0.000222\\
0.000224\\
0.000223\\
0.000220\\
0.000225\\
0.000224\\
0.000223\\
0.000224\\
0.000226\\
0.000223\\
0.000224\\
0.000225\\
0.000224\\
0.000224\\
0.000227\\
0.000220\\
0.000220\\
0.000225\\
0.000223\\
0.000224\\
0.000222\\
0.000224\\
0.000226\\
0.000222\\
0.000224\\
0.000225\\
0.000225\\
0.000226\\
0.000224\\
0.000221\\
0.000224\\
0.000224\\
0.000223\\
0.000223\\
0.000225\\
0.000224\\
0.000221\\
0.000225\\
0.000225\\
0.000225\\
0.000224\\
0.000225\\
0.000226\\
0.000222\\
0.000223\\
0.000223\\
0.000224\\
0.000221\\
0.000223\\
0.000225\\
0.000242\\
0.000223\\
0.000225\\
0.000225\\
0.000223\\
0.000221\\
0.000221\\
0.000224\\
0.000225\\
0.000224\\
0.000224\\
0.000223\\
0.000223\\
0.000224\\
0.000225\\
0.000224\\
0.000224\\
0.000223\\
0.000225\\
0.000224\\
0.000223\\
0.000220\\
0.000221\\
0.000223\\
0.000222\\
0.000224\\
0.000223\\
0.000223\\
0.000225\\
0.000222\\
0.000221\\
0.000223\\
0.000224\\
0.000225\\
0.000223\\
0.000223\\
0.000223\\
0.000224\\
0.000224\\
0.000222\\
0.000220\\
0.000226\\
0.000222\\
0.000220\\
0.000223\\
0.000225\\
0.000224\\
0.000224\\
0.000222\\
0.000223\\
0.000224\\
0.000221\\
0.000222\\
0.000220\\
0.000223\\
0.000224\\
0.000222\\
0.000222\\
0.000223\\
0.000223\\
0.000223\\
0.000225\\
0.000221\\
0.000224\\
0.000241\\
0.000221\\
0.000221\\
0.000222\\
0.000223\\
0.000224\\
0.000223\\
0.000222\\
0.000222\\
0.000222\\
0.000221\\
0.000220\\
0.000233\\
0.000230\\
0.000235\\
0.000233\\
0.000230\\
0.000232\\
0.000231\\
0.000234\\
0.000232\\
0.000233\\
0.000233\\
0.000232\\
0.000223\\
0.000222\\
0.000228\\
0.000233\\
0.000233\\
0.000232\\
0.000235\\
0.000232\\
0.000233\\
0.000232\\
0.000232\\
0.000231\\
0.000233\\
0.000231\\
0.000232\\
0.000235\\
0.000223\\
0.000233\\
0.000237\\
0.000231\\
0.000232\\
0.000228\\
0.000230\\
0.000232\\
0.000232\\
0.000231\\
0.000230\\
0.000232\\
0.000232\\
0.000232\\
0.000232\\
0.000233\\
0.000220\\
0.000232\\
0.000232\\
0.000232\\
0.000232\\
0.000231\\
0.000232\\
0.000234\\
0.000250\\
0.000236\\
0.000229\\
0.000233\\
0.000233\\
0.000229\\
0.000232\\
0.000230\\
0.000223\\
0.000230\\
0.000232\\
0.000229\\
0.000230\\
0.000230\\
0.000231\\
0.000228\\
0.000225\\
0.000228\\
0.000229\\
0.000228\\
0.000229\\
0.000228\\
0.000229\\
0.000228\\
0.000229\\
0.000230\\
0.000230\\
0.000232\\
0.000230\\
0.000226\\
0.000227\\
0.000228\\
0.000229\\
0.000229\\
0.000226\\
0.000227\\
0.000229\\
0.000228\\
0.000225\\
0.000231\\
0.000231\\
0.000228\\
0.000229\\
0.000227\\
0.000229\\
0.000228\\
0.000231\\
0.000228\\
0.000228\\
0.000227\\
0.000230\\
0.000229\\
0.000227\\
0.000229\\
0.000228\\
0.000229\\
0.000229\\
0.000230\\
0.000229\\
0.000230\\
0.000229\\
0.000229\\
0.000228\\
0.000229\\
0.000244\\
0.000229\\
0.000230\\
0.000229\\
0.000229\\
0.000232\\
0.000230\\
0.000229\\
0.000229\\
0.000229\\
0.000229\\
0.000226\\
0.000224\\
0.000226\\
0.000224\\
0.000224\\
0.000226\\
0.000227\\
0.000226\\
0.000225\\
0.000225\\
0.000224\\
0.000222\\
0.000224\\
0.000226\\
0.000225\\
0.000223\\
0.000227\\
0.000226\\
0.000223\\
0.000226\\
0.000223\\
0.000227\\
0.000225\\
0.000228\\
0.000223\\
0.000228\\
0.000228\\
0.000227\\
0.000223\\
0.000226\\
0.000226\\
0.000225\\
0.000226\\
0.000227\\
0.000225\\
0.000229\\
0.000225\\
0.000227\\
0.000223\\
0.000226\\
0.000225\\
0.000226\\
0.000223\\
0.000225\\
0.000226\\
0.000224\\
0.000224\\
0.000226\\
0.000226\\
0.000226\\
0.000227\\
0.000225\\
0.000226\\
0.000245\\
0.000226\\
0.000227\\
0.000224\\
0.000227\\
0.000227\\
0.000226\\
0.000226\\
0.000229\\
0.000225\\
0.000227\\
0.000227\\
0.000222\\
0.000227\\
0.000224\\
0.000223\\
0.000228\\
0.000223\\
0.000222\\
0.000224\\
0.000226\\
0.000225\\
0.000225\\
0.000224\\
0.000221\\
0.000225\\
0.000224\\
0.000226\\
0.000225\\
0.000226\\
0.000225\\
0.000225\\
0.000225\\
0.000223\\
0.000226\\
0.000225\\
0.000224\\
0.000224\\
0.000224\\
0.000225\\
0.000223\\
0.000226\\
0.000226\\
0.000226\\
0.000222\\
0.000228\\
0.000226\\
0.000225\\
0.000224\\
0.000223\\
0.000222\\
0.000226\\
0.000225\\
0.000225\\
0.000225\\
0.000225\\
0.000221\\
0.000223\\
0.000223\\
0.000226\\
0.000229\\
0.000225\\
0.000226\\
0.000226\\
0.000242\\
0.000226\\
0.000225\\
0.000225\\
0.000223\\
0.000224\\
0.000222\\
0.000224\\
0.000226\\
0.000226\\
0.000226\\
0.000226\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000238\\
0.000236\\
0.000237\\
0.000235\\
0.000240\\
0.000237\\
0.000238\\
0.000239\\
0.000239\\
0.000242\\
0.000236\\
0.000240\\
0.000238\\
0.000238\\
0.000236\\
0.000239\\
0.000236\\
0.000238\\
0.000239\\
0.000242\\
0.000242\\
0.000235\\
0.000238\\
0.000236\\
0.000239\\
0.000238\\
0.000239\\
0.000233\\
0.000233\\
0.000239\\
0.000238\\
0.000241\\
0.000234\\
0.000237\\
0.000235\\
0.000236\\
0.000236\\
0.000238\\
0.000237\\
0.000233\\
0.000240\\
0.000238\\
0.000240\\
0.000237\\
0.000236\\
0.000238\\
0.000239\\
0.000235\\
0.000237\\
0.000237\\
0.000241\\
0.000239\\
0.000239\\
0.000238\\
0.000239\\
0.000238\\
0.000241\\
0.000235\\
0.000237\\
0.000238\\
0.000238\\
0.000239\\
0.000237\\
0.000240\\
0.000255\\
0.000244\\
0.000247\\
0.000247\\
0.000246\\
0.000248\\
0.000247\\
0.000244\\
0.000247\\
0.000247\\
0.000247\\
0.000247\\
0.000246\\
0.000248\\
0.000248\\
0.000247\\
0.000245\\
0.000246\\
0.000247\\
0.000248\\
0.000246\\
0.000243\\
0.000248\\
0.000246\\
0.000248\\
0.000247\\
0.000245\\
0.000245\\
0.000244\\
0.000245\\
0.000246\\
0.000244\\
0.000244\\
0.000248\\
0.000244\\
0.000248\\
0.000246\\
0.000248\\
0.000247\\
0.000244\\
0.000245\\
0.000247\\
0.000247\\
0.000246\\
0.000248\\
0.000245\\
0.000244\\
0.000249\\
0.000246\\
0.000246\\
0.000246\\
0.000249\\
0.000246\\
0.000248\\
0.000244\\
0.000248\\
0.000246\\
0.000247\\
0.000249\\
0.000247\\
0.000246\\
0.000249\\
0.000247\\
0.000245\\
0.000269\\
0.000265\\
0.000275\\
0.000264\\
0.000263\\
0.000263\\
0.000266\\
0.000265\\
0.000266\\
0.000255\\
0.000255\\
0.000255\\
0.000255\\
0.000257\\
0.000255\\
0.000255\\
0.000263\\
0.000267\\
0.000265\\
0.000266\\
0.000265\\
0.000266\\
0.000264\\
0.000265\\
0.000263\\
0.000256\\
0.000256\\
0.000255\\
0.000258\\
0.000256\\
0.000257\\
0.000256\\
0.000261\\
0.000266\\
0.000265\\
0.000267\\
0.000266\\
0.000264\\
0.000265\\
0.000265\\
0.000265\\
0.000257\\
0.000257\\
0.000256\\
0.000254\\
0.000257\\
0.000256\\
0.000256\\
0.000269\\
0.000265\\
0.000266\\
0.000266\\
0.000264\\
0.000267\\
0.000266\\
0.000265\\
0.000255\\
0.000255\\
0.000257\\
0.000255\\
0.000257\\
0.000256\\
0.000253\\
0.000256\\
0.000259\\
0.000259\\
0.000260\\
0.000260\\
0.000262\\
0.000261\\
0.000261\\
0.000260\\
0.000259\\
0.000260\\
0.000260\\
0.000260\\
0.000261\\
0.000260\\
0.000259\\
0.000262\\
0.000259\\
0.000259\\
0.000259\\
0.000260\\
0.000259\\
0.000259\\
0.000261\\
0.000260\\
0.000261\\
0.000260\\
0.000259\\
0.000260\\
0.000257\\
0.000259\\
0.000260\\
0.000260\\
0.000261\\
0.000261\\
0.000261\\
0.000259\\
0.000260\\
0.000267\\
0.000260\\
0.000259\\
0.000257\\
0.000259\\
0.000261\\
0.000262\\
0.000259\\
0.000259\\
0.000260\\
0.000260\\
0.000258\\
0.000259\\
0.000260\\
0.000261\\
0.000259\\
0.000263\\
0.000262\\
0.000258\\
0.000260\\
0.000260\\
0.000257\\
0.000259\\
0.000260\\
0.000259\\
0.000261\\
0.000261\\
0.000264\\
0.000261\\
0.000262\\
0.000261\\
0.000261\\
0.000257\\
0.000260\\
0.000263\\
0.000262\\
0.000258\\
0.000258\\
0.000260\\
0.000262\\
0.000262\\
0.000258\\
0.000262\\
0.000262\\
0.000261\\
0.000263\\
0.000261\\
0.000259\\
0.000262\\
0.000260\\
0.000261\\
0.000259\\
0.000260\\
0.000258\\
0.000262\\
0.000260\\
0.000261\\
0.000261\\
0.000261\\
0.000261\\
0.000259\\
0.000261\\
0.000264\\
0.000258\\
0.000261\\
0.000264\\
0.000261\\
0.000260\\
0.000261\\
0.000262\\
0.000262\\
0.000259\\
0.000261\\
0.000262\\
0.000259\\
0.000258\\
0.000260\\
0.000260\\
0.000262\\
0.000260\\
0.000261\\
0.000261\\
0.000258\\
0.000261\\
0.000258\\
0.000261\\
0.000258\\
0.000262\\
0.000261\\
0.000261\\
0.000265\\
0.000260\\
0.000257\\
0.000261\\
0.000260\\
0.000261\\
0.000261\\
0.000264\\
0.000260\\
0.000261\\
0.000260\\
0.000261\\
0.000259\\
0.000260\\
0.000263\\
0.000259\\
0.000259\\
0.000261\\
0.000262\\
0.000260\\
0.000259\\
0.000261\\
0.000263\\
0.000260\\
0.000260\\
0.000261\\
0.000259\\
0.000261\\
0.000261\\
0.000261\\
0.000260\\
0.000261\\
0.000258\\
0.000261\\
0.000262\\
0.000260\\
0.000262\\
0.000262\\
0.000259\\
0.000262\\
0.000258\\
0.000260\\
0.000260\\
0.000262\\
0.000261\\
0.000261\\
0.000257\\
0.000260\\
0.000260\\
0.000258\\
0.000258\\
0.000261\\
0.000258\\
0.000261\\
0.000260\\
0.000260\\
0.000262\\
0.000260\\
0.000259\\
0.000257\\
0.000259\\
0.000262\\
0.000263\\
0.000259\\
0.000260\\
0.000270\\
0.000270\\
0.000269\\
0.000267\\
0.000270\\
0.000268\\
0.000266\\
0.000270\\
0.000271\\
0.000270\\
0.000270\\
0.000268\\
0.000258\\
0.000259\\
0.000258\\
0.000261\\
0.000267\\
0.000269\\
0.000269\\
0.000268\\
0.000271\\
0.000269\\
0.000270\\
0.000271\\
0.000269\\
0.000270\\
0.000269\\
0.000269\\
0.000259\\
0.000261\\
0.000267\\
0.000268\\
0.000269\\
0.000267\\
0.000267\\
0.000267\\
0.000269\\
0.000269\\
0.000272\\
0.000270\\
0.000272\\
0.000271\\
0.000269\\
0.000267\\
0.000260\\
0.000260\\
0.000269\\
0.000269\\
0.000273\\
0.000272\\
0.000270\\
0.000269\\
0.000267\\
0.000268\\
0.000269\\
0.000269\\
0.000270\\
0.000269\\
0.000269\\
0.000268\\
0.000257\\
0.000258\\
0.000269\\
0.000269\\
0.000269\\
0.000265\\
0.000264\\
0.000265\\
0.000266\\
0.000265\\
0.000265\\
0.000266\\
0.000267\\
0.000265\\
0.000266\\
0.000267\\
0.000266\\
0.000263\\
0.000265\\
0.000270\\
0.000268\\
0.000263\\
0.000264\\
0.000265\\
0.000266\\
0.000266\\
0.000265\\
0.000266\\
0.000265\\
0.000267\\
0.000265\\
0.000269\\
0.000266\\
0.000268\\
0.000265\\
0.000267\\
0.000267\\
0.000265\\
0.000265\\
0.000265\\
0.000266\\
0.000264\\
0.000266\\
0.000266\\
0.000266\\
0.000266\\
0.000267\\
0.000266\\
0.000266\\
0.000267\\
0.000267\\
0.000268\\
0.000266\\
0.000268\\
0.000266\\
0.000266\\
0.000267\\
0.000267\\
0.000266\\
0.000278\\
0.000266\\
0.000266\\
0.000266\\
0.000264\\
0.000265\\
0.000265\\
0.000267\\
0.000266\\
0.000261\\
0.000264\\
0.000261\\
0.000263\\
0.000265\\
0.000265\\
0.000265\\
0.000262\\
0.000262\\
0.000263\\
0.000266\\
0.000264\\
0.000264\\
0.000263\\
0.000266\\
0.000261\\
0.000265\\
0.000263\\
0.000260\\
0.000263\\
0.000264\\
0.000264\\
0.000261\\
0.000263\\
0.000264\\
0.000264\\
0.000261\\
0.000262\\
0.000265\\
0.000265\\
0.000264\\
0.000262\\
0.000260\\
0.000261\\
0.000263\\
0.000261\\
0.000263\\
0.000260\\
0.000264\\
0.000263\\
0.000263\\
0.000263\\
0.000263\\
0.000264\\
0.000262\\
0.000263\\
0.000260\\
0.000264\\
0.000304\\
0.000262\\
0.000263\\
0.000260\\
0.000262\\
0.000264\\
0.000263\\
0.000263\\
0.000264\\
0.000264\\
0.000262\\
0.000262\\
0.000264\\
0.000262\\
0.000262\\
0.000260\\
0.000261\\
0.000261\\
0.000265\\
0.000264\\
0.000264\\
0.000264\\
0.000263\\
0.000266\\
0.000262\\
0.000261\\
0.000261\\
0.000262\\
0.000260\\
0.000260\\
0.000263\\
0.000265\\
0.000263\\
0.000264\\
0.000262\\
0.000263\\
0.000262\\
0.000262\\
0.000261\\
0.000264\\
0.000265\\
0.000263\\
0.000262\\
0.000261\\
0.000260\\
0.000261\\
0.000263\\
0.000261\\
0.000261\\
0.000263\\
0.000264\\
0.000261\\
0.000264\\
0.000262\\
0.000264\\
0.000263\\
0.000263\\
0.000261\\
0.000262\\
0.000262\\
0.000263\\
0.000261\\
0.000264\\
0.000266\\
0.000262\\
0.000265\\
0.000264\\
0.000263\\
0.000262\\
0.000262\\
0.000259\\
0.000264\\
0.000260\\
0.000264\\
0.000264\\
0.000263\\
0.000263\\
0.000264\\
0.000263\\
0.000271\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000230\\
0.000230\\
0.000228\\
0.000230\\
0.000230\\
0.000229\\
0.000230\\
0.000226\\
0.000227\\
0.000228\\
0.000233\\
0.000229\\
0.000229\\
0.000227\\
0.000230\\
0.000228\\
0.000237\\
0.000234\\
0.000238\\
0.000238\\
0.000237\\
0.000236\\
0.000237\\
0.000236\\
0.000238\\
0.000238\\
0.000237\\
0.000235\\
0.000233\\
0.000238\\
0.000237\\
0.000237\\
0.000239\\
0.000263\\
0.000239\\
0.000242\\
0.000243\\
0.000240\\
0.000239\\
0.000241\\
0.000240\\
0.000241\\
0.000241\\
0.000242\\
0.000240\\
0.000240\\
0.000240\\
0.000239\\
0.000261\\
0.000259\\
0.000262\\
0.000263\\
0.000260\\
0.000259\\
0.000256\\
0.000259\\
0.000260\\
0.000260\\
0.000260\\
0.000257\\
0.000260\\
0.000256\\
0.000255\\
0.000258\\
0.000237\\
0.000242\\
0.000237\\
0.000236\\
0.000235\\
0.000238\\
0.000237\\
0.000236\\
0.000237\\
0.000236\\
0.000234\\
0.000234\\
0.000238\\
0.000235\\
0.000237\\
0.000237\\
0.000242\\
0.000245\\
0.000242\\
0.000242\\
0.000244\\
0.000246\\
0.000242\\
0.000241\\
0.000245\\
0.000243\\
0.000242\\
0.000245\\
0.000244\\
0.000243\\
0.000243\\
0.000244\\
0.000247\\
0.000409\\
0.000248\\
0.000248\\
0.000248\\
0.000249\\
0.000248\\
0.000249\\
0.000247\\
0.000248\\
0.000249\\
0.000250\\
0.000250\\
0.000248\\
0.000248\\
0.000248\\
0.000269\\
0.000268\\
0.000269\\
0.000268\\
0.000265\\
0.000269\\
0.000267\\
0.000268\\
0.000267\\
0.000267\\
0.000269\\
0.000267\\
0.000270\\
0.000269\\
0.000267\\
0.000269\\
0.000255\\
0.000256\\
0.000255\\
0.000256\\
0.000256\\
0.000255\\
0.000257\\
0.000255\\
0.000254\\
0.000245\\
0.000245\\
0.000243\\
0.000246\\
0.000247\\
0.000247\\
0.000245\\
0.000260\\
0.000266\\
0.000260\\
0.000263\\
0.000264\\
0.000263\\
0.000262\\
0.000263\\
0.000262\\
0.000250\\
0.000254\\
0.000254\\
0.000255\\
0.000255\\
0.000255\\
0.000253\\
0.000266\\
0.000289\\
0.000266\\
0.000268\\
0.000266\\
0.000266\\
0.000266\\
0.000268\\
0.000258\\
0.000258\\
0.000259\\
0.000257\\
0.000258\\
0.000257\\
0.000259\\
0.000261\\
0.000287\\
0.000288\\
0.000284\\
0.000289\\
0.000286\\
0.000287\\
0.000287\\
0.000287\\
0.000279\\
0.000278\\
0.000281\\
0.000278\\
0.000278\\
0.000281\\
0.000278\\
0.000278\\
0.000246\\
0.000248\\
0.000248\\
0.000249\\
0.000251\\
0.000250\\
0.000251\\
0.000253\\
0.000251\\
0.000250\\
0.000247\\
0.000251\\
0.000252\\
0.000250\\
0.000250\\
0.000251\\
0.000260\\
0.000257\\
0.000254\\
0.000258\\
0.000256\\
0.000258\\
0.000257\\
0.000259\\
0.000259\\
0.000257\\
0.000256\\
0.000258\\
0.000255\\
0.000258\\
0.000259\\
0.000258\\
0.000262\\
0.000284\\
0.000262\\
0.000263\\
0.000262\\
0.000263\\
0.000262\\
0.000261\\
0.000263\\
0.000263\\
0.000260\\
0.000264\\
0.000262\\
0.000264\\
0.000262\\
0.000263\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000281\\
0.000283\\
0.000282\\
0.000282\\
0.000282\\
0.000286\\
0.000284\\
0.000281\\
0.000282\\
0.000281\\
0.000281\\
0.000282\\
0.000251\\
0.000252\\
0.000249\\
0.000251\\
0.000251\\
0.000251\\
0.000255\\
0.000251\\
0.000251\\
0.000251\\
0.000252\\
0.000251\\
0.000252\\
0.000251\\
0.000253\\
0.000254\\
0.000260\\
0.000257\\
0.000260\\
0.000260\\
0.000261\\
0.000263\\
0.000259\\
0.000261\\
0.000261\\
0.000260\\
0.000258\\
0.000258\\
0.000261\\
0.000260\\
0.000264\\
0.000259\\
0.000265\\
0.000288\\
0.000263\\
0.000264\\
0.000267\\
0.000264\\
0.000265\\
0.000264\\
0.000261\\
0.000266\\
0.000261\\
0.000265\\
0.000265\\
0.000265\\
0.000267\\
0.000265\\
0.000285\\
0.000287\\
0.000285\\
0.000284\\
0.000285\\
0.000285\\
0.000282\\
0.000286\\
0.000285\\
0.000286\\
0.000287\\
0.000284\\
0.000284\\
0.000285\\
0.000288\\
0.000286\\
0.000251\\
0.000251\\
0.000250\\
0.000251\\
0.000252\\
0.000251\\
0.000250\\
0.000251\\
0.000250\\
0.000250\\
0.000249\\
0.000252\\
0.000250\\
0.000250\\
0.000248\\
0.000251\\
0.000259\\
0.000259\\
0.000260\\
0.000257\\
0.000259\\
0.000260\\
0.000259\\
0.000260\\
0.000259\\
0.000259\\
0.000259\\
0.000259\\
0.000259\\
0.000259\\
0.000257\\
0.000258\\
0.000263\\
0.000286\\
0.000265\\
0.000267\\
0.000263\\
0.000263\\
0.000263\\
0.000263\\
0.000263\\
0.000264\\
0.000263\\
0.000260\\
0.000260\\
0.000260\\
0.000264\\
0.000260\\
0.000284\\
0.000285\\
0.000284\\
0.000286\\
0.000285\\
0.000286\\
0.000285\\
0.000283\\
0.000281\\
0.000286\\
0.000285\\
0.000280\\
0.000282\\
0.000281\\
0.000283\\
0.000283\\
0.000260\\
0.000256\\
0.000259\\
0.000260\\
0.000257\\
0.000259\\
0.000257\\
0.000257\\
0.000257\\
0.000259\\
0.000259\\
0.000257\\
0.000260\\
0.000256\\
0.000259\\
0.000259\\
0.000267\\
0.000266\\
0.000267\\
0.000270\\
0.000268\\
0.000268\\
0.000267\\
0.000265\\
0.000264\\
0.000264\\
0.000265\\
0.000268\\
0.000268\\
0.000269\\
0.000268\\
0.000265\\
0.000273\\
0.000293\\
0.000273\\
0.000270\\
0.000270\\
0.000273\\
0.000272\\
0.000271\\
0.000272\\
0.000275\\
0.000270\\
0.000271\\
0.000266\\
0.000274\\
0.000272\\
0.000272\\
0.000293\\
0.000295\\
0.000293\\
0.000293\\
0.000287\\
0.000293\\
0.000295\\
0.000292\\
0.000290\\
0.000291\\
0.000293\\
0.000292\\
0.000285\\
0.000291\\
0.000293\\
0.000292\\
0.000254\\
0.000256\\
0.000257\\
0.000256\\
0.000258\\
0.000255\\
0.000258\\
0.000257\\
0.000257\\
0.000257\\
0.000256\\
0.000256\\
0.000257\\
0.000255\\
0.000259\\
0.000262\\
0.000267\\
0.000264\\
0.000265\\
0.000267\\
0.000266\\
0.000265\\
0.000263\\
0.000267\\
0.000266\\
0.000267\\
0.000265\\
0.000265\\
0.000267\\
0.000263\\
0.000269\\
0.000268\\
0.000271\\
0.000292\\
0.000270\\
0.000270\\
0.000271\\
0.000270\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000275\\
0.000274\\
0.000269\\
0.000271\\
0.000272\\
0.000294\\
0.000295\\
0.000294\\
0.000294\\
0.000295\\
0.000296\\
0.000293\\
0.000293\\
0.000296\\
0.000295\\
0.000297\\
0.000291\\
0.000296\\
0.000294\\
0.000297\\
0.000295\\
0.000252\\
0.000255\\
0.000253\\
0.000255\\
0.000254\\
0.000263\\
0.000254\\
0.000254\\
0.000253\\
0.000256\\
0.000253\\
0.000253\\
0.000253\\
0.000253\\
0.000254\\
0.000252\\
0.000261\\
0.000263\\
0.000259\\
0.000260\\
0.000262\\
0.000263\\
0.000270\\
0.000262\\
0.000260\\
0.000261\\
0.000270\\
0.000260\\
0.000259\\
0.000264\\
0.000264\\
0.000262\\
0.000267\\
0.000298\\
0.000277\\
0.000276\\
0.000275\\
0.000275\\
0.000275\\
0.000275\\
0.000274\\
0.000279\\
0.000276\\
0.000275\\
0.000276\\
0.000276\\
0.000276\\
0.000271\\
0.000294\\
0.000297\\
0.000295\\
0.000296\\
0.000298\\
0.000292\\
0.000296\\
0.000293\\
0.000296\\
0.000295\\
0.000297\\
0.000295\\
0.000296\\
0.000292\\
0.000296\\
0.000295\\
0.000251\\
0.000254\\
0.000254\\
0.000254\\
0.000254\\
0.000250\\
0.000253\\
0.000252\\
0.000254\\
0.000251\\
0.000250\\
0.000253\\
0.000253\\
0.000254\\
0.000254\\
0.000254\\
0.000262\\
0.000260\\
0.000263\\
0.000263\\
0.000262\\
0.000262\\
0.000258\\
0.000259\\
0.000261\\
0.000258\\
0.000259\\
0.000260\\
0.000261\\
0.000263\\
0.000263\\
0.000263\\
0.000264\\
0.000288\\
0.000264\\
0.000266\\
0.000267\\
0.000266\\
0.000267\\
0.000267\\
0.000265\\
0.000263\\
0.000263\\
0.000266\\
0.000267\\
0.000267\\
0.000265\\
0.000265\\
0.000287\\
0.000286\\
0.000289\\
0.000285\\
0.000286\\
0.000287\\
0.000288\\
0.000285\\
0.000287\\
0.000287\\
0.000287\\
0.000288\\
0.000290\\
0.000288\\
0.000289\\
0.000287\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000205\\
0.000206\\
0.000205\\
0.000206\\
0.000207\\
0.000207\\
0.000207\\
0.000204\\
0.000208\\
0.000208\\
0.000208\\
0.000205\\
0.000207\\
0.000207\\
0.000207\\
0.000207\\
0.000214\\
0.000214\\
0.000213\\
0.000213\\
0.000212\\
0.000212\\
0.000213\\
0.000213\\
0.000214\\
0.000212\\
0.000211\\
0.000213\\
0.000213\\
0.000213\\
0.000213\\
0.000213\\
0.000214\\
0.000216\\
0.000216\\
0.000216\\
0.000214\\
0.000216\\
0.000213\\
0.000216\\
0.000216\\
0.000217\\
0.000217\\
0.000216\\
0.000213\\
0.000216\\
0.000218\\
0.000217\\
0.000233\\
0.000233\\
0.000229\\
0.000228\\
0.000232\\
0.000233\\
0.000231\\
0.000231\\
0.000232\\
0.000230\\
0.000237\\
0.000232\\
0.000234\\
0.000231\\
0.000232\\
0.000234\\
0.000218\\
0.000241\\
0.000217\\
0.000217\\
0.000215\\
0.000216\\
0.000217\\
0.000216\\
0.000217\\
0.000217\\
0.000217\\
0.000217\\
0.000218\\
0.000217\\
0.000216\\
0.000217\\
0.000224\\
0.000223\\
0.000225\\
0.000225\\
0.000222\\
0.000223\\
0.000222\\
0.000226\\
0.000224\\
0.000222\\
0.000223\\
0.000221\\
0.000225\\
0.000223\\
0.000224\\
0.000223\\
0.000227\\
0.000227\\
0.000226\\
0.000230\\
0.000227\\
0.000228\\
0.000229\\
0.000227\\
0.000225\\
0.000227\\
0.000228\\
0.000227\\
0.000227\\
0.000228\\
0.000227\\
0.000226\\
0.000242\\
0.000244\\
0.000243\\
0.000241\\
0.000245\\
0.000244\\
0.000240\\
0.000242\\
0.000244\\
0.000244\\
0.000242\\
0.000244\\
0.000245\\
0.000246\\
0.000243\\
0.000242\\
0.000236\\
0.000240\\
0.000237\\
0.000234\\
0.000236\\
0.000238\\
0.000236\\
0.000237\\
0.000240\\
0.000227\\
0.000227\\
0.000227\\
0.000227\\
0.000228\\
0.000227\\
0.000230\\
0.000243\\
0.000245\\
0.000243\\
0.000243\\
0.000245\\
0.000245\\
0.000244\\
0.000243\\
0.000246\\
0.000234\\
0.000235\\
0.000236\\
0.000235\\
0.000235\\
0.000234\\
0.000235\\
0.000247\\
0.000247\\
0.000246\\
0.000247\\
0.000247\\
0.000250\\
0.000248\\
0.000248\\
0.000241\\
0.000238\\
0.000238\\
0.000237\\
0.000237\\
0.000237\\
0.000238\\
0.000239\\
0.000263\\
0.000265\\
0.000264\\
0.000263\\
0.000264\\
0.000263\\
0.000263\\
0.000259\\
0.000257\\
0.000257\\
0.000254\\
0.000255\\
0.000256\\
0.000255\\
0.000257\\
0.000254\\
0.000232\\
0.000233\\
0.000233\\
0.000231\\
0.000234\\
0.000233\\
0.000233\\
0.000229\\
0.000232\\
0.000232\\
0.000232\\
0.000232\\
0.000234\\
0.000229\\
0.000232\\
0.000234\\
0.000238\\
0.000237\\
0.000238\\
0.000239\\
0.000240\\
0.000240\\
0.000239\\
0.000236\\
0.000242\\
0.000236\\
0.000239\\
0.000241\\
0.000240\\
0.000239\\
0.000238\\
0.000239\\
0.000242\\
0.000242\\
0.000242\\
0.000243\\
0.000245\\
0.000240\\
0.000244\\
0.000244\\
0.000243\\
0.000242\\
0.000245\\
0.000242\\
0.000243\\
0.000244\\
0.000244\\
0.000242\\
0.000259\\
0.000259\\
0.000258\\
0.000260\\
0.000261\\
0.000260\\
0.000261\\
0.000257\\
0.000257\\
0.000260\\
0.000258\\
0.000257\\
0.000257\\
0.000259\\
0.000258\\
0.000259\\
0.000233\\
0.000238\\
0.000231\\
0.000232\\
0.000232\\
0.000230\\
0.000231\\
0.000232\\
0.000232\\
0.000233\\
0.000232\\
0.000234\\
0.000236\\
0.000233\\
0.000233\\
0.000233\\
0.000239\\
0.000240\\
0.000243\\
0.000240\\
0.000238\\
0.000241\\
0.000240\\
0.000242\\
0.000240\\
0.000240\\
0.000242\\
0.000241\\
0.000240\\
0.000241\\
0.000252\\
0.000241\\
0.000245\\
0.000243\\
0.000246\\
0.000247\\
0.000245\\
0.000244\\
0.000246\\
0.000245\\
0.000245\\
0.000241\\
0.000244\\
0.000244\\
0.000243\\
0.000245\\
0.000242\\
0.000244\\
0.000262\\
0.000260\\
0.000261\\
0.000263\\
0.000262\\
0.000263\\
0.000262\\
0.000263\\
0.000260\\
0.000261\\
0.000260\\
0.000262\\
0.000262\\
0.000263\\
0.000261\\
0.000262\\
0.000233\\
0.000234\\
0.000235\\
0.000231\\
0.000234\\
0.000233\\
0.000234\\
0.000233\\
0.000234\\
0.000234\\
0.000233\\
0.000233\\
0.000234\\
0.000233\\
0.000233\\
0.000234\\
0.000241\\
0.000239\\
0.000243\\
0.000241\\
0.000240\\
0.000241\\
0.000240\\
0.000239\\
0.000242\\
0.000241\\
0.000238\\
0.000237\\
0.000241\\
0.000239\\
0.000240\\
0.000238\\
0.000242\\
0.000243\\
0.000243\\
0.000245\\
0.000245\\
0.000243\\
0.000243\\
0.000244\\
0.000242\\
0.000244\\
0.000244\\
0.000246\\
0.000241\\
0.000244\\
0.000244\\
0.000246\\
0.000259\\
0.000261\\
0.000264\\
0.000263\\
0.000262\\
0.000261\\
0.000263\\
0.000260\\
0.000261\\
0.000261\\
0.000260\\
0.000263\\
0.000260\\
0.000261\\
0.000262\\
0.000264\\
0.000242\\
0.000245\\
0.000242\\
0.000240\\
0.000242\\
0.000240\\
0.000244\\
0.000244\\
0.000242\\
0.000241\\
0.000242\\
0.000245\\
0.000235\\
0.000239\\
0.000240\\
0.000240\\
0.000249\\
0.000250\\
0.000251\\
0.000249\\
0.000251\\
0.000251\\
0.000252\\
0.000246\\
0.000250\\
0.000250\\
0.000248\\
0.000249\\
0.000250\\
0.000249\\
0.000248\\
0.000248\\
0.000255\\
0.000251\\
0.000251\\
0.000252\\
0.000250\\
0.000253\\
0.000250\\
0.000252\\
0.000250\\
0.000253\\
0.000253\\
0.000250\\
0.000246\\
0.000252\\
0.000252\\
0.000250\\
0.000269\\
0.000271\\
0.000271\\
0.000268\\
0.000270\\
0.000271\\
0.000267\\
0.000269\\
0.000268\\
0.000271\\
0.000268\\
0.000270\\
0.000261\\
0.000260\\
0.000268\\
0.000268\\
0.000239\\
0.000243\\
0.000236\\
0.000239\\
0.000238\\
0.000238\\
0.000238\\
0.000239\\
0.000239\\
0.000240\\
0.000239\\
0.000243\\
0.000239\\
0.000239\\
0.000239\\
0.000239\\
0.000249\\
0.000246\\
0.000246\\
0.000246\\
0.000246\\
0.000243\\
0.000250\\
0.000249\\
0.000248\\
0.000246\\
0.000247\\
0.000247\\
0.000247\\
0.000247\\
0.000248\\
0.000247\\
0.000254\\
0.000249\\
0.000251\\
0.000250\\
0.000251\\
0.000248\\
0.000248\\
0.000251\\
0.000253\\
0.000252\\
0.000252\\
0.000253\\
0.000252\\
0.000252\\
0.000252\\
0.000251\\
0.000274\\
0.000275\\
0.000272\\
0.000272\\
0.000269\\
0.000272\\
0.000275\\
0.000272\\
0.000272\\
0.000272\\
0.000274\\
0.000272\\
0.000270\\
0.000274\\
0.000272\\
0.000272\\
0.000232\\
0.000241\\
0.000236\\
0.000237\\
0.000235\\
0.000236\\
0.000234\\
0.000236\\
0.000237\\
0.000235\\
0.000235\\
0.000239\\
0.000236\\
0.000235\\
0.000237\\
0.000235\\
0.000242\\
0.000243\\
0.000244\\
0.000243\\
0.000241\\
0.000242\\
0.000252\\
0.000251\\
0.000243\\
0.000242\\
0.000255\\
0.000243\\
0.000243\\
0.000240\\
0.000244\\
0.000242\\
0.000256\\
0.000255\\
0.000253\\
0.000246\\
0.000255\\
0.000255\\
0.000254\\
0.000255\\
0.000257\\
0.000256\\
0.000257\\
0.000255\\
0.000257\\
0.000255\\
0.000257\\
0.000255\\
0.000270\\
0.000274\\
0.000276\\
0.000274\\
0.000272\\
0.000274\\
0.000273\\
0.000274\\
0.000271\\
0.000273\\
0.000272\\
0.000274\\
0.000274\\
0.000272\\
0.000272\\
0.000272\\
0.000235\\
0.000236\\
0.000233\\
0.000234\\
0.000236\\
0.000235\\
0.000233\\
0.000234\\
0.000235\\
0.000234\\
0.000234\\
0.000236\\
0.000235\\
0.000234\\
0.000235\\
0.000235\\
0.000240\\
0.000240\\
0.000243\\
0.000241\\
0.000244\\
0.000241\\
0.000243\\
0.000241\\
0.000243\\
0.000245\\
0.000241\\
0.000242\\
0.000240\\
0.000245\\
0.000241\\
0.000241\\
0.000247\\
0.000248\\
0.000248\\
0.000245\\
0.000246\\
0.000248\\
0.000245\\
0.000249\\
0.000246\\
0.000244\\
0.000247\\
0.000245\\
0.000246\\
0.000248\\
0.000246\\
0.000247\\
0.000266\\
0.000262\\
0.000265\\
0.000266\\
0.000262\\
0.000262\\
0.000265\\
0.000263\\
0.000264\\
0.000260\\
0.000264\\
0.000265\\
0.000264\\
0.000265\\
0.000262\\
0.000262\\
};






\end{axis}
\end{tikzpicture}

\end{document}



==> MoonLight_ A Lightweight Tool for MonitoringSpatio-Temporal Properties/figs/source/latex2.tex <==
\documentclass[a4paper]{standalone}

\usepackage{pgfplots}
\usepgfplotslibrary{statistics}
\pgfplotsset{compat=1.8}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
  boxplot/draw direction=y,
  ylabel={time (s)},
  height=8cm,
  boxplot={
      %
      % Idea: 
      %  place the 
      %  group 1 at 0,2 + 0,4 + 0,6 + 0,8
      %  group 2 at 1,2 + 1,4 + 1,6 + 1,8
      %  group 3 at 2,2 + 2,4 + 2,6 + 2,8
      %  group 3 at 3,2 + 3,4 + 3,6 + 3,8
      %  
      % in a formular:
      draw position={1/6 + floor(\plotnumofactualtype/4) + 1/6*mod(\plotnumofactualtype,4)},
      %
      % that means the box extend must be at most 0.2 :
      box extend=0.15,
  },
  % ... it also means that 1 unit in x controls the width:
  x=3cm,
  % ... and it means that we should describe intervals:
  xtick={0,1,2,...,50},
  x tick label as interval,
  xticklabels={%
      {Moonlight\\{\tiny 64 sec., 6400 samples}},%
      {Breach\\{\tiny 64 sec., 6400 samples}  },%
      {S-Taliro\\{\tiny 64 sec., 6400 samples} }
  },
  x tick label style={
      text width=2.5cm,
      align=center
  },
  cycle list={{red},{blue},{green},{purple}},
]

\addplot
table[row sep=\\,y index=0] {
data\\
0.000050\\
0.000056\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000053\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000050\\
0.000054\\
0.000051\\
0.000050\\
0.000051\\
0.000056\\
0.000050\\
0.000050\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000052\\
0.000055\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000056\\
0.000050\\
0.000052\\
0.000054\\
0.000054\\
0.000053\\
0.000054\\
0.000059\\
0.000053\\
0.000055\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000054\\
0.000053\\
0.000059\\
0.000053\\
0.000053\\
0.000054\\
0.000058\\
0.000059\\
0.000053\\
0.000054\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000054\\
0.000056\\
0.000054\\
0.000059\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000058\\
0.000054\\
0.000053\\
0.000054\\
0.000054\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000054\\
0.000054\\
0.000078\\
0.000076\\
0.000077\\
0.000077\\
0.000076\\
0.000076\\
0.000076\\
0.000079\\
0.000078\\
0.000081\\
0.000077\\
0.000078\\
0.000078\\
0.000144\\
0.000076\\
0.000081\\
0.000077\\
0.000077\\
0.000082\\
0.000077\\
0.000078\\
0.000080\\
0.000076\\
0.000078\\
0.000079\\
0.000076\\
0.000077\\
0.000077\\
0.000076\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000077\\
0.000082\\
0.000078\\
0.000077\\
0.000077\\
0.000078\\
0.000078\\
0.000076\\
0.000077\\
0.000077\\
0.000076\\
0.000076\\
0.000078\\
0.000077\\
0.000077\\
0.000078\\
0.000077\\
0.000077\\
0.000080\\
0.000077\\
0.000076\\
0.000076\\
0.000077\\
0.000076\\
0.000084\\
0.000077\\
0.000078\\
0.000084\\
0.000076\\
0.000078\\
0.000080\\
0.000060\\
0.000059\\
0.000059\\
0.000058\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000070\\
0.000058\\
0.000059\\
0.000063\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000060\\
0.000064\\
0.000059\\
0.000058\\
0.000059\\
0.000060\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000065\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000063\\
0.000056\\
0.000050\\
0.000052\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000055\\
0.000050\\
0.000057\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000056\\
0.000052\\
0.000050\\
0.000057\\
0.000050\\
0.000056\\
0.000050\\
0.000051\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000056\\
0.000050\\
0.000050\\
0.000054\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000055\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000052\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000147\\
0.000051\\
0.000051\\
0.000050\\
0.000052\\
0.000050\\
0.000053\\
0.000056\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000056\\
0.000052\\
0.000050\\
0.000055\\
0.000050\\
0.000050\\
0.000051\\
0.000055\\
0.000051\\
0.000055\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000055\\
0.000051\\
0.000051\\
0.000050\\
0.000052\\
0.000052\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000058\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000052\\
0.000050\\
0.000055\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000055\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000055\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000055\\
0.000050\\
0.000050\\
0.000057\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000061\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000055\\
0.000056\\
0.000056\\
0.000061\\
0.000056\\
0.000056\\
0.000057\\
0.000055\\
0.000056\\
0.000056\\
0.000061\\
0.000125\\
0.000055\\
0.000056\\
0.000057\\
0.000056\\
0.000055\\
0.000056\\
0.000058\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000057\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000062\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000055\\
0.000053\\
0.000050\\
0.000051\\
0.000053\\
0.000050\\
0.000051\\
0.000052\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000053\\
0.000053\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000055\\
0.000050\\
0.000062\\
0.000051\\
0.000050\\
0.000051\\
0.000055\\
0.000051\\
0.000050\\
0.000050\\
0.000054\\
0.000054\\
0.000050\\
0.000055\\
0.000050\\
0.000054\\
0.000050\\
0.000050\\
0.000055\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000052\\
0.000083\\
0.000054\\
0.000054\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000056\\
0.000051\\
0.000051\\
0.000050\\
0.000054\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000053\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000053\\
0.000056\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000052\\
0.000051\\
0.000050\\
0.000050\\
0.000058\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000057\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000056\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000050\\
0.000052\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000106\\
0.000051\\
0.000050\\
0.000062\\
0.000063\\
0.000062\\
0.000062\\
0.000061\\
0.000068\\
0.000061\\
0.000062\\
0.000062\\
0.000062\\
0.000063\\
0.000062\\
0.000062\\
0.000064\\
0.000063\\
0.000062\\
0.000148\\
0.000068\\
0.000070\\
0.000061\\
0.000063\\
0.000062\\
0.000062\\
0.000063\\
0.000061\\
0.000061\\
0.000067\\
0.000067\\
0.000062\\
0.000062\\
0.000061\\
0.000065\\
0.000061\\
0.000062\\
0.000062\\
0.000062\\
0.000067\\
0.000062\\
0.000062\\
0.000061\\
0.000062\\
0.000062\\
0.000062\\
0.000064\\
0.000061\\
0.000062\\
0.000062\\
0.000062\\
0.000068\\
0.000068\\
0.000061\\
0.000067\\
0.000062\\
0.000064\\
0.000061\\
0.000062\\
0.000063\\
0.000062\\
0.000068\\
0.000067\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000064\\
0.000106\\
0.000057\\
0.000057\\
0.000059\\
0.000056\\
0.000053\\
0.000053\\
0.000053\\
0.000059\\
0.000054\\
0.000058\\
0.000056\\
0.000060\\
0.000056\\
0.000056\\
0.000056\\
0.000062\\
0.000056\\
0.000058\\
0.000057\\
0.000055\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000106\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000058\\
0.000057\\
0.000057\\
0.000054\\
0.000053\\
0.000054\\
0.000054\\
0.000053\\
0.000054\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000056\\
0.000057\\
0.000056\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000059\\
0.000053\\
0.000076\\
0.000079\\
0.000077\\
0.000077\\
0.000078\\
0.000078\\
0.000079\\
0.000077\\
0.000078\\
0.000084\\
0.000077\\
0.000078\\
0.000077\\
0.000077\\
0.000079\\
0.000077\\
0.000077\\
0.000079\\
0.000079\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000130\\
0.000078\\
0.000077\\
0.000077\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000080\\
0.000080\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000078\\
0.000084\\
0.000078\\
0.000077\\
0.000084\\
0.000077\\
0.000077\\
0.000079\\
0.000082\\
0.000078\\
0.000077\\
0.000076\\
0.000077\\
0.000077\\
0.000078\\
0.000078\\
0.000130\\
0.000078\\
0.000078\\
0.000079\\
0.000077\\
0.000077\\
0.000077\\
0.000076\\
0.000081\\
0.000077\\
0.000122\\
0.000060\\
0.000059\\
0.000059\\
0.000058\\
0.000058\\
0.000059\\
0.000065\\
0.000059\\
0.000064\\
0.000059\\
0.000059\\
0.000064\\
0.000060\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000063\\
0.000059\\
0.000061\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000065\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000064\\
0.000065\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000064\\
0.000059\\
0.000065\\
0.000059\\
0.000060\\
0.000060\\
0.000064\\
0.000064\\
0.000059\\
0.000059\\
0.000060\\
0.000064\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000060\\
0.000064\\
0.000058\\
0.000058\\
0.000064\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000127\\
0.000050\\
0.000051\\
0.000051\\
0.000052\\
0.000056\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000103\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000056\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000052\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000050\\
0.000051\\
0.000050\\
0.000055\\
0.000056\\
0.000051\\
0.000056\\
0.000051\\
0.000055\\
0.000051\\
0.000051\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000060\\
0.000060\\
0.000059\\
0.000060\\
0.000059\\
0.000060\\
0.000059\\
0.000060\\
0.000064\\
0.000061\\
0.000060\\
0.000059\\
0.000059\\
0.000060\\
0.000060\\
0.000059\\
0.000060\\
0.000059\\
0.000060\\
0.000060\\
0.000059\\
0.000155\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000066\\
0.000060\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000065\\
0.000061\\
0.000061\\
0.000060\\
0.000063\\
0.000059\\
0.000065\\
0.000060\\
0.000059\\
0.000061\\
0.000059\\
0.000061\\
0.000060\\
0.000054\\
0.000055\\
0.000054\\
0.000054\\
0.000059\\
0.000059\\
0.000054\\
0.000053\\
0.000054\\
0.000054\\
0.000059\\
0.000054\\
0.000055\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000056\\
0.000056\\
0.000054\\
0.000054\\
0.000055\\
0.000058\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000055\\
0.000053\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000055\\
0.000054\\
0.000059\\
0.000054\\
0.000056\\
0.000058\\
0.000054\\
0.000055\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000055\\
0.000054\\
0.000053\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000056\\
0.000054\\
0.000054\\
0.000054\\
0.000055\\
0.000103\\
0.000055\\
0.000054\\
0.000073\\
0.000073\\
0.000073\\
0.000072\\
0.000073\\
0.000080\\
0.000073\\
0.000073\\
0.000073\\
0.000073\\
0.000073\\
0.000074\\
0.000072\\
0.000073\\
0.000073\\
0.000072\\
0.000074\\
0.000080\\
0.000075\\
0.000073\\
0.000072\\
0.000073\\
0.000079\\
0.000073\\
0.000085\\
0.000072\\
0.000072\\
0.000072\\
0.000073\\
0.000072\\
0.000196\\
0.000073\\
0.000073\\
0.000073\\
0.000073\\
0.000080\\
0.000073\\
0.000082\\
0.000072\\
0.000073\\
0.000072\\
0.000073\\
0.000072\\
0.000080\\
0.000073\\
0.000074\\
0.000073\\
0.000073\\
0.000072\\
0.000073\\
0.000073\\
0.000073\\
0.000073\\
0.000072\\
0.000073\\
0.000073\\
0.000073\\
0.000073\\
0.000073\\
0.000072\\
0.000073\\
0.000080\\
0.000073\\
0.000074\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000059\\
0.000054\\
0.000058\\
0.000112\\
0.000053\\
0.000053\\
0.000055\\
0.000053\\
0.000053\\
0.000058\\
0.000058\\
0.000054\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000058\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000059\\
0.000054\\
0.000054\\
0.000053\\
0.000052\\
0.000054\\
0.000059\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000056\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000056\\
0.000056\\
0.000051\\
0.000050\\
0.000056\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000055\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000052\\
0.000051\\
0.000058\\
0.000051\\
0.000052\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000054\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000050\\
0.000056\\
0.000051\\
0.000052\\
0.000052\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000052\\
0.000054\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000056\\
0.000055\\
0.000058\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000050\\
0.000056\\
0.000051\\
0.000051\\
0.000050\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000056\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000053\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000052\\
0.000051\\
0.000051\\
0.000056\\
0.000056\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000103\\
0.000051\\
0.000051\\
0.000063\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000050\\
0.000052\\
0.000051\\
0.000051\\
0.000056\\
0.000054\\
0.000050\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000065\\
0.000065\\
0.000065\\
0.000067\\
0.000067\\
0.000071\\
0.000066\\
0.000065\\
0.000066\\
0.000066\\
0.000064\\
0.000065\\
0.000071\\
0.000065\\
0.000065\\
0.000073\\
0.000073\\
0.000066\\
0.000070\\
0.000066\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000066\\
0.000065\\
0.000065\\
0.000120\\
0.000065\\
0.000065\\
0.000066\\
0.000065\\
0.000066\\
0.000065\\
0.000065\\
0.000069\\
0.000064\\
0.000065\\
0.000073\\
0.000065\\
0.000066\\
0.000066\\
0.000065\\
0.000065\\
0.000065\\
0.000066\\
0.000065\\
0.000064\\
0.000071\\
0.000065\\
0.000065\\
0.000065\\
0.000066\\
0.000135\\
0.000075\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000074\\
0.000065\\
0.000054\\
0.000054\\
0.000054\\
0.000060\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000059\\
0.000054\\
0.000054\\
0.000055\\
0.000054\\
0.000054\\
0.000054\\
0.000055\\
0.000054\\
0.000058\\
0.000059\\
0.000054\\
0.000055\\
0.000055\\
0.000059\\
0.000055\\
0.000054\\
0.000056\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000137\\
0.000054\\
0.000054\\
0.000130\\
0.000054\\
0.000054\\
0.000060\\
0.000054\\
0.000056\\
0.000054\\
0.000054\\
0.000054\\
0.000055\\
0.000055\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000056\\
0.000054\\
0.000054\\
0.000055\\
0.000055\\
0.000054\\
0.000056\\
0.000054\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000053\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000053\\
0.000057\\
0.000052\\
0.000057\\
0.000052\\
0.000057\\
0.000057\\
0.000052\\
0.000053\\
0.000058\\
0.000052\\
0.000052\\
0.000055\\
0.000052\\
0.000133\\
0.000053\\
0.000053\\
0.000052\\
0.000058\\
0.000053\\
0.000058\\
0.000052\\
0.000057\\
0.000052\\
0.000053\\
0.000052\\
0.000053\\
0.000052\\
0.000053\\
0.000052\\
0.000052\\
0.000053\\
0.000052\\
0.000052\\
0.000052\\
0.000054\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000053\\
0.000053\\
0.000052\\
0.000052\\
0.000057\\
0.000052\\
0.000052\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000058\\
0.000054\\
0.000058\\
0.000057\\
0.000053\\
0.000052\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000057\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000059\\
0.000056\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000059\\
0.000052\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000054\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000061\\
0.000060\\
0.000066\\
0.000064\\
0.000059\\
0.000060\\
0.000060\\
0.000059\\
0.000065\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000065\\
0.000060\\
0.000060\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000065\\
0.000060\\
0.000060\\
0.000060\\
0.000059\\
0.000066\\
0.000060\\
0.000060\\
0.000060\\
0.000064\\
0.000065\\
0.000061\\
0.000060\\
0.000059\\
0.000060\\
0.000059\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000065\\
0.000060\\
0.000060\\
0.000059\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000059\\
0.000060\\
0.000059\\
0.000060\\
0.000060\\
0.000060\\
0.000051\\
0.000054\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000055\\
0.000053\\
0.000122\\
0.000054\\
0.000054\\
0.000055\\
0.000054\\
0.000053\\
0.000051\\
0.000051\\
0.000054\\
0.000055\\
0.000053\\
0.000054\\
0.000054\\
0.000055\\
0.000055\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000054\\
0.000060\\
0.000053\\
0.000050\\
0.000054\\
0.000054\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000055\\
0.000053\\
0.000053\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000056\\
0.000054\\
0.000055\\
0.000055\\
0.000053\\
0.000053\\
0.000056\\
0.000055\\
0.000053\\
0.000054\\
0.000055\\
0.000053\\
0.000054\\
0.000054\\
0.000054\\
0.000061\\
0.000069\\
0.000074\\
0.000070\\
0.000071\\
0.000072\\
0.000068\\
0.000069\\
0.000069\\
0.000071\\
0.000070\\
0.000069\\
0.000070\\
0.000068\\
0.000069\\
0.000068\\
0.000069\\
0.000073\\
0.000068\\
0.000070\\
0.000069\\
0.000071\\
0.000069\\
0.000068\\
0.000068\\
0.000068\\
0.000069\\
0.000068\\
0.000068\\
0.000069\\
0.000066\\
0.000068\\
0.000068\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000070\\
0.000071\\
0.000069\\
0.000071\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000068\\
0.000069\\
0.000069\\
0.000068\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000068\\
0.000070\\
0.000069\\
0.000069\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000069\\
0.000068\\
0.000068\\
0.000069\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000055\\
0.000055\\
0.000054\\
0.000054\\
0.000053\\
0.000055\\
0.000053\\
0.000054\\
0.000054\\
0.000053\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000052\\
0.000053\\
0.000055\\
0.000053\\
0.000053\\
0.000053\\
0.000055\\
0.000064\\
0.000053\\
0.000055\\
0.000053\\
0.000054\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000055\\
0.000055\\
0.000054\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000055\\
0.000054\\
0.000052\\
0.000055\\
0.000055\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000059\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000054\\
0.000058\\
0.000054\\
0.000053\\
0.000054\\
0.000054\\
0.000053\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000053\\
0.000053\\
0.000058\\
0.000058\\
0.000056\\
0.000054\\
0.000054\\
0.000053\\
0.000054\\
0.000055\\
0.000055\\
0.000053\\
0.000054\\
0.000055\\
0.000053\\
0.000054\\
0.000055\\
0.000054\\
0.000051\\
0.000055\\
0.000054\\
0.000053\\
0.000054\\
0.000123\\
0.000053\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000055\\
0.000058\\
0.000054\\
0.000054\\
0.000054\\
0.000053\\
0.000054\\
0.000055\\
0.000054\\
0.000055\\
0.000054\\
0.000109\\
0.000054\\
0.000054\\
0.000054\\
0.000053\\
0.000053\\
0.000054\\
0.000071\\
0.000070\\
0.000072\\
0.000071\\
0.000072\\
0.000069\\
0.000070\\
0.000069\\
0.000067\\
0.000070\\
0.000070\\
0.000072\\
0.000069\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000071\\
0.000069\\
0.000069\\
0.000069\\
0.000071\\
0.000070\\
0.000070\\
0.000070\\
0.000069\\
0.000071\\
0.000069\\
0.000069\\
0.000070\\
0.000069\\
0.000070\\
0.000072\\
0.000069\\
0.000069\\
0.000070\\
0.000070\\
0.000070\\
0.000069\\
0.000070\\
0.000072\\
0.000070\\
0.000069\\
0.000070\\
0.000131\\
0.000070\\
0.000069\\
0.000070\\
0.000070\\
0.000133\\
0.000071\\
0.000069\\
0.000070\\
0.000072\\
0.000069\\
0.000068\\
0.000069\\
0.000069\\
0.000072\\
0.000083\\
0.000076\\
0.000070\\
0.000070\\
0.000054\\
0.000054\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000054\\
0.000051\\
0.000055\\
0.000052\\
0.000050\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000052\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000061\\
0.000051\\
0.000057\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000053\\
0.000056\\
0.000051\\
0.000056\\
0.000051\\
0.000052\\
0.000056\\
0.000050\\
0.000052\\
0.000055\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000054\\
0.000059\\
0.000054\\
0.000059\\
0.000054\\
0.000054\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000075\\
0.000054\\
0.000054\\
0.000055\\
0.000054\\
0.000054\\
0.000058\\
0.000054\\
0.000053\\
0.000057\\
0.000058\\
0.000081\\
0.000057\\
0.000068\\
0.000058\\
0.000057\\
0.000057\\
0.000054\\
0.000055\\
0.000059\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000057\\
0.000059\\
0.000057\\
0.000059\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000054\\
0.000060\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000057\\
0.000059\\
0.000057\\
0.000058\\
0.000073\\
0.000057\\
0.000057\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000055\\
0.000050\\
0.000053\\
0.000050\\
0.000051\\
0.000055\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000052\\
0.000055\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000052\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000052\\
0.000050\\
0.000053\\
0.000053\\
0.000050\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000053\\
0.000053\\
0.000051\\
0.000050\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000052\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000055\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000052\\
0.000055\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000057\\
0.000119\\
0.000050\\
0.000051\\
0.000056\\
0.000050\\
0.000053\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000050\\
0.000050\\
0.000051\\
0.000054\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000050\\
0.000062\\
0.000062\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000058\\
0.000059\\
0.000058\\
0.000060\\
0.000062\\
0.000060\\
0.000060\\
0.000150\\
0.000059\\
0.000120\\
0.000058\\
0.000058\\
0.000060\\
0.000058\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000060\\
0.000059\\
0.000064\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000065\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000065\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000058\\
0.000059\\
0.000060\\
0.000060\\
0.000059\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000058\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000059\\
0.000057\\
0.000053\\
0.000054\\
0.000059\\
0.000058\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000059\\
0.000053\\
0.000053\\
0.000053\\
0.000058\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000054\\
0.000059\\
0.000052\\
0.000053\\
0.000058\\
0.000058\\
0.000053\\
0.000053\\
0.000058\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000051\\
0.000052\\
0.000052\\
0.000057\\
0.000056\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000111\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000052\\
0.000051\\
0.000055\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000057\\
0.000052\\
0.000052\\
0.000052\\
0.000051\\
0.000057\\
0.000097\\
0.000051\\
0.000051\\
0.000056\\
0.000052\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000056\\
0.000051\\
0.000056\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000053\\
0.000088\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000126\\
0.000054\\
0.000055\\
0.000060\\
0.000055\\
0.000060\\
0.000055\\
0.000054\\
0.000054\\
0.000055\\
0.000056\\
0.000055\\
0.000060\\
0.000055\\
0.000054\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000059\\
0.000055\\
0.000054\\
0.000055\\
0.000054\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000054\\
0.000056\\
0.000054\\
0.000055\\
0.000058\\
0.000055\\
0.000055\\
0.000054\\
0.000055\\
0.000054\\
0.000055\\
0.000054\\
0.000055\\
0.000054\\
0.000055\\
0.000055\\
0.000054\\
0.000055\\
0.000055\\
0.000055\\
0.000054\\
0.000054\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000054\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000051\\
0.000051\\
0.000054\\
0.000052\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000056\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000056\\
0.000051\\
0.000050\\
0.000055\\
0.000051\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000050\\
0.000051\\
0.000053\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000056\\
0.000050\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000056\\
0.000054\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000142\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000054\\
0.000051\\
0.000051\\
0.000051\\
0.000118\\
0.000054\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000055\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000054\\
0.000055\\
0.000055\\
0.000060\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000062\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000061\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000058\\
0.000055\\
0.000060\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000137\\
0.000055\\
0.000057\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000058\\
0.000058\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000063\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000062\\
0.000057\\
0.000062\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000060\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000063\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000063\\
0.000053\\
0.000058\\
0.000053\\
0.000054\\
0.000053\\
0.000058\\
0.000057\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000055\\
0.000059\\
0.000053\\
0.000058\\
0.000053\\
0.000053\\
0.000121\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000055\\
0.000054\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000060\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000059\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000066\\
0.000066\\
0.000066\\
0.000065\\
0.000066\\
0.000066\\
0.000072\\
0.000065\\
0.000065\\
0.000066\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000065\\
0.000066\\
0.000071\\
0.000066\\
0.000066\\
0.000069\\
0.000066\\
0.000066\\
0.000065\\
0.000071\\
0.000066\\
0.000066\\
0.000066\\
0.000065\\
0.000067\\
0.000065\\
0.000066\\
0.000065\\
0.000072\\
0.000067\\
0.000065\\
0.000065\\
0.000066\\
0.000066\\
0.000066\\
0.000065\\
0.000066\\
0.000065\\
0.000066\\
0.000072\\
0.000067\\
0.000073\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000067\\
0.000066\\
0.000067\\
0.000065\\
0.000065\\
0.000066\\
0.000066\\
0.000052\\
0.000051\\
0.000051\\
0.000053\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000056\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000050\\
0.000052\\
0.000051\\
0.000056\\
0.000051\\
0.000059\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000056\\
0.000051\\
0.000053\\
0.000051\\
0.000052\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000056\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000081\\
0.000079\\
0.000080\\
0.000080\\
0.000079\\
0.000079\\
0.000081\\
0.000079\\
0.000082\\
0.000079\\
0.000079\\
0.000081\\
0.000079\\
0.000082\\
0.000079\\
0.000082\\
0.000079\\
0.000082\\
0.000085\\
0.000079\\
0.000080\\
0.000080\\
0.000079\\
0.000081\\
0.000080\\
0.000079\\
0.000079\\
0.000087\\
0.000080\\
0.000080\\
0.000080\\
0.000080\\
0.000079\\
0.000080\\
0.000079\\
0.000079\\
0.000079\\
0.000082\\
0.000079\\
0.000079\\
0.000079\\
0.000082\\
0.000081\\
0.000080\\
0.000087\\
0.000081\\
0.000079\\
0.000085\\
0.000159\\
0.000079\\
0.000079\\
0.000079\\
0.000080\\
0.000079\\
0.000080\\
0.000079\\
0.000080\\
0.000080\\
0.000082\\
0.000080\\
0.000079\\
0.000080\\
0.000081\\
0.000087\\
0.000063\\
0.000064\\
0.000064\\
0.000070\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000065\\
0.000069\\
0.000069\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000068\\
0.000064\\
0.000064\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000064\\
0.000064\\
0.000063\\
0.000070\\
0.000063\\
0.000064\\
0.000064\\
0.000063\\
0.000063\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000063\\
0.000063\\
0.000065\\
0.000064\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000137\\
0.000070\\
0.000063\\
0.000070\\
0.000063\\
0.000063\\
0.000066\\
0.000064\\
0.000064\\
0.000063\\
0.000063\\
0.000064\\
0.000064\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000056\\
0.000051\\
0.000055\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000128\\
0.000056\\
0.000051\\
0.000056\\
0.000057\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000056\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000053\\
0.000051\\
0.000051\\
0.000058\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000058\\
0.000053\\
0.000059\\
0.000059\\
0.000059\\
0.000053\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000053\\
0.000058\\
0.000055\\
0.000053\\
0.000054\\
0.000059\\
0.000059\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000055\\
0.000054\\
0.000053\\
0.000054\\
0.000059\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000054\\
0.000053\\
0.000058\\
0.000054\\
0.000054\\
0.000054\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000059\\
0.000054\\
0.000054\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000107\\
0.000055\\
0.000054\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000052\\
0.000053\\
0.000052\\
0.000053\\
0.000052\\
0.000058\\
0.000053\\
0.000052\\
0.000053\\
0.000053\\
0.000053\\
0.000052\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000120\\
0.000057\\
0.000053\\
0.000053\\
0.000058\\
0.000053\\
0.000053\\
0.000052\\
0.000053\\
0.000052\\
0.000058\\
0.000052\\
0.000052\\
0.000052\\
0.000056\\
0.000052\\
0.000052\\
0.000053\\
0.000053\\
0.000052\\
0.000053\\
0.000052\\
0.000057\\
0.000054\\
0.000125\\
0.000053\\
0.000053\\
0.000052\\
0.000052\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000058\\
0.000054\\
0.000053\\
0.000052\\
0.000053\\
0.000053\\
0.000052\\
0.000053\\
0.000053\\
0.000052\\
0.000052\\
0.000053\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000057\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000050\\
0.000050\\
0.000055\\
0.000055\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000056\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000053\\
0.000051\\
0.000050\\
0.000050\\
0.000110\\
0.000051\\
0.000050\\
0.000056\\
0.000050\\
0.000050\\
0.000056\\
0.000051\\
0.000050\\
0.000051\\
0.000055\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000052\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000050\\
0.000130\\
0.000051\\
0.000051\\
0.000057\\
0.000051\\
0.000051\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000056\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000057\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000056\\
0.000051\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000061\\
0.000055\\
0.000112\\
0.000055\\
0.000055\\
0.000060\\
0.000059\\
0.000055\\
0.000060\\
0.000060\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000054\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000058\\
0.000055\\
0.000061\\
0.000059\\
0.000055\\
0.000055\\
0.000055\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000058\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000055\\
0.000050\\
0.000050\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000052\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000055\\
0.000050\\
0.000051\\
0.000051\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000057\\
0.000050\\
0.000053\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000053\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000055\\
0.000050\\
0.000059\\
0.000051\\
0.000055\\
0.000051\\
0.000053\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000075\\
0.000051\\
0.000052\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000056\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000136\\
0.000051\\
0.000051\\
0.000064\\
0.000064\\
0.000063\\
0.000070\\
0.000064\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000070\\
0.000064\\
0.000063\\
0.000064\\
0.000069\\
0.000064\\
0.000063\\
0.000067\\
0.000063\\
0.000072\\
0.000064\\
0.000064\\
0.000064\\
0.000063\\
0.000064\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000064\\
0.000064\\
0.000064\\
0.000065\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000070\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000069\\
0.000063\\
0.000063\\
0.000064\\
0.000064\\
0.000064\\
0.000063\\
0.000065\\
0.000064\\
0.000063\\
0.000064\\
0.000064\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000060\\
0.000061\\
0.000062\\
0.000061\\
0.000061\\
0.000061\\
0.000066\\
0.000060\\
0.000060\\
0.000061\\
0.000061\\
0.000060\\
0.000066\\
0.000060\\
0.000066\\
0.000062\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000060\\
0.000061\\
0.000061\\
0.000060\\
0.000063\\
0.000060\\
0.000060\\
0.000061\\
0.000066\\
0.000061\\
0.000061\\
0.000060\\
0.000067\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000066\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000061\\
0.000060\\
0.000061\\
0.000061\\
0.000062\\
0.000061\\
0.000060\\
0.000068\\
0.000060\\
0.000060\\
0.000061\\
0.000060\\
0.000061\\
0.000066\\
0.000057\\
0.000063\\
0.000058\\
0.000058\\
0.000058\\
0.000057\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000057\\
0.000058\\
0.000058\\
0.000057\\
0.000058\\
0.000064\\
0.000058\\
0.000063\\
0.000058\\
0.000059\\
0.000057\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000063\\
0.000058\\
0.000057\\
0.000058\\
0.000065\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000059\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000057\\
0.000058\\
0.000058\\
0.000063\\
0.000058\\
0.000057\\
0.000064\\
0.000057\\
0.000057\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000063\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000057\\
0.000058\\
0.000053\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000057\\
0.000052\\
0.000052\\
0.000052\\
0.000053\\
0.000130\\
0.000058\\
0.000057\\
0.000052\\
0.000053\\
0.000058\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000052\\
0.000052\\
0.000053\\
0.000052\\
0.000052\\
0.000052\\
0.000053\\
0.000057\\
0.000053\\
0.000052\\
0.000052\\
0.000053\\
0.000052\\
0.000052\\
0.000053\\
0.000052\\
0.000053\\
0.000052\\
0.000053\\
0.000052\\
0.000052\\
0.000053\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000053\\
0.000057\\
0.000053\\
0.000052\\
0.000053\\
0.000056\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000053\\
0.000058\\
0.000058\\
0.000058\\
0.000057\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000065\\
0.000058\\
0.000058\\
0.000058\\
0.000057\\
0.000057\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000057\\
0.000058\\
0.000064\\
0.000058\\
0.000057\\
0.000058\\
0.000058\\
0.000058\\
0.000111\\
0.000058\\
0.000058\\
0.000063\\
0.000058\\
0.000058\\
0.000063\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000067\\
0.000058\\
0.000057\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000057\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000062\\
0.000057\\
0.000058\\
0.000056\\
0.000062\\
0.000057\\
0.000057\\
0.000056\\
0.000090\\
0.000128\\
0.000063\\
0.000063\\
0.000056\\
0.000057\\
0.000056\\
0.000057\\
0.000057\\
0.000057\\
0.000116\\
0.000061\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000056\\
0.000057\\
0.000063\\
0.000057\\
0.000062\\
0.000056\\
0.000060\\
0.000057\\
0.000057\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000058\\
0.000056\\
0.000057\\
0.000057\\
0.000057\\
0.000056\\
0.000062\\
0.000057\\
0.000056\\
0.000057\\
0.000057\\
0.000061\\
0.000062\\
0.000057\\
0.000056\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000056\\
0.000056\\
0.000057\\
0.000057\\
0.000052\\
0.000052\\
0.000052\\
0.000054\\
0.000052\\
0.000052\\
0.000052\\
0.000053\\
0.000052\\
0.000053\\
0.000053\\
0.000052\\
0.000052\\
0.000061\\
0.000052\\
0.000052\\
0.000052\\
0.000058\\
0.000057\\
0.000058\\
0.000053\\
0.000053\\
0.000052\\
0.000056\\
0.000058\\
0.000053\\
0.000053\\
0.000053\\
0.000052\\
0.000053\\
0.000053\\
0.000053\\
0.000056\\
0.000053\\
0.000052\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000056\\
0.000053\\
0.000052\\
0.000052\\
0.000052\\
0.000053\\
0.000053\\
0.000052\\
0.000062\\
0.000053\\
0.000052\\
0.000053\\
0.000052\\
0.000058\\
0.000053\\
0.000052\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000052\\
0.000053\\
0.000052\\
0.000053\\
0.000052\\
0.000053\\
0.000053\\
0.000058\\
0.000058\\
0.000052\\
0.000052\\
0.000053\\
0.000052\\
0.000052\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000057\\
0.000053\\
0.000055\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000052\\
0.000057\\
0.000053\\
0.000052\\
0.000053\\
0.000052\\
0.000052\\
0.000053\\
0.000058\\
0.000053\\
0.000053\\
0.000052\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000052\\
0.000053\\
0.000053\\
0.000052\\
0.000053\\
0.000053\\
0.000053\\
0.000059\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000058\\
0.000053\\
0.000053\\
0.000053\\
0.000052\\
0.000052\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000057\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000127\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000052\\
0.000052\\
0.000056\\
0.000052\\
0.000053\\
0.000052\\
0.000054\\
0.000052\\
0.000052\\
0.000052\\
0.000051\\
0.000057\\
0.000057\\
0.000052\\
0.000057\\
0.000052\\
0.000051\\
0.000052\\
0.000056\\
0.000052\\
0.000052\\
0.000057\\
0.000052\\
0.000052\\
0.000058\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000053\\
0.000052\\
0.000052\\
0.000052\\
0.000057\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000051\\
0.000052\\
0.000051\\
0.000052\\
0.000051\\
0.000052\\
0.000052\\
0.000053\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000052\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000052\\
0.000052\\
0.000052\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000052\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000056\\
0.000052\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000052\\
0.000052\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000054\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000130\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000053\\
0.000052\\
0.000051\\
0.000051\\
0.000065\\
0.000066\\
0.000064\\
0.000072\\
0.000066\\
0.000065\\
0.000064\\
0.000065\\
0.000065\\
0.000065\\
0.000064\\
0.000070\\
0.000065\\
0.000065\\
0.000064\\
0.000065\\
0.000066\\
0.000065\\
0.000073\\
0.000064\\
0.000066\\
0.000065\\
0.000064\\
0.000073\\
0.000065\\
0.000065\\
0.000065\\
0.000064\\
0.000065\\
0.000064\\
0.000066\\
0.000064\\
0.000064\\
0.000066\\
0.000071\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000066\\
0.000065\\
0.000065\\
0.000065\\
0.000066\\
0.000065\\
0.000065\\
0.000066\\
0.000065\\
0.000143\\
0.000064\\
0.000072\\
0.000066\\
0.000065\\
0.000065\\
0.000065\\
0.000066\\
0.000064\\
0.000065\\
0.000064\\
0.000064\\
0.000065\\
0.000065\\
0.000056\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000056\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000111\\
0.000050\\
0.000050\\
0.000053\\
0.000052\\
0.000056\\
0.000051\\
0.000051\\
0.000050\\
0.000055\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000052\\
0.000050\\
0.000051\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000053\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000055\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000055\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000059\\
0.000054\\
0.000058\\
0.000055\\
0.000055\\
0.000054\\
0.000059\\
0.000054\\
0.000054\\
0.000054\\
0.000059\\
0.000054\\
0.000054\\
0.000059\\
0.000059\\
0.000054\\
0.000054\\
0.000059\\
0.000055\\
0.000060\\
0.000054\\
0.000054\\
0.000055\\
0.000054\\
0.000054\\
0.000058\\
0.000054\\
0.000055\\
0.000060\\
0.000059\\
0.000053\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000053\\
0.000057\\
0.000055\\
0.000054\\
0.000055\\
0.000054\\
0.000054\\
0.000055\\
0.000054\\
0.000060\\
0.000055\\
0.000054\\
0.000054\\
0.000057\\
0.000059\\
0.000054\\
0.000054\\
0.000055\\
0.000055\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000050\\
0.000052\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000052\\
0.000056\\
0.000055\\
0.000055\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000105\\
0.000056\\
0.000050\\
0.000053\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000052\\
0.000050\\
0.000056\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000052\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000127\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000055\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000073\\
0.000066\\
0.000067\\
0.000067\\
0.000067\\
0.000067\\
0.000067\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000073\\
0.000066\\
0.000067\\
0.000067\\
0.000066\\
0.000068\\
0.000067\\
0.000128\\
0.000067\\
0.000068\\
0.000066\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000067\\
0.000065\\
0.000066\\
0.000068\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000068\\
0.000077\\
0.000073\\
0.000067\\
0.000067\\
0.000067\\
0.000066\\
0.000073\\
0.000072\\
0.000067\\
0.000066\\
0.000066\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000067\\
0.000066\\
0.000066\\
0.000067\\
0.000066\\
0.000067\\
0.000057\\
0.000058\\
0.000145\\
0.000063\\
0.000062\\
0.000059\\
0.000057\\
0.000057\\
0.000063\\
0.000063\\
0.000058\\
0.000057\\
0.000057\\
0.000063\\
0.000063\\
0.000057\\
0.000062\\
0.000063\\
0.000064\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000059\\
0.000057\\
0.000061\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000062\\
0.000057\\
0.000063\\
0.000063\\
0.000057\\
0.000057\\
0.000057\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000052\\
0.000051\\
0.000050\\
0.000052\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000120\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000056\\
0.000050\\
0.000052\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000052\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000055\\
0.000056\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000052\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000082\\
0.000050\\
0.000050\\
0.000051\\
0.000055\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000052\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000055\\
0.000055\\
0.000051\\
0.000055\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000055\\
0.000052\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000055\\
0.000117\\
0.000051\\
0.000050\\
0.000050\\
0.000055\\
0.000052\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000055\\
0.000055\\
0.000055\\
0.000050\\
0.000050\\
0.000050\\
0.000055\\
0.000051\\
0.000052\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000055\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000055\\
0.000056\\
0.000051\\
0.000051\\
0.000050\\
0.000055\\
0.000055\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000052\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000055\\
0.000051\\
0.000050\\
0.000050\\
0.000112\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000055\\
0.000051\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000060\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000059\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000114\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000056\\
0.000055\\
0.000060\\
0.000055\\
0.000057\\
0.000061\\
0.000058\\
0.000061\\
0.000055\\
0.000122\\
0.000055\\
0.000056\\
0.000061\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000061\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000062\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000060\\
0.000050\\
0.000051\\
0.000056\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000056\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000054\\
0.000052\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000052\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000055\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000066\\
0.000067\\
0.000067\\
0.000067\\
0.000066\\
0.000067\\
0.000067\\
0.000066\\
0.000067\\
0.000067\\
0.000067\\
0.000067\\
0.000067\\
0.000067\\
0.000067\\
0.000067\\
0.000067\\
0.000067\\
0.000072\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000068\\
0.000067\\
0.000067\\
0.000066\\
0.000067\\
0.000067\\
0.000068\\
0.000067\\
0.000066\\
0.000067\\
0.000067\\
0.000066\\
0.000066\\
0.000067\\
0.000067\\
0.000066\\
0.000070\\
0.000067\\
0.000066\\
0.000068\\
0.000067\\
0.000073\\
0.000066\\
0.000067\\
0.000067\\
0.000066\\
0.000074\\
0.000067\\
0.000066\\
0.000071\\
0.000066\\
0.000067\\
0.000066\\
0.000066\\
0.000067\\
0.000066\\
0.000067\\
0.000067\\
0.000066\\
0.000067\\
0.000067\\
0.000063\\
0.000063\\
0.000064\\
0.000068\\
0.000064\\
0.000068\\
0.000062\\
0.000062\\
0.000063\\
0.000083\\
0.000064\\
0.000063\\
0.000065\\
0.000064\\
0.000062\\
0.000064\\
0.000064\\
0.000070\\
0.000069\\
0.000062\\
0.000061\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000062\\
0.000064\\
0.000064\\
0.000064\\
0.000063\\
0.000064\\
0.000065\\
0.000062\\
0.000061\\
0.000068\\
0.000062\\
0.000065\\
0.000068\\
0.000062\\
0.000062\\
0.000063\\
0.000062\\
0.000063\\
0.000063\\
0.000062\\
0.000063\\
0.000064\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000062\\
0.000064\\
0.000064\\
0.000062\\
0.000062\\
0.000066\\
0.000060\\
0.000060\\
0.000065\\
0.000060\\
0.000060\\
0.000059\\
0.000059\\
0.000060\\
0.000065\\
0.000061\\
0.000060\\
0.000061\\
0.000060\\
0.000061\\
0.000060\\
0.000061\\
0.000067\\
0.000060\\
0.000111\\
0.000068\\
0.000062\\
0.000061\\
0.000059\\
0.000059\\
0.000062\\
0.000062\\
0.000061\\
0.000068\\
0.000061\\
0.000063\\
0.000066\\
0.000067\\
0.000074\\
0.000062\\
0.000062\\
0.000062\\
0.000063\\
0.000059\\
0.000059\\
0.000060\\
0.000060\\
0.000068\\
0.000059\\
0.000066\\
0.000060\\
0.000067\\
0.000060\\
0.000059\\
0.000060\\
0.000060\\
0.000068\\
0.000061\\
0.000060\\
0.000068\\
0.000060\\
0.000061\\
0.000060\\
0.000061\\
0.000061\\
0.000061\\
0.000068\\
0.000062\\
0.000061\\
0.000060\\
0.000060\\
0.000067\\
0.000067\\
0.000062\\
0.000060\\
0.000074\\
0.000061\\
0.000062\\
0.000061\\
0.000060\\
0.000061\\
0.000062\\
0.000063\\
0.000061\\
0.000060\\
0.000061\\
0.000062\\
0.000063\\
0.000064\\
0.000062\\
0.000064\\
0.000061\\
0.000063\\
0.000061\\
0.000061\\
0.000063\\
0.000061\\
0.000066\\
0.000067\\
0.000060\\
0.000062\\
0.000061\\
0.000061\\
0.000067\\
0.000066\\
0.000062\\
0.000062\\
0.000061\\
0.000062\\
0.000060\\
0.000063\\
0.000064\\
0.000062\\
0.000061\\
0.000060\\
0.000061\\
0.000065\\
0.000060\\
0.000067\\
0.000061\\
0.000060\\
0.000062\\
0.000062\\
0.000062\\
0.000068\\
0.000060\\
0.000062\\
0.000059\\
0.000060\\
0.000063\\
0.000063\\
0.000198\\
0.000063\\
0.000062\\
0.000064\\
0.000071\\
0.000064\\
0.000063\\
0.000064\\
0.000066\\
0.000063\\
0.000064\\
0.000066\\
0.000070\\
0.000073\\
0.000064\\
0.000065\\
0.000064\\
0.000069\\
0.000072\\
0.000064\\
0.000071\\
0.000069\\
0.000067\\
0.000064\\
0.000070\\
0.000066\\
0.000064\\
0.000065\\
0.000065\\
0.000071\\
0.000065\\
0.000064\\
0.000064\\
0.000064\\
0.000071\\
0.000065\\
0.000064\\
0.000066\\
0.000063\\
0.000065\\
0.000067\\
0.000065\\
0.000063\\
0.000063\\
0.000064\\
0.000067\\
0.000065\\
0.000065\\
0.000063\\
0.000071\\
0.000066\\
0.000066\\
0.000065\\
0.000066\\
0.000064\\
0.000064\\
0.000063\\
0.000070\\
0.000065\\
0.000065\\
0.000065\\
0.000079\\
0.000064\\
0.000065\\
0.000070\\
0.000071\\
0.000065\\
0.000061\\
0.000062\\
0.000060\\
0.000060\\
0.000061\\
0.000068\\
0.000060\\
0.000066\\
0.000061\\
0.000062\\
0.000061\\
0.000062\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000063\\
0.000060\\
0.000066\\
0.000062\\
0.000061\\
0.000062\\
0.000232\\
0.000060\\
0.000061\\
0.000063\\
0.000061\\
0.000061\\
0.000062\\
0.000065\\
0.000061\\
0.000061\\
0.000060\\
0.000060\\
0.000062\\
0.000061\\
0.000060\\
0.000063\\
0.000178\\
0.000062\\
0.000061\\
0.000059\\
0.000059\\
0.000065\\
0.000060\\
0.000059\\
0.000063\\
0.000060\\
0.000059\\
0.000066\\
0.000067\\
0.000061\\
0.000060\\
0.000062\\
0.000064\\
0.000060\\
0.000062\\
0.000062\\
0.000060\\
0.000060\\
0.000061\\
0.000059\\
0.000061\\
0.000062\\
0.000059\\
0.000059\\
0.000059\\
0.000064\\
0.000060\\
0.000064\\
0.000059\\
0.000058\\
0.000065\\
0.000066\\
0.000065\\
0.000065\\
0.000059\\
0.000058\\
0.000057\\
0.000058\\
0.000065\\
0.000057\\
0.000062\\
0.000057\\
0.000059\\
0.000063\\
0.000064\\
0.000059\\
0.000062\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000057\\
0.000058\\
0.000060\\
0.000063\\
0.000058\\
0.000058\\
0.000059\\
0.000065\\
0.000060\\
0.000058\\
0.000059\\
0.000057\\
0.000057\\
0.000057\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000058\\
0.000062\\
0.000059\\
0.000073\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000060\\
0.000058\\
0.000057\\
0.000065\\
0.000066\\
0.000064\\
0.000207\\
0.000060\\
0.000057\\
0.000061\\
0.000064\\
0.000060\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000060\\
0.000059\\
0.000063\\
0.000059\\
0.000064\\
0.000073\\
0.000058\\
0.000059\\
0.000062\\
0.000060\\
0.000059\\
0.000059\\
0.000063\\
0.000059\\
0.000065\\
0.000057\\
0.000059\\
0.000060\\
0.000057\\
0.000065\\
0.000060\\
0.000076\\
0.000058\\
0.000058\\
0.000059\\
0.000060\\
0.000060\\
0.000064\\
0.000059\\
0.000057\\
0.000060\\
0.000061\\
0.000059\\
0.000061\\
0.000065\\
0.000060\\
0.000064\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000057\\
0.000058\\
0.000059\\
0.000058\\
0.000060\\
0.000060\\
0.000060\\
0.000058\\
0.000058\\
0.000057\\
0.000059\\
0.000058\\
0.000060\\
0.000058\\
0.000059\\
0.000059\\
0.000059\\
0.000065\\
0.000059\\
0.000057\\
0.000060\\
0.000065\\
0.000064\\
0.000061\\
0.000058\\
0.000059\\
0.000062\\
0.000058\\
0.000059\\
0.000060\\
0.000058\\
0.000059\\
0.000057\\
0.000057\\
0.000068\\
0.000058\\
0.000059\\
0.000057\\
0.000059\\
0.000057\\
0.000059\\
0.000060\\
0.000059\\
0.000065\\
0.000059\\
0.000060\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000057\\
0.000059\\
0.000058\\
0.000058\\
0.000061\\
0.000058\\
0.000060\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000208\\
0.000060\\
0.000058\\
0.000224\\
0.000059\\
0.000060\\
0.000060\\
0.000059\\
0.000059\\
0.000057\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000064\\
0.000058\\
0.000057\\
0.000059\\
0.000064\\
0.000060\\
0.000058\\
0.000059\\
0.000059\\
0.000058\\
0.000058\\
0.000062\\
0.000064\\
0.000058\\
0.000058\\
0.000061\\
0.000058\\
0.000058\\
0.000077\\
0.000057\\
0.000057\\
0.000064\\
0.000059\\
0.000057\\
0.000065\\
0.000240\\
0.000064\\
0.000059\\
0.000058\\
0.000058\\
0.000059\\
0.000057\\
0.000059\\
0.000059\\
0.000059\\
0.000057\\
0.000058\\
0.000063\\
0.000058\\
0.000062\\
0.000060\\
0.000059\\
0.000065\\
0.000060\\
0.000059\\
0.000059\\
0.000056\\
0.000058\\
0.000057\\
0.000059\\
0.000057\\
0.000057\\
0.000058\\
0.000060\\
0.000064\\
0.000058\\
0.000060\\
0.000068\\
0.000063\\
0.000063\\
0.000063\\
0.000070\\
0.000068\\
0.000065\\
0.000069\\
0.000064\\
0.000064\\
0.000063\\
0.000064\\
0.000063\\
0.000062\\
0.000087\\
0.000064\\
0.000062\\
0.000063\\
0.000072\\
0.000063\\
0.000083\\
0.000070\\
0.000063\\
0.000064\\
0.000063\\
0.000064\\
0.000064\\
0.000062\\
0.000067\\
0.000062\\
0.000062\\
0.000069\\
0.000061\\
0.000069\\
0.000063\\
0.000064\\
0.000062\\
0.000063\\
0.000064\\
0.000071\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000068\\
0.000069\\
0.000069\\
0.000063\\
0.000061\\
0.000069\\
0.000064\\
0.000063\\
0.000061\\
0.000064\\
0.000062\\
0.000064\\
0.000063\\
0.000061\\
0.000065\\
0.000062\\
0.000063\\
0.000064\\
0.000062\\
0.000063\\
0.000059\\
0.000062\\
0.000087\\
0.000059\\
0.000064\\
0.000057\\
0.000059\\
0.000060\\
0.000057\\
0.000063\\
0.000059\\
0.000058\\
0.000060\\
0.000064\\
0.000057\\
0.000058\\
0.000057\\
0.000058\\
0.000063\\
0.000064\\
0.000064\\
0.000057\\
0.000065\\
0.000058\\
0.000064\\
0.000064\\
0.000056\\
0.000065\\
0.000058\\
0.000057\\
0.000066\\
0.000057\\
0.000058\\
0.000058\\
0.000064\\
0.000061\\
0.000061\\
0.000059\\
0.000064\\
0.000064\\
0.000061\\
0.000057\\
0.000059\\
0.000059\\
0.000063\\
0.000058\\
0.000058\\
0.000060\\
0.000060\\
0.000058\\
0.000062\\
0.000060\\
0.000063\\
0.000058\\
0.000064\\
0.000059\\
0.000064\\
0.000058\\
0.000057\\
0.000058\\
0.000058\\
0.000059\\
0.000057\\
0.000059\\
0.000058\\
0.000058\\
0.000060\\
0.000058\\
0.000058\\
0.000061\\
0.000059\\
0.000060\\
0.000058\\
0.000066\\
0.000059\\
0.000071\\
0.000058\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000064\\
0.000059\\
0.000057\\
0.000058\\
0.000066\\
0.000058\\
0.000058\\
0.000080\\
0.000057\\
0.000069\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000061\\
0.000059\\
0.000059\\
0.000084\\
0.000059\\
0.000080\\
0.000057\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000057\\
0.000058\\
0.000058\\
0.000060\\
0.000058\\
0.000057\\
0.000059\\
0.000066\\
0.000058\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000058\\
0.000058\\
0.000063\\
0.000059\\
0.000057\\
0.000066\\
0.000058\\
0.000064\\
0.000066\\
0.000064\\
0.000060\\
0.000059\\
0.000063\\
0.000058\\
0.000060\\
0.000059\\
0.000060\\
0.000057\\
0.000058\\
0.000057\\
0.000058\\
0.000057\\
0.000058\\
0.000059\\
0.000065\\
0.000059\\
0.000074\\
0.000059\\
0.000095\\
0.000060\\
0.000088\\
0.000059\\
0.000059\\
0.000057\\
0.000060\\
0.000059\\
0.000058\\
0.000057\\
0.000057\\
0.000059\\
0.000056\\
0.000057\\
0.000059\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000058\\
0.000059\\
0.000059\\
0.000057\\
0.000058\\
0.000057\\
0.000059\\
0.000057\\
0.000060\\
0.000057\\
0.000064\\
0.000058\\
0.000059\\
0.000059\\
0.000063\\
0.000058\\
0.000058\\
0.000058\\
0.000064\\
0.000062\\
0.000057\\
0.000060\\
0.000063\\
0.000058\\
0.000065\\
0.000058\\
0.000059\\
0.000060\\
0.000058\\
0.000060\\
0.000059\\
0.000060\\
0.000065\\
0.000062\\
0.000065\\
0.000059\\
0.000058\\
0.000062\\
0.000059\\
0.000064\\
0.000064\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000066\\
0.000058\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000061\\
0.000060\\
0.000059\\
0.000060\\
0.000060\\
0.000059\\
0.000059\\
0.000061\\
0.000059\\
0.000060\\
0.000058\\
0.000064\\
0.000059\\
0.000060\\
0.000058\\
0.000058\\
0.000064\\
0.000058\\
0.000059\\
0.000058\\
0.000064\\
0.000059\\
0.000060\\
0.000061\\
0.000058\\
0.000063\\
0.000060\\
0.000059\\
0.000060\\
0.000057\\
0.000059\\
0.000066\\
0.000058\\
0.000059\\
0.000072\\
0.000063\\
0.000071\\
0.000072\\
0.000092\\
0.000065\\
0.000064\\
0.000066\\
0.000065\\
0.000065\\
0.000065\\
0.000070\\
0.000070\\
0.000071\\
0.000064\\
0.000064\\
0.000065\\
0.000064\\
0.000068\\
0.000066\\
0.000071\\
0.000101\\
0.000066\\
0.000069\\
0.000063\\
0.000071\\
0.000063\\
0.000064\\
0.000066\\
0.000066\\
0.000064\\
0.000065\\
0.000070\\
0.000069\\
0.000069\\
0.000071\\
0.000065\\
0.000070\\
0.000066\\
0.000064\\
0.000063\\
0.000065\\
0.000066\\
0.000066\\
0.000067\\
0.000064\\
0.000064\\
0.000065\\
0.000064\\
0.000065\\
0.000070\\
0.000065\\
0.000067\\
0.000064\\
0.000064\\
0.000099\\
0.000070\\
0.000066\\
0.000064\\
0.000065\\
0.000065\\
0.000067\\
0.000064\\
0.000263\\
0.000060\\
0.000057\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000064\\
0.000064\\
0.000057\\
0.000057\\
0.000064\\
0.000057\\
0.000065\\
0.000059\\
0.000059\\
0.000064\\
0.000063\\
0.000062\\
0.000060\\
0.000060\\
0.000064\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000057\\
0.000058\\
0.000057\\
0.000058\\
0.000058\\
0.000059\\
0.000057\\
0.000059\\
0.000058\\
0.000091\\
0.000060\\
0.000059\\
0.000059\\
0.000057\\
0.000057\\
0.000058\\
0.000065\\
0.000059\\
0.000057\\
0.000058\\
0.000064\\
0.000064\\
0.000057\\
0.000065\\
0.000059\\
0.000059\\
0.000058\\
0.000057\\
0.000058\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000065\\
0.000059\\
0.000064\\
0.000059\\
0.000059\\
0.000078\\
0.000079\\
0.000077\\
0.000078\\
0.000078\\
0.000076\\
0.000075\\
0.000079\\
0.000075\\
0.000075\\
0.000076\\
0.000075\\
0.000074\\
0.000077\\
0.000075\\
0.000080\\
0.000077\\
0.000080\\
0.000084\\
0.000079\\
0.000078\\
0.000075\\
0.000076\\
0.000075\\
0.000076\\
0.000081\\
0.000083\\
0.000078\\
0.000076\\
0.000077\\
0.000083\\
0.000081\\
0.000078\\
0.000080\\
0.000079\\
0.000077\\
0.000077\\
0.000076\\
0.000076\\
0.000076\\
0.000075\\
0.000075\\
0.000074\\
0.000082\\
0.000076\\
0.000077\\
0.000078\\
0.000081\\
0.000080\\
0.000078\\
0.000077\\
0.000080\\
0.000076\\
0.000303\\
0.000076\\
0.000075\\
0.000076\\
0.000075\\
0.000075\\
0.000076\\
0.000303\\
0.000078\\
0.000079\\
0.000100\\
0.000069\\
0.000064\\
0.000066\\
0.000071\\
0.000067\\
0.000065\\
0.000071\\
0.000067\\
0.000067\\
0.000064\\
0.000064\\
0.000066\\
0.000066\\
0.000064\\
0.000067\\
0.000065\\
0.000064\\
0.000066\\
0.000073\\
0.000072\\
0.000074\\
0.000066\\
0.000064\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000065\\
0.000064\\
0.000064\\
0.000067\\
0.000065\\
0.000066\\
0.000067\\
0.000066\\
0.000068\\
0.000067\\
0.000065\\
0.000065\\
0.000065\\
0.000066\\
0.000066\\
0.000067\\
0.000067\\
0.000064\\
0.000064\\
0.000065\\
0.000064\\
0.000064\\
0.000065\\
0.000072\\
0.000078\\
0.000064\\
0.000064\\
0.000068\\
0.000070\\
0.000066\\
0.000069\\
0.000066\\
0.000066\\
0.000065\\
0.000065\\
0.000066\\
0.000076\\
0.000071\\
0.000075\\
0.000069\\
0.000071\\
0.000070\\
0.000075\\
0.000071\\
0.000070\\
0.000069\\
0.000069\\
0.000069\\
0.000070\\
0.000069\\
0.000070\\
0.000069\\
0.000071\\
0.000072\\
0.000076\\
0.000071\\
0.000070\\
0.000069\\
0.000071\\
0.000078\\
0.000070\\
0.000071\\
0.000069\\
0.000069\\
0.000070\\
0.000070\\
0.000070\\
0.000074\\
0.000068\\
0.000071\\
0.000333\\
0.000071\\
0.000071\\
0.000075\\
0.000071\\
0.000071\\
0.000070\\
0.000070\\
0.000069\\
0.000071\\
0.000068\\
0.000071\\
0.000071\\
0.000070\\
0.000070\\
0.000069\\
0.000071\\
0.000073\\
0.000070\\
0.000069\\
0.000071\\
0.000076\\
0.000077\\
0.000070\\
0.000071\\
0.000070\\
0.000069\\
0.000071\\
0.000069\\
0.000070\\
0.000065\\
0.000064\\
0.000064\\
0.000066\\
0.000064\\
0.000065\\
0.000066\\
0.000066\\
0.000065\\
0.000064\\
0.000063\\
0.000072\\
0.000065\\
0.000069\\
0.000064\\
0.000065\\
0.000067\\
0.000066\\
0.000073\\
0.000063\\
0.000065\\
0.000065\\
0.000064\\
0.000066\\
0.000066\\
0.000064\\
0.000065\\
0.000064\\
0.000065\\
0.000064\\
0.000063\\
0.000067\\
0.000064\\
0.000064\\
0.000064\\
0.000392\\
0.000064\\
0.000066\\
0.000065\\
0.000064\\
0.000064\\
0.000065\\
0.000066\\
0.000064\\
0.000065\\
0.000064\\
0.000066\\
0.000064\\
0.000066\\
0.000064\\
0.000065\\
0.000065\\
0.000064\\
0.000066\\
0.000065\\
0.000072\\
0.000063\\
0.000065\\
0.000064\\
0.000071\\
0.000066\\
0.000064\\
0.000071\\
0.000070\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000062\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000062\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000057\\
0.000056\\
0.000057\\
0.000055\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000058\\
0.000055\\
0.000059\\
0.000133\\
0.000055\\
0.000062\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000061\\
0.000056\\
0.000057\\
0.000055\\
0.000055\\
0.000056\\
0.000057\\
0.000056\\
0.000055\\
0.000056\\
0.000060\\
0.000055\\
0.000055\\
0.000071\\
0.000070\\
0.000070\\
0.000069\\
0.000070\\
0.000071\\
0.000132\\
0.000069\\
0.000069\\
0.000070\\
0.000069\\
0.000069\\
0.000070\\
0.000069\\
0.000069\\
0.000075\\
0.000069\\
0.000069\\
0.000070\\
0.000071\\
0.000081\\
0.000070\\
0.000140\\
0.000069\\
0.000069\\
0.000069\\
0.000070\\
0.000070\\
0.000069\\
0.000069\\
0.000070\\
0.000073\\
0.000069\\
0.000070\\
0.000070\\
0.000070\\
0.000069\\
0.000070\\
0.000070\\
0.000069\\
0.000069\\
0.000079\\
0.000074\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000071\\
0.000074\\
0.000069\\
0.000122\\
0.000069\\
0.000069\\
0.000069\\
0.000122\\
0.000070\\
0.000137\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000073\\
0.000069\\
0.000070\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000085\\
0.000084\\
0.000085\\
0.000085\\
0.000084\\
0.000085\\
0.000084\\
0.000085\\
0.000084\\
0.000084\\
0.000085\\
0.000084\\
0.000085\\
0.000085\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000089\\
0.000084\\
0.000084\\
0.000085\\
0.000086\\
0.000090\\
0.000084\\
0.000085\\
0.000084\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000086\\
0.000084\\
0.000084\\
0.000084\\
0.000178\\
0.000085\\
0.000084\\
0.000089\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000085\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000072\\
0.000071\\
0.000077\\
0.000071\\
0.000146\\
0.000071\\
0.000071\\
0.000072\\
0.000071\\
0.000078\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000070\\
0.000074\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000135\\
0.000072\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000079\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000071\\
0.000077\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000071\\
0.000072\\
0.000071\\
0.000061\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000058\\
0.000055\\
0.000057\\
0.000058\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000127\\
0.000055\\
0.000055\\
0.000109\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000059\\
0.000055\\
0.000055\\
0.000125\\
0.000055\\
0.000061\\
0.000055\\
0.000057\\
0.000062\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000058\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000060\\
0.000056\\
0.000055\\
0.000059\\
0.000055\\
0.000056\\
0.000055\\
0.000057\\
0.000112\\
0.000057\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000061\\
0.000062\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000062\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000061\\
0.000056\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000057\\
0.000055\\
0.000055\\
0.000057\\
0.000101\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000057\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000123\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000060\\
0.000056\\
0.000058\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000060\\
0.000056\\
0.000055\\
0.000056\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000066\\
0.000067\\
0.000067\\
0.000066\\
0.000065\\
0.000068\\
0.000065\\
0.000067\\
0.000067\\
0.000065\\
0.000066\\
0.000066\\
0.000067\\
0.000065\\
0.000065\\
0.000067\\
0.000065\\
0.000072\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000133\\
0.000065\\
0.000066\\
0.000068\\
0.000066\\
0.000153\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000067\\
0.000065\\
0.000065\\
0.000066\\
0.000066\\
0.000066\\
0.000067\\
0.000066\\
0.000072\\
0.000067\\
0.000067\\
0.000065\\
0.000067\\
0.000133\\
0.000065\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000065\\
0.000072\\
0.000066\\
0.000065\\
0.000066\\
0.000067\\
0.000068\\
0.000066\\
0.000066\\
0.000065\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000128\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000058\\
0.000055\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000058\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000059\\
0.000059\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000058\\
0.000074\\
0.000059\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000058\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000057\\
0.000058\\
0.000056\\
0.000055\\
0.000058\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000116\\
0.000055\\
0.000056\\
0.000060\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000127\\
0.000055\\
0.000061\\
0.000055\\
0.000056\\
0.000061\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000062\\
0.000055\\
0.000064\\
0.000066\\
0.000120\\
0.000063\\
0.000063\\
0.000062\\
0.000062\\
0.000070\\
0.000063\\
0.000063\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000063\\
0.000068\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000065\\
0.000062\\
0.000062\\
0.000068\\
0.000063\\
0.000069\\
0.000062\\
0.000062\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000066\\
0.000062\\
0.000062\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000062\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000069\\
0.000064\\
0.000063\\
0.000063\\
0.000066\\
0.000063\\
0.000062\\
0.000062\\
0.000062\\
0.000063\\
0.000070\\
0.000064\\
0.000063\\
0.000131\\
0.000066\\
0.000065\\
0.000076\\
0.000073\\
0.000073\\
0.000073\\
0.000073\\
0.000073\\
0.000073\\
0.000074\\
0.000073\\
0.000074\\
0.000076\\
0.000069\\
0.000069\\
0.000069\\
0.000078\\
0.000070\\
0.000074\\
0.000074\\
0.000073\\
0.000073\\
0.000073\\
0.000073\\
0.000080\\
0.000073\\
0.000074\\
0.000073\\
0.000072\\
0.000070\\
0.000070\\
0.000076\\
0.000069\\
0.000069\\
0.000076\\
0.000074\\
0.000073\\
0.000074\\
0.000074\\
0.000118\\
0.000093\\
0.000076\\
0.000075\\
0.000073\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000070\\
0.000069\\
0.000076\\
0.000074\\
0.000074\\
0.000074\\
0.000076\\
0.000074\\
0.000073\\
0.000073\\
0.000074\\
0.000073\\
0.000073\\
0.000071\\
0.000069\\
0.000069\\
0.000069\\
0.000071\\
0.000084\\
0.000084\\
0.000084\\
0.000089\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000087\\
0.000084\\
0.000084\\
0.000085\\
0.000087\\
0.000086\\
0.000085\\
0.000084\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000084\\
0.000171\\
0.000085\\
0.000086\\
0.000084\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000084\\
0.000086\\
0.000084\\
0.000084\\
0.000085\\
0.000084\\
0.000085\\
0.000085\\
0.000084\\
0.000084\\
0.000175\\
0.000085\\
0.000086\\
0.000084\\
0.000085\\
0.000084\\
0.000084\\
0.000085\\
0.000089\\
0.000086\\
0.000084\\
0.000089\\
0.000085\\
0.000084\\
0.000085\\
0.000085\\
0.000072\\
0.000072\\
0.000072\\
0.000071\\
0.000071\\
0.000072\\
0.000072\\
0.000071\\
0.000073\\
0.000071\\
0.000075\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000072\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000072\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000071\\
0.000072\\
0.000075\\
0.000134\\
0.000071\\
0.000146\\
0.000071\\
0.000071\\
0.000077\\
0.000078\\
0.000072\\
0.000071\\
0.000071\\
0.000073\\
0.000072\\
0.000071\\
0.000072\\
0.000071\\
0.000075\\
0.000072\\
0.000151\\
0.000076\\
0.000075\\
0.000071\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000073\\
0.000071\\
0.000071\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000059\\
0.000057\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000062\\
0.000057\\
0.000055\\
0.000055\\
0.000061\\
0.000057\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000062\\
0.000055\\
0.000056\\
0.000056\\
0.000057\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000060\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000066\\
0.000059\\
0.000058\\
0.000059\\
0.000064\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000060\\
0.000059\\
0.000058\\
0.000064\\
0.000060\\
0.000058\\
0.000060\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000059\\
0.000058\\
0.000059\\
0.000058\\
0.000059\\
0.000123\\
0.000058\\
0.000058\\
0.000060\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000060\\
0.000058\\
0.000067\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000060\\
0.000065\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000060\\
0.000061\\
0.000059\\
0.000059\\
0.000061\\
0.000059\\
0.000060\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000061\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000061\\
0.000060\\
0.000059\\
0.000059\\
0.000107\\
0.000059\\
0.000059\\
0.000062\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000088\\
0.000089\\
0.000088\\
0.000088\\
0.000089\\
0.000093\\
0.000090\\
0.000089\\
0.000155\\
0.000089\\
0.000088\\
0.000090\\
0.000159\\
0.000090\\
0.000089\\
0.000088\\
0.000089\\
0.000088\\
0.000089\\
0.000090\\
0.000088\\
0.000088\\
0.000088\\
0.000089\\
0.000089\\
0.000089\\
0.000089\\
0.000093\\
0.000089\\
0.000088\\
0.000088\\
0.000088\\
0.000124\\
0.000089\\
0.000089\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000089\\
0.000094\\
0.000177\\
0.000089\\
0.000088\\
0.000088\\
0.000088\\
0.000089\\
0.000088\\
0.000095\\
0.000088\\
0.000088\\
0.000089\\
0.000089\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000097\\
0.000089\\
0.000088\\
0.000089\\
0.000089\\
0.000089\\
0.000077\\
0.000079\\
0.000076\\
0.000077\\
0.000090\\
0.000076\\
0.000077\\
0.000076\\
0.000077\\
0.000083\\
0.000076\\
0.000076\\
0.000076\\
0.000076\\
0.000076\\
0.000077\\
0.000076\\
0.000077\\
0.000077\\
0.000076\\
0.000076\\
0.000076\\
0.000077\\
0.000076\\
0.000076\\
0.000077\\
0.000076\\
0.000077\\
0.000078\\
0.000139\\
0.000078\\
0.000076\\
0.000076\\
0.000076\\
0.000077\\
0.000077\\
0.000077\\
0.000081\\
0.000077\\
0.000077\\
0.000077\\
0.000076\\
0.000077\\
0.000077\\
0.000076\\
0.000076\\
0.000076\\
0.000154\\
0.000083\\
0.000076\\
0.000084\\
0.000076\\
0.000076\\
0.000077\\
0.000076\\
0.000076\\
0.000078\\
0.000077\\
0.000076\\
0.000076\\
0.000076\\
0.000076\\
0.000077\\
0.000076\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000062\\
0.000059\\
0.000058\\
0.000060\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000058\\
0.000064\\
0.000058\\
0.000057\\
0.000061\\
0.000058\\
0.000058\\
0.000057\\
0.000061\\
0.000057\\
0.000057\\
0.000060\\
0.000057\\
0.000063\\
0.000058\\
0.000057\\
0.000059\\
0.000059\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000059\\
0.000059\\
0.000057\\
0.000057\\
0.000058\\
0.000058\\
0.000057\\
0.000059\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000062\\
0.000057\\
0.000059\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000058\\
0.000058\\
0.000058\\
0.000057\\
0.000055\\
0.000055\\
0.000062\\
0.000055\\
0.000059\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000058\\
0.000056\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000060\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000059\\
0.000055\\
0.000055\\
0.000055\\
0.000065\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000061\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000062\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000059\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000056\\
0.000122\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000057\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000078\\
0.000079\\
0.000079\\
0.000080\\
0.000078\\
0.000086\\
0.000078\\
0.000078\\
0.000079\\
0.000079\\
0.000080\\
0.000079\\
0.000079\\
0.000160\\
0.000078\\
0.000080\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000079\\
0.000078\\
0.000078\\
0.000078\\
0.000077\\
0.000079\\
0.000078\\
0.000080\\
0.000080\\
0.000079\\
0.000080\\
0.000079\\
0.000079\\
0.000078\\
0.000078\\
0.000079\\
0.000086\\
0.000078\\
0.000078\\
0.000078\\
0.000080\\
0.000078\\
0.000084\\
0.000079\\
0.000079\\
0.000084\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000079\\
0.000078\\
0.000078\\
0.000078\\
0.000079\\
0.000078\\
0.000085\\
0.000078\\
0.000078\\
0.000079\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000065\\
0.000058\\
0.000056\\
0.000056\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000056\\
0.000058\\
0.000056\\
0.000058\\
0.000056\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000056\\
0.000057\\
0.000058\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000057\\
0.000065\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000057\\
0.000057\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000057\\
0.000060\\
0.000057\\
0.000057\\
0.000062\\
0.000057\\
0.000056\\
0.000057\\
0.000058\\
0.000056\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000056\\
0.000056\\
0.000063\\
0.000064\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000068\\
0.000065\\
0.000067\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000066\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000064\\
0.000063\\
0.000062\\
0.000062\\
0.000063\\
0.000062\\
0.000064\\
0.000063\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000070\\
0.000063\\
0.000062\\
0.000064\\
0.000064\\
0.000062\\
0.000063\\
0.000062\\
0.000068\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000063\\
0.000066\\
0.000063\\
0.000072\\
0.000064\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000058\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000133\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000058\\
0.000062\\
0.000057\\
0.000056\\
0.000056\\
0.000057\\
0.000059\\
0.000056\\
0.000057\\
0.000062\\
0.000056\\
0.000057\\
0.000056\\
0.000061\\
0.000057\\
0.000056\\
0.000131\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000058\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000068\\
0.000068\\
0.000068\\
0.000067\\
0.000071\\
0.000069\\
0.000067\\
0.000068\\
0.000067\\
0.000069\\
0.000143\\
0.000069\\
0.000131\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000069\\
0.000074\\
0.000067\\
0.000067\\
0.000071\\
0.000125\\
0.000127\\
0.000075\\
0.000071\\
0.000067\\
0.000069\\
0.000073\\
0.000068\\
0.000067\\
0.000067\\
0.000068\\
0.000068\\
0.000068\\
0.000070\\
0.000071\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000125\\
0.000069\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000069\\
0.000072\\
0.000126\\
0.000068\\
0.000069\\
0.000068\\
0.000071\\
0.000073\\
0.000212\\
0.000067\\
0.000068\\
0.000144\\
0.000068\\
0.000130\\
0.000138\\
0.000069\\
0.000068\\
0.000055\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000059\\
0.000066\\
0.000059\\
0.000058\\
0.000057\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000062\\
0.000058\\
0.000055\\
0.000056\\
0.000058\\
0.000058\\
0.000058\\
0.000060\\
0.000061\\
0.000059\\
0.000059\\
0.000125\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000062\\
0.000059\\
0.000055\\
0.000070\\
0.000058\\
0.000056\\
0.000058\\
0.000059\\
0.000059\\
0.000055\\
0.000058\\
0.000064\\
0.000058\\
0.000059\\
0.000059\\
0.000065\\
0.000058\\
0.000059\\
0.000062\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000062\\
0.000059\\
0.000058\\
0.000058\\
0.000057\\
0.000059\\
0.000060\\
0.000058\\
0.000059\\
0.000086\\
0.000085\\
0.000160\\
0.000086\\
0.000087\\
0.000086\\
0.000174\\
0.000086\\
0.000087\\
0.000087\\
0.000086\\
0.000087\\
0.000086\\
0.000086\\
0.000086\\
0.000086\\
0.000086\\
0.000086\\
0.000086\\
0.000087\\
0.000086\\
0.000088\\
0.000089\\
0.000086\\
0.000086\\
0.000089\\
0.000086\\
0.000086\\
0.000086\\
0.000085\\
0.000087\\
0.000086\\
0.000086\\
0.000097\\
0.000086\\
0.000086\\
0.000083\\
0.000087\\
0.000086\\
0.000086\\
0.000086\\
0.000087\\
0.000086\\
0.000086\\
0.000086\\
0.000086\\
0.000086\\
0.000086\\
0.000175\\
0.000086\\
0.000086\\
0.000086\\
0.000086\\
0.000087\\
0.000116\\
0.000086\\
0.000086\\
0.000089\\
0.000156\\
0.000088\\
0.000086\\
0.000086\\
0.000089\\
0.000086\\
0.000059\\
0.000057\\
0.000066\\
0.000059\\
0.000059\\
0.000062\\
0.000058\\
0.000058\\
0.000062\\
0.000058\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000061\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000059\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000059\\
0.000137\\
0.000058\\
0.000059\\
0.000059\\
0.000058\\
0.000060\\
0.000059\\
0.000057\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000058\\
0.000059\\
0.000059\\
0.000058\\
0.000059\\
0.000060\\
0.000058\\
0.000058\\
0.000058\\
0.000056\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000064\\
0.000061\\
0.000058\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000061\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000060\\
0.000058\\
0.000059\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000059\\
0.000059\\
0.000055\\
0.000058\\
0.000058\\
0.000059\\
0.000060\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000112\\
0.000059\\
0.000059\\
0.000059\\
0.000135\\
0.000060\\
0.000059\\
0.000064\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000058\\
0.000077\\
0.000077\\
0.000074\\
0.000077\\
0.000077\\
0.000079\\
0.000077\\
0.000082\\
0.000078\\
0.000083\\
0.000080\\
0.000077\\
0.000093\\
0.000131\\
0.000077\\
0.000079\\
0.000080\\
0.000077\\
0.000077\\
0.000077\\
0.000078\\
0.000077\\
0.000077\\
0.000077\\
0.000080\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000079\\
0.000077\\
0.000079\\
0.000077\\
0.000078\\
0.000078\\
0.000088\\
0.000077\\
0.000077\\
0.000078\\
0.000077\\
0.000078\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000078\\
0.000141\\
0.000077\\
0.000078\\
0.000077\\
0.000077\\
0.000077\\
0.000087\\
0.000077\\
0.000077\\
0.000078\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000079\\
0.000059\\
0.000069\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000061\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000059\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000058\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000058\\
0.000055\\
0.000056\\
0.000057\\
0.000055\\
0.000059\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000062\\
0.000055\\
0.000058\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000110\\
0.000055\\
0.000055\\
0.000058\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000061\\
0.000062\\
0.000062\\
0.000062\\
0.000064\\
0.000061\\
0.000064\\
0.000065\\
0.000064\\
0.000066\\
0.000065\\
0.000065\\
0.000064\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000067\\
0.000062\\
0.000066\\
0.000065\\
0.000065\\
0.000066\\
0.000065\\
0.000084\\
0.000065\\
0.000065\\
0.000064\\
0.000062\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000067\\
0.000061\\
0.000061\\
0.000065\\
0.000065\\
0.000065\\
0.000067\\
0.000066\\
0.000066\\
0.000065\\
0.000065\\
0.000062\\
0.000061\\
0.000064\\
0.000067\\
0.000061\\
0.000061\\
0.000061\\
0.000062\\
0.000064\\
0.000065\\
0.000065\\
0.000065\\
0.000080\\
0.000066\\
0.000065\\
0.000061\\
0.000061\\
0.000062\\
0.000061\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000058\\
0.000057\\
0.000055\\
0.000055\\
0.000056\\
0.000059\\
0.000055\\
0.000055\\
0.000055\\
0.000061\\
0.000055\\
0.000075\\
0.000056\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000057\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000058\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000057\\
0.000058\\
0.000055\\
0.000055\\
0.000055\\
0.000060\\
0.000059\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000059\\
0.000060\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000058\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000129\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000055\\
0.000064\\
0.000056\\
0.000056\\
0.000060\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000060\\
0.000056\\
0.000056\\
0.000064\\
0.000055\\
0.000055\\
0.000056\\
0.000058\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000060\\
0.000061\\
0.000056\\
0.000062\\
0.000062\\
0.000068\\
0.000062\\
0.000063\\
0.000067\\
0.000061\\
0.000062\\
0.000062\\
0.000061\\
0.000062\\
0.000061\\
0.000062\\
0.000062\\
0.000063\\
0.000062\\
0.000063\\
0.000065\\
0.000069\\
0.000064\\
0.000061\\
0.000062\\
0.000065\\
0.000062\\
0.000061\\
0.000067\\
0.000061\\
0.000061\\
0.000062\\
0.000062\\
0.000061\\
0.000117\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000061\\
0.000061\\
0.000061\\
0.000063\\
0.000062\\
0.000061\\
0.000061\\
0.000061\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000067\\
0.000062\\
0.000071\\
0.000061\\
0.000068\\
0.000061\\
0.000064\\
0.000061\\
0.000061\\
0.000062\\
0.000061\\
0.000062\\
0.000062\\
0.000061\\
0.000063\\
0.000062\\
0.000056\\
0.000061\\
0.000056\\
0.000056\\
0.000056\\
0.000058\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000129\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000057\\
0.000057\\
0.000056\\
0.000058\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000058\\
0.000056\\
0.000057\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000061\\
0.000056\\
0.000061\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000062\\
0.000064\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000073\\
0.000063\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000070\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000062\\
0.000063\\
0.000062\\
0.000063\\
0.000062\\
0.000063\\
0.000063\\
0.000062\\
0.000063\\
0.000062\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000068\\
0.000063\\
0.000062\\
0.000063\\
0.000062\\
0.000062\\
0.000064\\
0.000062\\
0.000062\\
0.000062\\
0.000066\\
0.000063\\
0.000075\\
0.000068\\
0.000068\\
0.000062\\
0.000062\\
0.000063\\
0.000063\\
0.000062\\
0.000064\\
0.000062\\
0.000062\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000065\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000071\\
0.000065\\
0.000064\\
0.000066\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000070\\
0.000064\\
0.000065\\
0.000066\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000065\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000132\\
0.000064\\
0.000064\\
0.000065\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000066\\
0.000120\\
0.000064\\
0.000064\\
0.000064\\
0.000065\\
0.000064\\
0.000064\\
0.000064\\
0.000070\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000065\\
0.000065\\
0.000066\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000055\\
0.000057\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000129\\
0.000056\\
0.000057\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000169\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000059\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000061\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000061\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000061\\
0.000059\\
0.000057\\
0.000055\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000061\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000061\\
0.000058\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000122\\
0.000056\\
0.000056\\
0.000057\\
0.000055\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000059\\
0.000056\\
0.000057\\
0.000061\\
0.000056\\
0.000058\\
0.000058\\
0.000066\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000061\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000060\\
0.000065\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000060\\
0.000058\\
0.000059\\
0.000058\\
0.000059\\
0.000058\\
0.000063\\
0.000058\\
0.000063\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000063\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000069\\
0.000148\\
0.000068\\
0.000068\\
0.000069\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000069\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000069\\
0.000068\\
0.000073\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000075\\
0.000068\\
0.000068\\
0.000069\\
0.000068\\
0.000069\\
0.000069\\
0.000068\\
0.000077\\
0.000069\\
0.000069\\
0.000069\\
0.000076\\
0.000068\\
0.000069\\
0.000079\\
0.000069\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000132\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000057\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000057\\
0.000058\\
0.000056\\
0.000056\\
0.000058\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000057\\
0.000058\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000059\\
0.000056\\
0.000056\\
0.000056\\
0.000062\\
0.000055\\
0.000066\\
0.000068\\
0.000069\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000068\\
0.000068\\
0.000072\\
0.000066\\
0.000066\\
0.000067\\
0.000068\\
0.000066\\
0.000066\\
0.000067\\
0.000067\\
0.000066\\
0.000066\\
0.000067\\
0.000067\\
0.000067\\
0.000068\\
0.000074\\
0.000066\\
0.000066\\
0.000066\\
0.000067\\
0.000066\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000067\\
0.000067\\
0.000070\\
0.000073\\
0.000114\\
0.000066\\
0.000066\\
0.000068\\
0.000066\\
0.000066\\
0.000069\\
0.000074\\
0.000066\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000075\\
0.000067\\
0.000067\\
0.000068\\
0.000066\\
0.000066\\
0.000147\\
0.000066\\
0.000057\\
0.000057\\
0.000074\\
0.000056\\
0.000062\\
0.000137\\
0.000056\\
0.000057\\
0.000058\\
0.000056\\
0.000062\\
0.000061\\
0.000061\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000125\\
0.000129\\
0.000060\\
0.000058\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000057\\
0.000056\\
0.000057\\
0.000058\\
0.000057\\
0.000056\\
0.000056\\
0.000058\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000058\\
0.000056\\
0.000056\\
0.000065\\
0.000056\\
0.000056\\
0.000059\\
0.000056\\
0.000059\\
0.000057\\
0.000116\\
0.000058\\
0.000056\\
0.000056\\
0.000056\\
0.000058\\
0.000056\\
0.000062\\
0.000056\\
0.000084\\
0.000084\\
0.000084\\
0.000083\\
0.000084\\
0.000089\\
0.000084\\
0.000085\\
0.000084\\
0.000083\\
0.000083\\
0.000133\\
0.000084\\
0.000084\\
0.000085\\
0.000084\\
0.000084\\
0.000083\\
0.000084\\
0.000084\\
0.000083\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000085\\
0.000153\\
0.000093\\
0.000083\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000085\\
0.000083\\
0.000083\\
0.000084\\
0.000085\\
0.000084\\
0.000091\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000085\\
0.000086\\
0.000090\\
0.000087\\
0.000084\\
0.000083\\
0.000083\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000091\\
0.000159\\
0.000084\\
0.000091\\
0.000084\\
0.000083\\
0.000064\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000145\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000069\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000064\\
0.000063\\
0.000069\\
0.000064\\
0.000070\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000144\\
0.000063\\
0.000063\\
0.000066\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000137\\
0.000063\\
0.000063\\
0.000063\\
0.000069\\
0.000064\\
0.000063\\
0.000064\\
0.000063\\
0.000065\\
0.000063\\
0.000063\\
0.000069\\
0.000063\\
0.000063\\
0.000063\\
0.000065\\
0.000063\\
0.000063\\
0.000063\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000057\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000147\\
0.000055\\
0.000055\\
0.000056\\
0.000148\\
0.000055\\
0.000055\\
0.000059\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000061\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000060\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000057\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000057\\
0.000056\\
0.000058\\
0.000057\\
0.000056\\
0.000062\\
0.000056\\
0.000057\\
0.000144\\
0.000056\\
0.000056\\
0.000056\\
0.000060\\
0.000058\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000057\\
0.000057\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000058\\
0.000056\\
0.000056\\
0.000057\\
0.000057\\
0.000056\\
0.000059\\
0.000056\\
0.000057\\
0.000062\\
0.000056\\
0.000062\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000058\\
0.000059\\
0.000056\\
0.000056\\
0.000115\\
0.000058\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000061\\
0.000061\\
0.000061\\
0.000062\\
0.000061\\
0.000061\\
0.000062\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000062\\
0.000062\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000137\\
0.000062\\
0.000062\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000066\\
0.000071\\
0.000062\\
0.000063\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000068\\
0.000068\\
0.000061\\
0.000066\\
0.000061\\
0.000062\\
0.000062\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000161\\
0.000061\\
0.000061\\
0.000062\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000055\\
0.000056\\
0.000145\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000131\\
0.000055\\
0.000058\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000106\\
0.000057\\
0.000061\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000057\\
0.000055\\
0.000062\\
0.000055\\
0.000056\\
0.000055\\
0.000057\\
0.000058\\
0.000058\\
0.000057\\
0.000057\\
0.000056\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000059\\
0.000057\\
0.000057\\
0.000057\\
0.000060\\
0.000057\\
0.000057\\
0.000056\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000130\\
0.000057\\
0.000056\\
0.000057\\
0.000057\\
0.000117\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000056\\
0.000057\\
0.000056\\
0.000125\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000056\\
0.000057\\
0.000058\\
0.000062\\
0.000057\\
0.000062\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000062\\
0.000056\\
0.000056\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000062\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000057\\
0.000056\\
0.000056\\
0.000055\\
0.000060\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000061\\
0.000060\\
0.000060\\
0.000060\\
0.000061\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000061\\
0.000065\\
0.000061\\
0.000060\\
0.000060\\
0.000060\\
0.000122\\
0.000060\\
0.000060\\
0.000060\\
0.000061\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000068\\
0.000060\\
0.000060\\
0.000065\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000065\\
0.000060\\
0.000060\\
0.000062\\
0.000060\\
0.000060\\
0.000062\\
0.000061\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000064\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000132\\
0.000056\\
0.000055\\
0.000055\\
0.000061\\
0.000055\\
0.000056\\
0.000059\\
0.000055\\
0.000056\\
0.000060\\
0.000056\\
0.000059\\
0.000055\\
0.000056\\
0.000058\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000057\\
0.000056\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000063\\
0.000064\\
0.000064\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000066\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000065\\
0.000067\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000070\\
0.000063\\
0.000063\\
0.000063\\
0.000065\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000071\\
0.000063\\
0.000063\\
0.000064\\
0.000068\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000068\\
0.000064\\
0.000063\\
0.000064\\
0.000063\\
0.000065\\
0.000067\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000070\\
0.000063\\
0.000063\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000071\\
0.000072\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000071\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000077\\
0.000070\\
0.000071\\
0.000070\\
0.000071\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000117\\
0.000070\\
0.000070\\
0.000070\\
0.000072\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000123\\
0.000155\\
0.000070\\
0.000076\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000071\\
0.000071\\
0.000071\\
0.000070\\
0.000070\\
0.000076\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000063\\
0.000063\\
0.000065\\
0.000063\\
0.000063\\
0.000064\\
0.000067\\
0.000066\\
0.000063\\
0.000063\\
0.000069\\
0.000063\\
0.000065\\
0.000067\\
0.000063\\
0.000063\\
0.000065\\
0.000064\\
0.000065\\
0.000066\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000065\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000064\\
0.000064\\
0.000065\\
0.000065\\
0.000063\\
0.000063\\
0.000064\\
0.000065\\
0.000067\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000071\\
0.000063\\
0.000065\\
0.000069\\
0.000069\\
0.000064\\
0.000063\\
0.000065\\
0.000157\\
0.000063\\
0.000064\\
0.000066\\
0.000065\\
0.000064\\
0.000063\\
0.000064\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000066\\
0.000061\\
0.000060\\
0.000064\\
0.000061\\
0.000061\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000061\\
0.000060\\
0.000060\\
0.000061\\
0.000061\\
0.000061\\
0.000062\\
0.000060\\
0.000061\\
0.000061\\
0.000060\\
0.000061\\
0.000061\\
0.000060\\
0.000067\\
0.000060\\
0.000063\\
0.000060\\
0.000060\\
0.000060\\
0.000062\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000061\\
0.000061\\
0.000062\\
0.000060\\
0.000061\\
0.000061\\
0.000065\\
0.000066\\
0.000060\\
0.000062\\
0.000064\\
0.000062\\
0.000061\\
0.000060\\
0.000061\\
0.000060\\
0.000060\\
0.000061\\
0.000062\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000072\\
0.000072\\
0.000073\\
0.000072\\
0.000072\\
0.000072\\
0.000073\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000074\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000077\\
0.000077\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000073\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000073\\
0.000072\\
0.000074\\
0.000073\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000076\\
0.000073\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000073\\
0.000079\\
0.000072\\
0.000073\\
0.000151\\
0.000072\\
0.000073\\
0.000072\\
0.000072\\
0.000072\\
0.000074\\
0.000072\\
0.000072\\
0.000073\\
0.000075\\
0.000072\\
0.000073\\
0.000058\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000059\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000061\\
0.000057\\
0.000057\\
0.000057\\
0.000059\\
0.000058\\
0.000058\\
0.000057\\
0.000057\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000057\\
0.000057\\
0.000058\\
0.000114\\
0.000058\\
0.000057\\
0.000057\\
0.000058\\
0.000058\\
0.000071\\
0.000061\\
0.000057\\
0.000058\\
0.000057\\
0.000060\\
0.000057\\
0.000059\\
0.000058\\
0.000057\\
0.000062\\
0.000057\\
0.000063\\
0.000057\\
0.000058\\
0.000063\\
0.000058\\
0.000057\\
0.000057\\
0.000058\\
0.000058\\
0.000059\\
0.000059\\
0.000057\\
0.000057\\
0.000059\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000063\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000057\\
0.000056\\
0.000058\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000059\\
0.000066\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000133\\
0.000122\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000062\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000117\\
0.000056\\
0.000057\\
0.000056\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000068\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000068\\
0.000136\\
0.000069\\
0.000070\\
0.000069\\
0.000070\\
0.000070\\
0.000069\\
0.000069\\
0.000069\\
0.000070\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000070\\
0.000069\\
0.000069\\
0.000069\\
0.000079\\
0.000070\\
0.000069\\
0.000069\\
0.000069\\
0.000071\\
0.000070\\
0.000071\\
0.000069\\
0.000069\\
0.000070\\
0.000069\\
0.000069\\
0.000069\\
0.000070\\
0.000069\\
0.000055\\
0.000056\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000057\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000057\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000056\\
0.000059\\
0.000057\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000059\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000132\\
0.000055\\
0.000055\\
0.000056\\
0.000061\\
0.000058\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000056\\
0.000062\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000060\\
0.000056\\
0.000057\\
0.000061\\
0.000061\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000058\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000059\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000058\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000062\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000059\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000061\\
0.000057\\
0.000056\\
0.000056\\
0.000075\\
0.000074\\
0.000074\\
0.000074\\
0.000075\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000075\\
0.000081\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000078\\
0.000074\\
0.000075\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000135\\
0.000074\\
0.000075\\
0.000074\\
0.000074\\
0.000074\\
0.000075\\
0.000074\\
0.000075\\
0.000074\\
0.000076\\
0.000074\\
0.000074\\
0.000075\\
0.000074\\
0.000074\\
0.000074\\
0.000146\\
0.000075\\
0.000074\\
0.000074\\
0.000074\\
0.000153\\
0.000075\\
0.000075\\
0.000074\\
0.000075\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000075\\
0.000074\\
0.000074\\
0.000075\\
0.000074\\
0.000075\\
0.000074\\
0.000056\\
0.000055\\
0.000055\\
0.000117\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000058\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000058\\
0.000056\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000061\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000058\\
0.000055\\
0.000057\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000061\\
0.000058\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000057\\
0.000055\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000056\\
0.000058\\
0.000055\\
0.000055\\
0.000055\\
0.000128\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000062\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000062\\
0.000055\\
0.000060\\
0.000055\\
0.000056\\
0.000055\\
0.000069\\
0.000069\\
0.000069\\
0.000068\\
0.000071\\
0.000070\\
0.000132\\
0.000068\\
0.000070\\
0.000141\\
0.000073\\
0.000068\\
0.000069\\
0.000070\\
0.000068\\
0.000135\\
0.000069\\
0.000069\\
0.000070\\
0.000070\\
0.000070\\
0.000068\\
0.000068\\
0.000068\\
0.000072\\
0.000071\\
0.000069\\
0.000071\\
0.000069\\
0.000069\\
0.000070\\
0.000070\\
0.000069\\
0.000071\\
0.000070\\
0.000068\\
0.000073\\
0.000068\\
0.000068\\
0.000067\\
0.000122\\
0.000126\\
0.000068\\
0.000072\\
0.000071\\
0.000074\\
0.000074\\
0.000069\\
0.000143\\
0.000069\\
0.000074\\
0.000069\\
0.000069\\
0.000068\\
0.000068\\
0.000069\\
0.000068\\
0.000070\\
0.000070\\
0.000074\\
0.000070\\
0.000068\\
0.000069\\
0.000075\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000070\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000150\\
0.000073\\
0.000093\\
0.000066\\
0.000066\\
0.000134\\
0.000066\\
0.000066\\
0.000069\\
0.000066\\
0.000066\\
0.000067\\
0.000066\\
0.000067\\
0.000067\\
0.000067\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000073\\
0.000067\\
0.000072\\
0.000067\\
0.000068\\
0.000066\\
0.000068\\
0.000073\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000160\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000102\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000061\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000134\\
0.000057\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000172\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000060\\
0.000056\\
0.000055\\
0.000055\\
0.000117\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000060\\
0.000058\\
0.000055\\
0.000055\\
0.000059\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000058\\
0.000055\\
0.000057\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000061\\
0.000060\\
0.000055\\
0.000056\\
0.000061\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000061\\
0.000056\\
0.000055\\
0.000061\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000063\\
0.000060\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000058\\
0.000057\\
0.000055\\
0.000056\\
0.000056\\
0.000064\\
0.000064\\
0.000064\\
0.000070\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000070\\
0.000067\\
0.000065\\
0.000065\\
0.000064\\
0.000064\\
0.000064\\
0.000065\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000065\\
0.000069\\
0.000068\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000069\\
0.000064\\
0.000064\\
0.000065\\
0.000065\\
0.000064\\
0.000074\\
0.000064\\
0.000069\\
0.000063\\
0.000064\\
0.000064\\
0.000071\\
0.000065\\
0.000064\\
0.000064\\
0.000065\\
0.000067\\
0.000066\\
0.000064\\
0.000075\\
0.000063\\
0.000064\\
0.000064\\
0.000064\\
0.000066\\
0.000064\\
0.000064\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000138\\
0.000055\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000057\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000133\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000059\\
0.000113\\
0.000116\\
0.000061\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000097\\
0.000110\\
0.000096\\
0.000095\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000095\\
0.000096\\
0.000096\\
0.000095\\
0.000095\\
0.000095\\
0.000098\\
0.000095\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000097\\
0.000096\\
0.000096\\
0.000095\\
0.000096\\
0.000097\\
0.000095\\
0.000096\\
0.000096\\
0.000095\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000095\\
0.000098\\
0.000098\\
0.000096\\
0.000095\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000103\\
0.000097\\
0.000096\\
0.000096\\
0.000096\\
0.000095\\
0.000096\\
0.000095\\
0.000096\\
0.000096\\
0.000095\\
0.000095\\
0.000099\\
0.000096\\
0.000097\\
0.000096\\
0.000080\\
0.000074\\
0.000085\\
0.000072\\
0.000073\\
0.000075\\
0.000076\\
0.000074\\
0.000075\\
0.000074\\
0.000073\\
0.000074\\
0.000076\\
0.000074\\
0.000130\\
0.000075\\
0.000075\\
0.000074\\
0.000072\\
0.000072\\
0.000077\\
0.000072\\
0.000073\\
0.000074\\
0.000073\\
0.000075\\
0.000093\\
0.000072\\
0.000072\\
0.000075\\
0.000074\\
0.000075\\
0.000080\\
0.000073\\
0.000073\\
0.000075\\
0.000072\\
0.000073\\
0.000074\\
0.000074\\
0.000075\\
0.000081\\
0.000090\\
0.000073\\
0.000072\\
0.000073\\
0.000074\\
0.000073\\
0.000080\\
0.000076\\
0.000080\\
0.000073\\
0.000073\\
0.000073\\
0.000072\\
0.000073\\
0.000073\\
0.000080\\
0.000092\\
0.000075\\
0.000072\\
0.000074\\
0.000075\\
0.000073\\
0.000075\\
0.000066\\
0.000075\\
0.000070\\
0.000068\\
0.000067\\
0.000067\\
0.000066\\
0.000074\\
0.000067\\
0.000065\\
0.000066\\
0.000067\\
0.000066\\
0.000068\\
0.000067\\
0.000067\\
0.000067\\
0.000069\\
0.000066\\
0.000069\\
0.000067\\
0.000068\\
0.000067\\
0.000066\\
0.000065\\
0.000068\\
0.000067\\
0.000068\\
0.000067\\
0.000067\\
0.000066\\
0.000067\\
0.000068\\
0.000066\\
0.000068\\
0.000069\\
0.000067\\
0.000067\\
0.000069\\
0.000073\\
0.000067\\
0.000074\\
0.000068\\
0.000068\\
0.000066\\
0.000068\\
0.000066\\
0.000072\\
0.000067\\
0.000069\\
0.000066\\
0.000069\\
0.000068\\
0.000081\\
0.000068\\
0.000066\\
0.000080\\
0.000069\\
0.000066\\
0.000073\\
0.000068\\
0.000070\\
0.000067\\
0.000063\\
0.000063\\
0.000064\\
0.000064\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000064\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000062\\
0.000066\\
0.000063\\
0.000065\\
0.000062\\
0.000062\\
0.000063\\
0.000063\\
0.000064\\
0.000064\\
0.000062\\
0.000070\\
0.000063\\
0.000062\\
0.000064\\
0.000064\\
0.000063\\
0.000062\\
0.000064\\
0.000069\\
0.000062\\
0.000071\\
0.000064\\
0.000063\\
0.000063\\
0.000076\\
0.000064\\
0.000064\\
0.000063\\
0.000062\\
0.000063\\
0.000063\\
0.000068\\
0.000063\\
0.000063\\
0.000062\\
0.000063\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000065\\
0.000065\\
0.000069\\
0.000064\\
0.000065\\
0.000066\\
0.000078\\
0.000074\\
0.000076\\
0.000075\\
0.000075\\
0.000076\\
0.000081\\
0.000077\\
0.000077\\
0.000077\\
0.000083\\
0.000074\\
0.000076\\
0.000074\\
0.000076\\
0.000074\\
0.000074\\
0.000083\\
0.000076\\
0.000074\\
0.000074\\
0.000074\\
0.000076\\
0.000074\\
0.000075\\
0.000074\\
0.000082\\
0.000077\\
0.000085\\
0.000076\\
0.000075\\
0.000076\\
0.000074\\
0.000076\\
0.000076\\
0.000074\\
0.000074\\
0.000076\\
0.000076\\
0.000076\\
0.000074\\
0.000076\\
0.000077\\
0.000076\\
0.000193\\
0.000076\\
0.000075\\
0.000080\\
0.000074\\
0.000083\\
0.000075\\
0.000082\\
0.000076\\
0.000075\\
0.000075\\
0.000074\\
0.000076\\
0.000075\\
0.000076\\
0.000075\\
0.000075\\
0.000076\\
0.000076\\
0.000078\\
0.000076\\
0.000066\\
0.000065\\
0.000067\\
0.000067\\
0.000065\\
0.000068\\
0.000081\\
0.000065\\
0.000066\\
0.000064\\
0.000065\\
0.000065\\
0.000064\\
0.000066\\
0.000088\\
0.000068\\
0.000075\\
0.000067\\
0.000069\\
0.000066\\
0.000067\\
0.000065\\
0.000070\\
0.000066\\
0.000065\\
0.000064\\
0.000068\\
0.000066\\
0.000064\\
0.000067\\
0.000083\\
0.000065\\
0.000065\\
0.000066\\
0.000073\\
0.000064\\
0.000065\\
0.000065\\
0.000068\\
0.000066\\
0.000066\\
0.000066\\
0.000067\\
0.000067\\
0.000065\\
0.000066\\
0.000070\\
0.000065\\
0.000073\\
0.000072\\
0.000066\\
0.000068\\
0.000066\\
0.000069\\
0.000094\\
0.000067\\
0.000067\\
0.000067\\
0.000066\\
0.000066\\
0.000065\\
0.000066\\
0.000081\\
0.000066\\
0.000063\\
0.000062\\
0.000064\\
0.000063\\
0.000064\\
0.000064\\
0.000064\\
0.000065\\
0.000065\\
0.000070\\
0.000064\\
0.000064\\
0.000076\\
0.000063\\
0.000062\\
0.000064\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000063\\
0.000070\\
0.000065\\
0.000064\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000067\\
0.000065\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000069\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000062\\
0.000064\\
0.000063\\
0.000064\\
0.000062\\
0.000070\\
0.000063\\
0.000065\\
0.000096\\
0.000063\\
0.000063\\
0.000064\\
0.000198\\
0.000064\\
0.000063\\
0.000062\\
0.000063\\
0.000064\\
0.000064\\
0.000065\\
0.000063\\
0.000070\\
0.000238\\
0.000077\\
0.000083\\
0.000072\\
0.000075\\
0.000072\\
0.000072\\
0.000071\\
0.000071\\
0.000095\\
0.000070\\
0.000070\\
0.000070\\
0.000071\\
0.000072\\
0.000077\\
0.000072\\
0.000072\\
0.000071\\
0.000071\\
0.000071\\
0.000070\\
0.000071\\
0.000070\\
0.000070\\
0.000071\\
0.000071\\
0.000070\\
0.000070\\
0.000071\\
0.000072\\
0.000070\\
0.000071\\
0.000071\\
0.000071\\
0.000070\\
0.000070\\
0.000072\\
0.000073\\
0.000208\\
0.000077\\
0.000069\\
0.000070\\
0.000070\\
0.000071\\
0.000079\\
0.000072\\
0.000077\\
0.000069\\
0.000071\\
0.000071\\
0.000069\\
0.000072\\
0.000231\\
0.000070\\
0.000072\\
0.000071\\
0.000070\\
0.000082\\
0.000075\\
0.000071\\
0.000077\\
0.000071\\
0.000063\\
0.000062\\
0.000065\\
0.000063\\
0.000068\\
0.000062\\
0.000064\\
0.000063\\
0.000064\\
0.000065\\
0.000065\\
0.000066\\
0.000065\\
0.000064\\
0.000069\\
0.000069\\
0.000064\\
0.000063\\
0.000063\\
0.000066\\
0.000070\\
0.000063\\
0.000065\\
0.000066\\
0.000063\\
0.000065\\
0.000063\\
0.000065\\
0.000064\\
0.000063\\
0.000063\\
0.000063\\
0.000062\\
0.000064\\
0.000064\\
0.000062\\
0.000064\\
0.000068\\
0.000064\\
0.000066\\
0.000063\\
0.000068\\
0.000065\\
0.000063\\
0.000064\\
0.000065\\
0.000064\\
0.000066\\
0.000116\\
0.000063\\
0.000063\\
0.000064\\
0.000074\\
0.000065\\
0.000063\\
0.000064\\
0.000063\\
0.000081\\
0.000065\\
0.000065\\
0.000077\\
0.000065\\
0.000064\\
0.000063\\
0.000063\\
0.000062\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000062\\
0.000064\\
0.000063\\
0.000091\\
0.000063\\
0.000070\\
0.000063\\
0.000064\\
0.000065\\
0.000066\\
0.000061\\
0.000063\\
0.000063\\
0.000063\\
0.000065\\
0.000062\\
0.000064\\
0.000064\\
0.000062\\
0.000064\\
0.000063\\
0.000063\\
0.000063\\
0.000061\\
0.000063\\
0.000062\\
0.000062\\
0.000070\\
0.000063\\
0.000064\\
0.000064\\
0.000062\\
0.000063\\
0.000061\\
0.000070\\
0.000078\\
0.000061\\
0.000065\\
0.000070\\
0.000065\\
0.000064\\
0.000065\\
0.000067\\
0.000061\\
0.000063\\
0.000063\\
0.000062\\
0.000069\\
0.000064\\
0.000064\\
0.000062\\
0.000062\\
0.000063\\
0.000063\\
0.000083\\
0.000063\\
0.000063\\
0.000063\\
0.000067\\
0.000066\\
0.000067\\
0.000066\\
0.000066\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000064\\
0.000069\\
0.000065\\
0.000065\\
0.000064\\
0.000066\\
0.000065\\
0.000065\\
0.000064\\
0.000065\\
0.000066\\
0.000065\\
0.000066\\
0.000065\\
0.000065\\
0.000065\\
0.000066\\
0.000084\\
0.000065\\
0.000068\\
0.000065\\
0.000066\\
0.000065\\
0.000065\\
0.000064\\
0.000066\\
0.000081\\
0.000065\\
0.000064\\
0.000068\\
0.000065\\
0.000066\\
0.000064\\
0.000067\\
0.000067\\
0.000064\\
0.000065\\
0.000065\\
0.000070\\
0.000065\\
0.000064\\
0.000066\\
0.000066\\
0.000067\\
0.000065\\
0.000065\\
0.000066\\
0.000066\\
0.000064\\
0.000066\\
0.000065\\
0.000064\\
0.000096\\
0.000066\\
0.000064\\
0.000064\\
0.000062\\
0.000064\\
0.000062\\
0.000064\\
0.000063\\
0.000227\\
0.000062\\
0.000062\\
0.000063\\
0.000084\\
0.000062\\
0.000068\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000062\\
0.000062\\
0.000063\\
0.000063\\
0.000237\\
0.000062\\
0.000063\\
0.000064\\
0.000063\\
0.000064\\
0.000061\\
0.000062\\
0.000063\\
0.000062\\
0.000064\\
0.000063\\
0.000063\\
0.000062\\
0.000063\\
0.000070\\
0.000061\\
0.000063\\
0.000064\\
0.000061\\
0.000065\\
0.000063\\
0.000062\\
0.000063\\
0.000063\\
0.000069\\
0.000063\\
0.000083\\
0.000064\\
0.000063\\
0.000065\\
0.000063\\
0.000063\\
0.000064\\
0.000062\\
0.000062\\
0.000066\\
0.000064\\
0.000063\\
0.000063\\
0.000064\\
0.000062\\
0.000101\\
0.000064\\
0.000065\\
0.000066\\
0.000063\\
0.000065\\
0.000064\\
0.000064\\
0.000063\\
0.000068\\
0.000065\\
0.000064\\
0.000063\\
0.000064\\
0.000096\\
0.000064\\
0.000064\\
0.000063\\
0.000065\\
0.000066\\
0.000064\\
0.000064\\
0.000064\\
0.000062\\
0.000064\\
0.000065\\
0.000070\\
0.000064\\
0.000085\\
0.000065\\
0.000064\\
0.000063\\
0.000066\\
0.000062\\
0.000063\\
0.000066\\
0.000070\\
0.000072\\
0.000079\\
0.000065\\
0.000065\\
0.000063\\
0.000064\\
0.000065\\
0.000064\\
0.000064\\
0.000064\\
0.000069\\
0.000062\\
0.000063\\
0.000065\\
0.000063\\
0.000063\\
0.000063\\
0.000062\\
0.000065\\
0.000063\\
0.000063\\
0.000067\\
0.000062\\
0.000065\\
0.000065\\
0.000070\\
0.000063\\
0.000063\\
0.000066\\
0.000064\\
0.000064\\
0.000062\\
0.000063\\
0.000064\\
0.000062\\
0.000063\\
0.000064\\
0.000062\\
0.000068\\
0.000064\\
0.000064\\
0.000064\\
0.000062\\
0.000063\\
0.000064\\
0.000064\\
0.000064\\
0.000062\\
0.000069\\
0.000063\\
0.000064\\
0.000064\\
0.000074\\
0.000063\\
0.000064\\
0.000064\\
0.000062\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000064\\
0.000062\\
0.000064\\
0.000064\\
0.000062\\
0.000069\\
0.000065\\
0.000063\\
0.000064\\
0.000065\\
0.000064\\
0.000063\\
0.000069\\
0.000063\\
0.000064\\
0.000066\\
0.000064\\
0.000063\\
0.000062\\
0.000065\\
0.000061\\
0.000064\\
0.000063\\
0.000071\\
0.000062\\
0.000064\\
0.000062\\
0.000063\\
0.000065\\
0.000064\\
0.000084\\
0.000070\\
0.000062\\
0.000063\\
0.000065\\
0.000084\\
0.000068\\
0.000065\\
0.000064\\
0.000062\\
0.000069\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000065\\
0.000064\\
0.000064\\
0.000065\\
0.000063\\
0.000064\\
0.000062\\
0.000063\\
0.000064\\
0.000063\\
0.000264\\
0.000064\\
0.000063\\
0.000064\\
0.000065\\
0.000066\\
0.000064\\
0.000063\\
0.000062\\
0.000063\\
0.000063\\
0.000064\\
0.000228\\
0.000063\\
0.000065\\
0.000063\\
0.000063\\
0.000062\\
0.000063\\
0.000063\\
0.000113\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000065\\
0.000062\\
0.000062\\
0.000063\\
0.000083\\
0.000063\\
0.000061\\
0.000064\\
0.000063\\
0.000063\\
0.000064\\
0.000066\\
0.000067\\
0.000068\\
0.000069\\
0.000072\\
0.000082\\
0.000067\\
0.000067\\
0.000067\\
0.000066\\
0.000109\\
0.000066\\
0.000073\\
0.000066\\
0.000067\\
0.000065\\
0.000067\\
0.000064\\
0.000068\\
0.000068\\
0.000065\\
0.000067\\
0.000066\\
0.000068\\
0.000073\\
0.000067\\
0.000080\\
0.000064\\
0.000066\\
0.000065\\
0.000065\\
0.000067\\
0.000067\\
0.000066\\
0.000069\\
0.000066\\
0.000074\\
0.000068\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000067\\
0.000067\\
0.000065\\
0.000067\\
0.000066\\
0.000066\\
0.000072\\
0.000098\\
0.000066\\
0.000066\\
0.000066\\
0.000065\\
0.000066\\
0.000065\\
0.000066\\
0.000065\\
0.000065\\
0.000066\\
0.000068\\
0.000065\\
0.000068\\
0.000067\\
0.000068\\
0.000069\\
0.000066\\
0.000067\\
0.000069\\
0.000069\\
0.000068\\
0.000069\\
0.000069\\
0.000068\\
0.000071\\
0.000070\\
0.000081\\
0.000068\\
0.000069\\
0.000068\\
0.000070\\
0.000068\\
0.000068\\
0.000069\\
0.000071\\
0.000068\\
0.000071\\
0.000069\\
0.000068\\
0.000069\\
0.000069\\
0.000067\\
0.000292\\
0.000068\\
0.000069\\
0.000068\\
0.000068\\
0.000069\\
0.000069\\
0.000067\\
0.000067\\
0.000068\\
0.000069\\
0.000069\\
0.000072\\
0.000069\\
0.000068\\
0.000067\\
0.000069\\
0.000068\\
0.000068\\
0.000068\\
0.000077\\
0.000354\\
0.000069\\
0.000068\\
0.000075\\
0.000068\\
0.000074\\
0.000074\\
0.000067\\
0.000070\\
0.000068\\
0.000069\\
0.000068\\
0.000070\\
0.000068\\
0.000069\\
0.000085\\
0.000092\\
0.000082\\
0.000083\\
0.000082\\
0.000081\\
0.000078\\
0.000079\\
0.000080\\
0.000083\\
0.000079\\
0.000079\\
0.000080\\
0.000079\\
0.000081\\
0.000080\\
0.000083\\
0.000084\\
0.000299\\
0.000083\\
0.000084\\
0.000080\\
0.000082\\
0.000080\\
0.000078\\
0.000345\\
0.000080\\
0.000079\\
0.000079\\
0.000079\\
0.000080\\
0.000083\\
0.000090\\
0.000082\\
0.000082\\
0.000084\\
0.000080\\
0.000081\\
0.000079\\
0.000079\\
0.000080\\
0.000079\\
0.000079\\
0.000080\\
0.000081\\
0.000080\\
0.000086\\
0.000081\\
0.000091\\
0.000083\\
0.000082\\
0.000083\\
0.000079\\
0.000078\\
0.000080\\
0.000079\\
0.000081\\
0.000080\\
0.000087\\
0.000080\\
0.000086\\
0.000081\\
0.000079\\
0.000080\\
0.000065\\
0.000067\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000067\\
0.000069\\
0.000065\\
0.000067\\
0.000065\\
0.000067\\
0.000066\\
0.000067\\
0.000066\\
0.000281\\
0.000064\\
0.000067\\
0.000066\\
0.000066\\
0.000065\\
0.000081\\
0.000066\\
0.000067\\
0.000066\\
0.000067\\
0.000068\\
0.000066\\
0.000067\\
0.000066\\
0.000065\\
0.000075\\
0.000065\\
0.000064\\
0.000064\\
0.000068\\
0.000065\\
0.000092\\
0.000067\\
0.000066\\
0.000067\\
0.000065\\
0.000067\\
0.000067\\
0.000066\\
0.000067\\
0.000066\\
0.000089\\
0.000070\\
0.000066\\
0.000067\\
0.000067\\
0.000068\\
0.000267\\
0.000068\\
0.000066\\
0.000067\\
0.000067\\
0.000066\\
0.000065\\
0.000067\\
0.000066\\
0.000067\\
0.000334\\
0.000069\\
0.000078\\
0.000075\\
0.000070\\
0.000069\\
0.000069\\
0.000071\\
0.000069\\
0.000071\\
0.000074\\
0.000069\\
0.000069\\
0.000070\\
0.000070\\
0.000096\\
0.000071\\
0.000070\\
0.000071\\
0.000069\\
0.000069\\
0.000069\\
0.000072\\
0.000070\\
0.000069\\
0.000075\\
0.000076\\
0.000071\\
0.000069\\
0.000070\\
0.000070\\
0.000080\\
0.000081\\
0.000070\\
0.000068\\
0.000071\\
0.000069\\
0.000069\\
0.000069\\
0.000070\\
0.000070\\
0.000069\\
0.000070\\
0.000069\\
0.000070\\
0.000070\\
0.000071\\
0.000097\\
0.000070\\
0.000076\\
0.000068\\
0.000071\\
0.000070\\
0.000069\\
0.000072\\
0.000087\\
0.000069\\
0.000070\\
0.000085\\
0.000069\\
0.000069\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000065\\
0.000065\\
0.000062\\
0.000064\\
0.000069\\
0.000063\\
0.000065\\
0.000064\\
0.000090\\
0.000070\\
0.000065\\
0.000066\\
0.000066\\
0.000064\\
0.000065\\
0.000065\\
0.000066\\
0.000066\\
0.000064\\
0.000064\\
0.000071\\
0.000065\\
0.000065\\
0.000065\\
0.000087\\
0.000064\\
0.000064\\
0.000063\\
0.000065\\
0.000064\\
0.000064\\
0.000064\\
0.000066\\
0.000064\\
0.000071\\
0.000066\\
0.000064\\
0.000070\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000071\\
0.000064\\
0.000064\\
0.000066\\
0.000068\\
0.000066\\
0.000069\\
0.000067\\
0.000064\\
0.000064\\
0.000064\\
0.000065\\
0.000063\\
0.000066\\
0.000063\\
0.000063\\
0.000348\\
0.000065\\
0.000066\\
0.000065\\
0.000064\\
0.000065\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000113\\
0.000113\\
0.000113\\
0.000115\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000114\\
0.000113\\
0.000113\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000101\\
0.000100\\
0.000173\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000103\\
0.000099\\
0.000099\\
0.000093\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000091\\
0.000092\\
0.000093\\
0.000092\\
0.000092\\
0.000099\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000075\\
0.000077\\
0.000076\\
0.000076\\
0.000075\\
0.000076\\
0.000075\\
0.000080\\
0.000077\\
0.000075\\
0.000076\\
0.000075\\
0.000075\\
0.000076\\
0.000076\\
0.000076\\
0.000118\\
0.000120\\
0.000118\\
0.000119\\
0.000117\\
0.000117\\
0.000119\\
0.000117\\
0.000118\\
0.000118\\
0.000119\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000119\\
0.000112\\
0.000112\\
0.000113\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000116\\
0.000111\\
0.000110\\
0.000111\\
0.000109\\
0.000109\\
0.000109\\
0.000112\\
0.000103\\
0.000103\\
0.000103\\
0.000119\\
0.000104\\
0.000113\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000166\\
0.000103\\
0.000103\\
0.000105\\
0.000103\\
0.000104\\
0.000123\\
0.000123\\
0.000124\\
0.000123\\
0.000123\\
0.000126\\
0.000127\\
0.000123\\
0.000124\\
0.000123\\
0.000124\\
0.000123\\
0.000122\\
0.000122\\
0.000123\\
0.000130\\
0.000113\\
0.000113\\
0.000187\\
0.000121\\
0.000113\\
0.000114\\
0.000115\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000116\\
0.000113\\
0.000114\\
0.000112\\
0.000108\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000109\\
0.000111\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000108\\
0.000103\\
0.000102\\
0.000102\\
0.000103\\
0.000116\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000120\\
0.000119\\
0.000121\\
0.000120\\
0.000119\\
0.000120\\
0.000120\\
0.000120\\
0.000121\\
0.000133\\
0.000121\\
0.000119\\
0.000120\\
0.000119\\
0.000120\\
0.000119\\
0.000113\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000120\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000116\\
0.000114\\
0.000114\\
0.000114\\
0.000116\\
0.000113\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000167\\
0.000106\\
0.000106\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000106\\
0.000106\\
0.000105\\
0.000105\\
0.000107\\
0.000105\\
0.000108\\
0.000106\\
0.000106\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000117\\
0.000118\\
0.000120\\
0.000121\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000120\\
0.000119\\
0.000106\\
0.000105\\
0.000104\\
0.000104\\
0.000191\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000103\\
0.000104\\
0.000105\\
0.000103\\
0.000105\\
0.000104\\
0.000101\\
0.000101\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000100\\
0.000101\\
0.000099\\
0.000101\\
0.000100\\
0.000100\\
0.000092\\
0.000095\\
0.000095\\
0.000093\\
0.000093\\
0.000093\\
0.000098\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000093\\
0.000093\\
0.000122\\
0.000121\\
0.000120\\
0.000120\\
0.000119\\
0.000120\\
0.000120\\
0.000132\\
0.000121\\
0.000120\\
0.000127\\
0.000131\\
0.000120\\
0.000121\\
0.000119\\
0.000120\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000124\\
0.000110\\
0.000110\\
0.000111\\
0.000180\\
0.000111\\
0.000115\\
0.000117\\
0.000119\\
0.000108\\
0.000108\\
0.000114\\
0.000108\\
0.000109\\
0.000121\\
0.000128\\
0.000113\\
0.000108\\
0.000109\\
0.000107\\
0.000108\\
0.000108\\
0.000083\\
0.000081\\
0.000086\\
0.000081\\
0.000081\\
0.000084\\
0.000085\\
0.000086\\
0.000081\\
0.000081\\
0.000081\\
0.000081\\
0.000081\\
0.000083\\
0.000081\\
0.000081\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000169\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000102\\
0.000102\\
0.000101\\
0.000101\\
0.000101\\
0.000111\\
0.000102\\
0.000101\\
0.000102\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000103\\
0.000101\\
0.000102\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000102\\
0.000178\\
0.000101\\
0.000101\\
0.000192\\
0.000102\\
0.000101\\
0.000102\\
0.000101\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000094\\
0.000091\\
0.000092\\
0.000092\\
0.000103\\
0.000091\\
0.000092\\
0.000092\\
0.000093\\
0.000104\\
0.000092\\
0.000092\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000125\\
0.000119\\
0.000119\\
0.000119\\
0.000120\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000104\\
0.000104\\
0.000107\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000085\\
0.000087\\
0.000085\\
0.000085\\
0.000087\\
0.000085\\
0.000086\\
0.000090\\
0.000139\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000086\\
0.000085\\
0.000087\\
0.000090\\
0.000082\\
0.000081\\
0.000082\\
0.000081\\
0.000082\\
0.000081\\
0.000083\\
0.000140\\
0.000082\\
0.000081\\
0.000089\\
0.000082\\
0.000082\\
0.000087\\
0.000081\\
0.000119\\
0.000121\\
0.000119\\
0.000120\\
0.000120\\
0.000119\\
0.000119\\
0.000119\\
0.000120\\
0.000121\\
0.000121\\
0.000119\\
0.000120\\
0.000119\\
0.000121\\
0.000126\\
0.000177\\
0.000178\\
0.000114\\
0.000111\\
0.000112\\
0.000112\\
0.000112\\
0.000113\\
0.000113\\
0.000112\\
0.000111\\
0.000113\\
0.000111\\
0.000111\\
0.000118\\
0.000119\\
0.000108\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000115\\
0.000116\\
0.000092\\
0.000092\\
0.000092\\
0.000097\\
0.000092\\
0.000092\\
0.000091\\
0.000093\\
0.000097\\
0.000093\\
0.000097\\
0.000094\\
0.000092\\
0.000092\\
0.000093\\
0.000182\\
0.000114\\
0.000117\\
0.000116\\
0.000115\\
0.000114\\
0.000113\\
0.000114\\
0.000113\\
0.000114\\
0.000124\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000123\\
0.000100\\
0.000106\\
0.000099\\
0.000101\\
0.000099\\
0.000101\\
0.000099\\
0.000099\\
0.000099\\
0.000101\\
0.000099\\
0.000101\\
0.000099\\
0.000100\\
0.000099\\
0.000101\\
0.000092\\
0.000092\\
0.000093\\
0.000093\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000093\\
0.000095\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000101\\
0.000092\\
0.000077\\
0.000076\\
0.000076\\
0.000076\\
0.000076\\
0.000076\\
0.000076\\
0.000076\\
0.000075\\
0.000076\\
0.000076\\
0.000076\\
0.000076\\
0.000076\\
0.000083\\
0.000076\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000120\\
0.000118\\
0.000119\\
0.000118\\
0.000119\\
0.000120\\
0.000119\\
0.000119\\
0.000118\\
0.000115\\
0.000114\\
0.000114\\
0.000116\\
0.000113\\
0.000124\\
0.000119\\
0.000124\\
0.000114\\
0.000113\\
0.000114\\
0.000113\\
0.000116\\
0.000114\\
0.000114\\
0.000114\\
0.000101\\
0.000101\\
0.000100\\
0.000102\\
0.000100\\
0.000101\\
0.000101\\
0.000101\\
0.000112\\
0.000103\\
0.000101\\
0.000101\\
0.000100\\
0.000100\\
0.000101\\
0.000101\\
0.000088\\
0.000089\\
0.000093\\
0.000087\\
0.000089\\
0.000088\\
0.000088\\
0.000089\\
0.000087\\
0.000088\\
0.000087\\
0.000088\\
0.000088\\
0.000087\\
0.000088\\
0.000088\\
0.000125\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000123\\
0.000125\\
0.000125\\
0.000124\\
0.000238\\
0.000125\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000119\\
0.000118\\
0.000119\\
0.000119\\
0.000118\\
0.000136\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000113\\
0.000112\\
0.000113\\
0.000112\\
0.000114\\
0.000115\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000162\\
0.000116\\
0.000116\\
0.000109\\
0.000111\\
0.000172\\
0.000111\\
0.000110\\
0.000124\\
0.000109\\
0.000109\\
0.000109\\
0.000110\\
0.000110\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000114\\
0.000103\\
0.000104\\
0.000104\\
0.000104\\
0.000103\\
0.000105\\
0.000126\\
0.000124\\
0.000123\\
0.000123\\
0.000124\\
0.000124\\
0.000124\\
0.000123\\
0.000123\\
0.000135\\
0.000124\\
0.000123\\
0.000125\\
0.000126\\
0.000124\\
0.000123\\
0.000114\\
0.000115\\
0.000127\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000118\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000120\\
0.000115\\
0.000122\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000118\\
0.000109\\
0.000173\\
0.000111\\
0.000116\\
0.000110\\
0.000109\\
0.000109\\
0.000110\\
0.000111\\
0.000110\\
0.000102\\
0.000103\\
0.000103\\
0.000102\\
0.000102\\
0.000103\\
0.000103\\
0.000103\\
0.000102\\
0.000104\\
0.000107\\
0.000102\\
0.000103\\
0.000103\\
0.000102\\
0.000103\\
0.000121\\
0.000120\\
0.000132\\
0.000120\\
0.000121\\
0.000122\\
0.000121\\
0.000121\\
0.000121\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000125\\
0.000123\\
0.000121\\
0.000116\\
0.000116\\
0.000115\\
0.000114\\
0.000114\\
0.000121\\
0.000115\\
0.000114\\
0.000115\\
0.000115\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000116\\
0.000114\\
0.000115\\
0.000114\\
0.000117\\
0.000115\\
0.000115\\
0.000116\\
0.000116\\
0.000114\\
0.000122\\
0.000114\\
0.000117\\
0.000115\\
0.000114\\
0.000114\\
0.000116\\
0.000114\\
0.000106\\
0.000107\\
0.000106\\
0.000111\\
0.000107\\
0.000107\\
0.000106\\
0.000107\\
0.000107\\
0.000105\\
0.000106\\
0.000106\\
0.000106\\
0.000110\\
0.000106\\
0.000107\\
0.000120\\
0.000194\\
0.000118\\
0.000119\\
0.000119\\
0.000120\\
0.000119\\
0.000118\\
0.000118\\
0.000129\\
0.000119\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000105\\
0.000104\\
0.000104\\
0.000106\\
0.000104\\
0.000104\\
0.000110\\
0.000104\\
0.000109\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000106\\
0.000105\\
0.000109\\
0.000100\\
0.000100\\
0.000099\\
0.000105\\
0.000100\\
0.000100\\
0.000100\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000102\\
0.000099\\
0.000100\\
0.000100\\
0.000100\\
0.000107\\
0.000095\\
0.000093\\
0.000095\\
0.000093\\
0.000095\\
0.000093\\
0.000093\\
0.000094\\
0.000093\\
0.000093\\
0.000094\\
0.000092\\
0.000093\\
0.000094\\
0.000093\\
0.000119\\
0.000119\\
0.000118\\
0.000118\\
0.000184\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000119\\
0.000118\\
0.000118\\
0.000121\\
0.000119\\
0.000118\\
0.000113\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000112\\
0.000112\\
0.000111\\
0.000117\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000109\\
0.000111\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000110\\
0.000108\\
0.000109\\
0.000109\\
0.000108\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000101\\
0.000101\\
0.000102\\
0.000104\\
0.000104\\
0.000103\\
0.000102\\
0.000111\\
0.000101\\
0.000101\\
0.000102\\
0.000103\\
0.000101\\
0.000110\\
0.000102\\
0.000102\\
0.000125\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000122\\
0.000123\\
0.000123\\
0.000124\\
0.000123\\
0.000125\\
0.000126\\
0.000123\\
0.000122\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000118\\
0.000118\\
0.000117\\
0.000118\\
0.000118\\
0.000117\\
0.000117\\
0.000118\\
0.000118\\
0.000117\\
0.000117\\
0.000114\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000122\\
0.000115\\
0.000115\\
0.000115\\
0.000114\\
0.000115\\
0.000115\\
0.000114\\
0.000103\\
0.000103\\
0.000104\\
0.000171\\
0.000104\\
0.000115\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000102\\
0.000104\\
0.000174\\
0.000103\\
0.000103\\
0.000104\\
0.000121\\
0.000121\\
0.000122\\
0.000120\\
0.000120\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000122\\
0.000204\\
0.000121\\
0.000121\\
0.000121\\
0.000133\\
0.000198\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000129\\
0.000120\\
0.000120\\
0.000119\\
0.000118\\
0.000119\\
0.000119\\
0.000118\\
0.000119\\
0.000119\\
0.000120\\
0.000119\\
0.000117\\
0.000116\\
0.000117\\
0.000117\\
0.000119\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000160\\
0.000105\\
0.000105\\
0.000104\\
0.000105\\
0.000115\\
0.000104\\
0.000113\\
0.000105\\
0.000105\\
0.000117\\
0.000121\\
0.000121\\
0.000122\\
0.000121\\
0.000122\\
0.000121\\
0.000121\\
0.000121\\
0.000122\\
0.000123\\
0.000121\\
0.000132\\
0.000121\\
0.000131\\
0.000122\\
0.000112\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000183\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000119\\
0.000112\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000113\\
0.000114\\
0.000114\\
0.000120\\
0.000098\\
0.000102\\
0.000102\\
0.000103\\
0.000106\\
0.000102\\
0.000102\\
0.000104\\
0.000103\\
0.000104\\
0.000104\\
0.000103\\
0.000102\\
0.000103\\
0.000102\\
0.000109\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000117\\
0.000118\\
0.000118\\
0.000118\\
0.000120\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000117\\
0.000118\\
0.000118\\
0.000108\\
0.000107\\
0.000107\\
0.000108\\
0.000107\\
0.000107\\
0.000109\\
0.000108\\
0.000107\\
0.000110\\
0.000120\\
0.000108\\
0.000108\\
0.000177\\
0.000109\\
0.000107\\
0.000103\\
0.000103\\
0.000104\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000104\\
0.000102\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000092\\
0.000090\\
0.000091\\
0.000091\\
0.000091\\
0.000091\\
0.000092\\
0.000091\\
0.000091\\
0.000092\\
0.000091\\
0.000136\\
0.000092\\
0.000092\\
0.000091\\
0.000091\\
0.000118\\
0.000119\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000120\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000120\\
0.000118\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000175\\
0.000106\\
0.000106\\
0.000106\\
0.000107\\
0.000106\\
0.000106\\
0.000107\\
0.000106\\
0.000177\\
0.000108\\
0.000103\\
0.000103\\
0.000101\\
0.000107\\
0.000101\\
0.000104\\
0.000101\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000103\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000100\\
0.000100\\
0.000165\\
0.000100\\
0.000100\\
0.000104\\
0.000100\\
0.000100\\
0.000099\\
0.000100\\
0.000106\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000119\\
0.000121\\
0.000118\\
0.000119\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000121\\
0.000120\\
0.000118\\
0.000107\\
0.000107\\
0.000112\\
0.000109\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000109\\
0.000107\\
0.000107\\
0.000108\\
0.000108\\
0.000108\\
0.000109\\
0.000112\\
0.000105\\
0.000102\\
0.000108\\
0.000103\\
0.000102\\
0.000103\\
0.000105\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000104\\
0.000102\\
0.000102\\
0.000076\\
0.000075\\
0.000076\\
0.000075\\
0.000077\\
0.000077\\
0.000076\\
0.000075\\
0.000075\\
0.000075\\
0.000075\\
0.000075\\
0.000075\\
0.000075\\
0.000075\\
0.000075\\
0.000127\\
0.000128\\
0.000128\\
0.000129\\
0.000127\\
0.000126\\
0.000127\\
0.000126\\
0.000126\\
0.000128\\
0.000126\\
0.000128\\
0.000126\\
0.000127\\
0.000127\\
0.000139\\
0.000122\\
0.000122\\
0.000122\\
0.000122\\
0.000123\\
0.000122\\
0.000122\\
0.000130\\
0.000122\\
0.000122\\
0.000123\\
0.000130\\
0.000122\\
0.000122\\
0.000122\\
0.000122\\
0.000122\\
0.000120\\
0.000178\\
0.000121\\
0.000119\\
0.000119\\
0.000119\\
0.000120\\
0.000119\\
0.000132\\
0.000119\\
0.000181\\
0.000119\\
0.000119\\
0.000121\\
0.000119\\
0.000167\\
0.000108\\
0.000108\\
0.000108\\
0.000112\\
0.000216\\
0.000108\\
0.000108\\
0.000109\\
0.000111\\
0.000107\\
0.000108\\
0.000109\\
0.000109\\
0.000111\\
0.000108\\
0.000124\\
0.000122\\
0.000123\\
0.000124\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000122\\
0.000123\\
0.000124\\
0.000124\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000116\\
0.000124\\
0.000114\\
0.000114\\
0.000113\\
0.000119\\
0.000114\\
0.000113\\
0.000114\\
0.000114\\
0.000114\\
0.000174\\
0.000114\\
0.000113\\
0.000115\\
0.000113\\
0.000120\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000157\\
0.000097\\
0.000099\\
0.000097\\
0.000098\\
0.000168\\
0.000097\\
0.000097\\
0.000097\\
0.000098\\
0.000096\\
0.000097\\
0.000097\\
0.000104\\
0.000096\\
0.000173\\
0.000118\\
0.000118\\
0.000118\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000121\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000104\\
0.000104\\
0.000106\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000107\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000103\\
0.000112\\
0.000100\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000103\\
0.000088\\
0.000088\\
0.000088\\
0.000097\\
0.000088\\
0.000091\\
0.000089\\
0.000088\\
0.000088\\
0.000089\\
0.000151\\
0.000088\\
0.000167\\
0.000088\\
0.000089\\
0.000089\\
0.000123\\
0.000123\\
0.000123\\
0.000122\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000122\\
0.000142\\
0.000123\\
0.000123\\
0.000123\\
0.000205\\
0.000123\\
0.000123\\
0.000127\\
0.000114\\
0.000115\\
0.000114\\
0.000118\\
0.000114\\
0.000115\\
0.000115\\
0.000114\\
0.000115\\
0.000115\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000113\\
0.000137\\
0.000112\\
0.000111\\
0.000112\\
0.000112\\
0.000197\\
0.000112\\
0.000113\\
0.000112\\
0.000111\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000102\\
0.000100\\
0.000106\\
0.000101\\
0.000111\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000119\\
0.000119\\
0.000118\\
0.000119\\
0.000119\\
0.000118\\
0.000125\\
0.000118\\
0.000120\\
0.000119\\
0.000120\\
0.000118\\
0.000118\\
0.000120\\
0.000119\\
0.000119\\
0.000104\\
0.000103\\
0.000108\\
0.000101\\
0.000102\\
0.000102\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000103\\
0.000102\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000102\\
0.000103\\
0.000106\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000112\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000093\\
0.000094\\
0.000093\\
0.000095\\
0.000095\\
0.000093\\
0.000093\\
0.000094\\
0.000095\\
0.000093\\
0.000093\\
0.000093\\
0.000093\\
0.000178\\
0.000093\\
0.000093\\
0.000097\\
0.000147\\
0.000114\\
0.000122\\
0.000124\\
0.000123\\
0.000122\\
0.000123\\
0.000188\\
0.000123\\
0.000123\\
0.000124\\
0.000124\\
0.000123\\
0.000123\\
0.000126\\
0.000094\\
0.000102\\
0.000110\\
0.000119\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000129\\
0.000120\\
0.000120\\
0.000124\\
0.000121\\
0.000092\\
0.000106\\
0.000109\\
0.000117\\
0.000117\\
0.000118\\
0.000118\\
0.000114\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000125\\
0.000087\\
0.000095\\
0.000101\\
0.000105\\
0.000106\\
0.000107\\
0.000106\\
0.000112\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000111\\
0.000111\\
0.000107\\
0.000133\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000134\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000120\\
0.000120\\
0.000120\\
0.000121\\
0.000122\\
0.000124\\
0.000120\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000120\\
0.000120\\
0.000116\\
0.000120\\
0.000120\\
0.000119\\
0.000182\\
0.000116\\
0.000115\\
0.000115\\
0.000119\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000117\\
0.000103\\
0.000106\\
0.000107\\
0.000103\\
0.000103\\
0.000103\\
0.000098\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000102\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000134\\
0.000130\\
0.000130\\
0.000132\\
0.000130\\
0.000130\\
0.000130\\
0.000333\\
0.000129\\
0.000129\\
0.000130\\
0.000129\\
0.000133\\
0.000129\\
0.000130\\
0.000130\\
0.000119\\
0.000120\\
0.000120\\
0.000128\\
0.000119\\
0.000120\\
0.000120\\
0.000173\\
0.000120\\
0.000120\\
0.000120\\
0.000119\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000115\\
0.000115\\
0.000117\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000118\\
0.000129\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000104\\
0.000128\\
0.000101\\
0.000104\\
0.000105\\
0.000107\\
0.000110\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000146\\
0.000120\\
0.000104\\
0.000104\\
0.000104\\
0.000126\\
0.000125\\
0.000126\\
0.000126\\
0.000125\\
0.000126\\
0.000192\\
0.000126\\
0.000132\\
0.000129\\
0.000126\\
0.000126\\
0.000126\\
0.000126\\
0.000126\\
0.000125\\
0.000119\\
0.000120\\
0.000120\\
0.000123\\
0.000120\\
0.000120\\
0.000120\\
0.000119\\
0.000119\\
0.000123\\
0.000119\\
0.000119\\
0.000119\\
0.000116\\
0.000113\\
0.000119\\
0.000120\\
0.000120\\
0.000114\\
0.000120\\
0.000119\\
0.000119\\
0.000120\\
0.000119\\
0.000119\\
0.000120\\
0.000120\\
0.000119\\
0.000120\\
0.000120\\
0.000119\\
0.000119\\
0.000114\\
0.000116\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000185\\
0.000115\\
0.000118\\
0.000114\\
0.000118\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000202\\
0.000130\\
0.000125\\
0.000134\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000138\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000118\\
0.000120\\
0.000120\\
0.000120\\
0.000122\\
0.000120\\
0.000120\\
0.000121\\
0.000115\\
0.000120\\
0.000124\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000119\\
0.000113\\
0.000115\\
0.000115\\
0.000128\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000123\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000095\\
0.000094\\
0.000094\\
0.000094\\
0.000094\\
0.000094\\
0.000102\\
0.000094\\
0.000094\\
0.000094\\
0.000094\\
0.000093\\
0.000094\\
0.000093\\
0.000094\\
0.000094\\
0.000124\\
0.000124\\
0.000117\\
0.000123\\
0.000117\\
0.000215\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000117\\
0.000118\\
0.000118\\
0.000117\\
0.000119\\
0.000117\\
0.000120\\
0.000113\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000173\\
0.000114\\
0.000113\\
0.000113\\
0.000113\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000134\\
0.000110\\
0.000112\\
0.000112\\
0.000110\\
0.000111\\
0.000110\\
0.000110\\
0.000111\\
0.000110\\
0.000110\\
0.000112\\
0.000112\\
0.000112\\
0.000110\\
0.000111\\
0.000110\\
0.000104\\
0.000105\\
0.000107\\
0.000104\\
0.000106\\
0.000104\\
0.000104\\
0.000106\\
0.000104\\
0.000107\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000097\\
0.000096\\
0.000099\\
0.000105\\
0.000117\\
0.000130\\
0.000122\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000122\\
0.000122\\
0.000117\\
0.000117\\
0.000117\\
0.000091\\
0.000092\\
0.000092\\
0.000095\\
0.000113\\
0.000118\\
0.000118\\
0.000121\\
0.000118\\
0.000117\\
0.000118\\
0.000119\\
0.000117\\
0.000111\\
0.000112\\
0.000112\\
0.000087\\
0.000087\\
0.000088\\
0.000091\\
0.000107\\
0.000113\\
0.000112\\
0.000115\\
0.000113\\
0.000112\\
0.000114\\
0.000113\\
0.000113\\
0.000107\\
0.000107\\
0.000107\\
0.000074\\
0.000071\\
0.000071\\
0.000142\\
0.000091\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000108\\
0.000099\\
0.000096\\
0.000091\\
0.000094\\
0.000091\\
0.000091\\
0.000123\\
0.000123\\
0.000123\\
0.000188\\
0.000124\\
0.000123\\
0.000122\\
0.000123\\
0.000124\\
0.000124\\
0.000124\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000125\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000120\\
0.000118\\
0.000126\\
0.000119\\
0.000118\\
0.000115\\
0.000115\\
0.000116\\
0.000158\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000115\\
0.000116\\
0.000118\\
0.000117\\
0.000116\\
0.000116\\
0.000115\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000103\\
0.000104\\
0.000104\\
0.000104\\
0.000103\\
0.000106\\
0.000103\\
0.000152\\
0.000104\\
0.000168\\
0.000104\\
0.000103\\
0.000119\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000119\\
0.000120\\
0.000118\\
0.000126\\
0.000119\\
0.000118\\
0.000119\\
0.000119\\
0.000119\\
0.000118\\
0.000119\\
0.000114\\
0.000115\\
0.000113\\
0.000162\\
0.000112\\
0.000113\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000120\\
0.000113\\
0.000115\\
0.000113\\
0.000113\\
0.000115\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000114\\
0.000120\\
0.000115\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000105\\
0.000104\\
0.000105\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000169\\
0.000104\\
0.000116\\
0.000132\\
0.000122\\
0.000119\\
0.000119\\
0.000121\\
0.000118\\
0.000120\\
0.000118\\
0.000118\\
0.000121\\
0.000119\\
0.000118\\
0.000184\\
0.000121\\
0.000120\\
0.000119\\
0.000108\\
0.000107\\
0.000108\\
0.000108\\
0.000105\\
0.000106\\
0.000106\\
0.000113\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000106\\
0.000201\\
0.000214\\
0.000107\\
0.000104\\
0.000175\\
0.000105\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000187\\
0.000113\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000102\\
0.000103\\
0.000100\\
0.000102\\
0.000103\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000101\\
0.000100\\
0.000101\\
0.000109\\
0.000101\\
0.000103\\
0.000101\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000189\\
0.000123\\
0.000124\\
0.000123\\
0.000123\\
0.000123\\
0.000183\\
0.000124\\
0.000123\\
0.000114\\
0.000167\\
0.000116\\
0.000114\\
0.000114\\
0.000116\\
0.000114\\
0.000115\\
0.000126\\
0.000129\\
0.000114\\
0.000115\\
0.000114\\
0.000123\\
0.000115\\
0.000114\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000113\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000110\\
0.000109\\
0.000116\\
0.000110\\
0.000110\\
0.000110\\
0.000106\\
0.000106\\
0.000105\\
0.000107\\
0.000112\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000105\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000121\\
0.000121\\
0.000122\\
0.000122\\
0.000133\\
0.000121\\
0.000123\\
0.000121\\
0.000121\\
0.000121\\
0.000122\\
0.000121\\
0.000121\\
0.000121\\
0.000122\\
0.000121\\
0.000112\\
0.000112\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000116\\
0.000112\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000110\\
0.000110\\
0.000109\\
0.000110\\
0.000110\\
0.000110\\
0.000112\\
0.000122\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000109\\
0.000110\\
0.000110\\
0.000110\\
0.000100\\
0.000100\\
0.000110\\
0.000100\\
0.000101\\
0.000100\\
0.000101\\
0.000101\\
0.000100\\
0.000101\\
0.000100\\
0.000102\\
0.000100\\
0.000102\\
0.000100\\
0.000101\\
0.000123\\
0.000122\\
0.000121\\
0.000123\\
0.000122\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000173\\
0.000120\\
0.000121\\
0.000121\\
0.000120\\
0.000136\\
0.000121\\
0.000112\\
0.000112\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000120\\
0.000111\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000126\\
0.000111\\
0.000112\\
0.000111\\
0.000112\\
0.000112\\
0.000111\\
0.000112\\
0.000111\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000106\\
0.000107\\
0.000107\\
0.000109\\
0.000106\\
0.000108\\
0.000108\\
0.000168\\
0.000106\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000107\\
0.000107\\
0.000123\\
0.000123\\
0.000123\\
0.000122\\
0.000122\\
0.000122\\
0.000122\\
0.000122\\
0.000123\\
0.000122\\
0.000122\\
0.000127\\
0.000122\\
0.000123\\
0.000122\\
0.000124\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000116\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000116\\
0.000118\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000116\\
0.000118\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000123\\
0.000118\\
0.000121\\
0.000116\\
0.000118\\
0.000119\\
0.000200\\
0.000116\\
0.000117\\
0.000125\\
0.000109\\
0.000108\\
0.000175\\
0.000108\\
0.000109\\
0.000108\\
0.000108\\
0.000109\\
0.000119\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000109\\
0.000108\\
0.000122\\
0.000122\\
0.000121\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000120\\
0.000132\\
0.000121\\
0.000120\\
0.000117\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000119\\
0.000109\\
0.000114\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000093\\
0.000093\\
0.000093\\
0.000093\\
0.000093\\
0.000095\\
0.000096\\
0.000093\\
0.000092\\
0.000093\\
0.000093\\
0.000097\\
0.000093\\
0.000093\\
0.000094\\
0.000093\\
0.000124\\
0.000123\\
0.000123\\
0.000278\\
0.000123\\
0.000123\\
0.000128\\
0.000123\\
0.000124\\
0.000123\\
0.000124\\
0.000123\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000116\\
0.000114\\
0.000116\\
0.000115\\
0.000114\\
0.000130\\
0.000124\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000116\\
0.000117\\
0.000116\\
0.000111\\
0.000112\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000099\\
0.000099\\
0.000111\\
0.000205\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000100\\
0.000103\\
0.000180\\
0.000099\\
0.000099\\
0.000099\\
0.000121\\
0.000122\\
0.000122\\
0.000122\\
0.000141\\
0.000121\\
0.000121\\
0.000122\\
0.000122\\
0.000124\\
0.000121\\
0.000121\\
0.000122\\
0.000122\\
0.000122\\
0.000121\\
0.000115\\
0.000113\\
0.000113\\
0.000113\\
0.000112\\
0.000113\\
0.000113\\
0.000115\\
0.000113\\
0.000119\\
0.000113\\
0.000114\\
0.000113\\
0.000115\\
0.000115\\
0.000115\\
0.000110\\
0.000111\\
0.000113\\
0.000113\\
0.000111\\
0.000114\\
0.000113\\
0.000111\\
0.000111\\
0.000111\\
0.000122\\
0.000111\\
0.000112\\
0.000111\\
0.000112\\
0.000111\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000119\\
0.000119\\
0.000119\\
0.000120\\
0.000136\\
0.000120\\
0.000119\\
0.000119\\
0.000119\\
0.000118\\
0.000119\\
0.000119\\
0.000119\\
0.000118\\
0.000119\\
0.000120\\
0.000109\\
0.000108\\
0.000110\\
0.000108\\
0.000109\\
0.000107\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000104\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000104\\
0.000103\\
0.000107\\
0.000109\\
0.000104\\
0.000103\\
0.000104\\
0.000093\\
0.000093\\
0.000093\\
0.000218\\
0.000094\\
0.000093\\
0.000099\\
0.000093\\
0.000093\\
0.000093\\
0.000093\\
0.000093\\
0.000093\\
0.000094\\
0.000093\\
0.000094\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000118\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000117\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000115\\
0.000118\\
0.000118\\
0.000117\\
0.000118\\
0.000105\\
0.000104\\
0.000106\\
0.000104\\
0.000105\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000106\\
0.000104\\
0.000105\\
0.000105\\
0.000198\\
0.000104\\
0.000104\\
0.000100\\
0.000101\\
0.000100\\
0.000104\\
0.000135\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000091\\
0.000092\\
0.000090\\
0.000093\\
0.000115\\
0.000113\\
0.000114\\
0.000114\\
0.000114\\
0.000113\\
0.000115\\
0.000113\\
0.000113\\
0.000114\\
0.000114\\
0.000113\\
0.000086\\
0.000086\\
0.000087\\
0.000149\\
0.000109\\
0.000119\\
0.000109\\
0.000167\\
0.000109\\
0.000110\\
0.000109\\
0.000111\\
0.000112\\
0.000109\\
0.000109\\
0.000109\\
0.000065\\
0.000064\\
0.000064\\
0.000068\\
0.000088\\
0.000087\\
0.000088\\
0.000087\\
0.000087\\
0.000086\\
0.000087\\
0.000088\\
0.000089\\
0.000087\\
0.000087\\
0.000087\\
0.000123\\
0.000123\\
0.000125\\
0.000123\\
0.000123\\
0.000124\\
0.000123\\
0.000125\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000124\\
0.000123\\
0.000123\\
0.000124\\
0.000115\\
0.000116\\
0.000115\\
0.000117\\
0.000115\\
0.000115\\
0.000116\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000117\\
0.000115\\
0.000115\\
0.000118\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000114\\
0.000113\\
0.000113\\
0.000124\\
0.000113\\
0.000113\\
0.000113\\
0.000126\\
0.000113\\
0.000117\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000105\\
0.000105\\
0.000104\\
0.000105\\
0.000115\\
0.000105\\
0.000105\\
0.000106\\
0.000106\\
0.000124\\
0.000123\\
0.000123\\
0.000124\\
0.000123\\
0.000123\\
0.000125\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000128\\
0.000123\\
0.000195\\
0.000123\\
0.000124\\
0.000114\\
0.000114\\
0.000116\\
0.000117\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000113\\
0.000116\\
0.000115\\
0.000114\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000109\\
0.000109\\
0.000119\\
0.000109\\
0.000173\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000090\\
0.000089\\
0.000089\\
0.000089\\
0.000089\\
0.000089\\
0.000089\\
0.000089\\
0.000090\\
0.000090\\
0.000089\\
0.000089\\
0.000089\\
0.000089\\
0.000089\\
0.000089\\
0.000118\\
0.000118\\
0.000119\\
0.000117\\
0.000118\\
0.000216\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000123\\
0.000118\\
0.000118\\
0.000118\\
0.000104\\
0.000108\\
0.000111\\
0.000104\\
0.000104\\
0.000115\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000103\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000152\\
0.000097\\
0.000099\\
0.000097\\
0.000097\\
0.000090\\
0.000090\\
0.000091\\
0.000090\\
0.000100\\
0.000090\\
0.000090\\
0.000090\\
0.000091\\
0.000090\\
0.000091\\
0.000091\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000123\\
0.000123\\
0.000122\\
0.000122\\
0.000184\\
0.000122\\
0.000122\\
0.000123\\
0.000122\\
0.000122\\
0.000124\\
0.000134\\
0.000122\\
0.000122\\
0.000190\\
0.000122\\
0.000118\\
0.000115\\
0.000117\\
0.000116\\
0.000115\\
0.000115\\
0.000116\\
0.000116\\
0.000117\\
0.000118\\
0.000117\\
0.000115\\
0.000115\\
0.000116\\
0.000116\\
0.000118\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000121\\
0.000114\\
0.000113\\
0.000114\\
0.000115\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000202\\
0.000103\\
0.000103\\
0.000111\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000104\\
0.000103\\
0.000122\\
0.000129\\
0.000119\\
0.000118\\
0.000119\\
0.000118\\
0.000120\\
0.000119\\
0.000118\\
0.000118\\
0.000119\\
0.000119\\
0.000121\\
0.000118\\
0.000203\\
0.000118\\
0.000117\\
0.000124\\
0.000131\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000116\\
0.000114\\
0.000114\\
0.000113\\
0.000114\\
0.000113\\
0.000114\\
0.000116\\
0.000114\\
0.000113\\
0.000114\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000111\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000111\\
0.000111\\
0.000112\\
0.000104\\
0.000104\\
0.000106\\
0.000104\\
0.000105\\
0.000107\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000106\\
0.000104\\
0.000104\\
0.000117\\
0.000119\\
0.000118\\
0.000118\\
0.000117\\
0.000120\\
0.000117\\
0.000178\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000119\\
0.000117\\
0.000117\\
0.000109\\
0.000109\\
0.000108\\
0.000108\\
0.000109\\
0.000109\\
0.000119\\
0.000118\\
0.000108\\
0.000108\\
0.000109\\
0.000108\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000103\\
0.000104\\
0.000103\\
0.000104\\
0.000104\\
0.000114\\
0.000103\\
0.000103\\
0.000106\\
0.000103\\
0.000178\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000110\\
0.000103\\
0.000102\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000102\\
0.000103\\
0.000115\\
0.000102\\
0.000103\\
0.000161\\
0.000105\\
0.000103\\
0.000104\\
0.000116\\
0.000115\\
0.000123\\
0.000115\\
0.000115\\
0.000126\\
0.000115\\
0.000116\\
0.000117\\
0.000117\\
0.000116\\
0.000116\\
0.000115\\
0.000116\\
0.000122\\
0.000115\\
0.000106\\
0.000106\\
0.000113\\
0.000105\\
0.000108\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000106\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000201\\
0.000107\\
0.000108\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000105\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000109\\
0.000102\\
0.000102\\
0.000102\\
0.000104\\
0.000155\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000091\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000120\\
0.000117\\
0.000129\\
0.000119\\
0.000118\\
0.000126\\
0.000119\\
0.000120\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000123\\
0.000141\\
0.000118\\
0.000118\\
0.000109\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000111\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000186\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000106\\
0.000105\\
0.000103\\
0.000116\\
0.000103\\
0.000104\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000113\\
0.000104\\
0.000116\\
0.000103\\
0.000092\\
0.000091\\
0.000091\\
0.000092\\
0.000091\\
0.000091\\
0.000091\\
0.000096\\
0.000091\\
0.000091\\
0.000091\\
0.000091\\
0.000091\\
0.000091\\
0.000091\\
0.000093\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000125\\
0.000126\\
0.000124\\
0.000124\\
0.000126\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000125\\
0.000125\\
0.000124\\
0.000198\\
0.000119\\
0.000119\\
0.000132\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000119\\
0.000119\\
0.000119\\
0.000120\\
0.000119\\
0.000119\\
0.000120\\
0.000120\\
0.000118\\
0.000119\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000128\\
0.000117\\
0.000108\\
0.000110\\
0.000108\\
0.000110\\
0.000108\\
0.000107\\
0.000110\\
0.000110\\
0.000107\\
0.000108\\
0.000108\\
0.000108\\
0.000107\\
0.000114\\
0.000108\\
0.000108\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000116\\
0.000117\\
0.000119\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000119\\
0.000125\\
0.000118\\
0.000102\\
0.000109\\
0.000103\\
0.000104\\
0.000112\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000104\\
0.000099\\
0.000098\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000101\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000101\\
0.000108\\
0.000098\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000089\\
0.000088\\
0.000091\\
0.000088\\
0.000097\\
0.000204\\
0.000127\\
0.000126\\
0.000124\\
0.000123\\
0.000123\\
0.000123\\
0.000171\\
0.000123\\
0.000129\\
0.000124\\
0.000125\\
0.000123\\
0.000123\\
0.000123\\
0.000135\\
0.000115\\
0.000114\\
0.000118\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000116\\
0.000114\\
0.000109\\
0.000109\\
0.000111\\
0.000111\\
0.000109\\
0.000111\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000111\\
0.000109\\
0.000109\\
0.000109\\
0.000119\\
0.000095\\
0.000095\\
0.000095\\
0.000096\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000096\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000094\\
0.000094\\
0.000119\\
0.000118\\
0.000120\\
0.000119\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000120\\
0.000119\\
0.000118\\
0.000119\\
0.000120\\
0.000118\\
0.000187\\
0.000118\\
0.000110\\
0.000109\\
0.000109\\
0.000110\\
0.000111\\
0.000110\\
0.000188\\
0.000110\\
0.000110\\
0.000111\\
0.000113\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000107\\
0.000121\\
0.000107\\
0.000187\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000109\\
0.000107\\
0.000107\\
0.000114\\
0.000108\\
0.000107\\
0.000096\\
0.000096\\
0.000096\\
0.000095\\
0.000098\\
0.000095\\
0.000095\\
0.000097\\
0.000095\\
0.000098\\
0.000096\\
0.000095\\
0.000101\\
0.000095\\
0.000159\\
0.000147\\
0.000120\\
0.000120\\
0.000121\\
0.000121\\
0.000120\\
0.000121\\
0.000121\\
0.000122\\
0.000121\\
0.000122\\
0.000137\\
0.000120\\
0.000121\\
0.000121\\
0.000120\\
0.000120\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000111\\
0.000121\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000124\\
0.000111\\
0.000111\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000108\\
0.000107\\
0.000107\\
0.000108\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000108\\
0.000108\\
0.000101\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000093\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000093\\
0.000092\\
0.000092\\
0.000092\\
0.000116\\
0.000116\\
0.000116\\
0.000197\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000127\\
0.000111\\
0.000110\\
0.000109\\
0.000110\\
0.000111\\
0.000109\\
0.000109\\
0.000111\\
0.000110\\
0.000111\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000108\\
0.000107\\
0.000108\\
0.000109\\
0.000161\\
0.000109\\
0.000108\\
0.000109\\
0.000107\\
0.000108\\
0.000108\\
0.000108\\
0.000096\\
0.000163\\
0.000096\\
0.000096\\
0.000097\\
0.000096\\
0.000098\\
0.000097\\
0.000096\\
0.000096\\
0.000096\\
0.000099\\
0.000099\\
0.000096\\
0.000097\\
0.000098\\
0.000122\\
0.000122\\
0.000124\\
0.000122\\
0.000133\\
0.000122\\
0.000122\\
0.000121\\
0.000122\\
0.000123\\
0.000124\\
0.000133\\
0.000124\\
0.000123\\
0.000122\\
0.000122\\
0.000118\\
0.000118\\
0.000117\\
0.000118\\
0.000117\\
0.000119\\
0.000117\\
0.000118\\
0.000119\\
0.000119\\
0.000120\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000115\\
0.000115\\
0.000116\\
0.000126\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000117\\
0.000114\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000156\\
0.000106\\
0.000103\\
0.000103\\
0.000103\\
0.000105\\
0.000103\\
0.000103\\
0.000113\\
0.000103\\
0.000104\\
0.000105\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000206\\
0.000122\\
0.000121\\
0.000179\\
0.000121\\
0.000120\\
0.000111\\
0.000111\\
0.000112\\
0.000112\\
0.000111\\
0.000117\\
0.000111\\
0.000112\\
0.000111\\
0.000112\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000113\\
0.000107\\
0.000107\\
0.000107\\
0.000112\\
0.000107\\
0.000107\\
0.000106\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000109\\
0.000106\\
0.000106\\
0.000106\\
0.000107\\
0.000095\\
0.000095\\
0.000094\\
0.000094\\
0.000094\\
0.000096\\
0.000094\\
0.000095\\
0.000094\\
0.000094\\
0.000096\\
0.000104\\
0.000095\\
0.000094\\
0.000094\\
0.000096\\
0.000111\\
0.000113\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000111\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000112\\
0.000104\\
0.000104\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000106\\
0.000103\\
0.000167\\
0.000101\\
0.000100\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000100\\
0.000105\\
0.000101\\
0.000101\\
0.000101\\
0.000102\\
0.000086\\
0.000086\\
0.000085\\
0.000085\\
0.000091\\
0.000086\\
0.000085\\
0.000087\\
0.000086\\
0.000090\\
0.000086\\
0.000087\\
0.000086\\
0.000086\\
0.000085\\
0.000086\\
0.000121\\
0.000122\\
0.000121\\
0.000122\\
0.000122\\
0.000121\\
0.000122\\
0.000122\\
0.000121\\
0.000122\\
0.000126\\
0.000122\\
0.000122\\
0.000121\\
0.000122\\
0.000122\\
0.000113\\
0.000112\\
0.000112\\
0.000120\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000113\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000114\\
0.000114\\
0.000108\\
0.000108\\
0.000107\\
0.000107\\
0.000107\\
0.000108\\
0.000108\\
0.000108\\
0.000117\\
0.000108\\
0.000109\\
0.000109\\
0.000108\\
0.000107\\
0.000107\\
0.000108\\
0.000092\\
0.000103\\
0.000092\\
0.000092\\
0.000102\\
0.000092\\
0.000092\\
0.000093\\
0.000092\\
0.000092\\
0.000092\\
0.000098\\
0.000092\\
0.000094\\
0.000092\\
0.000092\\
0.000113\\
0.000114\\
0.000117\\
0.000114\\
0.000113\\
0.000114\\
0.000115\\
0.000116\\
0.000113\\
0.000114\\
0.000115\\
0.000113\\
0.000114\\
0.000114\\
0.000116\\
0.000114\\
0.000100\\
0.000100\\
0.000100\\
0.000106\\
0.000104\\
0.000101\\
0.000101\\
0.000102\\
0.000100\\
0.000103\\
0.000100\\
0.000100\\
0.000100\\
0.000110\\
0.000114\\
0.000101\\
0.000099\\
0.000108\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000103\\
0.000099\\
0.000148\\
0.000095\\
0.000094\\
0.000098\\
0.000095\\
0.000094\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000094\\
0.000095\\
0.000094\\
0.000094\\
0.000101\\
0.000094\\
0.000094\\
0.000115\\
0.000114\\
0.000114\\
0.000113\\
0.000114\\
0.000116\\
0.000114\\
0.000115\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000114\\
0.000104\\
0.000104\\
0.000104\\
0.000117\\
0.000104\\
0.000104\\
0.000106\\
0.000104\\
0.000106\\
0.000107\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000166\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000104\\
0.000103\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000103\\
0.000102\\
0.000096\\
0.000098\\
0.000095\\
0.000096\\
0.000095\\
0.000095\\
0.000097\\
0.000096\\
0.000104\\
0.000095\\
0.000096\\
0.000096\\
0.000095\\
0.000095\\
0.000096\\
0.000095\\
0.000118\\
0.000118\\
0.000118\\
0.000133\\
0.000119\\
0.000119\\
0.000122\\
0.000128\\
0.000119\\
0.000118\\
0.000118\\
0.000120\\
0.000118\\
0.000118\\
0.000121\\
0.000120\\
0.000132\\
0.000108\\
0.000108\\
0.000110\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000114\\
0.000109\\
0.000108\\
0.000108\\
0.000108\\
0.000105\\
0.000103\\
0.000104\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000154\\
0.000103\\
0.000103\\
0.000104\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000091\\
0.000090\\
0.000130\\
0.000127\\
0.000129\\
0.000140\\
0.000128\\
0.000128\\
0.000128\\
0.000140\\
0.000127\\
0.000128\\
0.000127\\
0.000128\\
0.000127\\
0.000127\\
0.000128\\
0.000128\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000187\\
0.000122\\
0.000129\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000124\\
0.000123\\
0.000123\\
0.000123\\
0.000122\\
0.000121\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000121\\
0.000195\\
0.000122\\
0.000134\\
0.000122\\
0.000121\\
0.000132\\
0.000121\\
0.000120\\
0.000120\\
0.000111\\
0.000109\\
0.000112\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000112\\
0.000109\\
0.000110\\
0.000111\\
0.000109\\
0.000109\\
0.000109\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000128\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000120\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000117\\
0.000109\\
0.000108\\
0.000109\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000116\\
0.000107\\
0.000109\\
0.000107\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000112\\
0.000108\\
0.000104\\
0.000104\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000103\\
0.000094\\
0.000096\\
0.000226\\
0.000092\\
0.000092\\
0.000093\\
0.000154\\
0.000093\\
0.000101\\
0.000093\\
0.000093\\
0.000104\\
0.000092\\
0.000098\\
0.000093\\
0.000093\\
0.000120\\
0.000118\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000119\\
0.000118\\
0.000117\\
0.000122\\
0.000118\\
0.000117\\
0.000117\\
0.000119\\
0.000118\\
0.000118\\
0.000112\\
0.000112\\
0.000111\\
0.000111\\
0.000123\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000189\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000106\\
0.000200\\
0.000105\\
0.000183\\
0.000106\\
0.000108\\
0.000106\\
0.000106\\
0.000105\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000111\\
0.000105\\
0.000105\\
0.000096\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000146\\
0.000096\\
0.000095\\
0.000095\\
0.000097\\
0.000095\\
0.000094\\
0.000094\\
0.000095\\
0.000095\\
0.000095\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000120\\
0.000118\\
0.000108\\
0.000109\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000110\\
0.000108\\
0.000108\\
0.000109\\
0.000109\\
0.000122\\
0.000108\\
0.000108\\
0.000110\\
0.000106\\
0.000103\\
0.000105\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000105\\
0.000105\\
0.000104\\
0.000114\\
0.000103\\
0.000114\\
0.000103\\
0.000103\\
0.000089\\
0.000089\\
0.000090\\
0.000090\\
0.000089\\
0.000089\\
0.000089\\
0.000091\\
0.000089\\
0.000089\\
0.000094\\
0.000090\\
0.000089\\
0.000091\\
0.000089\\
0.000089\\
0.000125\\
0.000119\\
0.000119\\
0.000119\\
0.000121\\
0.000119\\
0.000119\\
0.000119\\
0.000120\\
0.000120\\
0.000119\\
0.000120\\
0.000120\\
0.000119\\
0.000119\\
0.000119\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000112\\
0.000112\\
0.000109\\
0.000110\\
0.000109\\
0.000111\\
0.000109\\
0.000187\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000167\\
0.000106\\
0.000107\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000099\\
0.000098\\
0.000099\\
0.000098\\
0.000100\\
0.000098\\
0.000098\\
0.000122\\
0.000121\\
0.000121\\
0.000121\\
0.000120\\
0.000124\\
0.000122\\
0.000121\\
0.000121\\
0.000128\\
0.000121\\
0.000120\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000116\\
0.000115\\
0.000116\\
0.000114\\
0.000115\\
0.000115\\
0.000114\\
0.000114\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000114\\
0.000114\\
0.000115\\
0.000112\\
0.000114\\
0.000113\\
0.000114\\
0.000114\\
0.000112\\
0.000130\\
0.000122\\
0.000112\\
0.000112\\
0.000112\\
0.000193\\
0.000112\\
0.000112\\
0.000112\\
0.000179\\
0.000101\\
0.000100\\
0.000100\\
0.000101\\
0.000100\\
0.000105\\
0.000101\\
0.000101\\
0.000163\\
0.000174\\
0.000100\\
0.000100\\
0.000100\\
0.000105\\
0.000101\\
0.000137\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000120\\
0.000125\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000119\\
0.000115\\
0.000115\\
0.000113\\
0.000113\\
0.000123\\
0.000114\\
0.000113\\
0.000113\\
0.000114\\
0.000124\\
0.000113\\
0.000115\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000111\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000108\\
0.000108\\
0.000109\\
0.000108\\
0.000108\\
0.000119\\
0.000109\\
0.000111\\
0.000108\\
0.000088\\
0.000088\\
0.000089\\
0.000088\\
0.000088\\
0.000088\\
0.000089\\
0.000089\\
0.000088\\
0.000088\\
0.000089\\
0.000090\\
0.000089\\
0.000091\\
0.000089\\
0.000088\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000133\\
0.000118\\
0.000118\\
0.000118\\
0.000121\\
0.000118\\
0.000118\\
0.000135\\
0.000112\\
0.000112\\
0.000115\\
0.000112\\
0.000112\\
0.000112\\
0.000115\\
0.000112\\
0.000112\\
0.000112\\
0.000168\\
0.000117\\
0.000112\\
0.000112\\
0.000113\\
0.000107\\
0.000108\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000110\\
0.000116\\
0.000109\\
0.000108\\
0.000109\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000085\\
0.000088\\
0.000087\\
0.000087\\
0.000095\\
0.000087\\
0.000087\\
0.000087\\
0.000086\\
0.000094\\
0.000086\\
0.000087\\
0.000158\\
0.000092\\
0.000086\\
0.000087\\
0.000115\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000116\\
0.000117\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000116\\
0.000101\\
0.000101\\
0.000100\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000101\\
0.000101\\
0.000098\\
0.000107\\
0.000098\\
0.000104\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000099\\
0.000099\\
0.000100\\
0.000098\\
0.000099\\
0.000099\\
0.000098\\
0.000100\\
0.000096\\
0.000096\\
0.000096\\
0.000095\\
0.000098\\
0.000097\\
0.000095\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000097\\
0.000097\\
0.000096\\
0.000096\\
0.000096\\
0.000127\\
0.000120\\
0.000119\\
0.000119\\
0.000131\\
0.000119\\
0.000126\\
0.000120\\
0.000121\\
0.000119\\
0.000119\\
0.000119\\
0.000124\\
0.000119\\
0.000121\\
0.000119\\
0.000112\\
0.000120\\
0.000110\\
0.000110\\
0.000110\\
0.000111\\
0.000111\\
0.000112\\
0.000114\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000108\\
0.000108\\
0.000110\\
0.000170\\
0.000109\\
0.000107\\
0.000108\\
0.000108\\
0.000107\\
0.000107\\
0.000109\\
0.000107\\
0.000107\\
0.000115\\
0.000108\\
0.000107\\
0.000098\\
0.000168\\
0.000096\\
0.000096\\
0.000097\\
0.000098\\
0.000099\\
0.000097\\
0.000097\\
0.000096\\
0.000097\\
0.000097\\
0.000100\\
0.000097\\
0.000096\\
0.000097\\
0.000114\\
0.000116\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000117\\
0.000114\\
0.000114\\
0.000115\\
0.000116\\
0.000116\\
0.000192\\
0.000114\\
0.000115\\
0.000116\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000116\\
0.000100\\
0.000100\\
0.000101\\
0.000100\\
0.000101\\
0.000114\\
0.000100\\
0.000101\\
0.000102\\
0.000101\\
0.000110\\
0.000102\\
0.000114\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000101\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000101\\
0.000101\\
0.000103\\
0.000102\\
0.000103\\
0.000094\\
0.000095\\
0.000095\\
0.000095\\
0.000094\\
0.000094\\
0.000096\\
0.000095\\
0.000095\\
0.000094\\
0.000101\\
0.000095\\
0.000096\\
0.000095\\
0.000094\\
0.000128\\
0.000127\\
0.000127\\
0.000128\\
0.000225\\
0.000128\\
0.000127\\
0.000127\\
0.000128\\
0.000127\\
0.000127\\
0.000127\\
0.000127\\
0.000126\\
0.000128\\
0.000127\\
0.000123\\
0.000123\\
0.000123\\
0.000122\\
0.000122\\
0.000122\\
0.000122\\
0.000122\\
0.000122\\
0.000140\\
0.000123\\
0.000188\\
0.000122\\
0.000122\\
0.000122\\
0.000133\\
0.000119\\
0.000120\\
0.000119\\
0.000131\\
0.000119\\
0.000119\\
0.000121\\
0.000119\\
0.000119\\
0.000121\\
0.000120\\
0.000120\\
0.000119\\
0.000119\\
0.000120\\
0.000119\\
0.000109\\
0.000110\\
0.000108\\
0.000107\\
0.000108\\
0.000108\\
0.000109\\
0.000107\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000107\\
0.000108\\
0.000109\\
0.000107\\
0.000131\\
0.000131\\
0.000132\\
0.000138\\
0.000132\\
0.000131\\
0.000132\\
0.000134\\
0.000133\\
0.000134\\
0.000133\\
0.000144\\
0.000133\\
0.000134\\
0.000131\\
0.000131\\
0.000128\\
0.000127\\
0.000128\\
0.000126\\
0.000129\\
0.000127\\
0.000126\\
0.000129\\
0.000128\\
0.000127\\
0.000128\\
0.000129\\
0.000130\\
0.000129\\
0.000127\\
0.000127\\
0.000125\\
0.000124\\
0.000124\\
0.000125\\
0.000126\\
0.000246\\
0.000124\\
0.000125\\
0.000137\\
0.000125\\
0.000126\\
0.000126\\
0.000127\\
0.000124\\
0.000125\\
0.000126\\
0.000116\\
0.000116\\
0.000116\\
0.000115\\
0.000117\\
0.000116\\
0.000115\\
0.000118\\
0.000117\\
0.000115\\
0.000115\\
0.000115\\
0.000135\\
0.000114\\
0.000115\\
0.000114\\
0.000116\\
0.000114\\
0.000115\\
0.000119\\
0.000114\\
0.000115\\
0.000114\\
0.000120\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000114\\
0.000116\\
0.000117\\
0.000140\\
0.000122\\
0.000109\\
0.000110\\
0.000114\\
0.000111\\
0.000123\\
0.000110\\
0.000110\\
0.000111\\
0.000111\\
0.000243\\
0.000110\\
0.000110\\
0.000109\\
0.000111\\
0.000111\\
0.000108\\
0.000106\\
0.000111\\
0.000247\\
0.000109\\
0.000121\\
0.000107\\
0.000107\\
0.000128\\
0.000110\\
0.000107\\
0.000109\\
0.000108\\
0.000108\\
0.000108\\
0.000107\\
0.000100\\
0.000100\\
0.000103\\
0.000101\\
0.000099\\
0.000100\\
0.000099\\
0.000098\\
0.000100\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000109\\
0.000098\\
0.000127\\
0.000125\\
0.000128\\
0.000126\\
0.000133\\
0.000127\\
0.000127\\
0.000127\\
0.000129\\
0.000128\\
0.000129\\
0.000127\\
0.000128\\
0.000126\\
0.000139\\
0.000127\\
0.000115\\
0.000115\\
0.000113\\
0.000115\\
0.000115\\
0.000126\\
0.000250\\
0.000114\\
0.000131\\
0.000126\\
0.000116\\
0.000114\\
0.000114\\
0.000125\\
0.000116\\
0.000114\\
0.000113\\
0.000109\\
0.000111\\
0.000109\\
0.000121\\
0.000111\\
0.000110\\
0.000113\\
0.000110\\
0.000109\\
0.000109\\
0.000110\\
0.000110\\
0.000111\\
0.000110\\
0.000112\\
0.000096\\
0.000113\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000096\\
0.000101\\
0.000101\\
0.000099\\
0.000099\\
0.000108\\
0.000098\\
0.000099\\
0.000096\\
0.000098\\
0.000131\\
0.000131\\
0.000132\\
0.000133\\
0.000129\\
0.000131\\
0.000131\\
0.000131\\
0.000129\\
0.000132\\
0.000133\\
0.000132\\
0.000142\\
0.000129\\
0.000143\\
0.000130\\
0.000123\\
0.000127\\
0.000122\\
0.000122\\
0.000127\\
0.000122\\
0.000126\\
0.000123\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000138\\
0.000124\\
0.000122\\
0.000129\\
0.000126\\
0.000231\\
0.000119\\
0.000121\\
0.000121\\
0.000120\\
0.000126\\
0.000136\\
0.000120\\
0.000120\\
0.000121\\
0.000119\\
0.000120\\
0.000121\\
0.000122\\
0.000120\\
0.000120\\
0.000110\\
0.000107\\
0.000108\\
0.000112\\
0.000107\\
0.000108\\
0.000108\\
0.000110\\
0.000111\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000107\\
0.000111\\
0.000128\\
0.000128\\
0.000128\\
0.000131\\
0.000132\\
0.000133\\
0.000130\\
0.000130\\
0.000129\\
0.000129\\
0.000130\\
0.000129\\
0.000127\\
0.000130\\
0.000132\\
0.000128\\
0.000137\\
0.000127\\
0.000127\\
0.000127\\
0.000128\\
0.000126\\
0.000128\\
0.000126\\
0.000128\\
0.000126\\
0.000129\\
0.000127\\
0.000126\\
0.000129\\
0.000129\\
0.000128\\
0.000125\\
0.000126\\
0.000127\\
0.000127\\
0.000130\\
0.000127\\
0.000124\\
0.000125\\
0.000129\\
0.000125\\
0.000123\\
0.000138\\
0.000125\\
0.000127\\
0.000127\\
0.000129\\
0.000114\\
0.000113\\
0.000112\\
0.000115\\
0.000118\\
0.000115\\
0.000111\\
0.000113\\
0.000113\\
0.000114\\
0.000112\\
0.000115\\
0.000113\\
0.000119\\
0.000115\\
0.000113\\
0.000127\\
0.000128\\
0.000128\\
0.000127\\
0.000127\\
0.000125\\
0.000128\\
0.000128\\
0.000127\\
0.000126\\
0.000128\\
0.000249\\
0.000127\\
0.000128\\
0.000132\\
0.000126\\
0.000107\\
0.000113\\
0.000104\\
0.000105\\
0.000263\\
0.000105\\
0.000105\\
0.000104\\
0.000103\\
0.000104\\
0.000105\\
0.000104\\
0.000105\\
0.000112\\
0.000103\\
0.000104\\
0.000109\\
0.000108\\
0.000119\\
0.000121\\
0.000109\\
0.000109\\
0.000290\\
0.000110\\
0.000112\\
0.000110\\
0.000109\\
0.000109\\
0.000107\\
0.000111\\
0.000107\\
0.000108\\
0.000090\\
0.000093\\
0.000093\\
0.000091\\
0.000093\\
0.000093\\
0.000091\\
0.000093\\
0.000091\\
0.000092\\
0.000091\\
0.000092\\
0.000092\\
0.000091\\
0.000090\\
0.000092\\
0.000123\\
0.000123\\
0.000121\\
0.000124\\
0.000123\\
0.000125\\
0.000125\\
0.000122\\
0.000121\\
0.000123\\
0.000122\\
0.000123\\
0.000124\\
0.000129\\
0.000315\\
0.000133\\
0.000111\\
0.000120\\
0.000117\\
0.000108\\
0.000112\\
0.000119\\
0.000110\\
0.000112\\
0.000111\\
0.000109\\
0.000110\\
0.000112\\
0.000108\\
0.000110\\
0.000110\\
0.000110\\
0.000107\\
0.000109\\
0.000107\\
0.000108\\
0.000110\\
0.000105\\
0.000115\\
0.000106\\
0.000105\\
0.000107\\
0.000108\\
0.000108\\
0.000106\\
0.000108\\
0.000107\\
0.000108\\
0.000098\\
0.000097\\
0.000100\\
0.000098\\
0.000099\\
0.000103\\
0.000097\\
0.000098\\
0.000096\\
0.000098\\
0.000099\\
0.000097\\
0.000099\\
0.000099\\
0.000100\\
0.000124\\
0.000133\\
0.000134\\
0.000132\\
0.000133\\
0.000129\\
0.000132\\
0.000131\\
0.000132\\
0.000129\\
0.000131\\
0.000131\\
0.000131\\
0.000144\\
0.000131\\
0.000134\\
0.000132\\
0.000121\\
0.000122\\
0.000123\\
0.000122\\
0.000123\\
0.000120\\
0.000122\\
0.000120\\
0.000124\\
0.000121\\
0.000126\\
0.000123\\
0.000122\\
0.000126\\
0.000122\\
0.000121\\
0.000110\\
0.000111\\
0.000110\\
0.000111\\
0.000112\\
0.000131\\
0.000122\\
0.000110\\
0.000111\\
0.000110\\
0.000111\\
0.000112\\
0.000110\\
0.000112\\
0.000110\\
0.000116\\
0.000098\\
0.000097\\
0.000267\\
0.000100\\
0.000097\\
0.000098\\
0.000100\\
0.000255\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000097\\
0.000099\\
0.000099\\
0.000098\\
0.000132\\
0.000135\\
0.000132\\
0.000131\\
0.000131\\
0.000132\\
0.000144\\
0.000134\\
0.000132\\
0.000134\\
0.000132\\
0.000130\\
0.000133\\
0.000132\\
0.000132\\
0.000134\\
0.000123\\
0.000122\\
0.000122\\
0.000123\\
0.000133\\
0.000121\\
0.000122\\
0.000121\\
0.000123\\
0.000122\\
0.000122\\
0.000124\\
0.000122\\
0.000122\\
0.000122\\
0.000123\\
0.000124\\
0.000115\\
0.000118\\
0.000118\\
0.000115\\
0.000116\\
0.000120\\
0.000117\\
0.000118\\
0.000117\\
0.000177\\
0.000116\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000109\\
0.000099\\
0.000101\\
0.000118\\
0.000100\\
0.000100\\
0.000103\\
0.000101\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000104\\
0.000098\\
0.000098\\
0.000100\\
0.000082\\
0.000078\\
0.000079\\
0.000113\\
0.000148\\
0.000130\\
0.000130\\
0.000131\\
0.000130\\
0.000132\\
0.000132\\
0.000134\\
0.000175\\
0.000130\\
0.000143\\
0.000131\\
0.000077\\
0.000084\\
0.000075\\
0.000103\\
0.000121\\
0.000122\\
0.000123\\
0.000122\\
0.000121\\
0.000122\\
0.000121\\
0.000122\\
0.000328\\
0.000121\\
0.000124\\
0.000120\\
0.000072\\
0.000073\\
0.000072\\
0.000100\\
0.000116\\
0.000120\\
0.000118\\
0.000115\\
0.000119\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000118\\
0.000117\\
0.000119\\
0.000068\\
0.000065\\
0.000066\\
0.000091\\
0.000105\\
0.000102\\
0.000104\\
0.000103\\
0.000103\\
0.000113\\
0.000102\\
0.000104\\
0.000101\\
0.000102\\
0.000102\\
0.000103\\
0.000127\\
0.000128\\
0.000128\\
0.000130\\
0.000156\\
0.000129\\
0.000128\\
0.000131\\
0.000128\\
0.000128\\
0.000126\\
0.000128\\
0.000131\\
0.000320\\
0.000130\\
0.000131\\
0.000123\\
0.000120\\
0.000121\\
0.000122\\
0.000134\\
0.000123\\
0.000125\\
0.000126\\
0.000125\\
0.000123\\
0.000121\\
0.000124\\
0.000122\\
0.000122\\
0.000121\\
0.000120\\
0.000122\\
0.000121\\
0.000120\\
0.000123\\
0.000121\\
0.000120\\
0.000119\\
0.000123\\
0.000302\\
0.000120\\
0.000121\\
0.000121\\
0.000124\\
0.000120\\
0.000123\\
0.000119\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000116\\
0.000114\\
0.000118\\
0.000115\\
0.000115\\
0.000113\\
0.000116\\
0.000114\\
0.000123\\
0.000113\\
0.000114\\
0.000112\\
0.000364\\
0.000127\\
0.000126\\
0.000125\\
0.000126\\
0.000128\\
0.000162\\
0.000126\\
0.000127\\
0.000127\\
0.000127\\
0.000127\\
0.000129\\
0.000127\\
0.000129\\
0.000126\\
0.000114\\
0.000116\\
0.000114\\
0.000114\\
0.000315\\
0.000115\\
0.000116\\
0.000113\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000114\\
0.000115\\
0.000111\\
0.000109\\
0.000110\\
0.000109\\
0.000115\\
0.000111\\
0.000108\\
0.000112\\
0.000109\\
0.000113\\
0.000110\\
0.000108\\
0.000108\\
0.000110\\
0.000110\\
0.000110\\
0.000101\\
0.000098\\
0.000100\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000101\\
0.000098\\
0.000098\\
0.000102\\
0.000101\\
0.000150\\
0.000101\\
0.000099\\
0.000128\\
0.000127\\
0.000125\\
0.000131\\
0.000125\\
0.000126\\
0.000127\\
0.000124\\
0.000125\\
0.000125\\
0.000125\\
0.000125\\
0.000127\\
0.000126\\
0.000125\\
0.000126\\
0.000115\\
0.000115\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000113\\
0.000114\\
0.000123\\
0.000115\\
0.000113\\
0.000113\\
0.000112\\
0.000115\\
0.000113\\
0.000112\\
0.000110\\
0.000109\\
0.000110\\
0.000111\\
0.000110\\
0.000110\\
0.000109\\
0.000110\\
0.000110\\
0.000110\\
0.000109\\
0.000108\\
0.000110\\
0.000109\\
0.000110\\
0.000110\\
0.000104\\
0.000107\\
0.000105\\
0.000112\\
0.000118\\
0.000115\\
0.000105\\
0.000107\\
0.000107\\
0.000111\\
0.000154\\
0.000104\\
0.000105\\
0.000103\\
0.000105\\
0.000104\\
0.000119\\
0.000117\\
0.000117\\
0.000115\\
0.000116\\
0.000115\\
0.000118\\
0.000118\\
0.000117\\
0.000116\\
0.000119\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000116\\
0.000108\\
0.000106\\
0.000108\\
0.000106\\
0.000106\\
0.000107\\
0.000154\\
0.000107\\
0.000107\\
0.000106\\
0.000107\\
0.000115\\
0.000107\\
0.000108\\
0.000106\\
0.000107\\
0.000101\\
0.000102\\
0.000122\\
0.000105\\
0.000102\\
0.000102\\
0.000103\\
0.000126\\
0.000101\\
0.000101\\
0.000101\\
0.000102\\
0.000103\\
0.000101\\
0.000112\\
0.000101\\
0.000089\\
0.000089\\
0.000088\\
0.000095\\
0.000087\\
0.000088\\
0.000088\\
0.000087\\
0.000090\\
0.000088\\
0.000088\\
0.000087\\
0.000086\\
0.000088\\
0.000086\\
0.000093\\
0.000126\\
0.000130\\
0.000136\\
0.000131\\
0.000126\\
0.000126\\
0.000139\\
0.000125\\
0.000126\\
0.000126\\
0.000126\\
0.000127\\
0.000128\\
0.000126\\
0.000125\\
0.000125\\
0.000120\\
0.000121\\
0.000133\\
0.000121\\
0.000144\\
0.000122\\
0.000125\\
0.000122\\
0.000123\\
0.000123\\
0.000124\\
0.000343\\
0.000121\\
0.000123\\
0.000120\\
0.000123\\
0.000118\\
0.000115\\
0.000118\\
0.000116\\
0.000117\\
0.000130\\
0.000118\\
0.000117\\
0.000119\\
0.000117\\
0.000128\\
0.000120\\
0.000117\\
0.000119\\
0.000116\\
0.000118\\
0.000098\\
0.000102\\
0.000102\\
0.000104\\
0.000098\\
0.000099\\
0.000099\\
0.000098\\
0.000097\\
0.000097\\
0.000099\\
0.000096\\
0.000098\\
0.000097\\
0.000098\\
0.000098\\
0.000131\\
0.000127\\
0.000128\\
0.000128\\
0.000130\\
0.000129\\
0.000129\\
0.000131\\
0.000130\\
0.000129\\
0.000130\\
0.000130\\
0.000129\\
0.000128\\
0.000130\\
0.000130\\
0.000119\\
0.000118\\
0.000147\\
0.000120\\
0.000150\\
0.000120\\
0.000120\\
0.000118\\
0.000121\\
0.000119\\
0.000120\\
0.000120\\
0.000119\\
0.000120\\
0.000120\\
0.000119\\
0.000115\\
0.000115\\
0.000116\\
0.000116\\
0.000114\\
0.000116\\
0.000115\\
0.000119\\
0.000115\\
0.000114\\
0.000117\\
0.000119\\
0.000117\\
0.000116\\
0.000114\\
0.000114\\
0.000099\\
0.000099\\
0.000098\\
0.000100\\
0.000108\\
0.000100\\
0.000099\\
0.000100\\
0.000099\\
0.000101\\
0.000100\\
0.000099\\
0.000384\\
0.000101\\
0.000100\\
0.000099\\
0.000127\\
0.000127\\
0.000128\\
0.000167\\
0.000139\\
0.000128\\
0.000128\\
0.000126\\
0.000128\\
0.000127\\
0.000161\\
0.000126\\
0.000127\\
0.000126\\
0.000128\\
0.000127\\
0.000115\\
0.000116\\
0.000116\\
0.000131\\
0.000122\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000114\\
0.000115\\
0.000115\\
0.000114\\
0.000116\\
0.000116\\
0.000115\\
0.000110\\
0.000112\\
0.000113\\
0.000385\\
0.000110\\
0.000121\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000108\\
0.000112\\
0.000112\\
0.000109\\
0.000111\\
0.000111\\
0.000093\\
0.000092\\
0.000093\\
0.000093\\
0.000102\\
0.000094\\
0.000104\\
0.000094\\
0.000094\\
0.000096\\
0.000103\\
0.000096\\
0.000094\\
0.000149\\
0.000094\\
0.000094\\
0.000133\\
0.000132\\
0.000132\\
0.000132\\
0.000133\\
0.000133\\
0.000132\\
0.000131\\
0.000355\\
0.000134\\
0.000132\\
0.000136\\
0.000133\\
0.000133\\
0.000132\\
0.000132\\
0.000139\\
0.000130\\
0.000128\\
0.000127\\
0.000127\\
0.000130\\
0.000128\\
0.000127\\
0.000158\\
0.000128\\
0.000126\\
0.000128\\
0.000128\\
0.000130\\
0.000128\\
0.000127\\
0.000123\\
0.000124\\
0.000127\\
0.000127\\
0.000125\\
0.000126\\
0.000124\\
0.000125\\
0.000132\\
0.000126\\
0.000137\\
0.000124\\
0.000128\\
0.000128\\
0.000124\\
0.000128\\
0.000180\\
0.000112\\
0.000113\\
0.000114\\
0.000114\\
0.000115\\
0.000113\\
0.000126\\
0.000112\\
0.000115\\
0.000111\\
0.000115\\
0.000113\\
0.000113\\
0.000112\\
0.000115\\
0.000128\\
0.000130\\
0.000128\\
0.000127\\
0.000130\\
0.000129\\
0.000128\\
0.000130\\
0.000129\\
0.000130\\
0.000130\\
0.000133\\
0.000129\\
0.000131\\
0.000129\\
0.000130\\
0.000123\\
0.000119\\
0.000122\\
0.000121\\
0.000121\\
0.000121\\
0.000119\\
0.000119\\
0.000120\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000120\\
0.000121\\
0.000119\\
0.000115\\
0.000115\\
0.000113\\
0.000113\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000114\\
0.000115\\
0.000117\\
0.000114\\
0.000117\\
0.000116\\
0.000102\\
0.000102\\
0.000100\\
0.000102\\
0.000103\\
0.000113\\
0.000102\\
0.000102\\
0.000100\\
0.000104\\
0.000103\\
0.000102\\
0.000103\\
0.000104\\
0.000103\\
0.000108\\
0.000127\\
0.000127\\
0.000127\\
0.000128\\
0.000128\\
0.000127\\
0.000128\\
0.000128\\
0.000127\\
0.000128\\
0.000126\\
0.000125\\
0.000128\\
0.000126\\
0.000127\\
0.000127\\
0.000115\\
0.000115\\
0.000118\\
0.000129\\
0.000192\\
0.000118\\
0.000116\\
0.000117\\
0.000120\\
0.000118\\
0.000118\\
0.000116\\
0.000120\\
0.000118\\
0.000117\\
0.000116\\
0.000111\\
0.000110\\
0.000111\\
0.000108\\
0.000108\\
0.000111\\
0.000111\\
0.000111\\
0.000110\\
0.000110\\
0.000121\\
0.000110\\
0.000112\\
0.000123\\
0.000111\\
0.000108\\
0.000102\\
0.000098\\
0.000098\\
0.000097\\
0.000096\\
0.000098\\
0.000097\\
0.000097\\
0.000096\\
0.000099\\
0.000099\\
0.000097\\
0.000097\\
0.000098\\
0.000096\\
0.000367\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000113\\
0.000113\\
0.000135\\
0.000112\\
0.000115\\
0.000134\\
0.000112\\
0.000115\\
0.000113\\
0.000112\\
0.000112\\
0.000126\\
0.000113\\
0.000112\\
0.000113\\
0.000113\\
0.000098\\
0.000097\\
0.000155\\
0.000098\\
0.000099\\
0.000098\\
0.000099\\
0.000097\\
0.000098\\
0.000098\\
0.000099\\
0.000098\\
0.000098\\
0.000098\\
0.000097\\
0.000098\\
0.000092\\
0.000091\\
0.000097\\
0.000096\\
0.000091\\
0.000091\\
0.000091\\
0.000104\\
0.000091\\
0.000177\\
0.000094\\
0.000091\\
0.000091\\
0.000091\\
0.000092\\
0.000091\\
0.000147\\
0.000073\\
0.000073\\
0.000073\\
0.000071\\
0.000136\\
0.000074\\
0.000069\\
0.000074\\
0.000074\\
0.000074\\
0.000069\\
0.000072\\
0.000073\\
0.000070\\
0.000073\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000115\\
0.000117\\
0.000116\\
0.000117\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000106\\
0.000105\\
0.000110\\
0.000111\\
0.000105\\
0.000106\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000106\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000102\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000099\\
0.000102\\
0.000081\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000082\\
0.000078\\
0.000077\\
0.000078\\
0.000078\\
0.000078\\
0.000077\\
0.000078\\
0.000078\\
0.000078\\
0.000077\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000120\\
0.000117\\
0.000119\\
0.000117\\
0.000138\\
0.000117\\
0.000118\\
0.000124\\
0.000135\\
0.000117\\
0.000117\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000106\\
0.000104\\
0.000105\\
0.000103\\
0.000105\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000105\\
0.000108\\
0.000104\\
0.000097\\
0.000096\\
0.000097\\
0.000097\\
0.000105\\
0.000097\\
0.000099\\
0.000097\\
0.000098\\
0.000098\\
0.000097\\
0.000096\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000074\\
0.000074\\
0.000073\\
0.000081\\
0.000074\\
0.000073\\
0.000078\\
0.000075\\
0.000075\\
0.000073\\
0.000074\\
0.000073\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000118\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000120\\
0.000115\\
0.000114\\
0.000116\\
0.000115\\
0.000195\\
0.000116\\
0.000126\\
0.000114\\
0.000104\\
0.000105\\
0.000104\\
0.000103\\
0.000104\\
0.000128\\
0.000104\\
0.000104\\
0.000103\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000108\\
0.000104\\
0.000104\\
0.000101\\
0.000099\\
0.000099\\
0.000099\\
0.000101\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000083\\
0.000083\\
0.000082\\
0.000082\\
0.000083\\
0.000082\\
0.000082\\
0.000088\\
0.000083\\
0.000087\\
0.000083\\
0.000082\\
0.000083\\
0.000082\\
0.000083\\
0.000090\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000118\\
0.000118\\
0.000118\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000117\\
0.000105\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000104\\
0.000104\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000100\\
0.000101\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000086\\
0.000084\\
0.000085\\
0.000084\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000083\\
0.000083\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000085\\
0.000084\\
0.000117\\
0.000115\\
0.000126\\
0.000115\\
0.000115\\
0.000116\\
0.000116\\
0.000117\\
0.000117\\
0.000115\\
0.000126\\
0.000116\\
0.000115\\
0.000116\\
0.000116\\
0.000115\\
0.000106\\
0.000105\\
0.000105\\
0.000105\\
0.000107\\
0.000106\\
0.000165\\
0.000105\\
0.000106\\
0.000106\\
0.000105\\
0.000218\\
0.000107\\
0.000105\\
0.000106\\
0.000105\\
0.000108\\
0.000100\\
0.000109\\
0.000100\\
0.000100\\
0.000100\\
0.000101\\
0.000102\\
0.000102\\
0.000100\\
0.000102\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000101\\
0.000078\\
0.000077\\
0.000077\\
0.000077\\
0.000079\\
0.000077\\
0.000079\\
0.000080\\
0.000078\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000116\\
0.000114\\
0.000116\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000113\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000106\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000116\\
0.000107\\
0.000106\\
0.000107\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000107\\
0.000102\\
0.000102\\
0.000189\\
0.000102\\
0.000103\\
0.000102\\
0.000103\\
0.000120\\
0.000086\\
0.000086\\
0.000084\\
0.000085\\
0.000088\\
0.000084\\
0.000085\\
0.000084\\
0.000085\\
0.000084\\
0.000085\\
0.000085\\
0.000087\\
0.000085\\
0.000086\\
0.000090\\
0.000112\\
0.000113\\
0.000115\\
0.000112\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000112\\
0.000113\\
0.000112\\
0.000113\\
0.000113\\
0.000112\\
0.000113\\
0.000101\\
0.000100\\
0.000100\\
0.000101\\
0.000100\\
0.000101\\
0.000100\\
0.000102\\
0.000100\\
0.000100\\
0.000101\\
0.000102\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000096\\
0.000096\\
0.000095\\
0.000096\\
0.000096\\
0.000096\\
0.000105\\
0.000095\\
0.000096\\
0.000096\\
0.000096\\
0.000095\\
0.000096\\
0.000095\\
0.000095\\
0.000095\\
0.000075\\
0.000076\\
0.000075\\
0.000075\\
0.000077\\
0.000075\\
0.000075\\
0.000074\\
0.000076\\
0.000079\\
0.000075\\
0.000076\\
0.000075\\
0.000121\\
0.000075\\
0.000075\\
0.000120\\
0.000119\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000119\\
0.000117\\
0.000117\\
0.000117\\
0.000223\\
0.000124\\
0.000106\\
0.000106\\
0.000105\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000107\\
0.000107\\
0.000115\\
0.000106\\
0.000106\\
0.000106\\
0.000105\\
0.000112\\
0.000112\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000102\\
0.000102\\
0.000103\\
0.000101\\
0.000102\\
0.000102\\
0.000102\\
0.000189\\
0.000101\\
0.000101\\
0.000105\\
0.000107\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000084\\
0.000083\\
0.000082\\
0.000082\\
0.000188\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000084\\
0.000087\\
0.000113\\
0.000113\\
0.000113\\
0.000115\\
0.000113\\
0.000113\\
0.000113\\
0.000131\\
0.000113\\
0.000113\\
0.000175\\
0.000113\\
0.000113\\
0.000112\\
0.000113\\
0.000112\\
0.000098\\
0.000100\\
0.000098\\
0.000100\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000104\\
0.000104\\
0.000099\\
0.000098\\
0.000104\\
0.000098\\
0.000105\\
0.000091\\
0.000091\\
0.000092\\
0.000091\\
0.000091\\
0.000091\\
0.000091\\
0.000092\\
0.000091\\
0.000091\\
0.000091\\
0.000091\\
0.000091\\
0.000092\\
0.000094\\
0.000091\\
0.000074\\
0.000072\\
0.000073\\
0.000072\\
0.000076\\
0.000075\\
0.000074\\
0.000073\\
0.000069\\
0.000073\\
0.000076\\
0.000076\\
0.000075\\
0.000071\\
0.000072\\
0.000073\\
0.000118\\
0.000118\\
0.000118\\
0.000117\\
0.000118\\
0.000118\\
0.000117\\
0.000120\\
0.000118\\
0.000117\\
0.000119\\
0.000117\\
0.000118\\
0.000118\\
0.000117\\
0.000118\\
0.000106\\
0.000107\\
0.000106\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000109\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000103\\
0.000102\\
0.000101\\
0.000102\\
0.000101\\
0.000102\\
0.000102\\
0.000102\\
0.000101\\
0.000105\\
0.000101\\
0.000101\\
0.000101\\
0.000103\\
0.000101\\
0.000102\\
0.000080\\
0.000079\\
0.000079\\
0.000087\\
0.000079\\
0.000079\\
0.000078\\
0.000078\\
0.000078\\
0.000079\\
0.000078\\
0.000079\\
0.000079\\
0.000078\\
0.000079\\
0.000079\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000124\\
0.000123\\
0.000124\\
0.000159\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000111\\
0.000111\\
0.000111\\
0.000132\\
0.000110\\
0.000111\\
0.000111\\
0.000113\\
0.000111\\
0.000111\\
0.000105\\
0.000105\\
0.000106\\
0.000105\\
0.000107\\
0.000105\\
0.000106\\
0.000106\\
0.000106\\
0.000112\\
0.000106\\
0.000149\\
0.000106\\
0.000106\\
0.000116\\
0.000113\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000082\\
0.000082\\
0.000083\\
0.000082\\
0.000082\\
0.000079\\
0.000082\\
0.000082\\
0.000082\\
0.000083\\
0.000079\\
0.000079\\
0.000078\\
0.000078\\
0.000079\\
0.000078\\
0.000120\\
0.000117\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000120\\
0.000118\\
0.000124\\
0.000126\\
0.000117\\
0.000117\\
0.000133\\
0.000118\\
0.000118\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000114\\
0.000104\\
0.000104\\
0.000116\\
0.000104\\
0.000106\\
0.000104\\
0.000104\\
0.000099\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000098\\
0.000097\\
0.000098\\
0.000097\\
0.000098\\
0.000097\\
0.000098\\
0.000098\\
0.000100\\
0.000073\\
0.000074\\
0.000075\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000075\\
0.000073\\
0.000076\\
0.000075\\
0.000074\\
0.000078\\
0.000074\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000122\\
0.000115\\
0.000117\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000202\\
0.000115\\
0.000118\\
0.000114\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000108\\
0.000105\\
0.000104\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000099\\
0.000101\\
0.000100\\
0.000099\\
0.000100\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000102\\
0.000101\\
0.000158\\
0.000090\\
0.000083\\
0.000082\\
0.000083\\
0.000083\\
0.000084\\
0.000082\\
0.000082\\
0.000084\\
0.000082\\
0.000083\\
0.000082\\
0.000083\\
0.000085\\
0.000082\\
0.000083\\
0.000117\\
0.000117\\
0.000182\\
0.000119\\
0.000118\\
0.000119\\
0.000118\\
0.000117\\
0.000117\\
0.000169\\
0.000117\\
0.000118\\
0.000118\\
0.000117\\
0.000140\\
0.000117\\
0.000103\\
0.000108\\
0.000104\\
0.000106\\
0.000103\\
0.000110\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000113\\
0.000104\\
0.000104\\
0.000103\\
0.000101\\
0.000099\\
0.000100\\
0.000099\\
0.000101\\
0.000100\\
0.000101\\
0.000099\\
0.000099\\
0.000101\\
0.000164\\
0.000103\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000084\\
0.000086\\
0.000095\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000089\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000188\\
0.000114\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000114\\
0.000104\\
0.000105\\
0.000103\\
0.000115\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000105\\
0.000105\\
0.000103\\
0.000105\\
0.000103\\
0.000103\\
0.000103\\
0.000100\\
0.000100\\
0.000100\\
0.000101\\
0.000100\\
0.000099\\
0.000101\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000088\\
0.000087\\
0.000087\\
0.000090\\
0.000090\\
0.000087\\
0.000087\\
0.000087\\
0.000088\\
0.000097\\
0.000088\\
0.000089\\
0.000088\\
0.000087\\
0.000087\\
0.000087\\
0.000118\\
0.000117\\
0.000118\\
0.000118\\
0.000118\\
0.000117\\
0.000120\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000119\\
0.000118\\
0.000118\\
0.000196\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000110\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000108\\
0.000108\\
0.000109\\
0.000107\\
0.000108\\
0.000106\\
0.000107\\
0.000107\\
0.000108\\
0.000107\\
0.000107\\
0.000107\\
0.000096\\
0.000095\\
0.000096\\
0.000095\\
0.000096\\
0.000095\\
0.000095\\
0.000095\\
0.000096\\
0.000095\\
0.000096\\
0.000098\\
0.000096\\
0.000095\\
0.000095\\
0.000095\\
0.000116\\
0.000116\\
0.000116\\
0.000115\\
0.000115\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000106\\
0.000106\\
0.000113\\
0.000106\\
0.000107\\
0.000106\\
0.000106\\
0.000112\\
0.000108\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000109\\
0.000102\\
0.000102\\
0.000102\\
0.000101\\
0.000169\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000122\\
0.000111\\
0.000103\\
0.000101\\
0.000102\\
0.000102\\
0.000101\\
0.000084\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000084\\
0.000083\\
0.000176\\
0.000083\\
0.000083\\
0.000087\\
0.000113\\
0.000083\\
0.000082\\
0.000084\\
0.000084\\
0.000110\\
0.000119\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000120\\
0.000118\\
0.000119\\
0.000225\\
0.000118\\
0.000123\\
0.000100\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000108\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000108\\
0.000109\\
0.000097\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000105\\
0.000106\\
0.000109\\
0.000105\\
0.000106\\
0.000106\\
0.000105\\
0.000105\\
0.000106\\
0.000106\\
0.000105\\
0.000075\\
0.000076\\
0.000082\\
0.000086\\
0.000084\\
0.000084\\
0.000085\\
0.000086\\
0.000084\\
0.000087\\
0.000085\\
0.000084\\
0.000085\\
0.000085\\
0.000084\\
0.000085\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000120\\
0.000118\\
0.000118\\
0.000119\\
0.000124\\
0.000118\\
0.000118\\
0.000117\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000108\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000165\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000084\\
0.000086\\
0.000085\\
0.000084\\
0.000084\\
0.000085\\
0.000086\\
0.000136\\
0.000088\\
0.000084\\
0.000085\\
0.000084\\
0.000093\\
0.000085\\
0.000086\\
0.000085\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000119\\
0.000117\\
0.000119\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000122\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000107\\
0.000103\\
0.000104\\
0.000110\\
0.000103\\
0.000103\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000103\\
0.000113\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000101\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000089\\
0.000089\\
0.000090\\
0.000089\\
0.000090\\
0.000091\\
0.000090\\
0.000090\\
0.000090\\
0.000089\\
0.000089\\
0.000089\\
0.000090\\
0.000089\\
0.000089\\
0.000089\\
0.000117\\
0.000117\\
0.000125\\
0.000118\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000119\\
0.000117\\
0.000118\\
0.000117\\
0.000119\\
0.000117\\
0.000124\\
0.000117\\
0.000106\\
0.000105\\
0.000106\\
0.000116\\
0.000106\\
0.000106\\
0.000107\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000107\\
0.000106\\
0.000105\\
0.000106\\
0.000106\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000103\\
0.000100\\
0.000101\\
0.000101\\
0.000103\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000103\\
0.000101\\
0.000085\\
0.000085\\
0.000086\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000084\\
0.000084\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000122\\
0.000122\\
0.000138\\
0.000131\\
0.000122\\
0.000123\\
0.000122\\
0.000124\\
0.000122\\
0.000122\\
0.000122\\
0.000123\\
0.000122\\
0.000122\\
0.000122\\
0.000124\\
0.000112\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000113\\
0.000112\\
0.000113\\
0.000112\\
0.000113\\
0.000112\\
0.000113\\
0.000114\\
0.000112\\
0.000112\\
0.000112\\
0.000108\\
0.000171\\
0.000110\\
0.000109\\
0.000107\\
0.000108\\
0.000108\\
0.000107\\
0.000110\\
0.000108\\
0.000109\\
0.000109\\
0.000108\\
0.000108\\
0.000110\\
0.000108\\
0.000084\\
0.000092\\
0.000084\\
0.000084\\
0.000084\\
0.000085\\
0.000085\\
0.000085\\
0.000084\\
0.000084\\
0.000085\\
0.000084\\
0.000087\\
0.000086\\
0.000085\\
0.000085\\
0.000122\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000121\\
0.000122\\
0.000120\\
0.000120\\
0.000120\\
0.000122\\
0.000121\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000112\\
0.000111\\
0.000111\\
0.000112\\
0.000118\\
0.000113\\
0.000111\\
0.000111\\
0.000118\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000112\\
0.000112\\
0.000111\\
0.000107\\
0.000108\\
0.000114\\
0.000108\\
0.000109\\
0.000108\\
0.000108\\
0.000107\\
0.000107\\
0.000107\\
0.000109\\
0.000107\\
0.000107\\
0.000107\\
0.000108\\
0.000107\\
0.000095\\
0.000095\\
0.000097\\
0.000096\\
0.000095\\
0.000095\\
0.000165\\
0.000095\\
0.000095\\
0.000096\\
0.000095\\
0.000095\\
0.000096\\
0.000098\\
0.000096\\
0.000095\\
0.000116\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000123\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000115\\
0.000115\\
0.000106\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000114\\
0.000104\\
0.000104\\
0.000104\\
0.000107\\
0.000105\\
0.000104\\
0.000104\\
0.000105\\
0.000111\\
0.000104\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000099\\
0.000100\\
0.000100\\
0.000100\\
0.000101\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000077\\
0.000078\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000177\\
0.000121\\
0.000182\\
0.000121\\
0.000120\\
0.000123\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000124\\
0.000122\\
0.000121\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000113\\
0.000113\\
0.000180\\
0.000113\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000111\\
0.000109\\
0.000171\\
0.000109\\
0.000110\\
0.000119\\
0.000110\\
0.000109\\
0.000112\\
0.000110\\
0.000109\\
0.000110\\
0.000110\\
0.000110\\
0.000109\\
0.000114\\
0.000100\\
0.000097\\
0.000099\\
0.000098\\
0.000099\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000100\\
0.000098\\
0.000100\\
0.000098\\
0.000098\\
0.000098\\
0.000123\\
0.000114\\
0.000113\\
0.000136\\
0.000113\\
0.000123\\
0.000114\\
0.000115\\
0.000113\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000189\\
0.000113\\
0.000114\\
0.000102\\
0.000103\\
0.000103\\
0.000103\\
0.000102\\
0.000103\\
0.000104\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000103\\
0.000104\\
0.000102\\
0.000103\\
0.000102\\
0.000097\\
0.000097\\
0.000097\\
0.000098\\
0.000097\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000097\\
0.000174\\
0.000098\\
0.000096\\
0.000139\\
0.000075\\
0.000074\\
0.000076\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000073\\
0.000074\\
0.000073\\
0.000076\\
0.000091\\
0.000125\\
0.000177\\
0.000114\\
0.000120\\
0.000176\\
0.000119\\
0.000120\\
0.000120\\
0.000123\\
0.000162\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000086\\
0.000089\\
0.000096\\
0.000104\\
0.000110\\
0.000112\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000109\\
0.000114\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000086\\
0.000091\\
0.000094\\
0.000101\\
0.000108\\
0.000109\\
0.000108\\
0.000106\\
0.000111\\
0.000108\\
0.000107\\
0.000108\\
0.000109\\
0.000108\\
0.000107\\
0.000111\\
0.000078\\
0.000077\\
0.000078\\
0.000077\\
0.000096\\
0.000095\\
0.000095\\
0.000101\\
0.000099\\
0.000095\\
0.000095\\
0.000095\\
0.000096\\
0.000100\\
0.000141\\
0.000095\\
0.000133\\
0.000124\\
0.000125\\
0.000129\\
0.000124\\
0.000124\\
0.000128\\
0.000124\\
0.000124\\
0.000131\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000110\\
0.000105\\
0.000109\\
0.000109\\
0.000115\\
0.000127\\
0.000106\\
0.000109\\
0.000107\\
0.000109\\
0.000110\\
0.000104\\
0.000104\\
0.000104\\
0.000108\\
0.000104\\
0.000108\\
0.000104\\
0.000112\\
0.000162\\
0.000104\\
0.000105\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000105\\
0.000079\\
0.000079\\
0.000083\\
0.000079\\
0.000079\\
0.000080\\
0.000079\\
0.000079\\
0.000079\\
0.000087\\
0.000081\\
0.000079\\
0.000079\\
0.000080\\
0.000079\\
0.000079\\
0.000128\\
0.000129\\
0.000129\\
0.000132\\
0.000128\\
0.000128\\
0.000128\\
0.000128\\
0.000128\\
0.000128\\
0.000128\\
0.000128\\
0.000129\\
0.000128\\
0.000128\\
0.000128\\
0.000118\\
0.000119\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000142\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000126\\
0.000119\\
0.000119\\
0.000113\\
0.000114\\
0.000114\\
0.000113\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000163\\
0.000113\\
0.000115\\
0.000122\\
0.000114\\
0.000207\\
0.000137\\
0.000113\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000092\\
0.000098\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000124\\
0.000123\\
0.000124\\
0.000184\\
0.000124\\
0.000124\\
0.000127\\
0.000124\\
0.000123\\
0.000127\\
0.000127\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000123\\
0.000115\\
0.000115\\
0.000117\\
0.000117\\
0.000115\\
0.000115\\
0.000186\\
0.000115\\
0.000119\\
0.000118\\
0.000115\\
0.000115\\
0.000115\\
0.000111\\
0.000115\\
0.000115\\
0.000113\\
0.000113\\
0.000115\\
0.000114\\
0.000112\\
0.000113\\
0.000117\\
0.000112\\
0.000112\\
0.000113\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000116\\
0.000100\\
0.000100\\
0.000106\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000105\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000117\\
0.000125\\
0.000119\\
0.000124\\
0.000125\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000129\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000101\\
0.000112\\
0.000188\\
0.000113\\
0.000112\\
0.000164\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000116\\
0.000112\\
0.000112\\
0.000113\\
0.000113\\
0.000112\\
0.000156\\
0.000106\\
0.000107\\
0.000107\\
0.000108\\
0.000108\\
0.000108\\
0.000107\\
0.000191\\
0.000108\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000078\\
0.000079\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000089\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000125\\
0.000124\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000117\\
0.000120\\
0.000119\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000117\\
0.000117\\
0.000121\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000116\\
0.000115\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000113\\
0.000128\\
0.000113\\
0.000129\\
0.000111\\
0.000111\\
0.000176\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000111\\
0.000130\\
0.000111\\
0.000110\\
0.000105\\
0.000098\\
0.000101\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000108\\
0.000186\\
0.000099\\
0.000099\\
0.000100\\
0.000101\\
0.000099\\
0.000099\\
0.000098\\
0.000098\\
0.000098\\
0.000097\\
0.000098\\
0.000117\\
0.000122\\
0.000133\\
0.000124\\
0.000124\\
0.000124\\
0.000137\\
0.000124\\
0.000140\\
0.000118\\
0.000118\\
0.000117\\
0.000084\\
0.000084\\
0.000085\\
0.000084\\
0.000104\\
0.000111\\
0.000110\\
0.000109\\
0.000110\\
0.000111\\
0.000110\\
0.000109\\
0.000113\\
0.000104\\
0.000104\\
0.000104\\
0.000080\\
0.000080\\
0.000080\\
0.000080\\
0.000100\\
0.000105\\
0.000105\\
0.000108\\
0.000105\\
0.000104\\
0.000105\\
0.000105\\
0.000104\\
0.000099\\
0.000099\\
0.000100\\
0.000061\\
0.000061\\
0.000062\\
0.000061\\
0.000077\\
0.000079\\
0.000080\\
0.000079\\
0.000080\\
0.000079\\
0.000144\\
0.000079\\
0.000075\\
0.000078\\
0.000075\\
0.000075\\
0.000120\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000121\\
0.000123\\
0.000121\\
0.000123\\
0.000120\\
0.000121\\
0.000121\\
0.000120\\
0.000116\\
0.000126\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000124\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000197\\
0.000107\\
0.000109\\
0.000175\\
0.000108\\
0.000108\\
0.000109\\
0.000108\\
0.000107\\
0.000107\\
0.000108\\
0.000106\\
0.000107\\
0.000107\\
0.000120\\
0.000113\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000118\\
0.000117\\
0.000119\\
0.000118\\
0.000118\\
0.000125\\
0.000116\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000111\\
0.000108\\
0.000108\\
0.000108\\
0.000107\\
0.000108\\
0.000109\\
0.000108\\
0.000108\\
0.000108\\
0.000109\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000106\\
0.000106\\
0.000105\\
0.000106\\
0.000106\\
0.000204\\
0.000105\\
0.000105\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000107\\
0.000106\\
0.000105\\
0.000106\\
0.000186\\
0.000175\\
0.000095\\
0.000094\\
0.000094\\
0.000093\\
0.000094\\
0.000094\\
0.000093\\
0.000094\\
0.000096\\
0.000093\\
0.000095\\
0.000093\\
0.000184\\
0.000094\\
0.000114\\
0.000114\\
0.000183\\
0.000113\\
0.000114\\
0.000113\\
0.000114\\
0.000178\\
0.000113\\
0.000113\\
0.000112\\
0.000112\\
0.000114\\
0.000113\\
0.000113\\
0.000114\\
0.000101\\
0.000100\\
0.000100\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000095\\
0.000095\\
0.000096\\
0.000100\\
0.000097\\
0.000095\\
0.000094\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000097\\
0.000095\\
0.000095\\
0.000087\\
0.000087\\
0.000086\\
0.000086\\
0.000088\\
0.000088\\
0.000087\\
0.000086\\
0.000088\\
0.000090\\
0.000087\\
0.000087\\
0.000088\\
0.000088\\
0.000087\\
0.000088\\
0.000120\\
0.000120\\
0.000121\\
0.000119\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000122\\
0.000120\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000171\\
0.000113\\
0.000113\\
0.000193\\
0.000113\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000111\\
0.000112\\
0.000112\\
0.000111\\
0.000107\\
0.000106\\
0.000105\\
0.000106\\
0.000107\\
0.000106\\
0.000105\\
0.000115\\
0.000107\\
0.000108\\
0.000106\\
0.000111\\
0.000107\\
0.000106\\
0.000105\\
0.000106\\
0.000095\\
0.000094\\
0.000093\\
0.000094\\
0.000095\\
0.000094\\
0.000094\\
0.000094\\
0.000094\\
0.000094\\
0.000096\\
0.000094\\
0.000094\\
0.000094\\
0.000094\\
0.000099\\
0.000118\\
0.000118\\
0.000119\\
0.000117\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000121\\
0.000118\\
0.000118\\
0.000118\\
0.000117\\
0.000117\\
0.000104\\
0.000106\\
0.000105\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000111\\
0.000105\\
0.000104\\
0.000105\\
0.000105\\
0.000106\\
0.000099\\
0.000099\\
0.000109\\
0.000102\\
0.000099\\
0.000101\\
0.000099\\
0.000109\\
0.000099\\
0.000099\\
0.000101\\
0.000100\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000087\\
0.000150\\
0.000087\\
0.000089\\
0.000087\\
0.000087\\
0.000087\\
0.000088\\
0.000086\\
0.000086\\
0.000087\\
0.000086\\
0.000086\\
0.000091\\
0.000086\\
0.000086\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000120\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000106\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000121\\
0.000107\\
0.000107\\
0.000109\\
0.000107\\
0.000106\\
0.000107\\
0.000107\\
0.000107\\
0.000109\\
0.000102\\
0.000104\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000111\\
0.000102\\
0.000102\\
0.000102\\
0.000087\\
0.000087\\
0.000087\\
0.000088\\
0.000150\\
0.000087\\
0.000087\\
0.000086\\
0.000087\\
0.000089\\
0.000089\\
0.000088\\
0.000087\\
0.000087\\
0.000088\\
0.000087\\
0.000120\\
0.000121\\
0.000120\\
0.000122\\
0.000120\\
0.000122\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000120\\
0.000121\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000110\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000132\\
0.000111\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000108\\
0.000107\\
0.000107\\
0.000107\\
0.000108\\
0.000107\\
0.000107\\
0.000107\\
0.000110\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000107\\
0.000107\\
0.000108\\
0.000096\\
0.000095\\
0.000096\\
0.000097\\
0.000096\\
0.000097\\
0.000095\\
0.000096\\
0.000096\\
0.000105\\
0.000095\\
0.000097\\
0.000095\\
0.000096\\
0.000096\\
0.000096\\
0.000118\\
0.000118\\
0.000118\\
0.000130\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000121\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000109\\
0.000108\\
0.000108\\
0.000110\\
0.000111\\
0.000109\\
0.000109\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000086\\
0.000085\\
0.000085\\
0.000085\\
0.000086\\
0.000086\\
0.000085\\
0.000086\\
0.000086\\
0.000086\\
0.000085\\
0.000086\\
0.000087\\
0.000085\\
0.000085\\
0.000085\\
0.000120\\
0.000126\\
0.000129\\
0.000120\\
0.000120\\
0.000120\\
0.000119\\
0.000119\\
0.000119\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000119\\
0.000120\\
0.000111\\
0.000111\\
0.000110\\
0.000111\\
0.000110\\
0.000110\\
0.000111\\
0.000110\\
0.000110\\
0.000121\\
0.000110\\
0.000110\\
0.000111\\
0.000111\\
0.000111\\
0.000113\\
0.000107\\
0.000106\\
0.000107\\
0.000107\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000107\\
0.000106\\
0.000106\\
0.000110\\
0.000107\\
0.000106\\
0.000108\\
0.000106\\
0.000095\\
0.000094\\
0.000095\\
0.000095\\
0.000095\\
0.000097\\
0.000095\\
0.000095\\
0.000096\\
0.000095\\
0.000095\\
0.000095\\
0.000096\\
0.000095\\
0.000095\\
0.000095\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000117\\
0.000115\\
0.000115\\
0.000132\\
0.000115\\
0.000105\\
0.000108\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000105\\
0.000105\\
0.000103\\
0.000103\\
0.000111\\
0.000104\\
0.000103\\
0.000103\\
0.000106\\
0.000103\\
0.000097\\
0.000098\\
0.000101\\
0.000098\\
0.000098\\
0.000100\\
0.000099\\
0.000099\\
0.000097\\
0.000110\\
0.000098\\
0.000098\\
0.000097\\
0.000099\\
0.000100\\
0.000098\\
0.000085\\
0.000085\\
0.000085\\
0.000084\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000085\\
0.000084\\
0.000084\\
0.000085\\
0.000085\\
0.000084\\
0.000084\\
0.000123\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000106\\
0.000104\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000104\\
0.000105\\
0.000113\\
0.000105\\
0.000105\\
0.000106\\
0.000102\\
0.000101\\
0.000101\\
0.000111\\
0.000101\\
0.000108\\
0.000101\\
0.000102\\
0.000102\\
0.000101\\
0.000105\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000111\\
0.000095\\
0.000096\\
0.000095\\
0.000095\\
0.000096\\
0.000095\\
0.000095\\
0.000096\\
0.000095\\
0.000097\\
0.000159\\
0.000095\\
0.000102\\
0.000095\\
0.000095\\
0.000095\\
0.000113\\
0.000113\\
0.000135\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000214\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000127\\
0.000101\\
0.000101\\
0.000102\\
0.000113\\
0.000102\\
0.000101\\
0.000104\\
0.000100\\
0.000101\\
0.000102\\
0.000101\\
0.000101\\
0.000101\\
0.000102\\
0.000102\\
0.000101\\
0.000099\\
0.000098\\
0.000098\\
0.000099\\
0.000098\\
0.000097\\
0.000099\\
0.000098\\
0.000098\\
0.000099\\
0.000098\\
0.000098\\
0.000099\\
0.000109\\
0.000098\\
0.000100\\
0.000085\\
0.000085\\
0.000086\\
0.000086\\
0.000086\\
0.000085\\
0.000086\\
0.000086\\
0.000086\\
0.000088\\
0.000086\\
0.000086\\
0.000085\\
0.000085\\
0.000086\\
0.000085\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000121\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000122\\
0.000120\\
0.000120\\
0.000126\\
0.000121\\
0.000089\\
0.000089\\
0.000089\\
0.000089\\
0.000112\\
0.000112\\
0.000111\\
0.000124\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000087\\
0.000087\\
0.000087\\
0.000087\\
0.000106\\
0.000106\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000119\\
0.000108\\
0.000106\\
0.000106\\
0.000108\\
0.000076\\
0.000074\\
0.000116\\
0.000074\\
0.000085\\
0.000083\\
0.000084\\
0.000082\\
0.000087\\
0.000083\\
0.000083\\
0.000083\\
0.000085\\
0.000083\\
0.000083\\
0.000083\\
0.000117\\
0.000117\\
0.000119\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000119\\
0.000118\\
0.000117\\
0.000117\\
0.000210\\
0.000117\\
0.000117\\
0.000117\\
0.000103\\
0.000103\\
0.000114\\
0.000105\\
0.000103\\
0.000103\\
0.000104\\
0.000171\\
0.000104\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000104\\
0.000104\\
0.000104\\
0.000099\\
0.000101\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000202\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000076\\
0.000077\\
0.000075\\
0.000076\\
0.000076\\
0.000076\\
0.000075\\
0.000075\\
0.000076\\
0.000075\\
0.000075\\
0.000076\\
0.000076\\
0.000082\\
0.000076\\
0.000079\\
0.000190\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000105\\
0.000122\\
0.000106\\
0.000105\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000107\\
0.000179\\
0.000105\\
0.000103\\
0.000113\\
0.000106\\
0.000100\\
0.000183\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000101\\
0.000104\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000083\\
0.000083\\
0.000082\\
0.000083\\
0.000083\\
0.000082\\
0.000082\\
0.000082\\
0.000084\\
0.000082\\
0.000082\\
0.000082\\
0.000083\\
0.000147\\
0.000082\\
0.000082\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000128\\
0.000117\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000107\\
0.000104\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000096\\
0.000096\\
0.000097\\
0.000096\\
0.000096\\
0.000096\\
0.000097\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000098\\
0.000097\\
0.000097\\
0.000081\\
0.000081\\
0.000081\\
0.000090\\
0.000081\\
0.000081\\
0.000081\\
0.000080\\
0.000081\\
0.000082\\
0.000082\\
0.000081\\
0.000080\\
0.000081\\
0.000080\\
0.000080\\
0.000125\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000119\\
0.000119\\
0.000204\\
0.000208\\
0.000121\\
0.000120\\
0.000119\\
0.000119\\
0.000121\\
0.000120\\
0.000115\\
0.000114\\
0.000114\\
0.000115\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000116\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000115\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000187\\
0.000111\\
0.000121\\
0.000114\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000101\\
0.000102\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000102\\
0.000100\\
0.000100\\
0.000102\\
0.000100\\
0.000102\\
0.000102\\
0.000101\\
0.000101\\
0.000100\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000120\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000119\\
0.000132\\
0.000119\\
0.000120\\
0.000119\\
0.000110\\
0.000118\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000112\\
0.000110\\
0.000110\\
0.000110\\
0.000163\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000107\\
0.000104\\
0.000105\\
0.000104\\
0.000115\\
0.000105\\
0.000107\\
0.000104\\
0.000106\\
0.000105\\
0.000121\\
0.000166\\
0.000106\\
0.000104\\
0.000105\\
0.000106\\
0.000091\\
0.000091\\
0.000091\\
0.000096\\
0.000091\\
0.000091\\
0.000091\\
0.000091\\
0.000169\\
0.000091\\
0.000100\\
0.000091\\
0.000091\\
0.000095\\
0.000091\\
0.000160\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000118\\
0.000119\\
0.000117\\
0.000118\\
0.000215\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000119\\
0.000118\\
0.000112\\
0.000115\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000111\\
0.000111\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000114\\
0.000109\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000089\\
0.000089\\
0.000089\\
0.000089\\
0.000091\\
0.000089\\
0.000089\\
0.000092\\
0.000089\\
0.000091\\
0.000095\\
0.000089\\
0.000090\\
0.000091\\
0.000089\\
0.000089\\
0.000113\\
0.000113\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000112\\
0.000112\\
0.000113\\
0.000112\\
0.000113\\
0.000112\\
0.000098\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000097\\
0.000099\\
0.000099\\
0.000095\\
0.000094\\
0.000094\\
0.000094\\
0.000096\\
0.000094\\
0.000094\\
0.000094\\
0.000095\\
0.000095\\
0.000094\\
0.000094\\
0.000095\\
0.000096\\
0.000095\\
0.000096\\
0.000084\\
0.000083\\
0.000083\\
0.000084\\
0.000091\\
0.000083\\
0.000083\\
0.000083\\
0.000084\\
0.000082\\
0.000082\\
0.000082\\
0.000083\\
0.000083\\
0.000083\\
0.000085\\
0.000119\\
0.000129\\
0.000119\\
0.000128\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000119\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000133\\
0.000134\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000114\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000112\\
0.000111\\
0.000112\\
0.000118\\
0.000117\\
0.000185\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000110\\
0.000121\\
0.000111\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000151\\
0.000111\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000108\\
0.000099\\
0.000099\\
0.000099\\
0.000101\\
0.000101\\
0.000121\\
0.000132\\
0.000120\\
0.000121\\
0.000121\\
0.000122\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000188\\
0.000121\\
0.000121\\
0.000122\\
0.000120\\
0.000112\\
0.000110\\
0.000110\\
0.000111\\
0.000111\\
0.000110\\
0.000111\\
0.000111\\
0.000110\\
0.000111\\
0.000111\\
0.000110\\
0.000114\\
0.000112\\
0.000124\\
0.000112\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000110\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000118\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000097\\
0.000097\\
0.000107\\
0.000099\\
0.000097\\
0.000097\\
0.000099\\
0.000098\\
0.000097\\
0.000098\\
0.000097\\
0.000098\\
0.000097\\
0.000097\\
0.000098\\
0.000097\\
0.000116\\
0.000116\\
0.000115\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000139\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000102\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000102\\
0.000097\\
0.000096\\
0.000101\\
0.000097\\
0.000096\\
0.000097\\
0.000096\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000098\\
0.000098\\
0.000096\\
0.000097\\
0.000077\\
0.000076\\
0.000075\\
0.000075\\
0.000076\\
0.000075\\
0.000075\\
0.000075\\
0.000076\\
0.000075\\
0.000075\\
0.000075\\
0.000076\\
0.000076\\
0.000076\\
0.000076\\
0.000118\\
0.000117\\
0.000120\\
0.000117\\
0.000132\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000105\\
0.000105\\
0.000109\\
0.000184\\
0.000106\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000107\\
0.000109\\
0.000101\\
0.000100\\
0.000101\\
0.000114\\
0.000101\\
0.000103\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000101\\
0.000086\\
0.000087\\
0.000084\\
0.000086\\
0.000085\\
0.000085\\
0.000085\\
0.000084\\
0.000086\\
0.000094\\
0.000085\\
0.000085\\
0.000086\\
0.000085\\
0.000085\\
0.000084\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000112\\
0.000112\\
0.000168\\
0.000114\\
0.000113\\
0.000112\\
0.000113\\
0.000113\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000097\\
0.000097\\
0.000097\\
0.000103\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000098\\
0.000099\\
0.000091\\
0.000091\\
0.000091\\
0.000091\\
0.000091\\
0.000092\\
0.000091\\
0.000091\\
0.000091\\
0.000091\\
0.000093\\
0.000093\\
0.000091\\
0.000091\\
0.000113\\
0.000092\\
0.000078\\
0.000077\\
0.000078\\
0.000078\\
0.000077\\
0.000077\\
0.000077\\
0.000078\\
0.000077\\
0.000161\\
0.000078\\
0.000077\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000116\\
0.000115\\
0.000117\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000118\\
0.000115\\
0.000115\\
0.000107\\
0.000107\\
0.000110\\
0.000107\\
0.000107\\
0.000108\\
0.000110\\
0.000108\\
0.000107\\
0.000107\\
0.000108\\
0.000118\\
0.000108\\
0.000107\\
0.000107\\
0.000109\\
0.000114\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000105\\
0.000106\\
0.000106\\
0.000105\\
0.000105\\
0.000106\\
0.000082\\
0.000082\\
0.000132\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000081\\
0.000083\\
0.000082\\
0.000083\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000117\\
0.000117\\
0.000117\\
0.000116\\
0.000118\\
0.000117\\
0.000119\\
0.000117\\
0.000117\\
0.000116\\
0.000118\\
0.000117\\
0.000116\\
0.000117\\
0.000121\\
0.000116\\
0.000106\\
0.000105\\
0.000104\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000104\\
0.000105\\
0.000107\\
0.000104\\
0.000104\\
0.000104\\
0.000106\\
0.000104\\
0.000106\\
0.000100\\
0.000100\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000101\\
0.000101\\
0.000099\\
0.000100\\
0.000099\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000099\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000086\\
0.000085\\
0.000086\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000119\\
0.000126\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000116\\
0.000115\\
0.000115\\
0.000117\\
0.000115\\
0.000117\\
0.000115\\
0.000115\\
0.000116\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000104\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000100\\
0.000100\\
0.000102\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000109\\
0.000100\\
0.000100\\
0.000100\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000089\\
0.000089\\
0.000088\\
0.000090\\
0.000089\\
0.000177\\
0.000088\\
0.000089\\
0.000088\\
0.000117\\
0.000119\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000137\\
0.000108\\
0.000110\\
0.000109\\
0.000107\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000109\\
0.000108\\
0.000108\\
0.000109\\
0.000108\\
0.000108\\
0.000118\\
0.000107\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000102\\
0.000103\\
0.000110\\
0.000102\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000093\\
0.000094\\
0.000091\\
0.000092\\
0.000093\\
0.000092\\
0.000093\\
0.000092\\
0.000093\\
0.000093\\
0.000169\\
0.000092\\
0.000093\\
0.000092\\
0.000092\\
0.000091\\
0.000113\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000112\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000123\\
0.000113\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000101\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000103\\
0.000100\\
0.000100\\
0.000100\\
0.000095\\
0.000096\\
0.000095\\
0.000095\\
0.000096\\
0.000095\\
0.000163\\
0.000096\\
0.000095\\
0.000096\\
0.000101\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000096\\
0.000084\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000089\\
0.000083\\
0.000154\\
0.000083\\
0.000084\\
0.000083\\
0.000083\\
0.000083\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000128\\
0.000119\\
0.000117\\
0.000104\\
0.000114\\
0.000104\\
0.000104\\
0.000105\\
0.000115\\
0.000103\\
0.000107\\
0.000191\\
0.000104\\
0.000103\\
0.000112\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000097\\
0.000096\\
0.000105\\
0.000096\\
0.000096\\
0.000096\\
0.000097\\
0.000096\\
0.000096\\
0.000096\\
0.000098\\
0.000097\\
0.000097\\
0.000098\\
0.000096\\
0.000096\\
0.000075\\
0.000075\\
0.000075\\
0.000075\\
0.000076\\
0.000076\\
0.000075\\
0.000075\\
0.000075\\
0.000075\\
0.000079\\
0.000075\\
0.000075\\
0.000075\\
0.000075\\
0.000075\\
0.000113\\
0.000113\\
0.000112\\
0.000114\\
0.000113\\
0.000115\\
0.000113\\
0.000116\\
0.000112\\
0.000113\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000115\\
0.000113\\
0.000098\\
0.000106\\
0.000097\\
0.000098\\
0.000098\\
0.000097\\
0.000098\\
0.000099\\
0.000097\\
0.000100\\
0.000098\\
0.000099\\
0.000097\\
0.000104\\
0.000097\\
0.000097\\
0.000093\\
0.000092\\
0.000093\\
0.000093\\
0.000092\\
0.000092\\
0.000094\\
0.000093\\
0.000093\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000094\\
0.000093\\
0.000093\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000083\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000083\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000114\\
0.000203\\
0.000112\\
0.000113\\
0.000112\\
0.000119\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000122\\
0.000112\\
0.000181\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000103\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000098\\
0.000098\\
0.000098\\
0.000097\\
0.000098\\
0.000098\\
0.000094\\
0.000094\\
0.000095\\
0.000093\\
0.000094\\
0.000096\\
0.000094\\
0.000094\\
0.000095\\
0.000094\\
0.000094\\
0.000094\\
0.000098\\
0.000093\\
0.000094\\
0.000094\\
0.000085\\
0.000084\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000091\\
0.000083\\
0.000090\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000117\\
0.000123\\
0.000116\\
0.000117\\
0.000117\\
0.000116\\
0.000119\\
0.000118\\
0.000116\\
0.000117\\
0.000117\\
0.000194\\
0.000119\\
0.000125\\
0.000119\\
0.000119\\
0.000107\\
0.000106\\
0.000107\\
0.000117\\
0.000107\\
0.000107\\
0.000115\\
0.000111\\
0.000109\\
0.000107\\
0.000107\\
0.000107\\
0.000115\\
0.000107\\
0.000107\\
0.000108\\
0.000104\\
0.000104\\
0.000102\\
0.000113\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000105\\
0.000102\\
0.000102\\
0.000088\\
0.000089\\
0.000088\\
0.000096\\
0.000088\\
0.000089\\
0.000088\\
0.000088\\
0.000088\\
0.000179\\
0.000089\\
0.000179\\
0.000088\\
0.000088\\
0.000096\\
0.000094\\
0.000122\\
0.000122\\
0.000122\\
0.000122\\
0.000121\\
0.000122\\
0.000121\\
0.000122\\
0.000122\\
0.000122\\
0.000122\\
0.000122\\
0.000195\\
0.000122\\
0.000129\\
0.000122\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000114\\
0.000112\\
0.000113\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000110\\
0.000109\\
0.000108\\
0.000107\\
0.000108\\
0.000107\\
0.000107\\
0.000108\\
0.000109\\
0.000110\\
0.000108\\
0.000191\\
0.000108\\
0.000107\\
0.000108\\
0.000107\\
0.000089\\
0.000088\\
0.000089\\
0.000089\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000087\\
0.000089\\
0.000088\\
0.000088\\
0.000162\\
0.000089\\
0.000088\\
0.000090\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000127\\
0.000116\\
0.000127\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000108\\
0.000108\\
0.000121\\
0.000218\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000109\\
0.000107\\
0.000102\\
0.000104\\
0.000102\\
0.000102\\
0.000102\\
0.000188\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000103\\
0.000103\\
0.000102\\
0.000104\\
0.000088\\
0.000087\\
0.000087\\
0.000086\\
0.000086\\
0.000086\\
0.000086\\
0.000087\\
0.000086\\
0.000086\\
0.000086\\
0.000095\\
0.000086\\
0.000086\\
0.000086\\
0.000086\\
0.000115\\
0.000116\\
0.000117\\
0.000115\\
0.000115\\
0.000116\\
0.000117\\
0.000116\\
0.000205\\
0.000122\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000108\\
0.000105\\
0.000105\\
0.000105\\
0.000209\\
0.000105\\
0.000105\\
0.000105\\
0.000106\\
0.000185\\
0.000105\\
0.000105\\
0.000108\\
0.000105\\
0.000105\\
0.000105\\
0.000101\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000103\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000102\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000088\\
0.000086\\
0.000091\\
0.000087\\
0.000087\\
0.000089\\
0.000086\\
0.000086\\
0.000087\\
0.000086\\
0.000087\\
0.000088\\
0.000091\\
0.000086\\
0.000087\\
0.000086\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000112\\
0.000103\\
0.000104\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000105\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000113\\
0.000103\\
0.000103\\
0.000103\\
0.000099\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000101\\
0.000099\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000099\\
0.000076\\
0.000078\\
0.000077\\
0.000076\\
0.000085\\
0.000076\\
0.000077\\
0.000078\\
0.000077\\
0.000076\\
0.000076\\
0.000076\\
0.000076\\
0.000076\\
0.000077\\
0.000076\\
0.000114\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000115\\
0.000128\\
0.000114\\
0.000114\\
0.000119\\
0.000114\\
0.000113\\
0.000113\\
0.000114\\
0.000114\\
0.000120\\
0.000100\\
0.000099\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000101\\
0.000099\\
0.000099\\
0.000099\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000101\\
0.000100\\
0.000093\\
0.000093\\
0.000094\\
0.000093\\
0.000093\\
0.000093\\
0.000092\\
0.000092\\
0.000092\\
0.000094\\
0.000093\\
0.000093\\
0.000093\\
0.000093\\
0.000093\\
0.000093\\
0.000081\\
0.000078\\
0.000078\\
0.000078\\
0.000077\\
0.000079\\
0.000078\\
0.000078\\
0.000085\\
0.000078\\
0.000078\\
0.000077\\
0.000078\\
0.000078\\
0.000078\\
0.000077\\
0.000117\\
0.000118\\
0.000117\\
0.000119\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000116\\
0.000117\\
0.000117\\
0.000117\\
0.000119\\
0.000117\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000106\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000105\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000096\\
0.000097\\
0.000106\\
0.000100\\
0.000098\\
0.000097\\
0.000096\\
0.000097\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000155\\
0.000096\\
0.000096\\
0.000086\\
0.000078\\
0.000078\\
0.000079\\
0.000079\\
0.000079\\
0.000079\\
0.000079\\
0.000086\\
0.000078\\
0.000079\\
0.000080\\
0.000078\\
0.000079\\
0.000079\\
0.000078\\
0.000144\\
0.000121\\
0.000132\\
0.000122\\
0.000122\\
0.000121\\
0.000122\\
0.000206\\
0.000122\\
0.000121\\
0.000123\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000114\\
0.000112\\
0.000113\\
0.000112\\
0.000114\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000107\\
0.000108\\
0.000109\\
0.000107\\
0.000109\\
0.000108\\
0.000108\\
0.000107\\
0.000109\\
0.000108\\
0.000108\\
0.000107\\
0.000107\\
0.000108\\
0.000107\\
0.000109\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000086\\
0.000085\\
0.000086\\
0.000085\\
0.000087\\
0.000085\\
0.000086\\
0.000086\\
0.000086\\
0.000085\\
0.000085\\
0.000113\\
0.000117\\
0.000120\\
0.000125\\
0.000119\\
0.000117\\
0.000119\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000119\\
0.000119\\
0.000117\\
0.000117\\
0.000104\\
0.000107\\
0.000106\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000109\\
0.000107\\
0.000113\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000100\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000104\\
0.000109\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000104\\
0.000102\\
0.000104\\
0.000102\\
0.000112\\
0.000093\\
0.000092\\
0.000092\\
0.000156\\
0.000093\\
0.000093\\
0.000094\\
0.000092\\
0.000093\\
0.000092\\
0.000092\\
0.000092\\
0.000093\\
0.000092\\
0.000191\\
0.000092\\
0.000117\\
0.000116\\
0.000116\\
0.000114\\
0.000116\\
0.000115\\
0.000114\\
0.000116\\
0.000114\\
0.000116\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000101\\
0.000101\\
0.000103\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000102\\
0.000101\\
0.000102\\
0.000101\\
0.000173\\
0.000102\\
0.000101\\
0.000101\\
0.000101\\
0.000096\\
0.000097\\
0.000098\\
0.000097\\
0.000098\\
0.000096\\
0.000105\\
0.000096\\
0.000106\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000097\\
0.000096\\
0.000084\\
0.000083\\
0.000083\\
0.000089\\
0.000083\\
0.000082\\
0.000082\\
0.000083\\
0.000084\\
0.000096\\
0.000082\\
0.000084\\
0.000084\\
0.000082\\
0.000082\\
0.000083\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000117\\
0.000117\\
0.000115\\
0.000103\\
0.000105\\
0.000103\\
0.000103\\
0.000104\\
0.000105\\
0.000103\\
0.000105\\
0.000103\\
0.000104\\
0.000104\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000104\\
0.000100\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000090\\
0.000090\\
0.000089\\
0.000089\\
0.000090\\
0.000089\\
0.000099\\
0.000089\\
0.000089\\
0.000089\\
0.000089\\
0.000090\\
0.000089\\
0.000089\\
0.000089\\
0.000090\\
0.000126\\
0.000112\\
0.000116\\
0.000112\\
0.000113\\
0.000112\\
0.000114\\
0.000112\\
0.000112\\
0.000112\\
0.000114\\
0.000112\\
0.000112\\
0.000112\\
0.000113\\
0.000113\\
0.000104\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000115\\
0.000104\\
0.000102\\
0.000097\\
0.000098\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000098\\
0.000097\\
0.000097\\
0.000097\\
0.000098\\
0.000097\\
0.000098\\
0.000097\\
0.000097\\
0.000082\\
0.000083\\
0.000082\\
0.000082\\
0.000082\\
0.000083\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000089\\
0.000082\\
0.000082\\
0.000082\\
0.000083\\
0.000088\\
0.000119\\
0.000119\\
0.000120\\
0.000119\\
0.000119\\
0.000120\\
0.000120\\
0.000120\\
0.000122\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000119\\
0.000121\\
0.000119\\
0.000110\\
0.000113\\
0.000110\\
0.000110\\
0.000111\\
0.000110\\
0.000110\\
0.000111\\
0.000112\\
0.000110\\
0.000114\\
0.000111\\
0.000110\\
0.000110\\
0.000110\\
0.000111\\
0.000106\\
0.000106\\
0.000107\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000105\\
0.000105\\
0.000105\\
0.000178\\
0.000106\\
0.000105\\
0.000106\\
0.000105\\
0.000082\\
0.000083\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000083\\
0.000083\\
0.000082\\
0.000086\\
0.000082\\
0.000082\\
0.000088\\
0.000082\\
0.000083\\
0.000082\\
0.000130\\
0.000130\\
0.000129\\
0.000131\\
0.000130\\
0.000129\\
0.000130\\
0.000141\\
0.000129\\
0.000128\\
0.000129\\
0.000130\\
0.000131\\
0.000128\\
0.000140\\
0.000130\\
0.000120\\
0.000119\\
0.000120\\
0.000118\\
0.000120\\
0.000121\\
0.000121\\
0.000127\\
0.000125\\
0.000120\\
0.000119\\
0.000123\\
0.000120\\
0.000123\\
0.000147\\
0.000121\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000116\\
0.000114\\
0.000232\\
0.000117\\
0.000115\\
0.000118\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000120\\
0.000095\\
0.000094\\
0.000095\\
0.000097\\
0.000096\\
0.000098\\
0.000114\\
0.000096\\
0.000095\\
0.000095\\
0.000098\\
0.000099\\
0.000097\\
0.000099\\
0.000097\\
0.000096\\
0.000116\\
0.000116\\
0.000115\\
0.000121\\
0.000115\\
0.000115\\
0.000115\\
0.000125\\
0.000114\\
0.000116\\
0.000115\\
0.000114\\
0.000116\\
0.000116\\
0.000120\\
0.000116\\
0.000103\\
0.000103\\
0.000104\\
0.000104\\
0.000106\\
0.000105\\
0.000105\\
0.000102\\
0.000104\\
0.000103\\
0.000103\\
0.000104\\
0.000127\\
0.000104\\
0.000104\\
0.000103\\
0.000102\\
0.000099\\
0.000101\\
0.000101\\
0.000103\\
0.000102\\
0.000101\\
0.000103\\
0.000102\\
0.000101\\
0.000105\\
0.000100\\
0.000100\\
0.000102\\
0.000102\\
0.000100\\
0.000088\\
0.000088\\
0.000087\\
0.000089\\
0.000088\\
0.000088\\
0.000087\\
0.000088\\
0.000089\\
0.000097\\
0.000089\\
0.000089\\
0.000093\\
0.000096\\
0.000087\\
0.000088\\
0.000122\\
0.000260\\
0.000121\\
0.000123\\
0.000119\\
0.000124\\
0.000131\\
0.000122\\
0.000120\\
0.000119\\
0.000121\\
0.000122\\
0.000122\\
0.000120\\
0.000120\\
0.000121\\
0.000249\\
0.000112\\
0.000115\\
0.000113\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000113\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000116\\
0.000106\\
0.000126\\
0.000108\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000127\\
0.000108\\
0.000125\\
0.000108\\
0.000108\\
0.000107\\
0.000096\\
0.000098\\
0.000096\\
0.000098\\
0.000097\\
0.000097\\
0.000100\\
0.000096\\
0.000097\\
0.000096\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000097\\
0.000098\\
0.000124\\
0.000125\\
0.000127\\
0.000125\\
0.000126\\
0.000124\\
0.000126\\
0.000126\\
0.000126\\
0.000126\\
0.000125\\
0.000126\\
0.000126\\
0.000125\\
0.000139\\
0.000125\\
0.000116\\
0.000115\\
0.000116\\
0.000135\\
0.000115\\
0.000114\\
0.000116\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000114\\
0.000114\\
0.000117\\
0.000138\\
0.000114\\
0.000109\\
0.000110\\
0.000111\\
0.000108\\
0.000110\\
0.000111\\
0.000108\\
0.000110\\
0.000108\\
0.000110\\
0.000109\\
0.000110\\
0.000112\\
0.000111\\
0.000111\\
0.000112\\
0.000098\\
0.000095\\
0.000230\\
0.000098\\
0.000096\\
0.000095\\
0.000096\\
0.000095\\
0.000096\\
0.000098\\
0.000095\\
0.000097\\
0.000099\\
0.000096\\
0.000098\\
0.000096\\
0.000127\\
0.000147\\
0.000299\\
0.000127\\
0.000128\\
0.000125\\
0.000127\\
0.000128\\
0.000129\\
0.000138\\
0.000128\\
0.000128\\
0.000127\\
0.000130\\
0.000125\\
0.000127\\
0.000119\\
0.000121\\
0.000168\\
0.000121\\
0.000120\\
0.000120\\
0.000117\\
0.000119\\
0.000120\\
0.000122\\
0.000187\\
0.000120\\
0.000120\\
0.000117\\
0.000118\\
0.000119\\
0.000116\\
0.000117\\
0.000274\\
0.000120\\
0.000119\\
0.000119\\
0.000119\\
0.000117\\
0.000116\\
0.000115\\
0.000119\\
0.000117\\
0.000121\\
0.000115\\
0.000116\\
0.000116\\
0.000106\\
0.000106\\
0.000124\\
0.000107\\
0.000107\\
0.000106\\
0.000105\\
0.000104\\
0.000108\\
0.000154\\
0.000106\\
0.000104\\
0.000108\\
0.000104\\
0.000104\\
0.000104\\
0.000124\\
0.000291\\
0.000126\\
0.000159\\
0.000124\\
0.000126\\
0.000125\\
0.000125\\
0.000126\\
0.000126\\
0.000126\\
0.000125\\
0.000125\\
0.000126\\
0.000127\\
0.000124\\
0.000170\\
0.000111\\
0.000111\\
0.000110\\
0.000112\\
0.000112\\
0.000111\\
0.000110\\
0.000111\\
0.000111\\
0.000112\\
0.000112\\
0.000111\\
0.000113\\
0.000110\\
0.000113\\
0.000130\\
0.000107\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000112\\
0.000108\\
0.000109\\
0.000107\\
0.000108\\
0.000131\\
0.000107\\
0.000108\\
0.000096\\
0.000096\\
0.000100\\
0.000106\\
0.000096\\
0.000098\\
0.000094\\
0.000096\\
0.000096\\
0.000095\\
0.000095\\
0.000096\\
0.000096\\
0.000095\\
0.000094\\
0.000098\\
0.000121\\
0.000119\\
0.000121\\
0.000120\\
0.000121\\
0.000119\\
0.000121\\
0.000122\\
0.000119\\
0.000120\\
0.000119\\
0.000120\\
0.000122\\
0.000123\\
0.000122\\
0.000120\\
0.000110\\
0.000106\\
0.000108\\
0.000107\\
0.000107\\
0.000107\\
0.000108\\
0.000107\\
0.000107\\
0.000106\\
0.000105\\
0.000106\\
0.000105\\
0.000107\\
0.000108\\
0.000109\\
0.000104\\
0.000103\\
0.000105\\
0.000103\\
0.000103\\
0.000104\\
0.000102\\
0.000144\\
0.000104\\
0.000105\\
0.000102\\
0.000101\\
0.000103\\
0.000102\\
0.000249\\
0.000105\\
0.000089\\
0.000089\\
0.000087\\
0.000088\\
0.000089\\
0.000136\\
0.000089\\
0.000090\\
0.000088\\
0.000087\\
0.000101\\
0.000089\\
0.000088\\
0.000088\\
0.000088\\
0.000087\\
0.000128\\
0.000130\\
0.000131\\
0.000130\\
0.000133\\
0.000131\\
0.000138\\
0.000128\\
0.000130\\
0.000131\\
0.000128\\
0.000130\\
0.000129\\
0.000130\\
0.000132\\
0.000128\\
0.000126\\
0.000120\\
0.000123\\
0.000120\\
0.000121\\
0.000123\\
0.000120\\
0.000120\\
0.000120\\
0.000119\\
0.000119\\
0.000120\\
0.000121\\
0.000119\\
0.000121\\
0.000121\\
0.000135\\
0.000117\\
0.000116\\
0.000164\\
0.000118\\
0.000116\\
0.000119\\
0.000117\\
0.000181\\
0.000115\\
0.000115\\
0.000146\\
0.000116\\
0.000117\\
0.000117\\
0.000118\\
0.000094\\
0.000094\\
0.000092\\
0.000094\\
0.000093\\
0.000142\\
0.000094\\
0.000092\\
0.000096\\
0.000093\\
0.000093\\
0.000092\\
0.000093\\
0.000094\\
0.000092\\
0.000092\\
0.000130\\
0.000128\\
0.000130\\
0.000131\\
0.000129\\
0.000129\\
0.000130\\
0.000130\\
0.000131\\
0.000131\\
0.000131\\
0.000131\\
0.000130\\
0.000131\\
0.000130\\
0.000129\\
0.000120\\
0.000156\\
0.000120\\
0.000122\\
0.000122\\
0.000121\\
0.000121\\
0.000121\\
0.000124\\
0.000120\\
0.000119\\
0.000154\\
0.000121\\
0.000120\\
0.000121\\
0.000119\\
0.000115\\
0.000138\\
0.000117\\
0.000115\\
0.000117\\
0.000117\\
0.000122\\
0.000115\\
0.000116\\
0.000116\\
0.000118\\
0.000121\\
0.000114\\
0.000127\\
0.000141\\
0.000118\\
0.000097\\
0.000096\\
0.000097\\
0.000095\\
0.000094\\
0.000097\\
0.000097\\
0.000095\\
0.000094\\
0.000096\\
0.000113\\
0.000105\\
0.000094\\
0.000097\\
0.000096\\
0.000096\\
0.000078\\
0.000079\\
0.000080\\
0.000106\\
0.000128\\
0.000130\\
0.000132\\
0.000127\\
0.000126\\
0.000129\\
0.000128\\
0.000129\\
0.000126\\
0.000132\\
0.000127\\
0.000127\\
0.000074\\
0.000073\\
0.000073\\
0.000093\\
0.000119\\
0.000118\\
0.000120\\
0.000119\\
0.000118\\
0.000118\\
0.000119\\
0.000119\\
0.000118\\
0.000173\\
0.000118\\
0.000119\\
0.000069\\
0.000068\\
0.000069\\
0.000290\\
0.000117\\
0.000119\\
0.000355\\
0.000118\\
0.000117\\
0.000116\\
0.000115\\
0.000116\\
0.000118\\
0.000117\\
0.000116\\
0.000116\\
0.000065\\
0.000066\\
0.000066\\
0.000074\\
0.000103\\
0.000105\\
0.000106\\
0.000103\\
0.000109\\
0.000107\\
0.000102\\
0.000104\\
0.000261\\
0.000104\\
0.000104\\
0.000103\\
0.000127\\
0.000129\\
0.000129\\
0.000131\\
0.000127\\
0.000129\\
0.000129\\
0.000128\\
0.000126\\
0.000127\\
0.000127\\
0.000128\\
0.000130\\
0.000127\\
0.000144\\
0.000128\\
0.000122\\
0.000120\\
0.000131\\
0.000120\\
0.000122\\
0.000122\\
0.000123\\
0.000125\\
0.000122\\
0.000119\\
0.000120\\
0.000120\\
0.000121\\
0.000123\\
0.000119\\
0.000123\\
0.000120\\
0.000119\\
0.000117\\
0.000117\\
0.000120\\
0.000154\\
0.000118\\
0.000120\\
0.000118\\
0.000343\\
0.000118\\
0.000118\\
0.000118\\
0.000120\\
0.000118\\
0.000119\\
0.000109\\
0.000110\\
0.000110\\
0.000108\\
0.000109\\
0.000109\\
0.000108\\
0.000108\\
0.000110\\
0.000108\\
0.000110\\
0.000108\\
0.000109\\
0.000131\\
0.000108\\
0.000107\\
0.000126\\
0.000125\\
0.000125\\
0.000128\\
0.000127\\
0.000125\\
0.000124\\
0.000125\\
0.000127\\
0.000126\\
0.000127\\
0.000124\\
0.000128\\
0.000139\\
0.000126\\
0.000124\\
0.000115\\
0.000113\\
0.000115\\
0.000117\\
0.000115\\
0.000112\\
0.000114\\
0.000115\\
0.000113\\
0.000114\\
0.000115\\
0.000113\\
0.000113\\
0.000112\\
0.000114\\
0.000114\\
0.000109\\
0.000108\\
0.000119\\
0.000108\\
0.000115\\
0.000109\\
0.000136\\
0.000110\\
0.000108\\
0.000108\\
0.000107\\
0.000109\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000094\\
0.000093\\
0.000092\\
0.000093\\
0.000095\\
0.000092\\
0.000093\\
0.000094\\
0.000093\\
0.000092\\
0.000095\\
0.000093\\
0.000093\\
0.000093\\
0.000093\\
0.000094\\
0.000123\\
0.000123\\
0.000123\\
0.000125\\
0.000125\\
0.000126\\
0.000125\\
0.000125\\
0.000126\\
0.000127\\
0.000126\\
0.000137\\
0.000124\\
0.000124\\
0.000127\\
0.000125\\
0.000112\\
0.000110\\
0.000111\\
0.000113\\
0.000111\\
0.000113\\
0.000111\\
0.000111\\
0.000112\\
0.000110\\
0.000112\\
0.000111\\
0.000112\\
0.000292\\
0.000112\\
0.000111\\
0.000108\\
0.000107\\
0.000107\\
0.000105\\
0.000107\\
0.000105\\
0.000107\\
0.000106\\
0.000108\\
0.000105\\
0.000106\\
0.000111\\
0.000107\\
0.000106\\
0.000107\\
0.000106\\
0.000094\\
0.000094\\
0.000094\\
0.000094\\
0.000093\\
0.000094\\
0.000096\\
0.000096\\
0.000094\\
0.000095\\
0.000093\\
0.000094\\
0.000094\\
0.000096\\
0.000094\\
0.000099\\
0.000122\\
0.000121\\
0.000121\\
0.000123\\
0.000122\\
0.000121\\
0.000122\\
0.000121\\
0.000121\\
0.000157\\
0.000121\\
0.000121\\
0.000122\\
0.000121\\
0.000123\\
0.000120\\
0.000104\\
0.000105\\
0.000105\\
0.000104\\
0.000104\\
0.000157\\
0.000104\\
0.000104\\
0.000104\\
0.000106\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000356\\
0.000100\\
0.000110\\
0.000099\\
0.000098\\
0.000098\\
0.000101\\
0.000141\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000101\\
0.000099\\
0.000100\\
0.000102\\
0.000074\\
0.000074\\
0.000075\\
0.000082\\
0.000074\\
0.000077\\
0.000077\\
0.000076\\
0.000081\\
0.000077\\
0.000074\\
0.000075\\
0.000075\\
0.000085\\
0.000076\\
0.000079\\
0.000129\\
0.000131\\
0.000128\\
0.000131\\
0.000126\\
0.000128\\
0.000126\\
0.000127\\
0.000127\\
0.000129\\
0.000128\\
0.000127\\
0.000127\\
0.000126\\
0.000130\\
0.000127\\
0.000119\\
0.000119\\
0.000118\\
0.000159\\
0.000120\\
0.000119\\
0.000119\\
0.000118\\
0.000123\\
0.000119\\
0.000120\\
0.000121\\
0.000120\\
0.000119\\
0.000118\\
0.000120\\
0.000435\\
0.000123\\
0.000117\\
0.000118\\
0.000117\\
0.000121\\
0.000118\\
0.000116\\
0.000120\\
0.000117\\
0.000118\\
0.000117\\
0.000120\\
0.000117\\
0.000120\\
0.000118\\
0.000106\\
0.000109\\
0.000108\\
0.000107\\
0.000106\\
0.000107\\
0.000106\\
0.000106\\
0.000108\\
0.000106\\
0.000108\\
0.000105\\
0.000107\\
0.000105\\
0.000108\\
0.000104\\
0.000122\\
0.000123\\
0.000123\\
0.000122\\
0.000123\\
0.000121\\
0.000122\\
0.000122\\
0.000123\\
0.000123\\
0.000123\\
0.000122\\
0.000120\\
0.000121\\
0.000124\\
0.000123\\
0.000113\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000113\\
0.000111\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000112\\
0.000176\\
0.000112\\
0.000110\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000110\\
0.000110\\
0.000108\\
0.000111\\
0.000111\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000112\\
0.000110\\
0.000110\\
0.000086\\
0.000088\\
0.000099\\
0.000095\\
0.000088\\
0.000087\\
0.000089\\
0.000087\\
0.000087\\
0.000088\\
0.000088\\
0.000089\\
0.000088\\
0.000089\\
0.000088\\
0.000088\\
0.000121\\
0.000123\\
0.000120\\
0.000121\\
0.000121\\
0.000123\\
0.000122\\
0.000121\\
0.000122\\
0.000121\\
0.000126\\
0.000136\\
0.000120\\
0.000120\\
0.000123\\
0.000121\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000127\\
0.000104\\
0.000104\\
0.000106\\
0.000106\\
0.000104\\
0.000103\\
0.000156\\
0.000106\\
0.000105\\
0.000106\\
0.000105\\
0.000100\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000108\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000102\\
0.000097\\
0.000099\\
0.000097\\
0.000098\\
0.000098\\
0.000083\\
0.000086\\
0.000084\\
0.000130\\
0.000083\\
0.000083\\
0.000084\\
0.000083\\
0.000083\\
0.000086\\
0.000083\\
0.000082\\
0.000082\\
0.000083\\
0.000084\\
0.000083\\
0.000126\\
0.000128\\
0.000138\\
0.000369\\
0.000127\\
0.000125\\
0.000128\\
0.000127\\
0.000128\\
0.000127\\
0.000126\\
0.000132\\
0.000127\\
0.000129\\
0.000138\\
0.000127\\
0.000123\\
0.000122\\
0.000121\\
0.000121\\
0.000123\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000123\\
0.000121\\
0.000181\\
0.000123\\
0.000121\\
0.000121\\
0.000122\\
0.000119\\
0.000120\\
0.000130\\
0.000118\\
0.000121\\
0.000118\\
0.000126\\
0.000118\\
0.000121\\
0.000121\\
0.000121\\
0.000418\\
0.000119\\
0.000119\\
0.000119\\
0.000120\\
0.000109\\
0.000108\\
0.000109\\
0.000108\\
0.000108\\
0.000105\\
0.000109\\
0.000107\\
0.000109\\
0.000110\\
0.000105\\
0.000107\\
0.000108\\
0.000105\\
0.000107\\
0.000107\\
0.000122\\
0.000123\\
0.000122\\
0.000122\\
0.000123\\
0.000391\\
0.000120\\
0.000122\\
0.000123\\
0.000121\\
0.000122\\
0.000122\\
0.000119\\
0.000123\\
0.000122\\
0.000122\\
0.000112\\
0.000113\\
0.000113\\
0.000112\\
0.000110\\
0.000111\\
0.000111\\
0.000112\\
0.000113\\
0.000110\\
0.000110\\
0.000112\\
0.000114\\
0.000112\\
0.000115\\
0.000112\\
0.000109\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000112\\
0.000108\\
0.000109\\
0.000111\\
0.000109\\
0.000111\\
0.000108\\
0.000108\\
0.000109\\
0.000121\\
0.000109\\
0.000105\\
0.000103\\
0.000101\\
0.000101\\
0.000103\\
0.000103\\
0.000101\\
0.000103\\
0.000103\\
0.000103\\
0.000102\\
0.000103\\
0.000104\\
0.000101\\
0.000102\\
0.000107\\
0.000137\\
0.000124\\
0.000122\\
0.000124\\
0.000125\\
0.000125\\
0.000125\\
0.000124\\
0.000125\\
0.000123\\
0.000124\\
0.000125\\
0.000125\\
0.000124\\
0.000516\\
0.000126\\
0.000116\\
0.000113\\
0.000113\\
0.000116\\
0.000115\\
0.000116\\
0.000114\\
0.000122\\
0.000116\\
0.000113\\
0.000114\\
0.000116\\
0.000115\\
0.000117\\
0.000116\\
0.000116\\
0.000109\\
0.000109\\
0.000110\\
0.000110\\
0.000112\\
0.000110\\
0.000113\\
0.000111\\
0.000110\\
0.000119\\
0.000109\\
0.000119\\
0.000111\\
0.000121\\
0.000109\\
0.000109\\
0.000114\\
0.000097\\
0.000097\\
0.000098\\
0.000106\\
0.000108\\
0.000098\\
0.000100\\
0.000098\\
0.000098\\
0.000099\\
0.000108\\
0.000098\\
0.000178\\
0.000099\\
0.000097\\
};


\addplot
table[row sep=\\,y index=0] {
data\\
0.000286\\
0.000267\\
0.000266\\
0.000267\\
0.000271\\
0.000267\\
0.000269\\
0.000268\\
0.000267\\
0.000267\\
0.000267\\
0.000267\\
0.000266\\
0.000267\\
0.000267\\
0.000266\\
0.000273\\
0.000272\\
0.000272\\
0.000266\\
0.000269\\
0.000267\\
0.000268\\
0.000268\\
0.000267\\
0.000267\\
0.000267\\
0.000267\\
0.000267\\
0.000266\\
0.000266\\
0.000266\\
0.000267\\
0.000267\\
0.000270\\
0.000267\\
0.000267\\
0.000267\\
0.000269\\
0.000267\\
0.000267\\
0.000267\\
0.000267\\
0.000266\\
0.000267\\
0.000268\\
0.000267\\
0.000267\\
0.000270\\
0.000267\\
0.000268\\
0.000267\\
0.000296\\
0.000266\\
0.000267\\
0.000268\\
0.000267\\
0.000267\\
0.000268\\
0.000269\\
0.000269\\
0.000266\\
0.000266\\
0.000268\\
0.000276\\
0.000265\\
0.000265\\
0.000265\\
0.000265\\
0.000266\\
0.000265\\
0.000266\\
0.000265\\
0.000266\\
0.000265\\
0.000284\\
0.000269\\
0.000264\\
0.000265\\
0.000264\\
0.000269\\
0.000272\\
0.000270\\
0.000266\\
0.000266\\
0.000266\\
0.000266\\
0.000266\\
0.000265\\
0.000265\\
0.000266\\
0.000264\\
0.000265\\
0.000265\\
0.000264\\
0.000264\\
0.000266\\
0.000265\\
0.000266\\
0.000266\\
0.000267\\
0.000266\\
0.000266\\
0.000266\\
0.000267\\
0.000267\\
0.000266\\
0.000265\\
0.000263\\
0.000266\\
0.000265\\
0.000264\\
0.000264\\
0.000265\\
0.000269\\
0.000267\\
0.000293\\
0.000266\\
0.000266\\
0.000265\\
0.000265\\
0.000265\\
0.000266\\
0.000264\\
0.000265\\
0.000264\\
0.000264\\
0.000263\\
0.000290\\
0.000276\\
0.000275\\
0.000274\\
0.000275\\
0.000274\\
0.000274\\
0.000274\\
0.000276\\
0.000273\\
0.000275\\
0.000273\\
0.000275\\
0.000275\\
0.000274\\
0.000274\\
0.000275\\
0.000279\\
0.000283\\
0.000275\\
0.000275\\
0.000274\\
0.000275\\
0.000275\\
0.000273\\
0.000274\\
0.000274\\
0.000276\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000275\\
0.000274\\
0.000275\\
0.000274\\
0.000274\\
0.000274\\
0.000276\\
0.000274\\
0.000273\\
0.000274\\
0.000275\\
0.000274\\
0.000274\\
0.000274\\
0.000281\\
0.000274\\
0.000275\\
0.000275\\
0.000304\\
0.000274\\
0.000275\\
0.000274\\
0.000277\\
0.000274\\
0.000274\\
0.000274\\
0.000275\\
0.000274\\
0.000275\\
0.000275\\
0.000286\\
0.000274\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000271\\
0.000273\\
0.000272\\
0.000271\\
0.000273\\
0.000272\\
0.000272\\
0.000275\\
0.000276\\
0.000281\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000271\\
0.000274\\
0.000272\\
0.000271\\
0.000271\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000271\\
0.000273\\
0.000273\\
0.000274\\
0.000272\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000301\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000409\\
0.000268\\
0.000268\\
0.000267\\
0.000267\\
0.000267\\
0.000266\\
0.000266\\
0.000266\\
0.000266\\
0.000269\\
0.000267\\
0.000267\\
0.000267\\
0.000269\\
0.000266\\
0.000273\\
0.000276\\
0.000273\\
0.000266\\
0.000267\\
0.000268\\
0.000267\\
0.000267\\
0.000267\\
0.000270\\
0.000267\\
0.000268\\
0.000268\\
0.000269\\
0.000267\\
0.000268\\
0.000270\\
0.000268\\
0.000266\\
0.000268\\
0.000266\\
0.000266\\
0.000266\\
0.000266\\
0.000265\\
0.000266\\
0.000266\\
0.000266\\
0.000268\\
0.000266\\
0.000267\\
0.000267\\
0.000267\\
0.000268\\
0.000268\\
0.000267\\
0.000295\\
0.000270\\
0.000266\\
0.000267\\
0.000266\\
0.000267\\
0.000269\\
0.000268\\
0.000267\\
0.000266\\
0.000267\\
0.000267\\
0.000276\\
0.000271\\
0.000271\\
0.000270\\
0.000269\\
0.000266\\
0.000267\\
0.000271\\
0.000269\\
0.000267\\
0.000267\\
0.000268\\
0.000269\\
0.000267\\
0.000267\\
0.000268\\
0.000277\\
0.000269\\
0.000274\\
0.000269\\
0.000268\\
0.000268\\
0.000269\\
0.000268\\
0.000268\\
0.000268\\
0.000268\\
0.000267\\
0.000267\\
0.000268\\
0.000267\\
0.000268\\
0.000272\\
0.000271\\
0.000269\\
0.000269\\
0.000268\\
0.000268\\
0.000268\\
0.000268\\
0.000267\\
0.000269\\
0.000266\\
0.000267\\
0.000268\\
0.000268\\
0.000270\\
0.000267\\
0.000272\\
0.000269\\
0.000268\\
0.000268\\
0.000291\\
0.000268\\
0.000267\\
0.000271\\
0.000267\\
0.000269\\
0.000267\\
0.000269\\
0.000268\\
0.000268\\
0.000269\\
0.000267\\
0.000288\\
0.000275\\
0.000272\\
0.000271\\
0.000271\\
0.000275\\
0.000272\\
0.000270\\
0.000271\\
0.000271\\
0.000274\\
0.000279\\
0.000299\\
0.000271\\
0.000280\\
0.000276\\
0.000276\\
0.000276\\
0.000277\\
0.000272\\
0.000272\\
0.000271\\
0.000273\\
0.000270\\
0.000273\\
0.000271\\
0.000279\\
0.000275\\
0.000270\\
0.000276\\
0.000304\\
0.000273\\
0.000273\\
0.000273\\
0.000271\\
0.000287\\
0.000274\\
0.000271\\
0.000271\\
0.000273\\
0.000306\\
0.000271\\
0.000270\\
0.000271\\
0.000271\\
0.000270\\
0.000272\\
0.000272\\
0.000276\\
0.000271\\
0.000272\\
0.000272\\
0.000300\\
0.000271\\
0.000275\\
0.000272\\
0.000271\\
0.000277\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000289\\
0.000272\\
0.000287\\
0.000273\\
0.000272\\
0.000276\\
0.000273\\
0.000273\\
0.000272\\
0.000274\\
0.000272\\
0.000272\\
0.000274\\
0.000272\\
0.000272\\
0.000271\\
0.000271\\
0.000272\\
0.000276\\
0.000279\\
0.000280\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000274\\
0.000273\\
0.000270\\
0.000271\\
0.000271\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000299\\
0.000272\\
0.000275\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000270\\
0.000272\\
0.000272\\
0.000272\\
0.000301\\
0.000289\\
0.000289\\
0.000289\\
0.000321\\
0.000290\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000273\\
0.000274\\
0.000277\\
0.000272\\
0.000273\\
0.000290\\
0.000293\\
0.000294\\
0.000285\\
0.000289\\
0.000286\\
0.000278\\
0.000273\\
0.000274\\
0.000274\\
0.000277\\
0.000273\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000291\\
0.000288\\
0.000288\\
0.000285\\
0.000289\\
0.000285\\
0.000273\\
0.000371\\
0.000273\\
0.000273\\
0.000274\\
0.000274\\
0.000275\\
0.000272\\
0.000274\\
0.000273\\
0.000289\\
0.000288\\
0.000290\\
0.000290\\
0.000541\\
0.000289\\
0.000272\\
0.000278\\
0.000282\\
0.000274\\
0.000273\\
0.000275\\
0.000273\\
0.000278\\
0.000273\\
0.000274\\
0.000292\\
0.000284\\
0.000283\\
0.000282\\
0.000286\\
0.000283\\
0.000283\\
0.000282\\
0.000284\\
0.000282\\
0.000284\\
0.000283\\
0.000282\\
0.000282\\
0.000283\\
0.000284\\
0.000289\\
0.000289\\
0.000292\\
0.000284\\
0.000284\\
0.000285\\
0.000283\\
0.000282\\
0.000283\\
0.000282\\
0.000283\\
0.000282\\
0.000282\\
0.000282\\
0.000283\\
0.000283\\
0.000284\\
0.000284\\
0.000284\\
0.000284\\
0.000285\\
0.000283\\
0.000289\\
0.000284\\
0.000282\\
0.000284\\
0.000282\\
0.000282\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000282\\
0.000282\\
0.000284\\
0.000316\\
0.000283\\
0.000283\\
0.000282\\
0.000283\\
0.000284\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000294\\
0.000276\\
0.000337\\
0.000287\\
0.000288\\
0.000290\\
0.000290\\
0.000291\\
0.000290\\
0.000271\\
0.000273\\
0.000273\\
0.000274\\
0.000274\\
0.000275\\
0.000275\\
0.000278\\
0.000278\\
0.000294\\
0.000291\\
0.000287\\
0.000290\\
0.000291\\
0.000291\\
0.000296\\
0.000273\\
0.000274\\
0.000279\\
0.000274\\
0.000273\\
0.000276\\
0.000274\\
0.000283\\
0.000274\\
0.000292\\
0.000290\\
0.000287\\
0.000291\\
0.000290\\
0.000287\\
0.000291\\
0.000273\\
0.000273\\
0.000279\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000282\\
0.000290\\
0.000291\\
0.000288\\
0.000307\\
0.000291\\
0.000292\\
0.000291\\
0.000284\\
0.000273\\
0.000276\\
0.000275\\
0.000275\\
0.000273\\
0.000277\\
0.000275\\
0.000282\\
0.000271\\
0.000271\\
0.000273\\
0.000273\\
0.000277\\
0.000273\\
0.000271\\
0.000272\\
0.000274\\
0.000271\\
0.000272\\
0.000274\\
0.000278\\
0.000273\\
0.000273\\
0.000278\\
0.000275\\
0.000280\\
0.000273\\
0.000272\\
0.000276\\
0.000271\\
0.000282\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000279\\
0.000274\\
0.000273\\
0.000276\\
0.000276\\
0.000272\\
0.000273\\
0.000275\\
0.000272\\
0.000271\\
0.000271\\
0.000274\\
0.000273\\
0.000271\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000274\\
0.000301\\
0.000277\\
0.000272\\
0.000271\\
0.000272\\
0.000272\\
0.000271\\
0.000276\\
0.000273\\
0.000272\\
0.000271\\
0.000273\\
0.000420\\
0.000280\\
0.000279\\
0.000279\\
0.000280\\
0.000282\\
0.000278\\
0.000278\\
0.000279\\
0.000278\\
0.000310\\
0.000279\\
0.000296\\
0.000279\\
0.000278\\
0.000279\\
0.000279\\
0.000285\\
0.000288\\
0.000279\\
0.000278\\
0.000282\\
0.000278\\
0.000278\\
0.000278\\
0.000280\\
0.000307\\
0.000279\\
0.000307\\
0.000280\\
0.000280\\
0.000279\\
0.000284\\
0.000279\\
0.000278\\
0.000279\\
0.000278\\
0.000278\\
0.000290\\
0.000279\\
0.000279\\
0.000279\\
0.000281\\
0.000279\\
0.000279\\
0.000279\\
0.000279\\
0.000279\\
0.000278\\
0.000277\\
0.000280\\
0.000278\\
0.000309\\
0.000278\\
0.000285\\
0.000278\\
0.000284\\
0.000283\\
0.000290\\
0.000291\\
0.000280\\
0.000279\\
0.000279\\
0.000279\\
0.000299\\
0.000286\\
0.000284\\
0.000285\\
0.000283\\
0.000284\\
0.000284\\
0.000284\\
0.000284\\
0.000284\\
0.000284\\
0.000284\\
0.000285\\
0.000285\\
0.000284\\
0.000284\\
0.000287\\
0.000288\\
0.000292\\
0.000284\\
0.000284\\
0.000284\\
0.000284\\
0.000283\\
0.000285\\
0.000285\\
0.000284\\
0.000284\\
0.000287\\
0.000288\\
0.000284\\
0.000284\\
0.000285\\
0.000286\\
0.000287\\
0.000353\\
0.000284\\
0.000285\\
0.000285\\
0.000285\\
0.000284\\
0.000288\\
0.000286\\
0.000284\\
0.000284\\
0.000287\\
0.000291\\
0.000284\\
0.000284\\
0.000285\\
0.000286\\
0.000284\\
0.000317\\
0.000285\\
0.000283\\
0.000284\\
0.000285\\
0.000285\\
0.000283\\
0.000284\\
0.000286\\
0.000300\\
0.000284\\
0.000285\\
0.000288\\
0.000282\\
0.000278\\
0.000283\\
0.000281\\
0.000279\\
0.000279\\
0.000280\\
0.000279\\
0.000278\\
0.000278\\
0.000280\\
0.000278\\
0.000279\\
0.000279\\
0.000280\\
0.000286\\
0.000284\\
0.000287\\
0.000279\\
0.000279\\
0.000279\\
0.000279\\
0.000280\\
0.000279\\
0.000280\\
0.000280\\
0.000279\\
0.000279\\
0.000281\\
0.000280\\
0.000280\\
0.000283\\
0.000282\\
0.000282\\
0.000279\\
0.000281\\
0.000280\\
0.000278\\
0.000281\\
0.000280\\
0.000278\\
0.000279\\
0.000281\\
0.000280\\
0.000280\\
0.000280\\
0.000281\\
0.000283\\
0.000280\\
0.000279\\
0.000280\\
0.000311\\
0.000278\\
0.000280\\
0.000278\\
0.000279\\
0.000281\\
0.000281\\
0.000279\\
0.000278\\
0.000280\\
0.000280\\
0.000279\\
0.000287\\
0.000276\\
0.000274\\
0.000273\\
0.000273\\
0.000275\\
0.000273\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000277\\
0.000274\\
0.000276\\
0.000273\\
0.000274\\
0.000282\\
0.000279\\
0.000281\\
0.000274\\
0.000274\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000276\\
0.000274\\
0.000274\\
0.000273\\
0.000274\\
0.000273\\
0.000275\\
0.000274\\
0.000275\\
0.000275\\
0.000274\\
0.000275\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000277\\
0.000274\\
0.000273\\
0.000274\\
0.000300\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000275\\
0.000273\\
0.000275\\
0.000415\\
0.000274\\
0.000274\\
0.000272\\
0.000275\\
0.000273\\
0.000276\\
0.000273\\
0.000274\\
0.000272\\
0.000273\\
0.000274\\
0.000273\\
0.000275\\
0.000272\\
0.000272\\
0.000279\\
0.000279\\
0.000279\\
0.000272\\
0.000274\\
0.000274\\
0.000274\\
0.000276\\
0.000272\\
0.000275\\
0.000273\\
0.000273\\
0.000274\\
0.000279\\
0.000273\\
0.000277\\
0.000274\\
0.000274\\
0.000277\\
0.000274\\
0.000274\\
0.000275\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000274\\
0.000275\\
0.000272\\
0.000276\\
0.000273\\
0.000274\\
0.000273\\
0.000286\\
0.000301\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000275\\
0.000274\\
0.000274\\
0.000275\\
0.000273\\
0.000276\\
0.000291\\
0.000275\\
0.000273\\
0.000273\\
0.000272\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000278\\
0.000277\\
0.000280\\
0.000273\\
0.000274\\
0.000271\\
0.000273\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000272\\
0.000274\\
0.000272\\
0.000275\\
0.000275\\
0.000279\\
0.000274\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000274\\
0.000273\\
0.000271\\
0.000278\\
0.000273\\
0.000272\\
0.000273\\
0.000275\\
0.000275\\
0.000275\\
0.000273\\
0.000306\\
0.000273\\
0.000273\\
0.000275\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000274\\
0.000272\\
0.000272\\
0.000274\\
0.000392\\
0.000278\\
0.000275\\
0.000273\\
0.000272\\
0.000276\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000274\\
0.000277\\
0.000278\\
0.000279\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000276\\
0.000272\\
0.000274\\
0.000272\\
0.000276\\
0.000273\\
0.000274\\
0.000283\\
0.000273\\
0.000287\\
0.000275\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000275\\
0.000272\\
0.000273\\
0.000300\\
0.000272\\
0.000272\\
0.000274\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000288\\
0.000274\\
0.000276\\
0.000274\\
0.000272\\
0.000276\\
0.000273\\
0.000272\\
0.000272\\
0.000271\\
0.000273\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000273\\
0.000275\\
0.000279\\
0.000279\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000274\\
0.000273\\
0.000271\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000274\\
0.000271\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000278\\
0.000273\\
0.000272\\
0.000300\\
0.000272\\
0.000275\\
0.000272\\
0.000270\\
0.000273\\
0.000272\\
0.000274\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000281\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000273\\
0.000275\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000276\\
0.000276\\
0.000279\\
0.000272\\
0.000271\\
0.000272\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000272\\
0.000273\\
0.000275\\
0.000272\\
0.000273\\
0.000272\\
0.000274\\
0.000276\\
0.000274\\
0.000272\\
0.000274\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000275\\
0.000274\\
0.000272\\
0.000272\\
0.000273\\
0.000274\\
0.000275\\
0.000272\\
0.000273\\
0.000299\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000275\\
0.000273\\
0.000271\\
0.000273\\
0.000273\\
0.000411\\
0.000272\\
0.000272\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000272\\
0.000273\\
0.000271\\
0.000272\\
0.000271\\
0.000272\\
0.000275\\
0.000276\\
0.000279\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000275\\
0.000271\\
0.000271\\
0.000271\\
0.000273\\
0.000271\\
0.000275\\
0.000272\\
0.000272\\
0.000271\\
0.000271\\
0.000275\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000272\\
0.000271\\
0.000300\\
0.000271\\
0.000272\\
0.000275\\
0.000270\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000274\\
0.000420\\
0.000285\\
0.000283\\
0.000283\\
0.000284\\
0.000288\\
0.000283\\
0.000287\\
0.000285\\
0.000284\\
0.000282\\
0.000283\\
0.000283\\
0.000286\\
0.000283\\
0.000287\\
0.000287\\
0.000288\\
0.000291\\
0.000283\\
0.000285\\
0.000282\\
0.000283\\
0.000285\\
0.000284\\
0.000288\\
0.000283\\
0.000285\\
0.000282\\
0.000284\\
0.000283\\
0.000288\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000284\\
0.000285\\
0.000282\\
0.000285\\
0.000286\\
0.000283\\
0.000283\\
0.000282\\
0.000283\\
0.000284\\
0.000285\\
0.000283\\
0.000286\\
0.000284\\
0.000284\\
0.000284\\
0.000318\\
0.000282\\
0.000284\\
0.000285\\
0.000285\\
0.000282\\
0.000284\\
0.000285\\
0.000282\\
0.000283\\
0.000284\\
0.000283\\
0.000293\\
0.000278\\
0.000278\\
0.000278\\
0.000277\\
0.000276\\
0.000277\\
0.000276\\
0.000277\\
0.000276\\
0.000279\\
0.000277\\
0.000280\\
0.000278\\
0.000277\\
0.000276\\
0.000282\\
0.000283\\
0.000287\\
0.000278\\
0.000277\\
0.000278\\
0.000278\\
0.000277\\
0.000280\\
0.000277\\
0.000277\\
0.000277\\
0.000278\\
0.000278\\
0.000277\\
0.000279\\
0.000283\\
0.000277\\
0.000278\\
0.000277\\
0.000280\\
0.000277\\
0.000277\\
0.000277\\
0.000277\\
0.000277\\
0.000278\\
0.000278\\
0.000277\\
0.000277\\
0.000279\\
0.000277\\
0.000278\\
0.000278\\
0.000277\\
0.000278\\
0.000314\\
0.000277\\
0.000278\\
0.000278\\
0.000278\\
0.000278\\
0.000277\\
0.000277\\
0.000277\\
0.000277\\
0.000277\\
0.000278\\
0.000290\\
0.000286\\
0.000284\\
0.000283\\
0.000284\\
0.000284\\
0.000284\\
0.000284\\
0.000285\\
0.000282\\
0.000283\\
0.000284\\
0.000283\\
0.000286\\
0.000285\\
0.000285\\
0.000289\\
0.000289\\
0.000289\\
0.000283\\
0.000284\\
0.000284\\
0.000283\\
0.000283\\
0.000283\\
0.000282\\
0.000283\\
0.000286\\
0.000284\\
0.000284\\
0.000284\\
0.000284\\
0.000286\\
0.000287\\
0.000286\\
0.000283\\
0.000287\\
0.000284\\
0.000284\\
0.000285\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000285\\
0.000284\\
0.000285\\
0.000283\\
0.000286\\
0.000286\\
0.000284\\
0.000283\\
0.000316\\
0.000283\\
0.000284\\
0.000284\\
0.000282\\
0.000283\\
0.000284\\
0.000284\\
0.000283\\
0.000284\\
0.000284\\
0.000285\\
0.000290\\
0.000283\\
0.000286\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000282\\
0.000282\\
0.000283\\
0.000283\\
0.000284\\
0.000282\\
0.000283\\
0.000282\\
0.000287\\
0.000287\\
0.000292\\
0.000283\\
0.000282\\
0.000282\\
0.000284\\
0.000282\\
0.000283\\
0.000283\\
0.000282\\
0.000286\\
0.000283\\
0.000285\\
0.000287\\
0.000284\\
0.000286\\
0.000282\\
0.000282\\
0.000283\\
0.000284\\
0.000282\\
0.000283\\
0.000282\\
0.000284\\
0.000283\\
0.000283\\
0.000282\\
0.000284\\
0.000283\\
0.000283\\
0.000282\\
0.000285\\
0.000285\\
0.000283\\
0.000282\\
0.000312\\
0.000282\\
0.000283\\
0.000284\\
0.000283\\
0.000282\\
0.000284\\
0.000282\\
0.000282\\
0.000283\\
0.000283\\
0.000283\\
0.000292\\
0.000280\\
0.000283\\
0.000283\\
0.000282\\
0.000283\\
0.000283\\
0.000282\\
0.000284\\
0.000282\\
0.000284\\
0.000282\\
0.000283\\
0.000283\\
0.000282\\
0.000283\\
0.000288\\
0.000285\\
0.000289\\
0.000284\\
0.000284\\
0.000282\\
0.000283\\
0.000283\\
0.000283\\
0.000284\\
0.000283\\
0.000282\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000285\\
0.000283\\
0.000285\\
0.000283\\
0.000285\\
0.000283\\
0.000284\\
0.000285\\
0.000284\\
0.000286\\
0.000283\\
0.000283\\
0.000282\\
0.000284\\
0.000283\\
0.000291\\
0.000287\\
0.000283\\
0.000283\\
0.000284\\
0.000319\\
0.000283\\
0.000284\\
0.000284\\
0.000283\\
0.000282\\
0.000283\\
0.000284\\
0.000283\\
0.000283\\
0.000296\\
0.000296\\
0.000310\\
0.000297\\
0.000297\\
0.000295\\
0.000291\\
0.000293\\
0.000294\\
0.000293\\
0.000297\\
0.000297\\
0.000296\\
0.000297\\
0.000296\\
0.000296\\
0.000297\\
0.000296\\
0.000293\\
0.000300\\
0.000302\\
0.000305\\
0.000290\\
0.000297\\
0.000293\\
0.000297\\
0.000297\\
0.000297\\
0.000297\\
0.000291\\
0.000297\\
0.000297\\
0.000297\\
0.000297\\
0.000298\\
0.000298\\
0.000297\\
0.000291\\
0.000297\\
0.000297\\
0.000293\\
0.000297\\
0.000297\\
0.000297\\
0.000299\\
0.000296\\
0.000297\\
0.000294\\
0.000297\\
0.000293\\
0.000298\\
0.000289\\
0.000297\\
0.000292\\
0.000320\\
0.000293\\
0.000293\\
0.000300\\
0.000297\\
0.000297\\
0.000296\\
0.000291\\
0.000296\\
0.000293\\
0.000294\\
0.000297\\
0.000298\\
0.000292\\
0.000289\\
0.000288\\
0.000292\\
0.000284\\
0.000287\\
0.000288\\
0.000288\\
0.000290\\
0.000287\\
0.000279\\
0.000288\\
0.000288\\
0.000287\\
0.000287\\
0.000307\\
0.000294\\
0.000293\\
0.000292\\
0.000288\\
0.000291\\
0.000291\\
0.000279\\
0.000292\\
0.000288\\
0.000288\\
0.000291\\
0.000288\\
0.000287\\
0.000288\\
0.000287\\
0.000291\\
0.000291\\
0.000291\\
0.000292\\
0.000287\\
0.000292\\
0.000286\\
0.000288\\
0.000287\\
0.000288\\
0.000287\\
0.000286\\
0.000287\\
0.000287\\
0.000289\\
0.000287\\
0.000288\\
0.000293\\
0.000288\\
0.000292\\
0.000306\\
0.000287\\
0.000283\\
0.000287\\
0.000288\\
0.000292\\
0.000288\\
0.000287\\
0.000288\\
0.000288\\
0.000288\\
0.000279\\
0.000302\\
0.000289\\
0.000289\\
0.000290\\
0.000289\\
0.000325\\
0.000286\\
0.000289\\
0.000290\\
0.000460\\
0.000303\\
0.000286\\
0.000287\\
0.000284\\
0.000285\\
0.000285\\
0.000293\\
0.000292\\
0.000294\\
0.000290\\
0.000289\\
0.000302\\
0.000286\\
0.000289\\
0.000289\\
0.000303\\
0.000315\\
0.000286\\
0.000290\\
0.000284\\
0.000284\\
0.000286\\
0.000289\\
0.000289\\
0.000289\\
0.000290\\
0.000285\\
0.000285\\
0.000289\\
0.000290\\
0.000291\\
0.000302\\
0.000285\\
0.000285\\
0.000291\\
0.000284\\
0.000285\\
0.000285\\
0.000289\\
0.000289\\
0.000289\\
0.000290\\
0.000306\\
0.000286\\
0.000289\\
0.000289\\
0.000281\\
0.000305\\
0.000284\\
0.000285\\
0.000292\\
0.000284\\
0.000286\\
0.000285\\
0.000297\\
0.000290\\
0.000284\\
0.000284\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000271\\
0.000273\\
0.000271\\
0.000271\\
0.000271\\
0.000292\\
0.000287\\
0.000286\\
0.000284\\
0.000271\\
0.000272\\
0.000271\\
0.000274\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000273\\
0.000275\\
0.000271\\
0.000273\\
0.000288\\
0.000285\\
0.000284\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000273\\
0.000271\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000289\\
0.000284\\
0.000288\\
0.000271\\
0.000298\\
0.000271\\
0.000274\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000302\\
0.000290\\
0.000289\\
0.000288\\
0.000289\\
0.000289\\
0.000288\\
0.000287\\
0.000288\\
0.000289\\
0.000284\\
0.000289\\
0.000289\\
0.000288\\
0.000289\\
0.000288\\
0.000291\\
0.000291\\
0.000293\\
0.000289\\
0.000289\\
0.000288\\
0.000287\\
0.000288\\
0.000288\\
0.000288\\
0.000288\\
0.000288\\
0.000288\\
0.000288\\
0.000288\\
0.000289\\
0.000290\\
0.000289\\
0.000290\\
0.000288\\
0.000289\\
0.000289\\
0.000288\\
0.000289\\
0.000288\\
0.000289\\
0.000289\\
0.000289\\
0.000289\\
0.000289\\
0.000288\\
0.000285\\
0.000290\\
0.000288\\
0.000288\\
0.000288\\
0.000307\\
0.000289\\
0.000289\\
0.000288\\
0.000289\\
0.000288\\
0.000289\\
0.000288\\
0.000289\\
0.000289\\
0.000288\\
0.000284\\
0.000290\\
0.000274\\
0.000271\\
0.000272\\
0.000273\\
0.000276\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000277\\
0.000276\\
0.000278\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000273\\
0.000274\\
0.000271\\
0.000274\\
0.000272\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000274\\
0.000310\\
0.000272\\
0.000271\\
0.000272\\
0.000273\\
0.000271\\
0.000272\\
0.000272\\
0.000273\\
0.000274\\
0.000272\\
0.000289\\
0.000272\\
0.000274\\
0.000272\\
0.000271\\
0.000270\\
0.000298\\
0.000273\\
0.000274\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000295\\
0.000278\\
0.000276\\
0.000278\\
0.000278\\
0.000276\\
0.000277\\
0.000277\\
0.000280\\
0.000275\\
0.000273\\
0.000274\\
0.000276\\
0.000281\\
0.000276\\
0.000276\\
0.000286\\
0.000282\\
0.000284\\
0.000276\\
0.000276\\
0.000276\\
0.000276\\
0.000277\\
0.000282\\
0.000275\\
0.000273\\
0.000278\\
0.000276\\
0.000278\\
0.000276\\
0.000276\\
0.000277\\
0.000277\\
0.000276\\
0.000276\\
0.000276\\
0.000276\\
0.000278\\
0.000277\\
0.000274\\
0.000274\\
0.000274\\
0.000279\\
0.000276\\
0.000277\\
0.000276\\
0.000277\\
0.000275\\
0.000276\\
0.000276\\
0.000276\\
0.000305\\
0.000279\\
0.000279\\
0.000276\\
0.000274\\
0.000275\\
0.000274\\
0.000277\\
0.000276\\
0.000277\\
0.000277\\
0.000277\\
0.000399\\
0.000292\\
0.000290\\
0.000288\\
0.000289\\
0.000288\\
0.000288\\
0.000289\\
0.000292\\
0.000289\\
0.000293\\
0.000286\\
0.000287\\
0.000288\\
0.000289\\
0.000287\\
0.000291\\
0.000292\\
0.000295\\
0.000287\\
0.000295\\
0.000289\\
0.000287\\
0.000288\\
0.000291\\
0.000289\\
0.000286\\
0.000290\\
0.000287\\
0.000287\\
0.000289\\
0.000286\\
0.000292\\
0.000287\\
0.000290\\
0.000289\\
0.000288\\
0.000287\\
0.000288\\
0.000290\\
0.000290\\
0.000288\\
0.000288\\
0.000287\\
0.000288\\
0.000288\\
0.000289\\
0.000287\\
0.000287\\
0.000288\\
0.000288\\
0.000291\\
0.000326\\
0.000289\\
0.000287\\
0.000297\\
0.000292\\
0.000289\\
0.000287\\
0.000287\\
0.000288\\
0.000286\\
0.000287\\
0.000290\\
0.000292\\
0.000276\\
0.000290\\
0.000275\\
0.000275\\
0.000276\\
0.000274\\
0.000273\\
0.000274\\
0.000273\\
0.000274\\
0.000275\\
0.000275\\
0.000275\\
0.000275\\
0.000275\\
0.000291\\
0.000280\\
0.000282\\
0.000275\\
0.000275\\
0.000279\\
0.000273\\
0.000274\\
0.000272\\
0.000274\\
0.000274\\
0.000275\\
0.000275\\
0.000275\\
0.000274\\
0.000274\\
0.000276\\
0.000278\\
0.000275\\
0.000276\\
0.000275\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000274\\
0.000275\\
0.000275\\
0.000275\\
0.000276\\
0.000274\\
0.000277\\
0.000275\\
0.000277\\
0.000274\\
0.000305\\
0.000274\\
0.000275\\
0.000279\\
0.000274\\
0.000274\\
0.000278\\
0.000275\\
0.000275\\
0.000277\\
0.000274\\
0.000276\\
0.000297\\
0.000284\\
0.000281\\
0.000285\\
0.000282\\
0.000282\\
0.000284\\
0.000282\\
0.000283\\
0.000283\\
0.000283\\
0.000281\\
0.000282\\
0.000282\\
0.000282\\
0.000286\\
0.000282\\
0.000295\\
0.000289\\
0.000282\\
0.000281\\
0.000282\\
0.000281\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000283\\
0.000283\\
0.000282\\
0.000284\\
0.000283\\
0.000287\\
0.000282\\
0.000282\\
0.000284\\
0.000281\\
0.000285\\
0.000283\\
0.000282\\
0.000282\\
0.000282\\
0.000283\\
0.000282\\
0.000282\\
0.000282\\
0.000283\\
0.000284\\
0.000281\\
0.000282\\
0.000282\\
0.000315\\
0.000281\\
0.000283\\
0.000285\\
0.000282\\
0.000282\\
0.000282\\
0.000283\\
0.000283\\
0.000282\\
0.000283\\
0.000283\\
0.000292\\
0.000277\\
0.000274\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000281\\
0.000279\\
0.000282\\
0.000274\\
0.000275\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000274\\
0.000284\\
0.000274\\
0.000283\\
0.000274\\
0.000275\\
0.000275\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000273\\
0.000274\\
0.000274\\
0.000272\\
0.000284\\
0.000274\\
0.000274\\
0.000276\\
0.000314\\
0.000272\\
0.000274\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000274\\
0.000273\\
0.000293\\
0.000274\\
0.000276\\
0.000274\\
0.000275\\
0.000277\\
0.000275\\
0.000276\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000275\\
0.000274\\
0.000275\\
0.000274\\
0.000289\\
0.000280\\
0.000281\\
0.000274\\
0.000276\\
0.000274\\
0.000276\\
0.000273\\
0.000274\\
0.000275\\
0.000274\\
0.000274\\
0.000275\\
0.000274\\
0.000275\\
0.000280\\
0.000282\\
0.000279\\
0.000274\\
0.000274\\
0.000278\\
0.000274\\
0.000276\\
0.000276\\
0.000275\\
0.000274\\
0.000274\\
0.000275\\
0.000275\\
0.000274\\
0.000274\\
0.000277\\
0.000279\\
0.000275\\
0.000275\\
0.000274\\
0.000307\\
0.000275\\
0.000274\\
0.000275\\
0.000274\\
0.000274\\
0.000275\\
0.000277\\
0.000274\\
0.000276\\
0.000274\\
0.000276\\
0.000399\\
0.000274\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000270\\
0.000271\\
0.000270\\
0.000271\\
0.000272\\
0.000271\\
0.000276\\
0.000281\\
0.000277\\
0.000271\\
0.000272\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000273\\
0.000272\\
0.000271\\
0.000272\\
0.000271\\
0.000274\\
0.000276\\
0.000272\\
0.000273\\
0.000271\\
0.000273\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000273\\
0.000271\\
0.000273\\
0.000272\\
0.000273\\
0.000275\\
0.000271\\
0.000271\\
0.000300\\
0.000271\\
0.000275\\
0.000272\\
0.000270\\
0.000271\\
0.000270\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000271\\
0.000303\\
0.000282\\
0.000279\\
0.000279\\
0.000280\\
0.000279\\
0.000279\\
0.000280\\
0.000280\\
0.000279\\
0.000279\\
0.000283\\
0.000278\\
0.000279\\
0.000278\\
0.000279\\
0.000285\\
0.000284\\
0.000288\\
0.000280\\
0.000281\\
0.000282\\
0.000281\\
0.000279\\
0.000279\\
0.000279\\
0.000278\\
0.000280\\
0.000281\\
0.000279\\
0.000278\\
0.000278\\
0.000282\\
0.000280\\
0.000279\\
0.000279\\
0.000281\\
0.000280\\
0.000279\\
0.000280\\
0.000279\\
0.000280\\
0.000279\\
0.000278\\
0.000279\\
0.000279\\
0.000278\\
0.000278\\
0.000283\\
0.000280\\
0.000279\\
0.000279\\
0.000314\\
0.000279\\
0.000280\\
0.000282\\
0.000279\\
0.000280\\
0.000279\\
0.000281\\
0.000281\\
0.000278\\
0.000278\\
0.000279\\
0.000292\\
0.000274\\
0.000274\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000274\\
0.000273\\
0.000274\\
0.000273\\
0.000274\\
0.000285\\
0.000278\\
0.000282\\
0.000275\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000274\\
0.000274\\
0.000274\\
0.000275\\
0.000274\\
0.000273\\
0.000274\\
0.000273\\
0.000276\\
0.000275\\
0.000276\\
0.000273\\
0.000274\\
0.000275\\
0.000273\\
0.000273\\
0.000276\\
0.000277\\
0.000273\\
0.000275\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000275\\
0.000274\\
0.000276\\
0.000278\\
0.000302\\
0.000274\\
0.000274\\
0.000275\\
0.000274\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000275\\
0.000275\\
0.000273\\
0.000291\\
0.000275\\
0.000274\\
0.000275\\
0.000273\\
0.000275\\
0.000273\\
0.000278\\
0.000276\\
0.000276\\
0.000276\\
0.000276\\
0.000275\\
0.000276\\
0.000276\\
0.000275\\
0.000282\\
0.000278\\
0.000282\\
0.000274\\
0.000275\\
0.000273\\
0.000274\\
0.000276\\
0.000276\\
0.000276\\
0.000276\\
0.000277\\
0.000276\\
0.000276\\
0.000277\\
0.000276\\
0.000278\\
0.000276\\
0.000278\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000275\\
0.000276\\
0.000278\\
0.000276\\
0.000276\\
0.000276\\
0.000277\\
0.000276\\
0.000275\\
0.000277\\
0.000275\\
0.000275\\
0.000274\\
0.000304\\
0.000274\\
0.000273\\
0.000276\\
0.000276\\
0.000275\\
0.000275\\
0.000279\\
0.000275\\
0.000275\\
0.000275\\
0.000276\\
0.000301\\
0.000287\\
0.000284\\
0.000288\\
0.000284\\
0.000284\\
0.000285\\
0.000291\\
0.000286\\
0.000285\\
0.000285\\
0.000286\\
0.000285\\
0.000286\\
0.000290\\
0.000285\\
0.000286\\
0.000290\\
0.000295\\
0.000285\\
0.000285\\
0.000285\\
0.000285\\
0.000285\\
0.000286\\
0.000284\\
0.000285\\
0.000285\\
0.000285\\
0.000284\\
0.000286\\
0.000284\\
0.000284\\
0.000286\\
0.000285\\
0.000284\\
0.000285\\
0.000285\\
0.000285\\
0.000285\\
0.000284\\
0.000285\\
0.000286\\
0.000284\\
0.000285\\
0.000289\\
0.000286\\
0.000284\\
0.000287\\
0.000286\\
0.000288\\
0.000285\\
0.000317\\
0.000284\\
0.000285\\
0.000286\\
0.000285\\
0.000285\\
0.000286\\
0.000285\\
0.000285\\
0.000289\\
0.000285\\
0.000284\\
0.000295\\
0.000282\\
0.000281\\
0.000282\\
0.000281\\
0.000282\\
0.000284\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000285\\
0.000282\\
0.000282\\
0.000282\\
0.000289\\
0.000286\\
0.000282\\
0.000284\\
0.000282\\
0.000281\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000283\\
0.000282\\
0.000284\\
0.000282\\
0.000282\\
0.000282\\
0.000283\\
0.000281\\
0.000282\\
0.000282\\
0.000281\\
0.000286\\
0.000285\\
0.000281\\
0.000283\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000283\\
0.000284\\
0.000283\\
0.000282\\
0.000311\\
0.000281\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000283\\
0.000282\\
0.000282\\
0.000282\\
0.000284\\
0.000282\\
0.000290\\
0.000278\\
0.000274\\
0.000274\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000274\\
0.000274\\
0.000274\\
0.000276\\
0.000273\\
0.000274\\
0.000274\\
0.000274\\
0.000281\\
0.000277\\
0.000279\\
0.000273\\
0.000275\\
0.000275\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000276\\
0.000274\\
0.000277\\
0.000273\\
0.000274\\
0.000272\\
0.000273\\
0.000274\\
0.000276\\
0.000275\\
0.000274\\
0.000276\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000276\\
0.000274\\
0.000274\\
0.000274\\
0.000299\\
0.000272\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000276\\
0.000274\\
0.000273\\
0.000274\\
0.000274\\
0.000274\\
0.000290\\
0.000279\\
0.000276\\
0.000274\\
0.000274\\
0.000275\\
0.000274\\
0.000276\\
0.000274\\
0.000275\\
0.000275\\
0.000275\\
0.000277\\
0.000274\\
0.000275\\
0.000276\\
0.000281\\
0.000278\\
0.000284\\
0.000276\\
0.000273\\
0.000275\\
0.000275\\
0.000275\\
0.000274\\
0.000276\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000275\\
0.000274\\
0.000278\\
0.000275\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000275\\
0.000273\\
0.000279\\
0.000276\\
0.000275\\
0.000275\\
0.000274\\
0.000274\\
0.000275\\
0.000275\\
0.000279\\
0.000275\\
0.000274\\
0.000275\\
0.000301\\
0.000274\\
0.000277\\
0.000274\\
0.000275\\
0.000276\\
0.000275\\
0.000274\\
0.000275\\
0.000275\\
0.000275\\
0.000273\\
0.000418\\
0.000276\\
0.000276\\
0.000277\\
0.000274\\
0.000276\\
0.000276\\
0.000275\\
0.000275\\
0.000275\\
0.000275\\
0.000278\\
0.000276\\
0.000275\\
0.000275\\
0.000276\\
0.000287\\
0.000280\\
0.000281\\
0.000277\\
0.000275\\
0.000279\\
0.000275\\
0.000275\\
0.000276\\
0.000276\\
0.000276\\
0.000276\\
0.000276\\
0.000275\\
0.000275\\
0.000276\\
0.000277\\
0.000275\\
0.000275\\
0.000276\\
0.000273\\
0.000276\\
0.000275\\
0.000275\\
0.000276\\
0.000276\\
0.000275\\
0.000276\\
0.000275\\
0.000275\\
0.000276\\
0.000275\\
0.000279\\
0.000276\\
0.000278\\
0.000275\\
0.000303\\
0.000276\\
0.000276\\
0.000275\\
0.000276\\
0.000276\\
0.000275\\
0.000275\\
0.000276\\
0.000275\\
0.000276\\
0.000276\\
0.000386\\
0.000274\\
0.000275\\
0.000278\\
0.000274\\
0.000276\\
0.000275\\
0.000275\\
0.000275\\
0.000274\\
0.000275\\
0.000275\\
0.000275\\
0.000277\\
0.000275\\
0.000275\\
0.000284\\
0.000278\\
0.000281\\
0.000276\\
0.000273\\
0.000276\\
0.000275\\
0.000275\\
0.000275\\
0.000276\\
0.000276\\
0.000276\\
0.000279\\
0.000275\\
0.000275\\
0.000275\\
0.000276\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000275\\
0.000275\\
0.000278\\
0.000276\\
0.000276\\
0.000275\\
0.000275\\
0.000274\\
0.000276\\
0.000275\\
0.000275\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000304\\
0.000276\\
0.000275\\
0.000275\\
0.000275\\
0.000275\\
0.000276\\
0.000277\\
0.000275\\
0.000276\\
0.000274\\
0.000275\\
0.000289\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000271\\
0.000273\\
0.000273\\
0.000271\\
0.000272\\
0.000272\\
0.000271\\
0.000273\\
0.000278\\
0.000275\\
0.000276\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000275\\
0.000271\\
0.000272\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000274\\
0.000274\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000273\\
0.000272\\
0.000272\\
0.000271\\
0.000271\\
0.000273\\
0.000301\\
0.000272\\
0.000273\\
0.000274\\
0.000272\\
0.000272\\
0.000273\\
0.000271\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000302\\
0.000285\\
0.000283\\
0.000284\\
0.000284\\
0.000284\\
0.000282\\
0.000284\\
0.000283\\
0.000284\\
0.000283\\
0.000282\\
0.000286\\
0.000282\\
0.000283\\
0.000282\\
0.000288\\
0.000289\\
0.000293\\
0.000283\\
0.000283\\
0.000283\\
0.000284\\
0.000283\\
0.000283\\
0.000283\\
0.000282\\
0.000282\\
0.000283\\
0.000283\\
0.000282\\
0.000282\\
0.000285\\
0.000284\\
0.000284\\
0.000285\\
0.000283\\
0.000284\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000282\\
0.000283\\
0.000283\\
0.000282\\
0.000282\\
0.000286\\
0.000287\\
0.000284\\
0.000283\\
0.000283\\
0.000318\\
0.000283\\
0.000284\\
0.000286\\
0.000283\\
0.000282\\
0.000283\\
0.000285\\
0.000287\\
0.000287\\
0.000282\\
0.000283\\
0.000303\\
0.000280\\
0.000280\\
0.000278\\
0.000279\\
0.000280\\
0.000279\\
0.000279\\
0.000279\\
0.000279\\
0.000279\\
0.000279\\
0.000279\\
0.000280\\
0.000280\\
0.000280\\
0.000284\\
0.000284\\
0.000287\\
0.000282\\
0.000279\\
0.000283\\
0.000280\\
0.000280\\
0.000279\\
0.000280\\
0.000279\\
0.000279\\
0.000279\\
0.000279\\
0.000279\\
0.000279\\
0.000279\\
0.000280\\
0.000280\\
0.000280\\
0.000279\\
0.000279\\
0.000279\\
0.000280\\
0.000281\\
0.000279\\
0.000279\\
0.000279\\
0.000278\\
0.000280\\
0.000281\\
0.000279\\
0.000280\\
0.000279\\
0.000281\\
0.000280\\
0.000309\\
0.000282\\
0.000279\\
0.000280\\
0.000279\\
0.000279\\
0.000283\\
0.000279\\
0.000279\\
0.000279\\
0.000279\\
0.000278\\
0.000300\\
0.000287\\
0.000287\\
0.000284\\
0.000286\\
0.000284\\
0.000284\\
0.000284\\
0.000284\\
0.000286\\
0.000284\\
0.000284\\
0.000284\\
0.000286\\
0.000286\\
0.000286\\
0.000288\\
0.000291\\
0.000296\\
0.000284\\
0.000287\\
0.000283\\
0.000285\\
0.000284\\
0.000283\\
0.000285\\
0.000284\\
0.000284\\
0.000286\\
0.000286\\
0.000286\\
0.000287\\
0.000285\\
0.000288\\
0.000285\\
0.000288\\
0.000284\\
0.000283\\
0.000285\\
0.000283\\
0.000284\\
0.000287\\
0.000284\\
0.000284\\
0.000285\\
0.000286\\
0.000286\\
0.000287\\
0.000288\\
0.000288\\
0.000284\\
0.000286\\
0.000315\\
0.000284\\
0.000284\\
0.000284\\
0.000283\\
0.000286\\
0.000283\\
0.000283\\
0.000286\\
0.000286\\
0.000286\\
0.000287\\
0.000480\\
0.000291\\
0.000286\\
0.000285\\
0.000285\\
0.000286\\
0.000285\\
0.000288\\
0.000285\\
0.000287\\
0.000285\\
0.000287\\
0.000287\\
0.000286\\
0.000286\\
0.000285\\
0.000285\\
0.000290\\
0.000294\\
0.000285\\
0.000285\\
0.000285\\
0.000285\\
0.000284\\
0.000285\\
0.000285\\
0.000285\\
0.000285\\
0.000289\\
0.000285\\
0.000286\\
0.000286\\
0.000287\\
0.000285\\
0.000286\\
0.000286\\
0.000286\\
0.000286\\
0.000285\\
0.000286\\
0.000285\\
0.000285\\
0.000285\\
0.000286\\
0.000286\\
0.000286\\
0.000286\\
0.000285\\
0.000287\\
0.000287\\
0.000288\\
0.000285\\
0.000318\\
0.000286\\
0.000285\\
0.000285\\
0.000285\\
0.000286\\
0.000286\\
0.000286\\
0.000285\\
0.000286\\
0.000285\\
0.000286\\
0.000285\\
0.000275\\
0.000274\\
0.000272\\
0.000274\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000274\\
0.000272\\
0.000277\\
0.000275\\
0.000278\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000277\\
0.000274\\
0.000273\\
0.000273\\
0.000300\\
0.000275\\
0.000272\\
0.000273\\
0.000273\\
0.000274\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000283\\
0.000278\\
0.000279\\
0.000274\\
0.000275\\
0.000276\\
0.000273\\
0.000273\\
0.000272\\
0.000271\\
0.000274\\
0.000272\\
0.000272\\
0.000271\\
0.000272\\
0.000272\\
0.000276\\
0.000275\\
0.000279\\
0.000274\\
0.000275\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000273\\
0.000272\\
0.000272\\
0.000276\\
0.000274\\
0.000273\\
0.000276\\
0.000274\\
0.000271\\
0.000270\\
0.000271\\
0.000271\\
0.000273\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000275\\
0.000275\\
0.000275\\
0.000301\\
0.000272\\
0.000272\\
0.000271\\
0.000272\\
0.000272\\
0.000273\\
0.000273\\
0.000271\\
0.000273\\
0.000273\\
0.000273\\
0.000406\\
0.000273\\
0.000269\\
0.000269\\
0.000271\\
0.000276\\
0.000270\\
0.000270\\
0.000271\\
0.000270\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000275\\
0.000275\\
0.000276\\
0.000270\\
0.000275\\
0.000272\\
0.000271\\
0.000271\\
0.000270\\
0.000273\\
0.000270\\
0.000270\\
0.000271\\
0.000271\\
0.000270\\
0.000272\\
0.000273\\
0.000271\\
0.000273\\
0.000271\\
0.000271\\
0.000271\\
0.000270\\
0.000270\\
0.000270\\
0.000271\\
0.000270\\
0.000271\\
0.000272\\
0.000271\\
0.000272\\
0.000271\\
0.000274\\
0.000269\\
0.000269\\
0.000271\\
0.000302\\
0.000270\\
0.000270\\
0.000270\\
0.000271\\
0.000271\\
0.000273\\
0.000272\\
0.000271\\
0.000273\\
0.000270\\
0.000270\\
0.000296\\
0.000275\\
0.000275\\
0.000275\\
0.000274\\
0.000276\\
0.000275\\
0.000276\\
0.000275\\
0.000275\\
0.000275\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000285\\
0.000280\\
0.000281\\
0.000275\\
0.000275\\
0.000276\\
0.000275\\
0.000275\\
0.000274\\
0.000275\\
0.000276\\
0.000274\\
0.000274\\
0.000274\\
0.000275\\
0.000274\\
0.000276\\
0.000276\\
0.000276\\
0.000274\\
0.000274\\
0.000274\\
0.000275\\
0.000276\\
0.000275\\
0.000274\\
0.000275\\
0.000275\\
0.000275\\
0.000274\\
0.000275\\
0.000274\\
0.000276\\
0.000276\\
0.000274\\
0.000274\\
0.000304\\
0.000274\\
0.000277\\
0.000275\\
0.000275\\
0.000275\\
0.000274\\
0.000274\\
0.000275\\
0.000274\\
0.000274\\
0.000274\\
0.000287\\
0.000273\\
0.000271\\
0.000272\\
0.000270\\
0.000274\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000273\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000273\\
0.000277\\
0.000276\\
0.000278\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000270\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000273\\
0.000272\\
0.000276\\
0.000271\\
0.000274\\
0.000271\\
0.000270\\
0.000270\\
0.000271\\
0.000271\\
0.000275\\
0.000272\\
0.000271\\
0.000272\\
0.000270\\
0.000271\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000300\\
0.000270\\
0.000271\\
0.000270\\
0.000271\\
0.000272\\
0.000270\\
0.000271\\
0.000271\\
0.000273\\
0.000271\\
0.000270\\
0.000298\\
0.000282\\
0.000283\\
0.000283\\
0.000283\\
0.000287\\
0.000283\\
0.000283\\
0.000282\\
0.000283\\
0.000283\\
0.000283\\
0.000282\\
0.000284\\
0.000283\\
0.000285\\
0.000287\\
0.000289\\
0.000289\\
0.000282\\
0.000284\\
0.000283\\
0.000285\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000284\\
0.000283\\
0.000282\\
0.000282\\
0.000286\\
0.000284\\
0.000283\\
0.000282\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000282\\
0.000284\\
0.000282\\
0.000283\\
0.000283\\
0.000283\\
0.000284\\
0.000284\\
0.000283\\
0.000283\\
0.000283\\
0.000282\\
0.000315\\
0.000282\\
0.000284\\
0.000282\\
0.000283\\
0.000283\\
0.000283\\
0.000282\\
0.000305\\
0.000282\\
0.000285\\
0.000283\\
0.000292\\
0.000280\\
0.000279\\
0.000280\\
0.000279\\
0.000280\\
0.000280\\
0.000280\\
0.000280\\
0.000279\\
0.000279\\
0.000279\\
0.000280\\
0.000279\\
0.000280\\
0.000280\\
0.000281\\
0.000286\\
0.000285\\
0.000279\\
0.000280\\
0.000280\\
0.000281\\
0.000280\\
0.000279\\
0.000280\\
0.000280\\
0.000279\\
0.000280\\
0.000279\\
0.000280\\
0.000279\\
0.000278\\
0.000280\\
0.000280\\
0.000280\\
0.000280\\
0.000278\\
0.000279\\
0.000279\\
0.000279\\
0.000279\\
0.000280\\
0.000279\\
0.000280\\
0.000280\\
0.000279\\
0.000278\\
0.000282\\
0.000280\\
0.000280\\
0.000282\\
0.000314\\
0.000280\\
0.000279\\
0.000279\\
0.000280\\
0.000279\\
0.000279\\
0.000280\\
0.000280\\
0.000280\\
0.000279\\
0.000280\\
0.000414\\
0.000274\\
0.000271\\
0.000272\\
0.000272\\
0.000276\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000276\\
0.000280\\
0.000280\\
0.000273\\
0.000272\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000277\\
0.000274\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000275\\
0.000273\\
0.000275\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000275\\
0.000274\\
0.000279\\
0.000272\\
0.000272\\
0.000272\\
0.000303\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000274\\
0.000272\\
0.000273\\
0.000285\\
0.000274\\
0.000275\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000273\\
0.000274\\
0.000272\\
0.000272\\
0.000273\\
0.000273\\
0.000275\\
0.000273\\
0.000278\\
0.000282\\
0.000278\\
0.000273\\
0.000276\\
0.000273\\
0.000274\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000275\\
0.000273\\
0.000273\\
0.000274\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000274\\
0.000274\\
0.000273\\
0.000273\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000274\\
0.000273\\
0.000272\\
0.000274\\
0.000304\\
0.000274\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000405\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000276\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000276\\
0.000276\\
0.000278\\
0.000271\\
0.000270\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000271\\
0.000277\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000299\\
0.000272\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000286\\
0.000276\\
0.000273\\
0.000275\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000272\\
0.000272\\
0.000273\\
0.000278\\
0.000276\\
0.000279\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000274\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000274\\
0.000273\\
0.000274\\
0.000275\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000275\\
0.000274\\
0.000272\\
0.000271\\
0.000273\\
0.000300\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000271\\
0.000305\\
0.000286\\
0.000278\\
0.000276\\
0.000277\\
0.000278\\
0.000278\\
0.000279\\
0.000278\\
0.000280\\
0.000277\\
0.000277\\
0.000277\\
0.000277\\
0.000277\\
0.000275\\
0.000283\\
0.000283\\
0.000284\\
0.000277\\
0.000276\\
0.000280\\
0.000277\\
0.000278\\
0.000277\\
0.000277\\
0.000278\\
0.000277\\
0.000278\\
0.000277\\
0.000276\\
0.000276\\
0.000282\\
0.000277\\
0.000280\\
0.000276\\
0.000278\\
0.000278\\
0.000277\\
0.000277\\
0.000277\\
0.000277\\
0.000279\\
0.000277\\
0.000277\\
0.000277\\
0.000276\\
0.000276\\
0.000280\\
0.000277\\
0.000276\\
0.000276\\
0.000307\\
0.000278\\
0.000277\\
0.000276\\
0.000277\\
0.000277\\
0.000278\\
0.000278\\
0.000277\\
0.000283\\
0.000276\\
0.000278\\
0.000296\\
0.000274\\
0.000274\\
0.000273\\
0.000272\\
0.000274\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000273\\
0.000274\\
0.000275\\
0.000275\\
0.000275\\
0.000275\\
0.000277\\
0.000279\\
0.000283\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000275\\
0.000273\\
0.000275\\
0.000275\\
0.000275\\
0.000275\\
0.000275\\
0.000274\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000275\\
0.000279\\
0.000273\\
0.000275\\
0.000273\\
0.000274\\
0.000275\\
0.000275\\
0.000275\\
0.000278\\
0.000275\\
0.000274\\
0.000273\\
0.000272\\
0.000304\\
0.000273\\
0.000274\\
0.000273\\
0.000274\\
0.000276\\
0.000273\\
0.000275\\
0.000275\\
0.000278\\
0.000275\\
0.000275\\
0.000305\\
0.000284\\
0.000285\\
0.000284\\
0.000283\\
0.000283\\
0.000283\\
0.000282\\
0.000283\\
0.000283\\
0.000283\\
0.000282\\
0.000282\\
0.000287\\
0.000283\\
0.000282\\
0.000287\\
0.000289\\
0.000290\\
0.000284\\
0.000284\\
0.000283\\
0.000281\\
0.000282\\
0.000284\\
0.000283\\
0.000283\\
0.000283\\
0.000287\\
0.000283\\
0.000283\\
0.000285\\
0.000289\\
0.000284\\
0.000286\\
0.000283\\
0.000284\\
0.000285\\
0.000283\\
0.000286\\
0.000282\\
0.000284\\
0.000286\\
0.000282\\
0.000283\\
0.000282\\
0.000283\\
0.000283\\
0.000285\\
0.000286\\
0.000284\\
0.000285\\
0.000314\\
0.000282\\
0.000284\\
0.000283\\
0.000282\\
0.000284\\
0.000297\\
0.000284\\
0.000284\\
0.000283\\
0.000283\\
0.000284\\
0.000306\\
0.000285\\
0.000285\\
0.000286\\
0.000285\\
0.000288\\
0.000287\\
0.000288\\
0.000288\\
0.000288\\
0.000320\\
0.000286\\
0.000287\\
0.000286\\
0.000286\\
0.000286\\
0.000285\\
0.000290\\
0.000292\\
0.000285\\
0.000285\\
0.000287\\
0.000287\\
0.000286\\
0.000285\\
0.000286\\
0.000286\\
0.000286\\
0.000289\\
0.000285\\
0.000285\\
0.000286\\
0.000285\\
0.000286\\
0.000286\\
0.000285\\
0.000286\\
0.000286\\
0.000286\\
0.000286\\
0.000285\\
0.000286\\
0.000287\\
0.000286\\
0.000286\\
0.000286\\
0.000286\\
0.000286\\
0.000286\\
0.000286\\
0.000286\\
0.000285\\
0.000318\\
0.000286\\
0.000286\\
0.000287\\
0.000286\\
0.000285\\
0.000286\\
0.000288\\
0.000287\\
0.000289\\
0.000286\\
0.000286\\
0.000283\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000270\\
0.000271\\
0.000272\\
0.000273\\
0.000271\\
0.000271\\
0.000273\\
0.000272\\
0.000271\\
0.000270\\
0.000275\\
0.000275\\
0.000279\\
0.000271\\
0.000272\\
0.000272\\
0.000271\\
0.000272\\
0.000274\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000282\\
0.000271\\
0.000275\\
0.000277\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000270\\
0.000272\\
0.000271\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000270\\
0.000272\\
0.000273\\
0.000275\\
0.000272\\
0.000273\\
0.000298\\
0.000272\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000275\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000288\\
0.000273\\
0.000271\\
0.000271\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000271\\
0.000274\\
0.000272\\
0.000272\\
0.000273\\
0.000271\\
0.000271\\
0.000276\\
0.000278\\
0.000280\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000273\\
0.000275\\
0.000275\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000276\\
0.000272\\
0.000271\\
0.000300\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000276\\
0.000273\\
0.000272\\
0.000273\\
0.000275\\
0.000272\\
0.000271\\
0.000289\\
0.000273\\
0.000276\\
0.000270\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000284\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000278\\
0.000275\\
0.000279\\
0.000275\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000274\\
0.000273\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000270\\
0.000271\\
0.000276\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000273\\
0.000272\\
0.000271\\
0.000271\\
0.000298\\
0.000273\\
0.000274\\
0.000272\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000300\\
0.000289\\
0.000286\\
0.000286\\
0.000287\\
0.000291\\
0.000287\\
0.000286\\
0.000287\\
0.000288\\
0.000288\\
0.000287\\
0.000288\\
0.000287\\
0.000287\\
0.000289\\
0.000290\\
0.000291\\
0.000298\\
0.000287\\
0.000285\\
0.000287\\
0.000287\\
0.000287\\
0.000289\\
0.000286\\
0.000286\\
0.000286\\
0.000287\\
0.000288\\
0.000287\\
0.000286\\
0.000287\\
0.000287\\
0.000286\\
0.000287\\
0.000288\\
0.000288\\
0.000287\\
0.000286\\
0.000287\\
0.000287\\
0.000288\\
0.000287\\
0.000286\\
0.000286\\
0.000286\\
0.000287\\
0.000287\\
0.000287\\
0.000286\\
0.000287\\
0.000320\\
0.000289\\
0.000287\\
0.000287\\
0.000286\\
0.000286\\
0.000286\\
0.000285\\
0.000287\\
0.000287\\
0.000288\\
0.000286\\
0.000300\\
0.000283\\
0.000283\\
0.000282\\
0.000282\\
0.000281\\
0.000281\\
0.000281\\
0.000282\\
0.000281\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000281\\
0.000281\\
0.000289\\
0.000287\\
0.000290\\
0.000281\\
0.000284\\
0.000283\\
0.000281\\
0.000282\\
0.000282\\
0.000281\\
0.000282\\
0.000282\\
0.000281\\
0.000284\\
0.000281\\
0.000282\\
0.000283\\
0.000283\\
0.000282\\
0.000281\\
0.000282\\
0.000284\\
0.000282\\
0.000281\\
0.000282\\
0.000281\\
0.000282\\
0.000281\\
0.000281\\
0.000282\\
0.000281\\
0.000283\\
0.000282\\
0.000282\\
0.000283\\
0.000282\\
0.000313\\
0.000282\\
0.000281\\
0.000282\\
0.000282\\
0.000282\\
0.000286\\
0.000285\\
0.000281\\
0.000281\\
0.000282\\
0.000281\\
0.000282\\
0.000278\\
0.000272\\
0.000271\\
0.000273\\
0.000272\\
0.000273\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000274\\
0.000272\\
0.000277\\
0.000281\\
0.000276\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000271\\
0.000272\\
0.000274\\
0.000270\\
0.000275\\
0.000272\\
0.000274\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000275\\
0.000272\\
0.000274\\
0.000272\\
0.000271\\
0.000272\\
0.000299\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000276\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000271\\
0.000287\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000273\\
0.000272\\
0.000274\\
0.000272\\
0.000274\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000280\\
0.000278\\
0.000280\\
0.000273\\
0.000274\\
0.000274\\
0.000276\\
0.000274\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000275\\
0.000272\\
0.000275\\
0.000274\\
0.000273\\
0.000273\\
0.000279\\
0.000274\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000274\\
0.000273\\
0.000271\\
0.000274\\
0.000274\\
0.000273\\
0.000273\\
0.000274\\
0.000303\\
0.000273\\
0.000274\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000274\\
0.000303\\
0.000280\\
0.000280\\
0.000280\\
0.000279\\
0.000284\\
0.000281\\
0.000282\\
0.000281\\
0.000281\\
0.000282\\
0.000282\\
0.000281\\
0.000284\\
0.000281\\
0.000281\\
0.000286\\
0.000286\\
0.000287\\
0.000279\\
0.000280\\
0.000281\\
0.000281\\
0.000280\\
0.000281\\
0.000281\\
0.000280\\
0.000281\\
0.000281\\
0.000281\\
0.000280\\
0.000280\\
0.000287\\
0.000284\\
0.000279\\
0.000279\\
0.000286\\
0.000280\\
0.000280\\
0.000281\\
0.000281\\
0.000280\\
0.000282\\
0.000284\\
0.000281\\
0.000280\\
0.000283\\
0.000280\\
0.000281\\
0.000280\\
0.000280\\
0.000282\\
0.000318\\
0.000284\\
0.000281\\
0.000283\\
0.000283\\
0.000281\\
0.000282\\
0.000281\\
0.000281\\
0.000280\\
0.000281\\
0.000280\\
0.000303\\
0.000289\\
0.000289\\
0.000288\\
0.000288\\
0.000289\\
0.000287\\
0.000289\\
0.000287\\
0.000288\\
0.000288\\
0.000289\\
0.000288\\
0.000290\\
0.000287\\
0.000291\\
0.000292\\
0.000292\\
0.000298\\
0.000289\\
0.000288\\
0.000287\\
0.000288\\
0.000288\\
0.000288\\
0.000290\\
0.000289\\
0.000289\\
0.000287\\
0.000289\\
0.000313\\
0.000289\\
0.000289\\
0.000287\\
0.000288\\
0.000289\\
0.000288\\
0.000287\\
0.000290\\
0.000287\\
0.000288\\
0.000287\\
0.000287\\
0.000288\\
0.000288\\
0.000287\\
0.000291\\
0.000288\\
0.000289\\
0.000287\\
0.000288\\
0.000288\\
0.000320\\
0.000288\\
0.000288\\
0.000287\\
0.000288\\
0.000288\\
0.000288\\
0.000289\\
0.000289\\
0.000287\\
0.000288\\
0.000288\\
0.000291\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000277\\
0.000272\\
0.000272\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000272\\
0.000271\\
0.000276\\
0.000277\\
0.000280\\
0.000273\\
0.000273\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000272\\
0.000273\\
0.000273\\
0.000275\\
0.000274\\
0.000274\\
0.000272\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000271\\
0.000275\\
0.000274\\
0.000273\\
0.000273\\
0.000274\\
0.000300\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000291\\
0.000273\\
0.000274\\
0.000275\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000277\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000274\\
0.000280\\
0.000280\\
0.000280\\
0.000275\\
0.000273\\
0.000274\\
0.000273\\
0.000275\\
0.000273\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000276\\
0.000274\\
0.000273\\
0.000273\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000276\\
0.000273\\
0.000274\\
0.000275\\
0.000273\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000274\\
0.000302\\
0.000274\\
0.000274\\
0.000276\\
0.000274\\
0.000274\\
0.000272\\
0.000274\\
0.000274\\
0.000276\\
0.000273\\
0.000274\\
0.000283\\
0.000268\\
0.000274\\
0.000267\\
0.000274\\
0.000267\\
0.000262\\
0.000264\\
0.000265\\
0.000267\\
0.000269\\
0.000267\\
0.000264\\
0.000263\\
0.000271\\
0.000268\\
0.000274\\
0.000267\\
0.000268\\
0.000265\\
0.000267\\
0.000263\\
0.000270\\
0.000265\\
0.000264\\
0.000272\\
0.000269\\
0.000264\\
0.000267\\
0.000265\\
0.000263\\
0.000265\\
0.000274\\
0.000273\\
0.000267\\
0.000268\\
0.000269\\
0.000264\\
0.000269\\
0.000267\\
0.000263\\
0.000268\\
0.000267\\
0.000265\\
0.000265\\
0.000270\\
0.000264\\
0.000264\\
0.000270\\
0.000266\\
0.000266\\
0.000263\\
0.000289\\
0.000270\\
0.000269\\
0.000267\\
0.000264\\
0.000266\\
0.000268\\
0.000265\\
0.000266\\
0.000268\\
0.000265\\
0.000269\\
0.000289\\
0.000293\\
0.000268\\
0.000277\\
0.000274\\
0.000269\\
0.000269\\
0.000271\\
0.000266\\
0.000274\\
0.000268\\
0.000270\\
0.000270\\
0.000268\\
0.000268\\
0.000267\\
0.000272\\
0.000278\\
0.000273\\
0.000267\\
0.000271\\
0.000268\\
0.000273\\
0.000271\\
0.000267\\
0.000267\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000266\\
0.000269\\
0.000276\\
0.000271\\
0.000270\\
0.000270\\
0.000276\\
0.000266\\
0.000274\\
0.000270\\
0.000266\\
0.000268\\
0.000267\\
0.000272\\
0.000272\\
0.000271\\
0.000267\\
0.000273\\
0.000270\\
0.000269\\
0.000267\\
0.000278\\
0.000301\\
0.000266\\
0.000273\\
0.000266\\
0.000268\\
0.000267\\
0.000272\\
0.000271\\
0.000266\\
0.000270\\
0.000275\\
0.000273\\
0.000283\\
0.000275\\
0.000274\\
0.000275\\
0.000273\\
0.000273\\
0.000268\\
0.000267\\
0.000269\\
0.000268\\
0.000274\\
0.000268\\
0.000267\\
0.000272\\
0.000270\\
0.000273\\
0.000277\\
0.000272\\
0.000279\\
0.000273\\
0.000273\\
0.000268\\
0.000269\\
0.000269\\
0.000272\\
0.000268\\
0.000273\\
0.000268\\
0.000268\\
0.000269\\
0.000267\\
0.000274\\
0.000273\\
0.000274\\
0.000275\\
0.000275\\
0.000274\\
0.000269\\
0.000273\\
0.000268\\
0.000274\\
0.000267\\
0.000270\\
0.000269\\
0.000268\\
0.000270\\
0.000267\\
0.000273\\
0.000276\\
0.000274\\
0.000272\\
0.000272\\
0.000298\\
0.000268\\
0.000273\\
0.000267\\
0.000270\\
0.000273\\
0.000269\\
0.000269\\
0.000268\\
0.000269\\
0.000268\\
0.000273\\
0.000289\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000270\\
0.000270\\
0.000271\\
0.000271\\
0.000267\\
0.000275\\
0.000272\\
0.000273\\
0.000268\\
0.000272\\
0.000269\\
0.000271\\
0.000280\\
0.000278\\
0.000269\\
0.000270\\
0.000273\\
0.000269\\
0.000274\\
0.000268\\
0.000272\\
0.000273\\
0.000268\\
0.000272\\
0.000269\\
0.000272\\
0.000268\\
0.000278\\
0.000272\\
0.000270\\
0.000274\\
0.000274\\
0.000268\\
0.000268\\
0.000270\\
0.000267\\
0.000271\\
0.000269\\
0.000271\\
0.000269\\
0.000272\\
0.000272\\
0.000267\\
0.000276\\
0.000268\\
0.000269\\
0.000267\\
0.000298\\
0.000267\\
0.000268\\
0.000270\\
0.000267\\
0.000272\\
0.000274\\
0.000273\\
0.000271\\
0.000270\\
0.000267\\
0.000270\\
0.000286\\
0.000271\\
0.000270\\
0.000274\\
0.000275\\
0.000270\\
0.000271\\
0.000277\\
0.000274\\
0.000275\\
0.000271\\
0.000271\\
0.000274\\
0.000270\\
0.000269\\
0.000270\\
0.000274\\
0.000276\\
0.000280\\
0.000278\\
0.000273\\
0.000271\\
0.000269\\
0.000271\\
0.000273\\
0.000275\\
0.000270\\
0.000275\\
0.000270\\
0.000272\\
0.000271\\
0.000269\\
0.000275\\
0.000274\\
0.000275\\
0.000274\\
0.000274\\
0.000270\\
0.000271\\
0.000271\\
0.000274\\
0.000272\\
0.000268\\
0.000275\\
0.000269\\
0.000269\\
0.000276\\
0.000269\\
0.000272\\
0.000271\\
0.000275\\
0.000275\\
0.000303\\
0.000271\\
0.000271\\
0.000279\\
0.000275\\
0.000271\\
0.000270\\
0.000271\\
0.000274\\
0.000270\\
0.000275\\
0.000270\\
0.000305\\
0.000291\\
0.000286\\
0.000288\\
0.000289\\
0.000287\\
0.000286\\
0.000285\\
0.000292\\
0.000294\\
0.000287\\
0.000284\\
0.000290\\
0.000283\\
0.000284\\
0.000290\\
0.000287\\
0.000293\\
0.000294\\
0.000285\\
0.000291\\
0.000289\\
0.000289\\
0.000285\\
0.000288\\
0.000285\\
0.000286\\
0.000289\\
0.000289\\
0.000286\\
0.000284\\
0.000289\\
0.000287\\
0.000295\\
0.000295\\
0.000286\\
0.000285\\
0.000284\\
0.000284\\
0.000286\\
0.000288\\
0.000286\\
0.000286\\
0.000288\\
0.000286\\
0.000285\\
0.000294\\
0.000289\\
0.000290\\
0.000286\\
0.000291\\
0.000290\\
0.000328\\
0.000286\\
0.000288\\
0.000287\\
0.000285\\
0.000286\\
0.000292\\
0.000292\\
0.000286\\
0.000286\\
0.000283\\
0.000294\\
0.000282\\
0.000276\\
0.000274\\
0.000270\\
0.000269\\
0.000276\\
0.000269\\
0.000269\\
0.000274\\
0.000269\\
0.000268\\
0.000270\\
0.000269\\
0.000268\\
0.000273\\
0.000268\\
0.000275\\
0.000273\\
0.000281\\
0.000271\\
0.000273\\
0.000271\\
0.000269\\
0.000269\\
0.000273\\
0.000272\\
0.000271\\
0.000270\\
0.000269\\
0.000268\\
0.000274\\
0.000272\\
0.000277\\
0.000271\\
0.000274\\
0.000269\\
0.000276\\
0.000270\\
0.000270\\
0.000270\\
0.000272\\
0.000268\\
0.000269\\
0.000274\\
0.000273\\
0.000269\\
0.000270\\
0.000271\\
0.000279\\
0.000274\\
0.000269\\
0.000273\\
0.000302\\
0.000269\\
0.000271\\
0.000269\\
0.000269\\
0.000274\\
0.000270\\
0.000269\\
0.000270\\
0.000269\\
0.000269\\
0.000278\\
0.000282\\
0.000275\\
0.000268\\
0.000274\\
0.000271\\
0.000274\\
0.000269\\
0.000273\\
0.000268\\
0.000270\\
0.000272\\
0.000269\\
0.000271\\
0.000275\\
0.000277\\
0.000267\\
0.000277\\
0.000276\\
0.000278\\
0.000271\\
0.000268\\
0.000269\\
0.000269\\
0.000273\\
0.000273\\
0.000268\\
0.000268\\
0.000269\\
0.000268\\
0.000269\\
0.000272\\
0.000270\\
0.000275\\
0.000273\\
0.000274\\
0.000275\\
0.000271\\
0.000269\\
0.000273\\
0.000272\\
0.000274\\
0.000274\\
0.000270\\
0.000274\\
0.000276\\
0.000269\\
0.000268\\
0.000275\\
0.000271\\
0.000272\\
0.000268\\
0.000270\\
0.000298\\
0.000269\\
0.000278\\
0.000268\\
0.000268\\
0.000268\\
0.000272\\
0.000280\\
0.000276\\
0.000270\\
0.000269\\
0.000268\\
0.000281\\
0.000277\\
0.000269\\
0.000273\\
0.000273\\
0.000272\\
0.000268\\
0.000269\\
0.000268\\
0.000268\\
0.000269\\
0.000273\\
0.000274\\
0.000270\\
0.000272\\
0.000270\\
0.000272\\
0.000273\\
0.000276\\
0.000272\\
0.000272\\
0.000273\\
0.000269\\
0.000270\\
0.000268\\
0.000269\\
0.000272\\
0.000273\\
0.000268\\
0.000269\\
0.000272\\
0.000272\\
0.000274\\
0.000270\\
0.000275\\
0.000273\\
0.000269\\
0.000272\\
0.000266\\
0.000270\\
0.000275\\
0.000267\\
0.000267\\
0.000275\\
0.000269\\
0.000268\\
0.000272\\
0.000275\\
0.000271\\
0.000268\\
0.000276\\
0.000277\\
0.000303\\
0.000273\\
0.000269\\
0.000272\\
0.000268\\
0.000267\\
0.000269\\
0.000272\\
0.000271\\
0.000269\\
0.000268\\
0.000273\\
0.000284\\
0.000276\\
0.000270\\
0.000269\\
0.000271\\
0.000275\\
0.000269\\
0.000269\\
0.000269\\
0.000276\\
0.000275\\
0.000275\\
0.000269\\
0.000269\\
0.000269\\
0.000270\\
0.000280\\
0.000278\\
0.000281\\
0.000269\\
0.000270\\
0.000271\\
0.000269\\
0.000274\\
0.000274\\
0.000268\\
0.000274\\
0.000273\\
0.000272\\
0.000271\\
0.000270\\
0.000271\\
0.000276\\
0.000274\\
0.000281\\
0.000274\\
0.000275\\
0.000268\\
0.000268\\
0.000276\\
0.000274\\
0.000269\\
0.000270\\
0.000274\\
0.000273\\
0.000270\\
0.000271\\
0.000272\\
0.000273\\
0.000271\\
0.000269\\
0.000270\\
0.000302\\
0.000271\\
0.000270\\
0.000268\\
0.000268\\
0.000271\\
0.000275\\
0.000274\\
0.000269\\
0.000269\\
0.000269\\
0.000268\\
0.000283\\
0.000276\\
0.000269\\
0.000277\\
0.000270\\
0.000274\\
0.000273\\
0.000270\\
0.000270\\
0.000266\\
0.000271\\
0.000266\\
0.000271\\
0.000272\\
0.000268\\
0.000267\\
0.000277\\
0.000271\\
0.000275\\
0.000272\\
0.000269\\
0.000273\\
0.000269\\
0.000268\\
0.000268\\
0.000267\\
0.000267\\
0.000267\\
0.000273\\
0.000271\\
0.000268\\
0.000274\\
0.000273\\
0.000269\\
0.000274\\
0.000273\\
0.000271\\
0.000271\\
0.000269\\
0.000267\\
0.000272\\
0.000267\\
0.000267\\
0.000280\\
0.000273\\
0.000273\\
0.000267\\
0.000267\\
0.000269\\
0.000269\\
0.000270\\
0.000269\\
0.000299\\
0.000272\\
0.000267\\
0.000273\\
0.000272\\
0.000274\\
0.000267\\
0.000267\\
0.000273\\
0.000271\\
0.000269\\
0.000272\\
0.000289\\
0.000276\\
0.000277\\
0.000273\\
0.000276\\
0.000272\\
0.000272\\
0.000271\\
0.000273\\
0.000279\\
0.000276\\
0.000279\\
0.000274\\
0.000275\\
0.000273\\
0.000273\\
0.000278\\
0.000278\\
0.000280\\
0.000272\\
0.000276\\
0.000271\\
0.000274\\
0.000274\\
0.000281\\
0.000276\\
0.000271\\
0.000277\\
0.000274\\
0.000272\\
0.000278\\
0.000273\\
0.000275\\
0.000275\\
0.000278\\
0.000274\\
0.000275\\
0.000274\\
0.000274\\
0.000277\\
0.000277\\
0.000274\\
0.000272\\
0.000276\\
0.000273\\
0.000273\\
0.000277\\
0.000279\\
0.000275\\
0.000278\\
0.000274\\
0.000275\\
0.000310\\
0.000273\\
0.000277\\
0.000275\\
0.000275\\
0.000276\\
0.000276\\
0.000276\\
0.000277\\
0.000272\\
0.000279\\
0.000272\\
0.000282\\
0.000276\\
0.000270\\
0.000274\\
0.000272\\
0.000273\\
0.000269\\
0.000269\\
0.000273\\
0.000272\\
0.000270\\
0.000270\\
0.000275\\
0.000272\\
0.000274\\
0.000271\\
0.000275\\
0.000277\\
0.000284\\
0.000274\\
0.000273\\
0.000275\\
0.000269\\
0.000269\\
0.000274\\
0.000274\\
0.000270\\
0.000268\\
0.000271\\
0.000270\\
0.000280\\
0.000274\\
0.000274\\
0.000270\\
0.000275\\
0.000275\\
0.000269\\
0.000274\\
0.000268\\
0.000269\\
0.000273\\
0.000270\\
0.000271\\
0.000269\\
0.000275\\
0.000274\\
0.000276\\
0.000290\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000297\\
0.000270\\
0.000271\\
0.000269\\
0.000271\\
0.000270\\
0.000270\\
0.000273\\
0.000270\\
0.000274\\
0.000271\\
0.000271\\
0.000394\\
0.000273\\
0.000270\\
0.000272\\
0.000268\\
0.000275\\
0.000269\\
0.000268\\
0.000273\\
0.000274\\
0.000276\\
0.000268\\
0.000269\\
0.000271\\
0.000279\\
0.000270\\
0.000275\\
0.000273\\
0.000277\\
0.000269\\
0.000273\\
0.000273\\
0.000275\\
0.000269\\
0.000279\\
0.000276\\
0.000277\\
0.000269\\
0.000271\\
0.000274\\
0.000271\\
0.000275\\
0.000270\\
0.000269\\
0.000270\\
0.000268\\
0.000273\\
0.000269\\
0.000269\\
0.000268\\
0.000274\\
0.000272\\
0.000273\\
0.000270\\
0.000268\\
0.000274\\
0.000273\\
0.000268\\
0.000274\\
0.000274\\
0.000273\\
0.000267\\
0.000303\\
0.000270\\
0.000274\\
0.000272\\
0.000268\\
0.000275\\
0.000273\\
0.000269\\
0.000267\\
0.000269\\
0.000276\\
0.000273\\
0.000290\\
0.000273\\
0.000269\\
0.000269\\
0.000274\\
0.000274\\
0.000270\\
0.000269\\
0.000275\\
0.000268\\
0.000269\\
0.000275\\
0.000270\\
0.000270\\
0.000272\\
0.000275\\
0.000277\\
0.000275\\
0.000276\\
0.000268\\
0.000267\\
0.000272\\
0.000271\\
0.000273\\
0.000274\\
0.000268\\
0.000275\\
0.000268\\
0.000270\\
0.000270\\
0.000274\\
0.000269\\
0.000271\\
0.000272\\
0.000271\\
0.000269\\
0.000273\\
0.000274\\
0.000272\\
0.000284\\
0.000273\\
0.000270\\
0.000273\\
0.000268\\
0.000269\\
0.000270\\
0.000272\\
0.000270\\
0.000270\\
0.000271\\
0.000268\\
0.000269\\
0.000302\\
0.000271\\
0.000275\\
0.000269\\
0.000269\\
0.000268\\
0.000267\\
0.000270\\
0.000293\\
0.000272\\
0.000271\\
0.000274\\
0.000284\\
0.000270\\
0.000276\\
0.000270\\
0.000268\\
0.000273\\
0.000267\\
0.000273\\
0.000268\\
0.000270\\
0.000267\\
0.000273\\
0.000270\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000277\\
0.000267\\
0.000273\\
0.000273\\
0.000268\\
0.000270\\
0.000271\\
0.000274\\
0.000268\\
0.000272\\
0.000270\\
0.000268\\
0.000274\\
0.000269\\
0.000269\\
0.000270\\
0.000269\\
0.000269\\
0.000274\\
0.000275\\
0.000268\\
0.000272\\
0.000272\\
0.000274\\
0.000269\\
0.000271\\
0.000274\\
0.000268\\
0.000269\\
0.000271\\
0.000275\\
0.000270\\
0.000268\\
0.000273\\
0.000299\\
0.000274\\
0.000267\\
0.000273\\
0.000273\\
0.000270\\
0.000269\\
0.000275\\
0.000273\\
0.000271\\
0.000272\\
0.000271\\
0.000327\\
0.000301\\
0.000294\\
0.000303\\
0.000299\\
0.000297\\
0.000301\\
0.000300\\
0.000298\\
0.000300\\
0.000295\\
0.000298\\
0.000301\\
0.000297\\
0.000297\\
0.000299\\
0.000301\\
0.000310\\
0.000310\\
0.000298\\
0.000300\\
0.000302\\
0.000297\\
0.000297\\
0.000299\\
0.000300\\
0.000295\\
0.000297\\
0.000305\\
0.000300\\
0.000301\\
0.000300\\
0.000302\\
0.000295\\
0.000296\\
0.000298\\
0.000301\\
0.000296\\
0.000301\\
0.000296\\
0.000299\\
0.000305\\
0.000296\\
0.000297\\
0.000296\\
0.000298\\
0.000306\\
0.000296\\
0.000305\\
0.000295\\
0.000297\\
0.000300\\
0.000337\\
0.000294\\
0.000302\\
0.000298\\
0.000297\\
0.000295\\
0.000295\\
0.000320\\
0.000299\\
0.000300\\
0.000301\\
0.000299\\
0.000289\\
0.000276\\
0.000274\\
0.000275\\
0.000271\\
0.000272\\
0.000273\\
0.000272\\
0.000275\\
0.000275\\
0.000274\\
0.000278\\
0.000279\\
0.000271\\
0.000275\\
0.000270\\
0.000276\\
0.000280\\
0.000280\\
0.000271\\
0.000270\\
0.000273\\
0.000271\\
0.000274\\
0.000270\\
0.000270\\
0.000273\\
0.000277\\
0.000273\\
0.000271\\
0.000271\\
0.000272\\
0.000278\\
0.000273\\
0.000278\\
0.000277\\
0.000274\\
0.000271\\
0.000273\\
0.000272\\
0.000271\\
0.000273\\
0.000276\\
0.000276\\
0.000270\\
0.000274\\
0.000271\\
0.000273\\
0.000271\\
0.000271\\
0.000271\\
0.000270\\
0.000304\\
0.000271\\
0.000270\\
0.000279\\
0.000271\\
0.000272\\
0.000275\\
0.000276\\
0.000272\\
0.000270\\
0.000272\\
0.000275\\
0.000305\\
0.000276\\
0.000273\\
0.000274\\
0.000271\\
0.000277\\
0.000281\\
0.000278\\
0.000275\\
0.000271\\
0.000276\\
0.000274\\
0.000274\\
0.000271\\
0.000273\\
0.000270\\
0.000278\\
0.000280\\
0.000284\\
0.000279\\
0.000272\\
0.000274\\
0.000271\\
0.000276\\
0.000277\\
0.000275\\
0.000270\\
0.000272\\
0.000270\\
0.000271\\
0.000270\\
0.000270\\
0.000277\\
0.000272\\
0.000272\\
0.000275\\
0.000272\\
0.000275\\
0.000275\\
0.000275\\
0.000277\\
0.000270\\
0.000276\\
0.000271\\
0.000271\\
0.000276\\
0.000272\\
0.000270\\
0.000276\\
0.000271\\
0.000270\\
0.000276\\
0.000299\\
0.000273\\
0.000277\\
0.000275\\
0.000275\\
0.000270\\
0.000275\\
0.000277\\
0.000273\\
0.000269\\
0.000271\\
0.000275\\
0.000290\\
0.000271\\
0.000270\\
0.000270\\
0.000275\\
0.000271\\
0.000270\\
0.000272\\
0.000271\\
0.000275\\
0.000271\\
0.000271\\
0.000270\\
0.000269\\
0.000268\\
0.000272\\
0.000280\\
0.000279\\
0.000291\\
0.000268\\
0.000270\\
0.000269\\
0.000273\\
0.000273\\
0.000270\\
0.000273\\
0.000270\\
0.000274\\
0.000270\\
0.000274\\
0.000273\\
0.000270\\
0.000279\\
0.000274\\
0.000275\\
0.000276\\
0.000269\\
0.000275\\
0.000274\\
0.000270\\
0.000274\\
0.000269\\
0.000269\\
0.000269\\
0.000270\\
0.000269\\
0.000274\\
0.000270\\
0.000276\\
0.000274\\
0.000271\\
0.000274\\
0.000299\\
0.000270\\
0.000274\\
0.000278\\
0.000269\\
0.000276\\
0.000277\\
0.000269\\
0.000275\\
0.000270\\
0.000273\\
0.000281\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000631\\
0.000599\\
0.000600\\
0.000597\\
0.000601\\
0.000602\\
0.000605\\
0.000629\\
0.000600\\
0.000600\\
0.000601\\
0.000600\\
0.000599\\
0.000602\\
0.000599\\
0.000601\\
0.000611\\
0.000601\\
0.000636\\
0.000599\\
0.000601\\
0.000598\\
0.000602\\
0.000604\\
0.000601\\
0.000602\\
0.000601\\
0.000603\\
0.000599\\
0.000599\\
0.000599\\
0.000600\\
0.000603\\
0.000604\\
0.000607\\
0.000600\\
0.000598\\
0.000603\\
0.000601\\
0.000600\\
0.000601\\
0.000600\\
0.000600\\
0.000599\\
0.000599\\
0.000604\\
0.000601\\
0.000600\\
0.000654\\
0.000598\\
0.000599\\
0.000602\\
0.000673\\
0.000601\\
0.000601\\
0.000598\\
0.000598\\
0.000600\\
0.000600\\
0.000600\\
0.000603\\
0.000599\\
0.000600\\
0.000601\\
0.000622\\
0.000593\\
0.000593\\
0.000596\\
0.000597\\
0.000598\\
0.000598\\
0.000597\\
0.000597\\
0.000597\\
0.000599\\
0.000602\\
0.000593\\
0.000593\\
0.000594\\
0.000592\\
0.000604\\
0.000594\\
0.000626\\
0.000596\\
0.000597\\
0.000598\\
0.000597\\
0.000597\\
0.000598\\
0.000598\\
0.000598\\
0.000594\\
0.000594\\
0.000595\\
0.000593\\
0.000594\\
0.000597\\
0.000597\\
0.000598\\
0.000596\\
0.000597\\
0.000600\\
0.000599\\
0.000602\\
0.000598\\
0.000598\\
0.000600\\
0.000595\\
0.000593\\
0.000592\\
0.000593\\
0.000596\\
0.000636\\
0.000593\\
0.000595\\
0.000596\\
0.000654\\
0.000597\\
0.000597\\
0.000597\\
0.000597\\
0.000597\\
0.000599\\
0.000596\\
0.000594\\
0.000598\\
0.000595\\
0.000595\\
0.000634\\
0.000618\\
0.000616\\
0.000617\\
0.000615\\
0.000618\\
0.000616\\
0.000615\\
0.000618\\
0.000615\\
0.000616\\
0.000614\\
0.000615\\
0.000615\\
0.000614\\
0.000615\\
0.000616\\
0.000616\\
0.000651\\
0.000614\\
0.000614\\
0.000615\\
0.000615\\
0.000615\\
0.000616\\
0.000617\\
0.000615\\
0.000614\\
0.000619\\
0.000614\\
0.000616\\
0.000615\\
0.000613\\
0.000620\\
0.000615\\
0.000617\\
0.000617\\
0.000616\\
0.000615\\
0.000614\\
0.000618\\
0.000617\\
0.000616\\
0.000615\\
0.000618\\
0.000615\\
0.000616\\
0.000615\\
0.000677\\
0.000617\\
0.000618\\
0.000642\\
0.000677\\
0.000613\\
0.000615\\
0.000615\\
0.000616\\
0.000616\\
0.000617\\
0.000615\\
0.000618\\
0.000618\\
0.000616\\
0.000615\\
0.000627\\
0.000614\\
0.000612\\
0.000613\\
0.000611\\
0.000612\\
0.000616\\
0.000612\\
0.000615\\
0.000611\\
0.000612\\
0.000614\\
0.000613\\
0.000611\\
0.000611\\
0.000612\\
0.000607\\
0.000612\\
0.000649\\
0.000614\\
0.000612\\
0.000611\\
0.000613\\
0.000612\\
0.000611\\
0.000615\\
0.000613\\
0.000613\\
0.000612\\
0.000613\\
0.000612\\
0.000615\\
0.000615\\
0.000617\\
0.000612\\
0.000615\\
0.000613\\
0.000612\\
0.000612\\
0.000612\\
0.000614\\
0.000614\\
0.000611\\
0.000614\\
0.000611\\
0.000616\\
0.000611\\
0.000614\\
0.000664\\
0.000611\\
0.000613\\
0.000611\\
0.000673\\
0.000611\\
0.000612\\
0.000614\\
0.000614\\
0.000616\\
0.000613\\
0.000611\\
0.000613\\
0.000613\\
0.000612\\
0.000613\\
0.000629\\
0.000602\\
0.000600\\
0.000599\\
0.000600\\
0.000602\\
0.000596\\
0.000597\\
0.000598\\
0.000598\\
0.000599\\
0.000601\\
0.000600\\
0.000600\\
0.000600\\
0.000600\\
0.000602\\
0.000600\\
0.000634\\
0.000599\\
0.000602\\
0.000600\\
0.000599\\
0.000599\\
0.000598\\
0.000603\\
0.000598\\
0.000600\\
0.000599\\
0.000602\\
0.000601\\
0.000602\\
0.000603\\
0.000601\\
0.000598\\
0.000600\\
0.000599\\
0.000600\\
0.000623\\
0.000599\\
0.000597\\
0.000600\\
0.000598\\
0.000600\\
0.000604\\
0.000601\\
0.000600\\
0.000599\\
0.000649\\
0.000600\\
0.000603\\
0.000598\\
0.000661\\
0.000598\\
0.000597\\
0.000598\\
0.000606\\
0.000603\\
0.000599\\
0.000605\\
0.000599\\
0.000599\\
0.000599\\
0.000600\\
0.000632\\
0.000607\\
0.000602\\
0.000601\\
0.000610\\
0.000602\\
0.000600\\
0.000605\\
0.000606\\
0.000601\\
0.000605\\
0.000599\\
0.000601\\
0.000603\\
0.000607\\
0.000600\\
0.000608\\
0.000606\\
0.000631\\
0.000604\\
0.000600\\
0.000600\\
0.000598\\
0.000601\\
0.000600\\
0.000614\\
0.000598\\
0.000607\\
0.000599\\
0.000600\\
0.000599\\
0.000598\\
0.000606\\
0.000604\\
0.000602\\
0.000601\\
0.000606\\
0.000599\\
0.000606\\
0.000602\\
0.000602\\
0.000598\\
0.000601\\
0.000600\\
0.000600\\
0.000599\\
0.000600\\
0.000603\\
0.000650\\
0.000600\\
0.000598\\
0.000601\\
0.000655\\
0.000599\\
0.000600\\
0.000603\\
0.000600\\
0.000610\\
0.000599\\
0.000599\\
0.000607\\
0.000600\\
0.000603\\
0.000600\\
0.000633\\
0.000608\\
0.000610\\
0.000608\\
0.000608\\
0.000620\\
0.000608\\
0.000608\\
0.000623\\
0.000608\\
0.000622\\
0.000620\\
0.000607\\
0.000633\\
0.000614\\
0.000611\\
0.000616\\
0.000609\\
0.000641\\
0.000607\\
0.000619\\
0.000609\\
0.000606\\
0.000606\\
0.000609\\
0.000607\\
0.000616\\
0.000605\\
0.000607\\
0.000657\\
0.000641\\
0.000635\\
0.000608\\
0.000613\\
0.000608\\
0.000608\\
0.000610\\
0.000607\\
0.000621\\
0.000609\\
0.000616\\
0.000609\\
0.000607\\
0.000638\\
0.000610\\
0.000608\\
0.000610\\
0.000608\\
0.000653\\
0.000610\\
0.000610\\
0.000608\\
0.000659\\
0.000605\\
0.000645\\
0.000605\\
0.000607\\
0.000609\\
0.000608\\
0.000610\\
0.000608\\
0.000610\\
0.000672\\
0.000610\\
0.000626\\
0.000611\\
0.000613\\
0.000612\\
0.000613\\
0.000615\\
0.000612\\
0.000613\\
0.000613\\
0.000611\\
0.000614\\
0.000611\\
0.000613\\
0.000608\\
0.000607\\
0.000607\\
0.000615\\
0.000612\\
0.000649\\
0.000615\\
0.000611\\
0.000613\\
0.000612\\
0.000612\\
0.000610\\
0.000612\\
0.000610\\
0.000613\\
0.000611\\
0.000614\\
0.000612\\
0.000614\\
0.000611\\
0.000616\\
0.000615\\
0.000612\\
0.000610\\
0.000613\\
0.000612\\
0.000610\\
0.000612\\
0.000613\\
0.000613\\
0.000614\\
0.000621\\
0.000609\\
0.000610\\
0.000609\\
0.000657\\
0.000611\\
0.000613\\
0.000612\\
0.000668\\
0.000613\\
0.000615\\
0.000609\\
0.000613\\
0.000609\\
0.000612\\
0.000610\\
0.000608\\
0.000607\\
0.000608\\
0.000608\\
0.000663\\
0.000651\\
0.000652\\
0.000641\\
0.000648\\
0.000650\\
0.000614\\
0.000611\\
0.000613\\
0.000613\\
0.000615\\
0.000616\\
0.000618\\
0.000612\\
0.000612\\
0.000614\\
0.000652\\
0.000650\\
0.000664\\
0.000753\\
0.000651\\
0.000643\\
0.000611\\
0.000611\\
0.000615\\
0.000615\\
0.000615\\
0.000620\\
0.000620\\
0.000615\\
0.000621\\
0.000617\\
0.000652\\
0.000653\\
0.000650\\
0.000650\\
0.000650\\
0.000644\\
0.000613\\
0.000659\\
0.000613\\
0.000615\\
0.000617\\
0.000616\\
0.000616\\
0.000614\\
0.000612\\
0.000613\\
0.000673\\
0.000650\\
0.000652\\
0.000648\\
0.000683\\
0.000650\\
0.000613\\
0.000622\\
0.000620\\
0.000613\\
0.000618\\
0.000617\\
0.000618\\
0.000616\\
0.000613\\
0.000614\\
0.000630\\
0.000639\\
0.000638\\
0.000637\\
0.000635\\
0.000639\\
0.000641\\
0.000637\\
0.000639\\
0.000653\\
0.000635\\
0.000634\\
0.000638\\
0.000637\\
0.000637\\
0.000636\\
0.000644\\
0.000641\\
0.000677\\
0.000639\\
0.000637\\
0.000640\\
0.000641\\
0.000636\\
0.000636\\
0.000637\\
0.000638\\
0.000637\\
0.000666\\
0.000637\\
0.000636\\
0.000639\\
0.000642\\
0.000644\\
0.000641\\
0.000639\\
0.000641\\
0.000639\\
0.000635\\
0.000634\\
0.000638\\
0.000636\\
0.000639\\
0.000636\\
0.000637\\
0.000639\\
0.000637\\
0.000638\\
0.000688\\
0.000638\\
0.000639\\
0.000640\\
0.000704\\
0.000641\\
0.000635\\
0.000636\\
0.000635\\
0.000635\\
0.000639\\
0.000636\\
0.000634\\
0.000635\\
0.000637\\
0.000637\\
0.000647\\
0.000621\\
0.000644\\
0.000653\\
0.000644\\
0.000652\\
0.000653\\
0.000652\\
0.000644\\
0.000613\\
0.000612\\
0.000610\\
0.000614\\
0.000620\\
0.000616\\
0.000614\\
0.000621\\
0.000621\\
0.000667\\
0.000652\\
0.000645\\
0.000650\\
0.000652\\
0.000651\\
0.000661\\
0.000612\\
0.000614\\
0.000619\\
0.000615\\
0.000616\\
0.000617\\
0.000617\\
0.000659\\
0.000620\\
0.000653\\
0.000655\\
0.000645\\
0.000650\\
0.000651\\
0.000644\\
0.000651\\
0.000612\\
0.000611\\
0.000613\\
0.000616\\
0.000619\\
0.000615\\
0.000616\\
0.000686\\
0.000647\\
0.000643\\
0.000642\\
0.000684\\
0.000653\\
0.000651\\
0.000652\\
0.000623\\
0.000612\\
0.000611\\
0.000614\\
0.000616\\
0.000615\\
0.000614\\
0.000618\\
0.000634\\
0.000611\\
0.000610\\
0.000611\\
0.000613\\
0.000620\\
0.000612\\
0.000610\\
0.000612\\
0.000613\\
0.000611\\
0.000610\\
0.000614\\
0.000620\\
0.000614\\
0.000613\\
0.000617\\
0.000610\\
0.000642\\
0.000610\\
0.000613\\
0.000611\\
0.000609\\
0.000611\\
0.000611\\
0.000607\\
0.000614\\
0.000612\\
0.000612\\
0.000615\\
0.000612\\
0.000610\\
0.000618\\
0.000615\\
0.000611\\
0.000614\\
0.000613\\
0.000613\\
0.000615\\
0.000609\\
0.000612\\
0.000610\\
0.000612\\
0.000613\\
0.000612\\
0.000609\\
0.000609\\
0.000614\\
0.000653\\
0.000613\\
0.000610\\
0.000615\\
0.000668\\
0.000622\\
0.000610\\
0.000610\\
0.000611\\
0.000611\\
0.000610\\
0.000613\\
0.000614\\
0.000611\\
0.000615\\
0.000610\\
0.000645\\
0.000628\\
0.000623\\
0.000625\\
0.000626\\
0.000631\\
0.000623\\
0.000622\\
0.000624\\
0.000625\\
0.000632\\
0.000630\\
0.000626\\
0.000624\\
0.000626\\
0.000625\\
0.000621\\
0.000626\\
0.000661\\
0.000626\\
0.000622\\
0.000622\\
0.000633\\
0.000625\\
0.000623\\
0.000623\\
0.000672\\
0.000627\\
0.000640\\
0.000625\\
0.000629\\
0.000629\\
0.000624\\
0.000631\\
0.000626\\
0.000624\\
0.000623\\
0.000626\\
0.000634\\
0.000623\\
0.000622\\
0.000623\\
0.000627\\
0.000626\\
0.000632\\
0.000624\\
0.000625\\
0.000625\\
0.000676\\
0.000625\\
0.000624\\
0.000623\\
0.000684\\
0.000624\\
0.000643\\
0.000624\\
0.000632\\
0.000636\\
0.000631\\
0.000636\\
0.000624\\
0.000625\\
0.000632\\
0.000626\\
0.000655\\
0.000641\\
0.000639\\
0.000641\\
0.000642\\
0.000638\\
0.000648\\
0.000640\\
0.000639\\
0.000640\\
0.000638\\
0.000642\\
0.000642\\
0.000640\\
0.000637\\
0.000640\\
0.000639\\
0.000640\\
0.000677\\
0.000638\\
0.000637\\
0.000641\\
0.000641\\
0.000639\\
0.000639\\
0.000640\\
0.000640\\
0.000639\\
0.000662\\
0.000641\\
0.000661\\
0.000641\\
0.000644\\
0.000646\\
0.000638\\
0.000646\\
0.000642\\
0.000647\\
0.000640\\
0.000637\\
0.000640\\
0.000638\\
0.000641\\
0.000642\\
0.000643\\
0.000646\\
0.000776\\
0.000642\\
0.000690\\
0.000637\\
0.000640\\
0.000640\\
0.000702\\
0.000640\\
0.000642\\
0.000638\\
0.000640\\
0.000637\\
0.000640\\
0.000700\\
0.000642\\
0.000640\\
0.000642\\
0.000645\\
0.000655\\
0.000635\\
0.000630\\
0.000629\\
0.000629\\
0.000629\\
0.000628\\
0.000633\\
0.000630\\
0.000629\\
0.000627\\
0.000630\\
0.000629\\
0.000627\\
0.000631\\
0.000628\\
0.000638\\
0.000629\\
0.000666\\
0.000628\\
0.000630\\
0.000635\\
0.000629\\
0.000629\\
0.000628\\
0.000629\\
0.000628\\
0.000625\\
0.000631\\
0.000629\\
0.000629\\
0.000633\\
0.000637\\
0.000630\\
0.000635\\
0.000629\\
0.000631\\
0.000626\\
0.000628\\
0.000631\\
0.000627\\
0.000628\\
0.000628\\
0.000629\\
0.000629\\
0.000630\\
0.000630\\
0.000630\\
0.000680\\
0.000634\\
0.000629\\
0.000630\\
0.000686\\
0.000626\\
0.000626\\
0.000626\\
0.000632\\
0.000631\\
0.000629\\
0.000631\\
0.000629\\
0.000628\\
0.000628\\
0.000633\\
0.000641\\
0.000615\\
0.000615\\
0.000617\\
0.000614\\
0.000617\\
0.000616\\
0.000620\\
0.000615\\
0.000624\\
0.000615\\
0.000617\\
0.000617\\
0.000617\\
0.000615\\
0.000614\\
0.000625\\
0.000615\\
0.000648\\
0.000616\\
0.000614\\
0.000616\\
0.000615\\
0.000616\\
0.000618\\
0.000615\\
0.000619\\
0.000614\\
0.000616\\
0.000618\\
0.000612\\
0.000614\\
0.000618\\
0.000616\\
0.000612\\
0.000615\\
0.000615\\
0.000615\\
0.000615\\
0.000613\\
0.000617\\
0.000616\\
0.000619\\
0.000617\\
0.000613\\
0.000615\\
0.000615\\
0.000612\\
0.000662\\
0.000614\\
0.000615\\
0.000615\\
0.000670\\
0.000614\\
0.000617\\
0.000616\\
0.000613\\
0.000619\\
0.000621\\
0.000617\\
0.000619\\
0.000615\\
0.000614\\
0.000612\\
0.000627\\
0.000611\\
0.000614\\
0.000612\\
0.000619\\
0.000614\\
0.000612\\
0.000611\\
0.000614\\
0.000613\\
0.000612\\
0.000613\\
0.000612\\
0.000612\\
0.000612\\
0.000612\\
0.000632\\
0.000615\\
0.000649\\
0.000616\\
0.000642\\
0.000631\\
0.000613\\
0.000614\\
0.000612\\
0.000612\\
0.000614\\
0.000614\\
0.000617\\
0.000623\\
0.000610\\
0.000610\\
0.000613\\
0.000617\\
0.000618\\
0.000617\\
0.000614\\
0.000612\\
0.000613\\
0.000616\\
0.000612\\
0.000613\\
0.000613\\
0.000611\\
0.000614\\
0.000614\\
0.000610\\
0.000619\\
0.000663\\
0.000618\\
0.000609\\
0.000613\\
0.000667\\
0.000613\\
0.000616\\
0.000613\\
0.000613\\
0.000614\\
0.000619\\
0.000614\\
0.000614\\
0.000615\\
0.000612\\
0.000623\\
0.000638\\
0.000611\\
0.000613\\
0.000611\\
0.000611\\
0.000622\\
0.000609\\
0.000613\\
0.000612\\
0.000616\\
0.000609\\
0.000611\\
0.000611\\
0.000610\\
0.000612\\
0.000610\\
0.000619\\
0.000609\\
0.000645\\
0.000607\\
0.000613\\
0.000610\\
0.000613\\
0.000609\\
0.000612\\
0.000611\\
0.000611\\
0.000609\\
0.000609\\
0.000611\\
0.000610\\
0.000611\\
0.000616\\
0.000622\\
0.000613\\
0.000612\\
0.000613\\
0.000611\\
0.000611\\
0.000613\\
0.000610\\
0.000609\\
0.000613\\
0.000610\\
0.000621\\
0.000612\\
0.000611\\
0.000611\\
0.000658\\
0.000611\\
0.000611\\
0.000613\\
0.000670\\
0.000608\\
0.000613\\
0.000612\\
0.000611\\
0.000612\\
0.000616\\
0.000611\\
0.000611\\
0.000609\\
0.000611\\
0.000610\\
0.000641\\
0.000617\\
0.000638\\
0.000613\\
0.000615\\
0.000614\\
0.000614\\
0.000613\\
0.000611\\
0.000611\\
0.000612\\
0.000613\\
0.000613\\
0.000611\\
0.000612\\
0.000611\\
0.000620\\
0.000615\\
0.000650\\
0.000613\\
0.000616\\
0.000616\\
0.000613\\
0.000619\\
0.000614\\
0.000613\\
0.000612\\
0.000613\\
0.000611\\
0.000612\\
0.000611\\
0.000619\\
0.000615\\
0.000616\\
0.000612\\
0.000615\\
0.000626\\
0.000614\\
0.000611\\
0.000612\\
0.000613\\
0.000616\\
0.000612\\
0.000615\\
0.000611\\
0.000614\\
0.000612\\
0.000613\\
0.000667\\
0.000614\\
0.000613\\
0.000618\\
0.000666\\
0.000612\\
0.000612\\
0.000612\\
0.000612\\
0.000613\\
0.000613\\
0.000612\\
0.000611\\
0.000612\\
0.000613\\
0.000612\\
0.000636\\
0.000615\\
0.000613\\
0.000613\\
0.000611\\
0.000612\\
0.000609\\
0.000611\\
0.000611\\
0.000611\\
0.000610\\
0.000610\\
0.000610\\
0.000610\\
0.000610\\
0.000611\\
0.000616\\
0.000614\\
0.000646\\
0.000611\\
0.000610\\
0.000609\\
0.000611\\
0.000610\\
0.000612\\
0.000611\\
0.000613\\
0.000610\\
0.000610\\
0.000610\\
0.000612\\
0.000610\\
0.000613\\
0.000617\\
0.000610\\
0.000609\\
0.000613\\
0.000612\\
0.000613\\
0.000610\\
0.000611\\
0.000614\\
0.000609\\
0.000612\\
0.000609\\
0.000611\\
0.000611\\
0.000609\\
0.000657\\
0.000614\\
0.000613\\
0.000612\\
0.000665\\
0.000611\\
0.000611\\
0.000611\\
0.000611\\
0.000619\\
0.000610\\
0.000611\\
0.000612\\
0.000612\\
0.000612\\
0.000610\\
0.000640\\
0.000613\\
0.000610\\
0.000613\\
0.000613\\
0.000612\\
0.000609\\
0.000615\\
0.000612\\
0.000612\\
0.000614\\
0.000613\\
0.000615\\
0.000613\\
0.000610\\
0.000613\\
0.000621\\
0.000611\\
0.000643\\
0.000613\\
0.000613\\
0.000612\\
0.000614\\
0.000611\\
0.000611\\
0.000612\\
0.000609\\
0.000616\\
0.000612\\
0.000615\\
0.000611\\
0.000610\\
0.000613\\
0.000620\\
0.000615\\
0.000611\\
0.000616\\
0.000613\\
0.000615\\
0.000613\\
0.000614\\
0.000611\\
0.000612\\
0.000612\\
0.000613\\
0.000612\\
0.000613\\
0.000612\\
0.000659\\
0.000609\\
0.000611\\
0.000612\\
0.000667\\
0.000611\\
0.000611\\
0.000611\\
0.000613\\
0.000612\\
0.000615\\
0.000613\\
0.000617\\
0.000612\\
0.000615\\
0.000614\\
0.000634\\
0.000614\\
0.000638\\
0.000607\\
0.000609\\
0.000610\\
0.000610\\
0.000609\\
0.000609\\
0.000609\\
0.000609\\
0.000609\\
0.000608\\
0.000608\\
0.000611\\
0.000608\\
0.000616\\
0.000610\\
0.000643\\
0.000610\\
0.000610\\
0.000610\\
0.000609\\
0.000613\\
0.000610\\
0.000610\\
0.000612\\
0.000609\\
0.000611\\
0.000608\\
0.000609\\
0.000609\\
0.000611\\
0.000609\\
0.000617\\
0.000610\\
0.000611\\
0.000609\\
0.000610\\
0.000609\\
0.000610\\
0.000615\\
0.000608\\
0.000609\\
0.000614\\
0.000611\\
0.000611\\
0.000610\\
0.000659\\
0.000609\\
0.000608\\
0.000608\\
0.000665\\
0.000609\\
0.000610\\
0.000619\\
0.000608\\
0.000609\\
0.000607\\
0.000607\\
0.000607\\
0.000611\\
0.000612\\
0.000610\\
0.000655\\
0.000639\\
0.000636\\
0.000637\\
0.000636\\
0.000648\\
0.000636\\
0.000643\\
0.000639\\
0.000641\\
0.000638\\
0.000638\\
0.000634\\
0.000636\\
0.000637\\
0.000647\\
0.000633\\
0.000638\\
0.000674\\
0.000636\\
0.000641\\
0.000636\\
0.000637\\
0.000643\\
0.000639\\
0.000635\\
0.000639\\
0.000636\\
0.000640\\
0.000638\\
0.000636\\
0.000641\\
0.000636\\
0.000640\\
0.000636\\
0.000636\\
0.000640\\
0.000638\\
0.000661\\
0.000639\\
0.000640\\
0.000636\\
0.000637\\
0.000639\\
0.000635\\
0.000636\\
0.000637\\
0.000637\\
0.000691\\
0.000637\\
0.000637\\
0.000636\\
0.000703\\
0.000637\\
0.000634\\
0.000639\\
0.000638\\
0.000638\\
0.000643\\
0.000634\\
0.000637\\
0.000639\\
0.000644\\
0.000638\\
0.000652\\
0.000623\\
0.000630\\
0.000624\\
0.000622\\
0.000623\\
0.000622\\
0.000624\\
0.000625\\
0.000622\\
0.000620\\
0.000739\\
0.000624\\
0.000622\\
0.000622\\
0.000625\\
0.000630\\
0.000622\\
0.000659\\
0.000624\\
0.000624\\
0.000622\\
0.000620\\
0.000624\\
0.000624\\
0.000624\\
0.000622\\
0.000663\\
0.000623\\
0.000657\\
0.000625\\
0.000621\\
0.000631\\
0.000625\\
0.000632\\
0.000624\\
0.000621\\
0.000623\\
0.000624\\
0.000623\\
0.000623\\
0.000625\\
0.000624\\
0.000624\\
0.000623\\
0.000621\\
0.000623\\
0.000623\\
0.000683\\
0.000629\\
0.000623\\
0.000624\\
0.000677\\
0.000622\\
0.000622\\
0.000621\\
0.000625\\
0.000623\\
0.000623\\
0.000622\\
0.000623\\
0.000624\\
0.000622\\
0.000623\\
0.000634\\
0.000644\\
0.000640\\
0.000640\\
0.000642\\
0.000641\\
0.000641\\
0.000639\\
0.000640\\
0.000638\\
0.000637\\
0.000638\\
0.000641\\
0.000640\\
0.000640\\
0.000640\\
0.000647\\
0.000641\\
0.000677\\
0.000642\\
0.000640\\
0.000640\\
0.000639\\
0.000639\\
0.000636\\
0.000637\\
0.000637\\
0.000637\\
0.000639\\
0.000640\\
0.000638\\
0.000638\\
0.000644\\
0.000650\\
0.000644\\
0.000638\\
0.000646\\
0.000643\\
0.000641\\
0.000639\\
0.000636\\
0.000636\\
0.000635\\
0.000641\\
0.000640\\
0.000638\\
0.000639\\
0.000641\\
0.000695\\
0.000638\\
0.000639\\
0.000639\\
0.000705\\
0.000639\\
0.000642\\
0.000640\\
0.000639\\
0.000638\\
0.000636\\
0.000638\\
0.000640\\
0.000638\\
0.000640\\
0.000641\\
0.000632\\
0.000638\\
0.000635\\
0.000636\\
0.000637\\
0.000635\\
0.000638\\
0.000638\\
0.000637\\
0.000636\\
0.000636\\
0.000636\\
0.000638\\
0.000635\\
0.000637\\
0.000638\\
0.000644\\
0.000637\\
0.000682\\
0.000639\\
0.000635\\
0.000634\\
0.000634\\
0.000639\\
0.000636\\
0.000633\\
0.000639\\
0.000636\\
0.000636\\
0.000634\\
0.000638\\
0.000639\\
0.000642\\
0.000639\\
0.000638\\
0.000638\\
0.000634\\
0.000637\\
0.000636\\
0.000636\\
0.000636\\
0.000637\\
0.000636\\
0.000637\\
0.000635\\
0.000637\\
0.000638\\
0.000636\\
0.000688\\
0.000637\\
0.000638\\
0.000637\\
0.000693\\
0.000636\\
0.000644\\
0.000638\\
0.000634\\
0.000641\\
0.000635\\
0.000652\\
0.000640\\
0.000638\\
0.000639\\
0.000638\\
0.000630\\
0.000636\\
0.000643\\
0.000636\\
0.000640\\
0.000638\\
0.000639\\
0.000638\\
0.000637\\
0.000638\\
0.000635\\
0.000640\\
0.000635\\
0.000637\\
0.000637\\
0.000643\\
0.000644\\
0.000634\\
0.000679\\
0.000638\\
0.000639\\
0.000637\\
0.000637\\
0.000637\\
0.000637\\
0.000636\\
0.000637\\
0.000649\\
0.000637\\
0.000640\\
0.000635\\
0.000637\\
0.000644\\
0.000639\\
0.000644\\
0.000641\\
0.000643\\
0.000636\\
0.000637\\
0.000635\\
0.000639\\
0.000645\\
0.000639\\
0.000635\\
0.000636\\
0.000639\\
0.000636\\
0.000682\\
0.000693\\
0.000638\\
0.000637\\
0.000641\\
0.000708\\
0.000637\\
0.000637\\
0.000637\\
0.000636\\
0.000638\\
0.000640\\
0.000640\\
0.000638\\
0.000638\\
0.000671\\
0.000645\\
0.000676\\
0.000672\\
0.000669\\
0.000660\\
0.000659\\
0.000669\\
0.000663\\
0.000652\\
0.000667\\
0.000667\\
0.000668\\
0.000670\\
0.000666\\
0.000668\\
0.000671\\
0.000666\\
0.000659\\
0.000669\\
0.000690\\
0.000691\\
0.000659\\
0.000670\\
0.000660\\
0.000666\\
0.000676\\
0.000670\\
0.000656\\
0.000652\\
0.000670\\
0.000665\\
0.000667\\
0.000662\\
0.000669\\
0.000671\\
0.000671\\
0.000659\\
0.000670\\
0.000669\\
0.000658\\
0.000669\\
0.000670\\
0.000667\\
0.000670\\
0.000666\\
0.000667\\
0.000660\\
0.000669\\
0.000668\\
0.000694\\
0.000669\\
0.000670\\
0.000658\\
0.000708\\
0.000684\\
0.000660\\
0.000667\\
0.000670\\
0.000669\\
0.000668\\
0.000652\\
0.000669\\
0.000660\\
0.000677\\
0.000669\\
0.000678\\
0.000653\\
0.000648\\
0.000657\\
0.000656\\
0.000638\\
0.000664\\
0.000646\\
0.000645\\
0.000648\\
0.000649\\
0.000649\\
0.000648\\
0.000627\\
0.000648\\
0.000647\\
0.000647\\
0.000660\\
0.000668\\
0.000656\\
0.000646\\
0.000644\\
0.000656\\
0.000629\\
0.000649\\
0.000649\\
0.000658\\
0.000656\\
0.000649\\
0.000648\\
0.000650\\
0.000647\\
0.000651\\
0.000658\\
0.000658\\
0.000657\\
0.000646\\
0.000655\\
0.000644\\
0.000648\\
0.000648\\
0.000648\\
0.000648\\
0.000651\\
0.000648\\
0.000650\\
0.000648\\
0.000650\\
0.000675\\
0.000658\\
0.000649\\
0.000654\\
0.000701\\
0.000645\\
0.000627\\
0.000645\\
0.000654\\
0.000657\\
0.000648\\
0.000646\\
0.000650\\
0.000649\\
0.000646\\
0.000628\\
0.000664\\
0.000649\\
0.000650\\
0.000650\\
0.000650\\
0.000645\\
0.000643\\
0.000651\\
0.000651\\
0.000642\\
0.000687\\
0.000642\\
0.000654\\
0.000639\\
0.000640\\
0.000642\\
0.000667\\
0.000648\\
0.000668\\
0.000650\\
0.000651\\
0.000644\\
0.000668\\
0.000651\\
0.000648\\
0.000681\\
0.000709\\
0.000642\\
0.000657\\
0.000639\\
0.000639\\
0.000644\\
0.000648\\
0.000653\\
0.000648\\
0.000650\\
0.000625\\
0.000642\\
0.000651\\
0.000651\\
0.000651\\
0.000711\\
0.000641\\
0.000646\\
0.000640\\
0.000639\\
0.000640\\
0.000641\\
0.000671\\
0.000648\\
0.000649\\
0.000649\\
0.000673\\
0.000643\\
0.000652\\
0.000650\\
0.000735\\
0.000683\\
0.000641\\
0.000641\\
0.000638\\
0.000638\\
0.000642\\
0.000640\\
0.000674\\
0.000647\\
0.000638\\
0.000639\\
0.000608\\
0.000612\\
0.000610\\
0.000611\\
0.000611\\
0.000610\\
0.000611\\
0.000611\\
0.000612\\
0.000611\\
0.000611\\
0.000608\\
0.000651\\
0.000640\\
0.000658\\
0.000653\\
0.000610\\
0.000610\\
0.000612\\
0.000611\\
0.000614\\
0.000610\\
0.000610\\
0.000611\\
0.000607\\
0.000612\\
0.000610\\
0.000613\\
0.000646\\
0.000642\\
0.000638\\
0.000608\\
0.000610\\
0.000614\\
0.000610\\
0.000610\\
0.000611\\
0.000615\\
0.000610\\
0.000612\\
0.000610\\
0.000610\\
0.000611\\
0.000612\\
0.000670\\
0.000641\\
0.000646\\
0.000610\\
0.000661\\
0.000611\\
0.000614\\
0.000609\\
0.000609\\
0.000612\\
0.000612\\
0.000610\\
0.000610\\
0.000611\\
0.000616\\
0.000608\\
0.000667\\
0.000647\\
0.000645\\
0.000643\\
0.000646\\
0.000647\\
0.000647\\
0.000647\\
0.000646\\
0.000645\\
0.000645\\
0.000644\\
0.000664\\
0.000647\\
0.000646\\
0.000880\\
0.000636\\
0.000648\\
0.000667\\
0.000645\\
0.000646\\
0.000645\\
0.000645\\
0.000646\\
0.000646\\
0.000646\\
0.000646\\
0.000647\\
0.000647\\
0.000646\\
0.000644\\
0.000647\\
0.000649\\
0.000649\\
0.000648\\
0.000646\\
0.000646\\
0.000645\\
0.000645\\
0.000645\\
0.000645\\
0.000647\\
0.000646\\
0.000646\\
0.000648\\
0.000645\\
0.000646\\
0.000640\\
0.000667\\
0.000646\\
0.000644\\
0.000646\\
0.000680\\
0.000648\\
0.000645\\
0.000646\\
0.000645\\
0.000644\\
0.000645\\
0.000647\\
0.000645\\
0.000647\\
0.000646\\
0.000640\\
0.000643\\
0.000614\\
0.000608\\
0.000610\\
0.000616\\
0.000606\\
0.000611\\
0.000612\\
0.000612\\
0.000615\\
0.000622\\
0.000614\\
0.000611\\
0.000612\\
0.000611\\
0.000612\\
0.000617\\
0.000613\\
0.000644\\
0.000609\\
0.000611\\
0.000611\\
0.000611\\
0.000612\\
0.000612\\
0.000611\\
0.000612\\
0.000612\\
0.000613\\
0.000610\\
0.000612\\
0.000613\\
0.000613\\
0.000622\\
0.000612\\
0.000611\\
0.000610\\
0.000615\\
0.000613\\
0.000611\\
0.000612\\
0.000613\\
0.000613\\
0.000614\\
0.000612\\
0.000612\\
0.000614\\
0.000611\\
0.000661\\
0.000610\\
0.000610\\
0.000611\\
0.000667\\
0.000610\\
0.000611\\
0.000613\\
0.000614\\
0.000611\\
0.000615\\
0.000612\\
0.000616\\
0.000613\\
0.000614\\
0.000640\\
0.000640\\
0.000620\\
0.000621\\
0.000623\\
0.000621\\
0.000623\\
0.000623\\
0.000621\\
0.000632\\
0.000619\\
0.000617\\
0.000616\\
0.000621\\
0.000624\\
0.000623\\
0.000622\\
0.000623\\
0.000620\\
0.000656\\
0.000622\\
0.000619\\
0.000626\\
0.000621\\
0.000622\\
0.000619\\
0.000617\\
0.000617\\
0.000621\\
0.000623\\
0.000622\\
0.000624\\
0.000621\\
0.000619\\
0.000626\\
0.000620\\
0.000620\\
0.000619\\
0.000623\\
0.000626\\
0.000620\\
0.000620\\
0.000616\\
0.000615\\
0.000621\\
0.000623\\
0.000623\\
0.000622\\
0.000626\\
0.000668\\
0.000620\\
0.000620\\
0.000621\\
0.000672\\
0.000627\\
0.000621\\
0.000624\\
0.000617\\
0.000616\\
0.000617\\
0.000623\\
0.000621\\
0.000624\\
0.000622\\
0.000622\\
0.000668\\
0.000659\\
0.000650\\
0.000649\\
0.000652\\
0.000651\\
0.000647\\
0.000650\\
0.000659\\
0.000652\\
0.000645\\
0.000646\\
0.000647\\
0.000649\\
0.000648\\
0.000648\\
0.000655\\
0.000649\\
0.000686\\
0.000646\\
0.000647\\
0.000646\\
0.000647\\
0.000653\\
0.000656\\
0.000648\\
0.000649\\
0.000646\\
0.000650\\
0.000649\\
0.000653\\
0.000647\\
0.000653\\
0.000651\\
0.000649\\
0.000652\\
0.000655\\
0.000652\\
0.000648\\
0.000684\\
0.000657\\
0.000651\\
0.000648\\
0.000647\\
0.000648\\
0.000647\\
0.000647\\
0.000648\\
0.000705\\
0.000652\\
0.000649\\
0.000648\\
0.000715\\
0.000649\\
0.000651\\
0.000659\\
0.000655\\
0.000679\\
0.000646\\
0.000646\\
0.000648\\
0.000650\\
0.000644\\
0.000647\\
0.000657\\
0.000620\\
0.000626\\
0.000619\\
0.000621\\
0.000619\\
0.000615\\
0.000613\\
0.000615\\
0.000617\\
0.000619\\
0.000619\\
0.000617\\
0.000618\\
0.000618\\
0.000618\\
0.000642\\
0.000622\\
0.000656\\
0.000619\\
0.000621\\
0.000623\\
0.000614\\
0.000614\\
0.000616\\
0.000617\\
0.000613\\
0.000616\\
0.000617\\
0.000618\\
0.000617\\
0.000617\\
0.000621\\
0.000620\\
0.000623\\
0.000617\\
0.000618\\
0.000614\\
0.000615\\
0.000618\\
0.000617\\
0.000618\\
0.000616\\
0.000617\\
0.000616\\
0.000619\\
0.000618\\
0.000616\\
0.000666\\
0.000619\\
0.000621\\
0.000619\\
0.000673\\
0.000615\\
0.000613\\
0.000614\\
0.000617\\
0.000614\\
0.000617\\
0.000616\\
0.000618\\
0.000617\\
0.000618\\
0.000627\\
0.000650\\
0.000639\\
0.000636\\
0.000632\\
0.000632\\
0.000635\\
0.000633\\
0.000636\\
0.000638\\
0.000636\\
0.000637\\
0.000635\\
0.000635\\
0.000636\\
0.000638\\
0.000635\\
0.000634\\
0.000646\\
0.000674\\
0.000638\\
0.000632\\
0.000635\\
0.000636\\
0.000635\\
0.000636\\
0.000637\\
0.000636\\
0.000634\\
0.000633\\
0.000635\\
0.000635\\
0.000636\\
0.000636\\
0.000645\\
0.000632\\
0.000635\\
0.000637\\
0.000633\\
0.000646\\
0.000639\\
0.000636\\
0.000633\\
0.000636\\
0.000635\\
0.000636\\
0.000634\\
0.000635\\
0.000634\\
0.000689\\
0.000634\\
0.000633\\
0.000630\\
0.000698\\
0.000635\\
0.000636\\
0.000636\\
0.000636\\
0.000637\\
0.000635\\
0.000635\\
0.000635\\
0.000636\\
0.000635\\
0.000636\\
0.000657\\
0.000623\\
0.000618\\
0.000621\\
0.000614\\
0.000614\\
0.000609\\
0.000613\\
0.000613\\
0.000611\\
0.000614\\
0.000615\\
0.000616\\
0.000613\\
0.000617\\
0.000617\\
0.000632\\
0.000613\\
0.000661\\
0.000613\\
0.000615\\
0.000614\\
0.000616\\
0.000616\\
0.000614\\
0.000616\\
0.000614\\
0.000614\\
0.000615\\
0.000615\\
0.000614\\
0.000614\\
0.000629\\
0.000618\\
0.000632\\
0.000619\\
0.000618\\
0.000614\\
0.000615\\
0.000613\\
0.000614\\
0.000614\\
0.000615\\
0.000615\\
0.000616\\
0.000617\\
0.000615\\
0.000615\\
0.000690\\
0.000616\\
0.000613\\
0.000616\\
0.000702\\
0.000612\\
0.000611\\
0.000614\\
0.000614\\
0.000612\\
0.000614\\
0.000614\\
0.000615\\
0.000618\\
0.000613\\
0.000617\\
0.000667\\
0.000620\\
0.000618\\
0.000616\\
0.000618\\
0.000618\\
0.000618\\
0.000618\\
0.000617\\
0.000618\\
0.000617\\
0.000619\\
0.000617\\
0.000618\\
0.000617\\
0.000617\\
0.000630\\
0.000618\\
0.000651\\
0.000619\\
0.000617\\
0.000619\\
0.000617\\
0.000615\\
0.000617\\
0.000617\\
0.000616\\
0.000618\\
0.000620\\
0.000617\\
0.000616\\
0.000614\\
0.000629\\
0.000618\\
0.000615\\
0.000617\\
0.000624\\
0.000619\\
0.000618\\
0.000617\\
0.000617\\
0.000617\\
0.000617\\
0.000620\\
0.000617\\
0.000618\\
0.000617\\
0.000628\\
0.000664\\
0.000617\\
0.000617\\
0.000614\\
0.000692\\
0.000622\\
0.000617\\
0.000621\\
0.000617\\
0.000616\\
0.000619\\
0.000618\\
0.000616\\
0.000616\\
0.000616\\
0.000618\\
0.000646\\
0.000608\\
0.000611\\
0.000615\\
0.000611\\
0.000610\\
0.000609\\
0.000608\\
0.000610\\
0.000609\\
0.000608\\
0.000609\\
0.000607\\
0.000609\\
0.000607\\
0.000606\\
0.000617\\
0.000610\\
0.000642\\
0.000608\\
0.000607\\
0.000607\\
0.000610\\
0.000608\\
0.000609\\
0.000608\\
0.000608\\
0.000610\\
0.000608\\
0.000609\\
0.000609\\
0.000611\\
0.000617\\
0.000613\\
0.000611\\
0.000608\\
0.000610\\
0.000608\\
0.000609\\
0.000610\\
0.000608\\
0.000610\\
0.000612\\
0.000612\\
0.000607\\
0.000610\\
0.000609\\
0.000607\\
0.000655\\
0.000611\\
0.000608\\
0.000609\\
0.000669\\
0.000611\\
0.000617\\
0.000611\\
0.000610\\
0.000606\\
0.000607\\
0.000609\\
0.000609\\
0.000608\\
0.000610\\
0.000608\\
0.000652\\
0.000628\\
0.000630\\
0.000632\\
0.000629\\
0.000632\\
0.000629\\
0.000632\\
0.000630\\
0.000629\\
0.000631\\
0.000637\\
0.000626\\
0.000627\\
0.000627\\
0.000626\\
0.000634\\
0.000633\\
0.000672\\
0.000629\\
0.000630\\
0.000629\\
0.000627\\
0.000633\\
0.000630\\
0.000631\\
0.000630\\
0.000628\\
0.000626\\
0.000626\\
0.000629\\
0.000628\\
0.000635\\
0.000631\\
0.000631\\
0.000629\\
0.000630\\
0.000628\\
0.000628\\
0.000630\\
0.000630\\
0.000628\\
0.000629\\
0.000627\\
0.000627\\
0.000625\\
0.000627\\
0.000627\\
0.000684\\
0.000633\\
0.000626\\
0.000631\\
0.000694\\
0.000630\\
0.000628\\
0.000628\\
0.000628\\
0.000630\\
0.000630\\
0.000626\\
0.000626\\
0.000627\\
0.000627\\
0.000631\\
0.000650\\
0.000618\\
0.000622\\
0.000616\\
0.000614\\
0.000615\\
0.000613\\
0.000613\\
0.000620\\
0.000614\\
0.000614\\
0.000613\\
0.000621\\
0.000614\\
0.000615\\
0.000613\\
0.000625\\
0.000618\\
0.000652\\
0.000617\\
0.000615\\
0.000614\\
0.000615\\
0.000616\\
0.000615\\
0.000614\\
0.000616\\
0.000616\\
0.000617\\
0.000614\\
0.000615\\
0.000615\\
0.000619\\
0.000627\\
0.000615\\
0.000620\\
0.000613\\
0.000614\\
0.000613\\
0.000614\\
0.000615\\
0.000614\\
0.000616\\
0.000613\\
0.000613\\
0.000615\\
0.000613\\
0.000614\\
0.000665\\
0.000621\\
0.000613\\
0.000615\\
0.000683\\
0.000614\\
0.000614\\
0.000613\\
0.000623\\
0.000615\\
0.000613\\
0.000615\\
0.000614\\
0.000611\\
0.000611\\
0.000613\\
0.000633\\
0.000618\\
0.000618\\
0.000616\\
0.000615\\
0.000615\\
0.000615\\
0.000622\\
0.000619\\
0.000620\\
0.000620\\
0.000620\\
0.000622\\
0.000620\\
0.000620\\
0.000620\\
0.000636\\
0.000618\\
0.000653\\
0.000617\\
0.000616\\
0.000616\\
0.000616\\
0.000619\\
0.000625\\
0.000620\\
0.000620\\
0.000621\\
0.000620\\
0.000623\\
0.000618\\
0.000621\\
0.000625\\
0.000620\\
0.000621\\
0.000617\\
0.000618\\
0.000615\\
0.000617\\
0.000619\\
0.000621\\
0.000621\\
0.000625\\
0.000620\\
0.000619\\
0.000621\\
0.000619\\
0.000622\\
0.000670\\
0.000615\\
0.000618\\
0.000613\\
0.000687\\
0.000613\\
0.000615\\
0.000620\\
0.000621\\
0.000618\\
0.000624\\
0.000620\\
0.000621\\
0.000622\\
0.000619\\
0.000620\\
0.000656\\
0.000643\\
0.000642\\
0.000641\\
0.000648\\
0.000641\\
0.000642\\
0.000642\\
0.000642\\
0.000642\\
0.000643\\
0.000645\\
0.000640\\
0.000643\\
0.000642\\
0.000641\\
0.000640\\
0.000643\\
0.000685\\
0.000641\\
0.000642\\
0.000644\\
0.000642\\
0.000639\\
0.000642\\
0.000644\\
0.000642\\
0.000647\\
0.000640\\
0.000640\\
0.000641\\
0.000640\\
0.000642\\
0.000644\\
0.000646\\
0.000641\\
0.000641\\
0.000644\\
0.000645\\
0.000642\\
0.000638\\
0.000641\\
0.000642\\
0.000644\\
0.000641\\
0.000649\\
0.000640\\
0.000641\\
0.000697\\
0.000642\\
0.000646\\
0.000643\\
0.000705\\
0.000643\\
0.000642\\
0.000643\\
0.000642\\
0.000645\\
0.000644\\
0.000640\\
0.000643\\
0.000650\\
0.000639\\
0.000642\\
0.000651\\
0.000637\\
0.000632\\
0.000634\\
0.000632\\
0.000635\\
0.000633\\
0.000635\\
0.000636\\
0.000634\\
0.000634\\
0.000635\\
0.000635\\
0.000636\\
0.000637\\
0.000635\\
0.000631\\
0.000637\\
0.000669\\
0.000634\\
0.000633\\
0.000633\\
0.000636\\
0.000635\\
0.000637\\
0.000639\\
0.000636\\
0.000636\\
0.000635\\
0.000635\\
0.000664\\
0.000636\\
0.000639\\
0.000640\\
0.000632\\
0.000634\\
0.000634\\
0.000633\\
0.000643\\
0.000635\\
0.000635\\
0.000636\\
0.000636\\
0.000635\\
0.000634\\
0.000639\\
0.000636\\
0.000637\\
0.000686\\
0.000631\\
0.000635\\
0.000631\\
0.000694\\
0.000634\\
0.000635\\
0.000637\\
0.000635\\
0.000637\\
0.000634\\
0.000634\\
0.000634\\
0.000634\\
0.000633\\
0.000635\\
0.000638\\
0.000616\\
0.000612\\
0.000614\\
0.000610\\
0.000611\\
0.000612\\
0.000611\\
0.000612\\
0.000614\\
0.000612\\
0.000615\\
0.000613\\
0.000612\\
0.000611\\
0.000613\\
0.000621\\
0.000612\\
0.000643\\
0.000613\\
0.000609\\
0.000613\\
0.000612\\
0.000610\\
0.000612\\
0.000612\\
0.000612\\
0.000614\\
0.000612\\
0.000612\\
0.000612\\
0.000616\\
0.000617\\
0.000614\\
0.000618\\
0.000612\\
0.000615\\
0.000611\\
0.000610\\
0.000614\\
0.000615\\
0.000612\\
0.000612\\
0.000613\\
0.000612\\
0.000614\\
0.000613\\
0.000610\\
0.000660\\
0.000614\\
0.000615\\
0.000610\\
0.000668\\
0.000611\\
0.000616\\
0.000612\\
0.000616\\
0.000610\\
0.000611\\
0.000612\\
0.000612\\
0.000616\\
0.000612\\
0.000613\\
0.000646\\
0.000621\\
0.000617\\
0.000616\\
0.000616\\
0.000618\\
0.000617\\
0.000615\\
0.000618\\
0.000618\\
0.000618\\
0.000617\\
0.000615\\
0.000617\\
0.000617\\
0.000617\\
0.000624\\
0.000619\\
0.000650\\
0.000616\\
0.000615\\
0.000618\\
0.000619\\
0.000615\\
0.000617\\
0.000618\\
0.000619\\
0.000620\\
0.000618\\
0.000617\\
0.000617\\
0.000616\\
0.000622\\
0.000620\\
0.000615\\
0.000618\\
0.000617\\
0.000617\\
0.000620\\
0.000616\\
0.000623\\
0.000616\\
0.000618\\
0.000620\\
0.000620\\
0.000619\\
0.000618\\
0.000618\\
0.000671\\
0.000619\\
0.000615\\
0.000617\\
0.000672\\
0.000617\\
0.000619\\
0.000616\\
0.000617\\
0.000618\\
0.000617\\
0.000620\\
0.000618\\
0.000615\\
0.000617\\
0.000617\\
0.000628\\
0.000618\\
0.000616\\
0.000616\\
0.000617\\
0.000621\\
0.000616\\
0.000618\\
0.000615\\
0.000614\\
0.000616\\
0.000618\\
0.000615\\
0.000616\\
0.000617\\
0.000617\\
0.000643\\
0.000616\\
0.000652\\
0.000617\\
0.000615\\
0.000616\\
0.000613\\
0.000617\\
0.000615\\
0.000618\\
0.000616\\
0.000616\\
0.000616\\
0.000617\\
0.000616\\
0.000615\\
0.000618\\
0.000618\\
0.000617\\
0.000616\\
0.000614\\
0.000616\\
0.000616\\
0.000615\\
0.000615\\
0.000618\\
0.000617\\
0.000616\\
0.000615\\
0.000616\\
0.000617\\
0.000615\\
0.000672\\
0.000616\\
0.000618\\
0.000614\\
0.000676\\
0.000615\\
0.000618\\
0.000614\\
0.000615\\
0.000615\\
0.000617\\
0.000617\\
0.000616\\
0.000617\\
0.000614\\
0.000614\\
0.000646\\
0.000615\\
0.000616\\
0.000618\\
0.000614\\
0.000619\\
0.000617\\
0.000620\\
0.000618\\
0.000617\\
0.000620\\
0.000619\\
0.000618\\
0.000617\\
0.000617\\
0.000619\\
0.000627\\
0.000617\\
0.000649\\
0.000615\\
0.000615\\
0.000620\\
0.000618\\
0.000617\\
0.000619\\
0.000617\\
0.000622\\
0.000619\\
0.000625\\
0.000618\\
0.000619\\
0.000619\\
0.000618\\
0.000622\\
0.000612\\
0.000619\\
0.000612\\
0.000618\\
0.000615\\
0.000616\\
0.000620\\
0.000617\\
0.000618\\
0.000618\\
0.000619\\
0.000616\\
0.000616\\
0.000618\\
0.000663\\
0.000615\\
0.000615\\
0.000615\\
0.000678\\
0.000617\\
0.000620\\
0.000617\\
0.000617\\
0.000621\\
0.000617\\
0.000617\\
0.000618\\
0.000617\\
0.000618\\
0.000619\\
0.000624\\
0.000608\\
0.000613\\
0.000610\\
0.000609\\
0.000614\\
0.000609\\
0.000609\\
0.000611\\
0.000610\\
0.000610\\
0.000615\\
0.000610\\
0.000607\\
0.000611\\
0.000610\\
0.000620\\
0.000611\\
0.000644\\
0.000610\\
0.000613\\
0.000613\\
0.000616\\
0.000612\\
0.000611\\
0.000610\\
0.000613\\
0.000611\\
0.000613\\
0.000611\\
0.000611\\
0.000610\\
0.000608\\
0.000612\\
0.000611\\
0.000612\\
0.000610\\
0.000609\\
0.000611\\
0.000610\\
0.000611\\
0.000614\\
0.000611\\
0.000607\\
0.000610\\
0.000610\\
0.000615\\
0.000610\\
0.000660\\
0.000609\\
0.000608\\
0.000608\\
0.000667\\
0.000611\\
0.000612\\
0.000612\\
0.000610\\
0.000610\\
0.000609\\
0.000611\\
0.000610\\
0.000613\\
0.000610\\
0.000611\\
0.000664\\
0.000638\\
0.000637\\
0.000638\\
0.000637\\
0.000637\\
0.000637\\
0.000636\\
0.000637\\
0.000639\\
0.000644\\
0.000636\\
0.000639\\
0.000637\\
0.000636\\
0.000637\\
0.000641\\
0.000636\\
0.000680\\
0.000636\\
0.000641\\
0.000637\\
0.000636\\
0.000636\\
0.000638\\
0.000641\\
0.000638\\
0.000639\\
0.000635\\
0.000637\\
0.000637\\
0.000636\\
0.000640\\
0.000650\\
0.000637\\
0.000638\\
0.000638\\
0.000641\\
0.000641\\
0.000637\\
0.000637\\
0.000644\\
0.000636\\
0.000635\\
0.000638\\
0.000634\\
0.000635\\
0.000638\\
0.000687\\
0.000638\\
0.000637\\
0.000637\\
0.000706\\
0.000639\\
0.000639\\
0.000637\\
0.000636\\
0.000640\\
0.000637\\
0.000636\\
0.000637\\
0.000635\\
0.000638\\
0.000638\\
0.000652\\
0.000628\\
0.000627\\
0.000631\\
0.000627\\
0.000629\\
0.000628\\
0.000631\\
0.000628\\
0.000628\\
0.000628\\
0.000627\\
0.000628\\
0.000628\\
0.000628\\
0.000627\\
0.000628\\
0.000629\\
0.000665\\
0.000629\\
0.000627\\
0.000628\\
0.000627\\
0.000632\\
0.000629\\
0.000632\\
0.000628\\
0.000629\\
0.000626\\
0.000630\\
0.000630\\
0.000628\\
0.000627\\
0.000636\\
0.000628\\
0.000629\\
0.000630\\
0.000629\\
0.000631\\
0.000631\\
0.000628\\
0.000629\\
0.000629\\
0.000628\\
0.000631\\
0.000629\\
0.000641\\
0.000629\\
0.000679\\
0.000626\\
0.000631\\
0.000626\\
0.000689\\
0.000629\\
0.000627\\
0.000629\\
0.000628\\
0.000630\\
0.000628\\
0.000626\\
0.000628\\
0.000626\\
0.000631\\
0.000630\\
0.000663\\
0.000652\\
0.000646\\
0.000643\\
0.000643\\
0.000641\\
0.000640\\
0.000640\\
0.000641\\
0.000638\\
0.000638\\
0.000639\\
0.000647\\
0.000644\\
0.000645\\
0.000645\\
0.000645\\
0.000645\\
0.000678\\
0.000642\\
0.000649\\
0.000638\\
0.000641\\
0.000640\\
0.000640\\
0.000639\\
0.000640\\
0.000640\\
0.000649\\
0.000647\\
0.000646\\
0.000644\\
0.000639\\
0.000648\\
0.000640\\
0.000644\\
0.000641\\
0.000641\\
0.000640\\
0.000640\\
0.000639\\
0.000640\\
0.000641\\
0.000640\\
0.000643\\
0.000645\\
0.000646\\
0.000645\\
0.000698\\
0.000645\\
0.000640\\
0.000645\\
0.000701\\
0.000639\\
0.000644\\
0.000641\\
0.000639\\
0.000641\\
0.000642\\
0.000639\\
0.000644\\
0.000643\\
0.000644\\
0.000644\\
0.000658\\
0.000643\\
0.000643\\
0.000643\\
0.000646\\
0.000644\\
0.000641\\
0.000643\\
0.000645\\
0.000644\\
0.000642\\
0.000643\\
0.000643\\
0.000645\\
0.000647\\
0.000644\\
0.000640\\
0.000644\\
0.000681\\
0.000644\\
0.000644\\
0.000644\\
0.000645\\
0.000644\\
0.000643\\
0.000645\\
0.000643\\
0.000643\\
0.000643\\
0.000645\\
0.000645\\
0.000646\\
0.000644\\
0.000649\\
0.000645\\
0.000648\\
0.000646\\
0.000649\\
0.000651\\
0.000644\\
0.000644\\
0.000644\\
0.000648\\
0.000644\\
0.000643\\
0.000644\\
0.000645\\
0.000645\\
0.000697\\
0.000644\\
0.000644\\
0.000642\\
0.000706\\
0.000644\\
0.000645\\
0.000644\\
0.000642\\
0.000643\\
0.000644\\
0.000645\\
0.000644\\
0.000644\\
0.000644\\
0.000644\\
0.000638\\
0.000613\\
0.000611\\
0.000610\\
0.000611\\
0.000608\\
0.000610\\
0.000611\\
0.000610\\
0.000611\\
0.000610\\
0.000610\\
0.000607\\
0.000611\\
0.000611\\
0.000608\\
0.000616\\
0.000608\\
0.000643\\
0.000609\\
0.000610\\
0.000609\\
0.000611\\
0.000610\\
0.000611\\
0.000609\\
0.000610\\
0.000612\\
0.000607\\
0.000611\\
0.000610\\
0.000611\\
0.000614\\
0.000614\\
0.000615\\
0.000613\\
0.000615\\
0.000608\\
0.000609\\
0.000610\\
0.000612\\
0.000610\\
0.000613\\
0.000611\\
0.000611\\
0.000610\\
0.000610\\
0.000609\\
0.000662\\
0.000610\\
0.000611\\
0.000613\\
0.000667\\
0.000611\\
0.000610\\
0.000608\\
0.000611\\
0.000612\\
0.000610\\
0.000610\\
0.000608\\
0.000607\\
0.000608\\
0.000611\\
0.000640\\
0.000615\\
0.000617\\
0.000618\\
0.000617\\
0.000612\\
0.000611\\
0.000612\\
0.000608\\
0.000615\\
0.000612\\
0.000610\\
0.000610\\
0.000610\\
0.000611\\
0.000611\\
0.000619\\
0.000609\\
0.000653\\
0.000620\\
0.000621\\
0.000608\\
0.000609\\
0.000612\\
0.000610\\
0.000610\\
0.000612\\
0.000609\\
0.000614\\
0.000610\\
0.000610\\
0.000613\\
0.000615\\
0.000619\\
0.000618\\
0.000618\\
0.000618\\
0.000609\\
0.000608\\
0.000609\\
0.000608\\
0.000610\\
0.000611\\
0.000609\\
0.000608\\
0.000612\\
0.000608\\
0.000611\\
0.000663\\
0.000618\\
0.000617\\
0.000613\\
0.000671\\
0.000610\\
0.000610\\
0.000610\\
0.000611\\
0.000611\\
0.000626\\
0.000611\\
0.000610\\
0.000608\\
0.000611\\
0.000610\\
0.000630\\
0.000616\\
0.000606\\
0.000607\\
0.000605\\
0.000609\\
0.000610\\
0.000608\\
0.000608\\
0.000609\\
0.000607\\
0.000609\\
0.000608\\
0.000607\\
0.000605\\
0.000606\\
0.000619\\
0.000615\\
0.000643\\
0.000606\\
0.000609\\
0.000608\\
0.000609\\
0.000606\\
0.000606\\
0.000609\\
0.000608\\
0.000607\\
0.000608\\
0.000607\\
0.000606\\
0.000612\\
0.000613\\
0.000612\\
0.000609\\
0.000608\\
0.000610\\
0.000604\\
0.000606\\
0.000608\\
0.000608\\
0.000605\\
0.000609\\
0.000609\\
0.000610\\
0.000607\\
0.000611\\
0.000606\\
0.000656\\
0.000605\\
0.000605\\
0.000606\\
0.000674\\
0.000606\\
0.000609\\
0.000607\\
0.000607\\
0.000605\\
0.000611\\
0.000608\\
0.000606\\
0.000612\\
0.000609\\
0.000606\\
0.000663\\
0.000617\\
0.000615\\
0.000618\\
0.000617\\
0.000618\\
0.000614\\
0.000613\\
0.000616\\
0.000617\\
0.000614\\
0.000615\\
0.000613\\
0.000613\\
0.000616\\
0.000617\\
0.000636\\
0.000615\\
0.000652\\
0.000616\\
0.000613\\
0.000615\\
0.000621\\
0.000615\\
0.000614\\
0.000615\\
0.000616\\
0.000614\\
0.000616\\
0.000616\\
0.000617\\
0.000616\\
0.000616\\
0.000619\\
0.000620\\
0.000615\\
0.000617\\
0.000614\\
0.000616\\
0.000617\\
0.000615\\
0.000617\\
0.000617\\
0.000616\\
0.000614\\
0.000617\\
0.000617\\
0.000614\\
0.000667\\
0.000615\\
0.000616\\
0.000614\\
0.000685\\
0.000615\\
0.000616\\
0.000616\\
0.000620\\
0.000616\\
0.000613\\
0.000614\\
0.000616\\
0.000613\\
0.000616\\
0.000616\\
0.000637\\
0.000611\\
0.000609\\
0.000609\\
0.000608\\
0.000611\\
0.000610\\
0.000608\\
0.000607\\
0.000609\\
0.000606\\
0.000608\\
0.000608\\
0.000611\\
0.000607\\
0.000608\\
0.000614\\
0.000608\\
0.000644\\
0.000609\\
0.000610\\
0.000611\\
0.000606\\
0.000607\\
0.000605\\
0.000608\\
0.000607\\
0.000610\\
0.000608\\
0.000608\\
0.000608\\
0.000607\\
0.000612\\
0.000611\\
0.000611\\
0.000609\\
0.000612\\
0.000605\\
0.000608\\
0.000606\\
0.000606\\
0.000608\\
0.000610\\
0.000607\\
0.000605\\
0.000608\\
0.000610\\
0.000606\\
0.000659\\
0.000611\\
0.000611\\
0.000609\\
0.000666\\
0.000609\\
0.000605\\
0.000606\\
0.000607\\
0.000611\\
0.000608\\
0.000608\\
0.000608\\
0.000613\\
0.000609\\
0.000607\\
0.000658\\
0.000637\\
0.000634\\
0.000635\\
0.000635\\
0.000641\\
0.000636\\
0.000637\\
0.000638\\
0.000633\\
0.000636\\
0.000637\\
0.000637\\
0.000636\\
0.000637\\
0.000636\\
0.000642\\
0.000635\\
0.000679\\
0.000635\\
0.000636\\
0.000639\\
0.000637\\
0.000636\\
0.000636\\
0.000635\\
0.000638\\
0.000636\\
0.000635\\
0.000635\\
0.000637\\
0.000635\\
0.000637\\
0.000637\\
0.000637\\
0.000641\\
0.000636\\
0.000637\\
0.000636\\
0.000637\\
0.000635\\
0.000635\\
0.000637\\
0.000636\\
0.000635\\
0.000636\\
0.000636\\
0.000638\\
0.000688\\
0.000634\\
0.000635\\
0.000636\\
0.000700\\
0.000636\\
0.000637\\
0.000637\\
0.000635\\
0.000637\\
0.000636\\
0.000634\\
0.000637\\
0.000638\\
0.000634\\
0.000639\\
0.000657\\
0.000632\\
0.000630\\
0.000632\\
0.000630\\
0.000630\\
0.000629\\
0.000630\\
0.000630\\
0.000629\\
0.000629\\
0.000630\\
0.000629\\
0.000629\\
0.000629\\
0.000630\\
0.000636\\
0.000630\\
0.000668\\
0.000629\\
0.000629\\
0.000630\\
0.000631\\
0.000630\\
0.000629\\
0.000629\\
0.000629\\
0.000629\\
0.000630\\
0.000629\\
0.000629\\
0.000629\\
0.000626\\
0.000637\\
0.000630\\
0.000628\\
0.000630\\
0.000629\\
0.000629\\
0.000630\\
0.000632\\
0.000630\\
0.000629\\
0.000631\\
0.000630\\
0.000628\\
0.000630\\
0.000631\\
0.000681\\
0.000630\\
0.000630\\
0.000635\\
0.000705\\
0.000629\\
0.000629\\
0.000629\\
0.000630\\
0.000628\\
0.000631\\
0.000630\\
0.000629\\
0.000629\\
0.000627\\
0.000630\\
0.000622\\
0.000615\\
0.000609\\
0.000610\\
0.000610\\
0.000614\\
0.000616\\
0.000614\\
0.000614\\
0.000616\\
0.000614\\
0.000615\\
0.000613\\
0.000615\\
0.000615\\
0.000614\\
0.000617\\
0.000610\\
0.000647\\
0.000611\\
0.000610\\
0.000615\\
0.000614\\
0.000614\\
0.000614\\
0.000613\\
0.000614\\
0.000613\\
0.000614\\
0.000615\\
0.000618\\
0.000615\\
0.000621\\
0.000622\\
0.000614\\
0.000611\\
0.000611\\
0.000615\\
0.000614\\
0.000615\\
0.000614\\
0.000616\\
0.000615\\
0.000615\\
0.000613\\
0.000614\\
0.000614\\
0.000614\\
0.000658\\
0.000611\\
0.000610\\
0.000611\\
0.000675\\
0.000615\\
0.000614\\
0.000615\\
0.000615\\
0.000615\\
0.000614\\
0.000614\\
0.000614\\
0.000613\\
0.000615\\
0.000615\\
0.000639\\
0.000612\\
0.000613\\
0.000612\\
0.000613\\
0.000612\\
0.000612\\
0.000611\\
0.000613\\
0.000612\\
0.000612\\
0.000613\\
0.000612\\
0.000613\\
0.000613\\
0.000617\\
0.000618\\
0.000614\\
0.000644\\
0.000611\\
0.000611\\
0.000612\\
0.000611\\
0.000614\\
0.000614\\
0.000613\\
0.000612\\
0.000613\\
0.000612\\
0.000612\\
0.000613\\
0.000613\\
0.000613\\
0.000616\\
0.000612\\
0.000614\\
0.000642\\
0.000613\\
0.000612\\
0.000610\\
0.000612\\
0.000611\\
0.000611\\
0.000614\\
0.000613\\
0.000613\\
0.000612\\
0.000613\\
0.000664\\
0.000613\\
0.000609\\
0.000612\\
0.000668\\
0.000613\\
0.000612\\
0.000612\\
0.000614\\
0.000614\\
0.000612\\
0.000613\\
0.000611\\
0.000611\\
0.000612\\
0.000613\\
0.000630\\
0.000611\\
0.000609\\
0.000609\\
0.000612\\
0.000608\\
0.000609\\
0.000610\\
0.000610\\
0.000609\\
0.000610\\
0.000610\\
0.000611\\
0.000610\\
0.000611\\
0.000609\\
0.000616\\
0.000610\\
0.000648\\
0.000610\\
0.000612\\
0.000608\\
0.000615\\
0.000608\\
0.000609\\
0.000608\\
0.000611\\
0.000614\\
0.000609\\
0.000609\\
0.000607\\
0.000609\\
0.000611\\
0.000613\\
0.000610\\
0.000608\\
0.000616\\
0.000610\\
0.000609\\
0.000612\\
0.000608\\
0.000610\\
0.000611\\
0.000610\\
0.000607\\
0.000609\\
0.000610\\
0.000607\\
0.000656\\
0.000609\\
0.000609\\
0.000608\\
0.000667\\
0.000609\\
0.000612\\
0.000610\\
0.000610\\
0.000611\\
0.000610\\
0.000611\\
0.000609\\
0.000610\\
0.000610\\
0.000611\\
0.000643\\
0.000614\\
0.000612\\
0.000612\\
0.000612\\
0.000612\\
0.000612\\
0.000612\\
0.000610\\
0.000612\\
0.000610\\
0.000609\\
0.000610\\
0.000611\\
0.000611\\
0.000612\\
0.000627\\
0.000613\\
0.000643\\
0.000614\\
0.000610\\
0.000610\\
0.000610\\
0.000612\\
0.000616\\
0.000610\\
0.000612\\
0.000612\\
0.000612\\
0.000612\\
0.000613\\
0.000610\\
0.000616\\
0.000615\\
0.000618\\
0.000612\\
0.000612\\
0.000612\\
0.000611\\
0.000611\\
0.000610\\
0.000610\\
0.000611\\
0.000610\\
0.000611\\
0.000611\\
0.000611\\
0.000611\\
0.000658\\
0.000612\\
0.000610\\
0.000611\\
0.000668\\
0.000612\\
0.000610\\
0.000612\\
0.000613\\
0.000613\\
0.000612\\
0.000615\\
0.000613\\
0.000611\\
0.000612\\
0.000612\\
0.000649\\
0.000637\\
0.000621\\
0.000620\\
0.000621\\
0.000623\\
0.000622\\
0.000623\\
0.000625\\
0.000627\\
0.000622\\
0.000626\\
0.000623\\
0.000624\\
0.000623\\
0.000621\\
0.000636\\
0.000624\\
0.000658\\
0.000621\\
0.000622\\
0.000623\\
0.000624\\
0.000623\\
0.000623\\
0.000623\\
0.000625\\
0.000623\\
0.000624\\
0.000623\\
0.000624\\
0.000624\\
0.000633\\
0.000621\\
0.000630\\
0.000622\\
0.000624\\
0.000623\\
0.000624\\
0.000625\\
0.000623\\
0.000623\\
0.000624\\
0.000623\\
0.000624\\
0.000624\\
0.000620\\
0.000622\\
0.000681\\
0.000620\\
0.000621\\
0.000624\\
0.000688\\
0.000624\\
0.000624\\
0.000650\\
0.000624\\
0.000625\\
0.000623\\
0.000622\\
0.000624\\
0.000621\\
0.000620\\
0.000621\\
0.000643\\
0.000614\\
0.000611\\
0.000611\\
0.000615\\
0.000614\\
0.000613\\
0.000614\\
0.000612\\
0.000612\\
0.000614\\
0.000616\\
0.000622\\
0.000619\\
0.000617\\
0.000619\\
0.000619\\
0.000616\\
0.000650\\
0.000612\\
0.000614\\
0.000611\\
0.000614\\
0.000615\\
0.000614\\
0.000614\\
0.000611\\
0.000611\\
0.000618\\
0.000617\\
0.000617\\
0.000621\\
0.000616\\
0.000615\\
0.000615\\
0.000614\\
0.000611\\
0.000613\\
0.000614\\
0.000610\\
0.000614\\
0.000616\\
0.000621\\
0.000624\\
0.000617\\
0.000620\\
0.000617\\
0.000618\\
0.000664\\
0.000615\\
0.000612\\
0.000615\\
0.000666\\
0.000615\\
0.000613\\
0.000614\\
0.000612\\
0.000611\\
0.000614\\
0.000617\\
0.000619\\
0.000618\\
0.000619\\
0.000616\\
0.000778\\
0.000640\\
0.000637\\
0.000638\\
0.000637\\
0.000641\\
0.000634\\
0.000635\\
0.000635\\
0.000637\\
0.000635\\
0.000637\\
0.000636\\
0.000636\\
0.000638\\
0.000638\\
0.000643\\
0.000639\\
0.000676\\
0.000640\\
0.000637\\
0.000639\\
0.000634\\
0.000675\\
0.000636\\
0.000638\\
0.000649\\
0.000638\\
0.000635\\
0.000639\\
0.000642\\
0.000638\\
0.000642\\
0.000640\\
0.000640\\
0.000638\\
0.000635\\
0.000634\\
0.000633\\
0.000638\\
0.000639\\
0.000641\\
0.000645\\
0.000637\\
0.000641\\
0.000639\\
0.000640\\
0.000639\\
0.000690\\
0.000637\\
0.000638\\
0.000642\\
0.000699\\
0.001091\\
0.000634\\
0.000638\\
0.000637\\
0.000640\\
0.000647\\
0.000639\\
0.000639\\
0.000637\\
0.000640\\
0.000638\\
0.000657\\
0.000645\\
0.000642\\
0.000644\\
0.000646\\
0.000652\\
0.000645\\
0.000647\\
0.000647\\
0.000645\\
0.000643\\
0.000643\\
0.000646\\
0.000646\\
0.000645\\
0.000644\\
0.000640\\
0.000644\\
0.000682\\
0.000640\\
0.000642\\
0.000644\\
0.000644\\
0.000644\\
0.000644\\
0.000643\\
0.000642\\
0.000644\\
0.000644\\
0.000644\\
0.000648\\
0.000649\\
0.000638\\
0.000644\\
0.000643\\
0.000642\\
0.000642\\
0.000644\\
0.000643\\
0.000641\\
0.000645\\
0.000643\\
0.000645\\
0.000644\\
0.000644\\
0.000646\\
0.000645\\
0.000643\\
0.000694\\
0.000640\\
0.000642\\
0.000640\\
0.000707\\
0.000648\\
0.000647\\
0.000644\\
0.000644\\
0.000644\\
0.000644\\
0.000646\\
0.000644\\
0.000644\\
0.000644\\
0.000644\\
0.000669\\
0.000610\\
0.000611\\
0.000610\\
0.000613\\
0.000614\\
0.000610\\
0.000609\\
0.000610\\
0.000611\\
0.000611\\
0.000610\\
0.000610\\
0.000611\\
0.000605\\
0.000608\\
0.000617\\
0.000612\\
0.000657\\
0.000611\\
0.000611\\
0.000607\\
0.000609\\
0.000610\\
0.000610\\
0.000609\\
0.000610\\
0.000610\\
0.000609\\
0.000612\\
0.000606\\
0.000608\\
0.000613\\
0.000643\\
0.000614\\
0.000610\\
0.000610\\
0.000608\\
0.000607\\
0.000610\\
0.001165\\
0.000612\\
0.000610\\
0.000609\\
0.000609\\
0.000610\\
0.000606\\
0.000608\\
0.000659\\
0.000611\\
0.000610\\
0.000611\\
0.000666\\
0.000606\\
0.000607\\
0.000610\\
0.000609\\
0.000613\\
0.000613\\
0.000609\\
0.000610\\
0.000619\\
0.000607\\
0.000609\\
0.000626\\
0.000608\\
0.000608\\
0.000609\\
0.000610\\
0.000609\\
0.000609\\
0.000608\\
0.000612\\
0.000607\\
0.000612\\
0.000613\\
0.000622\\
0.000609\\
0.000607\\
0.000607\\
0.000617\\
0.000610\\
0.000644\\
0.000610\\
0.000609\\
0.000608\\
0.000608\\
0.000608\\
0.000611\\
0.000608\\
0.000608\\
0.000610\\
0.000609\\
0.000609\\
0.000608\\
0.000609\\
0.000613\\
0.000610\\
0.000608\\
0.000609\\
0.000610\\
0.000610\\
0.000611\\
0.000609\\
0.000608\\
0.000608\\
0.000610\\
0.000607\\
0.000610\\
0.000609\\
0.000610\\
0.000608\\
0.000653\\
0.000618\\
0.000606\\
0.000608\\
0.000663\\
0.000611\\
0.000608\\
0.000608\\
0.000608\\
0.000620\\
0.000609\\
0.000609\\
0.000607\\
0.000612\\
0.000612\\
0.000606\\
0.000644\\
0.000611\\
0.000610\\
0.000608\\
0.000608\\
0.000611\\
0.000608\\
0.000611\\
0.000609\\
0.000608\\
0.000607\\
0.000609\\
0.000608\\
0.000608\\
0.000608\\
0.000611\\
0.000617\\
0.000612\\
0.000644\\
0.000612\\
0.000606\\
0.000608\\
0.000609\\
0.000610\\
0.000610\\
0.000611\\
0.000609\\
0.000612\\
0.000609\\
0.000609\\
0.000610\\
0.000607\\
0.000614\\
0.000613\\
0.000607\\
0.000607\\
0.000610\\
0.000609\\
0.000609\\
0.000607\\
0.000617\\
0.000611\\
0.000609\\
0.000611\\
0.000609\\
0.000612\\
0.000612\\
0.000609\\
0.000659\\
0.000613\\
0.000607\\
0.000608\\
0.000665\\
0.000611\\
0.000611\\
0.000611\\
0.000609\\
0.000609\\
0.000608\\
0.000610\\
0.000607\\
0.000608\\
0.000610\\
0.000610\\
0.000660\\
0.000646\\
0.000648\\
0.000642\\
0.000647\\
0.000644\\
0.000645\\
0.000645\\
0.000647\\
0.000645\\
0.000645\\
0.000646\\
0.000644\\
0.000645\\
0.000642\\
0.000643\\
0.000648\\
0.000646\\
0.000694\\
0.000643\\
0.000645\\
0.000647\\
0.000645\\
0.000646\\
0.000646\\
0.000643\\
0.000644\\
0.000644\\
0.000645\\
0.000647\\
0.000645\\
0.000641\\
0.000647\\
0.000648\\
0.000643\\
0.000645\\
0.000644\\
0.000649\\
0.000650\\
0.000646\\
0.000648\\
0.000647\\
0.000650\\
0.000648\\
0.000647\\
0.000645\\
0.000647\\
0.000643\\
0.000699\\
0.000644\\
0.000645\\
0.000647\\
0.000709\\
0.000647\\
0.000646\\
0.000645\\
0.000646\\
0.000645\\
0.000645\\
0.000646\\
0.000645\\
0.000644\\
0.000644\\
0.000644\\
0.000657\\
0.000637\\
0.000634\\
0.000635\\
0.000634\\
0.000633\\
0.000633\\
0.000638\\
0.000633\\
0.000634\\
0.000635\\
0.000634\\
0.000635\\
0.000635\\
0.000634\\
0.000633\\
0.000640\\
0.000634\\
0.000673\\
0.000632\\
0.000638\\
0.000633\\
0.000632\\
0.000634\\
0.000639\\
0.000636\\
0.000634\\
0.000636\\
0.000638\\
0.000633\\
0.000632\\
0.000634\\
0.000685\\
0.000637\\
0.000669\\
0.000634\\
0.000643\\
0.000636\\
0.000633\\
0.000634\\
0.000634\\
0.000634\\
0.000635\\
0.000634\\
0.000632\\
0.000638\\
0.000634\\
0.000634\\
0.000687\\
0.000635\\
0.000636\\
0.000634\\
0.000699\\
0.000633\\
0.000635\\
0.000634\\
0.000636\\
0.000635\\
0.000634\\
0.000640\\
0.000634\\
0.000635\\
0.000632\\
0.000636\\
0.000646\\
0.000617\\
0.000609\\
0.000610\\
0.000612\\
0.000610\\
0.000608\\
0.000610\\
0.000636\\
0.000606\\
0.000610\\
0.000607\\
0.000612\\
0.000610\\
0.000608\\
0.000607\\
0.000618\\
0.000612\\
0.000645\\
0.000611\\
0.000611\\
0.000612\\
0.000606\\
0.000609\\
0.000610\\
0.000611\\
0.000608\\
0.000612\\
0.000610\\
0.000611\\
0.000610\\
0.000609\\
0.000613\\
0.000610\\
0.000613\\
0.000612\\
0.000611\\
0.000609\\
0.000611\\
0.000607\\
0.000609\\
0.000609\\
0.000609\\
0.000609\\
0.000613\\
0.000610\\
0.000610\\
0.000610\\
0.000662\\
0.000608\\
0.000608\\
0.000611\\
0.000671\\
0.000610\\
0.000610\\
0.000608\\
0.000609\\
0.000609\\
0.000609\\
0.000610\\
0.000608\\
0.000608\\
0.000610\\
0.000607\\
0.000634\\
0.000615\\
0.000614\\
0.000614\\
0.000613\\
0.000613\\
0.000613\\
0.000614\\
0.000612\\
0.000611\\
0.000615\\
0.000612\\
0.000612\\
0.000611\\
0.000611\\
0.000611\\
0.000625\\
0.000616\\
0.000648\\
0.000611\\
0.000614\\
0.000613\\
0.000613\\
0.000615\\
0.000613\\
0.000612\\
0.000613\\
0.000612\\
0.000610\\
0.000612\\
0.000614\\
0.000611\\
0.000616\\
0.000616\\
0.000613\\
0.000613\\
0.000612\\
0.000612\\
0.000615\\
0.000612\\
0.000616\\
0.000612\\
0.000611\\
0.000612\\
0.000614\\
0.000614\\
0.000613\\
0.000612\\
0.000660\\
0.000617\\
0.000615\\
0.000612\\
0.000670\\
0.000616\\
0.000615\\
0.000613\\
0.000613\\
0.000612\\
0.000617\\
0.000612\\
0.000613\\
0.000612\\
0.000611\\
0.000611\\
0.000653\\
0.000632\\
0.000631\\
0.000631\\
0.000633\\
0.000633\\
0.000631\\
0.000632\\
0.000632\\
0.000635\\
0.000632\\
0.000633\\
0.000632\\
0.000640\\
0.000632\\
0.000630\\
0.000639\\
0.000631\\
0.000672\\
0.000634\\
0.000629\\
0.000633\\
0.000630\\
0.000632\\
0.000632\\
0.000631\\
0.000632\\
0.000630\\
0.000630\\
0.000632\\
0.000633\\
0.000632\\
0.000632\\
0.000635\\
0.000629\\
0.000629\\
0.000631\\
0.000633\\
0.000633\\
0.000631\\
0.000632\\
0.000631\\
0.000632\\
0.000632\\
0.000630\\
0.000632\\
0.000629\\
0.000632\\
0.000684\\
0.000633\\
0.000629\\
0.000628\\
0.000702\\
0.000628\\
0.000630\\
0.000634\\
0.000631\\
0.000634\\
0.000635\\
0.000636\\
0.000633\\
0.000630\\
0.000631\\
0.000632\\
0.000681\\
0.000650\\
0.000650\\
0.000648\\
0.000650\\
0.000647\\
0.000650\\
0.000649\\
0.000649\\
0.000653\\
0.000651\\
0.000651\\
0.000650\\
0.000651\\
0.000650\\
0.000650\\
0.000655\\
0.000649\\
0.000688\\
0.000649\\
0.000648\\
0.000650\\
0.000654\\
0.000650\\
0.000648\\
0.000650\\
0.000651\\
0.000651\\
0.000651\\
0.000648\\
0.000656\\
0.000649\\
0.000652\\
0.000651\\
0.000648\\
0.000657\\
0.000650\\
0.000650\\
0.000649\\
0.000650\\
0.000650\\
0.000651\\
0.000650\\
0.000650\\
0.000650\\
0.000650\\
0.000648\\
0.000648\\
0.000703\\
0.000649\\
0.000649\\
0.000650\\
0.000713\\
0.000648\\
0.000649\\
0.000649\\
0.000649\\
0.000649\\
0.000650\\
0.000649\\
0.000651\\
0.000649\\
0.000651\\
0.000649\\
0.000642\\
0.000612\\
0.000614\\
0.000612\\
0.000616\\
0.000610\\
0.000608\\
0.000609\\
0.000609\\
0.000609\\
0.000610\\
0.000610\\
0.000611\\
0.000608\\
0.000610\\
0.000608\\
0.000617\\
0.000609\\
0.000654\\
0.000613\\
0.000613\\
0.000608\\
0.000609\\
0.000609\\
0.000609\\
0.000607\\
0.000608\\
0.000608\\
0.000607\\
0.000609\\
0.000608\\
0.000610\\
0.000614\\
0.000615\\
0.000616\\
0.000612\\
0.000614\\
0.000608\\
0.000609\\
0.000607\\
0.000607\\
0.000608\\
0.000609\\
0.000608\\
0.000610\\
0.000611\\
0.000605\\
0.000617\\
0.000656\\
0.000612\\
0.000610\\
0.000617\\
0.000673\\
0.000609\\
0.000608\\
0.000608\\
0.000608\\
0.000608\\
0.000607\\
0.000609\\
0.000608\\
0.000608\\
0.000607\\
0.000612\\
0.000635\\
0.000614\\
0.000617\\
0.000616\\
0.000615\\
0.000617\\
0.000614\\
0.000613\\
0.000614\\
0.000614\\
0.000614\\
0.000616\\
0.000615\\
0.000612\\
0.000616\\
0.000611\\
0.000616\\
0.000616\\
0.000650\\
0.000613\\
0.000614\\
0.000611\\
0.000616\\
0.000616\\
0.000611\\
0.000614\\
0.000614\\
0.000614\\
0.000614\\
0.000615\\
0.000615\\
0.000613\\
0.000617\\
0.000619\\
0.000641\\
0.000613\\
0.000611\\
0.000613\\
0.000613\\
0.000614\\
0.000614\\
0.000614\\
0.000616\\
0.000612\\
0.000617\\
0.000613\\
0.000614\\
0.000613\\
0.001119\\
0.000614\\
0.000614\\
0.000613\\
0.000669\\
0.000612\\
0.000612\\
0.000615\\
0.000612\\
0.000615\\
0.000618\\
0.000614\\
0.000615\\
0.000617\\
0.000613\\
0.000614\\
0.000640\\
0.000595\\
0.000598\\
0.000594\\
0.000599\\
0.000597\\
0.000588\\
0.000590\\
0.000590\\
0.000599\\
0.000599\\
0.000589\\
0.000594\\
0.000591\\
0.000601\\
0.000589\\
0.000602\\
0.000599\\
0.000626\\
0.000597\\
0.000617\\
0.000588\\
0.000602\\
0.000593\\
0.000591\\
0.000592\\
0.000597\\
0.000597\\
0.000589\\
0.000590\\
0.000597\\
0.000594\\
0.000613\\
0.000597\\
0.000591\\
0.000592\\
0.000602\\
0.000589\\
0.000599\\
0.000597\\
0.000586\\
0.000597\\
0.000602\\
0.000590\\
0.000603\\
0.000602\\
0.000590\\
0.000605\\
0.000648\\
0.000589\\
0.000597\\
0.000591\\
0.000656\\
0.000587\\
0.000602\\
0.000597\\
0.000597\\
0.000598\\
0.000591\\
0.000600\\
0.000591\\
0.000603\\
0.000591\\
0.000605\\
0.000638\\
0.000603\\
0.000610\\
0.000611\\
0.000609\\
0.000606\\
0.000598\\
0.000606\\
0.000598\\
0.000602\\
0.000597\\
0.000607\\
0.000603\\
0.000596\\
0.000608\\
0.000598\\
0.000632\\
0.000607\\
0.000647\\
0.000609\\
0.000607\\
0.000602\\
0.000629\\
0.000604\\
0.000601\\
0.000601\\
0.000607\\
0.000605\\
0.000608\\
0.000609\\
0.000605\\
0.000602\\
0.000613\\
0.000605\\
0.000607\\
0.000609\\
0.000609\\
0.000596\\
0.000610\\
0.000600\\
0.000601\\
0.000601\\
0.000601\\
0.000608\\
0.000600\\
0.000611\\
0.000603\\
0.000598\\
0.000649\\
0.000602\\
0.000610\\
0.000625\\
0.000660\\
0.000601\\
0.000607\\
0.000603\\
0.000598\\
0.000599\\
0.000605\\
0.000607\\
0.000612\\
0.000601\\
0.000624\\
0.000606\\
0.000622\\
0.000602\\
0.000613\\
0.000609\\
0.000612\\
0.000598\\
0.000599\\
0.000601\\
0.000604\\
0.000600\\
0.000628\\
0.000606\\
0.000602\\
0.000610\\
0.000598\\
0.000603\\
0.000613\\
0.000608\\
0.000651\\
0.000613\\
0.000619\\
0.000599\\
0.000600\\
0.000599\\
0.000605\\
0.000605\\
0.000611\\
0.000603\\
0.000603\\
0.000604\\
0.000603\\
0.000612\\
0.000614\\
0.000613\\
0.000612\\
0.000610\\
0.000610\\
0.000604\\
0.000613\\
0.000598\\
0.000613\\
0.000604\\
0.000604\\
0.000605\\
0.000605\\
0.000610\\
0.000601\\
0.000635\\
0.000657\\
0.000610\\
0.000610\\
0.000614\\
0.000661\\
0.000604\\
0.000602\\
0.000601\\
0.000597\\
0.000608\\
0.000630\\
0.000608\\
0.000609\\
0.000599\\
0.000607\\
0.000611\\
0.000630\\
0.000610\\
0.000603\\
0.000607\\
0.000610\\
0.000603\\
0.000608\\
0.000601\\
0.000616\\
0.000602\\
0.000607\\
0.000627\\
0.000613\\
0.000601\\
0.000611\\
0.000599\\
0.000615\\
0.000613\\
0.000647\\
0.000607\\
0.000599\\
0.000611\\
0.000605\\
0.000603\\
0.000602\\
0.000604\\
0.000611\\
0.000602\\
0.000599\\
0.000600\\
0.000607\\
0.000603\\
0.000615\\
0.000611\\
0.000602\\
0.000606\\
0.000600\\
0.000607\\
0.000607\\
0.000601\\
0.000604\\
0.000611\\
0.000601\\
0.000602\\
0.000606\\
0.000602\\
0.000607\\
0.000601\\
0.000654\\
0.000610\\
0.000599\\
0.000607\\
0.000659\\
0.000605\\
0.000613\\
0.000609\\
0.000603\\
0.000609\\
0.000613\\
0.000609\\
0.000604\\
0.000610\\
0.000601\\
0.000601\\
0.000639\\
0.000612\\
0.000606\\
0.000611\\
0.000607\\
0.000599\\
0.000608\\
0.000615\\
0.000614\\
0.000614\\
0.000604\\
0.000611\\
0.000610\\
0.000604\\
0.000605\\
0.000604\\
0.000638\\
0.000617\\
0.000646\\
0.000616\\
0.000605\\
0.000609\\
0.000605\\
0.000608\\
0.000614\\
0.000613\\
0.000603\\
0.000611\\
0.000617\\
0.000610\\
0.000604\\
0.000618\\
0.000615\\
0.000608\\
0.000614\\
0.000616\\
0.000607\\
0.000605\\
0.000604\\
0.000607\\
0.000611\\
0.000608\\
0.000609\\
0.000602\\
0.000603\\
0.000604\\
0.000614\\
0.000603\\
0.000657\\
0.000612\\
0.000611\\
0.000612\\
0.000664\\
0.000611\\
0.000608\\
0.000616\\
0.000612\\
0.000606\\
0.000620\\
0.000603\\
0.000608\\
0.000607\\
0.000612\\
0.000614\\
0.000659\\
0.000658\\
0.000650\\
0.000651\\
0.000649\\
0.000657\\
0.000646\\
0.000648\\
0.000645\\
0.000644\\
0.000647\\
0.000645\\
0.000652\\
0.000644\\
0.000643\\
0.000642\\
0.000651\\
0.000650\\
0.000695\\
0.000645\\
0.000648\\
0.000648\\
0.000646\\
0.000644\\
0.000653\\
0.000644\\
0.000646\\
0.000656\\
0.000658\\
0.000651\\
0.000645\\
0.000649\\
0.000645\\
0.000655\\
0.000653\\
0.000657\\
0.000644\\
0.000649\\
0.000650\\
0.000643\\
0.000647\\
0.000645\\
0.000646\\
0.000648\\
0.000650\\
0.000649\\
0.000653\\
0.000644\\
0.000710\\
0.000646\\
0.000651\\
0.000652\\
0.000719\\
0.000642\\
0.000648\\
0.000650\\
0.000648\\
0.000643\\
0.000653\\
0.000653\\
0.000647\\
0.000644\\
0.000642\\
0.000644\\
0.000637\\
0.000611\\
0.000608\\
0.000611\\
0.000606\\
0.000604\\
0.000614\\
0.000608\\
0.000612\\
0.000606\\
0.000608\\
0.000605\\
0.000603\\
0.000607\\
0.000615\\
0.000603\\
0.000615\\
0.000604\\
0.000646\\
0.000610\\
0.000606\\
0.000606\\
0.000605\\
0.000604\\
0.000615\\
0.000606\\
0.000605\\
0.000611\\
0.000614\\
0.000608\\
0.000613\\
0.000609\\
0.000614\\
0.000619\\
0.000610\\
0.000609\\
0.000613\\
0.000604\\
0.000604\\
0.000605\\
0.000607\\
0.000604\\
0.000607\\
0.000606\\
0.000608\\
0.000607\\
0.000611\\
0.000642\\
0.000657\\
0.000613\\
0.000605\\
0.000603\\
0.000669\\
0.000607\\
0.000609\\
0.000604\\
0.000637\\
0.000607\\
0.000608\\
0.000604\\
0.000607\\
0.000607\\
0.000629\\
0.000612\\
0.000642\\
0.000612\\
0.000601\\
0.000611\\
0.000604\\
0.000607\\
0.000604\\
0.000614\\
0.000613\\
0.000605\\
0.000628\\
0.000612\\
0.000628\\
0.000604\\
0.000613\\
0.000604\\
0.000621\\
0.000610\\
0.000638\\
0.000609\\
0.000602\\
0.000604\\
0.000610\\
0.000609\\
0.000614\\
0.000605\\
0.000606\\
0.000627\\
0.000609\\
0.000602\\
0.000627\\
0.000602\\
0.000607\\
0.000613\\
0.000611\\
0.000613\\
0.000602\\
0.000611\\
0.000606\\
0.000609\\
0.000613\\
0.000609\\
0.000612\\
0.000626\\
0.000611\\
0.000605\\
0.000607\\
0.000604\\
0.000661\\
0.000612\\
0.000607\\
0.000604\\
0.000666\\
0.000604\\
0.000612\\
0.000645\\
0.000606\\
0.000608\\
0.000609\\
0.000621\\
0.000612\\
0.000605\\
0.000605\\
0.000602\\
0.000629\\
0.000608\\
0.000602\\
0.000613\\
0.000612\\
0.000635\\
0.000605\\
0.000602\\
0.000602\\
0.000602\\
0.000599\\
0.000612\\
0.000599\\
0.000608\\
0.000607\\
0.000603\\
0.000614\\
0.000618\\
0.000637\\
0.000611\\
0.000607\\
0.000600\\
0.000601\\
0.000601\\
0.000609\\
0.000607\\
0.000611\\
0.000612\\
0.000605\\
0.000608\\
0.000612\\
0.000610\\
0.000613\\
0.000614\\
0.000614\\
0.000613\\
0.000605\\
0.000609\\
0.000600\\
0.000603\\
0.000600\\
0.000600\\
0.000607\\
0.000611\\
0.000607\\
0.000606\\
0.000604\\
0.000610\\
0.000653\\
0.000601\\
0.000612\\
0.000609\\
0.000671\\
0.000605\\
0.000600\\
0.000601\\
0.000605\\
0.000600\\
0.000603\\
0.000608\\
0.000600\\
0.000616\\
0.000614\\
0.000601\\
0.000633\\
0.000616\\
0.000604\\
0.000603\\
0.000601\\
0.000608\\
0.000610\\
0.000605\\
0.000607\\
0.000609\\
0.000606\\
0.000611\\
0.000602\\
0.000603\\
0.000601\\
0.000604\\
0.000618\\
0.000614\\
0.000648\\
0.000609\\
0.000605\\
0.000603\\
0.000607\\
0.000613\\
0.000606\\
0.000629\\
0.000614\\
0.000610\\
0.000613\\
0.000603\\
0.000608\\
0.000606\\
0.000608\\
0.000609\\
0.000616\\
0.000613\\
0.000613\\
0.000601\\
0.000601\\
0.000601\\
0.000606\\
0.000606\\
0.000601\\
0.000607\\
0.000601\\
0.000602\\
0.000606\\
0.000623\\
0.000658\\
0.000601\\
0.000611\\
0.000606\\
0.000672\\
0.000629\\
0.000602\\
0.000602\\
0.000604\\
0.000609\\
0.000613\\
0.000608\\
0.000605\\
0.000608\\
0.000601\\
0.000637\\
0.000627\\
0.000613\\
0.000615\\
0.000608\\
0.000604\\
0.000612\\
0.000602\\
0.000601\\
0.000606\\
0.000608\\
0.000601\\
0.000602\\
0.000610\\
0.000609\\
0.000609\\
0.000610\\
0.000630\\
0.000602\\
0.000643\\
0.000610\\
0.000609\\
0.000612\\
0.000608\\
0.000618\\
0.000598\\
0.000603\\
0.000609\\
0.000616\\
0.000609\\
0.000610\\
0.000602\\
0.000612\\
0.000603\\
0.000602\\
0.000617\\
0.000602\\
0.000608\\
0.000610\\
0.000607\\
0.000607\\
0.000599\\
0.000602\\
0.000599\\
0.000608\\
0.000608\\
0.000610\\
0.000601\\
0.000601\\
0.000659\\
0.000599\\
0.000606\\
0.000603\\
0.000668\\
0.000611\\
0.000604\\
0.000599\\
0.000599\\
0.000607\\
0.000598\\
0.000617\\
0.000613\\
0.000611\\
0.000601\\
0.000620\\
0.000651\\
0.000619\\
0.000625\\
0.000622\\
0.000625\\
0.000616\\
0.000612\\
0.000616\\
0.000630\\
0.000625\\
0.000611\\
0.000624\\
0.000619\\
0.000623\\
0.000622\\
0.000619\\
0.000632\\
0.000619\\
0.000655\\
0.000620\\
0.000619\\
0.000615\\
0.000621\\
0.000621\\
0.000614\\
0.000624\\
0.000614\\
0.000623\\
0.000625\\
0.000623\\
0.000630\\
0.000617\\
0.000615\\
0.000630\\
0.000625\\
0.000619\\
0.000620\\
0.000618\\
0.000618\\
0.000613\\
0.000615\\
0.000620\\
0.000628\\
0.000619\\
0.000618\\
0.000618\\
0.000624\\
0.000621\\
0.000667\\
0.000624\\
0.000614\\
0.000616\\
0.000698\\
0.000613\\
0.000627\\
0.000614\\
0.000614\\
0.000616\\
0.000615\\
0.000614\\
0.000623\\
0.000616\\
0.000612\\
0.000612\\
0.000633\\
0.000630\\
0.000623\\
0.000618\\
0.000614\\
0.000617\\
0.000606\\
0.000606\\
0.000618\\
0.000616\\
0.000605\\
0.000610\\
0.000607\\
0.000609\\
0.000614\\
0.000613\\
0.000626\\
0.000607\\
0.000652\\
0.000618\\
0.000613\\
0.000618\\
0.000606\\
0.000608\\
0.000606\\
0.000607\\
0.000610\\
0.000605\\
0.000608\\
0.000623\\
0.000621\\
0.000608\\
0.000610\\
0.000608\\
0.000618\\
0.000603\\
0.000611\\
0.000612\\
0.000607\\
0.000609\\
0.000618\\
0.000605\\
0.000608\\
0.000613\\
0.000611\\
0.000620\\
0.000620\\
0.000615\\
0.000660\\
0.000604\\
0.000608\\
0.000616\\
0.000666\\
0.000620\\
0.000610\\
0.000607\\
0.000608\\
0.000614\\
0.000611\\
0.000614\\
0.000617\\
0.000617\\
0.000621\\
0.000620\\
0.000635\\
0.000605\\
0.000606\\
0.000603\\
0.000606\\
0.000603\\
0.000607\\
0.000604\\
0.000614\\
0.000610\\
0.000611\\
0.000606\\
0.000603\\
0.000608\\
0.000609\\
0.000608\\
0.000616\\
0.000605\\
0.000641\\
0.000602\\
0.000614\\
0.000610\\
0.000611\\
0.000603\\
0.000608\\
0.000616\\
0.000608\\
0.000603\\
0.000606\\
0.000612\\
0.000603\\
0.000608\\
0.000607\\
0.000612\\
0.000616\\
0.000601\\
0.000613\\
0.000605\\
0.000607\\
0.000601\\
0.000602\\
0.000616\\
0.000611\\
0.000605\\
0.000604\\
0.000607\\
0.000616\\
0.000609\\
0.000653\\
0.000607\\
0.000614\\
0.000602\\
0.000672\\
0.000605\\
0.000604\\
0.000604\\
0.000604\\
0.000611\\
0.000609\\
0.000606\\
0.000603\\
0.000605\\
0.000604\\
0.000602\\
0.000641\\
0.000607\\
0.000600\\
0.000598\\
0.000608\\
0.000602\\
0.000603\\
0.000610\\
0.000615\\
0.000606\\
0.000607\\
0.000609\\
0.000627\\
0.000598\\
0.000615\\
0.000609\\
0.000609\\
0.000611\\
0.000639\\
0.000602\\
0.000597\\
0.000609\\
0.000600\\
0.000606\\
0.000609\\
0.000604\\
0.000610\\
0.000612\\
0.000605\\
0.000600\\
0.000609\\
0.000605\\
0.000605\\
0.000615\\
0.000606\\
0.000605\\
0.000609\\
0.000615\\
0.000611\\
0.000610\\
0.000605\\
0.000605\\
0.000610\\
0.000607\\
0.000605\\
0.000601\\
0.000601\\
0.000603\\
0.000651\\
0.000599\\
0.000598\\
0.000606\\
0.000666\\
0.000608\\
0.000614\\
0.000602\\
0.000609\\
0.000605\\
0.000605\\
0.000605\\
0.000601\\
0.000613\\
0.000606\\
0.000612\\
0.000631\\
0.000608\\
0.000609\\
0.000606\\
0.000604\\
0.000613\\
0.000609\\
0.000632\\
0.000601\\
0.000602\\
0.000600\\
0.000610\\
0.000604\\
0.000600\\
0.000601\\
0.000606\\
0.000607\\
0.000600\\
0.000638\\
0.000607\\
0.000613\\
0.000611\\
0.000630\\
0.000611\\
0.000610\\
0.000604\\
0.000601\\
0.000611\\
0.000608\\
0.000611\\
0.000605\\
0.000610\\
0.000607\\
0.000603\\
0.000601\\
0.000610\\
0.000607\\
0.000610\\
0.000599\\
0.000608\\
0.000611\\
0.000602\\
0.000602\\
0.000601\\
0.000609\\
0.000607\\
0.000604\\
0.000615\\
0.000656\\
0.000602\\
0.000610\\
0.000604\\
0.000668\\
0.000598\\
0.000602\\
0.000608\\
0.000612\\
0.000601\\
0.000613\\
0.000605\\
0.000613\\
0.000602\\
0.000603\\
0.000605\\
0.000693\\
0.000686\\
0.000675\\
0.000665\\
0.000677\\
0.000670\\
0.000683\\
0.000678\\
0.000677\\
0.000671\\
0.000666\\
0.000670\\
0.000682\\
0.000675\\
0.000685\\
0.000677\\
0.000687\\
0.000682\\
0.000726\\
0.000678\\
0.000669\\
0.000670\\
0.000673\\
0.000677\\
0.000680\\
0.000677\\
0.000672\\
0.000669\\
0.000671\\
0.000676\\
0.000682\\
0.000668\\
0.000687\\
0.000675\\
0.000670\\
0.000673\\
0.000669\\
0.000668\\
0.000670\\
0.000666\\
0.000671\\
0.000664\\
0.000679\\
0.000676\\
0.000668\\
0.000668\\
0.000674\\
0.000671\\
0.000744\\
0.000665\\
0.000666\\
0.000679\\
0.000756\\
0.000669\\
0.000673\\
0.000675\\
0.000673\\
0.000669\\
0.000670\\
0.000709\\
0.000667\\
0.000667\\
0.000678\\
0.000676\\
0.000637\\
0.000618\\
0.000611\\
0.000624\\
0.000614\\
0.000610\\
0.000607\\
0.000607\\
0.000617\\
0.000608\\
0.000608\\
0.000617\\
0.000616\\
0.000609\\
0.000612\\
0.000619\\
0.000614\\
0.000606\\
0.000647\\
0.000618\\
0.000608\\
0.000613\\
0.000618\\
0.000612\\
0.000613\\
0.000612\\
0.000610\\
0.000615\\
0.000607\\
0.000608\\
0.000614\\
0.000608\\
0.000619\\
0.000620\\
0.000613\\
0.000612\\
0.000616\\
0.000608\\
0.000608\\
0.000609\\
0.000608\\
0.000607\\
0.000615\\
0.000614\\
0.000613\\
0.000614\\
0.000609\\
0.000612\\
0.000658\\
0.000607\\
0.000608\\
0.000613\\
0.000674\\
0.000613\\
0.000614\\
0.000617\\
0.000613\\
0.000607\\
0.000615\\
0.000611\\
0.000608\\
0.000614\\
0.000609\\
0.000615\\
0.000639\\
0.000625\\
0.000619\\
0.000619\\
0.000608\\
0.000617\\
0.000610\\
0.000617\\
0.000621\\
0.000608\\
0.000617\\
0.000626\\
0.000619\\
0.000622\\
0.000607\\
0.000608\\
0.000624\\
0.000616\\
0.000660\\
0.000621\\
0.000614\\
0.000617\\
0.000621\\
0.000620\\
0.000615\\
0.000623\\
0.000608\\
0.000616\\
0.000611\\
0.000612\\
0.000607\\
0.000614\\
0.000623\\
0.000609\\
0.000617\\
0.000619\\
0.000614\\
0.000618\\
0.000617\\
0.000619\\
0.000619\\
0.000609\\
0.000614\\
0.000613\\
0.000610\\
0.000609\\
0.000610\\
0.000617\\
0.000664\\
0.000609\\
0.000620\\
0.000608\\
0.000672\\
0.000609\\
0.000623\\
0.000612\\
0.000618\\
0.000608\\
0.000607\\
0.000614\\
0.000608\\
0.000608\\
0.000609\\
0.000619\\
0.000649\\
0.000609\\
0.000612\\
0.000605\\
0.000610\\
0.000608\\
0.000608\\
0.000613\\
0.000608\\
0.000605\\
0.000609\\
0.000604\\
0.000609\\
0.000604\\
0.000608\\
0.000602\\
0.000618\\
0.000613\\
0.000646\\
0.000602\\
0.000634\\
0.000603\\
0.000609\\
0.000602\\
0.000610\\
0.000610\\
0.000605\\
0.000613\\
0.000613\\
0.000636\\
0.000606\\
0.000603\\
0.000616\\
0.000624\\
0.000610\\
0.000605\\
0.000602\\
0.000602\\
0.000605\\
0.000604\\
0.000604\\
0.000603\\
0.000611\\
0.000604\\
0.000604\\
0.000608\\
0.000609\\
0.000602\\
0.000662\\
0.000604\\
0.000607\\
0.000604\\
0.000690\\
0.000604\\
0.000606\\
0.000606\\
0.000602\\
0.000614\\
0.000607\\
0.000605\\
0.000603\\
0.000603\\
0.000603\\
0.000602\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000948\\
0.000983\\
0.000926\\
0.000932\\
0.000925\\
0.000929\\
0.000930\\
0.000933\\
0.000927\\
0.000925\\
0.000925\\
0.000928\\
0.000929\\
0.000929\\
0.000929\\
0.000930\\
0.001011\\
0.000932\\
0.000966\\
0.000924\\
0.000928\\
0.000930\\
0.000935\\
0.000934\\
0.000929\\
0.000944\\
0.000931\\
0.000928\\
0.000928\\
0.000932\\
0.000930\\
0.000931\\
0.000939\\
0.000986\\
0.000929\\
0.000929\\
0.000932\\
0.000930\\
0.000939\\
0.000933\\
0.000930\\
0.000928\\
0.000934\\
0.000929\\
0.000952\\
0.000933\\
0.000929\\
0.000932\\
0.000948\\
0.000937\\
0.000933\\
0.000935\\
0.001039\\
0.000936\\
0.000938\\
0.000931\\
0.000934\\
0.000958\\
0.000939\\
0.000932\\
0.000933\\
0.000933\\
0.000933\\
0.000933\\
0.000925\\
0.000971\\
0.000917\\
0.000928\\
0.000923\\
0.000924\\
0.000923\\
0.000925\\
0.000923\\
0.000924\\
0.000923\\
0.000925\\
0.000917\\
0.000919\\
0.000919\\
0.000918\\
0.000966\\
0.000920\\
0.000954\\
0.000924\\
0.000922\\
0.000928\\
0.000928\\
0.000926\\
0.000929\\
0.000944\\
0.000927\\
0.000922\\
0.000919\\
0.000923\\
0.000921\\
0.000924\\
0.000932\\
0.000971\\
0.000920\\
0.000928\\
0.000929\\
0.000928\\
0.000925\\
0.000927\\
0.000926\\
0.000927\\
0.000928\\
0.000924\\
0.000921\\
0.000924\\
0.000924\\
0.000921\\
0.000935\\
0.000924\\
0.000925\\
0.000928\\
0.001001\\
0.000929\\
0.000931\\
0.000930\\
0.000928\\
0.000949\\
0.000931\\
0.000924\\
0.000928\\
0.000924\\
0.000926\\
0.000931\\
0.000972\\
0.001022\\
0.000956\\
0.000964\\
0.000955\\
0.000955\\
0.000955\\
0.000953\\
0.000956\\
0.000956\\
0.000959\\
0.000954\\
0.000954\\
0.000954\\
0.000961\\
0.000957\\
0.000998\\
0.000960\\
0.001003\\
0.000959\\
0.000955\\
0.000959\\
0.000955\\
0.000955\\
0.000955\\
0.000979\\
0.000962\\
0.000957\\
0.000958\\
0.000956\\
0.000958\\
0.000954\\
0.000970\\
0.001016\\
0.000955\\
0.000960\\
0.000957\\
0.000961\\
0.000956\\
0.000954\\
0.000958\\
0.000958\\
0.000959\\
0.000957\\
0.000956\\
0.000958\\
0.000961\\
0.000957\\
0.000980\\
0.000962\\
0.000959\\
0.000961\\
0.001040\\
0.000962\\
0.000960\\
0.000961\\
0.000959\\
0.000986\\
0.000960\\
0.000959\\
0.000959\\
0.000961\\
0.000962\\
0.000961\\
0.000958\\
0.001015\\
0.000948\\
0.000956\\
0.000947\\
0.000949\\
0.000946\\
0.000947\\
0.000951\\
0.000947\\
0.000948\\
0.000946\\
0.000950\\
0.000946\\
0.000945\\
0.000947\\
0.000991\\
0.000952\\
0.001000\\
0.000948\\
0.000955\\
0.000949\\
0.000948\\
0.000950\\
0.000949\\
0.000970\\
0.000949\\
0.000947\\
0.000947\\
0.000948\\
0.000950\\
0.000947\\
0.000968\\
0.001002\\
0.000949\\
0.000950\\
0.000949\\
0.000948\\
0.000950\\
0.000948\\
0.000950\\
0.000950\\
0.000952\\
0.000948\\
0.000952\\
0.000949\\
0.000955\\
0.000950\\
0.000968\\
0.000956\\
0.000954\\
0.000953\\
0.001028\\
0.000953\\
0.000956\\
0.000954\\
0.000955\\
0.000971\\
0.000958\\
0.000954\\
0.000958\\
0.000952\\
0.000953\\
0.000955\\
0.000976\\
0.000980\\
0.000926\\
0.000929\\
0.000925\\
0.000928\\
0.000924\\
0.000924\\
0.000923\\
0.000926\\
0.000928\\
0.000926\\
0.000930\\
0.000927\\
0.000926\\
0.000927\\
0.000976\\
0.000932\\
0.000971\\
0.000924\\
0.000933\\
0.000929\\
0.000925\\
0.000925\\
0.000931\\
0.000946\\
0.000929\\
0.000927\\
0.000929\\
0.000929\\
0.000928\\
0.000926\\
0.000941\\
0.000982\\
0.000929\\
0.000929\\
0.000929\\
0.000927\\
0.000923\\
0.000925\\
0.000924\\
0.000924\\
0.000925\\
0.000932\\
0.000928\\
0.000930\\
0.000930\\
0.000931\\
0.000949\\
0.000931\\
0.000929\\
0.000933\\
0.001025\\
0.000928\\
0.000928\\
0.000930\\
0.000932\\
0.000950\\
0.000939\\
0.000932\\
0.000931\\
0.000933\\
0.000931\\
0.000932\\
0.000965\\
0.000967\\
0.000944\\
0.000949\\
0.000935\\
0.000931\\
0.000934\\
0.000944\\
0.000942\\
0.000940\\
0.000934\\
0.000934\\
0.000938\\
0.000933\\
0.000940\\
0.000940\\
0.000970\\
0.000935\\
0.000995\\
0.000951\\
0.000933\\
0.000939\\
0.000943\\
0.000945\\
0.000937\\
0.000942\\
0.000937\\
0.000952\\
0.000937\\
0.000934\\
0.000944\\
0.000935\\
0.000955\\
0.000982\\
0.000952\\
0.000946\\
0.000948\\
0.000938\\
0.000941\\
0.000945\\
0.000940\\
0.000935\\
0.000939\\
0.000937\\
0.000942\\
0.000947\\
0.000941\\
0.000946\\
0.000960\\
0.000943\\
0.000942\\
0.000940\\
0.001006\\
0.000940\\
0.000952\\
0.000948\\
0.000948\\
0.000953\\
0.000941\\
0.000979\\
0.000942\\
0.000938\\
0.000947\\
0.000941\\
0.000955\\
0.000995\\
0.000945\\
0.000954\\
0.000943\\
0.000949\\
0.000949\\
0.000964\\
0.000953\\
0.000942\\
0.000952\\
0.000952\\
0.000950\\
0.000957\\
0.000954\\
0.000960\\
0.001012\\
0.000948\\
0.000983\\
0.000944\\
0.000946\\
0.000985\\
0.000945\\
0.000943\\
0.000948\\
0.001012\\
0.000951\\
0.000948\\
0.000948\\
0.000948\\
0.001138\\
0.000951\\
0.000951\\
0.000998\\
0.000942\\
0.000946\\
0.000949\\
0.000950\\
0.000999\\
0.000943\\
0.000952\\
0.001080\\
0.000947\\
0.000979\\
0.000949\\
0.000958\\
0.000953\\
0.000948\\
0.000963\\
0.000951\\
0.000946\\
0.000954\\
0.001029\\
0.000950\\
0.000949\\
0.000948\\
0.000954\\
0.000968\\
0.000965\\
0.000948\\
0.000950\\
0.001015\\
0.000950\\
0.000949\\
0.000965\\
0.001002\\
0.000950\\
0.000959\\
0.000949\\
0.000949\\
0.000948\\
0.000944\\
0.000943\\
0.000952\\
0.000947\\
0.000945\\
0.000948\\
0.000940\\
0.000944\\
0.000941\\
0.000994\\
0.000953\\
0.000989\\
0.000945\\
0.000952\\
0.000949\\
0.000951\\
0.000949\\
0.000948\\
0.000966\\
0.000945\\
0.000947\\
0.000951\\
0.000944\\
0.000942\\
0.000941\\
0.000955\\
0.001003\\
0.000951\\
0.000946\\
0.000948\\
0.000954\\
0.000947\\
0.000953\\
0.000947\\
0.000949\\
0.000949\\
0.000948\\
0.000945\\
0.000945\\
0.000951\\
0.000945\\
0.000956\\
0.000954\\
0.000957\\
0.000954\\
0.001033\\
0.000953\\
0.000953\\
0.000956\\
0.000950\\
0.000969\\
0.000953\\
0.000949\\
0.000954\\
0.000949\\
0.000949\\
0.000947\\
0.001211\\
0.001029\\
0.000999\\
0.000994\\
0.000998\\
0.001002\\
0.000953\\
0.000953\\
0.000948\\
0.000952\\
0.000950\\
0.000950\\
0.000953\\
0.000945\\
0.000955\\
0.000950\\
0.001025\\
0.001004\\
0.001029\\
0.000998\\
0.000998\\
0.000995\\
0.000953\\
0.000952\\
0.000951\\
0.000975\\
0.000955\\
0.000951\\
0.000956\\
0.000953\\
0.000960\\
0.000951\\
0.001017\\
0.001027\\
0.001575\\
0.000998\\
0.000998\\
0.001008\\
0.000952\\
0.000959\\
0.000952\\
0.000951\\
0.000954\\
0.000957\\
0.000955\\
0.000954\\
0.000954\\
0.000955\\
0.001010\\
0.001008\\
0.001007\\
0.001008\\
0.001041\\
0.000982\\
0.000959\\
0.000956\\
0.000960\\
0.000973\\
0.000959\\
0.000954\\
0.000958\\
0.000958\\
0.000960\\
0.000953\\
0.001019\\
0.001050\\
0.000988\\
0.000998\\
0.000994\\
0.000985\\
0.000990\\
0.000986\\
0.000987\\
0.000989\\
0.000989\\
0.000988\\
0.000988\\
0.000987\\
0.000987\\
0.001019\\
0.001042\\
0.000994\\
0.001043\\
0.000994\\
0.000996\\
0.000988\\
0.000988\\
0.000988\\
0.000989\\
0.001006\\
0.000990\\
0.000989\\
0.000990\\
0.000988\\
0.000990\\
0.000991\\
0.001002\\
0.001052\\
0.000996\\
0.000997\\
0.000996\\
0.000995\\
0.000995\\
0.000991\\
0.000989\\
0.000989\\
0.000986\\
0.000989\\
0.000990\\
0.000991\\
0.000988\\
0.000987\\
0.001004\\
0.000999\\
0.000993\\
0.001000\\
0.001077\\
0.000999\\
0.000994\\
0.000995\\
0.000993\\
0.001014\\
0.000992\\
0.000993\\
0.000990\\
0.000999\\
0.000992\\
0.000989\\
0.000974\\
0.001017\\
0.001007\\
0.001014\\
0.000998\\
0.001006\\
0.001004\\
0.001004\\
0.001010\\
0.000950\\
0.000947\\
0.000950\\
0.000951\\
0.000953\\
0.000953\\
0.000955\\
0.001006\\
0.000954\\
0.001029\\
0.001008\\
0.000999\\
0.001006\\
0.001009\\
0.001004\\
0.001007\\
0.000971\\
0.000947\\
0.000955\\
0.000951\\
0.000956\\
0.000950\\
0.000960\\
0.000989\\
0.001011\\
0.001005\\
0.001009\\
0.001717\\
0.001009\\
0.001020\\
0.001001\\
0.001007\\
0.000951\\
0.000947\\
0.000956\\
0.000955\\
0.000954\\
0.000953\\
0.000962\\
0.000973\\
0.001003\\
0.001006\\
0.001005\\
0.001058\\
0.001011\\
0.001007\\
0.001014\\
0.000965\\
0.000970\\
0.000954\\
0.000961\\
0.000960\\
0.000965\\
0.000959\\
0.000966\\
0.000957\\
0.000996\\
0.000942\\
0.000949\\
0.000948\\
0.000951\\
0.000949\\
0.000945\\
0.000941\\
0.000946\\
0.000944\\
0.000950\\
0.000951\\
0.000951\\
0.000947\\
0.000952\\
0.000990\\
0.000948\\
0.000987\\
0.000945\\
0.000948\\
0.000952\\
0.000945\\
0.000940\\
0.000951\\
0.000959\\
0.000947\\
0.000952\\
0.000952\\
0.000955\\
0.000951\\
0.000952\\
0.000959\\
0.001004\\
0.000951\\
0.000949\\
0.000948\\
0.000951\\
0.000975\\
0.000947\\
0.000947\\
0.000954\\
0.000948\\
0.000946\\
0.000948\\
0.000948\\
0.000946\\
0.000952\\
0.000957\\
0.000950\\
0.000948\\
0.000954\\
0.001028\\
0.000959\\
0.000947\\
0.000957\\
0.000945\\
0.000972\\
0.000952\\
0.000954\\
0.000958\\
0.000952\\
0.000954\\
0.000956\\
0.000981\\
0.001027\\
0.000969\\
0.000974\\
0.000963\\
0.000966\\
0.000970\\
0.000967\\
0.000975\\
0.000968\\
0.000967\\
0.000973\\
0.000970\\
0.000972\\
0.000970\\
0.000972\\
0.001009\\
0.000968\\
0.001012\\
0.000972\\
0.000970\\
0.000965\\
0.000972\\
0.000967\\
0.000992\\
0.000996\\
0.000995\\
0.000974\\
0.000982\\
0.000968\\
0.000976\\
0.000969\\
0.000983\\
0.001044\\
0.000969\\
0.000972\\
0.000973\\
0.000965\\
0.000965\\
0.000970\\
0.000969\\
0.000995\\
0.000978\\
0.000975\\
0.000979\\
0.000970\\
0.000973\\
0.000976\\
0.001018\\
0.000974\\
0.000971\\
0.000973\\
0.001054\\
0.000973\\
0.000980\\
0.000978\\
0.000978\\
0.001006\\
0.000984\\
0.001002\\
0.000978\\
0.000974\\
0.000976\\
0.000974\\
0.001001\\
0.001055\\
0.000989\\
0.001000\\
0.000986\\
0.000989\\
0.000996\\
0.000991\\
0.000988\\
0.000988\\
0.000989\\
0.000987\\
0.000993\\
0.000999\\
0.000991\\
0.000989\\
0.001033\\
0.000994\\
0.001035\\
0.000993\\
0.000988\\
0.000992\\
0.000995\\
0.000995\\
0.000993\\
0.001016\\
0.000990\\
0.000991\\
0.000997\\
0.000994\\
0.000991\\
0.000998\\
0.001013\\
0.001049\\
0.000992\\
0.000990\\
0.000990\\
0.000996\\
0.000995\\
0.001000\\
0.000993\\
0.000989\\
0.001000\\
0.000994\\
0.000992\\
0.000996\\
0.000996\\
0.000993\\
0.001007\\
0.000999\\
0.000995\\
0.000995\\
0.001071\\
0.001000\\
0.001001\\
0.001001\\
0.001001\\
0.001014\\
0.000995\\
0.000996\\
0.000992\\
0.001002\\
0.000995\\
0.000998\\
0.001002\\
0.001038\\
0.000970\\
0.000981\\
0.000976\\
0.000974\\
0.000973\\
0.001021\\
0.000977\\
0.000975\\
0.000979\\
0.000976\\
0.000976\\
0.000970\\
0.000975\\
0.000973\\
0.001029\\
0.000974\\
0.001024\\
0.000976\\
0.000970\\
0.000974\\
0.000981\\
0.000978\\
0.000977\\
0.000996\\
0.000979\\
0.000974\\
0.000976\\
0.000984\\
0.000980\\
0.000977\\
0.000995\\
0.001038\\
0.000976\\
0.000983\\
0.000984\\
0.000972\\
0.000975\\
0.000975\\
0.000975\\
0.000979\\
0.000974\\
0.000977\\
0.000974\\
0.000977\\
0.000978\\
0.000981\\
0.001042\\
0.000981\\
0.000978\\
0.000978\\
0.001061\\
0.000986\\
0.000981\\
0.000980\\
0.000978\\
0.001007\\
0.000983\\
0.000976\\
0.000980\\
0.000981\\
0.000982\\
0.000984\\
0.000987\\
0.001004\\
0.000951\\
0.000972\\
0.000950\\
0.000953\\
0.000951\\
0.000948\\
0.000951\\
0.000951\\
0.000951\\
0.000951\\
0.000948\\
0.000946\\
0.000949\\
0.000947\\
0.001016\\
0.000953\\
0.000991\\
0.000958\\
0.000950\\
0.000952\\
0.000954\\
0.000950\\
0.000958\\
0.000975\\
0.000956\\
0.000954\\
0.000956\\
0.000955\\
0.000954\\
0.000957\\
0.000968\\
0.001004\\
0.000953\\
0.000957\\
0.000953\\
0.000954\\
0.000954\\
0.000953\\
0.000958\\
0.000955\\
0.000952\\
0.000954\\
0.000961\\
0.000956\\
0.000971\\
0.000958\\
0.000968\\
0.000958\\
0.000959\\
0.000954\\
0.001051\\
0.000960\\
0.000964\\
0.000960\\
0.000956\\
0.000977\\
0.000958\\
0.000962\\
0.000959\\
0.000957\\
0.000958\\
0.000953\\
0.000966\\
0.001007\\
0.000950\\
0.000954\\
0.000978\\
0.000955\\
0.000971\\
0.000950\\
0.000951\\
0.000951\\
0.000952\\
0.000949\\
0.000955\\
0.000951\\
0.000945\\
0.000947\\
0.000993\\
0.000953\\
0.000992\\
0.000945\\
0.000954\\
0.000952\\
0.000956\\
0.000956\\
0.000951\\
0.000969\\
0.000949\\
0.000959\\
0.000952\\
0.000948\\
0.000951\\
0.000952\\
0.000964\\
0.001024\\
0.000962\\
0.000958\\
0.000954\\
0.000952\\
0.000948\\
0.000953\\
0.000954\\
0.000954\\
0.000953\\
0.000951\\
0.000952\\
0.000948\\
0.000953\\
0.000949\\
0.000966\\
0.000957\\
0.000956\\
0.000956\\
0.001027\\
0.000959\\
0.000957\\
0.000958\\
0.000956\\
0.000974\\
0.000961\\
0.000953\\
0.000957\\
0.000954\\
0.000953\\
0.000955\\
0.000981\\
0.001003\\
0.000940\\
0.000948\\
0.000946\\
0.000950\\
0.000943\\
0.000942\\
0.000941\\
0.000943\\
0.000947\\
0.000948\\
0.000949\\
0.000942\\
0.000945\\
0.000943\\
0.001001\\
0.000944\\
0.000987\\
0.000945\\
0.000943\\
0.000945\\
0.000943\\
0.000950\\
0.000956\\
0.000969\\
0.000942\\
0.000950\\
0.000950\\
0.000948\\
0.000948\\
0.000952\\
0.000957\\
0.000997\\
0.000945\\
0.000944\\
0.000944\\
0.000950\\
0.000944\\
0.000944\\
0.000944\\
0.000953\\
0.000950\\
0.000944\\
0.000951\\
0.000945\\
0.000950\\
0.000946\\
0.000962\\
0.000947\\
0.000950\\
0.000953\\
0.001041\\
0.000952\\
0.000952\\
0.000949\\
0.000946\\
0.000967\\
0.000948\\
0.000946\\
0.000949\\
0.000950\\
0.000951\\
0.000954\\
0.000961\\
0.001001\\
0.000948\\
0.000954\\
0.000948\\
0.000946\\
0.000950\\
0.000943\\
0.000950\\
0.000946\\
0.000949\\
0.000946\\
0.000947\\
0.000946\\
0.000953\\
0.000951\\
0.000995\\
0.000951\\
0.000996\\
0.000950\\
0.000946\\
0.000950\\
0.000954\\
0.000949\\
0.000950\\
0.000968\\
0.000950\\
0.000946\\
0.000951\\
0.000947\\
0.000951\\
0.000947\\
0.000959\\
0.001002\\
0.000954\\
0.000948\\
0.000947\\
0.000947\\
0.000951\\
0.000948\\
0.000947\\
0.000949\\
0.000951\\
0.000949\\
0.000950\\
0.000951\\
0.000950\\
0.000951\\
0.000969\\
0.000959\\
0.000954\\
0.000955\\
0.001033\\
0.000954\\
0.000956\\
0.000950\\
0.000953\\
0.000973\\
0.000953\\
0.000953\\
0.000953\\
0.000954\\
0.000954\\
0.000952\\
0.000959\\
0.001004\\
0.000948\\
0.000958\\
0.000948\\
0.000953\\
0.000945\\
0.000946\\
0.000945\\
0.000944\\
0.000945\\
0.000941\\
0.000949\\
0.000947\\
0.000943\\
0.000947\\
0.000988\\
0.000949\\
0.000994\\
0.000947\\
0.000946\\
0.000945\\
0.000944\\
0.000944\\
0.000948\\
0.000969\\
0.000948\\
0.000944\\
0.000947\\
0.000950\\
0.000948\\
0.000947\\
0.000960\\
0.001014\\
0.000952\\
0.000947\\
0.000946\\
0.000948\\
0.000948\\
0.000959\\
0.000951\\
0.000953\\
0.000948\\
0.000947\\
0.000947\\
0.000946\\
0.000949\\
0.000948\\
0.000964\\
0.000954\\
0.000953\\
0.000959\\
0.001025\\
0.000953\\
0.000957\\
0.000952\\
0.000953\\
0.000970\\
0.000953\\
0.000950\\
0.000955\\
0.000953\\
0.000954\\
0.000952\\
0.000969\\
0.001006\\
0.000950\\
0.000951\\
0.000943\\
0.000950\\
0.000948\\
0.000944\\
0.000946\\
0.000946\\
0.000951\\
0.000947\\
0.000965\\
0.000948\\
0.000950\\
0.000948\\
0.000995\\
0.000948\\
0.000988\\
0.000949\\
0.000950\\
0.000955\\
0.000948\\
0.000953\\
0.000949\\
0.001019\\
0.000949\\
0.000951\\
0.000957\\
0.000951\\
0.000948\\
0.000954\\
0.000960\\
0.001007\\
0.000948\\
0.000949\\
0.000951\\
0.000951\\
0.000953\\
0.000954\\
0.000947\\
0.000950\\
0.000956\\
0.000953\\
0.000949\\
0.000950\\
0.000952\\
0.000954\\
0.000965\\
0.000950\\
0.000961\\
0.000953\\
0.001023\\
0.000950\\
0.000953\\
0.000953\\
0.000955\\
0.001016\\
0.000958\\
0.000955\\
0.000949\\
0.000950\\
0.000955\\
0.000953\\
0.000959\\
0.001004\\
0.000943\\
0.000948\\
0.000942\\
0.000944\\
0.000943\\
0.000939\\
0.000944\\
0.000944\\
0.000942\\
0.000941\\
0.000955\\
0.000950\\
0.000943\\
0.000945\\
0.000997\\
0.000943\\
0.000988\\
0.000944\\
0.000941\\
0.000946\\
0.000950\\
0.000946\\
0.000948\\
0.001004\\
0.000941\\
0.000944\\
0.000946\\
0.000945\\
0.000941\\
0.000950\\
0.000956\\
0.001015\\
0.000944\\
0.000942\\
0.000946\\
0.000940\\
0.000946\\
0.000944\\
0.000946\\
0.000946\\
0.000941\\
0.000948\\
0.000947\\
0.000944\\
0.000944\\
0.000943\\
0.000959\\
0.000951\\
0.000945\\
0.000946\\
0.001019\\
0.000950\\
0.000951\\
0.000956\\
0.000947\\
0.001012\\
0.000951\\
0.000951\\
0.000946\\
0.000953\\
0.000950\\
0.000947\\
0.000997\\
0.001052\\
0.000982\\
0.000996\\
0.000989\\
0.001004\\
0.000985\\
0.000994\\
0.000992\\
0.001004\\
0.000988\\
0.000988\\
0.000992\\
0.000987\\
0.000988\\
0.000986\\
0.001034\\
0.000988\\
0.001033\\
0.000985\\
0.000992\\
0.000989\\
0.000984\\
0.000998\\
0.000990\\
0.001012\\
0.000992\\
0.000990\\
0.000985\\
0.000988\\
0.000989\\
0.000990\\
0.001000\\
0.001048\\
0.000988\\
0.000989\\
0.000992\\
0.000990\\
0.000988\\
0.000999\\
0.000995\\
0.000987\\
0.000991\\
0.000992\\
0.000984\\
0.000989\\
0.000990\\
0.000989\\
0.001006\\
0.000993\\
0.000992\\
0.000994\\
0.001075\\
0.000994\\
0.000997\\
0.001000\\
0.000995\\
0.001014\\
0.000991\\
0.000995\\
0.000993\\
0.000996\\
0.001001\\
0.000993\\
0.000988\\
0.001021\\
0.000967\\
0.000968\\
0.000965\\
0.000964\\
0.000965\\
0.000964\\
0.000966\\
0.000963\\
0.000963\\
0.000964\\
0.000964\\
0.000960\\
0.000965\\
0.000965\\
0.001011\\
0.000984\\
0.001000\\
0.000980\\
0.000966\\
0.000967\\
0.000964\\
0.000966\\
0.000968\\
0.001040\\
0.000968\\
0.000974\\
0.000966\\
0.000969\\
0.000964\\
0.000964\\
0.000979\\
0.001019\\
0.000969\\
0.000967\\
0.000969\\
0.000995\\
0.000962\\
0.000969\\
0.000969\\
0.000969\\
0.000988\\
0.000965\\
0.000968\\
0.000963\\
0.000965\\
0.000969\\
0.000988\\
0.000968\\
0.000975\\
0.000972\\
0.001047\\
0.000970\\
0.000973\\
0.000969\\
0.000970\\
0.001030\\
0.000971\\
0.000968\\
0.000967\\
0.000971\\
0.000968\\
0.000970\\
0.001014\\
0.001057\\
0.000988\\
0.000996\\
0.000988\\
0.000991\\
0.000998\\
0.000991\\
0.000992\\
0.000987\\
0.000988\\
0.000990\\
0.000992\\
0.000993\\
0.000993\\
0.000992\\
0.001046\\
0.000994\\
0.001041\\
0.000993\\
0.000992\\
0.000992\\
0.000995\\
0.001000\\
0.000990\\
0.001007\\
0.000991\\
0.000999\\
0.000996\\
0.000994\\
0.000991\\
0.000993\\
0.001014\\
0.001059\\
0.000994\\
0.000995\\
0.000998\\
0.000994\\
0.000997\\
0.000996\\
0.000988\\
0.000990\\
0.000992\\
0.000996\\
0.000997\\
0.000996\\
0.000992\\
0.000992\\
0.001011\\
0.000998\\
0.000994\\
0.001002\\
0.001081\\
0.000995\\
0.000996\\
0.000996\\
0.000995\\
0.001017\\
0.000994\\
0.000996\\
0.000998\\
0.000998\\
0.000998\\
0.000994\\
0.001008\\
0.001049\\
0.000987\\
0.000996\\
0.000986\\
0.000993\\
0.000989\\
0.000988\\
0.000987\\
0.000990\\
0.000988\\
0.000988\\
0.000991\\
0.000986\\
0.000987\\
0.000989\\
0.001041\\
0.000987\\
0.001030\\
0.000988\\
0.000987\\
0.000987\\
0.000990\\
0.000989\\
0.000988\\
0.001056\\
0.000987\\
0.000987\\
0.000986\\
0.000989\\
0.000990\\
0.000988\\
0.001008\\
0.001041\\
0.000994\\
0.000992\\
0.000985\\
0.000989\\
0.000997\\
0.000988\\
0.000991\\
0.000994\\
0.000987\\
0.000991\\
0.000987\\
0.000991\\
0.000991\\
0.000987\\
0.001015\\
0.000997\\
0.000999\\
0.000990\\
0.001071\\
0.000990\\
0.000995\\
0.000991\\
0.000996\\
0.001057\\
0.000993\\
0.000989\\
0.000995\\
0.000992\\
0.000995\\
0.000998\\
0.001015\\
0.001044\\
0.000988\\
0.000994\\
0.000987\\
0.000991\\
0.000988\\
0.000991\\
0.000990\\
0.000991\\
0.000986\\
0.000987\\
0.000990\\
0.000989\\
0.000988\\
0.000989\\
0.001048\\
0.000982\\
0.001046\\
0.000996\\
0.000987\\
0.000988\\
0.000989\\
0.000987\\
0.000988\\
0.001017\\
0.000994\\
0.000995\\
0.000993\\
0.000992\\
0.000995\\
0.000991\\
0.001012\\
0.001055\\
0.000997\\
0.000992\\
0.001003\\
0.000990\\
0.000987\\
0.000992\\
0.000990\\
0.000992\\
0.000993\\
0.000988\\
0.000992\\
0.000997\\
0.001025\\
0.001084\\
0.001013\\
0.000991\\
0.000995\\
0.000997\\
0.001083\\
0.000996\\
0.000993\\
0.000997\\
0.000989\\
0.001019\\
0.000994\\
0.000993\\
0.000993\\
0.000999\\
0.001007\\
0.001073\\
0.001026\\
0.001064\\
0.001032\\
0.001025\\
0.001020\\
0.001030\\
0.001028\\
0.001029\\
0.001030\\
0.001028\\
0.001029\\
0.001000\\
0.001028\\
0.001032\\
0.001028\\
0.001031\\
0.001048\\
0.001029\\
0.001060\\
0.001022\\
0.001029\\
0.001032\\
0.001021\\
0.001031\\
0.001031\\
0.001046\\
0.001032\\
0.001005\\
0.001028\\
0.001028\\
0.001037\\
0.001026\\
0.001044\\
0.001065\\
0.001034\\
0.001025\\
0.001033\\
0.001035\\
0.001026\\
0.001034\\
0.001029\\
0.001033\\
0.001030\\
0.001035\\
0.001028\\
0.001025\\
0.001027\\
0.001028\\
0.001041\\
0.001034\\
0.001038\\
0.001025\\
0.001078\\
0.001032\\
0.001024\\
0.001036\\
0.001036\\
0.001046\\
0.001037\\
0.001011\\
0.001038\\
0.001025\\
0.001035\\
0.001034\\
0.001009\\
0.001034\\
0.001004\\
0.001018\\
0.001009\\
0.000977\\
0.001003\\
0.000967\\
0.000970\\
0.001006\\
0.001002\\
0.001006\\
0.001005\\
0.001004\\
0.001004\\
0.001002\\
0.001059\\
0.001012\\
0.001029\\
0.001014\\
0.001004\\
0.001003\\
0.001006\\
0.001008\\
0.001002\\
0.001021\\
0.001013\\
0.001011\\
0.001009\\
0.001007\\
0.001005\\
0.001005\\
0.001019\\
0.001037\\
0.001004\\
0.001013\\
0.001000\\
0.001001\\
0.001001\\
0.001006\\
0.001004\\
0.001006\\
0.001005\\
0.001014\\
0.001008\\
0.001008\\
0.001014\\
0.001005\\
0.001018\\
0.001016\\
0.001009\\
0.001016\\
0.001069\\
0.001012\\
0.000984\\
0.001008\\
0.001006\\
0.001030\\
0.001018\\
0.001008\\
0.001006\\
0.001007\\
0.001011\\
0.001010\\
0.001015\\
0.001018\\
0.001002\\
0.001005\\
0.000994\\
0.000995\\
0.000998\\
0.001003\\
0.001003\\
0.000994\\
0.001063\\
0.000996\\
0.001024\\
0.000991\\
0.000990\\
0.000994\\
0.001021\\
0.001002\\
0.001025\\
0.000999\\
0.001002\\
0.000994\\
0.001006\\
0.001007\\
0.001000\\
0.001076\\
0.001063\\
0.000991\\
0.001048\\
0.000992\\
0.000994\\
0.000996\\
0.001008\\
0.001030\\
0.001002\\
0.001002\\
0.000996\\
0.001010\\
0.001004\\
0.001005\\
0.001003\\
0.001107\\
0.000996\\
0.001005\\
0.000994\\
0.000994\\
0.000991\\
0.000995\\
0.001008\\
0.001003\\
0.001004\\
0.001006\\
0.001036\\
0.000997\\
0.001006\\
0.001007\\
0.000999\\
0.001087\\
0.001001\\
0.001006\\
0.000996\\
0.000997\\
0.001000\\
0.000999\\
0.001009\\
0.001022\\
0.000990\\
0.000995\\
0.000945\\
0.000940\\
0.000947\\
0.000948\\
0.000944\\
0.000943\\
0.000947\\
0.000943\\
0.000943\\
0.000945\\
0.000953\\
0.000945\\
0.001024\\
0.000993\\
0.001069\\
0.000943\\
0.000945\\
0.000945\\
0.000948\\
0.000948\\
0.000943\\
0.000958\\
0.000947\\
0.000950\\
0.000946\\
0.000946\\
0.000945\\
0.000951\\
0.001011\\
0.001025\\
0.000989\\
0.000942\\
0.000945\\
0.000951\\
0.000945\\
0.000949\\
0.000947\\
0.000945\\
0.000942\\
0.000950\\
0.000949\\
0.000946\\
0.000948\\
0.000953\\
0.001007\\
0.000996\\
0.001003\\
0.000949\\
0.001028\\
0.000948\\
0.000951\\
0.000954\\
0.000955\\
0.000964\\
0.000944\\
0.000954\\
0.000950\\
0.000952\\
0.000952\\
0.000952\\
0.001025\\
0.001027\\
0.000991\\
0.000995\\
0.000995\\
0.000995\\
0.000996\\
0.000997\\
0.000992\\
0.000997\\
0.000995\\
0.000992\\
0.000991\\
0.000996\\
0.000997\\
0.000992\\
0.001013\\
0.000998\\
0.001024\\
0.000996\\
0.000993\\
0.000999\\
0.000996\\
0.000998\\
0.000993\\
0.001012\\
0.000995\\
0.000996\\
0.001000\\
0.000997\\
0.000993\\
0.000997\\
0.001005\\
0.001029\\
0.000994\\
0.000996\\
0.000999\\
0.000999\\
0.000993\\
0.000998\\
0.000998\\
0.000997\\
0.000999\\
0.000996\\
0.000996\\
0.000999\\
0.000997\\
0.001352\\
0.001007\\
0.001000\\
0.000999\\
0.000998\\
0.001035\\
0.001001\\
0.001000\\
0.001001\\
0.001003\\
0.001016\\
0.001001\\
0.001000\\
0.001000\\
0.000996\\
0.001001\\
0.000994\\
0.000955\\
0.000999\\
0.000944\\
0.000949\\
0.000943\\
0.000940\\
0.000947\\
0.000944\\
0.000950\\
0.000946\\
0.000952\\
0.000953\\
0.000947\\
0.000944\\
0.000946\\
0.000945\\
0.000995\\
0.000951\\
0.000990\\
0.000945\\
0.000947\\
0.000945\\
0.000950\\
0.000952\\
0.000947\\
0.000965\\
0.000950\\
0.000951\\
0.000950\\
0.000953\\
0.000949\\
0.000949\\
0.000960\\
0.001007\\
0.000953\\
0.000944\\
0.000945\\
0.000947\\
0.000947\\
0.000946\\
0.000948\\
0.000949\\
0.000949\\
0.000950\\
0.000945\\
0.000954\\
0.000951\\
0.000951\\
0.000962\\
0.000950\\
0.000953\\
0.000949\\
0.001023\\
0.000953\\
0.000952\\
0.000957\\
0.000954\\
0.000972\\
0.000950\\
0.000951\\
0.000951\\
0.000952\\
0.000952\\
0.000958\\
0.000968\\
0.001016\\
0.000962\\
0.000964\\
0.000958\\
0.000967\\
0.000960\\
0.000963\\
0.000971\\
0.000955\\
0.000955\\
0.000955\\
0.000965\\
0.000963\\
0.000962\\
0.000969\\
0.001031\\
0.000958\\
0.001004\\
0.000963\\
0.000965\\
0.000963\\
0.000966\\
0.000965\\
0.000958\\
0.000973\\
0.000958\\
0.000960\\
0.000964\\
0.000971\\
0.000965\\
0.000966\\
0.000964\\
0.001017\\
0.000961\\
0.000963\\
0.000965\\
0.000965\\
0.000966\\
0.000966\\
0.000953\\
0.000955\\
0.000960\\
0.000971\\
0.000973\\
0.000966\\
0.000968\\
0.000965\\
0.000976\\
0.000967\\
0.000963\\
0.000968\\
0.001050\\
0.000968\\
0.000969\\
0.000969\\
0.000962\\
0.000977\\
0.000966\\
0.000971\\
0.000973\\
0.000970\\
0.000972\\
0.000968\\
0.001031\\
0.001077\\
0.001007\\
0.001016\\
0.001053\\
0.001010\\
0.001007\\
0.001007\\
0.001016\\
0.001010\\
0.001001\\
0.001001\\
0.001005\\
0.001003\\
0.001004\\
0.001006\\
0.001060\\
0.001008\\
0.001058\\
0.001012\\
0.001006\\
0.001008\\
0.001010\\
0.001013\\
0.001015\\
0.001035\\
0.001010\\
0.001010\\
0.001010\\
0.001007\\
0.001007\\
0.001005\\
0.001031\\
0.001069\\
0.001009\\
0.001010\\
0.001017\\
0.001013\\
0.001008\\
0.001027\\
0.001014\\
0.001020\\
0.001000\\
0.001005\\
0.001008\\
0.001008\\
0.001004\\
0.001006\\
0.001024\\
0.001015\\
0.001010\\
0.001011\\
0.001096\\
0.001012\\
0.001008\\
0.001019\\
0.001015\\
0.001100\\
0.001009\\
0.001007\\
0.001009\\
0.001011\\
0.001011\\
0.001012\\
0.001020\\
0.001015\\
0.000973\\
0.000965\\
0.000955\\
0.000955\\
0.000949\\
0.000950\\
0.000952\\
0.000951\\
0.000952\\
0.000956\\
0.000956\\
0.000956\\
0.000955\\
0.000954\\
0.001031\\
0.000962\\
0.001003\\
0.000964\\
0.000955\\
0.000952\\
0.000952\\
0.000952\\
0.000951\\
0.001019\\
0.000953\\
0.000957\\
0.000956\\
0.000956\\
0.000956\\
0.000957\\
0.000974\\
0.001013\\
0.000962\\
0.000958\\
0.000959\\
0.000950\\
0.000951\\
0.000955\\
0.000954\\
0.000954\\
0.000958\\
0.000955\\
0.000959\\
0.000958\\
0.000956\\
0.000959\\
0.000975\\
0.000969\\
0.000965\\
0.000964\\
0.001042\\
0.000958\\
0.000955\\
0.000959\\
0.000958\\
0.001022\\
0.000962\\
0.000963\\
0.000958\\
0.000962\\
0.000964\\
0.000976\\
0.000992\\
0.001057\\
0.000982\\
0.000999\\
0.000978\\
0.000985\\
0.000984\\
0.000983\\
0.000983\\
0.000984\\
0.000990\\
0.000987\\
0.000986\\
0.000986\\
0.000985\\
0.000985\\
0.001030\\
0.000994\\
0.001031\\
0.000984\\
0.000984\\
0.000982\\
0.000982\\
0.000986\\
0.000985\\
0.001010\\
0.000983\\
0.000987\\
0.000987\\
0.000986\\
0.000988\\
0.000985\\
0.001002\\
0.001048\\
0.000982\\
0.000984\\
0.000988\\
0.000986\\
0.000989\\
0.000989\\
0.000987\\
0.000991\\
0.000989\\
0.000990\\
0.000986\\
0.000991\\
0.000989\\
0.000984\\
0.000999\\
0.000993\\
0.000989\\
0.000987\\
0.001071\\
0.000985\\
0.000991\\
0.000995\\
0.000986\\
0.001011\\
0.000990\\
0.000991\\
0.000989\\
0.000990\\
0.000991\\
0.000990\\
0.001009\\
0.001023\\
0.000951\\
0.000960\\
0.000959\\
0.000960\\
0.000949\\
0.000951\\
0.000955\\
0.000952\\
0.000953\\
0.000957\\
0.000958\\
0.000952\\
0.000949\\
0.000956\\
0.001034\\
0.000959\\
0.001020\\
0.000952\\
0.000954\\
0.000953\\
0.000954\\
0.000959\\
0.000961\\
0.000983\\
0.000958\\
0.000957\\
0.000951\\
0.000955\\
0.000956\\
0.000959\\
0.000992\\
0.001029\\
0.000960\\
0.000959\\
0.000965\\
0.000950\\
0.000955\\
0.000954\\
0.000952\\
0.000954\\
0.000956\\
0.000953\\
0.000957\\
0.000953\\
0.000953\\
0.000948\\
0.001003\\
0.000961\\
0.000955\\
0.000959\\
0.001079\\
0.000952\\
0.000956\\
0.000958\\
0.000964\\
0.000983\\
0.000961\\
0.000960\\
0.000963\\
0.000960\\
0.000966\\
0.000958\\
0.000998\\
0.001012\\
0.000952\\
0.000959\\
0.000954\\
0.000956\\
0.000953\\
0.000948\\
0.000955\\
0.000953\\
0.000955\\
0.000955\\
0.000950\\
0.000958\\
0.000955\\
0.000954\\
0.001032\\
0.000954\\
0.001002\\
0.000952\\
0.000963\\
0.000965\\
0.000951\\
0.000954\\
0.000955\\
0.000977\\
0.000954\\
0.000956\\
0.000954\\
0.000959\\
0.000956\\
0.000962\\
0.000978\\
0.001012\\
0.000951\\
0.000956\\
0.000962\\
0.000960\\
0.000956\\
0.000954\\
0.000957\\
0.000959\\
0.000955\\
0.000954\\
0.000956\\
0.000956\\
0.000956\\
0.000960\\
0.000966\\
0.000954\\
0.000956\\
0.000954\\
0.001088\\
0.000955\\
0.000960\\
0.000958\\
0.000959\\
0.000984\\
0.000958\\
0.000965\\
0.000960\\
0.000958\\
0.000965\\
0.000963\\
0.000990\\
0.001007\\
0.000937\\
0.000946\\
0.000939\\
0.000950\\
0.000945\\
0.000941\\
0.000944\\
0.000947\\
0.000943\\
0.000939\\
0.000938\\
0.000944\\
0.000945\\
0.000944\\
0.000995\\
0.000945\\
0.000984\\
0.000943\\
0.000949\\
0.000946\\
0.000947\\
0.000948\\
0.000947\\
0.000962\\
0.000945\\
0.000944\\
0.000944\\
0.000944\\
0.000946\\
0.000941\\
0.000966\\
0.001002\\
0.000945\\
0.000947\\
0.000949\\
0.000948\\
0.000948\\
0.000943\\
0.000943\\
0.000943\\
0.000947\\
0.000944\\
0.000945\\
0.000945\\
0.000945\\
0.000941\\
0.000957\\
0.000949\\
0.000950\\
0.000947\\
0.001035\\
0.000951\\
0.000949\\
0.000948\\
0.000950\\
0.000967\\
0.000949\\
0.000946\\
0.000952\\
0.000956\\
0.000952\\
0.000949\\
0.001009\\
0.001045\\
0.000976\\
0.000987\\
0.000977\\
0.000975\\
0.000974\\
0.000973\\
0.000979\\
0.000978\\
0.000976\\
0.000979\\
0.000972\\
0.000972\\
0.000970\\
0.000968\\
0.001030\\
0.000980\\
0.001026\\
0.000978\\
0.000974\\
0.000974\\
0.000977\\
0.000972\\
0.000978\\
0.001003\\
0.000979\\
0.000977\\
0.000976\\
0.000976\\
0.000970\\
0.000972\\
0.000995\\
0.001036\\
0.000975\\
0.000977\\
0.000980\\
0.000976\\
0.000979\\
0.000978\\
0.000979\\
0.000977\\
0.000980\\
0.000972\\
0.000974\\
0.000974\\
0.000976\\
0.000974\\
0.000994\\
0.000983\\
0.000982\\
0.000983\\
0.001067\\
0.000983\\
0.000983\\
0.000986\\
0.000983\\
0.001007\\
0.000979\\
0.000978\\
0.000981\\
0.000978\\
0.000980\\
0.000979\\
0.000966\\
0.001012\\
0.000953\\
0.000960\\
0.000952\\
0.000950\\
0.000957\\
0.000951\\
0.000952\\
0.000955\\
0.000952\\
0.000951\\
0.000952\\
0.000955\\
0.000951\\
0.000956\\
0.001017\\
0.000957\\
0.000994\\
0.000950\\
0.000950\\
0.000951\\
0.000950\\
0.000954\\
0.000953\\
0.000972\\
0.000949\\
0.000953\\
0.000948\\
0.000952\\
0.000953\\
0.000954\\
0.000965\\
0.001018\\
0.000953\\
0.000954\\
0.000949\\
0.000953\\
0.000957\\
0.000949\\
0.000954\\
0.000951\\
0.000953\\
0.000950\\
0.000956\\
0.000953\\
0.000956\\
0.000955\\
0.000967\\
0.000960\\
0.000955\\
0.000957\\
0.001062\\
0.000957\\
0.000958\\
0.000962\\
0.000953\\
0.000974\\
0.000952\\
0.000953\\
0.000952\\
0.000958\\
0.000959\\
0.000959\\
0.000972\\
0.001015\\
0.000954\\
0.000962\\
0.000959\\
0.000956\\
0.000953\\
0.000959\\
0.000962\\
0.000955\\
0.000964\\
0.000967\\
0.000966\\
0.000960\\
0.000960\\
0.000962\\
0.001019\\
0.000957\\
0.001011\\
0.000959\\
0.000953\\
0.000951\\
0.000955\\
0.000960\\
0.000962\\
0.000981\\
0.000963\\
0.000962\\
0.000959\\
0.000966\\
0.000967\\
0.000959\\
0.000978\\
0.001019\\
0.000957\\
0.000957\\
0.000957\\
0.000954\\
0.000957\\
0.000964\\
0.000960\\
0.000963\\
0.000962\\
0.000962\\
0.000960\\
0.000962\\
0.000960\\
0.000965\\
0.000979\\
0.000967\\
0.000965\\
0.000982\\
0.001047\\
0.000959\\
0.000959\\
0.000968\\
0.000967\\
0.000989\\
0.000963\\
0.000971\\
0.000969\\
0.000966\\
0.000969\\
0.000967\\
0.001008\\
0.001064\\
0.001026\\
0.001004\\
0.000997\\
0.000997\\
0.000997\\
0.000996\\
0.001000\\
0.000995\\
0.001000\\
0.000996\\
0.001000\\
0.000999\\
0.000992\\
0.000994\\
0.001041\\
0.000995\\
0.001041\\
0.001000\\
0.000999\\
0.000999\\
0.000999\\
0.000994\\
0.001002\\
0.001066\\
0.000997\\
0.000998\\
0.001001\\
0.000999\\
0.000997\\
0.000996\\
0.001010\\
0.001061\\
0.001009\\
0.000994\\
0.000998\\
0.000996\\
0.000999\\
0.000996\\
0.000999\\
0.000997\\
0.000999\\
0.001002\\
0.001000\\
0.001004\\
0.000997\\
0.001002\\
0.001013\\
0.001016\\
0.001000\\
0.001001\\
0.001085\\
0.001004\\
0.001003\\
0.000999\\
0.001002\\
0.001025\\
0.001005\\
0.001002\\
0.001057\\
0.001011\\
0.001001\\
0.001001\\
0.000990\\
0.001054\\
0.000981\\
0.000990\\
0.000982\\
0.000984\\
0.000984\\
0.000981\\
0.000985\\
0.000982\\
0.000983\\
0.000986\\
0.000985\\
0.000986\\
0.000987\\
0.000988\\
0.001031\\
0.000989\\
0.001028\\
0.000988\\
0.000985\\
0.000987\\
0.000982\\
0.000987\\
0.000987\\
0.001011\\
0.000985\\
0.000989\\
0.000985\\
0.000988\\
0.000983\\
0.000993\\
0.001003\\
0.001063\\
0.000984\\
0.000982\\
0.000985\\
0.000982\\
0.000984\\
0.000987\\
0.000988\\
0.000990\\
0.000986\\
0.000987\\
0.000986\\
0.000986\\
0.000987\\
0.000987\\
0.001012\\
0.000987\\
0.000987\\
0.000988\\
0.001066\\
0.000987\\
0.000986\\
0.000993\\
0.000991\\
0.001013\\
0.000989\\
0.000991\\
0.000989\\
0.000987\\
0.000990\\
0.000993\\
0.000962\\
0.001007\\
0.000946\\
0.000951\\
0.000941\\
0.000943\\
0.000950\\
0.000945\\
0.000951\\
0.000950\\
0.000951\\
0.000946\\
0.000951\\
0.000949\\
0.000947\\
0.000949\\
0.000999\\
0.000949\\
0.000994\\
0.000945\\
0.000949\\
0.000942\\
0.000948\\
0.000948\\
0.000946\\
0.000966\\
0.000952\\
0.000945\\
0.000957\\
0.000944\\
0.000948\\
0.000947\\
0.000964\\
0.000999\\
0.000945\\
0.000953\\
0.000949\\
0.000946\\
0.000946\\
0.000953\\
0.000948\\
0.000949\\
0.000954\\
0.000948\\
0.000948\\
0.000950\\
0.000950\\
0.000949\\
0.000971\\
0.000951\\
0.000949\\
0.000947\\
0.001028\\
0.000950\\
0.000949\\
0.000952\\
0.000953\\
0.000975\\
0.000952\\
0.000956\\
0.000950\\
0.000956\\
0.000952\\
0.000953\\
0.000971\\
0.001013\\
0.000957\\
0.000962\\
0.000955\\
0.000959\\
0.000955\\
0.000953\\
0.000959\\
0.000951\\
0.000960\\
0.000951\\
0.000953\\
0.000957\\
0.000955\\
0.000956\\
0.001008\\
0.000961\\
0.000994\\
0.000956\\
0.000955\\
0.000960\\
0.000957\\
0.000955\\
0.000956\\
0.000978\\
0.000961\\
0.000958\\
0.000961\\
0.000962\\
0.000958\\
0.000959\\
0.000973\\
0.001008\\
0.000954\\
0.000954\\
0.000953\\
0.000961\\
0.000959\\
0.000960\\
0.000957\\
0.000958\\
0.000959\\
0.000958\\
0.000956\\
0.000954\\
0.000957\\
0.000956\\
0.000968\\
0.000960\\
0.000962\\
0.000965\\
0.001044\\
0.000958\\
0.000966\\
0.000964\\
0.000962\\
0.000980\\
0.000962\\
0.000962\\
0.000964\\
0.000957\\
0.000960\\
0.000965\\
0.000989\\
0.001017\\
0.000955\\
0.000957\\
0.000951\\
0.000957\\
0.000951\\
0.000957\\
0.000951\\
0.000957\\
0.000951\\
0.000952\\
0.000953\\
0.000950\\
0.000954\\
0.000958\\
0.001039\\
0.000961\\
0.000998\\
0.000954\\
0.000953\\
0.000955\\
0.000957\\
0.000955\\
0.000954\\
0.000974\\
0.000952\\
0.000956\\
0.000958\\
0.000952\\
0.000956\\
0.000953\\
0.000971\\
0.001010\\
0.000953\\
0.000953\\
0.000951\\
0.000959\\
0.000956\\
0.000959\\
0.000957\\
0.000956\\
0.000954\\
0.000955\\
0.000961\\
0.000958\\
0.000955\\
0.000957\\
0.000981\\
0.000960\\
0.000958\\
0.000957\\
0.001065\\
0.000958\\
0.000959\\
0.000963\\
0.000964\\
0.000978\\
0.000958\\
0.000960\\
0.000959\\
0.000959\\
0.000958\\
0.000961\\
0.000966\\
0.001006\\
0.000949\\
0.000956\\
0.000950\\
0.000956\\
0.000955\\
0.000956\\
0.000954\\
0.000956\\
0.000952\\
0.000956\\
0.000956\\
0.000958\\
0.000954\\
0.000954\\
0.001013\\
0.000957\\
0.000989\\
0.000952\\
0.000949\\
0.000965\\
0.000956\\
0.000958\\
0.000956\\
0.000973\\
0.000956\\
0.000960\\
0.000958\\
0.000954\\
0.000959\\
0.000956\\
0.000968\\
0.001009\\
0.000948\\
0.000956\\
0.000952\\
0.000955\\
0.000956\\
0.000958\\
0.000960\\
0.000954\\
0.000959\\
0.000965\\
0.000952\\
0.000955\\
0.000957\\
0.000955\\
0.000965\\
0.000956\\
0.000953\\
0.000956\\
0.001062\\
0.000959\\
0.000963\\
0.000961\\
0.000959\\
0.000978\\
0.000961\\
0.000966\\
0.000961\\
0.000966\\
0.000959\\
0.000964\\
0.000973\\
0.000997\\
0.000942\\
0.000965\\
0.000942\\
0.000948\\
0.000948\\
0.000946\\
0.000941\\
0.000950\\
0.000941\\
0.000944\\
0.000943\\
0.000943\\
0.000944\\
0.000945\\
0.000998\\
0.000946\\
0.000987\\
0.000947\\
0.000944\\
0.000947\\
0.000949\\
0.000948\\
0.000946\\
0.000967\\
0.000945\\
0.000942\\
0.000946\\
0.000948\\
0.000944\\
0.000950\\
0.000978\\
0.000998\\
0.000948\\
0.000949\\
0.000947\\
0.000950\\
0.000947\\
0.000946\\
0.000949\\
0.000949\\
0.000945\\
0.000953\\
0.000949\\
0.000946\\
0.000947\\
0.000945\\
0.000972\\
0.000951\\
0.000943\\
0.000949\\
0.001029\\
0.000952\\
0.000948\\
0.000955\\
0.000956\\
0.000971\\
0.000947\\
0.000947\\
0.000955\\
0.000950\\
0.000952\\
0.000949\\
0.001004\\
0.001059\\
0.000992\\
0.000993\\
0.000987\\
0.000990\\
0.000992\\
0.000987\\
0.000991\\
0.000993\\
0.000985\\
0.000990\\
0.000986\\
0.000991\\
0.000985\\
0.000987\\
0.001041\\
0.000993\\
0.001039\\
0.000987\\
0.000989\\
0.000990\\
0.000988\\
0.000987\\
0.000992\\
0.001018\\
0.000986\\
0.000987\\
0.000988\\
0.000986\\
0.000987\\
0.000987\\
0.001013\\
0.001056\\
0.000995\\
0.000989\\
0.000995\\
0.000986\\
0.000986\\
0.000990\\
0.000990\\
0.000993\\
0.000991\\
0.000988\\
0.000990\\
0.000992\\
0.000992\\
0.000987\\
0.001011\\
0.000994\\
0.000993\\
0.000991\\
0.001085\\
0.000997\\
0.000998\\
0.000994\\
0.000997\\
0.001026\\
0.000991\\
0.000993\\
0.000994\\
0.000990\\
0.000995\\
0.000993\\
0.000992\\
0.001037\\
0.000979\\
0.000976\\
0.000969\\
0.000981\\
0.000975\\
0.000974\\
0.000974\\
0.000977\\
0.000970\\
0.000972\\
0.000972\\
0.000982\\
0.000972\\
0.000975\\
0.001018\\
0.000971\\
0.001021\\
0.000978\\
0.000974\\
0.000971\\
0.000976\\
0.000973\\
0.000975\\
0.001001\\
0.000976\\
0.000975\\
0.000972\\
0.000973\\
0.000975\\
0.000973\\
0.000990\\
0.001033\\
0.000973\\
0.000976\\
0.000977\\
0.000976\\
0.000974\\
0.000977\\
0.000980\\
0.000976\\
0.000976\\
0.000977\\
0.000973\\
0.000980\\
0.000976\\
0.000972\\
0.000990\\
0.000977\\
0.000979\\
0.000985\\
0.001060\\
0.000989\\
0.000978\\
0.000982\\
0.000978\\
0.001000\\
0.000980\\
0.000981\\
0.000979\\
0.000975\\
0.000978\\
0.000980\\
0.001011\\
0.001069\\
0.001002\\
0.000999\\
0.001002\\
0.000991\\
0.000991\\
0.000998\\
0.000993\\
0.000990\\
0.000990\\
0.000993\\
0.000996\\
0.000999\\
0.001001\\
0.000998\\
0.001040\\
0.001003\\
0.001038\\
0.000996\\
0.001004\\
0.000995\\
0.000992\\
0.000998\\
0.000996\\
0.001014\\
0.000992\\
0.000993\\
0.001003\\
0.001004\\
0.001002\\
0.001003\\
0.001027\\
0.001063\\
0.000991\\
0.001004\\
0.000994\\
0.000989\\
0.000993\\
0.000996\\
0.000995\\
0.000991\\
0.000995\\
0.000993\\
0.001004\\
0.001002\\
0.001004\\
0.001001\\
0.001017\\
0.001001\\
0.000994\\
0.001007\\
0.001078\\
0.000997\\
0.001001\\
0.000995\\
0.000997\\
0.001019\\
0.001000\\
0.000994\\
0.001003\\
0.001004\\
0.001003\\
0.001004\\
0.001008\\
0.001063\\
0.000998\\
0.001007\\
0.001002\\
0.000994\\
0.000996\\
0.000994\\
0.001006\\
0.000997\\
0.000992\\
0.000994\\
0.001001\\
0.001001\\
0.000998\\
0.001001\\
0.001048\\
0.000998\\
0.001049\\
0.001000\\
0.001002\\
0.001002\\
0.000994\\
0.001000\\
0.000998\\
0.001025\\
0.000995\\
0.000996\\
0.000999\\
0.000996\\
0.001001\\
0.001001\\
0.001012\\
0.001056\\
0.000999\\
0.001003\\
0.001003\\
0.000997\\
0.000998\\
0.000997\\
0.000998\\
0.001001\\
0.001001\\
0.001000\\
0.001002\\
0.000999\\
0.000997\\
0.001001\\
0.001017\\
0.001004\\
0.001001\\
0.001006\\
0.001085\\
0.001001\\
0.001000\\
0.001001\\
0.001001\\
0.001021\\
0.001001\\
0.001009\\
0.001001\\
0.001002\\
0.001001\\
0.001001\\
0.000969\\
0.001005\\
0.000944\\
0.000950\\
0.000944\\
0.000943\\
0.000946\\
0.000947\\
0.000944\\
0.000947\\
0.000945\\
0.000949\\
0.000944\\
0.000946\\
0.000944\\
0.000942\\
0.000997\\
0.000943\\
0.000987\\
0.000946\\
0.000949\\
0.000946\\
0.000947\\
0.000947\\
0.000947\\
0.000968\\
0.000947\\
0.000945\\
0.000946\\
0.000947\\
0.000943\\
0.000947\\
0.000969\\
0.001006\\
0.000948\\
0.000945\\
0.000955\\
0.000949\\
0.000946\\
0.000949\\
0.000948\\
0.000949\\
0.000954\\
0.000945\\
0.000947\\
0.000957\\
0.000946\\
0.000948\\
0.000967\\
0.000949\\
0.000955\\
0.000953\\
0.001027\\
0.000950\\
0.000951\\
0.000953\\
0.000953\\
0.000971\\
0.000949\\
0.000952\\
0.000953\\
0.000950\\
0.000954\\
0.000950\\
0.000962\\
0.001011\\
0.000956\\
0.000959\\
0.000950\\
0.000944\\
0.000938\\
0.000943\\
0.000945\\
0.000942\\
0.000941\\
0.000943\\
0.000941\\
0.000940\\
0.000945\\
0.000946\\
0.001002\\
0.000945\\
0.000993\\
0.000953\\
0.000952\\
0.000942\\
0.000940\\
0.000946\\
0.000942\\
0.000964\\
0.000943\\
0.000942\\
0.000943\\
0.000942\\
0.000945\\
0.000950\\
0.000964\\
0.001011\\
0.000958\\
0.000953\\
0.000950\\
0.000941\\
0.000944\\
0.000943\\
0.000941\\
0.000952\\
0.000940\\
0.000947\\
0.000949\\
0.000946\\
0.000947\\
0.000940\\
0.000967\\
0.000967\\
0.000959\\
0.000957\\
0.001032\\
0.000947\\
0.000945\\
0.000954\\
0.000945\\
0.000963\\
0.000954\\
0.000948\\
0.000949\\
0.000950\\
0.000946\\
0.000945\\
0.000965\\
0.001004\\
0.000939\\
0.000947\\
0.000939\\
0.000943\\
0.000943\\
0.000940\\
0.000939\\
0.000938\\
0.000938\\
0.000941\\
0.000940\\
0.000940\\
0.000942\\
0.000936\\
0.000996\\
0.000949\\
0.000983\\
0.000938\\
0.000941\\
0.000940\\
0.000952\\
0.000939\\
0.000938\\
0.000957\\
0.000942\\
0.000939\\
0.000939\\
0.000947\\
0.000937\\
0.000941\\
0.000957\\
0.000995\\
0.000943\\
0.000937\\
0.000946\\
0.000942\\
0.000940\\
0.000940\\
0.000941\\
0.000942\\
0.000942\\
0.000937\\
0.000942\\
0.000937\\
0.000938\\
0.000944\\
0.000956\\
0.000946\\
0.000944\\
0.000940\\
0.001030\\
0.000942\\
0.000942\\
0.000943\\
0.000944\\
0.000962\\
0.000944\\
0.000944\\
0.000942\\
0.000943\\
0.000951\\
0.000945\\
0.000979\\
0.001013\\
0.000951\\
0.000961\\
0.000950\\
0.000955\\
0.000950\\
0.000950\\
0.000954\\
0.000955\\
0.000956\\
0.000954\\
0.000954\\
0.000950\\
0.000954\\
0.000956\\
0.001032\\
0.000954\\
0.001002\\
0.000954\\
0.000952\\
0.000956\\
0.000956\\
0.000952\\
0.000957\\
0.000972\\
0.000957\\
0.000955\\
0.000953\\
0.000949\\
0.000955\\
0.000955\\
0.000969\\
0.001011\\
0.000953\\
0.000955\\
0.000952\\
0.000958\\
0.000958\\
0.000952\\
0.000957\\
0.000958\\
0.000956\\
0.000953\\
0.000956\\
0.000955\\
0.000951\\
0.000957\\
0.000963\\
0.000957\\
0.000958\\
0.000955\\
0.001072\\
0.000959\\
0.000957\\
0.000956\\
0.000961\\
0.000977\\
0.000959\\
0.000957\\
0.000960\\
0.000958\\
0.000957\\
0.000956\\
0.000958\\
0.000996\\
0.000945\\
0.000946\\
0.000942\\
0.000944\\
0.000937\\
0.000940\\
0.000937\\
0.000940\\
0.000937\\
0.000938\\
0.000938\\
0.000943\\
0.000942\\
0.000938\\
0.000991\\
0.000941\\
0.000986\\
0.000942\\
0.000945\\
0.000940\\
0.000946\\
0.000942\\
0.000938\\
0.000960\\
0.000943\\
0.000939\\
0.000941\\
0.000945\\
0.000940\\
0.000944\\
0.000955\\
0.000997\\
0.000944\\
0.000946\\
0.000943\\
0.000941\\
0.000942\\
0.000944\\
0.000946\\
0.000942\\
0.000940\\
0.000945\\
0.000941\\
0.000941\\
0.000983\\
0.000940\\
0.000961\\
0.000946\\
0.000948\\
0.000945\\
0.001018\\
0.000945\\
0.000944\\
0.000948\\
0.000947\\
0.000961\\
0.000945\\
0.000942\\
0.000944\\
0.000942\\
0.000942\\
0.000946\\
0.001008\\
0.001047\\
0.000989\\
0.000997\\
0.000986\\
0.000986\\
0.000987\\
0.000986\\
0.000987\\
0.000984\\
0.000988\\
0.000986\\
0.000985\\
0.000986\\
0.000986\\
0.000987\\
0.001034\\
0.000985\\
0.001037\\
0.000988\\
0.000982\\
0.000985\\
0.000990\\
0.000987\\
0.000987\\
0.001007\\
0.000988\\
0.000988\\
0.000987\\
0.000990\\
0.000991\\
0.000992\\
0.001000\\
0.001048\\
0.000986\\
0.000989\\
0.000986\\
0.000993\\
0.000990\\
0.000988\\
0.000989\\
0.000990\\
0.000991\\
0.000991\\
0.000991\\
0.000987\\
0.000989\\
0.000990\\
0.001007\\
0.000989\\
0.000993\\
0.000989\\
0.001072\\
0.000995\\
0.000995\\
0.000994\\
0.000992\\
0.001014\\
0.000992\\
0.000993\\
0.000995\\
0.000989\\
0.000992\\
0.000992\\
0.000996\\
0.001041\\
0.000974\\
0.000979\\
0.000977\\
0.000976\\
0.000973\\
0.000977\\
0.000978\\
0.000974\\
0.000978\\
0.000977\\
0.000976\\
0.000977\\
0.000975\\
0.000980\\
0.001025\\
0.000974\\
0.001026\\
0.000976\\
0.000979\\
0.000974\\
0.000978\\
0.000977\\
0.000975\\
0.001000\\
0.000976\\
0.000977\\
0.000981\\
0.000977\\
0.000975\\
0.000984\\
0.000991\\
0.001037\\
0.000976\\
0.000979\\
0.000977\\
0.000978\\
0.000975\\
0.000977\\
0.000976\\
0.000980\\
0.000975\\
0.000974\\
0.000975\\
0.000974\\
0.000973\\
0.000980\\
0.000989\\
0.000979\\
0.000982\\
0.000979\\
0.001059\\
0.000980\\
0.000983\\
0.000977\\
0.000982\\
0.001005\\
0.000982\\
0.000982\\
0.000979\\
0.000983\\
0.000982\\
0.000983\\
0.000966\\
0.001021\\
0.000949\\
0.000950\\
0.000942\\
0.000948\\
0.000948\\
0.000948\\
0.000954\\
0.000948\\
0.000955\\
0.000954\\
0.000953\\
0.000950\\
0.000954\\
0.000952\\
0.000995\\
0.000943\\
0.000991\\
0.000946\\
0.000946\\
0.000955\\
0.000951\\
0.000955\\
0.000951\\
0.000972\\
0.000950\\
0.000951\\
0.000954\\
0.000955\\
0.000951\\
0.000951\\
0.000962\\
0.001006\\
0.000947\\
0.000943\\
0.000948\\
0.000952\\
0.000953\\
0.000951\\
0.000952\\
0.000950\\
0.000954\\
0.000955\\
0.000956\\
0.000953\\
0.000954\\
0.000953\\
0.000973\\
0.000951\\
0.000948\\
0.000950\\
0.001034\\
0.000952\\
0.000952\\
0.000953\\
0.000956\\
0.000972\\
0.000958\\
0.000954\\
0.000956\\
0.000956\\
0.000955\\
0.000959\\
0.000967\\
0.001004\\
0.000946\\
0.000957\\
0.000949\\
0.000946\\
0.000946\\
0.000950\\
0.000950\\
0.000949\\
0.000950\\
0.000950\\
0.000949\\
0.000950\\
0.000951\\
0.000948\\
0.001001\\
0.000951\\
0.000981\\
0.000945\\
0.000950\\
0.000950\\
0.000951\\
0.000953\\
0.000949\\
0.000977\\
0.000952\\
0.000948\\
0.000950\\
0.000953\\
0.000950\\
0.000952\\
0.000958\\
0.001003\\
0.000946\\
0.000950\\
0.000951\\
0.000949\\
0.000951\\
0.000954\\
0.000955\\
0.000950\\
0.000950\\
0.000951\\
0.000951\\
0.000952\\
0.000951\\
0.000953\\
0.000964\\
0.000952\\
0.000948\\
0.000955\\
0.001025\\
0.000954\\
0.000956\\
0.000950\\
0.000951\\
0.000973\\
0.000955\\
0.000957\\
0.000955\\
0.000952\\
0.000955\\
0.000956\\
0.000957\\
0.001001\\
0.000942\\
0.000952\\
0.000941\\
0.000946\\
0.000942\\
0.000942\\
0.000944\\
0.000944\\
0.000947\\
0.000944\\
0.000943\\
0.000944\\
0.000944\\
0.000942\\
0.000992\\
0.000943\\
0.000988\\
0.000946\\
0.000946\\
0.000945\\
0.000946\\
0.000945\\
0.000943\\
0.000968\\
0.000948\\
0.000953\\
0.000944\\
0.000949\\
0.000946\\
0.000944\\
0.000952\\
0.001001\\
0.000948\\
0.000944\\
0.000944\\
0.000946\\
0.000949\\
0.000942\\
0.000945\\
0.000946\\
0.000946\\
0.000944\\
0.000944\\
0.000944\\
0.000944\\
0.000946\\
0.000955\\
0.000947\\
0.000949\\
0.000949\\
0.001027\\
0.000948\\
0.000952\\
0.000947\\
0.000949\\
0.000968\\
0.000950\\
0.000950\\
0.000945\\
0.000945\\
0.000950\\
0.000949\\
0.000953\\
0.001005\\
0.000947\\
0.000954\\
0.000942\\
0.000943\\
0.000948\\
0.000945\\
0.000946\\
0.000948\\
0.000947\\
0.000942\\
0.000949\\
0.000946\\
0.000946\\
0.000945\\
0.000999\\
0.000951\\
0.000988\\
0.000946\\
0.000949\\
0.000948\\
0.000947\\
0.000954\\
0.000944\\
0.000964\\
0.000947\\
0.000947\\
0.000945\\
0.000949\\
0.000947\\
0.000945\\
0.000960\\
0.000997\\
0.000954\\
0.000948\\
0.000958\\
0.000947\\
0.000949\\
0.000952\\
0.000947\\
0.000946\\
0.000948\\
0.000945\\
0.000948\\
0.000948\\
0.000949\\
0.000949\\
0.000964\\
0.000952\\
0.000952\\
0.000951\\
0.001025\\
0.000955\\
0.000949\\
0.000953\\
0.000953\\
0.000969\\
0.000951\\
0.000951\\
0.000950\\
0.000952\\
0.000954\\
0.000951\\
0.000976\\
0.001031\\
0.000965\\
0.000971\\
0.000964\\
0.000962\\
0.000967\\
0.000965\\
0.000967\\
0.000966\\
0.000968\\
0.000965\\
0.000970\\
0.000972\\
0.000961\\
0.000967\\
0.001025\\
0.000966\\
0.001014\\
0.000961\\
0.000963\\
0.000966\\
0.000968\\
0.000967\\
0.000970\\
0.000988\\
0.000969\\
0.000972\\
0.000968\\
0.000966\\
0.000962\\
0.000962\\
0.000992\\
0.001025\\
0.000967\\
0.000967\\
0.000976\\
0.000967\\
0.000985\\
0.000969\\
0.000967\\
0.000968\\
0.000968\\
0.000967\\
0.000970\\
0.000968\\
0.000964\\
0.000966\\
0.000991\\
0.000969\\
0.000966\\
0.000971\\
0.001059\\
0.000968\\
0.000970\\
0.000972\\
0.000978\\
0.000989\\
0.000970\\
0.000973\\
0.000972\\
0.000964\\
0.000968\\
0.001000\\
0.000986\\
0.001011\\
0.000955\\
0.000954\\
0.000955\\
0.000952\\
0.000948\\
0.000947\\
0.000956\\
0.000952\\
0.000947\\
0.000952\\
0.000957\\
0.000958\\
0.000960\\
0.000954\\
0.000998\\
0.000952\\
0.000999\\
0.000953\\
0.000948\\
0.000963\\
0.000953\\
0.000951\\
0.000956\\
0.000969\\
0.000953\\
0.000951\\
0.000960\\
0.000960\\
0.000962\\
0.000961\\
0.000963\\
0.001010\\
0.000958\\
0.000955\\
0.000954\\
0.000957\\
0.000953\\
0.000953\\
0.000955\\
0.000952\\
0.000953\\
0.000961\\
0.000964\\
0.000959\\
0.000959\\
0.000961\\
0.000963\\
0.000956\\
0.000956\\
0.000958\\
0.001025\\
0.000957\\
0.000955\\
0.000959\\
0.000955\\
0.000974\\
0.000956\\
0.000961\\
0.000966\\
0.000964\\
0.000962\\
0.000964\\
0.001004\\
0.001056\\
0.000990\\
0.000993\\
0.000993\\
0.000989\\
0.000986\\
0.000983\\
0.000987\\
0.000989\\
0.000992\\
0.000988\\
0.000984\\
0.000989\\
0.000992\\
0.000994\\
0.001039\\
0.000993\\
0.001039\\
0.000991\\
0.000987\\
0.001034\\
0.000983\\
0.000985\\
0.000990\\
0.001016\\
0.000998\\
0.000989\\
0.000982\\
0.000992\\
0.000988\\
0.000990\\
0.001052\\
0.001049\\
0.000994\\
0.000998\\
0.000992\\
0.000984\\
0.000990\\
0.000990\\
0.000991\\
0.000989\\
0.000999\\
0.000990\\
0.000988\\
0.000995\\
0.000991\\
0.000991\\
0.001016\\
0.000993\\
0.000995\\
0.000995\\
0.001073\\
0.000991\\
0.000985\\
0.000999\\
0.000993\\
0.001016\\
0.000997\\
0.000992\\
0.000997\\
0.000999\\
0.000992\\
0.000990\\
0.001005\\
0.001061\\
0.000993\\
0.001001\\
0.001002\\
0.001002\\
0.001001\\
0.001002\\
0.000999\\
0.000998\\
0.001002\\
0.001001\\
0.001001\\
0.000998\\
0.001000\\
0.000999\\
0.001035\\
0.001002\\
0.001044\\
0.000995\\
0.000995\\
0.001002\\
0.001000\\
0.001003\\
0.001001\\
0.001026\\
0.001003\\
0.001001\\
0.001001\\
0.001002\\
0.001006\\
0.001005\\
0.001015\\
0.001065\\
0.001001\\
0.000999\\
0.000997\\
0.001003\\
0.000997\\
0.001000\\
0.001003\\
0.001001\\
0.001001\\
0.001003\\
0.001001\\
0.001003\\
0.001002\\
0.001007\\
0.001010\\
0.000999\\
0.001003\\
0.001001\\
0.001085\\
0.001012\\
0.001006\\
0.001002\\
0.001006\\
0.001030\\
0.001007\\
0.001007\\
0.001008\\
0.001007\\
0.001007\\
0.001004\\
0.000961\\
0.001006\\
0.000945\\
0.000948\\
0.000941\\
0.000938\\
0.000941\\
0.000947\\
0.000945\\
0.000947\\
0.000947\\
0.000947\\
0.000946\\
0.000942\\
0.000940\\
0.000947\\
0.000989\\
0.000947\\
0.000985\\
0.000950\\
0.000949\\
0.000940\\
0.000941\\
0.000944\\
0.000944\\
0.000959\\
0.000944\\
0.000948\\
0.000947\\
0.000943\\
0.000944\\
0.000940\\
0.000959\\
0.001003\\
0.000945\\
0.000944\\
0.000955\\
0.000942\\
0.000940\\
0.000950\\
0.000943\\
0.000948\\
0.000948\\
0.000944\\
0.000948\\
0.000948\\
0.000943\\
0.000941\\
0.000955\\
0.000950\\
0.000951\\
0.000950\\
0.001028\\
0.000951\\
0.000943\\
0.000950\\
0.000956\\
0.000969\\
0.000950\\
0.000950\\
0.000952\\
0.000948\\
0.000947\\
0.000949\\
0.000960\\
0.001003\\
0.000942\\
0.000947\\
0.000942\\
0.000946\\
0.000942\\
0.000939\\
0.000943\\
0.000939\\
0.000943\\
0.000941\\
0.000943\\
0.000944\\
0.000945\\
0.000938\\
0.000998\\
0.000945\\
0.000982\\
0.000944\\
0.000944\\
0.000946\\
0.000946\\
0.000946\\
0.000944\\
0.001005\\
0.000941\\
0.000944\\
0.000946\\
0.000945\\
0.000947\\
0.000946\\
0.000950\\
0.000999\\
0.000946\\
0.000950\\
0.000947\\
0.000944\\
0.000941\\
0.000944\\
0.000944\\
0.000947\\
0.000942\\
0.000942\\
0.000941\\
0.000948\\
0.000947\\
0.000948\\
0.000953\\
0.000954\\
0.000949\\
0.000946\\
0.001025\\
0.000945\\
0.000951\\
0.000947\\
0.000943\\
0.001012\\
0.000949\\
0.000947\\
0.000949\\
0.000947\\
0.000949\\
0.000948\\
0.000998\\
0.000996\\
0.000942\\
0.000951\\
0.000937\\
0.000944\\
0.000943\\
0.000945\\
0.000943\\
0.000940\\
0.000939\\
0.000943\\
0.000946\\
0.000947\\
0.000943\\
0.000947\\
0.000993\\
0.000945\\
0.000983\\
0.000945\\
0.000942\\
0.000945\\
0.000944\\
0.000944\\
0.000947\\
0.001011\\
0.000942\\
0.000945\\
0.000945\\
0.000950\\
0.000948\\
0.000950\\
0.000959\\
0.001002\\
0.000952\\
0.000946\\
0.000948\\
0.000946\\
0.000943\\
0.000944\\
0.000958\\
0.000949\\
0.000945\\
0.000944\\
0.000944\\
0.000947\\
0.000946\\
0.000942\\
0.000998\\
0.000952\\
0.000953\\
0.000947\\
0.001038\\
0.000949\\
0.000951\\
0.000948\\
0.000949\\
0.001016\\
0.000953\\
0.000947\\
0.000952\\
0.000951\\
0.000948\\
0.000948\\
0.001023\\
0.001063\\
0.001003\\
0.001007\\
0.001002\\
0.000999\\
0.000997\\
0.001000\\
0.000998\\
0.001001\\
0.000999\\
0.001000\\
0.000998\\
0.000999\\
0.000997\\
0.000999\\
0.001053\\
0.000999\\
0.001051\\
0.001000\\
0.001000\\
0.001002\\
0.001000\\
0.001000\\
0.001000\\
0.001022\\
0.000997\\
0.000998\\
0.001002\\
0.001002\\
0.000998\\
0.000998\\
0.001019\\
0.001065\\
0.001003\\
0.001000\\
0.001000\\
0.001006\\
0.001004\\
0.001002\\
0.001005\\
0.001005\\
0.001003\\
0.001004\\
0.001004\\
0.001004\\
0.001003\\
0.000997\\
0.001019\\
0.001007\\
0.001004\\
0.001008\\
0.001089\\
0.001005\\
0.001004\\
0.001005\\
0.001005\\
0.001026\\
0.001007\\
0.001006\\
0.001003\\
0.001003\\
0.001005\\
0.001005\\
0.001007\\
0.001050\\
0.000982\\
0.000990\\
0.000986\\
0.000981\\
0.000982\\
0.000986\\
0.000987\\
0.000981\\
0.000988\\
0.000985\\
0.000987\\
0.000987\\
0.000982\\
0.000986\\
0.001035\\
0.000984\\
0.001032\\
0.000986\\
0.000983\\
0.000984\\
0.000987\\
0.000984\\
0.000981\\
0.001012\\
0.000987\\
0.000987\\
0.000988\\
0.000986\\
0.000983\\
0.000982\\
0.001007\\
0.001049\\
0.000985\\
0.000988\\
0.000988\\
0.000987\\
0.000983\\
0.000982\\
0.000987\\
0.000993\\
0.000990\\
0.000990\\
0.000984\\
0.000984\\
0.000984\\
0.000985\\
0.001011\\
0.000989\\
0.001009\\
0.000988\\
0.001071\\
0.000988\\
0.000989\\
0.000991\\
0.000992\\
0.001016\\
0.000988\\
0.001053\\
0.000987\\
0.000990\\
0.000985\\
0.000991\\
0.000967\\
0.001014\\
0.000941\\
0.000945\\
0.000947\\
0.000947\\
0.000949\\
0.000945\\
0.000938\\
0.000942\\
0.000944\\
0.000946\\
0.000947\\
0.000938\\
0.000946\\
0.000941\\
0.000995\\
0.000947\\
0.000979\\
0.000943\\
0.000943\\
0.000944\\
0.000940\\
0.000943\\
0.000942\\
0.000959\\
0.000946\\
0.000943\\
0.000943\\
0.000942\\
0.000941\\
0.000942\\
0.000960\\
0.001002\\
0.000941\\
0.000945\\
0.000944\\
0.000945\\
0.000944\\
0.000944\\
0.000943\\
0.000942\\
0.000956\\
0.000946\\
0.000944\\
0.000942\\
0.000946\\
0.000944\\
0.000961\\
0.000948\\
0.000945\\
0.000949\\
0.001035\\
0.000948\\
0.000944\\
0.000957\\
0.000950\\
0.000968\\
0.000946\\
0.000950\\
0.000952\\
0.000956\\
0.000955\\
0.000953\\
0.000998\\
0.001013\\
0.000950\\
0.000961\\
0.000951\\
0.000951\\
0.000951\\
0.000951\\
0.000948\\
0.000949\\
0.000947\\
0.000950\\
0.000943\\
0.000948\\
0.000942\\
0.000948\\
0.001012\\
0.000950\\
0.000999\\
0.000947\\
0.000950\\
0.000951\\
0.000953\\
0.000950\\
0.000949\\
0.000968\\
0.000944\\
0.000947\\
0.000948\\
0.000950\\
0.000945\\
0.000954\\
0.000962\\
0.001004\\
0.000955\\
0.000954\\
0.000950\\
0.000950\\
0.000955\\
0.000945\\
0.000946\\
0.000950\\
0.000952\\
0.000952\\
0.000945\\
0.000947\\
0.000945\\
0.000950\\
0.000958\\
0.000956\\
0.000953\\
0.000952\\
0.001033\\
0.000955\\
0.000952\\
0.000953\\
0.000953\\
0.000977\\
0.000949\\
0.000955\\
0.000946\\
0.000950\\
0.000948\\
0.000950\\
0.001001\\
0.001040\\
0.000975\\
0.000983\\
0.000976\\
0.000977\\
0.000979\\
0.000982\\
0.000981\\
0.000982\\
0.000982\\
0.000981\\
0.000981\\
0.000988\\
0.000979\\
0.000982\\
0.001036\\
0.000979\\
0.001021\\
0.000976\\
0.000978\\
0.000983\\
0.000977\\
0.000981\\
0.000979\\
0.001003\\
0.000983\\
0.000980\\
0.000981\\
0.000983\\
0.000981\\
0.000982\\
0.000993\\
0.001040\\
0.000978\\
0.000978\\
0.000986\\
0.000982\\
0.000981\\
0.000981\\
0.000976\\
0.000984\\
0.000987\\
0.000983\\
0.000986\\
0.000981\\
0.000982\\
0.000983\\
0.000994\\
0.000983\\
0.000985\\
0.000986\\
0.001072\\
0.000985\\
0.000988\\
0.000982\\
0.000990\\
0.001011\\
0.000986\\
0.000987\\
0.000988\\
0.000990\\
0.000984\\
0.000985\\
0.001037\\
0.001076\\
0.001005\\
0.001013\\
0.001005\\
0.001009\\
0.001005\\
0.001007\\
0.001009\\
0.001015\\
0.001009\\
0.001009\\
0.001008\\
0.001006\\
0.001007\\
0.001009\\
0.001060\\
0.001008\\
0.001056\\
0.001009\\
0.001006\\
0.001006\\
0.001011\\
0.001009\\
0.001008\\
0.001077\\
0.001007\\
0.001011\\
0.001009\\
0.001011\\
0.001014\\
0.001013\\
0.001027\\
0.001069\\
0.001007\\
0.001010\\
0.001011\\
0.001010\\
0.001008\\
0.001011\\
0.001009\\
0.001015\\
0.001011\\
0.001011\\
0.001007\\
0.001011\\
0.001009\\
0.001010\\
0.001025\\
0.001013\\
0.001011\\
0.001013\\
0.001097\\
0.001012\\
0.001016\\
0.001013\\
0.001015\\
0.001076\\
0.001015\\
0.001012\\
0.001021\\
0.001012\\
0.001019\\
0.001018\\
0.000968\\
0.001002\\
0.000953\\
0.000956\\
0.000949\\
0.000951\\
0.000940\\
0.000942\\
0.000943\\
0.000939\\
0.000941\\
0.000945\\
0.000943\\
0.000942\\
0.000941\\
0.000941\\
0.000995\\
0.000948\\
0.000992\\
0.000950\\
0.000948\\
0.000941\\
0.000943\\
0.000941\\
0.000943\\
0.001009\\
0.000943\\
0.000942\\
0.000950\\
0.000941\\
0.000954\\
0.000948\\
0.000959\\
0.001005\\
0.000952\\
0.000953\\
0.000951\\
0.000944\\
0.000947\\
0.000943\\
0.000949\\
0.000946\\
0.000945\\
0.000948\\
0.000944\\
0.000948\\
0.000943\\
0.000950\\
0.000964\\
0.000955\\
0.000953\\
0.000955\\
0.001038\\
0.000950\\
0.000951\\
0.000948\\
0.000949\\
0.001007\\
0.000950\\
0.000948\\
0.000946\\
0.000950\\
0.000950\\
0.000953\\
0.000977\\
0.001005\\
0.000948\\
0.000956\\
0.000950\\
0.000954\\
0.000949\\
0.000948\\
0.000953\\
0.000948\\
0.000948\\
0.000950\\
0.000947\\
0.000949\\
0.000945\\
0.000949\\
0.000998\\
0.000953\\
0.000992\\
0.000951\\
0.000951\\
0.000949\\
0.000956\\
0.000948\\
0.000950\\
0.000975\\
0.000952\\
0.000951\\
0.000951\\
0.000948\\
0.000946\\
0.000953\\
0.000965\\
0.001006\\
0.000948\\
0.000949\\
0.000953\\
0.000954\\
0.000950\\
0.000952\\
0.000948\\
0.000946\\
0.000950\\
0.000948\\
0.000949\\
0.000952\\
0.000951\\
0.000954\\
0.000989\\
0.000955\\
0.000953\\
0.000952\\
0.001035\\
0.000956\\
0.000953\\
0.000955\\
0.000956\\
0.000973\\
0.000956\\
0.000953\\
0.000952\\
0.000953\\
0.000959\\
0.000959\\
0.000954\\
0.000950\\
0.000923\\
0.000934\\
0.000930\\
0.000933\\
0.000922\\
0.000927\\
0.000930\\
0.000953\\
0.000944\\
0.000925\\
0.000930\\
0.000928\\
0.000945\\
0.000928\\
0.000964\\
0.000931\\
0.000986\\
0.000924\\
0.000939\\
0.000927\\
0.000926\\
0.000927\\
0.000927\\
0.000932\\
0.000943\\
0.000932\\
0.000928\\
0.000933\\
0.000936\\
0.000937\\
0.000957\\
0.000981\\
0.000938\\
0.000935\\
0.000921\\
0.000926\\
0.000932\\
0.000933\\
0.000923\\
0.000929\\
0.000944\\
0.000924\\
0.000933\\
0.000937\\
0.000936\\
0.000931\\
0.000939\\
0.000925\\
0.000936\\
0.000923\\
0.001006\\
0.000930\\
0.000938\\
0.000929\\
0.000937\\
0.000963\\
0.000930\\
0.000926\\
0.000936\\
0.000940\\
0.000941\\
0.000933\\
0.000947\\
0.001002\\
0.000933\\
0.000939\\
0.000936\\
0.000933\\
0.000929\\
0.000936\\
0.000960\\
0.000932\\
0.000944\\
0.000940\\
0.000935\\
0.000952\\
0.000935\\
0.000936\\
0.000990\\
0.000940\\
0.001003\\
0.000939\\
0.000939\\
0.000934\\
0.000942\\
0.000944\\
0.000932\\
0.000951\\
0.000937\\
0.000941\\
0.000940\\
0.000937\\
0.000931\\
0.000938\\
0.000959\\
0.001001\\
0.000938\\
0.000953\\
0.000944\\
0.000936\\
0.000943\\
0.000941\\
0.000933\\
0.000934\\
0.000934\\
0.000939\\
0.000937\\
0.000937\\
0.000934\\
0.000939\\
0.000962\\
0.000944\\
0.000945\\
0.000951\\
0.001017\\
0.000933\\
0.000943\\
0.000942\\
0.000940\\
0.000961\\
0.000940\\
0.000942\\
0.000943\\
0.000947\\
0.000938\\
0.000940\\
0.000968\\
0.000997\\
0.000939\\
0.000955\\
0.000940\\
0.000937\\
0.000932\\
0.000936\\
0.000936\\
0.000938\\
0.000944\\
0.000933\\
0.000946\\
0.000944\\
0.000935\\
0.000939\\
0.000988\\
0.000936\\
0.000987\\
0.000945\\
0.000943\\
0.000937\\
0.000934\\
0.000937\\
0.000938\\
0.000960\\
0.000933\\
0.000943\\
0.000937\\
0.000941\\
0.000939\\
0.000946\\
0.000956\\
0.001002\\
0.000946\\
0.000941\\
0.000950\\
0.000939\\
0.000941\\
0.000940\\
0.000941\\
0.000946\\
0.000935\\
0.000934\\
0.000941\\
0.000937\\
0.000942\\
0.000944\\
0.000963\\
0.000943\\
0.000943\\
0.000944\\
0.001029\\
0.000943\\
0.000936\\
0.000942\\
0.000943\\
0.000966\\
0.000940\\
0.000951\\
0.000938\\
0.000947\\
0.000950\\
0.000954\\
0.000949\\
0.000998\\
0.000935\\
0.000948\\
0.000938\\
0.000934\\
0.000938\\
0.000933\\
0.000934\\
0.000944\\
0.000936\\
0.000940\\
0.000942\\
0.000937\\
0.000939\\
0.000939\\
0.000990\\
0.000939\\
0.000989\\
0.000933\\
0.000941\\
0.000953\\
0.000940\\
0.000935\\
0.000939\\
0.000961\\
0.000947\\
0.000942\\
0.000937\\
0.000935\\
0.000944\\
0.000942\\
0.000962\\
0.000996\\
0.000946\\
0.000938\\
0.000943\\
0.000944\\
0.000937\\
0.000939\\
0.000941\\
0.000942\\
0.000950\\
0.000935\\
0.000938\\
0.000939\\
0.000934\\
0.000940\\
0.000952\\
0.000942\\
0.000944\\
0.000940\\
0.001015\\
0.000940\\
0.000942\\
0.000938\\
0.000945\\
0.000967\\
0.000943\\
0.000947\\
0.000948\\
0.000948\\
0.000941\\
0.000942\\
0.000957\\
0.001002\\
0.000944\\
0.000959\\
0.000941\\
0.000933\\
0.000943\\
0.000951\\
0.000948\\
0.000943\\
0.000940\\
0.000943\\
0.000938\\
0.000942\\
0.000940\\
0.000944\\
0.000995\\
0.000949\\
0.000994\\
0.000952\\
0.000946\\
0.000941\\
0.000943\\
0.000939\\
0.000948\\
0.000968\\
0.000944\\
0.000953\\
0.000948\\
0.000948\\
0.000949\\
0.000948\\
0.000963\\
0.001009\\
0.000955\\
0.000948\\
0.000950\\
0.000940\\
0.000943\\
0.000946\\
0.000951\\
0.000945\\
0.000946\\
0.000940\\
0.000949\\
0.000943\\
0.000955\\
0.000947\\
0.000963\\
0.000943\\
0.000954\\
0.000954\\
0.001022\\
0.000945\\
0.000942\\
0.000950\\
0.000969\\
0.000972\\
0.000948\\
0.000950\\
0.000944\\
0.000950\\
0.000948\\
0.000943\\
0.001020\\
0.001073\\
0.000998\\
0.001019\\
0.001008\\
0.001000\\
0.000994\\
0.001000\\
0.000998\\
0.000999\\
0.000999\\
0.001002\\
0.001005\\
0.000995\\
0.000992\\
0.000999\\
0.001050\\
0.001003\\
0.001055\\
0.000999\\
0.001008\\
0.001002\\
0.000994\\
0.001001\\
0.001000\\
0.001025\\
0.000997\\
0.001006\\
0.001007\\
0.001021\\
0.000995\\
0.000998\\
0.001010\\
0.001068\\
0.001009\\
0.001003\\
0.000997\\
0.000998\\
0.001001\\
0.000998\\
0.000993\\
0.000997\\
0.001004\\
0.001000\\
0.000999\\
0.001002\\
0.001005\\
0.001000\\
0.001015\\
0.001004\\
0.001015\\
0.001004\\
0.001091\\
0.001003\\
0.000994\\
0.001009\\
0.001007\\
0.001029\\
0.001008\\
0.001003\\
0.001009\\
0.001003\\
0.001001\\
0.001001\\
0.000975\\
0.000998\\
0.000936\\
0.000947\\
0.000938\\
0.000937\\
0.000938\\
0.000935\\
0.000941\\
0.000935\\
0.000935\\
0.000935\\
0.000943\\
0.000934\\
0.000943\\
0.000941\\
0.000994\\
0.000939\\
0.000991\\
0.000937\\
0.000942\\
0.000939\\
0.000941\\
0.000934\\
0.000935\\
0.000964\\
0.000944\\
0.000937\\
0.000941\\
0.000937\\
0.000945\\
0.000942\\
0.000958\\
0.001005\\
0.000944\\
0.000935\\
0.000948\\
0.000942\\
0.000944\\
0.000939\\
0.000949\\
0.000942\\
0.000943\\
0.000941\\
0.000938\\
0.000939\\
0.000943\\
0.000936\\
0.000959\\
0.000947\\
0.000951\\
0.000943\\
0.001047\\
0.000944\\
0.000939\\
0.000946\\
0.000948\\
0.000966\\
0.000944\\
0.000941\\
0.000939\\
0.000949\\
0.000942\\
0.000940\\
0.000975\\
0.001004\\
0.000933\\
0.000950\\
0.000939\\
0.000940\\
0.000940\\
0.000939\\
0.000946\\
0.000936\\
0.000940\\
0.000932\\
0.000947\\
0.000940\\
0.000935\\
0.000938\\
0.000997\\
0.000947\\
0.000979\\
0.000944\\
0.000939\\
0.000938\\
0.000941\\
0.000943\\
0.000945\\
0.000958\\
0.000944\\
0.000944\\
0.000944\\
0.000941\\
0.000944\\
0.000940\\
0.000957\\
0.000994\\
0.000950\\
0.000941\\
0.000938\\
0.000943\\
0.000941\\
0.000933\\
0.000949\\
0.000940\\
0.000938\\
0.000971\\
0.000954\\
0.000946\\
0.000934\\
0.000940\\
0.000963\\
0.000943\\
0.000947\\
0.000940\\
0.001024\\
0.000941\\
0.000952\\
0.000947\\
0.000944\\
0.000968\\
0.000961\\
0.000959\\
0.000954\\
0.000941\\
0.000945\\
0.000944\\
0.000957\\
0.000996\\
0.000938\\
0.000950\\
0.000942\\
0.000939\\
0.000932\\
0.000935\\
0.000932\\
0.000936\\
0.000942\\
0.000939\\
0.000937\\
0.000934\\
0.000949\\
0.000940\\
0.000998\\
0.000937\\
0.000983\\
0.000944\\
0.000943\\
0.000934\\
0.000936\\
0.000932\\
0.000936\\
0.000959\\
0.000940\\
0.000940\\
0.000935\\
0.000937\\
0.000942\\
0.000943\\
0.000960\\
0.000995\\
0.000946\\
0.000948\\
0.000944\\
0.000937\\
0.000939\\
0.000934\\
0.000938\\
0.000940\\
0.000933\\
0.000940\\
0.000937\\
0.000939\\
0.000934\\
0.000949\\
0.000962\\
0.000947\\
0.000945\\
0.000961\\
0.001029\\
0.000940\\
0.000944\\
0.000945\\
0.000948\\
0.000963\\
0.000946\\
0.000949\\
0.000942\\
0.000943\\
0.000943\\
0.000941\\
0.000957\\
0.001004\\
0.000936\\
0.000953\\
0.000946\\
0.000950\\
0.000937\\
0.000941\\
0.000940\\
0.000938\\
0.000942\\
0.000948\\
0.000936\\
0.000937\\
0.000943\\
0.000963\\
0.000996\\
0.000947\\
0.000995\\
0.000949\\
0.000948\\
0.000950\\
0.000939\\
0.000938\\
0.000940\\
0.000960\\
0.000951\\
0.000946\\
0.000945\\
0.000941\\
0.000939\\
0.000952\\
0.000962\\
0.000998\\
0.000949\\
0.000942\\
0.000947\\
0.000940\\
0.000943\\
0.000941\\
0.000938\\
0.000947\\
0.000947\\
0.000954\\
0.000944\\
0.000940\\
0.000967\\
0.000949\\
0.000960\\
0.000945\\
0.000941\\
0.000957\\
0.001039\\
0.000949\\
0.000946\\
0.000944\\
0.000945\\
0.000961\\
0.000952\\
0.000939\\
0.000950\\
0.000943\\
0.000946\\
0.000963\\
0.001211\\
0.001005\\
0.000954\\
0.000953\\
0.000937\\
0.000941\\
0.000940\\
0.000932\\
0.000944\\
0.000939\\
0.000935\\
0.000932\\
0.000942\\
0.000943\\
0.000940\\
0.000946\\
0.000989\\
0.000940\\
0.000980\\
0.000947\\
0.000935\\
0.000941\\
0.000930\\
0.000934\\
0.000936\\
0.000956\\
0.000934\\
0.000941\\
0.000944\\
0.000947\\
0.000941\\
0.000942\\
0.000949\\
0.000997\\
0.000942\\
0.000937\\
0.000945\\
0.000946\\
0.000956\\
0.000941\\
0.000938\\
0.000938\\
0.000935\\
0.000945\\
0.000945\\
0.000941\\
0.000937\\
0.000933\\
0.000955\\
0.000940\\
0.000938\\
0.000944\\
0.001036\\
0.000965\\
0.000955\\
0.000939\\
0.000942\\
0.000960\\
0.000941\\
0.000947\\
0.000944\\
0.000941\\
0.000946\\
0.000938\\
0.000989\\
0.001026\\
0.000964\\
0.000957\\
0.000954\\
0.000954\\
0.000950\\
0.000960\\
0.000953\\
0.000955\\
0.000948\\
0.000962\\
0.000964\\
0.000957\\
0.000949\\
0.000948\\
0.001015\\
0.000951\\
0.001020\\
0.000953\\
0.000953\\
0.000953\\
0.000953\\
0.000962\\
0.000956\\
0.000980\\
0.000949\\
0.000960\\
0.000951\\
0.000956\\
0.000954\\
0.000962\\
0.000969\\
0.001032\\
0.000961\\
0.000958\\
0.000964\\
0.000954\\
0.000964\\
0.000951\\
0.000958\\
0.000951\\
0.000969\\
0.000958\\
0.000954\\
0.000961\\
0.000962\\
0.000954\\
0.000966\\
0.000961\\
0.000967\\
0.000961\\
0.001064\\
0.000963\\
0.000954\\
0.000955\\
0.000956\\
0.000986\\
0.000963\\
0.000959\\
0.000966\\
0.000960\\
0.000953\\
0.000954\\
0.000961\\
0.001000\\
0.000941\\
0.000950\\
0.000946\\
0.000947\\
0.000936\\
0.000945\\
0.000940\\
0.000936\\
0.000949\\
0.000938\\
0.000940\\
0.000943\\
0.000944\\
0.000946\\
0.000993\\
0.000942\\
0.000984\\
0.000941\\
0.000946\\
0.000947\\
0.000947\\
0.000943\\
0.000945\\
0.000959\\
0.000941\\
0.000944\\
0.000939\\
0.000945\\
0.000951\\
0.000978\\
0.000958\\
0.000999\\
0.000942\\
0.000946\\
0.000941\\
0.000946\\
0.000950\\
0.000937\\
0.000935\\
0.000944\\
0.000942\\
0.000940\\
0.000941\\
0.000946\\
0.000937\\
0.000972\\
0.000955\\
0.000943\\
0.000944\\
0.000942\\
0.001030\\
0.000947\\
0.000941\\
0.000947\\
0.000951\\
0.000970\\
0.000950\\
0.000952\\
0.000945\\
0.000967\\
0.000946\\
0.000951\\
0.000978\\
0.000996\\
0.000939\\
0.000948\\
0.000934\\
0.000945\\
0.000944\\
0.000944\\
0.000947\\
0.000948\\
0.000938\\
0.000942\\
0.000936\\
0.000935\\
0.000939\\
0.000939\\
0.000989\\
0.000939\\
0.000983\\
0.000942\\
0.000938\\
0.000942\\
0.000943\\
0.000946\\
0.000935\\
0.000963\\
0.000944\\
0.000939\\
0.000949\\
0.000944\\
0.000948\\
0.000936\\
0.000949\\
0.000994\\
0.000945\\
0.000941\\
0.000947\\
0.000941\\
0.000940\\
0.000946\\
0.000941\\
0.000946\\
0.000940\\
0.000945\\
0.000947\\
0.000946\\
0.000939\\
0.000938\\
0.000952\\
0.000940\\
0.000953\\
0.000944\\
0.001019\\
0.000943\\
0.000951\\
0.000943\\
0.000946\\
0.000975\\
0.000941\\
0.000944\\
0.000941\\
0.000946\\
0.000945\\
0.000949\\
0.000976\\
0.001005\\
0.000937\\
0.000945\\
0.000940\\
0.000940\\
0.000940\\
0.000940\\
0.000941\\
0.000938\\
0.000934\\
0.000932\\
0.000939\\
0.000940\\
0.000943\\
0.000948\\
0.000994\\
0.000942\\
0.000982\\
0.000938\\
0.000932\\
0.000944\\
0.000935\\
0.000936\\
0.000942\\
0.000964\\
0.000943\\
0.000937\\
0.000943\\
0.000945\\
0.000943\\
0.000938\\
0.000957\\
0.000998\\
0.000933\\
0.000929\\
0.000942\\
0.000940\\
0.000945\\
0.000940\\
0.000939\\
0.000942\\
0.000945\\
0.000938\\
0.000948\\
0.000932\\
0.000943\\
0.000936\\
0.000960\\
0.000940\\
0.000938\\
0.000933\\
0.001024\\
0.000937\\
0.000945\\
0.000942\\
0.000940\\
0.000966\\
0.000937\\
0.000934\\
0.000940\\
0.000941\\
0.000944\\
0.000946\\
0.000965\\
0.000994\\
0.000938\\
0.000940\\
0.000937\\
0.000944\\
0.000942\\
0.000935\\
0.000940\\
0.000941\\
0.000940\\
0.000942\\
0.000936\\
0.000935\\
0.000937\\
0.000942\\
0.000965\\
0.000936\\
0.000985\\
0.000946\\
0.000946\\
0.000945\\
0.000938\\
0.000938\\
0.000947\\
0.000959\\
0.000936\\
0.000939\\
0.000934\\
0.000944\\
0.000936\\
0.000942\\
0.000951\\
0.000992\\
0.000945\\
0.000939\\
0.000946\\
0.000944\\
0.000938\\
0.000938\\
0.000939\\
0.000938\\
0.000935\\
0.000958\\
0.000944\\
0.000937\\
0.000946\\
0.000942\\
0.000957\\
0.000941\\
0.000940\\
0.000950\\
0.001040\\
0.000948\\
0.000937\\
0.000943\\
0.000947\\
0.000965\\
0.000952\\
0.000945\\
0.000947\\
0.000941\\
0.000944\\
0.000948\\
0.001068\\
0.001126\\
0.001042\\
0.001047\\
0.001042\\
0.001038\\
0.001035\\
0.001040\\
0.001039\\
0.001040\\
0.001032\\
0.001038\\
0.001040\\
0.001043\\
0.001038\\
0.001043\\
0.001108\\
0.001040\\
0.001102\\
0.001040\\
0.001036\\
0.001030\\
0.001042\\
0.001042\\
0.001040\\
0.001069\\
0.001057\\
0.001041\\
0.001037\\
0.001030\\
0.001045\\
0.001041\\
0.001065\\
0.001126\\
0.001039\\
0.001036\\
0.001037\\
0.001035\\
0.001043\\
0.001046\\
0.001048\\
0.001044\\
0.001042\\
0.001042\\
0.001040\\
0.001040\\
0.001046\\
0.001042\\
0.001064\\
0.001040\\
0.001039\\
0.001047\\
0.001152\\
0.001038\\
0.001048\\
0.001044\\
0.001052\\
0.001069\\
0.001040\\
0.001101\\
0.001048\\
0.001050\\
0.001052\\
0.001048\\
0.000958\\
0.001002\\
0.000940\\
0.000952\\
0.000950\\
0.000943\\
0.000940\\
0.000943\\
0.000947\\
0.000941\\
0.000941\\
0.000946\\
0.000942\\
0.000940\\
0.000944\\
0.000943\\
0.000991\\
0.000943\\
0.000990\\
0.000941\\
0.000943\\
0.000940\\
0.000940\\
0.000943\\
0.000950\\
0.000964\\
0.000949\\
0.000948\\
0.000944\\
0.000943\\
0.000943\\
0.000946\\
0.000963\\
0.001003\\
0.000948\\
0.000947\\
0.000945\\
0.000955\\
0.000951\\
0.000952\\
0.000943\\
0.000943\\
0.000951\\
0.000941\\
0.000945\\
0.000952\\
0.000943\\
0.000947\\
0.000957\\
0.000948\\
0.000944\\
0.000950\\
0.001043\\
0.000947\\
0.000946\\
0.000952\\
0.000953\\
0.000968\\
0.000954\\
0.000954\\
0.000952\\
0.000950\\
0.000949\\
0.000953\\
0.000966\\
0.001000\\
0.000948\\
0.000954\\
0.000945\\
0.000949\\
0.000944\\
0.000949\\
0.000951\\
0.000944\\
0.000948\\
0.000941\\
0.000942\\
0.000940\\
0.000943\\
0.000946\\
0.001003\\
0.000943\\
0.000988\\
0.000947\\
0.000945\\
0.000947\\
0.000945\\
0.000950\\
0.000948\\
0.000962\\
0.000944\\
0.000942\\
0.000945\\
0.000952\\
0.000944\\
0.000943\\
0.000968\\
0.001000\\
0.000953\\
0.000956\\
0.000944\\
0.000952\\
0.000945\\
0.000948\\
0.000962\\
0.000946\\
0.000940\\
0.000946\\
0.000950\\
0.000946\\
0.000946\\
0.000950\\
0.000960\\
0.000943\\
0.000949\\
0.000941\\
0.001048\\
0.000948\\
0.000947\\
0.000955\\
0.000948\\
0.000971\\
0.000947\\
0.000953\\
0.000947\\
0.000945\\
0.000943\\
0.000953\\
0.000979\\
0.001004\\
0.000946\\
0.000941\\
0.000934\\
0.000946\\
0.000934\\
0.000938\\
0.000936\\
0.000940\\
0.000944\\
0.000942\\
0.000938\\
0.000936\\
0.000937\\
0.000940\\
0.000988\\
0.000941\\
0.000985\\
0.000934\\
0.000936\\
0.000937\\
0.000939\\
0.000941\\
0.000935\\
0.000966\\
0.000944\\
0.000938\\
0.000942\\
0.000937\\
0.000936\\
0.000940\\
0.000962\\
0.001005\\
0.000938\\
0.000938\\
0.000937\\
0.000943\\
0.000938\\
0.000943\\
0.000942\\
0.000946\\
0.000945\\
0.000938\\
0.000938\\
0.000939\\
0.000941\\
0.000937\\
0.000966\\
0.000946\\
0.000943\\
0.000945\\
0.001050\\
0.000945\\
0.000945\\
0.000941\\
0.000944\\
0.000963\\
0.000943\\
0.000945\\
0.000949\\
0.000950\\
0.000944\\
0.000943\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000754\\
0.000797\\
0.000736\\
0.000736\\
0.000736\\
0.000737\\
0.000741\\
0.000742\\
0.000736\\
0.000739\\
0.000738\\
0.000737\\
0.000737\\
0.000740\\
0.000737\\
0.000736\\
0.000808\\
0.000738\\
0.000793\\
0.000739\\
0.000805\\
0.000737\\
0.000741\\
0.000742\\
0.000737\\
0.000754\\
0.000740\\
0.000737\\
0.000740\\
0.000739\\
0.000737\\
0.000739\\
0.000737\\
0.000741\\
0.000738\\
0.000739\\
0.000737\\
0.000740\\
0.000741\\
0.000737\\
0.000737\\
0.000738\\
0.000739\\
0.000737\\
0.000737\\
0.000739\\
0.000739\\
0.000740\\
0.000814\\
0.000748\\
0.000739\\
0.000745\\
0.000835\\
0.000745\\
0.000745\\
0.000738\\
0.000742\\
0.000756\\
0.000743\\
0.000739\\
0.000738\\
0.000741\\
0.000738\\
0.000737\\
0.000737\\
0.000788\\
0.000728\\
0.000732\\
0.000732\\
0.000734\\
0.000733\\
0.000734\\
0.000736\\
0.000738\\
0.000736\\
0.000736\\
0.000728\\
0.000732\\
0.000730\\
0.000733\\
0.000791\\
0.000729\\
0.000781\\
0.000734\\
0.000798\\
0.000736\\
0.000734\\
0.000733\\
0.000735\\
0.000749\\
0.000736\\
0.000731\\
0.000729\\
0.000732\\
0.000731\\
0.000728\\
0.000730\\
0.000735\\
0.000730\\
0.000734\\
0.000734\\
0.000735\\
0.000737\\
0.000733\\
0.000734\\
0.000734\\
0.000734\\
0.000732\\
0.000735\\
0.000729\\
0.000730\\
0.000729\\
0.000793\\
0.000749\\
0.000731\\
0.000737\\
0.000815\\
0.000738\\
0.000738\\
0.000737\\
0.000738\\
0.000751\\
0.000738\\
0.000732\\
0.000733\\
0.000732\\
0.000736\\
0.000733\\
0.000758\\
0.000829\\
0.000759\\
0.000757\\
0.000757\\
0.000757\\
0.000757\\
0.000758\\
0.000757\\
0.000757\\
0.000757\\
0.000757\\
0.000760\\
0.000757\\
0.000758\\
0.000756\\
0.000813\\
0.000760\\
0.000817\\
0.000758\\
0.000830\\
0.000755\\
0.000757\\
0.000761\\
0.000759\\
0.000778\\
0.000757\\
0.000757\\
0.000761\\
0.000758\\
0.000757\\
0.000759\\
0.000767\\
0.000767\\
0.000758\\
0.000757\\
0.000756\\
0.000758\\
0.000759\\
0.000756\\
0.000758\\
0.000757\\
0.000759\\
0.000757\\
0.000757\\
0.000757\\
0.000759\\
0.000756\\
0.000831\\
0.000771\\
0.000761\\
0.000761\\
0.000835\\
0.000759\\
0.000761\\
0.000762\\
0.000760\\
0.000782\\
0.000761\\
0.000763\\
0.000762\\
0.000761\\
0.000760\\
0.000764\\
0.000748\\
0.000815\\
0.000752\\
0.000753\\
0.000752\\
0.000751\\
0.000755\\
0.000752\\
0.000753\\
0.000752\\
0.000753\\
0.000752\\
0.000750\\
0.000754\\
0.000749\\
0.000751\\
0.000804\\
0.000754\\
0.000809\\
0.000754\\
0.000819\\
0.000752\\
0.000752\\
0.000750\\
0.000753\\
0.000771\\
0.000749\\
0.000749\\
0.000755\\
0.000752\\
0.000750\\
0.000750\\
0.000755\\
0.000753\\
0.000751\\
0.000753\\
0.000753\\
0.000751\\
0.000751\\
0.000752\\
0.000752\\
0.000751\\
0.000751\\
0.000756\\
0.000752\\
0.000753\\
0.000752\\
0.000755\\
0.000822\\
0.000762\\
0.000755\\
0.000755\\
0.000825\\
0.000754\\
0.000754\\
0.000756\\
0.000752\\
0.000773\\
0.000754\\
0.000760\\
0.000754\\
0.000756\\
0.000755\\
0.000756\\
0.000760\\
0.000805\\
0.000732\\
0.000735\\
0.000736\\
0.000737\\
0.000733\\
0.000736\\
0.000735\\
0.000734\\
0.000734\\
0.000735\\
0.000740\\
0.000736\\
0.000737\\
0.000737\\
0.000799\\
0.000739\\
0.000789\\
0.000734\\
0.000802\\
0.000735\\
0.000734\\
0.000733\\
0.000736\\
0.000753\\
0.000737\\
0.000739\\
0.000735\\
0.000737\\
0.000738\\
0.000736\\
0.000738\\
0.000736\\
0.000734\\
0.000735\\
0.000738\\
0.000735\\
0.000731\\
0.000734\\
0.000734\\
0.000738\\
0.000737\\
0.000734\\
0.000737\\
0.000737\\
0.000738\\
0.000738\\
0.000802\\
0.000750\\
0.000738\\
0.000737\\
0.000830\\
0.000736\\
0.000739\\
0.000741\\
0.000743\\
0.000759\\
0.000736\\
0.000739\\
0.000742\\
0.000739\\
0.000737\\
0.000738\\
0.000748\\
0.000776\\
0.000746\\
0.000744\\
0.000748\\
0.000738\\
0.000745\\
0.000735\\
0.000742\\
0.000806\\
0.000741\\
0.000742\\
0.000741\\
0.000739\\
0.000745\\
0.000747\\
0.000816\\
0.000751\\
0.000792\\
0.000739\\
0.000801\\
0.000741\\
0.000743\\
0.000736\\
0.000737\\
0.000744\\
0.000739\\
0.000739\\
0.000742\\
0.000739\\
0.000743\\
0.000738\\
0.000751\\
0.000747\\
0.000741\\
0.000742\\
0.000754\\
0.000742\\
0.000736\\
0.000741\\
0.000741\\
0.000743\\
0.000745\\
0.000741\\
0.000737\\
0.000747\\
0.000746\\
0.000740\\
0.000810\\
0.000751\\
0.000743\\
0.000747\\
0.000803\\
0.000738\\
0.000741\\
0.000743\\
0.000744\\
0.000759\\
0.000742\\
0.000757\\
0.000746\\
0.000747\\
0.000742\\
0.000757\\
0.000758\\
0.000801\\
0.000747\\
0.000805\\
0.000753\\
0.000754\\
0.000748\\
0.000744\\
0.000759\\
0.000751\\
0.000794\\
0.000752\\
0.000760\\
0.000749\\
0.000755\\
0.000749\\
0.000803\\
0.000751\\
0.000795\\
0.000772\\
0.000782\\
0.000748\\
0.000748\\
0.000755\\
0.000769\\
0.000839\\
0.000758\\
0.000748\\
0.000750\\
0.000750\\
0.000750\\
0.000751\\
0.000748\\
0.000754\\
0.000753\\
0.000747\\
0.000748\\
0.000760\\
0.000759\\
0.000754\\
0.000747\\
0.000756\\
0.000778\\
0.000820\\
0.000747\\
0.000753\\
0.000762\\
0.000753\\
0.000821\\
0.000756\\
0.000751\\
0.000754\\
0.000833\\
0.000748\\
0.000752\\
0.000754\\
0.000750\\
0.000768\\
0.000758\\
0.000750\\
0.000749\\
0.000754\\
0.000756\\
0.000754\\
0.000755\\
0.000817\\
0.000753\\
0.000753\\
0.000753\\
0.000753\\
0.000752\\
0.000751\\
0.000751\\
0.000751\\
0.000758\\
0.000752\\
0.000754\\
0.000747\\
0.000747\\
0.000747\\
0.000811\\
0.000754\\
0.000805\\
0.000754\\
0.000822\\
0.000753\\
0.000749\\
0.000752\\
0.000749\\
0.000771\\
0.000754\\
0.000747\\
0.000752\\
0.000751\\
0.000751\\
0.000748\\
0.000752\\
0.000751\\
0.000752\\
0.000750\\
0.000753\\
0.000753\\
0.000754\\
0.000751\\
0.000754\\
0.000751\\
0.000751\\
0.000753\\
0.000747\\
0.000748\\
0.000747\\
0.000750\\
0.000819\\
0.000763\\
0.000755\\
0.000757\\
0.000843\\
0.000753\\
0.000756\\
0.000755\\
0.000755\\
0.000771\\
0.000752\\
0.000754\\
0.000753\\
0.000754\\
0.000750\\
0.000750\\
0.000801\\
0.000836\\
0.000791\\
0.000791\\
0.000796\\
0.000788\\
0.000754\\
0.000750\\
0.000756\\
0.000758\\
0.000754\\
0.000754\\
0.000759\\
0.000757\\
0.000756\\
0.000754\\
0.000848\\
0.000800\\
0.000820\\
0.000789\\
0.000825\\
0.000789\\
0.000752\\
0.000791\\
0.000757\\
0.000776\\
0.000757\\
0.000760\\
0.000754\\
0.000757\\
0.000753\\
0.000763\\
0.000799\\
0.000796\\
0.000798\\
0.000797\\
0.000794\\
0.000799\\
0.000754\\
0.000761\\
0.000757\\
0.000753\\
0.000752\\
0.000759\\
0.000757\\
0.000759\\
0.000755\\
0.000753\\
0.000824\\
0.000805\\
0.000799\\
0.000797\\
0.000873\\
0.000765\\
0.000754\\
0.000756\\
0.000756\\
0.000778\\
0.000758\\
0.000758\\
0.000761\\
0.000756\\
0.000753\\
0.000759\\
0.000797\\
0.000850\\
0.000780\\
0.000781\\
0.000784\\
0.000783\\
0.000784\\
0.000781\\
0.000783\\
0.000781\\
0.000781\\
0.000780\\
0.000781\\
0.000780\\
0.000782\\
0.000827\\
0.000836\\
0.000785\\
0.000844\\
0.000784\\
0.000859\\
0.000785\\
0.000796\\
0.000785\\
0.000781\\
0.000801\\
0.000785\\
0.000782\\
0.000781\\
0.000780\\
0.000783\\
0.000784\\
0.000787\\
0.000782\\
0.000786\\
0.000785\\
0.000790\\
0.000784\\
0.000783\\
0.000783\\
0.000783\\
0.000783\\
0.000781\\
0.000780\\
0.000785\\
0.000782\\
0.000784\\
0.000783\\
0.000854\\
0.000796\\
0.000786\\
0.000786\\
0.000862\\
0.000785\\
0.000782\\
0.000781\\
0.000784\\
0.000802\\
0.000784\\
0.000791\\
0.000789\\
0.000786\\
0.000781\\
0.000786\\
0.000765\\
0.000822\\
0.000799\\
0.000800\\
0.000795\\
0.000797\\
0.000800\\
0.000803\\
0.000814\\
0.000754\\
0.000753\\
0.000750\\
0.000754\\
0.000759\\
0.000758\\
0.000758\\
0.000846\\
0.000759\\
0.000826\\
0.000796\\
0.000832\\
0.000797\\
0.000799\\
0.000800\\
0.000799\\
0.000772\\
0.000754\\
0.000756\\
0.000758\\
0.000759\\
0.000759\\
0.000757\\
0.000787\\
0.000848\\
0.000800\\
0.000796\\
0.000797\\
0.000800\\
0.000800\\
0.000800\\
0.000798\\
0.000750\\
0.000753\\
0.000757\\
0.000762\\
0.000762\\
0.000758\\
0.000758\\
0.000827\\
0.000802\\
0.000795\\
0.000796\\
0.000866\\
0.000798\\
0.000800\\
0.000801\\
0.000755\\
0.000774\\
0.000757\\
0.000758\\
0.000762\\
0.000759\\
0.000762\\
0.000759\\
0.000756\\
0.000810\\
0.000746\\
0.000751\\
0.000756\\
0.000759\\
0.000748\\
0.000749\\
0.000749\\
0.000751\\
0.000748\\
0.000751\\
0.000757\\
0.000752\\
0.000749\\
0.000750\\
0.000808\\
0.000750\\
0.000800\\
0.000744\\
0.000817\\
0.000753\\
0.000748\\
0.000750\\
0.000749\\
0.000764\\
0.000751\\
0.000751\\
0.000750\\
0.000749\\
0.000760\\
0.000756\\
0.000749\\
0.000751\\
0.000748\\
0.000752\\
0.000752\\
0.000752\\
0.000754\\
0.000751\\
0.000749\\
0.000754\\
0.000748\\
0.000753\\
0.000755\\
0.000753\\
0.000753\\
0.000749\\
0.000813\\
0.000764\\
0.000753\\
0.000754\\
0.000828\\
0.000753\\
0.000755\\
0.000755\\
0.000749\\
0.000770\\
0.000757\\
0.000755\\
0.000757\\
0.000753\\
0.000753\\
0.000756\\
0.000770\\
0.000837\\
0.000765\\
0.000769\\
0.000767\\
0.000767\\
0.000773\\
0.000766\\
0.000791\\
0.000769\\
0.000770\\
0.000770\\
0.000831\\
0.000772\\
0.000772\\
0.000772\\
0.000829\\
0.000771\\
0.000822\\
0.000773\\
0.000836\\
0.000767\\
0.000780\\
0.000767\\
0.000767\\
0.000790\\
0.000776\\
0.000810\\
0.000771\\
0.000770\\
0.000770\\
0.000770\\
0.000768\\
0.000768\\
0.000765\\
0.000770\\
0.000767\\
0.000766\\
0.000768\\
0.000768\\
0.000785\\
0.000772\\
0.000778\\
0.000770\\
0.000770\\
0.000773\\
0.000769\\
0.000772\\
0.000837\\
0.000784\\
0.000771\\
0.000771\\
0.000848\\
0.000770\\
0.000768\\
0.000778\\
0.000771\\
0.000812\\
0.000771\\
0.000774\\
0.000773\\
0.000773\\
0.000773\\
0.000771\\
0.000786\\
0.000849\\
0.000787\\
0.000786\\
0.000784\\
0.000785\\
0.000788\\
0.000784\\
0.000784\\
0.000783\\
0.000783\\
0.000783\\
0.000806\\
0.000795\\
0.000793\\
0.000789\\
0.000834\\
0.000784\\
0.000845\\
0.000786\\
0.000853\\
0.000788\\
0.000785\\
0.000787\\
0.000792\\
0.000804\\
0.000785\\
0.000785\\
0.000787\\
0.000785\\
0.000824\\
0.000785\\
0.000793\\
0.000787\\
0.000786\\
0.000786\\
0.000784\\
0.000789\\
0.000789\\
0.000788\\
0.000787\\
0.000785\\
0.000786\\
0.000786\\
0.000793\\
0.000792\\
0.000791\\
0.000786\\
0.000855\\
0.000804\\
0.000787\\
0.000788\\
0.000862\\
0.000792\\
0.000788\\
0.000787\\
0.000789\\
0.000809\\
0.000790\\
0.000788\\
0.000788\\
0.000796\\
0.000785\\
0.000789\\
0.000786\\
0.000839\\
0.000772\\
0.000769\\
0.000776\\
0.000770\\
0.000773\\
0.000771\\
0.000770\\
0.000774\\
0.000771\\
0.000773\\
0.000773\\
0.000771\\
0.000772\\
0.000772\\
0.000833\\
0.000773\\
0.000833\\
0.000769\\
0.000853\\
0.000770\\
0.000769\\
0.000773\\
0.000771\\
0.000788\\
0.000772\\
0.000776\\
0.000772\\
0.000772\\
0.000770\\
0.000771\\
0.000779\\
0.000770\\
0.000770\\
0.000774\\
0.000774\\
0.000774\\
0.000774\\
0.000775\\
0.000772\\
0.000771\\
0.000774\\
0.000770\\
0.000777\\
0.000773\\
0.000773\\
0.000776\\
0.000845\\
0.000784\\
0.000775\\
0.000771\\
0.000846\\
0.000774\\
0.000778\\
0.000776\\
0.000780\\
0.000796\\
0.000775\\
0.000772\\
0.000774\\
0.000777\\
0.000778\\
0.000776\\
0.000769\\
0.000812\\
0.000757\\
0.000754\\
0.000752\\
0.000757\\
0.000760\\
0.000758\\
0.000758\\
0.000764\\
0.000761\\
0.000753\\
0.000759\\
0.000756\\
0.000757\\
0.000757\\
0.000825\\
0.000757\\
0.000804\\
0.000757\\
0.000817\\
0.000757\\
0.000762\\
0.000755\\
0.000760\\
0.000773\\
0.000756\\
0.000761\\
0.000761\\
0.000761\\
0.000756\\
0.000761\\
0.000760\\
0.000755\\
0.000757\\
0.000754\\
0.000751\\
0.000761\\
0.000763\\
0.000762\\
0.000756\\
0.000763\\
0.000760\\
0.000759\\
0.000758\\
0.000758\\
0.000755\\
0.000757\\
0.000822\\
0.000763\\
0.000758\\
0.000758\\
0.000846\\
0.000761\\
0.000760\\
0.000759\\
0.000761\\
0.000775\\
0.000757\\
0.000760\\
0.000756\\
0.000763\\
0.000760\\
0.000759\\
0.000768\\
0.000813\\
0.000755\\
0.000751\\
0.000760\\
0.000753\\
0.000756\\
0.000755\\
0.000758\\
0.000757\\
0.000756\\
0.000755\\
0.000753\\
0.000755\\
0.000754\\
0.000753\\
0.000820\\
0.000758\\
0.000809\\
0.000753\\
0.000816\\
0.000776\\
0.000754\\
0.000755\\
0.000750\\
0.000769\\
0.000752\\
0.000754\\
0.000754\\
0.000750\\
0.000752\\
0.000754\\
0.000750\\
0.000760\\
0.000763\\
0.000756\\
0.000753\\
0.000756\\
0.000754\\
0.000757\\
0.000755\\
0.000752\\
0.000757\\
0.000754\\
0.000755\\
0.000756\\
0.000752\\
0.000752\\
0.000818\\
0.000785\\
0.000757\\
0.000843\\
0.000838\\
0.000754\\
0.000756\\
0.000762\\
0.000756\\
0.000773\\
0.000755\\
0.000758\\
0.000760\\
0.000755\\
0.000756\\
0.000755\\
0.000765\\
0.000814\\
0.000751\\
0.000749\\
0.000748\\
0.000754\\
0.000750\\
0.000749\\
0.000751\\
0.000754\\
0.000748\\
0.000751\\
0.000749\\
0.000753\\
0.000751\\
0.000753\\
0.000818\\
0.000751\\
0.000809\\
0.000746\\
0.000815\\
0.000753\\
0.000752\\
0.000749\\
0.000752\\
0.000770\\
0.000751\\
0.000752\\
0.000748\\
0.000752\\
0.000754\\
0.000751\\
0.000756\\
0.000748\\
0.000753\\
0.000753\\
0.000751\\
0.000754\\
0.000752\\
0.000754\\
0.000753\\
0.000752\\
0.000751\\
0.000755\\
0.000760\\
0.000754\\
0.000748\\
0.000752\\
0.000819\\
0.000761\\
0.000750\\
0.000750\\
0.000844\\
0.000751\\
0.000757\\
0.000758\\
0.000756\\
0.000768\\
0.000753\\
0.000758\\
0.000754\\
0.000755\\
0.000754\\
0.000754\\
0.000760\\
0.000813\\
0.000752\\
0.000753\\
0.000754\\
0.000753\\
0.000751\\
0.000753\\
0.000749\\
0.000758\\
0.000751\\
0.000751\\
0.000750\\
0.000756\\
0.000751\\
0.000754\\
0.000813\\
0.000754\\
0.000805\\
0.000751\\
0.000816\\
0.000755\\
0.000752\\
0.000759\\
0.000752\\
0.000769\\
0.000752\\
0.000752\\
0.000752\\
0.000753\\
0.000754\\
0.000756\\
0.000756\\
0.000752\\
0.000754\\
0.000755\\
0.000753\\
0.000751\\
0.000754\\
0.000751\\
0.000751\\
0.000753\\
0.000751\\
0.000757\\
0.000754\\
0.000755\\
0.000752\\
0.000754\\
0.000824\\
0.000763\\
0.000755\\
0.000758\\
0.000836\\
0.000756\\
0.000756\\
0.000754\\
0.000754\\
0.000771\\
0.000752\\
0.000753\\
0.000755\\
0.000752\\
0.000754\\
0.000755\\
0.000757\\
0.000814\\
0.000753\\
0.000753\\
0.000752\\
0.000751\\
0.000748\\
0.000748\\
0.000755\\
0.000754\\
0.000751\\
0.000759\\
0.000749\\
0.000751\\
0.000755\\
0.000750\\
0.000808\\
0.000757\\
0.000806\\
0.000751\\
0.000813\\
0.000754\\
0.000748\\
0.000753\\
0.000752\\
0.000768\\
0.000749\\
0.000755\\
0.000751\\
0.000751\\
0.000752\\
0.000755\\
0.000761\\
0.000759\\
0.000749\\
0.000755\\
0.000752\\
0.000754\\
0.000750\\
0.000754\\
0.000752\\
0.000750\\
0.000750\\
0.000754\\
0.000751\\
0.000754\\
0.000753\\
0.000755\\
0.000816\\
0.000763\\
0.000755\\
0.000752\\
0.000829\\
0.000754\\
0.000756\\
0.000751\\
0.000754\\
0.000767\\
0.000752\\
0.000752\\
0.000755\\
0.000756\\
0.000753\\
0.000752\\
0.000758\\
0.000818\\
0.000751\\
0.000752\\
0.000748\\
0.000754\\
0.000748\\
0.000752\\
0.000750\\
0.000757\\
0.000752\\
0.000754\\
0.000787\\
0.000754\\
0.000750\\
0.000751\\
0.000814\\
0.000753\\
0.000802\\
0.000753\\
0.000815\\
0.000752\\
0.000752\\
0.000751\\
0.000757\\
0.000811\\
0.000752\\
0.000753\\
0.000757\\
0.000749\\
0.000752\\
0.000753\\
0.000755\\
0.000758\\
0.000750\\
0.000753\\
0.000751\\
0.000752\\
0.000757\\
0.000748\\
0.000753\\
0.000751\\
0.000753\\
0.000754\\
0.000753\\
0.000752\\
0.000754\\
0.000753\\
0.000824\\
0.000762\\
0.000756\\
0.000755\\
0.000833\\
0.000755\\
0.000758\\
0.000753\\
0.000759\\
0.000771\\
0.000765\\
0.000752\\
0.000756\\
0.000756\\
0.000755\\
0.000756\\
0.000752\\
0.000813\\
0.000750\\
0.000748\\
0.000746\\
0.000754\\
0.000748\\
0.000751\\
0.000748\\
0.000753\\
0.000748\\
0.000745\\
0.000747\\
0.000749\\
0.000747\\
0.000746\\
0.000807\\
0.000750\\
0.000803\\
0.000746\\
0.000814\\
0.000752\\
0.000749\\
0.000747\\
0.000748\\
0.000807\\
0.000753\\
0.000754\\
0.000754\\
0.000751\\
0.000753\\
0.000751\\
0.000750\\
0.000751\\
0.000754\\
0.000753\\
0.000751\\
0.000747\\
0.000748\\
0.000749\\
0.000747\\
0.000747\\
0.000746\\
0.000750\\
0.000751\\
0.000752\\
0.000746\\
0.000749\\
0.000817\\
0.000760\\
0.000752\\
0.000750\\
0.000832\\
0.000751\\
0.000753\\
0.000749\\
0.000753\\
0.000809\\
0.000751\\
0.000752\\
0.000749\\
0.000751\\
0.000755\\
0.000756\\
0.000779\\
0.000852\\
0.000782\\
0.000782\\
0.000785\\
0.000781\\
0.000782\\
0.000788\\
0.000787\\
0.000794\\
0.000796\\
0.000784\\
0.000779\\
0.000784\\
0.000781\\
0.000781\\
0.000839\\
0.000781\\
0.000843\\
0.000782\\
0.000856\\
0.000782\\
0.000783\\
0.000787\\
0.000789\\
0.000803\\
0.000780\\
0.000786\\
0.000782\\
0.000783\\
0.000785\\
0.000779\\
0.000790\\
0.000783\\
0.000780\\
0.000784\\
0.000797\\
0.000786\\
0.000782\\
0.000788\\
0.000787\\
0.000785\\
0.000785\\
0.000783\\
0.000783\\
0.000783\\
0.000786\\
0.000783\\
0.000853\\
0.000796\\
0.000784\\
0.000787\\
0.000874\\
0.000788\\
0.000788\\
0.000790\\
0.000788\\
0.000809\\
0.000785\\
0.000785\\
0.000787\\
0.000787\\
0.000790\\
0.000786\\
0.000773\\
0.000826\\
0.000764\\
0.000765\\
0.000766\\
0.000764\\
0.000762\\
0.000773\\
0.000764\\
0.000769\\
0.000765\\
0.000764\\
0.000762\\
0.000775\\
0.000761\\
0.000766\\
0.000823\\
0.000765\\
0.000816\\
0.000767\\
0.000841\\
0.000760\\
0.000763\\
0.000766\\
0.000762\\
0.000825\\
0.000767\\
0.000766\\
0.000769\\
0.000767\\
0.000765\\
0.000765\\
0.000765\\
0.000765\\
0.000767\\
0.000762\\
0.000765\\
0.000765\\
0.000766\\
0.000765\\
0.000765\\
0.000763\\
0.000763\\
0.000763\\
0.000766\\
0.000768\\
0.000766\\
0.000764\\
0.000828\\
0.000778\\
0.000767\\
0.000769\\
0.000841\\
0.000767\\
0.000763\\
0.000770\\
0.000768\\
0.000828\\
0.000769\\
0.000767\\
0.000765\\
0.000768\\
0.000767\\
0.000768\\
0.000800\\
0.000860\\
0.000788\\
0.000785\\
0.000789\\
0.000785\\
0.000783\\
0.000792\\
0.000796\\
0.000779\\
0.000783\\
0.000783\\
0.000786\\
0.000785\\
0.000784\\
0.000784\\
0.000844\\
0.000785\\
0.000846\\
0.000787\\
0.000861\\
0.000786\\
0.000785\\
0.000786\\
0.000779\\
0.000802\\
0.000782\\
0.000788\\
0.000787\\
0.000785\\
0.000790\\
0.000788\\
0.000795\\
0.000785\\
0.000785\\
0.000785\\
0.000793\\
0.000785\\
0.000786\\
0.000786\\
0.000785\\
0.000782\\
0.000780\\
0.000785\\
0.000787\\
0.000785\\
0.000785\\
0.000785\\
0.000862\\
0.000797\\
0.000785\\
0.000788\\
0.000869\\
0.000786\\
0.000787\\
0.000787\\
0.000785\\
0.000804\\
0.000781\\
0.000790\\
0.000786\\
0.000788\\
0.000789\\
0.000788\\
0.000800\\
0.000845\\
0.000781\\
0.000784\\
0.000787\\
0.000781\\
0.000785\\
0.000779\\
0.000783\\
0.000789\\
0.000781\\
0.000783\\
0.000782\\
0.000784\\
0.000783\\
0.000783\\
0.000848\\
0.000788\\
0.000837\\
0.000785\\
0.000851\\
0.000782\\
0.000784\\
0.000781\\
0.000783\\
0.000847\\
0.000785\\
0.000783\\
0.000785\\
0.000784\\
0.000782\\
0.000784\\
0.000788\\
0.000786\\
0.000780\\
0.000781\\
0.000783\\
0.000782\\
0.000781\\
0.000782\\
0.000784\\
0.000781\\
0.000783\\
0.000783\\
0.000784\\
0.000783\\
0.000783\\
0.000783\\
0.000853\\
0.000794\\
0.000785\\
0.000786\\
0.000858\\
0.000787\\
0.000783\\
0.000784\\
0.000784\\
0.000843\\
0.000782\\
0.000784\\
0.000787\\
0.000786\\
0.000786\\
0.000785\\
0.000796\\
0.000850\\
0.000786\\
0.000781\\
0.000783\\
0.000783\\
0.000782\\
0.000783\\
0.000786\\
0.000784\\
0.000783\\
0.000780\\
0.000783\\
0.000784\\
0.000781\\
0.000782\\
0.000848\\
0.000779\\
0.000847\\
0.000782\\
0.000865\\
0.000785\\
0.000782\\
0.000785\\
0.000793\\
0.000808\\
0.000782\\
0.000783\\
0.000783\\
0.000786\\
0.000783\\
0.000811\\
0.000795\\
0.000785\\
0.000785\\
0.000783\\
0.000795\\
0.000785\\
0.000784\\
0.000790\\
0.000785\\
0.000786\\
0.000784\\
0.000785\\
0.000783\\
0.000785\\
0.000829\\
0.000821\\
0.000861\\
0.000799\\
0.000788\\
0.000787\\
0.000871\\
0.000787\\
0.000787\\
0.000793\\
0.000787\\
0.000811\\
0.000787\\
0.000786\\
0.000785\\
0.000787\\
0.000785\\
0.000798\\
0.000804\\
0.000863\\
0.000820\\
0.000809\\
0.000811\\
0.000816\\
0.000812\\
0.000813\\
0.000818\\
0.000818\\
0.000816\\
0.000850\\
0.000817\\
0.000817\\
0.000815\\
0.000815\\
0.000849\\
0.000817\\
0.000850\\
0.000812\\
0.000862\\
0.000818\\
0.000809\\
0.000819\\
0.000820\\
0.000841\\
0.000818\\
0.000817\\
0.000818\\
0.000814\\
0.000823\\
0.000833\\
0.000818\\
0.000799\\
0.000818\\
0.000809\\
0.000822\\
0.000811\\
0.000811\\
0.000816\\
0.000820\\
0.000819\\
0.000816\\
0.000816\\
0.000815\\
0.000814\\
0.000793\\
0.000815\\
0.000851\\
0.000828\\
0.000819\\
0.000786\\
0.000862\\
0.000818\\
0.000814\\
0.000822\\
0.000820\\
0.000828\\
0.000823\\
0.000818\\
0.000825\\
0.000826\\
0.000818\\
0.000818\\
0.000831\\
0.000842\\
0.000798\\
0.000803\\
0.000803\\
0.000781\\
0.000805\\
0.000772\\
0.000803\\
0.000795\\
0.000797\\
0.000803\\
0.000795\\
0.000796\\
0.000795\\
0.000795\\
0.000851\\
0.000805\\
0.000824\\
0.000804\\
0.000828\\
0.000796\\
0.000794\\
0.000797\\
0.000795\\
0.000810\\
0.000804\\
0.000803\\
0.000795\\
0.000797\\
0.000805\\
0.000798\\
0.000796\\
0.000802\\
0.000797\\
0.000805\\
0.000796\\
0.000795\\
0.000797\\
0.000795\\
0.000799\\
0.000794\\
0.000797\\
0.000802\\
0.000799\\
0.000799\\
0.000803\\
0.000769\\
0.000842\\
0.000807\\
0.000807\\
0.000806\\
0.000873\\
0.000801\\
0.000798\\
0.000795\\
0.000797\\
0.000816\\
0.000804\\
0.000796\\
0.000801\\
0.000802\\
0.000799\\
0.000796\\
0.000798\\
0.000829\\
0.000795\\
0.000796\\
0.000791\\
0.000790\\
0.000793\\
0.000796\\
0.000798\\
0.000842\\
0.000871\\
0.000789\\
0.000806\\
0.000786\\
0.000784\\
0.000788\\
0.000827\\
0.000792\\
0.000820\\
0.000792\\
0.000835\\
0.000787\\
0.000796\\
0.000797\\
0.000795\\
0.000857\\
0.000788\\
0.000860\\
0.000800\\
0.000785\\
0.000787\\
0.000786\\
0.000795\\
0.000796\\
0.000794\\
0.000795\\
0.000793\\
0.000792\\
0.000797\\
0.000798\\
0.000796\\
0.000843\\
0.000789\\
0.000795\\
0.000806\\
0.000787\\
0.000784\\
0.000788\\
0.000830\\
0.000802\\
0.000795\\
0.000795\\
0.000842\\
0.000794\\
0.000798\\
0.000795\\
0.000792\\
0.000858\\
0.000798\\
0.000795\\
0.000787\\
0.000789\\
0.000792\\
0.000791\\
0.000799\\
0.000825\\
0.000785\\
0.000790\\
0.000744\\
0.000750\\
0.000750\\
0.000748\\
0.000756\\
0.000751\\
0.000749\\
0.000753\\
0.000754\\
0.000749\\
0.000750\\
0.000751\\
0.000834\\
0.000785\\
0.000813\\
0.000752\\
0.000812\\
0.000751\\
0.000751\\
0.000748\\
0.000751\\
0.000759\\
0.000750\\
0.000750\\
0.000748\\
0.000756\\
0.000751\\
0.000752\\
0.000792\\
0.000787\\
0.000800\\
0.000748\\
0.000748\\
0.000754\\
0.000752\\
0.000750\\
0.000750\\
0.000756\\
0.000751\\
0.000752\\
0.000752\\
0.000749\\
0.000752\\
0.000751\\
0.000833\\
0.000796\\
0.000793\\
0.000754\\
0.000835\\
0.000752\\
0.000756\\
0.000757\\
0.000751\\
0.000766\\
0.000757\\
0.000752\\
0.000750\\
0.000753\\
0.000759\\
0.000753\\
0.000806\\
0.000833\\
0.000787\\
0.000791\\
0.000792\\
0.000793\\
0.000792\\
0.000793\\
0.000789\\
0.000791\\
0.000789\\
0.000791\\
0.000790\\
0.000794\\
0.000791\\
0.000788\\
0.000835\\
0.000792\\
0.000816\\
0.000790\\
0.000825\\
0.000792\\
0.000790\\
0.000795\\
0.000791\\
0.000799\\
0.000791\\
0.000793\\
0.000793\\
0.000793\\
0.000791\\
0.000792\\
0.000795\\
0.000795\\
0.000789\\
0.000792\\
0.000791\\
0.000792\\
0.000789\\
0.000794\\
0.000790\\
0.000792\\
0.000793\\
0.000792\\
0.000792\\
0.000791\\
0.000789\\
0.000786\\
0.000826\\
0.000801\\
0.000790\\
0.000794\\
0.000842\\
0.000795\\
0.000791\\
0.000790\\
0.000794\\
0.000808\\
0.000794\\
0.000796\\
0.000793\\
0.000791\\
0.000794\\
0.000786\\
0.000758\\
0.000811\\
0.000747\\
0.000747\\
0.000745\\
0.000749\\
0.000753\\
0.000757\\
0.000751\\
0.000752\\
0.000758\\
0.000762\\
0.000751\\
0.000753\\
0.000753\\
0.000753\\
0.000811\\
0.000751\\
0.000805\\
0.000747\\
0.000809\\
0.000749\\
0.000751\\
0.000751\\
0.000754\\
0.000775\\
0.000751\\
0.000752\\
0.000751\\
0.000752\\
0.000750\\
0.000752\\
0.000751\\
0.000755\\
0.000749\\
0.000748\\
0.000752\\
0.000753\\
0.000751\\
0.000752\\
0.000749\\
0.000753\\
0.000752\\
0.000754\\
0.000754\\
0.000752\\
0.000756\\
0.000752\\
0.000818\\
0.000760\\
0.000752\\
0.000752\\
0.000834\\
0.000753\\
0.000753\\
0.000753\\
0.000753\\
0.000773\\
0.000753\\
0.000753\\
0.000753\\
0.000755\\
0.000757\\
0.000754\\
0.000786\\
0.000821\\
0.000765\\
0.000761\\
0.000766\\
0.000766\\
0.000761\\
0.000764\\
0.000771\\
0.000761\\
0.000756\\
0.000758\\
0.000768\\
0.000766\\
0.000764\\
0.000765\\
0.000827\\
0.000765\\
0.000815\\
0.000763\\
0.000828\\
0.000766\\
0.000765\\
0.000764\\
0.000759\\
0.000776\\
0.000756\\
0.000768\\
0.000761\\
0.000765\\
0.000770\\
0.000766\\
0.000756\\
0.000763\\
0.000765\\
0.000768\\
0.000767\\
0.000766\\
0.000766\\
0.000766\\
0.000757\\
0.000757\\
0.000759\\
0.000764\\
0.000764\\
0.000764\\
0.000761\\
0.000762\\
0.000831\\
0.000772\\
0.000766\\
0.000763\\
0.000863\\
0.000769\\
0.000767\\
0.000774\\
0.000762\\
0.000780\\
0.000761\\
0.000766\\
0.000769\\
0.000765\\
0.000767\\
0.000765\\
0.000810\\
0.000872\\
0.000798\\
0.000797\\
0.000813\\
0.000799\\
0.000796\\
0.000803\\
0.000805\\
0.000798\\
0.000794\\
0.000793\\
0.000799\\
0.000796\\
0.000794\\
0.000797\\
0.000863\\
0.000801\\
0.000860\\
0.000797\\
0.000871\\
0.000795\\
0.000794\\
0.000800\\
0.000805\\
0.000821\\
0.000796\\
0.000795\\
0.000795\\
0.000793\\
0.000800\\
0.000797\\
0.000800\\
0.000796\\
0.000796\\
0.000796\\
0.000806\\
0.000803\\
0.000797\\
0.000821\\
0.000804\\
0.000801\\
0.000795\\
0.000796\\
0.000798\\
0.000800\\
0.000800\\
0.000796\\
0.000877\\
0.000814\\
0.000800\\
0.000800\\
0.000883\\
0.000797\\
0.000798\\
0.000811\\
0.000803\\
0.000878\\
0.000798\\
0.000798\\
0.000799\\
0.000800\\
0.000801\\
0.000797\\
0.000805\\
0.000827\\
0.000773\\
0.000758\\
0.000762\\
0.000764\\
0.000753\\
0.000754\\
0.000755\\
0.000758\\
0.000759\\
0.000757\\
0.000757\\
0.000760\\
0.000756\\
0.000757\\
0.000847\\
0.000761\\
0.000814\\
0.000757\\
0.000831\\
0.000754\\
0.000754\\
0.000758\\
0.000756\\
0.000819\\
0.000757\\
0.000760\\
0.000758\\
0.000759\\
0.000759\\
0.000758\\
0.000763\\
0.000766\\
0.000760\\
0.000761\\
0.000760\\
0.000754\\
0.000755\\
0.000755\\
0.000757\\
0.000755\\
0.000764\\
0.000760\\
0.000759\\
0.000759\\
0.000762\\
0.000792\\
0.000833\\
0.000770\\
0.000763\\
0.000765\\
0.000873\\
0.000756\\
0.000756\\
0.000758\\
0.000757\\
0.000820\\
0.000760\\
0.000760\\
0.000762\\
0.000758\\
0.000761\\
0.000761\\
0.000774\\
0.000852\\
0.000778\\
0.000777\\
0.000783\\
0.000779\\
0.000778\\
0.000780\\
0.000779\\
0.000782\\
0.000779\\
0.000778\\
0.000778\\
0.000787\\
0.000782\\
0.000780\\
0.000841\\
0.000791\\
0.000839\\
0.000778\\
0.000858\\
0.000779\\
0.000786\\
0.000778\\
0.000780\\
0.000803\\
0.000777\\
0.000782\\
0.000778\\
0.000781\\
0.000780\\
0.000782\\
0.000783\\
0.000782\\
0.000778\\
0.000781\\
0.000781\\
0.000778\\
0.000779\\
0.000782\\
0.000783\\
0.000784\\
0.000781\\
0.000779\\
0.000778\\
0.000782\\
0.000783\\
0.000780\\
0.000856\\
0.000789\\
0.000782\\
0.000780\\
0.000861\\
0.000782\\
0.000783\\
0.000785\\
0.000782\\
0.000805\\
0.000783\\
0.000783\\
0.000783\\
0.000785\\
0.000781\\
0.000791\\
0.000795\\
0.000831\\
0.000759\\
0.000757\\
0.000752\\
0.000755\\
0.000755\\
0.000757\\
0.000758\\
0.000761\\
0.000757\\
0.000755\\
0.000755\\
0.000758\\
0.000759\\
0.000755\\
0.000838\\
0.000755\\
0.000827\\
0.000761\\
0.000842\\
0.000755\\
0.000753\\
0.000757\\
0.000756\\
0.000782\\
0.000755\\
0.000755\\
0.000757\\
0.000753\\
0.000754\\
0.000758\\
0.000786\\
0.000757\\
0.000762\\
0.000763\\
0.000765\\
0.000756\\
0.000757\\
0.000760\\
0.000758\\
0.000758\\
0.000757\\
0.000753\\
0.000753\\
0.000761\\
0.000754\\
0.000757\\
0.000851\\
0.000773\\
0.000770\\
0.000760\\
0.000866\\
0.000757\\
0.000758\\
0.000760\\
0.000755\\
0.000786\\
0.000760\\
0.000759\\
0.000759\\
0.000760\\
0.000760\\
0.000758\\
0.000794\\
0.000821\\
0.000752\\
0.000758\\
0.000756\\
0.000783\\
0.000755\\
0.000752\\
0.000755\\
0.000758\\
0.000754\\
0.000758\\
0.000792\\
0.000761\\
0.000759\\
0.000764\\
0.000834\\
0.000757\\
0.000811\\
0.000756\\
0.000830\\
0.000757\\
0.000755\\
0.000758\\
0.000755\\
0.000775\\
0.000759\\
0.000758\\
0.000755\\
0.000758\\
0.000758\\
0.000766\\
0.000764\\
0.000756\\
0.000758\\
0.000760\\
0.000780\\
0.000759\\
0.000757\\
0.000756\\
0.000758\\
0.000756\\
0.000758\\
0.000758\\
0.000758\\
0.000759\\
0.000759\\
0.000757\\
0.000834\\
0.000769\\
0.000762\\
0.000758\\
0.000870\\
0.000763\\
0.000759\\
0.000756\\
0.000757\\
0.000778\\
0.000762\\
0.000766\\
0.000759\\
0.000758\\
0.000760\\
0.000760\\
0.000768\\
0.000820\\
0.000748\\
0.000750\\
0.000747\\
0.000749\\
0.000747\\
0.000748\\
0.000748\\
0.000749\\
0.000749\\
0.000745\\
0.000748\\
0.000747\\
0.000749\\
0.000749\\
0.000815\\
0.000747\\
0.000802\\
0.000749\\
0.000815\\
0.000750\\
0.000747\\
0.000749\\
0.000748\\
0.000769\\
0.000747\\
0.000746\\
0.000755\\
0.000751\\
0.000753\\
0.000746\\
0.000750\\
0.000757\\
0.000751\\
0.000750\\
0.000749\\
0.000751\\
0.000756\\
0.000751\\
0.000751\\
0.000753\\
0.000747\\
0.000750\\
0.000750\\
0.000746\\
0.000751\\
0.000748\\
0.000819\\
0.000763\\
0.000750\\
0.000753\\
0.000853\\
0.000753\\
0.000755\\
0.000751\\
0.000748\\
0.000767\\
0.000751\\
0.000748\\
0.000749\\
0.000751\\
0.000750\\
0.000748\\
0.000784\\
0.000839\\
0.000774\\
0.000775\\
0.000778\\
0.000772\\
0.000773\\
0.000774\\
0.000774\\
0.000775\\
0.000774\\
0.000781\\
0.000772\\
0.000771\\
0.000771\\
0.000773\\
0.000837\\
0.000776\\
0.000832\\
0.000777\\
0.000851\\
0.000773\\
0.000774\\
0.000776\\
0.000776\\
0.000796\\
0.000780\\
0.000768\\
0.000769\\
0.000771\\
0.000769\\
0.000772\\
0.000777\\
0.000777\\
0.000772\\
0.000775\\
0.000775\\
0.000774\\
0.000773\\
0.000776\\
0.000774\\
0.000775\\
0.000774\\
0.000770\\
0.000772\\
0.000769\\
0.000770\\
0.000770\\
0.000851\\
0.000786\\
0.000779\\
0.000779\\
0.000854\\
0.000777\\
0.000777\\
0.000775\\
0.000778\\
0.000800\\
0.000778\\
0.000773\\
0.000775\\
0.000778\\
0.000774\\
0.000773\\
0.000785\\
0.000823\\
0.000761\\
0.000757\\
0.000752\\
0.000753\\
0.000750\\
0.000752\\
0.000755\\
0.000755\\
0.000754\\
0.000754\\
0.000761\\
0.000755\\
0.000755\\
0.000751\\
0.000828\\
0.000758\\
0.000817\\
0.000756\\
0.000824\\
0.000751\\
0.000753\\
0.000754\\
0.000755\\
0.000776\\
0.000753\\
0.000754\\
0.000761\\
0.000758\\
0.000756\\
0.000756\\
0.000759\\
0.000767\\
0.000754\\
0.000757\\
0.000755\\
0.000755\\
0.000756\\
0.000755\\
0.000756\\
0.000752\\
0.000752\\
0.000758\\
0.000753\\
0.000755\\
0.000753\\
0.000752\\
0.000831\\
0.000768\\
0.000760\\
0.000756\\
0.000858\\
0.000757\\
0.000757\\
0.000755\\
0.000758\\
0.000776\\
0.000760\\
0.000759\\
0.000761\\
0.000757\\
0.000760\\
0.000755\\
0.000770\\
0.000830\\
0.000757\\
0.000760\\
0.000756\\
0.000763\\
0.000757\\
0.000763\\
0.000763\\
0.000762\\
0.000763\\
0.000763\\
0.000765\\
0.000762\\
0.000762\\
0.000764\\
0.000823\\
0.000760\\
0.000820\\
0.000757\\
0.000949\\
0.000757\\
0.000755\\
0.000764\\
0.000766\\
0.000784\\
0.000764\\
0.000768\\
0.000762\\
0.000761\\
0.000762\\
0.000762\\
0.000763\\
0.000760\\
0.000758\\
0.000757\\
0.000762\\
0.000755\\
0.000755\\
0.000763\\
0.000761\\
0.000764\\
0.000766\\
0.000761\\
0.000766\\
0.000767\\
0.000765\\
0.000763\\
0.000833\\
0.000771\\
0.000758\\
0.000761\\
0.000843\\
0.000758\\
0.000764\\
0.000766\\
0.000764\\
0.000786\\
0.000766\\
0.000763\\
0.000766\\
0.000765\\
0.000767\\
0.000769\\
0.000788\\
0.000857\\
0.000788\\
0.000786\\
0.000786\\
0.000792\\
0.000792\\
0.000787\\
0.000790\\
0.000794\\
0.000790\\
0.000788\\
0.000789\\
0.000800\\
0.000787\\
0.000787\\
0.000845\\
0.000794\\
0.000847\\
0.000789\\
0.000866\\
0.000788\\
0.000789\\
0.000788\\
0.000791\\
0.000813\\
0.000789\\
0.000790\\
0.000790\\
0.000791\\
0.000789\\
0.000790\\
0.000793\\
0.000790\\
0.000797\\
0.000791\\
0.000793\\
0.000790\\
0.000790\\
0.000790\\
0.000789\\
0.000790\\
0.000787\\
0.000794\\
0.000789\\
0.000797\\
0.000789\\
0.000793\\
0.000865\\
0.000808\\
0.000791\\
0.000791\\
0.000868\\
0.000789\\
0.000793\\
0.000791\\
0.000790\\
0.000817\\
0.000794\\
0.000793\\
0.000791\\
0.000799\\
0.000790\\
0.000793\\
0.000778\\
0.000849\\
0.000777\\
0.000782\\
0.000776\\
0.000778\\
0.000777\\
0.000781\\
0.000781\\
0.000780\\
0.000781\\
0.000780\\
0.000780\\
0.000779\\
0.000781\\
0.000780\\
0.000835\\
0.000785\\
0.000836\\
0.000780\\
0.000853\\
0.000781\\
0.000780\\
0.000778\\
0.000780\\
0.000811\\
0.000782\\
0.000783\\
0.000779\\
0.000784\\
0.000783\\
0.000780\\
0.000780\\
0.000791\\
0.000780\\
0.000777\\
0.000779\\
0.000778\\
0.000783\\
0.000785\\
0.000781\\
0.000782\\
0.000782\\
0.000781\\
0.000782\\
0.000782\\
0.000781\\
0.000782\\
0.000855\\
0.000793\\
0.000780\\
0.000781\\
0.000857\\
0.000780\\
0.000784\\
0.000784\\
0.000782\\
0.000804\\
0.000783\\
0.000784\\
0.000783\\
0.000784\\
0.000787\\
0.000784\\
0.000765\\
0.000820\\
0.000753\\
0.000750\\
0.000752\\
0.000751\\
0.000750\\
0.000752\\
0.000753\\
0.000752\\
0.000755\\
0.000758\\
0.000750\\
0.000755\\
0.000752\\
0.000751\\
0.000815\\
0.000753\\
0.000809\\
0.000753\\
0.000820\\
0.000755\\
0.000753\\
0.000755\\
0.000751\\
0.000768\\
0.000754\\
0.000755\\
0.000754\\
0.000756\\
0.000751\\
0.000751\\
0.000758\\
0.000753\\
0.000754\\
0.000750\\
0.000756\\
0.000749\\
0.000748\\
0.000753\\
0.000757\\
0.000756\\
0.000754\\
0.000751\\
0.000752\\
0.000755\\
0.000750\\
0.000752\\
0.000824\\
0.000765\\
0.000757\\
0.000754\\
0.000838\\
0.000751\\
0.000756\\
0.000756\\
0.000763\\
0.000771\\
0.000755\\
0.000753\\
0.000755\\
0.000758\\
0.000755\\
0.000756\\
0.000770\\
0.000821\\
0.000757\\
0.000755\\
0.000756\\
0.000756\\
0.000762\\
0.000759\\
0.000759\\
0.000758\\
0.000760\\
0.000757\\
0.000759\\
0.000756\\
0.000761\\
0.000758\\
0.000818\\
0.000758\\
0.000810\\
0.000758\\
0.000823\\
0.000759\\
0.000760\\
0.000758\\
0.000757\\
0.000775\\
0.000758\\
0.000762\\
0.000756\\
0.000760\\
0.000761\\
0.000758\\
0.000768\\
0.000764\\
0.000758\\
0.000757\\
0.000759\\
0.000762\\
0.000758\\
0.000760\\
0.000760\\
0.000760\\
0.000759\\
0.000760\\
0.000758\\
0.000758\\
0.000759\\
0.000758\\
0.000827\\
0.000769\\
0.000757\\
0.000760\\
0.000842\\
0.000763\\
0.000764\\
0.000761\\
0.000760\\
0.000780\\
0.000763\\
0.000758\\
0.000761\\
0.000761\\
0.000761\\
0.000760\\
0.000789\\
0.000820\\
0.000763\\
0.000758\\
0.000756\\
0.000759\\
0.000759\\
0.000755\\
0.000757\\
0.000760\\
0.000757\\
0.000757\\
0.000754\\
0.000757\\
0.000756\\
0.000758\\
0.000840\\
0.000759\\
0.000813\\
0.000755\\
0.000825\\
0.000758\\
0.000756\\
0.000759\\
0.000755\\
0.000780\\
0.000757\\
0.000760\\
0.000758\\
0.000759\\
0.000758\\
0.000756\\
0.000771\\
0.000760\\
0.000756\\
0.000755\\
0.000755\\
0.000757\\
0.000757\\
0.000758\\
0.000757\\
0.000759\\
0.000757\\
0.000756\\
0.000757\\
0.000757\\
0.000758\\
0.000761\\
0.000840\\
0.000770\\
0.000761\\
0.000758\\
0.000860\\
0.000759\\
0.000761\\
0.000758\\
0.000762\\
0.000777\\
0.000758\\
0.000759\\
0.000763\\
0.000761\\
0.000759\\
0.000759\\
0.000783\\
0.000814\\
0.000755\\
0.000754\\
0.000751\\
0.000757\\
0.000758\\
0.000756\\
0.000756\\
0.000761\\
0.000760\\
0.000761\\
0.000756\\
0.000757\\
0.000756\\
0.000760\\
0.000824\\
0.000760\\
0.000817\\
0.000754\\
0.000819\\
0.000756\\
0.000757\\
0.000759\\
0.000758\\
0.000779\\
0.000758\\
0.000760\\
0.000757\\
0.000761\\
0.000756\\
0.000757\\
0.000759\\
0.000755\\
0.000753\\
0.000752\\
0.000754\\
0.000758\\
0.000757\\
0.000760\\
0.000758\\
0.000758\\
0.000759\\
0.000757\\
0.000759\\
0.000756\\
0.000759\\
0.000756\\
0.000826\\
0.000772\\
0.000762\\
0.000754\\
0.000852\\
0.000758\\
0.000761\\
0.000761\\
0.000760\\
0.000779\\
0.000763\\
0.000761\\
0.000758\\
0.000762\\
0.000759\\
0.000759\\
0.000763\\
0.000813\\
0.000747\\
0.000748\\
0.000749\\
0.000749\\
0.000753\\
0.000752\\
0.000750\\
0.000747\\
0.000749\\
0.000752\\
0.000752\\
0.000753\\
0.000749\\
0.000750\\
0.000812\\
0.000750\\
0.000802\\
0.000746\\
0.000815\\
0.000750\\
0.000750\\
0.000752\\
0.000752\\
0.000773\\
0.000752\\
0.000752\\
0.000750\\
0.000754\\
0.000751\\
0.000752\\
0.000749\\
0.000750\\
0.000750\\
0.000751\\
0.000749\\
0.000754\\
0.000749\\
0.000750\\
0.000750\\
0.000753\\
0.000747\\
0.000751\\
0.000752\\
0.000751\\
0.000756\\
0.000749\\
0.000817\\
0.000762\\
0.000753\\
0.000752\\
0.000838\\
0.000752\\
0.000758\\
0.000753\\
0.000754\\
0.000819\\
0.000753\\
0.000751\\
0.000754\\
0.000752\\
0.000750\\
0.000756\\
0.000799\\
0.000859\\
0.000783\\
0.000785\\
0.000783\\
0.000786\\
0.000783\\
0.000781\\
0.000784\\
0.000783\\
0.000782\\
0.000785\\
0.000785\\
0.000781\\
0.000784\\
0.000781\\
0.000850\\
0.000785\\
0.000839\\
0.000785\\
0.000923\\
0.000784\\
0.000785\\
0.000782\\
0.000785\\
0.000808\\
0.000781\\
0.000782\\
0.000782\\
0.000782\\
0.000782\\
0.000784\\
0.000787\\
0.000784\\
0.000786\\
0.000784\\
0.000783\\
0.000784\\
0.000782\\
0.000782\\
0.000784\\
0.000785\\
0.000784\\
0.000782\\
0.000791\\
0.000783\\
0.000781\\
0.000786\\
0.000859\\
0.000797\\
0.000783\\
0.000787\\
0.000868\\
0.000784\\
0.000784\\
0.000785\\
0.000785\\
0.000809\\
0.000782\\
0.000787\\
0.000790\\
0.000787\\
0.000786\\
0.000790\\
0.000777\\
0.000840\\
0.000772\\
0.000773\\
0.000769\\
0.000777\\
0.000767\\
0.000768\\
0.000773\\
0.000772\\
0.000777\\
0.000771\\
0.000773\\
0.000776\\
0.000774\\
0.000769\\
0.000836\\
0.000774\\
0.000829\\
0.000768\\
0.000846\\
0.000771\\
0.000770\\
0.000775\\
0.000770\\
0.000796\\
0.000771\\
0.000769\\
0.000776\\
0.000772\\
0.000772\\
0.000771\\
0.000776\\
0.000770\\
0.000776\\
0.000773\\
0.000773\\
0.000772\\
0.000773\\
0.000770\\
0.000772\\
0.000771\\
0.000770\\
0.000773\\
0.000771\\
0.000773\\
0.000775\\
0.000775\\
0.000845\\
0.000785\\
0.000775\\
0.000773\\
0.000863\\
0.000773\\
0.000776\\
0.000777\\
0.000774\\
0.000796\\
0.000773\\
0.000776\\
0.000776\\
0.000772\\
0.000773\\
0.000776\\
0.000794\\
0.000861\\
0.000795\\
0.000786\\
0.000791\\
0.000786\\
0.000784\\
0.000784\\
0.000785\\
0.000788\\
0.000782\\
0.000785\\
0.000791\\
0.000790\\
0.000789\\
0.000788\\
0.000843\\
0.000793\\
0.000847\\
0.000792\\
0.000874\\
0.000787\\
0.000786\\
0.000783\\
0.000791\\
0.000806\\
0.000786\\
0.000786\\
0.000794\\
0.000797\\
0.000797\\
0.000796\\
0.000794\\
0.000794\\
0.000787\\
0.000793\\
0.000787\\
0.000786\\
0.000822\\
0.000787\\
0.000789\\
0.000786\\
0.000786\\
0.000785\\
0.000795\\
0.000792\\
0.000793\\
0.000792\\
0.000863\\
0.000806\\
0.000788\\
0.000792\\
0.000868\\
0.000788\\
0.000787\\
0.000788\\
0.000789\\
0.000810\\
0.000790\\
0.000788\\
0.000796\\
0.000794\\
0.000795\\
0.000797\\
0.000784\\
0.000861\\
0.000791\\
0.000789\\
0.000787\\
0.000793\\
0.000790\\
0.000790\\
0.000794\\
0.000791\\
0.000788\\
0.000788\\
0.000790\\
0.000795\\
0.000790\\
0.000791\\
0.000858\\
0.000790\\
0.000850\\
0.000792\\
0.000867\\
0.000790\\
0.000791\\
0.000791\\
0.000790\\
0.000817\\
0.000792\\
0.000791\\
0.000791\\
0.000791\\
0.000795\\
0.000792\\
0.000792\\
0.000797\\
0.000796\\
0.000794\\
0.000792\\
0.000790\\
0.000793\\
0.000791\\
0.000789\\
0.000792\\
0.000794\\
0.000791\\
0.000792\\
0.000791\\
0.000790\\
0.000790\\
0.000865\\
0.000804\\
0.000792\\
0.000794\\
0.000875\\
0.000792\\
0.000793\\
0.000793\\
0.000793\\
0.000814\\
0.000791\\
0.000796\\
0.000795\\
0.000794\\
0.000795\\
0.000793\\
0.000758\\
0.000816\\
0.000754\\
0.000750\\
0.000749\\
0.000749\\
0.000752\\
0.000751\\
0.000751\\
0.000751\\
0.000751\\
0.000752\\
0.000749\\
0.000752\\
0.000754\\
0.000752\\
0.000809\\
0.000751\\
0.000810\\
0.000751\\
0.000817\\
0.000748\\
0.000750\\
0.000752\\
0.000753\\
0.000768\\
0.000752\\
0.000754\\
0.000758\\
0.000750\\
0.000750\\
0.000752\\
0.000754\\
0.000753\\
0.000753\\
0.000750\\
0.000752\\
0.000753\\
0.000749\\
0.000753\\
0.000751\\
0.000751\\
0.000752\\
0.000749\\
0.000751\\
0.000750\\
0.000750\\
0.000751\\
0.000823\\
0.000761\\
0.000752\\
0.000756\\
0.000833\\
0.000753\\
0.000753\\
0.000755\\
0.000754\\
0.000771\\
0.000755\\
0.000755\\
0.000757\\
0.000752\\
0.000755\\
0.000753\\
0.000758\\
0.000816\\
0.000757\\
0.000760\\
0.000754\\
0.000747\\
0.000747\\
0.000751\\
0.000749\\
0.000749\\
0.000748\\
0.000746\\
0.000749\\
0.000750\\
0.000750\\
0.000748\\
0.000816\\
0.000749\\
0.000809\\
0.000758\\
0.000825\\
0.000746\\
0.000748\\
0.000751\\
0.000748\\
0.000775\\
0.000751\\
0.000747\\
0.000747\\
0.000749\\
0.000746\\
0.000748\\
0.000759\\
0.000760\\
0.000756\\
0.000757\\
0.000755\\
0.000752\\
0.000749\\
0.000749\\
0.000748\\
0.000750\\
0.000749\\
0.000749\\
0.000749\\
0.000747\\
0.000749\\
0.000748\\
0.000818\\
0.000768\\
0.000758\\
0.000762\\
0.000834\\
0.000747\\
0.000749\\
0.000752\\
0.000749\\
0.000770\\
0.000754\\
0.000751\\
0.000751\\
0.000751\\
0.000751\\
0.000751\\
0.000761\\
0.000812\\
0.000748\\
0.000743\\
0.000743\\
0.000744\\
0.000746\\
0.000746\\
0.000747\\
0.000747\\
0.000752\\
0.000745\\
0.000747\\
0.000744\\
0.000744\\
0.000743\\
0.000813\\
0.000752\\
0.000798\\
0.000743\\
0.000816\\
0.000747\\
0.000748\\
0.000747\\
0.000744\\
0.000765\\
0.000746\\
0.000748\\
0.000748\\
0.000747\\
0.000741\\
0.000744\\
0.000751\\
0.000743\\
0.000747\\
0.000745\\
0.000747\\
0.000744\\
0.000746\\
0.000745\\
0.000752\\
0.000746\\
0.000744\\
0.000745\\
0.000745\\
0.000746\\
0.000747\\
0.000746\\
0.000815\\
0.000756\\
0.000746\\
0.000748\\
0.000835\\
0.000750\\
0.000746\\
0.000752\\
0.000748\\
0.000765\\
0.000753\\
0.000746\\
0.000748\\
0.000746\\
0.000747\\
0.000746\\
0.000786\\
0.000819\\
0.000755\\
0.000760\\
0.000757\\
0.000760\\
0.000757\\
0.000757\\
0.000755\\
0.000758\\
0.000757\\
0.000756\\
0.000757\\
0.000755\\
0.000760\\
0.000758\\
0.000835\\
0.000756\\
0.000818\\
0.000757\\
0.000831\\
0.000759\\
0.000757\\
0.000758\\
0.000758\\
0.000775\\
0.000755\\
0.000755\\
0.000760\\
0.000758\\
0.000762\\
0.000762\\
0.000762\\
0.000758\\
0.000758\\
0.000761\\
0.000755\\
0.000761\\
0.000756\\
0.000757\\
0.000755\\
0.000756\\
0.000756\\
0.000754\\
0.000758\\
0.000761\\
0.000758\\
0.000760\\
0.000834\\
0.000765\\
0.000762\\
0.000763\\
0.000862\\
0.000760\\
0.000757\\
0.000760\\
0.000758\\
0.000780\\
0.000757\\
0.000758\\
0.000759\\
0.000759\\
0.000765\\
0.000765\\
0.000756\\
0.000807\\
0.000745\\
0.000745\\
0.000747\\
0.000755\\
0.000744\\
0.000746\\
0.000744\\
0.000746\\
0.000747\\
0.000744\\
0.000753\\
0.000753\\
0.000747\\
0.000746\\
0.000801\\
0.000749\\
0.000803\\
0.000747\\
0.000816\\
0.000746\\
0.000746\\
0.000745\\
0.000744\\
0.000764\\
0.000747\\
0.000749\\
0.000745\\
0.000746\\
0.000744\\
0.000747\\
0.000752\\
0.000750\\
0.000747\\
0.000749\\
0.000753\\
0.000745\\
0.000747\\
0.000747\\
0.000745\\
0.000750\\
0.000748\\
0.000747\\
0.000746\\
0.000748\\
0.000754\\
0.000746\\
0.000817\\
0.000760\\
0.000751\\
0.000749\\
0.000830\\
0.000748\\
0.000750\\
0.000748\\
0.000749\\
0.000770\\
0.000748\\
0.000749\\
0.000748\\
0.000752\\
0.000746\\
0.000751\\
0.000789\\
0.000850\\
0.000779\\
0.000783\\
0.000779\\
0.000783\\
0.000781\\
0.000782\\
0.000783\\
0.000781\\
0.000782\\
0.000781\\
0.000780\\
0.000784\\
0.000782\\
0.000785\\
0.000838\\
0.000782\\
0.000842\\
0.000781\\
0.000857\\
0.000783\\
0.000782\\
0.000784\\
0.000780\\
0.000811\\
0.000783\\
0.000782\\
0.000782\\
0.000783\\
0.000782\\
0.000782\\
0.000790\\
0.000783\\
0.000786\\
0.000783\\
0.000783\\
0.000783\\
0.000780\\
0.000781\\
0.000784\\
0.000783\\
0.000781\\
0.000783\\
0.000782\\
0.000783\\
0.000784\\
0.000782\\
0.000854\\
0.000795\\
0.000783\\
0.000785\\
0.000863\\
0.000785\\
0.000784\\
0.000784\\
0.000783\\
0.000810\\
0.000784\\
0.000783\\
0.000786\\
0.000787\\
0.000787\\
0.000785\\
0.000770\\
0.000842\\
0.000772\\
0.000775\\
0.000775\\
0.000772\\
0.000774\\
0.000771\\
0.000772\\
0.000774\\
0.000771\\
0.000774\\
0.000772\\
0.000774\\
0.000772\\
0.000770\\
0.000820\\
0.000773\\
0.000829\\
0.000776\\
0.000842\\
0.000774\\
0.000774\\
0.000778\\
0.000774\\
0.000796\\
0.000775\\
0.000774\\
0.000772\\
0.000774\\
0.000772\\
0.000773\\
0.000778\\
0.000776\\
0.000773\\
0.000776\\
0.000774\\
0.000776\\
0.000772\\
0.000774\\
0.000776\\
0.000772\\
0.000774\\
0.000774\\
0.000774\\
0.000774\\
0.000771\\
0.000774\\
0.000845\\
0.000785\\
0.000775\\
0.000776\\
0.000852\\
0.000776\\
0.000775\\
0.000776\\
0.000777\\
0.000798\\
0.000776\\
0.000776\\
0.000775\\
0.000776\\
0.000776\\
0.000776\\
0.000757\\
0.000822\\
0.000749\\
0.000751\\
0.000748\\
0.000756\\
0.000755\\
0.000756\\
0.000756\\
0.000757\\
0.000757\\
0.000754\\
0.000756\\
0.000755\\
0.000754\\
0.000754\\
0.000808\\
0.000748\\
0.000805\\
0.000748\\
0.000816\\
0.000755\\
0.000757\\
0.000757\\
0.000761\\
0.000770\\
0.000755\\
0.000757\\
0.000756\\
0.000756\\
0.000758\\
0.000756\\
0.000757\\
0.000750\\
0.000751\\
0.000752\\
0.000760\\
0.000755\\
0.000754\\
0.000754\\
0.000759\\
0.000756\\
0.000759\\
0.000756\\
0.000755\\
0.000754\\
0.000756\\
0.000756\\
0.000819\\
0.000759\\
0.000752\\
0.000754\\
0.000846\\
0.000757\\
0.000757\\
0.000757\\
0.000758\\
0.000772\\
0.000755\\
0.000756\\
0.000758\\
0.000760\\
0.000758\\
0.000758\\
0.000761\\
0.000820\\
0.000753\\
0.000752\\
0.000752\\
0.000757\\
0.000754\\
0.000753\\
0.000756\\
0.000751\\
0.000752\\
0.000752\\
0.000756\\
0.000753\\
0.000753\\
0.000750\\
0.000811\\
0.000755\\
0.000802\\
0.000752\\
0.000824\\
0.000752\\
0.000757\\
0.000752\\
0.000753\\
0.000784\\
0.000754\\
0.000754\\
0.000754\\
0.000755\\
0.000752\\
0.000759\\
0.000754\\
0.000752\\
0.000750\\
0.000754\\
0.000754\\
0.000753\\
0.000755\\
0.000752\\
0.000755\\
0.000751\\
0.000754\\
0.000752\\
0.000754\\
0.000756\\
0.000754\\
0.000752\\
0.000824\\
0.000764\\
0.000752\\
0.000756\\
0.000841\\
0.000755\\
0.000757\\
0.000755\\
0.000756\\
0.000778\\
0.000757\\
0.000758\\
0.000754\\
0.000756\\
0.000759\\
0.000756\\
0.000758\\
0.000813\\
0.000750\\
0.000746\\
0.000747\\
0.000748\\
0.000746\\
0.000749\\
0.000751\\
0.000751\\
0.000748\\
0.000750\\
0.000747\\
0.000750\\
0.000746\\
0.000751\\
0.000811\\
0.000747\\
0.000805\\
0.000747\\
0.000813\\
0.000747\\
0.000751\\
0.000752\\
0.000747\\
0.000766\\
0.000749\\
0.000749\\
0.000749\\
0.000752\\
0.000750\\
0.000749\\
0.000755\\
0.000751\\
0.000751\\
0.000749\\
0.000747\\
0.000749\\
0.000750\\
0.000750\\
0.000749\\
0.000750\\
0.000750\\
0.000752\\
0.000746\\
0.000751\\
0.000749\\
0.000747\\
0.000815\\
0.000761\\
0.000752\\
0.000752\\
0.000834\\
0.000751\\
0.000754\\
0.000753\\
0.000751\\
0.000772\\
0.000753\\
0.000751\\
0.000752\\
0.000753\\
0.000753\\
0.000752\\
0.000759\\
0.000815\\
0.000752\\
0.000750\\
0.000751\\
0.000755\\
0.000750\\
0.000752\\
0.000751\\
0.000751\\
0.000750\\
0.000751\\
0.000749\\
0.000752\\
0.000751\\
0.000751\\
0.000812\\
0.000751\\
0.000805\\
0.000750\\
0.000815\\
0.000751\\
0.000754\\
0.000751\\
0.000753\\
0.000768\\
0.000751\\
0.000756\\
0.000751\\
0.000750\\
0.000755\\
0.000751\\
0.000755\\
0.000753\\
0.000760\\
0.000751\\
0.000754\\
0.000753\\
0.000752\\
0.000753\\
0.000752\\
0.000750\\
0.000753\\
0.000750\\
0.000752\\
0.000750\\
0.000756\\
0.000755\\
0.000817\\
0.000762\\
0.000752\\
0.000752\\
0.000833\\
0.000754\\
0.000754\\
0.000752\\
0.000754\\
0.000775\\
0.000756\\
0.000753\\
0.000759\\
0.000752\\
0.000753\\
0.000756\\
0.000781\\
0.000835\\
0.000765\\
0.000764\\
0.000766\\
0.000764\\
0.000766\\
0.000764\\
0.000765\\
0.000767\\
0.000766\\
0.000764\\
0.000767\\
0.000768\\
0.000767\\
0.000764\\
0.000829\\
0.000765\\
0.000822\\
0.000765\\
0.000836\\
0.000766\\
0.000771\\
0.000766\\
0.000767\\
0.000786\\
0.000766\\
0.000768\\
0.000768\\
0.000767\\
0.000765\\
0.000765\\
0.000773\\
0.000766\\
0.000766\\
0.000764\\
0.000771\\
0.000767\\
0.000768\\
0.000766\\
0.000767\\
0.000770\\
0.000765\\
0.000765\\
0.000770\\
0.000766\\
0.000762\\
0.000762\\
0.000843\\
0.000777\\
0.000766\\
0.000765\\
0.000849\\
0.000771\\
0.000769\\
0.000770\\
0.000769\\
0.000787\\
0.000771\\
0.000771\\
0.000770\\
0.000766\\
0.000764\\
0.000768\\
0.000760\\
0.000817\\
0.000752\\
0.000755\\
0.000753\\
0.000755\\
0.000753\\
0.000757\\
0.000752\\
0.000760\\
0.000753\\
0.000758\\
0.000758\\
0.000760\\
0.000760\\
0.000765\\
0.000814\\
0.000755\\
0.000812\\
0.000752\\
0.000824\\
0.000753\\
0.000751\\
0.000791\\
0.000753\\
0.000773\\
0.000753\\
0.000754\\
0.000757\\
0.000762\\
0.000761\\
0.000761\\
0.000758\\
0.000756\\
0.000758\\
0.000758\\
0.000757\\
0.000755\\
0.000753\\
0.000752\\
0.000752\\
0.000753\\
0.000758\\
0.000766\\
0.000757\\
0.000759\\
0.000759\\
0.000761\\
0.000823\\
0.000768\\
0.000755\\
0.000755\\
0.000854\\
0.000757\\
0.000755\\
0.000758\\
0.000758\\
0.000775\\
0.000758\\
0.000764\\
0.000761\\
0.000762\\
0.000765\\
0.000763\\
0.000790\\
0.000857\\
0.000788\\
0.000787\\
0.000784\\
0.000784\\
0.000778\\
0.000780\\
0.000785\\
0.000782\\
0.000818\\
0.000782\\
0.000779\\
0.000788\\
0.000785\\
0.000782\\
0.000845\\
0.000784\\
0.000842\\
0.000786\\
0.000855\\
0.000793\\
0.000781\\
0.000780\\
0.000784\\
0.000811\\
0.000790\\
0.000782\\
0.000780\\
0.000783\\
0.000782\\
0.000784\\
0.000787\\
0.000790\\
0.000787\\
0.000787\\
0.000785\\
0.000786\\
0.000781\\
0.000783\\
0.000784\\
0.000783\\
0.000793\\
0.000783\\
0.000782\\
0.000784\\
0.000785\\
0.000783\\
0.000855\\
0.000796\\
0.000792\\
0.000789\\
0.000864\\
0.000783\\
0.000782\\
0.000787\\
0.000786\\
0.000806\\
0.000787\\
0.000786\\
0.000788\\
0.000787\\
0.000784\\
0.000784\\
0.000786\\
0.000863\\
0.000789\\
0.000789\\
0.000785\\
0.000795\\
0.000788\\
0.000793\\
0.000792\\
0.000791\\
0.000795\\
0.000799\\
0.000793\\
0.000792\\
0.000792\\
0.000789\\
0.000836\\
0.000790\\
0.000846\\
0.000789\\
0.000863\\
0.000793\\
0.000794\\
0.000790\\
0.000793\\
0.000813\\
0.000792\\
0.000791\\
0.000788\\
0.000792\\
0.000793\\
0.000797\\
0.000793\\
0.000790\\
0.000791\\
0.000789\\
0.000786\\
0.000793\\
0.000790\\
0.000793\\
0.000791\\
0.000792\\
0.000795\\
0.000791\\
0.000836\\
0.000793\\
0.000793\\
0.000792\\
0.000865\\
0.000800\\
0.000791\\
0.000791\\
0.000874\\
0.000797\\
0.000794\\
0.000793\\
0.000798\\
0.000866\\
0.000799\\
0.000795\\
0.000792\\
0.000792\\
0.000792\\
0.000793\\
0.000765\\
0.000815\\
0.000748\\
0.000750\\
0.000749\\
0.000748\\
0.000745\\
0.000748\\
0.000816\\
0.000748\\
0.000746\\
0.000747\\
0.000754\\
0.000754\\
0.000792\\
0.000747\\
0.000813\\
0.000751\\
0.000802\\
0.000748\\
0.000816\\
0.000745\\
0.000746\\
0.000748\\
0.000750\\
0.000766\\
0.000749\\
0.000748\\
0.000751\\
0.000753\\
0.000747\\
0.000748\\
0.000751\\
0.000751\\
0.000754\\
0.000751\\
0.000746\\
0.000746\\
0.000747\\
0.000754\\
0.000750\\
0.000752\\
0.000751\\
0.000748\\
0.000752\\
0.000748\\
0.000748\\
0.000745\\
0.000817\\
0.000763\\
0.000752\\
0.000755\\
0.000847\\
0.000750\\
0.000749\\
0.000753\\
0.000750\\
0.000770\\
0.000755\\
0.000751\\
0.000753\\
0.000749\\
0.000751\\
0.000750\\
0.000758\\
0.000811\\
0.000751\\
0.000751\\
0.000745\\
0.000784\\
0.000750\\
0.000748\\
0.000747\\
0.000748\\
0.000749\\
0.000745\\
0.000749\\
0.000749\\
0.000747\\
0.000748\\
0.000813\\
0.000750\\
0.000797\\
0.000749\\
0.000811\\
0.000749\\
0.000749\\
0.000750\\
0.000748\\
0.000807\\
0.000746\\
0.000747\\
0.000747\\
0.000751\\
0.000748\\
0.000746\\
0.000749\\
0.000748\\
0.000748\\
0.000748\\
0.000747\\
0.000754\\
0.000749\\
0.000750\\
0.000747\\
0.000747\\
0.000745\\
0.000745\\
0.000749\\
0.000749\\
0.000747\\
0.000749\\
0.000811\\
0.000758\\
0.000753\\
0.000752\\
0.000825\\
0.000751\\
0.000760\\
0.000748\\
0.000749\\
0.000761\\
0.000751\\
0.000751\\
0.000753\\
0.000751\\
0.000752\\
0.000752\\
0.000780\\
0.000809\\
0.000745\\
0.000747\\
0.000746\\
0.000748\\
0.000746\\
0.000749\\
0.000748\\
0.000756\\
0.000748\\
0.000756\\
0.000749\\
0.000753\\
0.000750\\
0.000749\\
0.000811\\
0.000751\\
0.000801\\
0.000750\\
0.000815\\
0.000748\\
0.000748\\
0.000751\\
0.000758\\
0.000807\\
0.000748\\
0.000750\\
0.000749\\
0.000750\\
0.000750\\
0.000750\\
0.000756\\
0.000747\\
0.000749\\
0.000747\\
0.000747\\
0.000750\\
0.000748\\
0.000750\\
0.000749\\
0.000750\\
0.000753\\
0.000750\\
0.000751\\
0.000750\\
0.000748\\
0.000750\\
0.000817\\
0.000759\\
0.000750\\
0.000753\\
0.000848\\
0.000754\\
0.000750\\
0.000753\\
0.000751\\
0.000852\\
0.000752\\
0.000750\\
0.000753\\
0.000749\\
0.000753\\
0.000756\\
0.000796\\
0.000862\\
0.000792\\
0.000791\\
0.000795\\
0.000793\\
0.000790\\
0.000789\\
0.000791\\
0.000793\\
0.000791\\
0.000790\\
0.000791\\
0.000790\\
0.000791\\
0.000790\\
0.000857\\
0.000793\\
0.000853\\
0.000792\\
0.000867\\
0.000790\\
0.000791\\
0.000792\\
0.000790\\
0.000813\\
0.000790\\
0.000789\\
0.000793\\
0.000793\\
0.000791\\
0.000791\\
0.000796\\
0.000797\\
0.000792\\
0.000791\\
0.000792\\
0.000792\\
0.000792\\
0.000793\\
0.000791\\
0.000797\\
0.000793\\
0.000795\\
0.000797\\
0.000791\\
0.000789\\
0.000791\\
0.000871\\
0.000804\\
0.000792\\
0.000793\\
0.000874\\
0.000793\\
0.000792\\
0.000793\\
0.000793\\
0.000814\\
0.000796\\
0.000795\\
0.000792\\
0.000793\\
0.000793\\
0.000793\\
0.000788\\
0.000849\\
0.000785\\
0.000780\\
0.000778\\
0.000777\\
0.000777\\
0.000779\\
0.000777\\
0.000780\\
0.000778\\
0.000778\\
0.000780\\
0.000779\\
0.000779\\
0.000777\\
0.000842\\
0.000779\\
0.000839\\
0.000780\\
0.000850\\
0.000780\\
0.000779\\
0.000777\\
0.000779\\
0.000800\\
0.000779\\
0.000779\\
0.000779\\
0.000781\\
0.000779\\
0.000781\\
0.000780\\
0.000780\\
0.000780\\
0.000780\\
0.000780\\
0.000777\\
0.000779\\
0.000784\\
0.000780\\
0.000779\\
0.000780\\
0.000784\\
0.000780\\
0.000779\\
0.000784\\
0.000778\\
0.000852\\
0.000796\\
0.000779\\
0.000780\\
0.000860\\
0.000782\\
0.000781\\
0.000785\\
0.000781\\
0.000803\\
0.000784\\
0.000792\\
0.000782\\
0.000781\\
0.000779\\
0.000781\\
0.000760\\
0.000818\\
0.000745\\
0.000746\\
0.000750\\
0.000751\\
0.000746\\
0.000749\\
0.000751\\
0.000747\\
0.000748\\
0.000747\\
0.000749\\
0.000750\\
0.000749\\
0.000746\\
0.000814\\
0.000755\\
0.000799\\
0.000748\\
0.000818\\
0.000749\\
0.000745\\
0.000747\\
0.000749\\
0.000765\\
0.000748\\
0.000754\\
0.000749\\
0.000750\\
0.000751\\
0.000754\\
0.000756\\
0.000749\\
0.000748\\
0.000751\\
0.000752\\
0.000751\\
0.000751\\
0.000748\\
0.000748\\
0.000749\\
0.000756\\
0.000749\\
0.000748\\
0.000749\\
0.000749\\
0.000749\\
0.000817\\
0.000759\\
0.000750\\
0.000755\\
0.000841\\
0.000749\\
0.000750\\
0.000751\\
0.000750\\
0.000772\\
0.000754\\
0.000754\\
0.000753\\
0.000750\\
0.000749\\
0.000751\\
0.000766\\
0.000816\\
0.000754\\
0.000751\\
0.000751\\
0.000755\\
0.000756\\
0.000757\\
0.000752\\
0.000755\\
0.000754\\
0.000750\\
0.000750\\
0.000753\\
0.000753\\
0.000752\\
0.000819\\
0.000755\\
0.000807\\
0.000752\\
0.000818\\
0.000756\\
0.000756\\
0.000757\\
0.000751\\
0.000773\\
0.000753\\
0.000756\\
0.000752\\
0.000751\\
0.000755\\
0.000751\\
0.000756\\
0.000753\\
0.000755\\
0.000755\\
0.000756\\
0.000755\\
0.000754\\
0.000752\\
0.000753\\
0.000752\\
0.000755\\
0.000755\\
0.000756\\
0.000753\\
0.000757\\
0.000754\\
0.000822\\
0.000767\\
0.000757\\
0.000759\\
0.000840\\
0.000760\\
0.000761\\
0.000757\\
0.000758\\
0.000777\\
0.000758\\
0.000754\\
0.000759\\
0.000756\\
0.000755\\
0.000758\\
0.000787\\
0.000849\\
0.000778\\
0.000775\\
0.000776\\
0.000777\\
0.000779\\
0.000776\\
0.000776\\
0.000775\\
0.000774\\
0.000777\\
0.000777\\
0.000783\\
0.000776\\
0.000777\\
0.000843\\
0.000776\\
0.000832\\
0.000772\\
0.000853\\
0.000776\\
0.000777\\
0.000779\\
0.000776\\
0.000797\\
0.000777\\
0.000778\\
0.000780\\
0.000778\\
0.000774\\
0.000778\\
0.000777\\
0.000778\\
0.000771\\
0.000776\\
0.000786\\
0.000776\\
0.000777\\
0.000777\\
0.000778\\
0.000782\\
0.000778\\
0.000778\\
0.000775\\
0.000776\\
0.000776\\
0.000774\\
0.000849\\
0.000785\\
0.000777\\
0.000779\\
0.000862\\
0.000778\\
0.000780\\
0.000784\\
0.000779\\
0.000803\\
0.000780\\
0.000780\\
0.000777\\
0.000779\\
0.000779\\
0.000779\\
0.000812\\
0.000872\\
0.000796\\
0.000794\\
0.000797\\
0.000799\\
0.000795\\
0.000798\\
0.000794\\
0.000805\\
0.000800\\
0.000797\\
0.000799\\
0.000801\\
0.000800\\
0.000798\\
0.000860\\
0.000796\\
0.000857\\
0.000796\\
0.000872\\
0.000797\\
0.000800\\
0.000798\\
0.000798\\
0.000861\\
0.000797\\
0.000797\\
0.000800\\
0.000802\\
0.000801\\
0.000801\\
0.000802\\
0.000800\\
0.000796\\
0.000799\\
0.000798\\
0.000799\\
0.000800\\
0.000799\\
0.000794\\
0.000802\\
0.000799\\
0.000799\\
0.000798\\
0.000796\\
0.000796\\
0.000798\\
0.000874\\
0.000811\\
0.000798\\
0.000802\\
0.000882\\
0.000798\\
0.000805\\
0.000800\\
0.000798\\
0.000863\\
0.000800\\
0.000797\\
0.000800\\
0.000801\\
0.000806\\
0.000804\\
0.000757\\
0.000816\\
0.000753\\
0.000752\\
0.000754\\
0.000746\\
0.000746\\
0.000748\\
0.000748\\
0.000757\\
0.000747\\
0.000749\\
0.000749\\
0.000754\\
0.000749\\
0.000747\\
0.000810\\
0.000749\\
0.000806\\
0.000754\\
0.000820\\
0.000754\\
0.000750\\
0.000751\\
0.000749\\
0.000806\\
0.000749\\
0.000750\\
0.000747\\
0.000747\\
0.000749\\
0.000750\\
0.000753\\
0.000752\\
0.000749\\
0.000754\\
0.000755\\
0.000751\\
0.000747\\
0.000749\\
0.000752\\
0.000745\\
0.000748\\
0.000749\\
0.000748\\
0.000749\\
0.000751\\
0.000751\\
0.000821\\
0.000763\\
0.000755\\
0.000757\\
0.000832\\
0.000751\\
0.000750\\
0.000749\\
0.000751\\
0.000810\\
0.000751\\
0.000753\\
0.000750\\
0.000752\\
0.000753\\
0.000752\\
0.000767\\
0.000819\\
0.000758\\
0.000753\\
0.000752\\
0.000755\\
0.000753\\
0.000754\\
0.000752\\
0.000755\\
0.000753\\
0.000756\\
0.000754\\
0.000752\\
0.000761\\
0.000753\\
0.000813\\
0.000754\\
0.000807\\
0.000755\\
0.000821\\
0.000754\\
0.000755\\
0.000757\\
0.000754\\
0.000775\\
0.000755\\
0.000752\\
0.000753\\
0.000755\\
0.000757\\
0.000755\\
0.000753\\
0.000754\\
0.000759\\
0.000753\\
0.000752\\
0.000755\\
0.000754\\
0.000756\\
0.000754\\
0.000753\\
0.000752\\
0.000753\\
0.000755\\
0.000754\\
0.000753\\
0.000757\\
0.000819\\
0.000767\\
0.000755\\
0.000756\\
0.000845\\
0.000759\\
0.000757\\
0.000756\\
0.000755\\
0.000775\\
0.000757\\
0.000759\\
0.000754\\
0.000756\\
0.000756\\
0.000756\\
0.000750\\
0.000777\\
0.000734\\
0.000738\\
0.000737\\
0.000736\\
0.000778\\
0.000736\\
0.000732\\
0.000744\\
0.000741\\
0.000729\\
0.000733\\
0.000734\\
0.000730\\
0.000732\\
0.000824\\
0.000732\\
0.000792\\
0.000730\\
0.000818\\
0.000740\\
0.000746\\
0.000732\\
0.000732\\
0.000741\\
0.000743\\
0.000741\\
0.000732\\
0.000736\\
0.000735\\
0.000732\\
0.000749\\
0.000732\\
0.000740\\
0.000740\\
0.000736\\
0.000749\\
0.000727\\
0.000731\\
0.000737\\
0.000746\\
0.000745\\
0.000746\\
0.000735\\
0.000741\\
0.000739\\
0.000748\\
0.000803\\
0.000749\\
0.000738\\
0.000742\\
0.000800\\
0.000737\\
0.000741\\
0.000739\\
0.000754\\
0.000765\\
0.000740\\
0.000733\\
0.000739\\
0.000748\\
0.000733\\
0.000745\\
0.000750\\
0.000809\\
0.000745\\
0.000747\\
0.000748\\
0.000748\\
0.000741\\
0.000743\\
0.000740\\
0.000740\\
0.000744\\
0.000748\\
0.000741\\
0.000747\\
0.000738\\
0.000737\\
0.000808\\
0.000748\\
0.000804\\
0.000752\\
0.001312\\
0.000747\\
0.000746\\
0.000742\\
0.000738\\
0.000768\\
0.000742\\
0.000747\\
0.000746\\
0.000747\\
0.000735\\
0.000745\\
0.000742\\
0.000752\\
0.000741\\
0.000756\\
0.000752\\
0.000739\\
0.000746\\
0.000740\\
0.000737\\
0.000750\\
0.000745\\
0.000747\\
0.000742\\
0.000745\\
0.000745\\
0.000756\\
0.000812\\
0.000759\\
0.000753\\
0.000789\\
0.000831\\
0.000743\\
0.000747\\
0.000741\\
0.000740\\
0.000758\\
0.000749\\
0.000745\\
0.000744\\
0.000754\\
0.000744\\
0.000750\\
0.000754\\
0.000812\\
0.000752\\
0.000751\\
0.000751\\
0.000739\\
0.000742\\
0.000744\\
0.000747\\
0.000738\\
0.000751\\
0.000746\\
0.000743\\
0.000739\\
0.000740\\
0.000751\\
0.000809\\
0.000757\\
0.000806\\
0.000758\\
0.000816\\
0.000744\\
0.000742\\
0.000744\\
0.000742\\
0.000760\\
0.000741\\
0.000754\\
0.000741\\
0.000739\\
0.000740\\
0.000749\\
0.000751\\
0.000754\\
0.000751\\
0.000756\\
0.000750\\
0.000746\\
0.000748\\
0.000743\\
0.000741\\
0.000745\\
0.000742\\
0.000747\\
0.000741\\
0.000741\\
0.000744\\
0.000753\\
0.000817\\
0.000762\\
0.000751\\
0.000753\\
0.000840\\
0.000743\\
0.000752\\
0.000742\\
0.000742\\
0.000769\\
0.000746\\
0.000744\\
0.000753\\
0.000743\\
0.000750\\
0.000755\\
0.000747\\
0.000811\\
0.000743\\
0.000750\\
0.000746\\
0.000745\\
0.000753\\
0.000744\\
0.000743\\
0.000749\\
0.000749\\
0.000743\\
0.000752\\
0.000740\\
0.000746\\
0.000743\\
0.000811\\
0.000752\\
0.000799\\
0.000747\\
0.000809\\
0.000751\\
0.000745\\
0.000747\\
0.000746\\
0.000765\\
0.000742\\
0.000751\\
0.000742\\
0.000748\\
0.000744\\
0.000741\\
0.000751\\
0.000743\\
0.000739\\
0.000747\\
0.000743\\
0.000750\\
0.000751\\
0.000745\\
0.000744\\
0.000752\\
0.000751\\
0.000747\\
0.000746\\
0.000741\\
0.000749\\
0.000743\\
0.000809\\
0.000760\\
0.000748\\
0.000751\\
0.000827\\
0.000752\\
0.000748\\
0.000750\\
0.000744\\
0.000774\\
0.000751\\
0.000749\\
0.000747\\
0.000756\\
0.000743\\
0.000745\\
0.000756\\
0.000819\\
0.000754\\
0.000752\\
0.000749\\
0.000746\\
0.000748\\
0.000754\\
0.000751\\
0.000755\\
0.000747\\
0.000754\\
0.000750\\
0.000746\\
0.000747\\
0.000753\\
0.000818\\
0.000757\\
0.000813\\
0.000757\\
0.000816\\
0.000750\\
0.000746\\
0.000745\\
0.000753\\
0.000776\\
0.000746\\
0.000757\\
0.000745\\
0.000755\\
0.000748\\
0.000754\\
0.000751\\
0.000754\\
0.000756\\
0.000751\\
0.000753\\
0.000750\\
0.000751\\
0.000753\\
0.000751\\
0.000748\\
0.000754\\
0.000751\\
0.000750\\
0.000750\\
0.000750\\
0.000744\\
0.000816\\
0.000758\\
0.000764\\
0.000753\\
0.000832\\
0.000748\\
0.000746\\
0.000752\\
0.000754\\
0.000774\\
0.000749\\
0.000758\\
0.000748\\
0.000750\\
0.000751\\
0.000751\\
0.000815\\
0.000871\\
0.000798\\
0.000800\\
0.000802\\
0.000793\\
0.000787\\
0.000794\\
0.000791\\
0.000795\\
0.000793\\
0.000795\\
0.000799\\
0.000790\\
0.000790\\
0.000791\\
0.000851\\
0.000797\\
0.000855\\
0.000792\\
0.000871\\
0.000790\\
0.000788\\
0.000790\\
0.000798\\
0.000820\\
0.000789\\
0.000800\\
0.000786\\
0.000788\\
0.000798\\
0.000793\\
0.000802\\
0.000796\\
0.000795\\
0.000793\\
0.000798\\
0.000796\\
0.000787\\
0.000791\\
0.000789\\
0.000792\\
0.000793\\
0.000795\\
0.000788\\
0.000789\\
0.000792\\
0.000793\\
0.000874\\
0.000807\\
0.000802\\
0.000794\\
0.000880\\
0.000809\\
0.000795\\
0.000802\\
0.000803\\
0.000823\\
0.000805\\
0.000799\\
0.000799\\
0.000796\\
0.000798\\
0.000800\\
0.000760\\
0.000809\\
0.000745\\
0.000754\\
0.000749\\
0.000740\\
0.000743\\
0.000743\\
0.000749\\
0.000743\\
0.000746\\
0.000748\\
0.000748\\
0.000747\\
0.000751\\
0.000741\\
0.000815\\
0.000748\\
0.000806\\
0.000748\\
0.000816\\
0.000743\\
0.000745\\
0.000749\\
0.000749\\
0.000768\\
0.000743\\
0.000743\\
0.000743\\
0.000746\\
0.000751\\
0.000743\\
0.000757\\
0.000749\\
0.000748\\
0.000745\\
0.000751\\
0.000750\\
0.000744\\
0.000741\\
0.000750\\
0.000747\\
0.000748\\
0.000747\\
0.000749\\
0.000747\\
0.000751\\
0.000754\\
0.000821\\
0.000764\\
0.000756\\
0.000747\\
0.000840\\
0.000750\\
0.000748\\
0.000756\\
0.000751\\
0.000765\\
0.000749\\
0.000744\\
0.000750\\
0.000748\\
0.000751\\
0.000749\\
0.000759\\
0.000816\\
0.000742\\
0.000747\\
0.000745\\
0.000744\\
0.000745\\
0.000750\\
0.000752\\
0.000750\\
0.000748\\
0.000741\\
0.000767\\
0.000751\\
0.000747\\
0.000740\\
0.000815\\
0.000754\\
0.000798\\
0.000751\\
0.000817\\
0.000746\\
0.000745\\
0.000754\\
0.000749\\
0.000774\\
0.000747\\
0.000765\\
0.000752\\
0.000743\\
0.000747\\
0.000741\\
0.000749\\
0.000747\\
0.000747\\
0.000751\\
0.000742\\
0.000742\\
0.000752\\
0.000743\\
0.000744\\
0.000750\\
0.000747\\
0.000784\\
0.000756\\
0.000745\\
0.000741\\
0.000747\\
0.000818\\
0.000760\\
0.000752\\
0.000746\\
0.000842\\
0.000747\\
0.000755\\
0.000751\\
0.000748\\
0.000769\\
0.000742\\
0.000781\\
0.000752\\
0.000752\\
0.000746\\
0.000745\\
0.000755\\
0.000812\\
0.000744\\
0.000750\\
0.000753\\
0.000750\\
0.000747\\
0.000740\\
0.000742\\
0.000749\\
0.000749\\
0.000747\\
0.000745\\
0.000747\\
0.000746\\
0.000749\\
0.000808\\
0.000747\\
0.000801\\
0.000751\\
0.000818\\
0.000749\\
0.000741\\
0.000743\\
0.000746\\
0.000764\\
0.000754\\
0.000749\\
0.000745\\
0.000750\\
0.000754\\
0.000751\\
0.000760\\
0.000751\\
0.000753\\
0.000751\\
0.000753\\
0.000749\\
0.000744\\
0.000745\\
0.000747\\
0.000747\\
0.000748\\
0.000753\\
0.000746\\
0.000752\\
0.000752\\
0.000750\\
0.000814\\
0.000760\\
0.000750\\
0.000751\\
0.000836\\
0.000748\\
0.000744\\
0.000749\\
0.000751\\
0.000763\\
0.000752\\
0.000751\\
0.000750\\
0.000751\\
0.000744\\
0.000743\\
0.000763\\
0.000816\\
0.000759\\
0.000747\\
0.000751\\
0.000744\\
0.000750\\
0.000742\\
0.000748\\
0.000745\\
0.000746\\
0.000749\\
0.000751\\
0.000748\\
0.000743\\
0.000747\\
0.000811\\
0.000760\\
0.000806\\
0.000750\\
0.000819\\
0.000743\\
0.000744\\
0.000750\\
0.000760\\
0.000761\\
0.000747\\
0.000757\\
0.000756\\
0.000744\\
0.000743\\
0.000758\\
0.000750\\
0.000752\\
0.000760\\
0.000748\\
0.000755\\
0.000743\\
0.000745\\
0.000745\\
0.000747\\
0.000744\\
0.000752\\
0.000755\\
0.000743\\
0.000747\\
0.000753\\
0.000744\\
0.000825\\
0.000765\\
0.000748\\
0.000744\\
0.000840\\
0.000751\\
0.000750\\
0.000776\\
0.000751\\
0.000769\\
0.000755\\
0.000756\\
0.000752\\
0.000747\\
0.000748\\
0.000744\\
0.000761\\
0.000822\\
0.000745\\
0.000749\\
0.000740\\
0.000752\\
0.000744\\
0.000747\\
0.000744\\
0.000751\\
0.000750\\
0.000742\\
0.000746\\
0.000748\\
0.000742\\
0.000750\\
0.000807\\
0.000743\\
0.000801\\
0.000751\\
0.000808\\
0.000750\\
0.000745\\
0.000743\\
0.000741\\
0.000757\\
0.000749\\
0.000748\\
0.000752\\
0.000751\\
0.000747\\
0.000742\\
0.000745\\
0.000745\\
0.000741\\
0.000744\\
0.000743\\
0.000747\\
0.000742\\
0.000748\\
0.000748\\
0.000740\\
0.000737\\
0.000747\\
0.000756\\
0.000749\\
0.000740\\
0.000743\\
0.000819\\
0.000757\\
0.000746\\
0.000745\\
0.000839\\
0.000748\\
0.000740\\
0.000748\\
0.000745\\
0.000767\\
0.000749\\
0.000748\\
0.000753\\
0.000746\\
0.000744\\
0.000743\\
0.000776\\
0.000836\\
0.000753\\
0.000752\\
0.000761\\
0.000762\\
0.000751\\
0.000764\\
0.000755\\
0.000761\\
0.000758\\
0.000763\\
0.000753\\
0.000764\\
0.000754\\
0.000757\\
0.000823\\
0.000758\\
0.000839\\
0.000755\\
0.000844\\
0.000756\\
0.000754\\
0.000756\\
0.000758\\
0.000781\\
0.000753\\
0.000767\\
0.000755\\
0.000760\\
0.000766\\
0.000760\\
0.000785\\
0.000765\\
0.000769\\
0.000755\\
0.000763\\
0.000755\\
0.000763\\
0.000754\\
0.000761\\
0.000757\\
0.000764\\
0.000764\\
0.000767\\
0.000759\\
0.000773\\
0.000758\\
0.000833\\
0.000773\\
0.000760\\
0.000763\\
0.000851\\
0.000764\\
0.000758\\
0.000759\\
0.000767\\
0.000780\\
0.000765\\
0.000763\\
0.000775\\
0.000755\\
0.000755\\
0.000757\\
0.000752\\
0.000807\\
0.000755\\
0.000750\\
0.000753\\
0.000751\\
0.000742\\
0.000747\\
0.000758\\
0.000743\\
0.000747\\
0.000749\\
0.000747\\
0.000749\\
0.000771\\
0.000746\\
0.000820\\
0.000746\\
0.000799\\
0.000763\\
0.000815\\
0.000751\\
0.000742\\
0.000745\\
0.000752\\
0.000766\\
0.000750\\
0.000749\\
0.000748\\
0.000752\\
0.000760\\
0.000768\\
0.000751\\
0.000749\\
0.000752\\
0.000756\\
0.000750\\
0.000748\\
0.000748\\
0.000750\\
0.000748\\
0.000751\\
0.000746\\
0.000761\\
0.000751\\
0.000772\\
0.000745\\
0.000761\\
0.000816\\
0.000755\\
0.000756\\
0.000751\\
0.000861\\
0.000751\\
0.000747\\
0.000755\\
0.000749\\
0.000771\\
0.000749\\
0.000759\\
0.000747\\
0.000758\\
0.000746\\
0.000764\\
0.000761\\
0.000812\\
0.000744\\
0.000745\\
0.000745\\
0.000748\\
0.000748\\
0.000742\\
0.000751\\
0.000748\\
0.000748\\
0.000746\\
0.000743\\
0.000750\\
0.000745\\
0.000753\\
0.000812\\
0.000754\\
0.000804\\
0.000742\\
0.000817\\
0.000745\\
0.000742\\
0.000743\\
0.000745\\
0.000767\\
0.000755\\
0.000744\\
0.000743\\
0.000752\\
0.000756\\
0.000746\\
0.000753\\
0.000742\\
0.000752\\
0.000744\\
0.000751\\
0.000747\\
0.000750\\
0.000747\\
0.000746\\
0.000756\\
0.000748\\
0.000753\\
0.000750\\
0.000742\\
0.000754\\
0.000744\\
0.000812\\
0.000756\\
0.000749\\
0.000748\\
0.000845\\
0.000753\\
0.000755\\
0.000748\\
0.000758\\
0.000776\\
0.000747\\
0.000749\\
0.000751\\
0.000754\\
0.000747\\
0.000750\\
0.000762\\
0.000816\\
0.000744\\
0.000740\\
0.000747\\
0.000749\\
0.000742\\
0.000749\\
0.000750\\
0.000747\\
0.000744\\
0.000744\\
0.000744\\
0.000752\\
0.000749\\
0.000752\\
0.000811\\
0.000756\\
0.000801\\
0.000741\\
0.000807\\
0.000752\\
0.000744\\
0.000748\\
0.000754\\
0.000771\\
0.000750\\
0.000750\\
0.000741\\
0.000747\\
0.000750\\
0.000743\\
0.000749\\
0.000746\\
0.000744\\
0.000743\\
0.000741\\
0.000752\\
0.000755\\
0.000751\\
0.000745\\
0.000751\\
0.000757\\
0.000754\\
0.000744\\
0.000744\\
0.000754\\
0.000743\\
0.000823\\
0.000754\\
0.000745\\
0.000747\\
0.000838\\
0.000749\\
0.000752\\
0.000757\\
0.000752\\
0.000778\\
0.000747\\
0.000750\\
0.000754\\
0.000758\\
0.000754\\
0.000756\\
0.000745\\
0.000814\\
0.000746\\
0.000749\\
0.000746\\
0.000752\\
0.000750\\
0.000748\\
0.000742\\
0.000744\\
0.000740\\
0.000749\\
0.000745\\
0.000743\\
0.000746\\
0.000745\\
0.000807\\
0.000744\\
0.000795\\
0.000747\\
0.000811\\
0.000748\\
0.000754\\
0.000752\\
0.000760\\
0.000771\\
0.000740\\
0.000745\\
0.000749\\
0.000754\\
0.000743\\
0.000748\\
0.000749\\
0.000740\\
0.000755\\
0.000740\\
0.000753\\
0.000747\\
0.000752\\
0.000748\\
0.000750\\
0.000745\\
0.000744\\
0.000747\\
0.000751\\
0.000747\\
0.000747\\
0.000742\\
0.000812\\
0.000759\\
0.000752\\
0.000754\\
0.000831\\
0.000756\\
0.000755\\
0.000752\\
0.000752\\
0.000767\\
0.000769\\
0.000744\\
0.000752\\
0.000745\\
0.000756\\
0.000746\\
0.000837\\
0.000922\\
0.000823\\
0.000823\\
0.000824\\
0.000821\\
0.000814\\
0.000823\\
0.000827\\
0.000823\\
0.000821\\
0.000830\\
0.000823\\
0.000819\\
0.000825\\
0.000824\\
0.000909\\
0.000818\\
0.000897\\
0.000828\\
0.000917\\
0.000826\\
0.000825\\
0.000820\\
0.000827\\
0.000858\\
0.000820\\
0.000827\\
0.000820\\
0.000820\\
0.000831\\
0.000824\\
0.000833\\
0.000833\\
0.000818\\
0.000828\\
0.000821\\
0.000828\\
0.000827\\
0.000824\\
0.000820\\
0.000828\\
0.000824\\
0.000851\\
0.000820\\
0.000825\\
0.000830\\
0.000823\\
0.000919\\
0.000840\\
0.000826\\
0.000831\\
0.000930\\
0.000829\\
0.000823\\
0.000824\\
0.000835\\
0.000853\\
0.000828\\
0.000883\\
0.000823\\
0.000821\\
0.000832\\
0.000829\\
0.000755\\
0.000815\\
0.000747\\
0.000748\\
0.000757\\
0.000750\\
0.000761\\
0.000752\\
0.000756\\
0.000752\\
0.000746\\
0.000756\\
0.000751\\
0.000753\\
0.000753\\
0.000748\\
0.000817\\
0.000746\\
0.000803\\
0.000751\\
0.000818\\
0.000752\\
0.000749\\
0.000750\\
0.000750\\
0.000771\\
0.000756\\
0.000754\\
0.000753\\
0.000754\\
0.000745\\
0.000744\\
0.000753\\
0.000748\\
0.000748\\
0.000744\\
0.000755\\
0.000751\\
0.000751\\
0.000756\\
0.000750\\
0.000749\\
0.000760\\
0.000754\\
0.000748\\
0.000748\\
0.000750\\
0.000755\\
0.000840\\
0.000761\\
0.000751\\
0.000757\\
0.000851\\
0.000749\\
0.000750\\
0.000763\\
0.000751\\
0.000773\\
0.000755\\
0.000747\\
0.000754\\
0.000754\\
0.000747\\
0.000751\\
0.000770\\
0.000818\\
0.000758\\
0.000750\\
0.000755\\
0.000759\\
0.000745\\
0.000759\\
0.000754\\
0.000748\\
0.000754\\
0.000749\\
0.000745\\
0.000756\\
0.000746\\
0.000754\\
0.000818\\
0.000751\\
0.000799\\
0.000756\\
0.000814\\
0.000755\\
0.000762\\
0.000756\\
0.000756\\
0.000769\\
0.000747\\
0.000752\\
0.000750\\
0.000760\\
0.000756\\
0.000751\\
0.000753\\
0.000751\\
0.000756\\
0.000756\\
0.000747\\
0.000755\\
0.000754\\
0.000749\\
0.000757\\
0.000746\\
0.000752\\
0.000758\\
0.000748\\
0.000746\\
0.000747\\
0.000756\\
0.000825\\
0.000762\\
0.000765\\
0.000749\\
0.000849\\
0.000754\\
0.000760\\
0.000762\\
0.000763\\
0.000784\\
0.000756\\
0.000759\\
0.000750\\
0.000755\\
0.000753\\
0.000760\\
0.000765\\
0.000812\\
0.000751\\
0.000744\\
0.000741\\
0.000743\\
0.000751\\
0.000748\\
0.000747\\
0.000751\\
0.000744\\
0.000754\\
0.000748\\
0.000756\\
0.000751\\
0.000750\\
0.000819\\
0.000758\\
0.000811\\
0.000743\\
0.000811\\
0.000750\\
0.000752\\
0.000746\\
0.000745\\
0.000763\\
0.000749\\
0.000747\\
0.000756\\
0.000750\\
0.000746\\
0.000749\\
0.000757\\
0.000753\\
0.000743\\
0.000740\\
0.000740\\
0.000743\\
0.000747\\
0.000745\\
0.000740\\
0.000742\\
0.000745\\
0.000745\\
0.000751\\
0.000746\\
0.000749\\
0.000752\\
0.000819\\
0.000761\\
0.000751\\
0.000752\\
0.000838\\
0.000755\\
0.000747\\
0.000751\\
0.000754\\
0.000779\\
0.000747\\
0.000761\\
0.000744\\
0.000750\\
0.000747\\
0.000744\\
};


\addplot
table[row sep=\\,y index=0] {
data\\
0.000226\\
0.000222\\
0.000222\\
0.000224\\
0.000223\\
0.000220\\
0.000225\\
0.000224\\
0.000223\\
0.000224\\
0.000226\\
0.000223\\
0.000224\\
0.000225\\
0.000224\\
0.000224\\
0.000227\\
0.000220\\
0.000220\\
0.000225\\
0.000223\\
0.000224\\
0.000222\\
0.000224\\
0.000226\\
0.000222\\
0.000224\\
0.000225\\
0.000225\\
0.000226\\
0.000224\\
0.000221\\
0.000224\\
0.000224\\
0.000223\\
0.000223\\
0.000225\\
0.000224\\
0.000221\\
0.000225\\
0.000225\\
0.000225\\
0.000224\\
0.000225\\
0.000226\\
0.000222\\
0.000223\\
0.000223\\
0.000224\\
0.000221\\
0.000223\\
0.000225\\
0.000242\\
0.000223\\
0.000225\\
0.000225\\
0.000223\\
0.000221\\
0.000221\\
0.000224\\
0.000225\\
0.000224\\
0.000224\\
0.000223\\
0.000233\\
0.000230\\
0.000235\\
0.000233\\
0.000230\\
0.000232\\
0.000231\\
0.000234\\
0.000232\\
0.000233\\
0.000233\\
0.000232\\
0.000223\\
0.000222\\
0.000228\\
0.000233\\
0.000233\\
0.000232\\
0.000235\\
0.000232\\
0.000233\\
0.000232\\
0.000232\\
0.000231\\
0.000233\\
0.000231\\
0.000232\\
0.000235\\
0.000223\\
0.000233\\
0.000237\\
0.000231\\
0.000232\\
0.000228\\
0.000230\\
0.000232\\
0.000232\\
0.000231\\
0.000230\\
0.000232\\
0.000232\\
0.000232\\
0.000232\\
0.000233\\
0.000220\\
0.000232\\
0.000232\\
0.000232\\
0.000232\\
0.000231\\
0.000232\\
0.000234\\
0.000250\\
0.000236\\
0.000229\\
0.000233\\
0.000233\\
0.000229\\
0.000232\\
0.000230\\
0.000223\\
0.000230\\
0.000232\\
0.000229\\
0.000230\\
0.000230\\
0.000231\\
0.000228\\
0.000225\\
0.000228\\
0.000229\\
0.000228\\
0.000229\\
0.000228\\
0.000229\\
0.000228\\
0.000229\\
0.000230\\
0.000230\\
0.000232\\
0.000230\\
0.000226\\
0.000227\\
0.000228\\
0.000229\\
0.000229\\
0.000226\\
0.000227\\
0.000229\\
0.000228\\
0.000225\\
0.000231\\
0.000231\\
0.000228\\
0.000229\\
0.000227\\
0.000229\\
0.000228\\
0.000231\\
0.000228\\
0.000228\\
0.000227\\
0.000230\\
0.000229\\
0.000227\\
0.000229\\
0.000228\\
0.000229\\
0.000229\\
0.000230\\
0.000229\\
0.000230\\
0.000229\\
0.000229\\
0.000228\\
0.000229\\
0.000244\\
0.000229\\
0.000230\\
0.000229\\
0.000229\\
0.000232\\
0.000230\\
0.000229\\
0.000229\\
0.000229\\
0.000229\\
0.000226\\
0.000224\\
0.000226\\
0.000224\\
0.000224\\
0.000226\\
0.000227\\
0.000226\\
0.000225\\
0.000225\\
0.000224\\
0.000222\\
0.000224\\
0.000226\\
0.000225\\
0.000223\\
0.000227\\
0.000226\\
0.000223\\
0.000226\\
0.000223\\
0.000227\\
0.000225\\
0.000228\\
0.000223\\
0.000228\\
0.000228\\
0.000227\\
0.000223\\
0.000226\\
0.000226\\
0.000225\\
0.000226\\
0.000227\\
0.000225\\
0.000229\\
0.000225\\
0.000227\\
0.000223\\
0.000226\\
0.000225\\
0.000226\\
0.000223\\
0.000225\\
0.000226\\
0.000224\\
0.000224\\
0.000226\\
0.000226\\
0.000226\\
0.000227\\
0.000225\\
0.000226\\
0.000245\\
0.000226\\
0.000227\\
0.000224\\
0.000227\\
0.000227\\
0.000226\\
0.000226\\
0.000229\\
0.000225\\
0.000227\\
0.000227\\
0.000222\\
0.000227\\
0.000224\\
0.000223\\
0.000228\\
0.000223\\
0.000222\\
0.000224\\
0.000226\\
0.000225\\
0.000225\\
0.000224\\
0.000221\\
0.000225\\
0.000224\\
0.000226\\
0.000225\\
0.000226\\
0.000225\\
0.000225\\
0.000225\\
0.000223\\
0.000226\\
0.000225\\
0.000224\\
0.000224\\
0.000224\\
0.000225\\
0.000223\\
0.000226\\
0.000226\\
0.000226\\
0.000222\\
0.000228\\
0.000226\\
0.000225\\
0.000224\\
0.000223\\
0.000222\\
0.000226\\
0.000225\\
0.000225\\
0.000225\\
0.000225\\
0.000221\\
0.000223\\
0.000223\\
0.000226\\
0.000229\\
0.000225\\
0.000226\\
0.000226\\
0.000242\\
0.000226\\
0.000225\\
0.000225\\
0.000223\\
0.000224\\
0.000222\\
0.000224\\
0.000226\\
0.000226\\
0.000226\\
0.000226\\
0.000188\\
0.000188\\
0.000190\\
0.000187\\
0.000188\\
0.000187\\
0.000187\\
0.000189\\
0.000189\\
0.000186\\
0.000191\\
0.000188\\
0.000189\\
0.000192\\
0.000189\\
0.000188\\
0.000191\\
0.000186\\
0.000189\\
0.000188\\
0.000189\\
0.000189\\
0.000188\\
0.000189\\
0.000189\\
0.000189\\
0.000213\\
0.000186\\
0.000186\\
0.000201\\
0.000187\\
0.000190\\
0.000188\\
0.000187\\
0.000189\\
0.000189\\
0.000188\\
0.000186\\
0.000190\\
0.000191\\
0.000190\\
0.000195\\
0.000222\\
0.000206\\
0.000190\\
0.000186\\
0.000189\\
0.000187\\
0.000189\\
0.000191\\
0.000190\\
0.000187\\
0.000187\\
0.000190\\
0.000187\\
0.000186\\
0.000189\\
0.000187\\
0.000189\\
0.000186\\
0.000190\\
0.000187\\
0.000188\\
0.000187\\
0.000207\\
0.000207\\
0.000206\\
0.000204\\
0.000205\\
0.000205\\
0.000211\\
0.000206\\
0.000205\\
0.000229\\
0.000206\\
0.000205\\
0.000207\\
0.000204\\
0.000206\\
0.000203\\
0.000208\\
0.000208\\
0.000210\\
0.000207\\
0.000203\\
0.000234\\
0.000223\\
0.000206\\
0.000203\\
0.000206\\
0.000206\\
0.000206\\
0.000205\\
0.000206\\
0.000205\\
0.000207\\
0.000209\\
0.000204\\
0.000207\\
0.000204\\
0.000203\\
0.000211\\
0.000225\\
0.000206\\
0.000208\\
0.000203\\
0.000207\\
0.000203\\
0.000204\\
0.000206\\
0.000206\\
0.000203\\
0.000209\\
0.000208\\
0.000207\\
0.000206\\
0.000221\\
0.000204\\
0.000209\\
0.000206\\
0.000205\\
0.000206\\
0.000205\\
0.000206\\
0.000206\\
0.000207\\
0.000203\\
0.000203\\
0.000219\\
0.000219\\
0.000221\\
0.000215\\
0.000216\\
0.000216\\
0.000219\\
0.000216\\
0.000216\\
0.000220\\
0.000219\\
0.000220\\
0.000221\\
0.000217\\
0.000216\\
0.000219\\
0.000219\\
0.000219\\
0.000216\\
0.000218\\
0.000220\\
0.000219\\
0.000219\\
0.000219\\
0.000218\\
0.000215\\
0.000218\\
0.000218\\
0.000218\\
0.000217\\
0.000218\\
0.000221\\
0.000220\\
0.000220\\
0.000216\\
0.000219\\
0.000219\\
0.000219\\
0.000216\\
0.000216\\
0.000215\\
0.000217\\
0.000216\\
0.000220\\
0.000219\\
0.000220\\
0.000218\\
0.000218\\
0.000217\\
0.000216\\
0.000217\\
0.000219\\
0.000233\\
0.000217\\
0.000218\\
0.000217\\
0.000218\\
0.000216\\
0.000220\\
0.000220\\
0.000217\\
0.000217\\
0.000216\\
0.000216\\
0.000220\\
0.000224\\
0.000226\\
0.000224\\
0.000224\\
0.000222\\
0.000225\\
0.000221\\
0.000224\\
0.000222\\
0.000225\\
0.000220\\
0.000226\\
0.000223\\
0.000224\\
0.000226\\
0.000223\\
0.000223\\
0.000221\\
0.000224\\
0.000224\\
0.000221\\
0.000224\\
0.000223\\
0.000220\\
0.000223\\
0.000225\\
0.000225\\
0.000223\\
0.000223\\
0.000223\\
0.000232\\
0.000220\\
0.000227\\
0.000220\\
0.000221\\
0.000227\\
0.000221\\
0.000222\\
0.000223\\
0.000225\\
0.000222\\
0.000224\\
0.000221\\
0.000220\\
0.000226\\
0.000223\\
0.000224\\
0.000221\\
0.000223\\
0.000223\\
0.000225\\
0.000242\\
0.000222\\
0.000221\\
0.000222\\
0.000220\\
0.000224\\
0.000225\\
0.000221\\
0.000220\\
0.000240\\
0.000224\\
0.000224\\
0.000227\\
0.000227\\
0.000224\\
0.000228\\
0.000226\\
0.000223\\
0.000229\\
0.000227\\
0.000223\\
0.000224\\
0.000224\\
0.000222\\
0.000224\\
0.000222\\
0.000224\\
0.000221\\
0.000224\\
0.000224\\
0.000222\\
0.000223\\
0.000222\\
0.000226\\
0.000225\\
0.000226\\
0.000227\\
0.000227\\
0.000225\\
0.000222\\
0.000222\\
0.000220\\
0.000225\\
0.000228\\
0.000225\\
0.000231\\
0.000222\\
0.000227\\
0.000228\\
0.000224\\
0.000220\\
0.000227\\
0.000224\\
0.000227\\
0.000224\\
0.000224\\
0.000223\\
0.000223\\
0.000222\\
0.000221\\
0.000226\\
0.000229\\
0.000242\\
0.000226\\
0.000245\\
0.000225\\
0.000226\\
0.000221\\
0.000225\\
0.000223\\
0.000227\\
0.000222\\
0.000224\\
0.000225\\
0.000225\\
0.000222\\
0.000225\\
0.000217\\
0.000231\\
0.000255\\
0.000223\\
0.000222\\
0.000221\\
0.000224\\
0.000239\\
0.000238\\
0.000234\\
0.000256\\
0.000231\\
0.000232\\
0.000243\\
0.000238\\
0.000221\\
0.000222\\
0.000233\\
0.000226\\
0.000223\\
0.000222\\
0.000224\\
0.000234\\
0.000238\\
0.000240\\
0.000372\\
0.000236\\
0.000238\\
0.000239\\
0.000236\\
0.000229\\
0.000221\\
0.000222\\
0.000238\\
0.000220\\
0.000223\\
0.000223\\
0.000226\\
0.000230\\
0.000240\\
0.000233\\
0.000235\\
0.000234\\
0.000254\\
0.000231\\
0.000241\\
0.000232\\
0.000224\\
0.000220\\
0.000235\\
0.000225\\
0.000242\\
0.000226\\
0.000221\\
0.000232\\
0.000230\\
0.000227\\
0.000234\\
0.000236\\
0.000236\\
0.000227\\
0.000241\\
0.000232\\
0.000219\\
0.000221\\
0.000220\\
0.000216\\
0.000220\\
0.000220\\
0.000217\\
0.000218\\
0.000218\\
0.000219\\
0.000219\\
0.000217\\
0.000220\\
0.000219\\
0.000218\\
0.000217\\
0.000217\\
0.000216\\
0.000219\\
0.000220\\
0.000216\\
0.000218\\
0.000218\\
0.000218\\
0.000219\\
0.000219\\
0.000219\\
0.000219\\
0.000220\\
0.000219\\
0.000215\\
0.000218\\
0.000216\\
0.000220\\
0.000219\\
0.000219\\
0.000219\\
0.000217\\
0.000216\\
0.000216\\
0.000220\\
0.000219\\
0.000219\\
0.000218\\
0.000215\\
0.000217\\
0.000220\\
0.000217\\
0.000218\\
0.000218\\
0.000220\\
0.000220\\
0.000232\\
0.000215\\
0.000217\\
0.000221\\
0.000221\\
0.000219\\
0.000219\\
0.000219\\
0.000218\\
0.000218\\
0.000219\\
0.000220\\
0.000226\\
0.000224\\
0.000226\\
0.000223\\
0.000225\\
0.000225\\
0.000224\\
0.000229\\
0.000224\\
0.000227\\
0.000225\\
0.000229\\
0.000228\\
0.000226\\
0.000225\\
0.000229\\
0.000224\\
0.000224\\
0.000226\\
0.000226\\
0.000222\\
0.000227\\
0.000227\\
0.000227\\
0.000225\\
0.000222\\
0.000225\\
0.000226\\
0.000227\\
0.000226\\
0.000226\\
0.000224\\
0.000227\\
0.000227\\
0.000226\\
0.000226\\
0.000226\\
0.000226\\
0.000226\\
0.000226\\
0.000225\\
0.000225\\
0.000226\\
0.000229\\
0.000226\\
0.000224\\
0.000227\\
0.000223\\
0.000226\\
0.000228\\
0.000226\\
0.000223\\
0.000241\\
0.000228\\
0.000228\\
0.000225\\
0.000226\\
0.000228\\
0.000228\\
0.000226\\
0.000225\\
0.000225\\
0.000224\\
0.000259\\
0.000225\\
0.000225\\
0.000219\\
0.000224\\
0.000225\\
0.000225\\
0.000230\\
0.000225\\
0.000222\\
0.000227\\
0.000223\\
0.000224\\
0.000223\\
0.000224\\
0.000225\\
0.000245\\
0.000221\\
0.000222\\
0.000221\\
0.000221\\
0.000224\\
0.000225\\
0.000221\\
0.000224\\
0.000222\\
0.000223\\
0.000224\\
0.000223\\
0.000221\\
0.000248\\
0.000223\\
0.000221\\
0.000226\\
0.000223\\
0.000220\\
0.000222\\
0.000222\\
0.000223\\
0.000224\\
0.000222\\
0.000221\\
0.000220\\
0.000221\\
0.000223\\
0.000221\\
0.000224\\
0.000224\\
0.000223\\
0.000225\\
0.000223\\
0.000221\\
0.000220\\
0.000241\\
0.000222\\
0.000224\\
0.000227\\
0.000222\\
0.000224\\
0.000223\\
0.000224\\
0.000223\\
0.000224\\
0.000227\\
0.000222\\
0.000225\\
0.000223\\
0.000223\\
0.000224\\
0.000225\\
0.000227\\
0.000221\\
0.000226\\
0.000224\\
0.000226\\
0.000224\\
0.000225\\
0.000223\\
0.000225\\
0.000226\\
0.000224\\
0.000223\\
0.000224\\
0.000222\\
0.000222\\
0.000224\\
0.000226\\
0.000222\\
0.000228\\
0.000224\\
0.000223\\
0.000221\\
0.000222\\
0.000223\\
0.000221\\
0.000224\\
0.000222\\
0.000225\\
0.000222\\
0.000226\\
0.000221\\
0.000224\\
0.000222\\
0.000224\\
0.000226\\
0.000225\\
0.000224\\
0.000225\\
0.000225\\
0.000223\\
0.000225\\
0.000225\\
0.000224\\
0.000226\\
0.000225\\
0.000224\\
0.000226\\
0.000243\\
0.000222\\
0.000224\\
0.000225\\
0.000223\\
0.000222\\
0.000221\\
0.000225\\
0.000226\\
0.000223\\
0.000225\\
0.000221\\
0.000221\\
0.000218\\
0.000218\\
0.000217\\
0.000219\\
0.000215\\
0.000215\\
0.000216\\
0.000222\\
0.000217\\
0.000219\\
0.000217\\
0.000218\\
0.000215\\
0.000216\\
0.000215\\
0.000222\\
0.000215\\
0.000217\\
0.000215\\
0.000219\\
0.000216\\
0.000218\\
0.000216\\
0.000218\\
0.000218\\
0.000215\\
0.000218\\
0.000218\\
0.000217\\
0.000216\\
0.000219\\
0.000219\\
0.000219\\
0.000216\\
0.000218\\
0.000220\\
0.000216\\
0.000219\\
0.000215\\
0.000215\\
0.000218\\
0.000218\\
0.000219\\
0.000215\\
0.000218\\
0.000219\\
0.000215\\
0.000218\\
0.000219\\
0.000215\\
0.000218\\
0.000234\\
0.000217\\
0.000217\\
0.000219\\
0.000214\\
0.000219\\
0.000218\\
0.000218\\
0.000216\\
0.000218\\
0.000218\\
0.000218\\
0.000222\\
0.000219\\
0.000224\\
0.000217\\
0.000218\\
0.000221\\
0.000224\\
0.000221\\
0.000223\\
0.000219\\
0.000218\\
0.000219\\
0.000219\\
0.000219\\
0.000217\\
0.000219\\
0.000219\\
0.000223\\
0.000220\\
0.000219\\
0.000221\\
0.000218\\
0.000219\\
0.000228\\
0.000223\\
0.000221\\
0.000218\\
0.000222\\
0.000223\\
0.000221\\
0.000216\\
0.000220\\
0.000221\\
0.000223\\
0.000218\\
0.000219\\
0.000218\\
0.000224\\
0.000219\\
0.000227\\
0.000220\\
0.000224\\
0.000218\\
0.000222\\
0.000221\\
0.000222\\
0.000220\\
0.000219\\
0.000222\\
0.000222\\
0.000221\\
0.000221\\
0.000240\\
0.000217\\
0.000222\\
0.000221\\
0.000223\\
0.000225\\
0.000218\\
0.000219\\
0.000221\\
0.000219\\
0.000217\\
0.000218\\
0.000218\\
0.000221\\
0.000217\\
0.000221\\
0.000219\\
0.000221\\
0.000219\\
0.000221\\
0.000220\\
0.000222\\
0.000225\\
0.000217\\
0.000219\\
0.000219\\
0.000222\\
0.000222\\
0.000220\\
0.000220\\
0.000220\\
0.000221\\
0.000219\\
0.000217\\
0.000220\\
0.000219\\
0.000221\\
0.000221\\
0.000218\\
0.000217\\
0.000223\\
0.000220\\
0.000220\\
0.000220\\
0.000220\\
0.000221\\
0.000221\\
0.000219\\
0.000217\\
0.000220\\
0.000221\\
0.000227\\
0.000218\\
0.000223\\
0.000219\\
0.000219\\
0.000222\\
0.000223\\
0.000223\\
0.000220\\
0.000218\\
0.000221\\
0.000220\\
0.000217\\
0.000238\\
0.000220\\
0.000218\\
0.000221\\
0.000222\\
0.000220\\
0.000220\\
0.000224\\
0.000220\\
0.000220\\
0.000220\\
0.000219\\
0.000221\\
0.000221\\
0.000221\\
0.000223\\
0.000224\\
0.000220\\
0.000221\\
0.000223\\
0.000224\\
0.000223\\
0.000223\\
0.000220\\
0.000220\\
0.000220\\
0.000223\\
0.000223\\
0.000222\\
0.000220\\
0.000223\\
0.000220\\
0.000220\\
0.000225\\
0.000223\\
0.000222\\
0.000225\\
0.000222\\
0.000225\\
0.000223\\
0.000220\\
0.000224\\
0.000221\\
0.000223\\
0.000223\\
0.000220\\
0.000221\\
0.000226\\
0.000221\\
0.000225\\
0.000223\\
0.000224\\
0.000221\\
0.000221\\
0.000220\\
0.000220\\
0.000225\\
0.000223\\
0.000220\\
0.000222\\
0.000224\\
0.000221\\
0.000221\\
0.000221\\
0.000241\\
0.000221\\
0.000220\\
0.000219\\
0.000223\\
0.000223\\
0.000222\\
0.000223\\
0.000223\\
0.000224\\
0.000224\\
0.000222\\
0.000221\\
0.000222\\
0.000222\\
0.000222\\
0.000223\\
0.000220\\
0.000224\\
0.000224\\
0.000221\\
0.000223\\
0.000222\\
0.000216\\
0.000222\\
0.000219\\
0.000221\\
0.000222\\
0.000219\\
0.000219\\
0.000223\\
0.000221\\
0.000223\\
0.000220\\
0.000222\\
0.000223\\
0.000222\\
0.000222\\
0.000223\\
0.000221\\
0.000221\\
0.000222\\
0.000221\\
0.000222\\
0.000220\\
0.000219\\
0.000219\\
0.000221\\
0.000221\\
0.000220\\
0.000222\\
0.000223\\
0.000221\\
0.000221\\
0.000218\\
0.000219\\
0.000223\\
0.000221\\
0.000221\\
0.000218\\
0.000219\\
0.000223\\
0.000220\\
0.000222\\
0.000237\\
0.000223\\
0.000220\\
0.000222\\
0.000220\\
0.000219\\
0.000219\\
0.000221\\
0.000218\\
0.000218\\
0.000219\\
0.000222\\
0.000221\\
0.000219\\
0.000219\\
0.000221\\
0.000220\\
0.000222\\
0.000218\\
0.000219\\
0.000223\\
0.000217\\
0.000218\\
0.000218\\
0.000217\\
0.000222\\
0.000222\\
0.000220\\
0.000223\\
0.000222\\
0.000221\\
0.000223\\
0.000222\\
0.000221\\
0.000221\\
0.000225\\
0.000224\\
0.000220\\
0.000221\\
0.000221\\
0.000220\\
0.000218\\
0.000220\\
0.000221\\
0.000220\\
0.000221\\
0.000220\\
0.000222\\
0.000218\\
0.000222\\
0.000219\\
0.000223\\
0.000218\\
0.000218\\
0.000219\\
0.000218\\
0.000222\\
0.000223\\
0.000224\\
0.000220\\
0.000221\\
0.000221\\
0.000222\\
0.000219\\
0.000360\\
0.000221\\
0.000219\\
0.000219\\
0.000222\\
0.000220\\
0.000220\\
0.000218\\
0.000219\\
0.000222\\
0.000221\\
0.000221\\
0.000222\\
0.000222\\
0.000221\\
0.000224\\
0.000219\\
0.000219\\
0.000221\\
0.000221\\
0.000221\\
0.000217\\
0.000218\\
0.000218\\
0.000221\\
0.000221\\
0.000218\\
0.000220\\
0.000219\\
0.000218\\
0.000220\\
0.000221\\
0.000220\\
0.000221\\
0.000220\\
0.000221\\
0.000217\\
0.000222\\
0.000221\\
0.000222\\
0.000223\\
0.000221\\
0.000219\\
0.000218\\
0.000218\\
0.000220\\
0.000217\\
0.000217\\
0.000220\\
0.000220\\
0.000221\\
0.000218\\
0.000220\\
0.000222\\
0.000217\\
0.000218\\
0.000220\\
0.000219\\
0.000221\\
0.000221\\
0.000221\\
0.000217\\
0.000221\\
0.000218\\
0.000238\\
0.000224\\
0.000221\\
0.000221\\
0.000218\\
0.000224\\
0.000220\\
0.000218\\
0.000217\\
0.000223\\
0.000219\\
0.000220\\
0.000228\\
0.000229\\
0.000229\\
0.000225\\
0.000229\\
0.000224\\
0.000227\\
0.000227\\
0.000228\\
0.000238\\
0.000229\\
0.000226\\
0.000228\\
0.000227\\
0.000230\\
0.000228\\
0.000227\\
0.000228\\
0.000228\\
0.000225\\
0.000227\\
0.000229\\
0.000227\\
0.000227\\
0.000227\\
0.000243\\
0.000227\\
0.000228\\
0.000228\\
0.000228\\
0.000227\\
0.000226\\
0.000230\\
0.000226\\
0.000225\\
0.000225\\
0.000229\\
0.000228\\
0.000228\\
0.000227\\
0.000227\\
0.000230\\
0.000229\\
0.000230\\
0.000225\\
0.000228\\
0.000228\\
0.000226\\
0.000226\\
0.000226\\
0.000230\\
0.000226\\
0.000247\\
0.000225\\
0.000229\\
0.000227\\
0.000227\\
0.000230\\
0.000229\\
0.000228\\
0.000232\\
0.000230\\
0.000229\\
0.000229\\
0.000224\\
0.000223\\
0.000220\\
0.000221\\
0.000224\\
0.000221\\
0.000222\\
0.000225\\
0.000221\\
0.000227\\
0.000225\\
0.000224\\
0.000221\\
0.000224\\
0.000222\\
0.000221\\
0.000225\\
0.000225\\
0.000222\\
0.000223\\
0.000223\\
0.000218\\
0.000221\\
0.000221\\
0.000221\\
0.000223\\
0.000223\\
0.000222\\
0.000221\\
0.000222\\
0.000223\\
0.000221\\
0.000226\\
0.000220\\
0.000224\\
0.000222\\
0.000223\\
0.000222\\
0.000222\\
0.000221\\
0.000219\\
0.000222\\
0.000223\\
0.000224\\
0.000223\\
0.000223\\
0.000224\\
0.000220\\
0.000220\\
0.000221\\
0.000223\\
0.000221\\
0.000363\\
0.000220\\
0.000220\\
0.000220\\
0.000218\\
0.000220\\
0.000225\\
0.000223\\
0.000220\\
0.000224\\
0.000222\\
0.000223\\
0.000227\\
0.000223\\
0.000228\\
0.000226\\
0.000222\\
0.000223\\
0.000227\\
0.000227\\
0.000226\\
0.000226\\
0.000226\\
0.000227\\
0.000223\\
0.000222\\
0.000226\\
0.000224\\
0.000227\\
0.000224\\
0.000227\\
0.000225\\
0.000226\\
0.000228\\
0.000228\\
0.000227\\
0.000224\\
0.000223\\
0.000227\\
0.000226\\
0.000226\\
0.000228\\
0.000223\\
0.000226\\
0.000226\\
0.000226\\
0.000229\\
0.000227\\
0.000227\\
0.000228\\
0.000227\\
0.000223\\
0.000224\\
0.000229\\
0.000224\\
0.000228\\
0.000224\\
0.000224\\
0.000221\\
0.000223\\
0.000227\\
0.000225\\
0.000228\\
0.000228\\
0.000241\\
0.000230\\
0.000228\\
0.000228\\
0.000225\\
0.000225\\
0.000228\\
0.000225\\
0.000224\\
0.000223\\
0.000226\\
0.000226\\
0.000222\\
0.000226\\
0.000224\\
0.000225\\
0.000227\\
0.000224\\
0.000221\\
0.000225\\
0.000221\\
0.000225\\
0.000225\\
0.000226\\
0.000226\\
0.000222\\
0.000226\\
0.000226\\
0.000226\\
0.000272\\
0.000221\\
0.000224\\
0.000225\\
0.000221\\
0.000225\\
0.000226\\
0.000221\\
0.000223\\
0.000226\\
0.000225\\
0.000223\\
0.000225\\
0.000222\\
0.000223\\
0.000224\\
0.000228\\
0.000223\\
0.000223\\
0.000221\\
0.000225\\
0.000223\\
0.000227\\
0.000221\\
0.000225\\
0.000226\\
0.000224\\
0.000223\\
0.000224\\
0.000225\\
0.000225\\
0.000225\\
0.000223\\
0.000227\\
0.000221\\
0.000239\\
0.000226\\
0.000225\\
0.000224\\
0.000226\\
0.000225\\
0.000222\\
0.000225\\
0.000227\\
0.000224\\
0.000222\\
0.000222\\
0.000240\\
0.000240\\
0.000263\\
0.000243\\
0.000241\\
0.000259\\
0.000223\\
0.000227\\
0.000240\\
0.000247\\
0.000241\\
0.000225\\
0.000229\\
0.000223\\
0.000226\\
0.000226\\
0.000270\\
0.000241\\
0.000240\\
0.000255\\
0.000268\\
0.000226\\
0.000223\\
0.000225\\
0.000259\\
0.000273\\
0.000226\\
0.000226\\
0.000226\\
0.000225\\
0.000224\\
0.000224\\
0.000242\\
0.000244\\
0.000288\\
0.000237\\
0.000241\\
0.000222\\
0.000226\\
0.000249\\
0.000240\\
0.000237\\
0.000227\\
0.000222\\
0.000226\\
0.000226\\
0.000225\\
0.000228\\
0.000245\\
0.000249\\
0.000229\\
0.000258\\
0.000259\\
0.000223\\
0.000224\\
0.000244\\
0.000240\\
0.000241\\
0.000226\\
0.000225\\
0.000226\\
0.000226\\
0.000226\\
0.000225\\
0.000236\\
0.000237\\
0.000232\\
0.000244\\
0.000234\\
0.000238\\
0.000237\\
0.000236\\
0.000238\\
0.000230\\
0.000230\\
0.000235\\
0.000230\\
0.000239\\
0.000240\\
0.000258\\
0.000236\\
0.000235\\
0.000231\\
0.000236\\
0.000238\\
0.000242\\
0.000240\\
0.000239\\
0.000238\\
0.000230\\
0.000234\\
0.000238\\
0.000233\\
0.000238\\
0.000242\\
0.000240\\
0.000235\\
0.000232\\
0.000239\\
0.000239\\
0.000236\\
0.000238\\
0.000240\\
0.000242\\
0.000239\\
0.000234\\
0.000232\\
0.000233\\
0.000231\\
0.000247\\
0.000237\\
0.000238\\
0.000232\\
0.000235\\
0.000241\\
0.000238\\
0.000250\\
0.000238\\
0.000239\\
0.000238\\
0.000232\\
0.000233\\
0.000231\\
0.000234\\
0.000237\\
0.000242\\
0.000237\\
0.000241\\
0.000234\\
0.000244\\
0.000239\\
0.000228\\
0.000241\\
0.000240\\
0.000235\\
0.000231\\
0.000238\\
0.000242\\
0.000230\\
0.000236\\
0.000228\\
0.000236\\
0.000233\\
0.000237\\
0.000245\\
0.000242\\
0.000243\\
0.000228\\
0.000241\\
0.000238\\
0.000231\\
0.000230\\
0.000238\\
0.000240\\
0.000238\\
0.000234\\
0.000234\\
0.000240\\
0.000233\\
0.000235\\
0.000246\\
0.000242\\
0.000240\\
0.000233\\
0.000237\\
0.000237\\
0.000228\\
0.000240\\
0.000238\\
0.000228\\
0.000239\\
0.000239\\
0.000238\\
0.000237\\
0.000233\\
0.000235\\
0.000242\\
0.000239\\
0.000245\\
0.000232\\
0.000248\\
0.000239\\
0.000230\\
0.000240\\
0.000239\\
0.000231\\
0.000234\\
0.000227\\
0.000235\\
0.000240\\
0.000232\\
0.000237\\
0.000237\\
0.000239\\
0.000240\\
0.000242\\
0.000239\\
0.000242\\
0.000238\\
0.000241\\
0.000242\\
0.000241\\
0.000227\\
0.000229\\
0.000231\\
0.000232\\
0.000233\\
0.000228\\
0.000239\\
0.000241\\
0.000238\\
0.000239\\
0.000239\\
0.000236\\
0.000239\\
0.000241\\
0.000238\\
0.000241\\
0.000228\\
0.000232\\
0.000232\\
0.000232\\
0.000233\\
0.000233\\
0.000239\\
0.000239\\
0.000242\\
0.000238\\
0.000239\\
0.000236\\
0.000242\\
0.000238\\
0.000241\\
0.000240\\
0.000230\\
0.000230\\
0.000230\\
0.000230\\
0.000232\\
0.000232\\
0.000243\\
0.000238\\
0.000240\\
0.000238\\
0.000291\\
0.000238\\
0.000239\\
0.000239\\
0.000239\\
0.000241\\
0.000230\\
0.000227\\
0.000230\\
0.000229\\
0.000229\\
0.000230\\
0.000219\\
0.000219\\
0.000220\\
0.000222\\
0.000219\\
0.000218\\
0.000219\\
0.000217\\
0.000219\\
0.000217\\
0.000221\\
0.000219\\
0.000218\\
0.000219\\
0.000220\\
0.000220\\
0.000218\\
0.000219\\
0.000219\\
0.000220\\
0.000219\\
0.000221\\
0.000217\\
0.000219\\
0.000221\\
0.000221\\
0.000218\\
0.000222\\
0.000219\\
0.000219\\
0.000221\\
0.000217\\
0.000222\\
0.000222\\
0.000219\\
0.000219\\
0.000218\\
0.000222\\
0.000218\\
0.000217\\
0.000219\\
0.000218\\
0.000220\\
0.000218\\
0.000217\\
0.000220\\
0.000220\\
0.000219\\
0.000220\\
0.000221\\
0.000222\\
0.000221\\
0.000359\\
0.000220\\
0.000221\\
0.000220\\
0.000220\\
0.000219\\
0.000217\\
0.000219\\
0.000221\\
0.000219\\
0.000217\\
0.000221\\
0.000238\\
0.000231\\
0.000230\\
0.000231\\
0.000239\\
0.000238\\
0.000241\\
0.000237\\
0.000242\\
0.000231\\
0.000254\\
0.000238\\
0.000231\\
0.000236\\
0.000240\\
0.000237\\
0.000229\\
0.000240\\
0.000238\\
0.000235\\
0.000239\\
0.000231\\
0.000231\\
0.000238\\
0.000230\\
0.000231\\
0.000237\\
0.000251\\
0.000232\\
0.000237\\
0.000261\\
0.000239\\
0.000239\\
0.000243\\
0.000240\\
0.000229\\
0.000233\\
0.000238\\
0.000236\\
0.000230\\
0.000237\\
0.000232\\
0.000240\\
0.000230\\
0.000237\\
0.000234\\
0.000229\\
0.000242\\
0.000243\\
0.000241\\
0.000228\\
0.000231\\
0.000249\\
0.000238\\
0.000235\\
0.000237\\
0.000234\\
0.000236\\
0.000239\\
0.000233\\
0.000239\\
0.000236\\
0.000239\\
0.000232\\
0.000223\\
0.000223\\
0.000223\\
0.000223\\
0.000224\\
0.000223\\
0.000221\\
0.000223\\
0.000221\\
0.000219\\
0.000222\\
0.000220\\
0.000220\\
0.000222\\
0.000224\\
0.000222\\
0.000224\\
0.000221\\
0.000220\\
0.000223\\
0.000221\\
0.000223\\
0.000223\\
0.000223\\
0.000223\\
0.000218\\
0.000220\\
0.000220\\
0.000222\\
0.000224\\
0.000221\\
0.000220\\
0.000224\\
0.000227\\
0.000223\\
0.000222\\
0.000223\\
0.000223\\
0.000223\\
0.000222\\
0.000219\\
0.000223\\
0.000224\\
0.000225\\
0.000223\\
0.000220\\
0.000220\\
0.000219\\
0.000223\\
0.000221\\
0.000224\\
0.000220\\
0.000237\\
0.000224\\
0.000223\\
0.000221\\
0.000223\\
0.000218\\
0.000220\\
0.000220\\
0.000221\\
0.000218\\
0.000218\\
0.000222\\
0.000222\\
0.000223\\
0.000221\\
0.000223\\
0.000225\\
0.000220\\
0.000221\\
0.000224\\
0.000221\\
0.000221\\
0.000219\\
0.000223\\
0.000220\\
0.000226\\
0.000222\\
0.000220\\
0.000222\\
0.000221\\
0.000223\\
0.000224\\
0.000224\\
0.000219\\
0.000222\\
0.000221\\
0.000219\\
0.000222\\
0.000221\\
0.000225\\
0.000224\\
0.000222\\
0.000223\\
0.000224\\
0.000222\\
0.000220\\
0.000223\\
0.000222\\
0.000224\\
0.000226\\
0.000222\\
0.000220\\
0.000221\\
0.000220\\
0.000220\\
0.000223\\
0.000224\\
0.000223\\
0.000221\\
0.000223\\
0.000221\\
0.000222\\
0.000225\\
0.000225\\
0.000238\\
0.000223\\
0.000220\\
0.000219\\
0.000222\\
0.000224\\
0.000223\\
0.000224\\
0.000224\\
0.000223\\
0.000226\\
0.000220\\
0.000234\\
0.000232\\
0.000232\\
0.000233\\
0.000236\\
0.000233\\
0.000233\\
0.000232\\
0.000241\\
0.000233\\
0.000232\\
0.000235\\
0.000229\\
0.000232\\
0.000232\\
0.000229\\
0.000231\\
0.000231\\
0.000233\\
0.000230\\
0.000234\\
0.000237\\
0.000228\\
0.000230\\
0.000231\\
0.000235\\
0.000234\\
0.000234\\
0.000232\\
0.000232\\
0.000232\\
0.000232\\
0.000229\\
0.000231\\
0.000233\\
0.000236\\
0.000230\\
0.000228\\
0.000231\\
0.000229\\
0.000253\\
0.000228\\
0.000234\\
0.000232\\
0.000233\\
0.000231\\
0.000232\\
0.000234\\
0.000231\\
0.000232\\
0.000231\\
0.000235\\
0.000250\\
0.000233\\
0.000227\\
0.000228\\
0.000232\\
0.000232\\
0.000230\\
0.000229\\
0.000230\\
0.000230\\
0.000233\\
0.000229\\
0.000223\\
0.000221\\
0.000222\\
0.000221\\
0.000219\\
0.000221\\
0.000223\\
0.000226\\
0.000220\\
0.000222\\
0.000222\\
0.000223\\
0.000226\\
0.000220\\
0.000225\\
0.000223\\
0.000222\\
0.000221\\
0.000221\\
0.000220\\
0.000224\\
0.000223\\
0.000221\\
0.000222\\
0.000222\\
0.000221\\
0.000223\\
0.000220\\
0.000222\\
0.000223\\
0.000221\\
0.000221\\
0.000223\\
0.000221\\
0.000223\\
0.000221\\
0.000225\\
0.000220\\
0.000222\\
0.000223\\
0.000223\\
0.000219\\
0.000224\\
0.000219\\
0.000219\\
0.000227\\
0.000222\\
0.000222\\
0.000223\\
0.000220\\
0.000221\\
0.000219\\
0.000240\\
0.000221\\
0.000221\\
0.000223\\
0.000222\\
0.000223\\
0.000224\\
0.000221\\
0.000222\\
0.000224\\
0.000219\\
0.000222\\
0.000227\\
0.000225\\
0.000226\\
0.000225\\
0.000226\\
0.000225\\
0.000228\\
0.000228\\
0.000226\\
0.000228\\
0.000224\\
0.000225\\
0.000224\\
0.000228\\
0.000226\\
0.000228\\
0.000228\\
0.000229\\
0.000229\\
0.000227\\
0.000225\\
0.000231\\
0.000230\\
0.000229\\
0.000226\\
0.000226\\
0.000224\\
0.000228\\
0.000230\\
0.000227\\
0.000231\\
0.000228\\
0.000230\\
0.000226\\
0.000226\\
0.000226\\
0.000228\\
0.000228\\
0.000228\\
0.000229\\
0.000229\\
0.000227\\
0.000223\\
0.000230\\
0.000229\\
0.000230\\
0.000226\\
0.000226\\
0.000227\\
0.000228\\
0.000229\\
0.000229\\
0.000246\\
0.000234\\
0.000227\\
0.000226\\
0.000228\\
0.000229\\
0.000224\\
0.000230\\
0.000229\\
0.000226\\
0.000230\\
0.000229\\
0.000223\\
0.000224\\
0.000226\\
0.000221\\
0.000224\\
0.000222\\
0.000225\\
0.000226\\
0.000225\\
0.000224\\
0.000225\\
0.000227\\
0.000226\\
0.000223\\
0.000225\\
0.000226\\
0.000224\\
0.000220\\
0.000224\\
0.000221\\
0.000227\\
0.000226\\
0.000222\\
0.000225\\
0.000226\\
0.000222\\
0.000226\\
0.000225\\
0.000222\\
0.000226\\
0.000226\\
0.000225\\
0.000221\\
0.000221\\
0.000225\\
0.000222\\
0.000225\\
0.000227\\
0.000223\\
0.000225\\
0.000224\\
0.000221\\
0.000223\\
0.000226\\
0.000232\\
0.000223\\
0.000226\\
0.000225\\
0.000220\\
0.000222\\
0.000226\\
0.000226\\
0.000243\\
0.000229\\
0.000226\\
0.000221\\
0.000222\\
0.000225\\
0.000225\\
0.000224\\
0.000224\\
0.000226\\
0.000224\\
0.000222\\
0.000227\\
0.000226\\
0.000229\\
0.000225\\
0.000226\\
0.000223\\
0.000223\\
0.000226\\
0.000225\\
0.000227\\
0.000228\\
0.000226\\
0.000228\\
0.000225\\
0.000228\\
0.000227\\
0.000227\\
0.000228\\
0.000227\\
0.000225\\
0.000226\\
0.000224\\
0.000227\\
0.000228\\
0.000228\\
0.000227\\
0.000226\\
0.000223\\
0.000226\\
0.000223\\
0.000224\\
0.000224\\
0.000224\\
0.000224\\
0.000223\\
0.000227\\
0.000223\\
0.000225\\
0.000228\\
0.000224\\
0.000223\\
0.000226\\
0.000223\\
0.000226\\
0.000223\\
0.000226\\
0.000229\\
0.000226\\
0.000228\\
0.000225\\
0.000227\\
0.000224\\
0.000245\\
0.000225\\
0.000227\\
0.000226\\
0.000226\\
0.000226\\
0.000223\\
0.000223\\
0.000227\\
0.000226\\
0.000223\\
0.000224\\
0.000219\\
0.000219\\
0.000223\\
0.000220\\
0.000220\\
0.000223\\
0.000225\\
0.000223\\
0.000222\\
0.000224\\
0.000222\\
0.000219\\
0.000223\\
0.000220\\
0.000223\\
0.000222\\
0.000223\\
0.000222\\
0.000224\\
0.000223\\
0.000220\\
0.000222\\
0.000221\\
0.000224\\
0.000220\\
0.000219\\
0.000220\\
0.000223\\
0.000221\\
0.000223\\
0.000223\\
0.000219\\
0.000222\\
0.000224\\
0.000219\\
0.000224\\
0.000220\\
0.000225\\
0.000223\\
0.000225\\
0.000224\\
0.000222\\
0.000221\\
0.000220\\
0.000223\\
0.000219\\
0.000223\\
0.000223\\
0.000219\\
0.000223\\
0.000223\\
0.000222\\
0.000241\\
0.000225\\
0.000221\\
0.000221\\
0.000222\\
0.000220\\
0.000223\\
0.000225\\
0.000222\\
0.000220\\
0.000224\\
0.000219\\
0.000229\\
0.000228\\
0.000230\\
0.000225\\
0.000225\\
0.000228\\
0.000228\\
0.000227\\
0.000227\\
0.000227\\
0.000229\\
0.000229\\
0.000227\\
0.000224\\
0.000227\\
0.000226\\
0.000228\\
0.000227\\
0.000228\\
0.000227\\
0.000227\\
0.000225\\
0.000227\\
0.000228\\
0.000227\\
0.000227\\
0.000225\\
0.000225\\
0.000227\\
0.000227\\
0.000227\\
0.000228\\
0.000227\\
0.000224\\
0.000228\\
0.000228\\
0.000225\\
0.000229\\
0.000227\\
0.000228\\
0.000227\\
0.000225\\
0.000225\\
0.000227\\
0.000227\\
0.000228\\
0.000225\\
0.000226\\
0.000226\\
0.000225\\
0.000227\\
0.000225\\
0.000245\\
0.000228\\
0.000230\\
0.000229\\
0.000225\\
0.000226\\
0.000225\\
0.000225\\
0.000228\\
0.000225\\
0.000227\\
0.000223\\
0.000226\\
0.000226\\
0.000225\\
0.000227\\
0.000227\\
0.000229\\
0.000227\\
0.000227\\
0.000226\\
0.000224\\
0.000225\\
0.000227\\
0.000226\\
0.000224\\
0.000227\\
0.000226\\
0.000227\\
0.000224\\
0.000228\\
0.000227\\
0.000228\\
0.000226\\
0.000227\\
0.000225\\
0.000227\\
0.000224\\
0.000226\\
0.000226\\
0.000227\\
0.000229\\
0.000226\\
0.000227\\
0.000225\\
0.000227\\
0.000229\\
0.000226\\
0.000226\\
0.000224\\
0.000230\\
0.000223\\
0.000229\\
0.000227\\
0.000228\\
0.000224\\
0.000227\\
0.000224\\
0.000224\\
0.000227\\
0.000226\\
0.000226\\
0.000227\\
0.000227\\
0.000246\\
0.000226\\
0.000227\\
0.000228\\
0.000224\\
0.000226\\
0.000228\\
0.000227\\
0.000228\\
0.000228\\
0.000226\\
0.000223\\
0.000222\\
0.000222\\
0.000222\\
0.000221\\
0.000223\\
0.000219\\
0.000220\\
0.000223\\
0.000221\\
0.000222\\
0.000221\\
0.000219\\
0.000221\\
0.000219\\
0.000223\\
0.000220\\
0.000224\\
0.000222\\
0.000223\\
0.000222\\
0.000223\\
0.000221\\
0.000223\\
0.000226\\
0.000224\\
0.000220\\
0.000221\\
0.000221\\
0.000220\\
0.000223\\
0.000219\\
0.000223\\
0.000219\\
0.000219\\
0.000221\\
0.000222\\
0.000220\\
0.000223\\
0.000221\\
0.000222\\
0.000224\\
0.000223\\
0.000222\\
0.000222\\
0.000223\\
0.000219\\
0.000223\\
0.000223\\
0.000218\\
0.000222\\
0.000221\\
0.000219\\
0.000241\\
0.000222\\
0.000222\\
0.000223\\
0.000223\\
0.000223\\
0.000218\\
0.000223\\
0.000219\\
0.000219\\
0.000221\\
0.000221\\
0.000226\\
0.000223\\
0.000226\\
0.000226\\
0.000228\\
0.000227\\
0.000225\\
0.000224\\
0.000229\\
0.000228\\
0.000227\\
0.000228\\
0.000229\\
0.000228\\
0.000225\\
0.000227\\
0.000227\\
0.000226\\
0.000228\\
0.000228\\
0.000226\\
0.000227\\
0.000227\\
0.000227\\
0.000227\\
0.000228\\
0.000227\\
0.000228\\
0.000225\\
0.000225\\
0.000227\\
0.000227\\
0.000226\\
0.000228\\
0.000224\\
0.000228\\
0.000229\\
0.000228\\
0.000232\\
0.000227\\
0.000225\\
0.000230\\
0.000227\\
0.000226\\
0.000224\\
0.000226\\
0.000228\\
0.000225\\
0.000224\\
0.000224\\
0.000228\\
0.000223\\
0.000367\\
0.000228\\
0.000228\\
0.000229\\
0.000227\\
0.000228\\
0.000227\\
0.000228\\
0.000224\\
0.000229\\
0.000224\\
0.000225\\
0.000224\\
0.000227\\
0.000228\\
0.000228\\
0.000224\\
0.000225\\
0.000225\\
0.000226\\
0.000224\\
0.000223\\
0.000222\\
0.000227\\
0.000224\\
0.000226\\
0.000221\\
0.000221\\
0.000226\\
0.000225\\
0.000224\\
0.000224\\
0.000223\\
0.000224\\
0.000222\\
0.000221\\
0.000225\\
0.000222\\
0.000223\\
0.000225\\
0.000227\\
0.000226\\
0.000224\\
0.000222\\
0.000223\\
0.000223\\
0.000224\\
0.000227\\
0.000222\\
0.000225\\
0.000226\\
0.000227\\
0.000222\\
0.000224\\
0.000222\\
0.000224\\
0.000225\\
0.000225\\
0.000224\\
0.000221\\
0.000223\\
0.000226\\
0.000224\\
0.000226\\
0.000244\\
0.000222\\
0.000221\\
0.000222\\
0.000223\\
0.000222\\
0.000225\\
0.000223\\
0.000225\\
0.000224\\
0.000226\\
0.000224\\
0.000209\\
0.000209\\
0.000212\\
0.000212\\
0.000209\\
0.000212\\
0.000208\\
0.000209\\
0.000210\\
0.000210\\
0.000212\\
0.000213\\
0.000213\\
0.000211\\
0.000212\\
0.000211\\
0.000209\\
0.000210\\
0.000209\\
0.000213\\
0.000212\\
0.000209\\
0.000212\\
0.000210\\
0.000211\\
0.000210\\
0.000212\\
0.000212\\
0.000213\\
0.000213\\
0.000210\\
0.000212\\
0.000212\\
0.000209\\
0.000209\\
0.000210\\
0.000209\\
0.000210\\
0.000213\\
0.000212\\
0.000209\\
0.000212\\
0.000211\\
0.000211\\
0.000210\\
0.000211\\
0.000211\\
0.000212\\
0.000211\\
0.000212\\
0.000212\\
0.000212\\
0.000226\\
0.000212\\
0.000212\\
0.000212\\
0.000211\\
0.000212\\
0.000210\\
0.000210\\
0.000214\\
0.000208\\
0.000209\\
0.000210\\
0.000225\\
0.000223\\
0.000219\\
0.000219\\
0.000221\\
0.000222\\
0.000223\\
0.000219\\
0.000222\\
0.000222\\
0.000222\\
0.000220\\
0.000219\\
0.000218\\
0.000222\\
0.000221\\
0.000220\\
0.000221\\
0.000223\\
0.000222\\
0.000224\\
0.000222\\
0.000223\\
0.000223\\
0.000223\\
0.000221\\
0.000223\\
0.000222\\
0.000224\\
0.000223\\
0.000223\\
0.000219\\
0.000220\\
0.000220\\
0.000218\\
0.000222\\
0.000223\\
0.000222\\
0.000219\\
0.000223\\
0.000222\\
0.000223\\
0.000220\\
0.000221\\
0.000218\\
0.000219\\
0.000219\\
0.000220\\
0.000223\\
0.000222\\
0.000223\\
0.000221\\
0.000238\\
0.000223\\
0.000220\\
0.000218\\
0.000221\\
0.000220\\
0.000222\\
0.000218\\
0.000222\\
0.000222\\
0.000223\\
0.000221\\
0.000226\\
0.000224\\
0.000225\\
0.000224\\
0.000225\\
0.000225\\
0.000223\\
0.000224\\
0.000224\\
0.000224\\
0.000223\\
0.000225\\
0.000223\\
0.000223\\
0.000225\\
0.000226\\
0.000224\\
0.000224\\
0.000225\\
0.000222\\
0.000223\\
0.000223\\
0.000222\\
0.000222\\
0.000225\\
0.000225\\
0.000221\\
0.000226\\
0.000225\\
0.000225\\
0.000223\\
0.000226\\
0.000225\\
0.000225\\
0.000223\\
0.000225\\
0.000224\\
0.000221\\
0.000226\\
0.000224\\
0.000221\\
0.000224\\
0.000222\\
0.000226\\
0.000223\\
0.000227\\
0.000225\\
0.000225\\
0.000225\\
0.000225\\
0.000226\\
0.000224\\
0.000240\\
0.000223\\
0.000225\\
0.000226\\
0.000221\\
0.000224\\
0.000221\\
0.000222\\
0.000224\\
0.000225\\
0.000227\\
0.000222\\
0.000226\\
0.000228\\
0.000228\\
0.000223\\
0.000226\\
0.000224\\
0.000223\\
0.000227\\
0.000227\\
0.000223\\
0.000223\\
0.000224\\
0.000227\\
0.000227\\
0.000227\\
0.000227\\
0.000227\\
0.000228\\
0.000225\\
0.000226\\
0.000224\\
0.000224\\
0.000228\\
0.000226\\
0.000226\\
0.000223\\
0.000227\\
0.000223\\
0.000227\\
0.000225\\
0.000228\\
0.000226\\
0.000228\\
0.000227\\
0.000226\\
0.000226\\
0.000226\\
0.000224\\
0.000223\\
0.000226\\
0.000228\\
0.000228\\
0.000227\\
0.000224\\
0.000226\\
0.000225\\
0.000227\\
0.000227\\
0.000227\\
0.000225\\
0.000226\\
0.000225\\
0.000244\\
0.000227\\
0.000227\\
0.000224\\
0.000226\\
0.000227\\
0.000224\\
0.000223\\
0.000225\\
0.000228\\
0.000227\\
0.000224\\
0.000224\\
0.000225\\
0.000223\\
0.000224\\
0.000225\\
0.000224\\
0.000222\\
0.000224\\
0.000223\\
0.000224\\
0.000224\\
0.000222\\
0.000225\\
0.000224\\
0.000224\\
0.000225\\
0.000221\\
0.000223\\
0.000225\\
0.000221\\
0.000222\\
0.000224\\
0.000224\\
0.000222\\
0.000223\\
0.000222\\
0.000223\\
0.000224\\
0.000224\\
0.000221\\
0.000225\\
0.000222\\
0.000226\\
0.000224\\
0.000222\\
0.000224\\
0.000222\\
0.000225\\
0.000223\\
0.000222\\
0.000222\\
0.000223\\
0.000221\\
0.000221\\
0.000221\\
0.000223\\
0.000222\\
0.000222\\
0.000223\\
0.000221\\
0.000225\\
0.000221\\
0.000361\\
0.000225\\
0.000223\\
0.000220\\
0.000222\\
0.000221\\
0.000224\\
0.000222\\
0.000225\\
0.000224\\
0.000222\\
0.000221\\
0.000229\\
0.000225\\
0.000227\\
0.000226\\
0.000225\\
0.000229\\
0.000229\\
0.000230\\
0.000225\\
0.000227\\
0.000230\\
0.000250\\
0.000227\\
0.000226\\
0.000228\\
0.000229\\
0.000230\\
0.000227\\
0.000228\\
0.000229\\
0.000227\\
0.000228\\
0.000230\\
0.000228\\
0.000229\\
0.000228\\
0.000229\\
0.000234\\
0.000228\\
0.000227\\
0.000226\\
0.000227\\
0.000225\\
0.000228\\
0.000227\\
0.000229\\
0.000227\\
0.000226\\
0.000229\\
0.000228\\
0.000227\\
0.000225\\
0.000263\\
0.000228\\
0.000225\\
0.000225\\
0.000228\\
0.000230\\
0.000227\\
0.000227\\
0.000227\\
0.000225\\
0.000245\\
0.000230\\
0.000228\\
0.000227\\
0.000228\\
0.000229\\
0.000259\\
0.000228\\
0.000227\\
0.000229\\
0.000226\\
0.000228\\
0.000227\\
0.000225\\
0.000227\\
0.000227\\
0.000227\\
0.000227\\
0.000229\\
0.000224\\
0.000228\\
0.000230\\
0.000227\\
0.000227\\
0.000225\\
0.000224\\
0.000225\\
0.000227\\
0.000227\\
0.000224\\
0.000229\\
0.000228\\
0.000227\\
0.000228\\
0.000230\\
0.000226\\
0.000225\\
0.000227\\
0.000228\\
0.000227\\
0.000225\\
0.000230\\
0.000228\\
0.000227\\
0.000228\\
0.000225\\
0.000224\\
0.000230\\
0.000225\\
0.000227\\
0.000227\\
0.000225\\
0.000227\\
0.000225\\
0.000227\\
0.000228\\
0.000224\\
0.000227\\
0.000227\\
0.000225\\
0.000223\\
0.000226\\
0.000226\\
0.000226\\
0.000367\\
0.000228\\
0.000226\\
0.000229\\
0.000232\\
0.000228\\
0.000224\\
0.000228\\
0.000226\\
0.000225\\
0.000227\\
0.000225\\
0.000224\\
0.000227\\
0.000226\\
0.000225\\
0.000225\\
0.000224\\
0.000224\\
0.000227\\
0.000227\\
0.000223\\
0.000226\\
0.000224\\
0.000225\\
0.000222\\
0.000226\\
0.000224\\
0.000226\\
0.000226\\
0.000226\\
0.000225\\
0.000222\\
0.000224\\
0.000222\\
0.000225\\
0.000226\\
0.000224\\
0.000226\\
0.000225\\
0.000224\\
0.000221\\
0.000223\\
0.000227\\
0.000226\\
0.000225\\
0.000226\\
0.000227\\
0.000227\\
0.000224\\
0.000225\\
0.000225\\
0.000222\\
0.000226\\
0.000224\\
0.000224\\
0.000225\\
0.000226\\
0.000224\\
0.000226\\
0.000225\\
0.000226\\
0.000227\\
0.000226\\
0.000241\\
0.000222\\
0.000225\\
0.000222\\
0.000223\\
0.000222\\
0.000225\\
0.000224\\
0.000222\\
0.000223\\
0.000225\\
0.000223\\
0.000229\\
0.000225\\
0.000227\\
0.000228\\
0.000227\\
0.000226\\
0.000226\\
0.000224\\
0.000228\\
0.000224\\
0.000227\\
0.000227\\
0.000229\\
0.000229\\
0.000227\\
0.000227\\
0.000224\\
0.000224\\
0.000227\\
0.000227\\
0.000228\\
0.000225\\
0.000227\\
0.000227\\
0.000228\\
0.000228\\
0.000223\\
0.000228\\
0.000225\\
0.000224\\
0.000230\\
0.000228\\
0.000227\\
0.000228\\
0.000227\\
0.000227\\
0.000228\\
0.000228\\
0.000228\\
0.000225\\
0.000224\\
0.000224\\
0.000226\\
0.000226\\
0.000225\\
0.000224\\
0.000225\\
0.000225\\
0.000225\\
0.000227\\
0.000226\\
0.000227\\
0.000245\\
0.000225\\
0.000225\\
0.000227\\
0.000227\\
0.000224\\
0.000224\\
0.000228\\
0.000228\\
0.000228\\
0.000226\\
0.000228\\
0.000213\\
0.000209\\
0.000208\\
0.000211\\
0.000212\\
0.000213\\
0.000210\\
0.000211\\
0.000213\\
0.000209\\
0.000209\\
0.000211\\
0.000211\\
0.000211\\
0.000213\\
0.000209\\
0.000212\\
0.000210\\
0.000208\\
0.000208\\
0.000211\\
0.000208\\
0.000212\\
0.000208\\
0.000208\\
0.000209\\
0.000211\\
0.000208\\
0.000211\\
0.000211\\
0.000209\\
0.000210\\
0.000212\\
0.000208\\
0.000211\\
0.000211\\
0.000210\\
0.000212\\
0.000210\\
0.000211\\
0.000212\\
0.000212\\
0.000208\\
0.000211\\
0.000212\\
0.000212\\
0.000210\\
0.000210\\
0.000211\\
0.000211\\
0.000211\\
0.000211\\
0.000227\\
0.000212\\
0.000207\\
0.000212\\
0.000212\\
0.000210\\
0.000212\\
0.000212\\
0.000212\\
0.000209\\
0.000208\\
0.000211\\
0.000222\\
0.000223\\
0.000221\\
0.000222\\
0.000219\\
0.000223\\
0.000223\\
0.000220\\
0.000223\\
0.000219\\
0.000219\\
0.000223\\
0.000223\\
0.000222\\
0.000223\\
0.000223\\
0.000220\\
0.000222\\
0.000221\\
0.000222\\
0.000221\\
0.000222\\
0.000218\\
0.000224\\
0.000222\\
0.000222\\
0.000223\\
0.000223\\
0.000224\\
0.000219\\
0.000223\\
0.000222\\
0.000223\\
0.000223\\
0.000224\\
0.000223\\
0.000223\\
0.000223\\
0.000222\\
0.000223\\
0.000222\\
0.000223\\
0.000220\\
0.000221\\
0.000222\\
0.000222\\
0.000220\\
0.000219\\
0.000221\\
0.000222\\
0.000222\\
0.000223\\
0.000238\\
0.000223\\
0.000219\\
0.000223\\
0.000226\\
0.000220\\
0.000223\\
0.000223\\
0.000223\\
0.000223\\
0.000220\\
0.000222\\
0.000223\\
0.000222\\
0.000220\\
0.000224\\
0.000223\\
0.000224\\
0.000222\\
0.000223\\
0.000225\\
0.000224\\
0.000228\\
0.000222\\
0.000224\\
0.000224\\
0.000225\\
0.000222\\
0.000221\\
0.000223\\
0.000219\\
0.000225\\
0.000220\\
0.000221\\
0.000224\\
0.000223\\
0.000224\\
0.000222\\
0.000224\\
0.000224\\
0.000226\\
0.000222\\
0.000223\\
0.000221\\
0.000223\\
0.000223\\
0.000226\\
0.000225\\
0.000225\\
0.000225\\
0.000223\\
0.000224\\
0.000223\\
0.000224\\
0.000225\\
0.000226\\
0.000223\\
0.000224\\
0.000222\\
0.000223\\
0.000224\\
0.000222\\
0.000221\\
0.000221\\
0.000242\\
0.000224\\
0.000223\\
0.000221\\
0.000226\\
0.000223\\
0.000223\\
0.000223\\
0.000224\\
0.000222\\
0.000224\\
0.000225\\
0.000228\\
0.000227\\
0.000229\\
0.000227\\
0.000223\\
0.000223\\
0.000225\\
0.000226\\
0.000226\\
0.000225\\
0.000227\\
0.000225\\
0.000229\\
0.000225\\
0.000226\\
0.000226\\
0.000224\\
0.000225\\
0.000224\\
0.000226\\
0.000225\\
0.000226\\
0.000227\\
0.000224\\
0.000223\\
0.000225\\
0.000226\\
0.000227\\
0.000223\\
0.000226\\
0.000223\\
0.000225\\
0.000224\\
0.000224\\
0.000228\\
0.000226\\
0.000225\\
0.000223\\
0.000227\\
0.000226\\
0.000226\\
0.000225\\
0.000225\\
0.000222\\
0.000226\\
0.000223\\
0.000226\\
0.000223\\
0.000227\\
0.000224\\
0.000227\\
0.000223\\
0.000242\\
0.000225\\
0.000226\\
0.000225\\
0.000226\\
0.000224\\
0.000223\\
0.000226\\
0.000223\\
0.000222\\
0.000223\\
0.000227\\
0.000226\\
0.000222\\
0.000224\\
0.000221\\
0.000222\\
0.000225\\
0.000223\\
0.000220\\
0.000222\\
0.000224\\
0.000225\\
0.000225\\
0.000227\\
0.000226\\
0.000225\\
0.000221\\
0.000223\\
0.000221\\
0.000223\\
0.000224\\
0.000222\\
0.000221\\
0.000224\\
0.000221\\
0.000224\\
0.000243\\
0.000225\\
0.000225\\
0.000222\\
0.000224\\
0.000221\\
0.000226\\
0.000225\\
0.000224\\
0.000224\\
0.000228\\
0.000227\\
0.000225\\
0.000220\\
0.000223\\
0.000222\\
0.000225\\
0.000225\\
0.000226\\
0.000224\\
0.000226\\
0.000225\\
0.000222\\
0.000225\\
0.000221\\
0.000222\\
0.000222\\
0.000243\\
0.000223\\
0.000224\\
0.000225\\
0.000221\\
0.000224\\
0.000223\\
0.000225\\
0.000224\\
0.000225\\
0.000221\\
0.000222\\
0.000230\\
0.000231\\
0.000227\\
0.000228\\
0.000228\\
0.000226\\
0.000227\\
0.000228\\
0.000230\\
0.000228\\
0.000230\\
0.000231\\
0.000226\\
0.000228\\
0.000230\\
0.000228\\
0.000229\\
0.000231\\
0.000230\\
0.000228\\
0.000229\\
0.000229\\
0.000230\\
0.000228\\
0.000227\\
0.000230\\
0.000231\\
0.000230\\
0.000229\\
0.000227\\
0.000229\\
0.000230\\
0.000229\\
0.000232\\
0.000229\\
0.000227\\
0.000228\\
0.000231\\
0.000228\\
0.000228\\
0.000232\\
0.000230\\
0.000228\\
0.000227\\
0.000229\\
0.000228\\
0.000232\\
0.000228\\
0.000231\\
0.000227\\
0.000225\\
0.000229\\
0.000368\\
0.000230\\
0.000230\\
0.000227\\
0.000230\\
0.000231\\
0.000229\\
0.000231\\
0.000229\\
0.000229\\
0.000229\\
0.000228\\
0.000225\\
0.000226\\
0.000223\\
0.000224\\
0.000225\\
0.000221\\
0.000225\\
0.000223\\
0.000223\\
0.000220\\
0.000224\\
0.000227\\
0.000223\\
0.000222\\
0.000225\\
0.000227\\
0.000221\\
0.000226\\
0.000221\\
0.000225\\
0.000225\\
0.000224\\
0.000226\\
0.000225\\
0.000224\\
0.000221\\
0.000227\\
0.000223\\
0.000225\\
0.000224\\
0.000225\\
0.000224\\
0.000220\\
0.000224\\
0.000225\\
0.000224\\
0.000223\\
0.000221\\
0.000225\\
0.000221\\
0.000220\\
0.000223\\
0.000224\\
0.000222\\
0.000225\\
0.000222\\
0.000221\\
0.000224\\
0.000221\\
0.000222\\
0.000222\\
0.000227\\
0.000244\\
0.000225\\
0.000223\\
0.000221\\
0.000223\\
0.000224\\
0.000224\\
0.000225\\
0.000225\\
0.000226\\
0.000226\\
0.000222\\
0.000215\\
0.000213\\
0.000211\\
0.000216\\
0.000214\\
0.000214\\
0.000212\\
0.000214\\
0.000213\\
0.000214\\
0.000213\\
0.000213\\
0.000214\\
0.000211\\
0.000211\\
0.000212\\
0.000214\\
0.000212\\
0.000212\\
0.000216\\
0.000215\\
0.000213\\
0.000212\\
0.000212\\
0.000218\\
0.000214\\
0.000211\\
0.000212\\
0.000214\\
0.000213\\
0.000214\\
0.000212\\
0.000216\\
0.000215\\
0.000215\\
0.000215\\
0.000212\\
0.000212\\
0.000216\\
0.000212\\
0.000218\\
0.000239\\
0.000211\\
0.000214\\
0.000213\\
0.000213\\
0.000216\\
0.000217\\
0.000215\\
0.000214\\
0.000216\\
0.000211\\
0.000229\\
0.000216\\
0.000216\\
0.000216\\
0.000215\\
0.000213\\
0.000213\\
0.000211\\
0.000211\\
0.000215\\
0.000212\\
0.000212\\
0.000222\\
0.000220\\
0.000220\\
0.000222\\
0.000222\\
0.000222\\
0.000219\\
0.000219\\
0.000220\\
0.000222\\
0.000221\\
0.000218\\
0.000223\\
0.000221\\
0.000222\\
0.000219\\
0.000221\\
0.000222\\
0.000222\\
0.000222\\
0.000222\\
0.000220\\
0.000223\\
0.000222\\
0.000219\\
0.000220\\
0.000224\\
0.000223\\
0.000220\\
0.000222\\
0.000222\\
0.000222\\
0.000222\\
0.000223\\
0.000221\\
0.000221\\
0.000223\\
0.000219\\
0.000220\\
0.000223\\
0.000219\\
0.000222\\
0.000223\\
0.000220\\
0.000222\\
0.000222\\
0.000220\\
0.000222\\
0.000222\\
0.000222\\
0.000222\\
0.000223\\
0.000241\\
0.000223\\
0.000222\\
0.000224\\
0.000219\\
0.000222\\
0.000222\\
0.000223\\
0.000220\\
0.000223\\
0.000224\\
0.000220\\
0.000226\\
0.000224\\
0.000225\\
0.000223\\
0.000223\\
0.000222\\
0.000221\\
0.000220\\
0.000224\\
0.000226\\
0.000222\\
0.000225\\
0.000224\\
0.000225\\
0.000225\\
0.000225\\
0.000222\\
0.000224\\
0.000221\\
0.000223\\
0.000221\\
0.000220\\
0.000225\\
0.000224\\
0.000224\\
0.000221\\
0.000225\\
0.000225\\
0.000224\\
0.000221\\
0.000222\\
0.000224\\
0.000225\\
0.000224\\
0.000220\\
0.000221\\
0.000220\\
0.000221\\
0.000220\\
0.000221\\
0.000222\\
0.000225\\
0.000222\\
0.000225\\
0.000224\\
0.000225\\
0.000224\\
0.000225\\
0.000222\\
0.000223\\
0.000224\\
0.000221\\
0.000241\\
0.000220\\
0.000225\\
0.000220\\
0.000225\\
0.000226\\
0.000225\\
0.000225\\
0.000227\\
0.000222\\
0.000224\\
0.000223\\
0.000223\\
0.000221\\
0.000222\\
0.000221\\
0.000221\\
0.000221\\
0.000222\\
0.000222\\
0.000223\\
0.000223\\
0.000221\\
0.000224\\
0.000221\\
0.000222\\
0.000220\\
0.000223\\
0.000222\\
0.000224\\
0.000247\\
0.000222\\
0.000224\\
0.000219\\
0.000221\\
0.000222\\
0.000241\\
0.000220\\
0.000222\\
0.000222\\
0.000221\\
0.000220\\
0.000223\\
0.000221\\
0.000223\\
0.000227\\
0.000221\\
0.000220\\
0.000221\\
0.000221\\
0.000223\\
0.000222\\
0.000223\\
0.000223\\
0.000222\\
0.000224\\
0.000220\\
0.000220\\
0.000222\\
0.000222\\
0.000220\\
0.000219\\
0.000219\\
0.000223\\
0.000237\\
0.000221\\
0.000222\\
0.000222\\
0.000219\\
0.000223\\
0.000222\\
0.000221\\
0.000222\\
0.000222\\
0.000224\\
0.000218\\
0.000224\\
0.000227\\
0.000226\\
0.000226\\
0.000227\\
0.000227\\
0.000227\\
0.000226\\
0.000228\\
0.000224\\
0.000226\\
0.000225\\
0.000227\\
0.000228\\
0.000226\\
0.000225\\
0.000227\\
0.000228\\
0.000223\\
0.000227\\
0.000226\\
0.000225\\
0.000224\\
0.000226\\
0.000225\\
0.000224\\
0.000224\\
0.000230\\
0.000228\\
0.000226\\
0.000225\\
0.000227\\
0.000224\\
0.000223\\
0.000225\\
0.000226\\
0.000226\\
0.000228\\
0.000226\\
0.000226\\
0.000227\\
0.000226\\
0.000224\\
0.000226\\
0.000225\\
0.000226\\
0.000226\\
0.000226\\
0.000227\\
0.000227\\
0.000226\\
0.000223\\
0.000245\\
0.000228\\
0.000224\\
0.000227\\
0.000224\\
0.000226\\
0.000225\\
0.000227\\
0.000226\\
0.000227\\
0.000228\\
0.000227\\
0.000223\\
0.000223\\
0.000227\\
0.000226\\
0.000225\\
0.000226\\
0.000222\\
0.000225\\
0.000227\\
0.000227\\
0.000224\\
0.000226\\
0.000226\\
0.000227\\
0.000226\\
0.000226\\
0.000224\\
0.000226\\
0.000226\\
0.000227\\
0.000226\\
0.000225\\
0.000223\\
0.000225\\
0.000225\\
0.000225\\
0.000226\\
0.000224\\
0.000225\\
0.000225\\
0.000228\\
0.000227\\
0.000227\\
0.000224\\
0.000224\\
0.000226\\
0.000226\\
0.000225\\
0.000225\\
0.000226\\
0.000225\\
0.000223\\
0.000226\\
0.000224\\
0.000227\\
0.000227\\
0.000228\\
0.000223\\
0.000228\\
0.000224\\
0.000227\\
0.000229\\
0.000244\\
0.000226\\
0.000222\\
0.000225\\
0.000227\\
0.000223\\
0.000226\\
0.000226\\
0.000224\\
0.000229\\
0.000226\\
0.000228\\
0.000222\\
0.000227\\
0.000226\\
0.000224\\
0.000225\\
0.000225\\
0.000221\\
0.000227\\
0.000225\\
0.000223\\
0.000222\\
0.000223\\
0.000221\\
0.000221\\
0.000224\\
0.000226\\
0.000222\\
0.000224\\
0.000225\\
0.000222\\
0.000225\\
0.000221\\
0.000222\\
0.000226\\
0.000225\\
0.000227\\
0.000222\\
0.000221\\
0.000226\\
0.000222\\
0.000224\\
0.000223\\
0.000222\\
0.000222\\
0.000224\\
0.000225\\
0.000225\\
0.000222\\
0.000224\\
0.000222\\
0.000225\\
0.000222\\
0.000263\\
0.000224\\
0.000224\\
0.000225\\
0.000223\\
0.000225\\
0.000224\\
0.000221\\
0.000226\\
0.000227\\
0.000247\\
0.000223\\
0.000225\\
0.000224\\
0.000222\\
0.000226\\
0.000227\\
0.000223\\
0.000223\\
0.000227\\
0.000223\\
0.000226\\
0.000225\\
0.000228\\
0.000227\\
0.000229\\
0.000227\\
0.000225\\
0.000227\\
0.000227\\
0.000228\\
0.000225\\
0.000225\\
0.000225\\
0.000229\\
0.000230\\
0.000227\\
0.000229\\
0.000228\\
0.000228\\
0.000229\\
0.000227\\
0.000229\\
0.000227\\
0.000227\\
0.000228\\
0.000226\\
0.000227\\
0.000231\\
0.000229\\
0.000226\\
0.000228\\
0.000225\\
0.000229\\
0.000229\\
0.000229\\
0.000228\\
0.000228\\
0.000229\\
0.000225\\
0.000228\\
0.000228\\
0.000228\\
0.000228\\
0.000231\\
0.000227\\
0.000226\\
0.000227\\
0.000228\\
0.000229\\
0.000226\\
0.000229\\
0.000227\\
0.000228\\
0.000243\\
0.000227\\
0.000225\\
0.000231\\
0.000246\\
0.000228\\
0.000228\\
0.000226\\
0.000226\\
0.000228\\
0.000225\\
0.000226\\
0.000212\\
0.000211\\
0.000215\\
0.000212\\
0.000214\\
0.000215\\
0.000215\\
0.000214\\
0.000214\\
0.000214\\
0.000211\\
0.000215\\
0.000213\\
0.000210\\
0.000214\\
0.000211\\
0.000211\\
0.000212\\
0.000215\\
0.000214\\
0.000214\\
0.000210\\
0.000214\\
0.000213\\
0.000213\\
0.000214\\
0.000215\\
0.000210\\
0.000214\\
0.000214\\
0.000210\\
0.000214\\
0.000214\\
0.000212\\
0.000215\\
0.000215\\
0.000214\\
0.000212\\
0.000213\\
0.000210\\
0.000211\\
0.000212\\
0.000214\\
0.000211\\
0.000214\\
0.000214\\
0.000241\\
0.000212\\
0.000211\\
0.000214\\
0.000215\\
0.000213\\
0.000231\\
0.000213\\
0.000213\\
0.000211\\
0.000211\\
0.000213\\
0.000213\\
0.000214\\
0.000213\\
0.000214\\
0.000212\\
0.000243\\
0.000223\\
0.000222\\
0.000221\\
0.000218\\
0.000224\\
0.000222\\
0.000222\\
0.000221\\
0.000222\\
0.000223\\
0.000221\\
0.000223\\
0.000223\\
0.000223\\
0.000222\\
0.000222\\
0.000225\\
0.000223\\
0.000222\\
0.000222\\
0.000223\\
0.000224\\
0.000222\\
0.000225\\
0.000222\\
0.000219\\
0.000222\\
0.000219\\
0.000226\\
0.000220\\
0.000220\\
0.000222\\
0.000220\\
0.000222\\
0.000220\\
0.000224\\
0.000223\\
0.000222\\
0.000222\\
0.000222\\
0.000218\\
0.000223\\
0.000221\\
0.000223\\
0.000226\\
0.000220\\
0.000222\\
0.000222\\
0.000220\\
0.000223\\
0.000223\\
0.000225\\
0.000242\\
0.000222\\
0.000223\\
0.000220\\
0.000222\\
0.000225\\
0.000224\\
0.000222\\
0.000220\\
0.000224\\
0.000221\\
0.000225\\
0.000225\\
0.000225\\
0.000225\\
0.000225\\
0.000221\\
0.000222\\
0.000225\\
0.000225\\
0.000223\\
0.000222\\
0.000224\\
0.000224\\
0.000222\\
0.000224\\
0.000224\\
0.000225\\
0.000226\\
0.000227\\
0.000222\\
0.000223\\
0.000225\\
0.000226\\
0.000222\\
0.000225\\
0.000226\\
0.000222\\
0.000225\\
0.000225\\
0.000225\\
0.000225\\
0.000222\\
0.000224\\
0.000225\\
0.000222\\
0.000223\\
0.000224\\
0.000225\\
0.000225\\
0.000225\\
0.000225\\
0.000222\\
0.000224\\
0.000223\\
0.000223\\
0.000226\\
0.000225\\
0.000220\\
0.000222\\
0.000226\\
0.000227\\
0.000222\\
0.000222\\
0.000365\\
0.000222\\
0.000223\\
0.000225\\
0.000221\\
0.000222\\
0.000221\\
0.000224\\
0.000226\\
0.000224\\
0.000223\\
0.000226\\
0.000228\\
0.000226\\
0.000228\\
0.000227\\
0.000228\\
0.000229\\
0.000225\\
0.000227\\
0.000227\\
0.000225\\
0.000224\\
0.000226\\
0.000224\\
0.000227\\
0.000227\\
0.000224\\
0.000227\\
0.000227\\
0.000227\\
0.000229\\
0.000224\\
0.000228\\
0.000226\\
0.000227\\
0.000224\\
0.000228\\
0.000228\\
0.000225\\
0.000229\\
0.000225\\
0.000227\\
0.000228\\
0.000230\\
0.000227\\
0.000228\\
0.000223\\
0.000228\\
0.000224\\
0.000228\\
0.000228\\
0.000227\\
0.000226\\
0.000227\\
0.000224\\
0.000227\\
0.000229\\
0.000228\\
0.000225\\
0.000225\\
0.000227\\
0.000227\\
0.000228\\
0.000248\\
0.000228\\
0.000225\\
0.000233\\
0.000224\\
0.000227\\
0.000226\\
0.000228\\
0.000226\\
0.000224\\
0.000228\\
0.000226\\
0.000226\\
0.000228\\
0.000229\\
0.000227\\
0.000230\\
0.000224\\
0.000227\\
0.000227\\
0.000227\\
0.000228\\
0.000228\\
0.000225\\
0.000225\\
0.000228\\
0.000228\\
0.000227\\
0.000229\\
0.000228\\
0.000228\\
0.000227\\
0.000228\\
0.000226\\
0.000229\\
0.000227\\
0.000223\\
0.000229\\
0.000229\\
0.000228\\
0.000228\\
0.000248\\
0.000230\\
0.000224\\
0.000227\\
0.000225\\
0.000262\\
0.000227\\
0.000228\\
0.000232\\
0.000230\\
0.000224\\
0.000228\\
0.000228\\
0.000229\\
0.000227\\
0.000228\\
0.000228\\
0.000225\\
0.000227\\
0.000229\\
0.000227\\
0.000226\\
0.000227\\
0.000242\\
0.000225\\
0.000225\\
0.000224\\
0.000227\\
0.000228\\
0.000230\\
0.000225\\
0.000228\\
0.000228\\
0.000226\\
0.000227\\
0.000212\\
0.000214\\
0.000209\\
0.000212\\
0.000210\\
0.000210\\
0.000208\\
0.000210\\
0.000211\\
0.000211\\
0.000213\\
0.000215\\
0.000213\\
0.000213\\
0.000210\\
0.000211\\
0.000210\\
0.000211\\
0.000212\\
0.000211\\
0.000213\\
0.000208\\
0.000211\\
0.000209\\
0.000207\\
0.000213\\
0.000210\\
0.000210\\
0.000212\\
0.000212\\
0.000212\\
0.000210\\
0.000210\\
0.000210\\
0.000209\\
0.000213\\
0.000209\\
0.000209\\
0.000210\\
0.000211\\
0.000211\\
0.000210\\
0.000213\\
0.000210\\
0.000214\\
0.000211\\
0.000213\\
0.000208\\
0.000213\\
0.000209\\
0.000213\\
0.000214\\
0.000231\\
0.000246\\
0.000212\\
0.000210\\
0.000212\\
0.000210\\
0.000211\\
0.000209\\
0.000210\\
0.000211\\
0.000212\\
0.000213\\
0.000226\\
0.000225\\
0.000223\\
0.000222\\
0.000222\\
0.000222\\
0.000225\\
0.000226\\
0.000223\\
0.000225\\
0.000225\\
0.000226\\
0.000225\\
0.000225\\
0.000220\\
0.000221\\
0.000223\\
0.000224\\
0.000225\\
0.000225\\
0.000227\\
0.000223\\
0.000225\\
0.000223\\
0.000225\\
0.000226\\
0.000227\\
0.000223\\
0.000222\\
0.000224\\
0.000221\\
0.000224\\
0.000221\\
0.000224\\
0.000225\\
0.000225\\
0.000225\\
0.000224\\
0.000222\\
0.000225\\
0.000225\\
0.000225\\
0.000224\\
0.000221\\
0.000222\\
0.000224\\
0.000224\\
0.000221\\
0.000221\\
0.000222\\
0.000225\\
0.000224\\
0.000243\\
0.000225\\
0.000226\\
0.000225\\
0.000224\\
0.000226\\
0.000226\\
0.000227\\
0.000225\\
0.000221\\
0.000226\\
0.000222\\
0.000227\\
0.000227\\
0.000227\\
0.000228\\
0.000226\\
0.000229\\
0.000227\\
0.000225\\
0.000226\\
0.000228\\
0.000226\\
0.000227\\
0.000226\\
0.000227\\
0.000224\\
0.000227\\
0.000226\\
0.000227\\
0.000226\\
0.000226\\
0.000228\\
0.000226\\
0.000227\\
0.000226\\
0.000228\\
0.000230\\
0.000227\\
0.000226\\
0.000228\\
0.000228\\
0.000224\\
0.000225\\
0.000228\\
0.000228\\
0.000230\\
0.000228\\
0.000229\\
0.000228\\
0.000226\\
0.000229\\
0.000228\\
0.000227\\
0.000228\\
0.000227\\
0.000228\\
0.000224\\
0.000228\\
0.000225\\
0.000224\\
0.000226\\
0.000225\\
0.000226\\
0.000244\\
0.000225\\
0.000226\\
0.000226\\
0.000225\\
0.000228\\
0.000228\\
0.000228\\
0.000228\\
0.000227\\
0.000225\\
0.000225\\
0.000227\\
0.000228\\
0.000225\\
0.000226\\
0.000229\\
0.000223\\
0.000226\\
0.000226\\
0.000223\\
0.000224\\
0.000228\\
0.000224\\
0.000225\\
0.000226\\
0.000223\\
0.000224\\
0.000223\\
0.000227\\
0.000225\\
0.000228\\
0.000227\\
0.000223\\
0.000226\\
0.000225\\
0.000227\\
0.000223\\
0.000225\\
0.000224\\
0.000227\\
0.000226\\
0.000223\\
0.000227\\
0.000226\\
0.000228\\
0.000226\\
0.000227\\
0.000226\\
0.000228\\
0.000226\\
0.000227\\
0.000227\\
0.000225\\
0.000227\\
0.000226\\
0.000226\\
0.000226\\
0.000227\\
0.000226\\
0.000226\\
0.000227\\
0.000228\\
0.000227\\
0.000366\\
0.000223\\
0.000227\\
0.000223\\
0.000226\\
0.000226\\
0.000227\\
0.000223\\
0.000224\\
0.000227\\
0.000226\\
0.000224\\
0.000213\\
0.000211\\
0.000208\\
0.000209\\
0.000209\\
0.000213\\
0.000210\\
0.000208\\
0.000210\\
0.000210\\
0.000212\\
0.000208\\
0.000208\\
0.000212\\
0.000207\\
0.000209\\
0.000213\\
0.000213\\
0.000209\\
0.000212\\
0.000211\\
0.000209\\
0.000212\\
0.000213\\
0.000208\\
0.000210\\
0.000211\\
0.000210\\
0.000211\\
0.000209\\
0.000210\\
0.000210\\
0.000210\\
0.000212\\
0.000212\\
0.000209\\
0.000212\\
0.000210\\
0.000209\\
0.000208\\
0.000207\\
0.000210\\
0.000213\\
0.000210\\
0.000211\\
0.000211\\
0.000210\\
0.000212\\
0.000208\\
0.000209\\
0.000210\\
0.000213\\
0.000228\\
0.000210\\
0.000208\\
0.000208\\
0.000210\\
0.000209\\
0.000211\\
0.000213\\
0.000211\\
0.000210\\
0.000208\\
0.000208\\
0.000223\\
0.000223\\
0.000226\\
0.000222\\
0.000226\\
0.000223\\
0.000224\\
0.000224\\
0.000226\\
0.000226\\
0.000226\\
0.000223\\
0.000227\\
0.000223\\
0.000223\\
0.000225\\
0.000223\\
0.000224\\
0.000224\\
0.000225\\
0.000224\\
0.000224\\
0.000225\\
0.000226\\
0.000225\\
0.000224\\
0.000223\\
0.000223\\
0.000227\\
0.000226\\
0.000223\\
0.000226\\
0.000225\\
0.000228\\
0.000222\\
0.000223\\
0.000224\\
0.000225\\
0.000224\\
0.000228\\
0.000226\\
0.000223\\
0.000226\\
0.000226\\
0.000226\\
0.000225\\
0.000223\\
0.000226\\
0.000225\\
0.000226\\
0.000225\\
0.000222\\
0.000244\\
0.000223\\
0.000226\\
0.000224\\
0.000227\\
0.000225\\
0.000227\\
0.000226\\
0.000223\\
0.000224\\
0.000223\\
0.000226\\
0.000206\\
0.000216\\
0.000207\\
0.000228\\
0.000210\\
0.000211\\
0.000207\\
0.000208\\
0.000209\\
0.000206\\
0.000208\\
0.000206\\
0.000205\\
0.000203\\
0.000206\\
0.000206\\
0.000209\\
0.000208\\
0.000209\\
0.000209\\
0.000209\\
0.000212\\
0.000203\\
0.000208\\
0.000207\\
0.000214\\
0.000209\\
0.000205\\
0.000210\\
0.000208\\
0.000208\\
0.000209\\
0.000208\\
0.000207\\
0.000207\\
0.000210\\
0.000207\\
0.000207\\
0.000207\\
0.000207\\
0.000216\\
0.000214\\
0.000209\\
0.000209\\
0.000204\\
0.000208\\
0.000214\\
0.000209\\
0.000207\\
0.000212\\
0.000208\\
0.000207\\
0.000212\\
0.000206\\
0.000209\\
0.000210\\
0.000210\\
0.000210\\
0.000210\\
0.000208\\
0.000207\\
0.000209\\
0.000205\\
0.000207\\
0.000212\\
0.000212\\
0.000215\\
0.000219\\
0.000217\\
0.000210\\
0.000217\\
0.000215\\
0.000216\\
0.000215\\
0.000221\\
0.000215\\
0.000219\\
0.000215\\
0.000223\\
0.000218\\
0.000210\\
0.000212\\
0.000213\\
0.000221\\
0.000212\\
0.000214\\
0.000214\\
0.000213\\
0.000212\\
0.000218\\
0.000215\\
0.000221\\
0.000217\\
0.000215\\
0.000217\\
0.000214\\
0.000215\\
0.000213\\
0.000210\\
0.000214\\
0.000214\\
0.000215\\
0.000217\\
0.000213\\
0.000216\\
0.000218\\
0.000215\\
0.000222\\
0.000216\\
0.000215\\
0.000217\\
0.000217\\
0.000212\\
0.000212\\
0.000214\\
0.000224\\
0.000234\\
0.000215\\
0.000216\\
0.000219\\
0.000217\\
0.000217\\
0.000219\\
0.000220\\
0.000228\\
0.000213\\
0.000217\\
0.000216\\
0.000225\\
0.000245\\
0.000222\\
0.000227\\
0.000238\\
0.000232\\
0.000236\\
0.000216\\
0.000220\\
0.000218\\
0.000216\\
0.000220\\
0.000221\\
0.000229\\
0.000217\\
0.000219\\
0.000226\\
0.000231\\
0.000224\\
0.000232\\
0.000232\\
0.000234\\
0.000222\\
0.000226\\
0.000218\\
0.000222\\
0.000219\\
0.000223\\
0.000229\\
0.000218\\
0.000219\\
0.000223\\
0.000220\\
0.000247\\
0.000229\\
0.000238\\
0.000225\\
0.000230\\
0.000218\\
0.000218\\
0.000220\\
0.000228\\
0.000219\\
0.000218\\
0.000221\\
0.000219\\
0.000227\\
0.000218\\
0.000219\\
0.000220\\
0.000234\\
0.000216\\
0.000239\\
0.000221\\
0.000219\\
0.000220\\
0.000225\\
0.000220\\
0.000221\\
0.000245\\
0.000222\\
0.000228\\
0.000216\\
0.000218\\
0.000214\\
0.000214\\
0.000211\\
0.000213\\
0.000215\\
0.000213\\
0.000214\\
0.000208\\
0.000211\\
0.000213\\
0.000213\\
0.000215\\
0.000213\\
0.000214\\
0.000212\\
0.000209\\
0.000214\\
0.000211\\
0.000212\\
0.000211\\
0.000213\\
0.000212\\
0.000214\\
0.000210\\
0.000212\\
0.000212\\
0.000208\\
0.000220\\
0.000209\\
0.000217\\
0.000212\\
0.000209\\
0.000222\\
0.000208\\
0.000213\\
0.000211\\
0.000212\\
0.000211\\
0.000210\\
0.000211\\
0.000208\\
0.000211\\
0.000212\\
0.000213\\
0.000213\\
0.000213\\
0.000212\\
0.000215\\
0.000212\\
0.000211\\
0.000210\\
0.000210\\
0.000229\\
0.000213\\
0.000213\\
0.000211\\
0.000212\\
0.000218\\
0.000213\\
0.000213\\
0.000213\\
0.000213\\
0.000210\\
0.000211\\
0.000220\\
0.000214\\
0.000215\\
0.000215\\
0.000214\\
0.000211\\
0.000223\\
0.000213\\
0.000216\\
0.000214\\
0.000213\\
0.000216\\
0.000212\\
0.000219\\
0.000213\\
0.000216\\
0.000214\\
0.000213\\
0.000213\\
0.000213\\
0.000213\\
0.000219\\
0.000216\\
0.000222\\
0.000213\\
0.000212\\
0.000212\\
0.000210\\
0.000220\\
0.000213\\
0.000218\\
0.000213\\
0.000215\\
0.000214\\
0.000220\\
0.000215\\
0.000214\\
0.000221\\
0.000214\\
0.000212\\
0.000221\\
0.000214\\
0.000215\\
0.000216\\
0.000212\\
0.000214\\
0.000213\\
0.000215\\
0.000216\\
0.000212\\
0.000211\\
0.000222\\
0.000232\\
0.000216\\
0.000214\\
0.000212\\
0.000213\\
0.000211\\
0.000213\\
0.000217\\
0.000216\\
0.000216\\
0.000212\\
0.000214\\
0.000248\\
0.000253\\
0.000252\\
0.000250\\
0.000254\\
0.000251\\
0.000250\\
0.000248\\
0.000252\\
0.000253\\
0.000252\\
0.000256\\
0.000256\\
0.000255\\
0.000254\\
0.000250\\
0.000251\\
0.000254\\
0.000250\\
0.000253\\
0.000257\\
0.000248\\
0.000250\\
0.000250\\
0.000246\\
0.000261\\
0.000247\\
0.000254\\
0.000254\\
0.000249\\
0.000249\\
0.000256\\
0.000248\\
0.000253\\
0.000250\\
0.000253\\
0.000252\\
0.000252\\
0.000249\\
0.000259\\
0.000260\\
0.000251\\
0.000254\\
0.000250\\
0.000253\\
0.000252\\
0.000251\\
0.000252\\
0.000252\\
0.000253\\
0.000257\\
0.000251\\
0.000270\\
0.000253\\
0.000253\\
0.000248\\
0.000263\\
0.000251\\
0.000254\\
0.000251\\
0.000253\\
0.000252\\
0.000258\\
0.000251\\
0.000230\\
0.000231\\
0.000233\\
0.000229\\
0.000232\\
0.000231\\
0.000232\\
0.000225\\
0.000228\\
0.000232\\
0.000231\\
0.000234\\
0.000232\\
0.000230\\
0.000227\\
0.000232\\
0.000232\\
0.000229\\
0.000227\\
0.000227\\
0.000231\\
0.000228\\
0.000224\\
0.000230\\
0.000230\\
0.000229\\
0.000232\\
0.000226\\
0.000228\\
0.000226\\
0.000227\\
0.000227\\
0.000225\\
0.000224\\
0.000228\\
0.000229\\
0.000228\\
0.000231\\
0.000227\\
0.000229\\
0.000229\\
0.000235\\
0.000226\\
0.000232\\
0.000227\\
0.000229\\
0.000227\\
0.000232\\
0.000228\\
0.000229\\
0.000232\\
0.000232\\
0.000381\\
0.000231\\
0.000236\\
0.000228\\
0.000228\\
0.000235\\
0.000235\\
0.000227\\
0.000232\\
0.000231\\
0.000226\\
0.000227\\
0.000221\\
0.000222\\
0.000221\\
0.000225\\
0.000222\\
0.000219\\
0.000223\\
0.000223\\
0.000225\\
0.000226\\
0.000220\\
0.000220\\
0.000228\\
0.000224\\
0.000224\\
0.000218\\
0.000222\\
0.000221\\
0.000226\\
0.000221\\
0.000228\\
0.000224\\
0.000222\\
0.000220\\
0.000222\\
0.000220\\
0.000219\\
0.000228\\
0.000220\\
0.000224\\
0.000220\\
0.000222\\
0.000218\\
0.000223\\
0.000220\\
0.000224\\
0.000221\\
0.000221\\
0.000222\\
0.000221\\
0.000221\\
0.000225\\
0.000222\\
0.000219\\
0.000220\\
0.000221\\
0.000221\\
0.000223\\
0.000221\\
0.000242\\
0.000219\\
0.000221\\
0.000238\\
0.000228\\
0.000220\\
0.000222\\
0.000219\\
0.000229\\
0.000224\\
0.000223\\
0.000225\\
0.000223\\
0.000225\\
0.000226\\
0.000215\\
0.000216\\
0.000219\\
0.000222\\
0.000218\\
0.000223\\
0.000213\\
0.000214\\
0.000222\\
0.000221\\
0.000227\\
0.000225\\
0.000220\\
0.000220\\
0.000218\\
0.000223\\
0.000218\\
0.000217\\
0.000219\\
0.000217\\
0.000223\\
0.000221\\
0.000218\\
0.000218\\
0.000218\\
0.000217\\
0.000216\\
0.000218\\
0.000219\\
0.000213\\
0.000221\\
0.000214\\
0.000234\\
0.000217\\
0.000215\\
0.000221\\
0.000219\\
0.000219\\
0.000216\\
0.000218\\
0.000216\\
0.000223\\
0.000218\\
0.000219\\
0.000217\\
0.000223\\
0.000217\\
0.000216\\
0.000217\\
0.000218\\
0.000220\\
0.000220\\
0.000234\\
0.000217\\
0.000216\\
0.000218\\
0.000218\\
0.000220\\
0.000220\\
0.000220\\
0.000218\\
0.000224\\
0.000220\\
0.000216\\
0.000217\\
0.000216\\
0.000228\\
0.000216\\
0.000223\\
0.000227\\
0.000223\\
0.000215\\
0.000228\\
0.000224\\
0.000231\\
0.000215\\
0.000217\\
0.000216\\
0.000216\\
0.000216\\
0.000217\\
0.000216\\
0.000215\\
0.000228\\
0.000225\\
0.000221\\
0.000219\\
0.000227\\
0.000215\\
0.000224\\
0.000223\\
0.000220\\
0.000219\\
0.000215\\
0.000216\\
0.000214\\
0.000222\\
0.000220\\
0.000215\\
0.000229\\
0.000216\\
0.000227\\
0.000215\\
0.000233\\
0.000219\\
0.000217\\
0.000218\\
0.000220\\
0.000219\\
0.000216\\
0.000218\\
0.000216\\
0.000221\\
0.000221\\
0.000215\\
0.000224\\
0.000235\\
0.000226\\
0.000216\\
0.000228\\
0.000231\\
0.000217\\
0.000217\\
0.000212\\
0.000218\\
0.000216\\
0.000218\\
0.000216\\
0.000215\\
0.000216\\
0.000217\\
0.000218\\
0.000220\\
0.000216\\
0.000213\\
0.000214\\
0.000216\\
0.000215\\
0.000214\\
0.000214\\
0.000215\\
0.000215\\
0.000217\\
0.000212\\
0.000217\\
0.000216\\
0.000218\\
0.000214\\
0.000211\\
0.000214\\
0.000218\\
0.000217\\
0.000219\\
0.000218\\
0.000224\\
0.000215\\
0.000223\\
0.000218\\
0.000220\\
0.000222\\
0.000217\\
0.000216\\
0.000214\\
0.000220\\
0.000215\\
0.000217\\
0.000218\\
0.000216\\
0.000217\\
0.000215\\
0.000214\\
0.000213\\
0.000214\\
0.000216\\
0.000217\\
0.000217\\
0.000213\\
0.000219\\
0.000218\\
0.000218\\
0.000236\\
0.000213\\
0.000222\\
0.000214\\
0.000215\\
0.000215\\
0.000214\\
0.000214\\
0.000215\\
0.000217\\
0.000219\\
0.000220\\
0.000252\\
0.000261\\
0.000258\\
0.000253\\
0.000254\\
0.000252\\
0.000251\\
0.000258\\
0.000254\\
0.000252\\
0.000253\\
0.000260\\
0.000255\\
0.000253\\
0.000251\\
0.000256\\
0.000253\\
0.000263\\
0.000253\\
0.000252\\
0.000251\\
0.000254\\
0.000250\\
0.000252\\
0.000250\\
0.000256\\
0.000260\\
0.000250\\
0.000251\\
0.000255\\
0.000253\\
0.000257\\
0.000252\\
0.000253\\
0.000260\\
0.000260\\
0.000253\\
0.000254\\
0.000254\\
0.000257\\
0.000258\\
0.000248\\
0.000247\\
0.000249\\
0.000254\\
0.000266\\
0.000250\\
0.000253\\
0.000251\\
0.000250\\
0.000253\\
0.000252\\
0.000272\\
0.000349\\
0.000251\\
0.000252\\
0.000252\\
0.000248\\
0.000252\\
0.000250\\
0.000254\\
0.000250\\
0.000252\\
0.000253\\
0.000256\\
0.000243\\
0.000245\\
0.000242\\
0.000247\\
0.000243\\
0.000239\\
0.000244\\
0.000245\\
0.000242\\
0.000242\\
0.000239\\
0.000242\\
0.000242\\
0.000238\\
0.000241\\
0.000243\\
0.000253\\
0.000245\\
0.000244\\
0.000248\\
0.000244\\
0.000238\\
0.000246\\
0.000241\\
0.000241\\
0.000238\\
0.000242\\
0.000240\\
0.000241\\
0.000238\\
0.000249\\
0.000244\\
0.000253\\
0.000241\\
0.000241\\
0.000239\\
0.000247\\
0.000242\\
0.000238\\
0.000241\\
0.000243\\
0.000245\\
0.000243\\
0.000246\\
0.000243\\
0.000243\\
0.000244\\
0.000257\\
0.000244\\
0.000243\\
0.000245\\
0.000261\\
0.000261\\
0.000245\\
0.000240\\
0.000244\\
0.000242\\
0.000248\\
0.000243\\
0.000239\\
0.000244\\
0.000240\\
0.000240\\
0.000232\\
0.000232\\
0.000228\\
0.000229\\
0.000228\\
0.000230\\
0.000226\\
0.000229\\
0.000228\\
0.000231\\
0.000226\\
0.000226\\
0.000230\\
0.000226\\
0.000233\\
0.000240\\
0.000227\\
0.000230\\
0.000232\\
0.000229\\
0.000233\\
0.000228\\
0.000226\\
0.000230\\
0.000229\\
0.000236\\
0.000229\\
0.000226\\
0.000228\\
0.000228\\
0.000232\\
0.000231\\
0.000229\\
0.000231\\
0.000233\\
0.000231\\
0.000228\\
0.000229\\
0.000226\\
0.000227\\
0.000229\\
0.000230\\
0.000230\\
0.000231\\
0.000239\\
0.000228\\
0.000228\\
0.000228\\
0.000230\\
0.000232\\
0.000232\\
0.000232\\
0.000246\\
0.000228\\
0.000233\\
0.000227\\
0.000228\\
0.000229\\
0.000233\\
0.000228\\
0.000229\\
0.000232\\
0.000227\\
0.000230\\
0.000222\\
0.000217\\
0.000220\\
0.000227\\
0.000215\\
0.000220\\
0.000220\\
0.000218\\
0.000222\\
0.000231\\
0.000221\\
0.000226\\
0.000232\\
0.000221\\
0.000221\\
0.000220\\
0.000221\\
0.000222\\
0.000218\\
0.000231\\
0.000215\\
0.000219\\
0.000223\\
0.000217\\
0.000227\\
0.000221\\
0.000220\\
0.000220\\
0.000224\\
0.000219\\
0.000225\\
0.000221\\
0.000220\\
0.000217\\
0.000222\\
0.000225\\
0.000220\\
0.000220\\
0.000215\\
0.000223\\
0.000223\\
0.000223\\
0.000220\\
0.000221\\
0.000222\\
0.000217\\
0.000221\\
0.000222\\
0.000216\\
0.000250\\
0.000222\\
0.000223\\
0.000236\\
0.000219\\
0.000219\\
0.000224\\
0.000220\\
0.000221\\
0.000222\\
0.000221\\
0.000218\\
0.000223\\
0.000227\\
0.000227\\
0.000229\\
0.000229\\
0.000225\\
0.000226\\
0.000227\\
0.000223\\
0.000226\\
0.000224\\
0.000224\\
0.000232\\
0.000226\\
0.000235\\
0.000226\\
0.000224\\
0.000224\\
0.000230\\
0.000228\\
0.000232\\
0.000225\\
0.000226\\
0.000227\\
0.000227\\
0.000228\\
0.000227\\
0.000229\\
0.000231\\
0.000224\\
0.000226\\
0.000228\\
0.000227\\
0.000231\\
0.000225\\
0.000227\\
0.000229\\
0.000224\\
0.000226\\
0.000228\\
0.000224\\
0.000230\\
0.000226\\
0.000234\\
0.000223\\
0.000225\\
0.000229\\
0.000228\\
0.000222\\
0.000227\\
0.000227\\
0.000230\\
0.000228\\
0.000224\\
0.000230\\
0.000246\\
0.000223\\
0.000227\\
0.000226\\
0.000229\\
0.000225\\
0.000223\\
0.000231\\
0.000226\\
0.000226\\
0.000230\\
0.000228\\
0.000272\\
0.000272\\
0.000269\\
0.000271\\
0.000269\\
0.000271\\
0.000276\\
0.000275\\
0.000272\\
0.000275\\
0.000267\\
0.000269\\
0.000269\\
0.000272\\
0.000267\\
0.000274\\
0.000269\\
0.000272\\
0.000269\\
0.000271\\
0.000270\\
0.000271\\
0.000274\\
0.000269\\
0.000272\\
0.000288\\
0.000277\\
0.000275\\
0.000267\\
0.000271\\
0.000275\\
0.000296\\
0.000278\\
0.000276\\
0.000271\\
0.000269\\
0.000275\\
0.000270\\
0.000275\\
0.000273\\
0.000271\\
0.000270\\
0.000271\\
0.000272\\
0.000267\\
0.000268\\
0.000270\\
0.000271\\
0.000275\\
0.000273\\
0.000270\\
0.000273\\
0.000294\\
0.000271\\
0.000278\\
0.000280\\
0.000275\\
0.000271\\
0.000267\\
0.000270\\
0.000270\\
0.000272\\
0.000272\\
0.000270\\
0.000254\\
0.000252\\
0.000254\\
0.000249\\
0.000250\\
0.000255\\
0.000251\\
0.000252\\
0.000248\\
0.000255\\
0.000248\\
0.000252\\
0.000250\\
0.000253\\
0.000254\\
0.000248\\
0.000252\\
0.000246\\
0.000251\\
0.000253\\
0.000247\\
0.000254\\
0.000245\\
0.000249\\
0.000247\\
0.000248\\
0.000249\\
0.000250\\
0.000251\\
0.000249\\
0.000247\\
0.000248\\
0.000248\\
0.000251\\
0.000248\\
0.000249\\
0.000249\\
0.000247\\
0.000249\\
0.000249\\
0.000243\\
0.000248\\
0.000246\\
0.000245\\
0.000251\\
0.000248\\
0.000248\\
0.000246\\
0.000245\\
0.000246\\
0.000245\\
0.000253\\
0.000270\\
0.000255\\
0.000244\\
0.000254\\
0.000250\\
0.000248\\
0.000249\\
0.000249\\
0.000251\\
0.000249\\
0.000249\\
0.000249\\
0.000246\\
0.000241\\
0.000243\\
0.000248\\
0.000242\\
0.000246\\
0.000244\\
0.000247\\
0.000243\\
0.000242\\
0.000242\\
0.000245\\
0.000243\\
0.000246\\
0.000243\\
0.000247\\
0.000248\\
0.000249\\
0.000244\\
0.000246\\
0.000241\\
0.000243\\
0.000245\\
0.000244\\
0.000249\\
0.000245\\
0.000240\\
0.000250\\
0.000247\\
0.000241\\
0.000242\\
0.000246\\
0.000250\\
0.000247\\
0.000245\\
0.000243\\
0.000245\\
0.000244\\
0.000243\\
0.000243\\
0.000242\\
0.000243\\
0.000244\\
0.000240\\
0.000245\\
0.000244\\
0.000247\\
0.000246\\
0.000245\\
0.000247\\
0.000243\\
0.000241\\
0.000265\\
0.000254\\
0.000240\\
0.000244\\
0.000240\\
0.000246\\
0.000241\\
0.000240\\
0.000243\\
0.000246\\
0.000242\\
0.000244\\
0.000247\\
0.000239\\
0.000237\\
0.000242\\
0.000242\\
0.000240\\
0.000241\\
0.000238\\
0.000246\\
0.000239\\
0.000239\\
0.000241\\
0.000238\\
0.000244\\
0.000237\\
0.000239\\
0.000238\\
0.000245\\
0.000237\\
0.000240\\
0.000235\\
0.000268\\
0.000237\\
0.000237\\
0.000241\\
0.000245\\
0.000239\\
0.000237\\
0.000239\\
0.000247\\
0.000238\\
0.000239\\
0.000237\\
0.000243\\
0.000240\\
0.000240\\
0.000237\\
0.000238\\
0.000238\\
0.000238\\
0.000240\\
0.000241\\
0.000241\\
0.000240\\
0.000243\\
0.000240\\
0.000238\\
0.000238\\
0.000243\\
0.000239\\
0.000241\\
0.000241\\
0.000257\\
0.000243\\
0.000246\\
0.000236\\
0.000237\\
0.000241\\
0.000237\\
0.000242\\
0.000242\\
0.000242\\
0.000239\\
0.000244\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000264\\
0.000261\\
0.000262\\
0.000261\\
0.000261\\
0.000257\\
0.000260\\
0.000263\\
0.000262\\
0.000258\\
0.000258\\
0.000260\\
0.000262\\
0.000262\\
0.000258\\
0.000262\\
0.000262\\
0.000261\\
0.000263\\
0.000261\\
0.000259\\
0.000262\\
0.000260\\
0.000261\\
0.000259\\
0.000260\\
0.000258\\
0.000262\\
0.000260\\
0.000261\\
0.000261\\
0.000261\\
0.000261\\
0.000259\\
0.000261\\
0.000264\\
0.000258\\
0.000261\\
0.000264\\
0.000261\\
0.000260\\
0.000261\\
0.000262\\
0.000262\\
0.000259\\
0.000261\\
0.000262\\
0.000259\\
0.000258\\
0.000260\\
0.000260\\
0.000262\\
0.000260\\
0.000261\\
0.000261\\
0.000258\\
0.000261\\
0.000258\\
0.000261\\
0.000258\\
0.000262\\
0.000261\\
0.000261\\
0.000265\\
0.000270\\
0.000270\\
0.000269\\
0.000267\\
0.000270\\
0.000268\\
0.000266\\
0.000270\\
0.000271\\
0.000270\\
0.000270\\
0.000268\\
0.000258\\
0.000259\\
0.000258\\
0.000261\\
0.000267\\
0.000269\\
0.000269\\
0.000268\\
0.000271\\
0.000269\\
0.000270\\
0.000271\\
0.000269\\
0.000270\\
0.000269\\
0.000269\\
0.000259\\
0.000261\\
0.000267\\
0.000268\\
0.000269\\
0.000267\\
0.000267\\
0.000267\\
0.000269\\
0.000269\\
0.000272\\
0.000270\\
0.000272\\
0.000271\\
0.000269\\
0.000267\\
0.000260\\
0.000260\\
0.000269\\
0.000269\\
0.000273\\
0.000272\\
0.000270\\
0.000269\\
0.000267\\
0.000268\\
0.000269\\
0.000269\\
0.000270\\
0.000269\\
0.000269\\
0.000268\\
0.000257\\
0.000258\\
0.000269\\
0.000269\\
0.000269\\
0.000265\\
0.000264\\
0.000265\\
0.000266\\
0.000265\\
0.000265\\
0.000266\\
0.000267\\
0.000265\\
0.000266\\
0.000267\\
0.000266\\
0.000263\\
0.000265\\
0.000270\\
0.000268\\
0.000263\\
0.000264\\
0.000265\\
0.000266\\
0.000266\\
0.000265\\
0.000266\\
0.000265\\
0.000267\\
0.000265\\
0.000269\\
0.000266\\
0.000268\\
0.000265\\
0.000267\\
0.000267\\
0.000265\\
0.000265\\
0.000265\\
0.000266\\
0.000264\\
0.000266\\
0.000266\\
0.000266\\
0.000266\\
0.000267\\
0.000266\\
0.000266\\
0.000267\\
0.000267\\
0.000268\\
0.000266\\
0.000268\\
0.000266\\
0.000266\\
0.000267\\
0.000267\\
0.000266\\
0.000278\\
0.000266\\
0.000266\\
0.000266\\
0.000264\\
0.000265\\
0.000265\\
0.000267\\
0.000266\\
0.000261\\
0.000264\\
0.000261\\
0.000263\\
0.000265\\
0.000265\\
0.000265\\
0.000262\\
0.000262\\
0.000263\\
0.000266\\
0.000264\\
0.000264\\
0.000263\\
0.000266\\
0.000261\\
0.000265\\
0.000263\\
0.000260\\
0.000263\\
0.000264\\
0.000264\\
0.000261\\
0.000263\\
0.000264\\
0.000264\\
0.000261\\
0.000262\\
0.000265\\
0.000265\\
0.000264\\
0.000262\\
0.000260\\
0.000261\\
0.000263\\
0.000261\\
0.000263\\
0.000260\\
0.000264\\
0.000263\\
0.000263\\
0.000263\\
0.000263\\
0.000264\\
0.000262\\
0.000263\\
0.000260\\
0.000264\\
0.000304\\
0.000262\\
0.000263\\
0.000260\\
0.000262\\
0.000264\\
0.000263\\
0.000263\\
0.000264\\
0.000264\\
0.000262\\
0.000262\\
0.000264\\
0.000262\\
0.000262\\
0.000260\\
0.000261\\
0.000261\\
0.000265\\
0.000264\\
0.000264\\
0.000264\\
0.000263\\
0.000266\\
0.000262\\
0.000261\\
0.000261\\
0.000262\\
0.000260\\
0.000260\\
0.000263\\
0.000265\\
0.000263\\
0.000264\\
0.000262\\
0.000263\\
0.000262\\
0.000262\\
0.000261\\
0.000264\\
0.000265\\
0.000263\\
0.000262\\
0.000261\\
0.000260\\
0.000261\\
0.000263\\
0.000261\\
0.000261\\
0.000263\\
0.000264\\
0.000261\\
0.000264\\
0.000262\\
0.000264\\
0.000263\\
0.000263\\
0.000261\\
0.000262\\
0.000262\\
0.000263\\
0.000261\\
0.000264\\
0.000266\\
0.000262\\
0.000265\\
0.000264\\
0.000263\\
0.000262\\
0.000262\\
0.000259\\
0.000264\\
0.000260\\
0.000264\\
0.000264\\
0.000263\\
0.000263\\
0.000264\\
0.000263\\
0.000271\\
0.000227\\
0.000223\\
0.000226\\
0.000226\\
0.000227\\
0.000224\\
0.000227\\
0.000224\\
0.000222\\
0.000225\\
0.000224\\
0.000226\\
0.000224\\
0.000225\\
0.000225\\
0.000227\\
0.000225\\
0.000225\\
0.000222\\
0.000224\\
0.000225\\
0.000225\\
0.000226\\
0.000222\\
0.000225\\
0.000232\\
0.000226\\
0.000221\\
0.000220\\
0.000225\\
0.000222\\
0.000224\\
0.000227\\
0.000227\\
0.000225\\
0.000221\\
0.000226\\
0.000225\\
0.000226\\
0.000224\\
0.000227\\
0.000226\\
0.000230\\
0.000249\\
0.000221\\
0.000224\\
0.000224\\
0.000223\\
0.000225\\
0.000224\\
0.000222\\
0.000226\\
0.000228\\
0.000221\\
0.000227\\
0.000221\\
0.000223\\
0.000226\\
0.000224\\
0.000227\\
0.000227\\
0.000224\\
0.000222\\
0.000226\\
0.000243\\
0.000242\\
0.000241\\
0.000242\\
0.000243\\
0.000241\\
0.000241\\
0.000238\\
0.000238\\
0.000268\\
0.000238\\
0.000237\\
0.000243\\
0.000241\\
0.000241\\
0.000242\\
0.000241\\
0.000241\\
0.000238\\
0.000242\\
0.000239\\
0.000238\\
0.000241\\
0.000242\\
0.000240\\
0.000238\\
0.000243\\
0.000237\\
0.000243\\
0.000242\\
0.000239\\
0.000242\\
0.000241\\
0.000242\\
0.000242\\
0.000239\\
0.000243\\
0.000242\\
0.000238\\
0.000241\\
0.000238\\
0.000243\\
0.000242\\
0.000242\\
0.000239\\
0.000241\\
0.000238\\
0.000242\\
0.000241\\
0.000240\\
0.000238\\
0.000239\\
0.000239\\
0.000241\\
0.000241\\
0.000242\\
0.000242\\
0.000245\\
0.000237\\
0.000240\\
0.000240\\
0.000238\\
0.000243\\
0.000241\\
0.000255\\
0.000254\\
0.000254\\
0.000255\\
0.000251\\
0.000252\\
0.000255\\
0.000257\\
0.000255\\
0.000255\\
0.000254\\
0.000253\\
0.000251\\
0.000252\\
0.000256\\
0.000255\\
0.000252\\
0.000252\\
0.000252\\
0.000253\\
0.000254\\
0.000252\\
0.000254\\
0.000254\\
0.000255\\
0.000254\\
0.000251\\
0.000253\\
0.000253\\
0.000255\\
0.000252\\
0.000251\\
0.000255\\
0.000255\\
0.000254\\
0.000251\\
0.000255\\
0.000255\\
0.000254\\
0.000257\\
0.000251\\
0.000255\\
0.000254\\
0.000256\\
0.000255\\
0.000255\\
0.000255\\
0.000252\\
0.000256\\
0.000253\\
0.000256\\
0.000255\\
0.000254\\
0.000251\\
0.000255\\
0.000256\\
0.000252\\
0.000255\\
0.000255\\
0.000254\\
0.000251\\
0.000252\\
0.000253\\
0.000258\\
0.000259\\
0.000257\\
0.000257\\
0.000256\\
0.000256\\
0.000257\\
0.000260\\
0.000260\\
0.000257\\
0.000260\\
0.000260\\
0.000261\\
0.000258\\
0.000260\\
0.000263\\
0.000257\\
0.000260\\
0.000260\\
0.000256\\
0.000260\\
0.000259\\
0.000256\\
0.000260\\
0.000260\\
0.000256\\
0.000256\\
0.000260\\
0.000256\\
0.000258\\
0.000256\\
0.000260\\
0.000259\\
0.000257\\
0.000261\\
0.000260\\
0.000260\\
0.000260\\
0.000261\\
0.000260\\
0.000261\\
0.000262\\
0.000262\\
0.000259\\
0.000260\\
0.000260\\
0.000260\\
0.000258\\
0.000262\\
0.000260\\
0.000260\\
0.000261\\
0.000260\\
0.000256\\
0.000260\\
0.000259\\
0.000261\\
0.000258\\
0.000258\\
0.000262\\
0.000258\\
0.000256\\
0.000262\\
0.000260\\
0.000267\\
0.000263\\
0.000261\\
0.000267\\
0.000263\\
0.000262\\
0.000261\\
0.000260\\
0.000260\\
0.000256\\
0.000260\\
0.000258\\
0.000262\\
0.000259\\
0.000259\\
0.000260\\
0.000258\\
0.000260\\
0.000260\\
0.000259\\
0.000259\\
0.000261\\
0.000258\\
0.000261\\
0.000259\\
0.000260\\
0.000261\\
0.000264\\
0.000259\\
0.000262\\
0.000261\\
0.000261\\
0.000256\\
0.000262\\
0.000263\\
0.000260\\
0.000261\\
0.000260\\
0.000259\\
0.000258\\
0.000258\\
0.000260\\
0.000258\\
0.000257\\
0.000259\\
0.000257\\
0.000263\\
0.000260\\
0.000258\\
0.000260\\
0.000262\\
0.000260\\
0.000259\\
0.000260\\
0.000258\\
0.000260\\
0.000256\\
0.000259\\
0.000261\\
0.000259\\
0.000259\\
0.000261\\
0.000257\\
0.000259\\
0.000261\\
0.000256\\
0.000256\\
0.000268\\
0.000273\\
0.000264\\
0.000260\\
0.000259\\
0.000271\\
0.000276\\
0.000279\\
0.000270\\
0.000312\\
0.000272\\
0.000275\\
0.000277\\
0.000275\\
0.000260\\
0.000256\\
0.000277\\
0.000276\\
0.000260\\
0.000273\\
0.000258\\
0.000273\\
0.000276\\
0.000277\\
0.000271\\
0.000270\\
0.000275\\
0.000276\\
0.000277\\
0.000267\\
0.000261\\
0.000259\\
0.000271\\
0.000257\\
0.000261\\
0.000258\\
0.000260\\
0.000272\\
0.000278\\
0.000278\\
0.000268\\
0.000267\\
0.000273\\
0.000270\\
0.000277\\
0.000270\\
0.000256\\
0.000254\\
0.000277\\
0.000283\\
0.000260\\
0.000257\\
0.000256\\
0.000265\\
0.000265\\
0.000273\\
0.000276\\
0.000275\\
0.000271\\
0.000270\\
0.000278\\
0.000267\\
0.000253\\
0.000255\\
0.000255\\
0.000252\\
0.000252\\
0.000253\\
0.000254\\
0.000255\\
0.000260\\
0.000251\\
0.000254\\
0.000252\\
0.000254\\
0.000251\\
0.000254\\
0.000251\\
0.000252\\
0.000254\\
0.000256\\
0.000254\\
0.000254\\
0.000256\\
0.000251\\
0.000251\\
0.000254\\
0.000252\\
0.000251\\
0.000254\\
0.000254\\
0.000251\\
0.000254\\
0.000254\\
0.000256\\
0.000256\\
0.000252\\
0.000255\\
0.000255\\
0.000250\\
0.000255\\
0.000254\\
0.000251\\
0.000251\\
0.000256\\
0.000256\\
0.000254\\
0.000251\\
0.000252\\
0.000255\\
0.000253\\
0.000252\\
0.000255\\
0.000254\\
0.000257\\
0.000255\\
0.000252\\
0.000254\\
0.000255\\
0.000257\\
0.000255\\
0.000251\\
0.000265\\
0.000257\\
0.000254\\
0.000252\\
0.000264\\
0.000261\\
0.000260\\
0.000265\\
0.000264\\
0.000264\\
0.000262\\
0.000262\\
0.000258\\
0.000259\\
0.000264\\
0.000260\\
0.000264\\
0.000264\\
0.000265\\
0.000266\\
0.000261\\
0.000261\\
0.000261\\
0.000260\\
0.000259\\
0.000264\\
0.000262\\
0.000263\\
0.000261\\
0.000262\\
0.000263\\
0.000262\\
0.000260\\
0.000263\\
0.000263\\
0.000269\\
0.000263\\
0.000261\\
0.000265\\
0.000262\\
0.000259\\
0.000265\\
0.000263\\
0.000263\\
0.000259\\
0.000261\\
0.000263\\
0.000263\\
0.000259\\
0.000262\\
0.000261\\
0.000272\\
0.000261\\
0.000264\\
0.000261\\
0.000264\\
0.000265\\
0.000266\\
0.000266\\
0.000263\\
0.000261\\
0.000262\\
0.000261\\
0.000262\\
0.000262\\
0.000263\\
0.000260\\
0.000278\\
0.000257\\
0.000260\\
0.000261\\
0.000262\\
0.000263\\
0.000260\\
0.000261\\
0.000258\\
0.000262\\
0.000259\\
0.000259\\
0.000259\\
0.000258\\
0.000263\\
0.000258\\
0.000261\\
0.000257\\
0.000258\\
0.000260\\
0.000262\\
0.000259\\
0.000257\\
0.000258\\
0.000260\\
0.000256\\
0.000260\\
0.000259\\
0.000256\\
0.000259\\
0.000283\\
0.000259\\
0.000262\\
0.000257\\
0.000256\\
0.000259\\
0.000256\\
0.000260\\
0.000261\\
0.000259\\
0.000257\\
0.000259\\
0.000258\\
0.000259\\
0.000257\\
0.000256\\
0.000419\\
0.000271\\
0.000259\\
0.000260\\
0.000255\\
0.000259\\
0.000255\\
0.000260\\
0.000257\\
0.000264\\
0.000260\\
0.000260\\
0.000257\\
0.000257\\
0.000255\\
0.000260\\
0.000257\\
0.000272\\
0.000259\\
0.000261\\
0.000261\\
0.000260\\
0.000258\\
0.000258\\
0.000260\\
0.000261\\
0.000260\\
0.000262\\
0.000259\\
0.000258\\
0.000260\\
0.000260\\
0.000258\\
0.000259\\
0.000259\\
0.000257\\
0.000258\\
0.000261\\
0.000260\\
0.000260\\
0.000258\\
0.000262\\
0.000262\\
0.000257\\
0.000260\\
0.000259\\
0.000258\\
0.000261\\
0.000259\\
0.000260\\
0.000261\\
0.000258\\
0.000258\\
0.000258\\
0.000258\\
0.000261\\
0.000258\\
0.000262\\
0.000257\\
0.000259\\
0.000257\\
0.000260\\
0.000261\\
0.000257\\
0.000257\\
0.000260\\
0.000260\\
0.000261\\
0.000261\\
0.000262\\
0.000257\\
0.000258\\
0.000262\\
0.000259\\
0.000259\\
0.000260\\
0.000260\\
0.000260\\
0.000258\\
0.000259\\
0.000259\\
0.000257\\
0.000257\\
0.000258\\
0.000251\\
0.000251\\
0.000256\\
0.000251\\
0.000255\\
0.000254\\
0.000251\\
0.000253\\
0.000254\\
0.000255\\
0.000250\\
0.000255\\
0.000256\\
0.000253\\
0.000253\\
0.000257\\
0.000257\\
0.000254\\
0.000255\\
0.000253\\
0.000254\\
0.000251\\
0.000250\\
0.000254\\
0.000254\\
0.000254\\
0.000252\\
0.000254\\
0.000251\\
0.000252\\
0.000253\\
0.000253\\
0.000251\\
0.000251\\
0.000253\\
0.000255\\
0.000251\\
0.000253\\
0.000251\\
0.000253\\
0.000254\\
0.000252\\
0.000255\\
0.000253\\
0.000253\\
0.000254\\
0.000254\\
0.000253\\
0.000255\\
0.000253\\
0.000254\\
0.000253\\
0.000254\\
0.000254\\
0.000251\\
0.000252\\
0.000253\\
0.000255\\
0.000254\\
0.000254\\
0.000254\\
0.000255\\
0.000253\\
0.000258\\
0.000255\\
0.000261\\
0.000265\\
0.000257\\
0.000260\\
0.000255\\
0.000258\\
0.000257\\
0.000255\\
0.000258\\
0.000254\\
0.000258\\
0.000256\\
0.000254\\
0.000252\\
0.000258\\
0.000258\\
0.000257\\
0.000256\\
0.000257\\
0.000260\\
0.000257\\
0.000259\\
0.000260\\
0.000258\\
0.000258\\
0.000259\\
0.000258\\
0.000258\\
0.000252\\
0.000255\\
0.000255\\
0.000255\\
0.000258\\
0.000260\\
0.000255\\
0.000255\\
0.000258\\
0.000259\\
0.000260\\
0.000258\\
0.000254\\
0.000255\\
0.000255\\
0.000255\\
0.000255\\
0.000255\\
0.000258\\
0.000259\\
0.000254\\
0.000254\\
0.000257\\
0.000254\\
0.000254\\
0.000257\\
0.000258\\
0.000254\\
0.000257\\
0.000258\\
0.000258\\
0.000254\\
0.000255\\
0.000251\\
0.000258\\
0.000254\\
0.000257\\
0.000256\\
0.000257\\
0.000256\\
0.000257\\
0.000254\\
0.000255\\
0.000271\\
0.000261\\
0.000255\\
0.000255\\
0.000257\\
0.000257\\
0.000256\\
0.000254\\
0.000254\\
0.000253\\
0.000257\\
0.000253\\
0.000252\\
0.000256\\
0.000257\\
0.000262\\
0.000253\\
0.000256\\
0.000255\\
0.000258\\
0.000254\\
0.000253\\
0.000258\\
0.000257\\
0.000256\\
0.000254\\
0.000256\\
0.000257\\
0.000255\\
0.000257\\
0.000257\\
0.000259\\
0.000254\\
0.000257\\
0.000253\\
0.000257\\
0.000259\\
0.000254\\
0.000256\\
0.000257\\
0.000254\\
0.000257\\
0.000257\\
0.000254\\
0.000254\\
0.000258\\
0.000278\\
0.000284\\
0.000255\\
0.000255\\
0.000258\\
0.000256\\
0.000256\\
0.000252\\
0.000259\\
0.000257\\
0.000258\\
0.000255\\
0.000258\\
0.000259\\
0.000260\\
0.000257\\
0.000259\\
0.000258\\
0.000256\\
0.000256\\
0.000259\\
0.000260\\
0.000256\\
0.000258\\
0.000258\\
0.000258\\
0.000258\\
0.000256\\
0.000256\\
0.000258\\
0.000261\\
0.000260\\
0.000257\\
0.000259\\
0.000256\\
0.000256\\
0.000257\\
0.000260\\
0.000258\\
0.000256\\
0.000257\\
0.000256\\
0.000255\\
0.000258\\
0.000259\\
0.000257\\
0.000261\\
0.000259\\
0.000257\\
0.000257\\
0.000258\\
0.000258\\
0.000259\\
0.000260\\
0.000256\\
0.000258\\
0.000259\\
0.000257\\
0.000258\\
0.000259\\
0.000255\\
0.000257\\
0.000260\\
0.000258\\
0.000255\\
0.000256\\
0.000258\\
0.000255\\
0.000259\\
0.000258\\
0.000259\\
0.000256\\
0.000259\\
0.000256\\
0.000256\\
0.000255\\
0.000254\\
0.000259\\
0.000257\\
0.000257\\
0.000254\\
0.000256\\
0.000257\\
0.000260\\
0.000253\\
0.000253\\
0.000256\\
0.000253\\
0.000256\\
0.000257\\
0.000258\\
0.000261\\
0.000257\\
0.000254\\
0.000257\\
0.000255\\
0.000258\\
0.000255\\
0.000257\\
0.000257\\
0.000256\\
0.000257\\
0.000254\\
0.000256\\
0.000258\\
0.000258\\
0.000256\\
0.000257\\
0.000257\\
0.000256\\
0.000254\\
0.000254\\
0.000258\\
0.000257\\
0.000289\\
0.000260\\
0.000253\\
0.000255\\
0.000256\\
0.000256\\
0.000256\\
0.000258\\
0.000255\\
0.000257\\
0.000255\\
0.000257\\
0.000255\\
0.000257\\
0.000261\\
0.000255\\
0.000257\\
0.000255\\
0.000253\\
0.000263\\
0.000253\\
0.000256\\
0.000258\\
0.000256\\
0.000255\\
0.000258\\
0.000258\\
0.000259\\
0.000256\\
0.000257\\
0.000257\\
0.000259\\
0.000253\\
0.000257\\
0.000254\\
0.000256\\
0.000254\\
0.000255\\
0.000257\\
0.000260\\
0.000255\\
0.000256\\
0.000254\\
0.000258\\
0.000258\\
0.000257\\
0.000254\\
0.000254\\
0.000254\\
0.000256\\
0.000266\\
0.000256\\
0.000255\\
0.000259\\
0.000258\\
0.000255\\
0.000258\\
0.000254\\
0.000258\\
0.000259\\
0.000259\\
0.000258\\
0.000260\\
0.000256\\
0.000254\\
0.000257\\
0.000253\\
0.000255\\
0.000256\\
0.000255\\
0.000258\\
0.000256\\
0.000260\\
0.000255\\
0.000255\\
0.000260\\
0.000259\\
0.000255\\
0.000257\\
0.000255\\
0.000258\\
0.000258\\
0.000254\\
0.000256\\
0.000255\\
0.000256\\
0.000260\\
0.000258\\
0.000255\\
0.000259\\
0.000255\\
0.000252\\
0.000258\\
0.000256\\
0.000256\\
0.000253\\
0.000257\\
0.000254\\
0.000256\\
0.000257\\
0.000257\\
0.000258\\
0.000258\\
0.000255\\
0.000278\\
0.000257\\
0.000259\\
0.000256\\
0.000256\\
0.000255\\
0.000256\\
0.000254\\
0.000255\\
0.000255\\
0.000257\\
0.000259\\
0.000260\\
0.000259\\
0.000256\\
0.000256\\
0.000256\\
0.000256\\
0.000253\\
0.000253\\
0.000256\\
0.000257\\
0.000257\\
0.000259\\
0.000254\\
0.000256\\
0.000254\\
0.000257\\
0.000254\\
0.000259\\
0.000258\\
0.000258\\
0.000258\\
0.000256\\
0.000257\\
0.000255\\
0.000258\\
0.000257\\
0.000258\\
0.000256\\
0.000257\\
0.000257\\
0.000258\\
0.000256\\
0.000254\\
0.000256\\
0.000257\\
0.000264\\
0.000262\\
0.000262\\
0.000264\\
0.000264\\
0.000262\\
0.000262\\
0.000261\\
0.000262\\
0.000276\\
0.000266\\
0.000264\\
0.000261\\
0.000270\\
0.000264\\
0.000265\\
0.000262\\
0.000262\\
0.000261\\
0.000263\\
0.000267\\
0.000261\\
0.000263\\
0.000263\\
0.000263\\
0.000276\\
0.000265\\
0.000264\\
0.000270\\
0.000276\\
0.000265\\
0.000265\\
0.000265\\
0.000264\\
0.000265\\
0.000265\\
0.000264\\
0.000265\\
0.000265\\
0.000262\\
0.000261\\
0.000266\\
0.000265\\
0.000265\\
0.000265\\
0.000270\\
0.000264\\
0.000261\\
0.000264\\
0.000265\\
0.000265\\
0.000263\\
0.000265\\
0.000261\\
0.000260\\
0.000262\\
0.000264\\
0.000261\\
0.000261\\
0.000266\\
0.000265\\
0.000261\\
0.000261\\
0.000263\\
0.000261\\
0.000256\\
0.000256\\
0.000256\\
0.000257\\
0.000253\\
0.000253\\
0.000256\\
0.000256\\
0.000258\\
0.000256\\
0.000258\\
0.000258\\
0.000256\\
0.000259\\
0.000259\\
0.000258\\
0.000257\\
0.000256\\
0.000259\\
0.000255\\
0.000256\\
0.000256\\
0.000253\\
0.000258\\
0.000257\\
0.000258\\
0.000260\\
0.000259\\
0.000259\\
0.000258\\
0.000260\\
0.000259\\
0.000259\\
0.000258\\
0.000258\\
0.000261\\
0.000253\\
0.000254\\
0.000255\\
0.000257\\
0.000256\\
0.000256\\
0.000261\\
0.000259\\
0.000257\\
0.000255\\
0.000257\\
0.000256\\
0.000256\\
0.000260\\
0.000258\\
0.000257\\
0.000253\\
0.000255\\
0.000253\\
0.000258\\
0.000256\\
0.000259\\
0.000259\\
0.000256\\
0.000256\\
0.000261\\
0.000256\\
0.000263\\
0.000262\\
0.000262\\
0.000263\\
0.000263\\
0.000260\\
0.000264\\
0.000264\\
0.000268\\
0.000264\\
0.000268\\
0.000261\\
0.000264\\
0.000263\\
0.000263\\
0.000258\\
0.000264\\
0.000262\\
0.000262\\
0.000258\\
0.000258\\
0.000259\\
0.000262\\
0.000262\\
0.000259\\
0.000264\\
0.000263\\
0.000258\\
0.000260\\
0.000259\\
0.000261\\
0.000259\\
0.000262\\
0.000259\\
0.000258\\
0.000260\\
0.000262\\
0.000261\\
0.000262\\
0.000262\\
0.000259\\
0.000262\\
0.000259\\
0.000261\\
0.000263\\
0.000258\\
0.000261\\
0.000262\\
0.000264\\
0.000261\\
0.000262\\
0.000262\\
0.000261\\
0.000263\\
0.000262\\
0.000262\\
0.000261\\
0.000262\\
0.000263\\
0.000260\\
0.000259\\
0.000260\\
0.000260\\
0.000259\\
0.000259\\
0.000262\\
0.000257\\
0.000263\\
0.000260\\
0.000262\\
0.000259\\
0.000262\\
0.000258\\
0.000261\\
0.000260\\
0.000258\\
0.000259\\
0.000261\\
0.000263\\
0.000261\\
0.000262\\
0.000265\\
0.000258\\
0.000260\\
0.000258\\
0.000258\\
0.000260\\
0.000263\\
0.000263\\
0.000261\\
0.000258\\
0.000271\\
0.000258\\
0.000259\\
0.000260\\
0.000262\\
0.000264\\
0.000268\\
0.000262\\
0.000259\\
0.000259\\
0.000257\\
0.000261\\
0.000264\\
0.000259\\
0.000259\\
0.000261\\
0.000263\\
0.000259\\
0.000260\\
0.000263\\
0.000263\\
0.000260\\
0.000259\\
0.000259\\
0.000258\\
0.000259\\
0.000259\\
0.000263\\
0.000261\\
0.000260\\
0.000263\\
0.000261\\
0.000261\\
0.000261\\
0.000259\\
0.000258\\
0.000262\\
0.000282\\
0.000281\\
0.000296\\
0.000279\\
0.000280\\
0.000263\\
0.000260\\
0.000265\\
0.000263\\
0.000266\\
0.000259\\
0.000261\\
0.000259\\
0.000261\\
0.000260\\
0.000262\\
0.000311\\
0.000279\\
0.000269\\
0.000304\\
0.000282\\
0.000264\\
0.000261\\
0.000279\\
0.000274\\
0.000283\\
0.000262\\
0.000259\\
0.000262\\
0.000262\\
0.000262\\
0.000262\\
0.000306\\
0.000309\\
0.000294\\
0.000279\\
0.000285\\
0.000262\\
0.000265\\
0.000277\\
0.000299\\
0.000277\\
0.000264\\
0.000263\\
0.000262\\
0.000262\\
0.000262\\
0.000260\\
0.000281\\
0.000283\\
0.000263\\
0.000282\\
0.000289\\
0.000261\\
0.000259\\
0.000306\\
0.000296\\
0.000278\\
0.000263\\
0.000265\\
0.000263\\
0.000264\\
0.000264\\
0.000262\\
0.000272\\
0.000273\\
0.000271\\
0.000277\\
0.000272\\
0.000275\\
0.000277\\
0.000281\\
0.000281\\
0.000271\\
0.000267\\
0.000270\\
0.000272\\
0.000280\\
0.000279\\
0.000321\\
0.000273\\
0.000270\\
0.000272\\
0.000278\\
0.000276\\
0.000277\\
0.000274\\
0.000277\\
0.000278\\
0.000269\\
0.000271\\
0.000271\\
0.000272\\
0.000279\\
0.000281\\
0.000279\\
0.000273\\
0.000273\\
0.000277\\
0.000281\\
0.000274\\
0.000276\\
0.000276\\
0.000277\\
0.000276\\
0.000269\\
0.000278\\
0.000273\\
0.000280\\
0.000276\\
0.000277\\
0.000282\\
0.000274\\
0.000274\\
0.000281\\
0.000281\\
0.000275\\
0.000277\\
0.000274\\
0.000275\\
0.000271\\
0.000269\\
0.000270\\
0.000271\\
0.000280\\
0.000280\\
0.000276\\
0.000279\\
0.000280\\
0.000281\\
0.000279\\
0.000271\\
0.000277\\
0.000280\\
0.000274\\
0.000270\\
0.000277\\
0.000276\\
0.000268\\
0.000274\\
0.000270\\
0.000276\\
0.000268\\
0.000267\\
0.000280\\
0.000284\\
0.000280\\
0.000269\\
0.000277\\
0.000275\\
0.000269\\
0.000280\\
0.000275\\
0.000278\\
0.000278\\
0.000274\\
0.000270\\
0.000275\\
0.000279\\
0.000277\\
0.000283\\
0.000284\\
0.000280\\
0.000270\\
0.000276\\
0.000278\\
0.000269\\
0.000276\\
0.000279\\
0.000270\\
0.000276\\
0.000275\\
0.000276\\
0.000277\\
0.000277\\
0.000276\\
0.000283\\
0.000281\\
0.000279\\
0.000273\\
0.000279\\
0.000275\\
0.000266\\
0.000277\\
0.000276\\
0.000268\\
0.000276\\
0.000268\\
0.000273\\
0.000276\\
0.000276\\
0.000280\\
0.000280\\
0.000277\\
0.000276\\
0.000281\\
0.000277\\
0.000277\\
0.000278\\
0.000278\\
0.000276\\
0.000277\\
0.000266\\
0.000271\\
0.000269\\
0.000271\\
0.000271\\
0.000267\\
0.000277\\
0.000276\\
0.000279\\
0.000276\\
0.000280\\
0.000279\\
0.000277\\
0.000279\\
0.000280\\
0.000278\\
0.000268\\
0.000268\\
0.000270\\
0.000271\\
0.000268\\
0.000271\\
0.000277\\
0.000277\\
0.000280\\
0.000279\\
0.000277\\
0.000275\\
0.000277\\
0.000277\\
0.000276\\
0.000277\\
0.000266\\
0.000270\\
0.000272\\
0.000268\\
0.000270\\
0.000271\\
0.000277\\
0.000278\\
0.000280\\
0.000278\\
0.000277\\
0.000280\\
0.000281\\
0.000278\\
0.000280\\
0.000272\\
0.000265\\
0.000269\\
0.000269\\
0.000272\\
0.000268\\
0.000271\\
0.000257\\
0.000253\\
0.000256\\
0.000260\\
0.000256\\
0.000256\\
0.000253\\
0.000255\\
0.000256\\
0.000261\\
0.000254\\
0.000254\\
0.000253\\
0.000255\\
0.000253\\
0.000257\\
0.000256\\
0.000257\\
0.000252\\
0.000256\\
0.000254\\
0.000256\\
0.000258\\
0.000253\\
0.000256\\
0.000253\\
0.000254\\
0.000257\\
0.000254\\
0.000254\\
0.000256\\
0.000256\\
0.000257\\
0.000254\\
0.000254\\
0.000255\\
0.000254\\
0.000260\\
0.000254\\
0.000259\\
0.000253\\
0.000254\\
0.000257\\
0.000253\\
0.000257\\
0.000252\\
0.000255\\
0.000253\\
0.000254\\
0.000256\\
0.000256\\
0.000257\\
0.000258\\
0.000254\\
0.000256\\
0.000255\\
0.000257\\
0.000257\\
0.000255\\
0.000257\\
0.000254\\
0.000253\\
0.000251\\
0.000255\\
0.000269\\
0.000273\\
0.000269\\
0.000273\\
0.000280\\
0.000276\\
0.000270\\
0.000278\\
0.000276\\
0.000269\\
0.000291\\
0.000289\\
0.000270\\
0.000273\\
0.000277\\
0.000279\\
0.000266\\
0.000278\\
0.000304\\
0.000269\\
0.000281\\
0.000277\\
0.000275\\
0.000276\\
0.000271\\
0.000268\\
0.000274\\
0.000276\\
0.000269\\
0.000279\\
0.000268\\
0.000281\\
0.000278\\
0.000281\\
0.000280\\
0.000278\\
0.000270\\
0.000278\\
0.000278\\
0.000278\\
0.000276\\
0.000264\\
0.000293\\
0.000271\\
0.000274\\
0.000272\\
0.000266\\
0.000281\\
0.000278\\
0.000278\\
0.000276\\
0.000266\\
0.000278\\
0.000280\\
0.000274\\
0.000271\\
0.000271\\
0.000274\\
0.000277\\
0.000269\\
0.000277\\
0.000275\\
0.000280\\
0.000271\\
0.000259\\
0.000260\\
0.000257\\
0.000259\\
0.000260\\
0.000255\\
0.000259\\
0.000260\\
0.000259\\
0.000258\\
0.000259\\
0.000261\\
0.000258\\
0.000258\\
0.000255\\
0.000261\\
0.000259\\
0.000260\\
0.000259\\
0.000263\\
0.000256\\
0.000259\\
0.000257\\
0.000255\\
0.000259\\
0.000255\\
0.000258\\
0.000258\\
0.000255\\
0.000255\\
0.000259\\
0.000254\\
0.000260\\
0.000257\\
0.000259\\
0.000257\\
0.000260\\
0.000260\\
0.000259\\
0.000256\\
0.000259\\
0.000255\\
0.000259\\
0.000258\\
0.000265\\
0.000259\\
0.000257\\
0.000259\\
0.000257\\
0.000260\\
0.000258\\
0.000257\\
0.000260\\
0.000259\\
0.000259\\
0.000256\\
0.000259\\
0.000260\\
0.000256\\
0.000259\\
0.000255\\
0.000259\\
0.000257\\
0.000259\\
0.000258\\
0.000259\\
0.000255\\
0.000260\\
0.000259\\
0.000259\\
0.000254\\
0.000260\\
0.000258\\
0.000258\\
0.000261\\
0.000257\\
0.000259\\
0.000256\\
0.000257\\
0.000261\\
0.000259\\
0.000259\\
0.000256\\
0.000256\\
0.000260\\
0.000260\\
0.000255\\
0.000259\\
0.000255\\
0.000259\\
0.000257\\
0.000259\\
0.000260\\
0.000261\\
0.000258\\
0.000254\\
0.000261\\
0.000257\\
0.000260\\
0.000260\\
0.000266\\
0.000256\\
0.000259\\
0.000258\\
0.000258\\
0.000259\\
0.000260\\
0.000262\\
0.000258\\
0.000260\\
0.000261\\
0.000258\\
0.000259\\
0.000259\\
0.000260\\
0.000260\\
0.000255\\
0.000260\\
0.000257\\
0.000257\\
0.000258\\
0.000257\\
0.000257\\
0.000261\\
0.000260\\
0.000259\\
0.000259\\
0.000263\\
0.000265\\
0.000265\\
0.000268\\
0.000271\\
0.000267\\
0.000269\\
0.000267\\
0.000267\\
0.000267\\
0.000267\\
0.000266\\
0.000266\\
0.000266\\
0.000271\\
0.000270\\
0.000270\\
0.000268\\
0.000269\\
0.000269\\
0.000270\\
0.000269\\
0.000266\\
0.000264\\
0.000273\\
0.000267\\
0.000269\\
0.000271\\
0.000266\\
0.000266\\
0.000266\\
0.000265\\
0.000269\\
0.000269\\
0.000269\\
0.000267\\
0.000269\\
0.000267\\
0.000267\\
0.000272\\
0.000270\\
0.000328\\
0.000270\\
0.000267\\
0.000271\\
0.000267\\
0.000269\\
0.000272\\
0.000265\\
0.000267\\
0.000268\\
0.000266\\
0.000269\\
0.000267\\
0.000265\\
0.000267\\
0.000268\\
0.000269\\
0.000269\\
0.000266\\
0.000270\\
0.000270\\
0.000269\\
0.000269\\
0.000266\\
0.000258\\
0.000258\\
0.000256\\
0.000257\\
0.000258\\
0.000258\\
0.000256\\
0.000256\\
0.000259\\
0.000257\\
0.000256\\
0.000258\\
0.000258\\
0.000259\\
0.000257\\
0.000259\\
0.000259\\
0.000258\\
0.000259\\
0.000255\\
0.000257\\
0.000262\\
0.000256\\
0.000256\\
0.000259\\
0.000258\\
0.000258\\
0.000263\\
0.000259\\
0.000258\\
0.000255\\
0.000255\\
0.000257\\
0.000259\\
0.000261\\
0.000258\\
0.000262\\
0.000259\\
0.000256\\
0.000259\\
0.000256\\
0.000254\\
0.000261\\
0.000262\\
0.000259\\
0.000260\\
0.000258\\
0.000260\\
0.000256\\
0.000255\\
0.000260\\
0.000257\\
0.000259\\
0.000254\\
0.000259\\
0.000257\\
0.000259\\
0.000259\\
0.000259\\
0.000258\\
0.000262\\
0.000260\\
0.000260\\
0.000260\\
0.000263\\
0.000263\\
0.000266\\
0.000261\\
0.000264\\
0.000264\\
0.000262\\
0.000261\\
0.000261\\
0.000265\\
0.000260\\
0.000266\\
0.000263\\
0.000264\\
0.000264\\
0.000264\\
0.000265\\
0.000265\\
0.000265\\
0.000266\\
0.000266\\
0.000265\\
0.000266\\
0.000261\\
0.000265\\
0.000261\\
0.000262\\
0.000265\\
0.000267\\
0.000264\\
0.000266\\
0.000266\\
0.000264\\
0.000265\\
0.000264\\
0.000265\\
0.000262\\
0.000266\\
0.000262\\
0.000264\\
0.000264\\
0.000262\\
0.000264\\
0.000265\\
0.000263\\
0.000264\\
0.000266\\
0.000264\\
0.000262\\
0.000265\\
0.000264\\
0.000264\\
0.000262\\
0.000265\\
0.000266\\
0.000262\\
0.000266\\
0.000259\\
0.000259\\
0.000265\\
0.000261\\
0.000264\\
0.000262\\
0.000266\\
0.000259\\
0.000260\\
0.000259\\
0.000259\\
0.000261\\
0.000262\\
0.000262\\
0.000261\\
0.000264\\
0.000261\\
0.000262\\
0.000261\\
0.000261\\
0.000259\\
0.000262\\
0.000258\\
0.000258\\
0.000257\\
0.000258\\
0.000259\\
0.000262\\
0.000260\\
0.000261\\
0.000260\\
0.000257\\
0.000257\\
0.000264\\
0.000261\\
0.000259\\
0.000261\\
0.000259\\
0.000258\\
0.000260\\
0.000263\\
0.000262\\
0.000256\\
0.000259\\
0.000261\\
0.000258\\
0.000260\\
0.000258\\
0.000260\\
0.000259\\
0.000261\\
0.000262\\
0.000266\\
0.000263\\
0.000258\\
0.000256\\
0.000261\\
0.000262\\
0.000263\\
0.000263\\
0.000260\\
0.000261\\
0.000262\\
0.000261\\
0.000261\\
0.000264\\
0.000260\\
0.000262\\
0.000263\\
0.000262\\
0.000261\\
0.000260\\
0.000263\\
0.000263\\
0.000262\\
0.000264\\
0.000260\\
0.000264\\
0.000262\\
0.000262\\
0.000264\\
0.000266\\
0.000260\\
0.000263\\
0.000265\\
0.000261\\
0.000264\\
0.000264\\
0.000263\\
0.000263\\
0.000260\\
0.000260\\
0.000264\\
0.000261\\
0.000264\\
0.000260\\
0.000262\\
0.000266\\
0.000264\\
0.000261\\
0.000259\\
0.000265\\
0.000263\\
0.000260\\
0.000263\\
0.000264\\
0.000260\\
0.000260\\
0.000262\\
0.000261\\
0.000264\\
0.000264\\
0.000260\\
0.000263\\
0.000266\\
0.000264\\
0.000263\\
0.000263\\
0.000261\\
0.000263\\
0.000264\\
0.000263\\
0.000263\\
0.000260\\
0.000259\\
0.000264\\
0.000263\\
0.000264\\
0.000263\\
0.000265\\
0.000266\\
0.000264\\
0.000265\\
0.000260\\
0.000260\\
0.000256\\
0.000258\\
0.000258\\
0.000255\\
0.000259\\
0.000258\\
0.000260\\
0.000258\\
0.000257\\
0.000259\\
0.000259\\
0.000256\\
0.000256\\
0.000259\\
0.000257\\
0.000270\\
0.000260\\
0.000254\\
0.000259\\
0.000258\\
0.000259\\
0.000255\\
0.000256\\
0.000260\\
0.000256\\
0.000259\\
0.000259\\
0.000262\\
0.000256\\
0.000256\\
0.000257\\
0.000254\\
0.000255\\
0.000259\\
0.000259\\
0.000258\\
0.000263\\
0.000259\\
0.000260\\
0.000260\\
0.000256\\
0.000260\\
0.000256\\
0.000259\\
0.000260\\
0.000259\\
0.000258\\
0.000260\\
0.000258\\
0.000256\\
0.000257\\
0.000259\\
0.000260\\
0.000260\\
0.000259\\
0.000256\\
0.000256\\
0.000260\\
0.000258\\
0.000255\\
0.000255\\
0.000257\\
0.000260\\
0.000259\\
0.000264\\
0.000261\\
0.000264\\
0.000262\\
0.000263\\
0.000265\\
0.000263\\
0.000264\\
0.000264\\
0.000262\\
0.000264\\
0.000263\\
0.000261\\
0.000261\\
0.000264\\
0.000266\\
0.000262\\
0.000263\\
0.000265\\
0.000264\\
0.000262\\
0.000263\\
0.000260\\
0.000264\\
0.000264\\
0.000262\\
0.000264\\
0.000264\\
0.000261\\
0.000264\\
0.000261\\
0.000263\\
0.000263\\
0.000265\\
0.000262\\
0.000261\\
0.000264\\
0.000262\\
0.000263\\
0.000261\\
0.000264\\
0.000265\\
0.000262\\
0.000261\\
0.000261\\
0.000264\\
0.000262\\
0.000263\\
0.000261\\
0.000264\\
0.000262\\
0.000263\\
0.000261\\
0.000261\\
0.000264\\
0.000262\\
0.000261\\
0.000262\\
0.000264\\
0.000259\\
0.000263\\
0.000260\\
0.000263\\
0.000261\\
0.000262\\
0.000261\\
0.000261\\
0.000260\\
0.000266\\
0.000262\\
0.000262\\
0.000261\\
0.000261\\
0.000263\\
0.000266\\
0.000262\\
0.000266\\
0.000263\\
0.000262\\
0.000262\\
0.000287\\
0.000264\\
0.000262\\
0.000261\\
0.000265\\
0.000263\\
0.000263\\
0.000264\\
0.000264\\
0.000261\\
0.000261\\
0.000261\\
0.000263\\
0.000263\\
0.000263\\
0.000263\\
0.000261\\
0.000264\\
0.000260\\
0.000263\\
0.000261\\
0.000262\\
0.000261\\
0.000262\\
0.000264\\
0.000261\\
0.000264\\
0.000264\\
0.000261\\
0.000260\\
0.000267\\
0.000263\\
0.000263\\
0.000262\\
0.000263\\
0.000264\\
0.000265\\
0.000261\\
0.000261\\
0.000261\\
0.000265\\
0.000264\\
0.000263\\
0.000264\\
0.000263\\
0.000265\\
0.000263\\
0.000260\\
0.000258\\
0.000258\\
0.000257\\
0.000255\\
0.000258\\
0.000260\\
0.000259\\
0.000259\\
0.000258\\
0.000260\\
0.000256\\
0.000257\\
0.000259\\
0.000256\\
0.000259\\
0.000261\\
0.000261\\
0.000254\\
0.000261\\
0.000259\\
0.000258\\
0.000258\\
0.000260\\
0.000258\\
0.000260\\
0.000259\\
0.000258\\
0.000259\\
0.000258\\
0.000260\\
0.000256\\
0.000261\\
0.000258\\
0.000256\\
0.000256\\
0.000256\\
0.000258\\
0.000259\\
0.000258\\
0.000257\\
0.000255\\
0.000257\\
0.000258\\
0.000255\\
0.000256\\
0.000257\\
0.000257\\
0.000256\\
0.000257\\
0.000259\\
0.000258\\
0.000257\\
0.000259\\
0.000257\\
0.000261\\
0.000258\\
0.000259\\
0.000256\\
0.000258\\
0.000254\\
0.000257\\
0.000258\\
0.000259\\
0.000257\\
0.000264\\
0.000261\\
0.000263\\
0.000263\\
0.000261\\
0.000261\\
0.000262\\
0.000267\\
0.000264\\
0.000263\\
0.000263\\
0.000264\\
0.000262\\
0.000264\\
0.000266\\
0.000263\\
0.000266\\
0.000261\\
0.000260\\
0.000260\\
0.000260\\
0.000262\\
0.000263\\
0.000262\\
0.000260\\
0.000267\\
0.000262\\
0.000262\\
0.000262\\
0.000263\\
0.000263\\
0.000264\\
0.000264\\
0.000259\\
0.000264\\
0.000261\\
0.000267\\
0.000260\\
0.000259\\
0.000262\\
0.000261\\
0.000263\\
0.000263\\
0.000260\\
0.000264\\
0.000260\\
0.000263\\
0.000264\\
0.000265\\
0.000259\\
0.000261\\
0.000262\\
0.000262\\
0.000262\\
0.000267\\
0.000263\\
0.000262\\
0.000267\\
0.000262\\
0.000264\\
0.000264\\
0.000261\\
0.000265\\
0.000262\\
0.000263\\
0.000262\\
0.000260\\
0.000262\\
0.000259\\
0.000260\\
0.000261\\
0.000262\\
0.000259\\
0.000257\\
0.000258\\
0.000259\\
0.000263\\
0.000261\\
0.000261\\
0.000261\\
0.000262\\
0.000261\\
0.000260\\
0.000261\\
0.000262\\
0.000261\\
0.000260\\
0.000264\\
0.000262\\
0.000258\\
0.000263\\
0.000262\\
0.000258\\
0.000260\\
0.000261\\
0.000263\\
0.000262\\
0.000262\\
0.000262\\
0.000258\\
0.000261\\
0.000260\\
0.000261\\
0.000261\\
0.000257\\
0.000260\\
0.000263\\
0.000261\\
0.000263\\
0.000258\\
0.000263\\
0.000262\\
0.000259\\
0.000261\\
0.000262\\
0.000258\\
0.000262\\
0.000262\\
0.000262\\
0.000264\\
0.000260\\
0.000262\\
0.000262\\
0.000258\\
0.000261\\
0.000261\\
0.000260\\
0.000261\\
0.000249\\
0.000246\\
0.000245\\
0.000244\\
0.000249\\
0.000247\\
0.000246\\
0.000244\\
0.000244\\
0.000244\\
0.000248\\
0.000245\\
0.000245\\
0.000245\\
0.000248\\
0.000246\\
0.000247\\
0.000248\\
0.000247\\
0.000245\\
0.000247\\
0.000245\\
0.000251\\
0.000249\\
0.000248\\
0.000248\\
0.000246\\
0.000245\\
0.000249\\
0.000248\\
0.000246\\
0.000245\\
0.000247\\
0.000245\\
0.000245\\
0.000246\\
0.000249\\
0.000245\\
0.000248\\
0.000248\\
0.000245\\
0.000246\\
0.000243\\
0.000248\\
0.000247\\
0.000246\\
0.000249\\
0.000244\\
0.000247\\
0.000249\\
0.000244\\
0.000249\\
0.000247\\
0.000248\\
0.000247\\
0.000246\\
0.000245\\
0.000247\\
0.000248\\
0.000246\\
0.000247\\
0.000245\\
0.000249\\
0.000247\\
0.000257\\
0.000259\\
0.000256\\
0.000259\\
0.000258\\
0.000258\\
0.000258\\
0.000254\\
0.000259\\
0.000254\\
0.000254\\
0.000254\\
0.000257\\
0.000260\\
0.000254\\
0.000258\\
0.000260\\
0.000256\\
0.000255\\
0.000258\\
0.000257\\
0.000258\\
0.000258\\
0.000255\\
0.000258\\
0.000260\\
0.000255\\
0.000257\\
0.000257\\
0.000258\\
0.000259\\
0.000259\\
0.000261\\
0.000256\\
0.000259\\
0.000258\\
0.000256\\
0.000258\\
0.000257\\
0.000254\\
0.000258\\
0.000255\\
0.000255\\
0.000262\\
0.000257\\
0.000254\\
0.000255\\
0.000258\\
0.000259\\
0.000259\\
0.000257\\
0.000257\\
0.000257\\
0.000257\\
0.000257\\
0.000259\\
0.000258\\
0.000257\\
0.000256\\
0.000255\\
0.000258\\
0.000257\\
0.000257\\
0.000261\\
0.000275\\
0.000260\\
0.000261\\
0.000261\\
0.000257\\
0.000256\\
0.000262\\
0.000262\\
0.000260\\
0.000260\\
0.000260\\
0.000261\\
0.000263\\
0.000261\\
0.000261\\
0.000260\\
0.000262\\
0.000261\\
0.000262\\
0.000259\\
0.000261\\
0.000260\\
0.000260\\
0.000260\\
0.000257\\
0.000261\\
0.000260\\
0.000262\\
0.000259\\
0.000259\\
0.000258\\
0.000263\\
0.000261\\
0.000263\\
0.000260\\
0.000259\\
0.000262\\
0.000257\\
0.000263\\
0.000259\\
0.000261\\
0.000261\\
0.000262\\
0.000263\\
0.000266\\
0.000261\\
0.000262\\
0.000260\\
0.000260\\
0.000260\\
0.000262\\
0.000260\\
0.000258\\
0.000258\\
0.000259\\
0.000261\\
0.000259\\
0.000258\\
0.000262\\
0.000262\\
0.000261\\
0.000261\\
0.000258\\
0.000257\\
0.000259\\
0.000263\\
0.000268\\
0.000260\\
0.000259\\
0.000264\\
0.000262\\
0.000261\\
0.000262\\
0.000265\\
0.000261\\
0.000266\\
0.000262\\
0.000264\\
0.000261\\
0.000264\\
0.000260\\
0.000264\\
0.000258\\
0.000262\\
0.000262\\
0.000259\\
0.000262\\
0.000260\\
0.000259\\
0.000262\\
0.000263\\
0.000263\\
0.000263\\
0.000264\\
0.000264\\
0.000263\\
0.000263\\
0.000265\\
0.000258\\
0.000262\\
0.000262\\
0.000262\\
0.000263\\
0.000263\\
0.000259\\
0.000263\\
0.000262\\
0.000259\\
0.000264\\
0.000261\\
0.000260\\
0.000262\\
0.000264\\
0.000262\\
0.000259\\
0.000262\\
0.000265\\
0.000260\\
0.000260\\
0.000262\\
0.000264\\
0.000262\\
0.000262\\
0.000264\\
0.000263\\
0.000265\\
0.000260\\
0.000265\\
0.000258\\
0.000260\\
0.000261\\
0.000255\\
0.000258\\
0.000260\\
0.000258\\
0.000258\\
0.000259\\
0.000259\\
0.000260\\
0.000260\\
0.000259\\
0.000258\\
0.000259\\
0.000260\\
0.000257\\
0.000259\\
0.000260\\
0.000260\\
0.000260\\
0.000260\\
0.000258\\
0.000259\\
0.000257\\
0.000257\\
0.000259\\
0.000260\\
0.000260\\
0.000259\\
0.000259\\
0.000262\\
0.000259\\
0.000256\\
0.000260\\
0.000260\\
0.000258\\
0.000261\\
0.000260\\
0.000258\\
0.000259\\
0.000256\\
0.000260\\
0.000261\\
0.000260\\
0.000261\\
0.000261\\
0.000257\\
0.000257\\
0.000259\\
0.000259\\
0.000259\\
0.000256\\
0.000258\\
0.000261\\
0.000257\\
0.000260\\
0.000258\\
0.000260\\
0.000258\\
0.000257\\
0.000260\\
0.000260\\
0.000259\\
0.000266\\
0.000264\\
0.000264\\
0.000263\\
0.000261\\
0.000264\\
0.000264\\
0.000262\\
0.000265\\
0.000262\\
0.000265\\
0.000292\\
0.000263\\
0.000265\\
0.000268\\
0.000262\\
0.000264\\
0.000263\\
0.000265\\
0.000264\\
0.000265\\
0.000262\\
0.000266\\
0.000262\\
0.000265\\
0.000264\\
0.000267\\
0.000283\\
0.000267\\
0.000265\\
0.000263\\
0.000264\\
0.000261\\
0.000260\\
0.000261\\
0.000264\\
0.000266\\
0.000266\\
0.000262\\
0.000266\\
0.000262\\
0.000267\\
0.000297\\
0.000264\\
0.000266\\
0.000266\\
0.000264\\
0.000266\\
0.000267\\
0.000264\\
0.000261\\
0.000264\\
0.000263\\
0.000267\\
0.000264\\
0.000262\\
0.000265\\
0.000269\\
0.000286\\
0.000264\\
0.000262\\
0.000264\\
0.000265\\
0.000262\\
0.000264\\
0.000259\\
0.000264\\
0.000263\\
0.000264\\
0.000264\\
0.000263\\
0.000264\\
0.000260\\
0.000263\\
0.000263\\
0.000263\\
0.000263\\
0.000263\\
0.000264\\
0.000263\\
0.000265\\
0.000267\\
0.000263\\
0.000263\\
0.000260\\
0.000262\\
0.000261\\
0.000261\\
0.000261\\
0.000267\\
0.000265\\
0.000261\\
0.000264\\
0.000263\\
0.000264\\
0.000265\\
0.000260\\
0.000262\\
0.000262\\
0.000263\\
0.000260\\
0.000261\\
0.000261\\
0.000264\\
0.000262\\
0.000263\\
0.000264\\
0.000265\\
0.000265\\
0.000260\\
0.000264\\
0.000263\\
0.000263\\
0.000259\\
0.000263\\
0.000260\\
0.000262\\
0.000261\\
0.000265\\
0.000262\\
0.000260\\
0.000265\\
0.000263\\
0.000264\\
0.000262\\
0.000264\\
0.000261\\
0.000264\\
0.000262\\
0.000259\\
0.000264\\
0.000262\\
0.000263\\
0.000263\\
0.000258\\
0.000263\\
0.000262\\
0.000262\\
0.000259\\
0.000262\\
0.000261\\
0.000261\\
0.000262\\
0.000262\\
0.000263\\
0.000259\\
0.000259\\
0.000261\\
0.000262\\
0.000263\\
0.000263\\
0.000259\\
0.000261\\
0.000262\\
0.000262\\
0.000259\\
0.000260\\
0.000259\\
0.000259\\
0.000263\\
0.000260\\
0.000259\\
0.000259\\
0.000261\\
0.000263\\
0.000258\\
0.000259\\
0.000262\\
0.000264\\
0.000261\\
0.000261\\
0.000261\\
0.000260\\
0.000259\\
0.000260\\
0.000263\\
0.000262\\
0.000260\\
0.000260\\
0.000261\\
0.000259\\
0.000261\\
0.000259\\
0.000262\\
0.000262\\
0.000261\\
0.000262\\
0.000262\\
0.000259\\
0.000263\\
0.000261\\
0.000261\\
0.000260\\
0.000264\\
0.000264\\
0.000263\\
0.000263\\
0.000259\\
0.000265\\
0.000259\\
0.000263\\
0.000262\\
0.000264\\
0.000261\\
0.000262\\
0.000263\\
0.000260\\
0.000263\\
0.000262\\
0.000264\\
0.000263\\
0.000264\\
0.000260\\
0.000260\\
0.000261\\
0.000261\\
0.000262\\
0.000261\\
0.000265\\
0.000261\\
0.000261\\
0.000264\\
0.000264\\
0.000263\\
0.000264\\
0.000263\\
0.000261\\
0.000263\\
0.000263\\
0.000263\\
0.000265\\
0.000265\\
0.000263\\
0.000261\\
0.000264\\
0.000264\\
0.000262\\
0.000260\\
0.000262\\
0.000264\\
0.000264\\
0.000264\\
0.000264\\
0.000262\\
0.000263\\
0.000264\\
0.000263\\
0.000263\\
0.000261\\
0.000265\\
0.000263\\
0.000263\\
0.000262\\
0.000263\\
0.000260\\
0.000260\\
0.000245\\
0.000248\\
0.000249\\
0.000243\\
0.000246\\
0.000247\\
0.000247\\
0.000244\\
0.000245\\
0.000245\\
0.000244\\
0.000248\\
0.000245\\
0.000244\\
0.000245\\
0.000247\\
0.000247\\
0.000245\\
0.000245\\
0.000244\\
0.000245\\
0.000244\\
0.000247\\
0.000247\\
0.000250\\
0.000247\\
0.000244\\
0.000248\\
0.000243\\
0.000248\\
0.000244\\
0.000247\\
0.000248\\
0.000245\\
0.000243\\
0.000247\\
0.000246\\
0.000246\\
0.000244\\
0.000245\\
0.000248\\
0.000244\\
0.000248\\
0.000244\\
0.000243\\
0.000248\\
0.000245\\
0.000248\\
0.000244\\
0.000247\\
0.000247\\
0.000247\\
0.000243\\
0.000248\\
0.000245\\
0.000246\\
0.000243\\
0.000247\\
0.000245\\
0.000247\\
0.000246\\
0.000244\\
0.000248\\
0.000247\\
0.000259\\
0.000259\\
0.000259\\
0.000260\\
0.000255\\
0.000255\\
0.000255\\
0.000259\\
0.000258\\
0.000261\\
0.000255\\
0.000255\\
0.000258\\
0.000258\\
0.000258\\
0.000256\\
0.000255\\
0.000259\\
0.000256\\
0.000258\\
0.000257\\
0.000258\\
0.000255\\
0.000261\\
0.000256\\
0.000258\\
0.000259\\
0.000258\\
0.000259\\
0.000259\\
0.000259\\
0.000257\\
0.000259\\
0.000259\\
0.000259\\
0.000258\\
0.000258\\
0.000259\\
0.000259\\
0.000257\\
0.000258\\
0.000259\\
0.000256\\
0.000256\\
0.000259\\
0.000258\\
0.000258\\
0.000257\\
0.000259\\
0.000259\\
0.000255\\
0.000256\\
0.000259\\
0.000258\\
0.000256\\
0.000256\\
0.000259\\
0.000258\\
0.000259\\
0.000259\\
0.000258\\
0.000256\\
0.000258\\
0.000255\\
0.000260\\
0.000255\\
0.000256\\
0.000260\\
0.000260\\
0.000260\\
0.000261\\
0.000258\\
0.000259\\
0.000256\\
0.000258\\
0.000259\\
0.000257\\
0.000262\\
0.000261\\
0.000259\\
0.000256\\
0.000259\\
0.000258\\
0.000260\\
0.000259\\
0.000256\\
0.000260\\
0.000259\\
0.000260\\
0.000260\\
0.000260\\
0.000260\\
0.000258\\
0.000257\\
0.000259\\
0.000257\\
0.000258\\
0.000256\\
0.000257\\
0.000260\\
0.000258\\
0.000261\\
0.000259\\
0.000257\\
0.000257\\
0.000260\\
0.000257\\
0.000261\\
0.000257\\
0.000260\\
0.000260\\
0.000260\\
0.000262\\
0.000258\\
0.000260\\
0.000257\\
0.000260\\
0.000259\\
0.000260\\
0.000257\\
0.000260\\
0.000258\\
0.000257\\
0.000259\\
0.000259\\
0.000260\\
0.000258\\
0.000259\\
0.000265\\
0.000261\\
0.000261\\
0.000262\\
0.000260\\
0.000261\\
0.000263\\
0.000263\\
0.000262\\
0.000258\\
0.000261\\
0.000263\\
0.000259\\
0.000262\\
0.000262\\
0.000261\\
0.000262\\
0.000261\\
0.000263\\
0.000260\\
0.000261\\
0.000260\\
0.000263\\
0.000259\\
0.000263\\
0.000262\\
0.000265\\
0.000261\\
0.000262\\
0.000259\\
0.000261\\
0.000259\\
0.000262\\
0.000262\\
0.000263\\
0.000263\\
0.000258\\
0.000262\\
0.000263\\
0.000261\\
0.000262\\
0.000262\\
0.000261\\
0.000263\\
0.000260\\
0.000262\\
0.000261\\
0.000261\\
0.000264\\
0.000259\\
0.000260\\
0.000262\\
0.000262\\
0.000262\\
0.000264\\
0.000261\\
0.000262\\
0.000262\\
0.000262\\
0.000260\\
0.000262\\
0.000262\\
0.000263\\
0.000260\\
0.000261\\
0.000258\\
0.000266\\
0.000259\\
0.000262\\
0.000260\\
0.000258\\
0.000264\\
0.000257\\
0.000258\\
0.000259\\
0.000258\\
0.000261\\
0.000259\\
0.000262\\
0.000257\\
0.000261\\
0.000258\\
0.000260\\
0.000260\\
0.000260\\
0.000259\\
0.000261\\
0.000259\\
0.000257\\
0.000286\\
0.000262\\
0.000261\\
0.000262\\
0.000258\\
0.000261\\
0.000261\\
0.000258\\
0.000261\\
0.000263\\
0.000261\\
0.000260\\
0.000256\\
0.000256\\
0.000256\\
0.000261\\
0.000431\\
0.000258\\
0.000263\\
0.000261\\
0.000259\\
0.000261\\
0.000257\\
0.000258\\
0.000260\\
0.000257\\
0.000261\\
0.000260\\
0.000256\\
0.000257\\
0.000261\\
0.000258\\
0.000260\\
0.000259\\
0.000263\\
0.000260\\
0.000266\\
0.000261\\
0.000260\\
0.000263\\
0.000263\\
0.000263\\
0.000263\\
0.000263\\
0.000263\\
0.000265\\
0.000266\\
0.000267\\
0.000267\\
0.000264\\
0.000264\\
0.000265\\
0.000266\\
0.000267\\
0.000264\\
0.000266\\
0.000264\\
0.000264\\
0.000265\\
0.000264\\
0.000267\\
0.000264\\
0.000265\\
0.000267\\
0.000268\\
0.000267\\
0.000267\\
0.000264\\
0.000266\\
0.000263\\
0.000267\\
0.000265\\
0.000266\\
0.000265\\
0.000264\\
0.000266\\
0.000266\\
0.000265\\
0.000264\\
0.000268\\
0.000264\\
0.000267\\
0.000268\\
0.000263\\
0.000265\\
0.000267\\
0.000268\\
0.000265\\
0.000266\\
0.000265\\
0.000264\\
0.000263\\
0.000268\\
0.000265\\
0.000266\\
0.000266\\
0.000266\\
0.000269\\
0.000266\\
0.000264\\
0.000268\\
0.000267\\
0.000267\\
0.000260\\
0.000260\\
0.000260\\
0.000260\\
0.000258\\
0.000260\\
0.000260\\
0.000262\\
0.000256\\
0.000257\\
0.000258\\
0.000261\\
0.000260\\
0.000260\\
0.000258\\
0.000257\\
0.000259\\
0.000260\\
0.000259\\
0.000261\\
0.000260\\
0.000261\\
0.000258\\
0.000258\\
0.000257\\
0.000259\\
0.000257\\
0.000258\\
0.000260\\
0.000257\\
0.000261\\
0.000261\\
0.000259\\
0.000259\\
0.000258\\
0.000262\\
0.000261\\
0.000261\\
0.000258\\
0.000258\\
0.000259\\
0.000261\\
0.000260\\
0.000263\\
0.000261\\
0.000260\\
0.000257\\
0.000261\\
0.000260\\
0.000260\\
0.000258\\
0.000260\\
0.000264\\
0.000263\\
0.000258\\
0.000261\\
0.000260\\
0.000261\\
0.000259\\
0.000257\\
0.000261\\
0.000265\\
0.000259\\
0.000260\\
0.000249\\
0.000248\\
0.000250\\
0.000251\\
0.000248\\
0.000251\\
0.000252\\
0.000248\\
0.000251\\
0.000251\\
0.000248\\
0.000250\\
0.000250\\
0.000249\\
0.000253\\
0.000250\\
0.000250\\
0.000251\\
0.000251\\
0.000247\\
0.000250\\
0.000253\\
0.000253\\
0.000253\\
0.000249\\
0.000250\\
0.000246\\
0.000246\\
0.000248\\
0.000250\\
0.000250\\
0.000250\\
0.000250\\
0.000250\\
0.000250\\
0.000251\\
0.000249\\
0.000247\\
0.000249\\
0.000249\\
0.000251\\
0.000287\\
0.000250\\
0.000248\\
0.000247\\
0.000246\\
0.000251\\
0.000248\\
0.000251\\
0.000249\\
0.000249\\
0.000252\\
0.000248\\
0.000248\\
0.000248\\
0.000248\\
0.000247\\
0.000248\\
0.000246\\
0.000250\\
0.000247\\
0.000249\\
0.000247\\
0.000247\\
0.000255\\
0.000257\\
0.000255\\
0.000260\\
0.000261\\
0.000256\\
0.000260\\
0.000258\\
0.000262\\
0.000258\\
0.000256\\
0.000259\\
0.000256\\
0.000259\\
0.000255\\
0.000258\\
0.000258\\
0.000256\\
0.000257\\
0.000256\\
0.000257\\
0.000255\\
0.000254\\
0.000260\\
0.000256\\
0.000258\\
0.000259\\
0.000257\\
0.000259\\
0.000260\\
0.000260\\
0.000258\\
0.000259\\
0.000258\\
0.000259\\
0.000256\\
0.000256\\
0.000259\\
0.000257\\
0.000259\\
0.000255\\
0.000256\\
0.000256\\
0.000259\\
0.000257\\
0.000255\\
0.000258\\
0.000261\\
0.000255\\
0.000259\\
0.000258\\
0.000256\\
0.000258\\
0.000259\\
0.000258\\
0.000258\\
0.000259\\
0.000260\\
0.000259\\
0.000260\\
0.000259\\
0.000259\\
0.000256\\
0.000260\\
0.000261\\
0.000260\\
0.000257\\
0.000260\\
0.000261\\
0.000261\\
0.000260\\
0.000260\\
0.000262\\
0.000259\\
0.000258\\
0.000263\\
0.000258\\
0.000260\\
0.000258\\
0.000262\\
0.000257\\
0.000257\\
0.000259\\
0.000255\\
0.000259\\
0.000259\\
0.000258\\
0.000257\\
0.000258\\
0.000260\\
0.000259\\
0.000260\\
0.000262\\
0.000260\\
0.000259\\
0.000262\\
0.000260\\
0.000259\\
0.000261\\
0.000260\\
0.000260\\
0.000259\\
0.000263\\
0.000258\\
0.000262\\
0.000259\\
0.000262\\
0.000261\\
0.000262\\
0.000259\\
0.000262\\
0.000257\\
0.000256\\
0.000257\\
0.000258\\
0.000259\\
0.000260\\
0.000260\\
0.000259\\
0.000260\\
0.000261\\
0.000260\\
0.000258\\
0.000260\\
0.000258\\
0.000260\\
0.000263\\
0.000259\\
0.000255\\
0.000259\\
0.000256\\
0.000259\\
0.000259\\
0.000258\\
0.000254\\
0.000256\\
0.000258\\
0.000258\\
0.000256\\
0.000257\\
0.000259\\
0.000260\\
0.000257\\
0.000258\\
0.000258\\
0.000256\\
0.000263\\
0.000258\\
0.000260\\
0.000259\\
0.000255\\
0.000258\\
0.000293\\
0.000255\\
0.000258\\
0.000257\\
0.000258\\
0.000258\\
0.000256\\
0.000254\\
0.000256\\
0.000259\\
0.000258\\
0.000257\\
0.000259\\
0.000258\\
0.000257\\
0.000258\\
0.000294\\
0.000255\\
0.000259\\
0.000255\\
0.000256\\
0.000257\\
0.000256\\
0.000256\\
0.000258\\
0.000256\\
0.000257\\
0.000258\\
0.000255\\
0.000256\\
0.000259\\
0.000258\\
0.000259\\
0.000255\\
0.000258\\
0.000257\\
0.000258\\
0.000259\\
0.000258\\
0.000257\\
0.000263\\
0.000263\\
0.000264\\
0.000259\\
0.000260\\
0.000269\\
0.000264\\
0.000266\\
0.000264\\
0.000263\\
0.000265\\
0.000264\\
0.000262\\
0.000264\\
0.000264\\
0.000263\\
0.000263\\
0.000264\\
0.000264\\
0.000265\\
0.000263\\
0.000263\\
0.000266\\
0.000261\\
0.000262\\
0.000261\\
0.000263\\
0.000265\\
0.000262\\
0.000263\\
0.000265\\
0.000263\\
0.000264\\
0.000262\\
0.000263\\
0.000266\\
0.000261\\
0.000264\\
0.000263\\
0.000263\\
0.000260\\
0.000259\\
0.000261\\
0.000264\\
0.000261\\
0.000263\\
0.000260\\
0.000262\\
0.000262\\
0.000261\\
0.000264\\
0.000263\\
0.000260\\
0.000264\\
0.000261\\
0.000262\\
0.000262\\
0.000263\\
0.000260\\
0.000261\\
0.000261\\
0.000263\\
0.000264\\
0.000263\\
0.000261\\
0.000259\\
0.000263\\
0.000263\\
0.000260\\
0.000262\\
0.000262\\
0.000261\\
0.000262\\
0.000259\\
0.000262\\
0.000259\\
0.000261\\
0.000262\\
0.000263\\
0.000261\\
0.000263\\
0.000260\\
0.000262\\
0.000259\\
0.000261\\
0.000261\\
0.000262\\
0.000260\\
0.000259\\
0.000261\\
0.000263\\
0.000262\\
0.000259\\
0.000263\\
0.000265\\
0.000263\\
0.000264\\
0.000263\\
0.000262\\
0.000263\\
0.000263\\
0.000262\\
0.000260\\
0.000262\\
0.000259\\
0.000259\\
0.000262\\
0.000262\\
0.000263\\
0.000264\\
0.000262\\
0.000259\\
0.000262\\
0.000262\\
0.000263\\
0.000259\\
0.000263\\
0.000259\\
0.000258\\
0.000261\\
0.000259\\
0.000262\\
0.000263\\
0.000259\\
0.000263\\
0.000262\\
0.000263\\
0.000261\\
0.000260\\
0.000260\\
0.000263\\
0.000261\\
0.000260\\
0.000261\\
0.000259\\
0.000260\\
0.000260\\
0.000258\\
0.000258\\
0.000260\\
0.000261\\
0.000258\\
0.000258\\
0.000260\\
0.000259\\
0.000281\\
0.000262\\
0.000259\\
0.000289\\
0.000260\\
0.000258\\
0.000259\\
0.000259\\
0.000261\\
0.000261\\
0.000260\\
0.000256\\
0.000262\\
0.000261\\
0.000261\\
0.000260\\
0.000261\\
0.000262\\
0.000261\\
0.000261\\
0.000262\\
0.000260\\
0.000257\\
0.000261\\
0.000260\\
0.000264\\
0.000260\\
0.000259\\
0.000263\\
0.000262\\
0.000261\\
0.000261\\
0.000260\\
0.000260\\
0.000261\\
0.000260\\
0.000262\\
0.000260\\
0.000263\\
0.000262\\
0.000261\\
0.000261\\
0.000260\\
0.000258\\
0.000259\\
0.000259\\
0.000257\\
0.000261\\
0.000265\\
0.000264\\
0.000267\\
0.000265\\
0.000265\\
0.000260\\
0.000261\\
0.000265\\
0.000269\\
0.000261\\
0.000262\\
0.000261\\
0.000265\\
0.000262\\
0.000265\\
0.000265\\
0.000266\\
0.000263\\
0.000261\\
0.000264\\
0.000261\\
0.000264\\
0.000265\\
0.000266\\
0.000264\\
0.000263\\
0.000263\\
0.000262\\
0.000266\\
0.000264\\
0.000264\\
0.000264\\
0.000267\\
0.000264\\
0.000266\\
0.000262\\
0.000261\\
0.000266\\
0.000262\\
0.000265\\
0.000262\\
0.000264\\
0.000267\\
0.000262\\
0.000264\\
0.000264\\
0.000262\\
0.000264\\
0.000264\\
0.000262\\
0.000265\\
0.000265\\
0.000264\\
0.000264\\
0.000265\\
0.000298\\
0.000266\\
0.000266\\
0.000263\\
0.000264\\
0.000265\\
0.000265\\
0.000266\\
0.000251\\
0.000246\\
0.000249\\
0.000250\\
0.000251\\
0.000249\\
0.000249\\
0.000249\\
0.000249\\
0.000248\\
0.000251\\
0.000250\\
0.000247\\
0.000248\\
0.000247\\
0.000249\\
0.000247\\
0.000246\\
0.000248\\
0.000250\\
0.000251\\
0.000248\\
0.000248\\
0.000250\\
0.000246\\
0.000250\\
0.000248\\
0.000250\\
0.000249\\
0.000246\\
0.000251\\
0.000250\\
0.000249\\
0.000247\\
0.000253\\
0.000252\\
0.000251\\
0.000245\\
0.000249\\
0.000251\\
0.000247\\
0.000250\\
0.000246\\
0.000247\\
0.000249\\
0.000247\\
0.000253\\
0.000251\\
0.000246\\
0.000247\\
0.000247\\
0.000246\\
0.000247\\
0.000246\\
0.000249\\
0.000249\\
0.000251\\
0.000252\\
0.000249\\
0.000246\\
0.000249\\
0.000250\\
0.000248\\
0.000247\\
0.000260\\
0.000258\\
0.000257\\
0.000258\\
0.000260\\
0.000258\\
0.000256\\
0.000258\\
0.000260\\
0.000259\\
0.000256\\
0.000260\\
0.000257\\
0.000259\\
0.000266\\
0.000260\\
0.000256\\
0.000259\\
0.000256\\
0.000261\\
0.000259\\
0.000259\\
0.000259\\
0.000259\\
0.000259\\
0.000257\\
0.000259\\
0.000257\\
0.000257\\
0.000256\\
0.000260\\
0.000256\\
0.000256\\
0.000260\\
0.000257\\
0.000258\\
0.000260\\
0.000261\\
0.000258\\
0.000256\\
0.000259\\
0.000257\\
0.000255\\
0.000255\\
0.000259\\
0.000256\\
0.000259\\
0.000260\\
0.000257\\
0.000257\\
0.000257\\
0.000260\\
0.000259\\
0.000261\\
0.000257\\
0.000257\\
0.000259\\
0.000259\\
0.000263\\
0.000259\\
0.000257\\
0.000259\\
0.000259\\
0.000260\\
0.000261\\
0.000263\\
0.000259\\
0.000258\\
0.000260\\
0.000261\\
0.000260\\
0.000262\\
0.000258\\
0.000261\\
0.000258\\
0.000262\\
0.000260\\
0.000258\\
0.000259\\
0.000261\\
0.000259\\
0.000262\\
0.000258\\
0.000263\\
0.000261\\
0.000261\\
0.000258\\
0.000263\\
0.000261\\
0.000257\\
0.000262\\
0.000260\\
0.000261\\
0.000260\\
0.000263\\
0.000262\\
0.000261\\
0.000260\\
0.000259\\
0.000260\\
0.000266\\
0.000261\\
0.000263\\
0.000261\\
0.000258\\
0.000258\\
0.000256\\
0.000259\\
0.000258\\
0.000258\\
0.000259\\
0.000261\\
0.000258\\
0.000261\\
0.000261\\
0.000260\\
0.000261\\
0.000260\\
0.000259\\
0.000261\\
0.000259\\
0.000257\\
0.000261\\
0.000257\\
0.000260\\
0.000260\\
0.000260\\
0.000257\\
0.000264\\
0.000263\\
0.000263\\
0.000264\\
0.000265\\
0.000261\\
0.000263\\
0.000262\\
0.000260\\
0.000260\\
0.000264\\
0.000265\\
0.000263\\
0.000261\\
0.000263\\
0.000263\\
0.000260\\
0.000263\\
0.000260\\
0.000263\\
0.000263\\
0.000264\\
0.000265\\
0.000264\\
0.000264\\
0.000260\\
0.000265\\
0.000264\\
0.000264\\
0.000260\\
0.000264\\
0.000261\\
0.000266\\
0.000261\\
0.000263\\
0.000264\\
0.000264\\
0.000266\\
0.000263\\
0.000266\\
0.000262\\
0.000262\\
0.000263\\
0.000261\\
0.000260\\
0.000260\\
0.000263\\
0.000260\\
0.000260\\
0.000263\\
0.000263\\
0.000264\\
0.000264\\
0.000261\\
0.000260\\
0.000265\\
0.000260\\
0.000264\\
0.000264\\
0.000262\\
0.000263\\
0.000263\\
0.000265\\
0.000260\\
0.000264\\
0.000263\\
0.000268\\
0.000262\\
0.000262\\
0.000262\\
0.000262\\
0.000262\\
0.000262\\
0.000265\\
0.000262\\
0.000265\\
0.000264\\
0.000268\\
0.000264\\
0.000263\\
0.000266\\
0.000263\\
0.000264\\
0.000264\\
0.000262\\
0.000263\\
0.000260\\
0.000272\\
0.000287\\
0.000263\\
0.000266\\
0.000265\\
0.000263\\
0.000289\\
0.000265\\
0.000261\\
0.000262\\
0.000262\\
0.000289\\
0.000264\\
0.000263\\
0.000263\\
0.000263\\
0.000260\\
0.000263\\
0.000265\\
0.000261\\
0.000265\\
0.000263\\
0.000265\\
0.000263\\
0.000262\\
0.000265\\
0.000262\\
0.000260\\
0.000262\\
0.000260\\
0.000263\\
0.000262\\
0.000263\\
0.000265\\
0.000264\\
0.000262\\
0.000266\\
0.000265\\
0.000264\\
0.000261\\
0.000264\\
0.000250\\
0.000249\\
0.000248\\
0.000250\\
0.000247\\
0.000245\\
0.000246\\
0.000248\\
0.000248\\
0.000251\\
0.000248\\
0.000248\\
0.000245\\
0.000251\\
0.000245\\
0.000244\\
0.000250\\
0.000245\\
0.000249\\
0.000247\\
0.000248\\
0.000247\\
0.000243\\
0.000245\\
0.000246\\
0.000256\\
0.000245\\
0.000248\\
0.000250\\
0.000246\\
0.000245\\
0.000247\\
0.000249\\
0.000248\\
0.000248\\
0.000248\\
0.000249\\
0.000245\\
0.000245\\
0.000246\\
0.000248\\
0.000246\\
0.000248\\
0.000247\\
0.000249\\
0.000247\\
0.000246\\
0.000248\\
0.000249\\
0.000247\\
0.000248\\
0.000250\\
0.000250\\
0.000249\\
0.000244\\
0.000245\\
0.000248\\
0.000246\\
0.000246\\
0.000248\\
0.000247\\
0.000248\\
0.000249\\
0.000248\\
0.000262\\
0.000261\\
0.000261\\
0.000261\\
0.000259\\
0.000258\\
0.000258\\
0.000258\\
0.000261\\
0.000257\\
0.000261\\
0.000264\\
0.000261\\
0.000260\\
0.000260\\
0.000261\\
0.000262\\
0.000259\\
0.000261\\
0.000260\\
0.000262\\
0.000261\\
0.000258\\
0.000258\\
0.000258\\
0.000264\\
0.000259\\
0.000257\\
0.000260\\
0.000258\\
0.000258\\
0.000259\\
0.000259\\
0.000259\\
0.000262\\
0.000261\\
0.000259\\
0.000261\\
0.000262\\
0.000261\\
0.000261\\
0.000259\\
0.000257\\
0.000261\\
0.000260\\
0.000260\\
0.000257\\
0.000261\\
0.000259\\
0.000258\\
0.000261\\
0.000260\\
0.000260\\
0.000261\\
0.000261\\
0.000258\\
0.000259\\
0.000261\\
0.000261\\
0.000260\\
0.000257\\
0.000260\\
0.000260\\
0.000260\\
0.000265\\
0.000262\\
0.000266\\
0.000262\\
0.000265\\
0.000264\\
0.000259\\
0.000269\\
0.000265\\
0.000264\\
0.000265\\
0.000264\\
0.000264\\
0.000261\\
0.000265\\
0.000263\\
0.000263\\
0.000265\\
0.000265\\
0.000260\\
0.000263\\
0.000268\\
0.000262\\
0.000261\\
0.000264\\
0.000261\\
0.000262\\
0.000261\\
0.000264\\
0.000265\\
0.000260\\
0.000260\\
0.000265\\
0.000261\\
0.000261\\
0.000260\\
0.000261\\
0.000264\\
0.000263\\
0.000262\\
0.000264\\
0.000262\\
0.000265\\
0.000264\\
0.000261\\
0.000260\\
0.000263\\
0.000262\\
0.000262\\
0.000264\\
0.000266\\
0.000265\\
0.000262\\
0.000265\\
0.000264\\
0.000264\\
0.000262\\
0.000262\\
0.000266\\
0.000264\\
0.000264\\
0.000264\\
0.000263\\
0.000263\\
0.000262\\
0.000265\\
0.000265\\
0.000260\\
0.000261\\
0.000262\\
0.000263\\
0.000262\\
0.000262\\
0.000263\\
0.000259\\
0.000261\\
0.000259\\
0.000263\\
0.000263\\
0.000263\\
0.000264\\
0.000263\\
0.000259\\
0.000261\\
0.000263\\
0.000262\\
0.000263\\
0.000260\\
0.000263\\
0.000260\\
0.000260\\
0.000262\\
0.000263\\
0.000262\\
0.000265\\
0.000264\\
0.000264\\
0.000264\\
0.000263\\
0.000263\\
0.000261\\
0.000262\\
0.000263\\
0.000263\\
0.000260\\
0.000263\\
0.000264\\
0.000263\\
0.000263\\
0.000264\\
0.000259\\
0.000262\\
0.000260\\
0.000261\\
0.000262\\
0.000262\\
0.000262\\
0.000259\\
0.000262\\
0.000263\\
0.000263\\
0.000262\\
0.000261\\
0.000264\\
0.000265\\
0.000261\\
0.000259\\
0.000261\\
0.000246\\
0.000244\\
0.000244\\
0.000248\\
0.000245\\
0.000249\\
0.000247\\
0.000243\\
0.000246\\
0.000243\\
0.000248\\
0.000247\\
0.000246\\
0.000246\\
0.000246\\
0.000246\\
0.000247\\
0.000248\\
0.000245\\
0.000248\\
0.000247\\
0.000246\\
0.000246\\
0.000243\\
0.000248\\
0.000247\\
0.000244\\
0.000249\\
0.000247\\
0.000245\\
0.000247\\
0.000248\\
0.000248\\
0.000247\\
0.000245\\
0.000247\\
0.000245\\
0.000246\\
0.000248\\
0.000247\\
0.000247\\
0.000244\\
0.000244\\
0.000244\\
0.000247\\
0.000245\\
0.000245\\
0.000246\\
0.000244\\
0.000248\\
0.000247\\
0.000248\\
0.000245\\
0.000247\\
0.000248\\
0.000248\\
0.000246\\
0.000244\\
0.000246\\
0.000246\\
0.000247\\
0.000247\\
0.000248\\
0.000248\\
0.000263\\
0.000262\\
0.000260\\
0.000259\\
0.000261\\
0.000258\\
0.000260\\
0.000259\\
0.000264\\
0.000262\\
0.000262\\
0.000263\\
0.000262\\
0.000261\\
0.000262\\
0.000260\\
0.000261\\
0.000258\\
0.000258\\
0.000263\\
0.000259\\
0.000263\\
0.000262\\
0.000257\\
0.000271\\
0.000263\\
0.000265\\
0.000261\\
0.000263\\
0.000260\\
0.000263\\
0.000263\\
0.000262\\
0.000259\\
0.000260\\
0.000265\\
0.000263\\
0.000260\\
0.000258\\
0.000262\\
0.000263\\
0.000262\\
0.000263\\
0.000261\\
0.000264\\
0.000260\\
0.000263\\
0.000260\\
0.000262\\
0.000261\\
0.000260\\
0.000264\\
0.000261\\
0.000261\\
0.000258\\
0.000265\\
0.000262\\
0.000261\\
0.000259\\
0.000264\\
0.000263\\
0.000261\\
0.000263\\
0.000260\\
0.000246\\
0.000246\\
0.000243\\
0.000243\\
0.000245\\
0.000246\\
0.000244\\
0.000244\\
0.000241\\
0.000243\\
0.000246\\
0.000243\\
0.000242\\
0.000244\\
0.000243\\
0.000247\\
0.000242\\
0.000253\\
0.000248\\
0.000244\\
0.000252\\
0.000242\\
0.000242\\
0.000245\\
0.000245\\
0.000246\\
0.000243\\
0.000244\\
0.000242\\
0.000239\\
0.000241\\
0.000242\\
0.000246\\
0.000247\\
0.000251\\
0.000241\\
0.000251\\
0.000242\\
0.000243\\
0.000241\\
0.000251\\
0.000246\\
0.000241\\
0.000241\\
0.000239\\
0.000244\\
0.000246\\
0.000241\\
0.000243\\
0.000246\\
0.000245\\
0.000251\\
0.000247\\
0.000245\\
0.000248\\
0.000250\\
0.000247\\
0.000243\\
0.000244\\
0.000254\\
0.000251\\
0.000248\\
0.000248\\
0.000243\\
0.000246\\
0.000249\\
0.000246\\
0.000248\\
0.000247\\
0.000248\\
0.000250\\
0.000250\\
0.000249\\
0.000251\\
0.000252\\
0.000252\\
0.000250\\
0.000247\\
0.000249\\
0.000251\\
0.000244\\
0.000250\\
0.000245\\
0.000255\\
0.000258\\
0.000252\\
0.000250\\
0.000251\\
0.000248\\
0.000255\\
0.000250\\
0.000267\\
0.000256\\
0.000249\\
0.000251\\
0.000252\\
0.000255\\
0.000251\\
0.000248\\
0.000249\\
0.000254\\
0.000249\\
0.000266\\
0.000251\\
0.000254\\
0.000261\\
0.000261\\
0.000267\\
0.000254\\
0.000249\\
0.000264\\
0.000249\\
0.000251\\
0.000252\\
0.000252\\
0.000256\\
0.000250\\
0.000247\\
0.000249\\
0.000249\\
0.000250\\
0.000254\\
0.000257\\
0.000253\\
0.000250\\
0.000246\\
0.000248\\
0.000250\\
0.000255\\
0.000277\\
0.000257\\
0.000274\\
0.000254\\
0.000263\\
0.000258\\
0.000254\\
0.000263\\
0.000255\\
0.000258\\
0.000253\\
0.000255\\
0.000258\\
0.000257\\
0.000256\\
0.000255\\
0.000270\\
0.000268\\
0.000285\\
0.000285\\
0.000259\\
0.000254\\
0.000253\\
0.000254\\
0.000256\\
0.000260\\
0.000252\\
0.000254\\
0.000256\\
0.000253\\
0.000250\\
0.000259\\
0.000266\\
0.000280\\
0.000291\\
0.000266\\
0.000265\\
0.000256\\
0.000255\\
0.000254\\
0.000252\\
0.000259\\
0.000258\\
0.000254\\
0.000257\\
0.000255\\
0.000254\\
0.000261\\
0.000254\\
0.000261\\
0.000267\\
0.000268\\
0.000266\\
0.000257\\
0.000255\\
0.000256\\
0.000254\\
0.000256\\
0.000257\\
0.000253\\
0.000254\\
0.000253\\
0.000263\\
0.000255\\
0.000249\\
0.000245\\
0.000246\\
0.000246\\
0.000246\\
0.000244\\
0.000246\\
0.000247\\
0.000247\\
0.000246\\
0.000248\\
0.000247\\
0.000248\\
0.000245\\
0.000250\\
0.000247\\
0.000249\\
0.000254\\
0.000247\\
0.000246\\
0.000245\\
0.000246\\
0.000244\\
0.000242\\
0.000248\\
0.000246\\
0.000246\\
0.000249\\
0.000243\\
0.000248\\
0.000251\\
0.000245\\
0.000245\\
0.000249\\
0.000244\\
0.000251\\
0.000245\\
0.000247\\
0.000245\\
0.000246\\
0.000245\\
0.000244\\
0.000251\\
0.000248\\
0.000250\\
0.000250\\
0.000245\\
0.000248\\
0.000249\\
0.000245\\
0.000247\\
0.000247\\
0.000245\\
0.000243\\
0.000250\\
0.000247\\
0.000245\\
0.000244\\
0.000248\\
0.000249\\
0.000245\\
0.000246\\
0.000252\\
0.000250\\
0.000251\\
0.000250\\
0.000251\\
0.000245\\
0.000250\\
0.000248\\
0.000250\\
0.000252\\
0.000246\\
0.000244\\
0.000246\\
0.000249\\
0.000254\\
0.000250\\
0.000250\\
0.000246\\
0.000251\\
0.000249\\
0.000249\\
0.000253\\
0.000247\\
0.000248\\
0.000247\\
0.000250\\
0.000250\\
0.000247\\
0.000249\\
0.000251\\
0.000248\\
0.000250\\
0.000251\\
0.000249\\
0.000263\\
0.000253\\
0.000251\\
0.000248\\
0.000248\\
0.000246\\
0.000248\\
0.000259\\
0.000246\\
0.000251\\
0.000245\\
0.000248\\
0.000249\\
0.000252\\
0.000271\\
0.000252\\
0.000249\\
0.000252\\
0.000249\\
0.000250\\
0.000247\\
0.000249\\
0.000248\\
0.000254\\
0.000254\\
0.000250\\
0.000248\\
0.000246\\
0.000251\\
0.000257\\
0.000263\\
0.000295\\
0.000289\\
0.000288\\
0.000291\\
0.000287\\
0.000292\\
0.000285\\
0.000286\\
0.000288\\
0.000291\\
0.000290\\
0.000288\\
0.000286\\
0.000286\\
0.000289\\
0.000289\\
0.000291\\
0.000287\\
0.000287\\
0.000290\\
0.000289\\
0.000285\\
0.000287\\
0.000291\\
0.000287\\
0.000291\\
0.000290\\
0.000284\\
0.000291\\
0.000285\\
0.000287\\
0.000285\\
0.000286\\
0.000288\\
0.000287\\
0.000287\\
0.000288\\
0.000288\\
0.000288\\
0.000293\\
0.000291\\
0.000292\\
0.000287\\
0.000291\\
0.000292\\
0.000290\\
0.000289\\
0.000285\\
0.000290\\
0.000284\\
0.000288\\
0.000287\\
0.000287\\
0.000286\\
0.000284\\
0.000294\\
0.000295\\
0.000287\\
0.000286\\
0.000289\\
0.000289\\
0.000287\\
0.000289\\
0.000286\\
0.000269\\
0.000264\\
0.000263\\
0.000262\\
0.000265\\
0.000263\\
0.000261\\
0.000262\\
0.000264\\
0.000262\\
0.000272\\
0.000264\\
0.000262\\
0.000268\\
0.000268\\
0.000265\\
0.000267\\
0.000263\\
0.000266\\
0.000267\\
0.000261\\
0.000271\\
0.000265\\
0.000269\\
0.000263\\
0.000263\\
0.000261\\
0.000262\\
0.000264\\
0.000261\\
0.000266\\
0.000262\\
0.000265\\
0.000263\\
0.000264\\
0.000262\\
0.000265\\
0.000265\\
0.000265\\
0.000262\\
0.000262\\
0.000265\\
0.000261\\
0.000262\\
0.000268\\
0.000264\\
0.000262\\
0.000260\\
0.000289\\
0.000261\\
0.000266\\
0.000264\\
0.000263\\
0.000269\\
0.000269\\
0.000263\\
0.000264\\
0.000264\\
0.000263\\
0.000263\\
0.000261\\
0.000263\\
0.000263\\
0.000265\\
0.000259\\
0.000256\\
0.000252\\
0.000254\\
0.000256\\
0.000254\\
0.000262\\
0.000254\\
0.000257\\
0.000257\\
0.000255\\
0.000259\\
0.000259\\
0.000256\\
0.000257\\
0.000260\\
0.000259\\
0.000257\\
0.000252\\
0.000262\\
0.000255\\
0.000254\\
0.000260\\
0.000259\\
0.000259\\
0.000257\\
0.000259\\
0.000258\\
0.000257\\
0.000252\\
0.000256\\
0.000260\\
0.000256\\
0.000256\\
0.000257\\
0.000256\\
0.000260\\
0.000257\\
0.000255\\
0.000261\\
0.000261\\
0.000257\\
0.000258\\
0.000258\\
0.000261\\
0.000256\\
0.000255\\
0.000258\\
0.000257\\
0.000256\\
0.000257\\
0.000256\\
0.000254\\
0.000257\\
0.000258\\
0.000269\\
0.000262\\
0.000255\\
0.000255\\
0.000257\\
0.000255\\
0.000260\\
0.000253\\
0.000257\\
0.000252\\
0.000257\\
0.000254\\
0.000253\\
0.000252\\
0.000253\\
0.000253\\
0.000249\\
0.000255\\
0.000252\\
0.000256\\
0.000251\\
0.000251\\
0.000252\\
0.000254\\
0.000251\\
0.000252\\
0.000251\\
0.000253\\
0.000252\\
0.000250\\
0.000254\\
0.000251\\
0.000258\\
0.000254\\
0.000252\\
0.000255\\
0.000258\\
0.000255\\
0.000252\\
0.000256\\
0.000266\\
0.000264\\
0.000265\\
0.000261\\
0.000250\\
0.000252\\
0.000251\\
0.000253\\
0.000262\\
0.000251\\
0.000250\\
0.000259\\
0.000255\\
0.000253\\
0.000250\\
0.000252\\
0.000249\\
0.000253\\
0.000255\\
0.000254\\
0.000254\\
0.000250\\
0.000257\\
0.000256\\
0.000257\\
0.000250\\
0.000251\\
0.000259\\
0.000254\\
0.000255\\
0.000253\\
0.000252\\
0.000252\\
0.000250\\
0.000260\\
0.000257\\
0.000253\\
0.000253\\
0.000252\\
0.000250\\
0.000251\\
0.000265\\
0.000259\\
0.000251\\
0.000253\\
0.000258\\
0.000251\\
0.000253\\
0.000249\\
0.000250\\
0.000251\\
0.000255\\
0.000268\\
0.000254\\
0.000253\\
0.000252\\
0.000263\\
0.000266\\
0.000253\\
0.000265\\
0.000269\\
0.000251\\
0.000253\\
0.000251\\
0.000253\\
0.000262\\
0.000265\\
0.000268\\
0.000251\\
0.000257\\
0.000267\\
0.000252\\
0.000264\\
0.000256\\
0.000255\\
0.000249\\
0.000252\\
0.000251\\
0.000249\\
0.000254\\
0.000247\\
0.000252\\
0.000260\\
0.000254\\
0.000256\\
0.000251\\
0.000270\\
0.000262\\
0.000254\\
0.000268\\
0.000265\\
0.000255\\
0.000256\\
0.000254\\
0.000249\\
0.000250\\
0.000253\\
0.000254\\
0.000256\\
0.000252\\
0.000250\\
0.000257\\
0.000252\\
0.000261\\
0.000258\\
0.000257\\
0.000260\\
0.000261\\
0.000264\\
0.000250\\
0.000254\\
0.000255\\
0.000249\\
0.000253\\
0.000254\\
0.000252\\
0.000253\\
0.000247\\
0.000254\\
0.000254\\
0.000252\\
0.000258\\
0.000251\\
0.000253\\
0.000248\\
0.000259\\
0.000248\\
0.000251\\
0.000254\\
0.000253\\
0.000249\\
0.000250\\
0.000257\\
0.000250\\
0.000254\\
0.000254\\
0.000251\\
0.000252\\
0.000258\\
0.000254\\
0.000251\\
0.000252\\
0.000252\\
0.000254\\
0.000250\\
0.000255\\
0.000251\\
0.000250\\
0.000256\\
0.000248\\
0.000250\\
0.000255\\
0.000256\\
0.000249\\
0.000259\\
0.000250\\
0.000261\\
0.000253\\
0.000249\\
0.000253\\
0.000248\\
0.000294\\
0.000293\\
0.000306\\
0.000289\\
0.000289\\
0.000287\\
0.000289\\
0.000286\\
0.000291\\
0.000291\\
0.000294\\
0.000287\\
0.000287\\
0.000290\\
0.000294\\
0.000295\\
0.000291\\
0.000288\\
0.000287\\
0.000293\\
0.000293\\
0.000288\\
0.000301\\
0.000288\\
0.000289\\
0.000290\\
0.000289\\
0.000288\\
0.000291\\
0.000291\\
0.000290\\
0.000291\\
0.000294\\
0.000291\\
0.000291\\
0.000290\\
0.000289\\
0.000296\\
0.000287\\
0.000289\\
0.000290\\
0.000293\\
0.000291\\
0.000294\\
0.000290\\
0.000291\\
0.000293\\
0.000297\\
0.000293\\
0.000288\\
0.000289\\
0.000290\\
0.000289\\
0.000292\\
0.000288\\
0.000290\\
0.000289\\
0.000295\\
0.000287\\
0.000284\\
0.000292\\
0.000294\\
0.000288\\
0.000288\\
0.000279\\
0.000280\\
0.000300\\
0.000291\\
0.000284\\
0.000278\\
0.000283\\
0.000286\\
0.000280\\
0.000280\\
0.000277\\
0.000283\\
0.000279\\
0.000282\\
0.000277\\
0.000277\\
0.000290\\
0.000280\\
0.000287\\
0.000275\\
0.000277\\
0.000280\\
0.000277\\
0.000274\\
0.000278\\
0.000280\\
0.000279\\
0.000279\\
0.000277\\
0.000278\\
0.000279\\
0.000280\\
0.000292\\
0.000286\\
0.000286\\
0.000278\\
0.000276\\
0.000283\\
0.000278\\
0.000279\\
0.000274\\
0.000281\\
0.000279\\
0.000278\\
0.000279\\
0.000277\\
0.000279\\
0.000272\\
0.000296\\
0.000295\\
0.000276\\
0.000277\\
0.000280\\
0.000282\\
0.000282\\
0.000277\\
0.000276\\
0.000276\\
0.000281\\
0.000278\\
0.000278\\
0.000277\\
0.000283\\
0.000280\\
0.000265\\
0.000264\\
0.000270\\
0.000266\\
0.000267\\
0.000262\\
0.000261\\
0.000264\\
0.000263\\
0.000265\\
0.000267\\
0.000267\\
0.000263\\
0.000268\\
0.000272\\
0.000265\\
0.000261\\
0.000267\\
0.000264\\
0.000263\\
0.000271\\
0.000265\\
0.000263\\
0.000266\\
0.000262\\
0.000262\\
0.000265\\
0.000265\\
0.000265\\
0.000265\\
0.000263\\
0.000266\\
0.000263\\
0.000263\\
0.000263\\
0.000261\\
0.000267\\
0.000263\\
0.000262\\
0.000260\\
0.000260\\
0.000261\\
0.000265\\
0.000271\\
0.000265\\
0.000266\\
0.000276\\
0.000266\\
0.000259\\
0.000259\\
0.000262\\
0.000267\\
0.000263\\
0.000261\\
0.000264\\
0.000260\\
0.000261\\
0.000273\\
0.000262\\
0.000263\\
0.000265\\
0.000264\\
0.000264\\
0.000268\\
0.000256\\
0.000255\\
0.000258\\
0.000261\\
0.000266\\
0.000257\\
0.000259\\
0.000256\\
0.000258\\
0.000260\\
0.000254\\
0.000255\\
0.000257\\
0.000262\\
0.000260\\
0.000254\\
0.000255\\
0.000255\\
0.000259\\
0.000255\\
0.000257\\
0.000254\\
0.000256\\
0.000261\\
0.000259\\
0.000256\\
0.000255\\
0.000257\\
0.000253\\
0.000253\\
0.000256\\
0.000256\\
0.000252\\
0.000258\\
0.000256\\
0.000263\\
0.000254\\
0.000261\\
0.000259\\
0.000256\\
0.000255\\
0.000253\\
0.000254\\
0.000254\\
0.000258\\
0.000257\\
0.000266\\
0.000256\\
0.000256\\
0.000261\\
0.000261\\
0.000256\\
0.000260\\
0.000258\\
0.000261\\
0.000278\\
0.000253\\
0.000260\\
0.000256\\
0.000259\\
0.000258\\
0.000259\\
0.000260\\
0.000253\\
0.000264\\
0.000266\\
0.000263\\
0.000269\\
0.000264\\
0.000264\\
0.000262\\
0.000267\\
0.000264\\
0.000275\\
0.000264\\
0.000261\\
0.000267\\
0.000262\\
0.000267\\
0.000267\\
0.000264\\
0.000264\\
0.000261\\
0.000263\\
0.000271\\
0.000263\\
0.000263\\
0.000261\\
0.000262\\
0.000263\\
0.000261\\
0.000267\\
0.000264\\
0.000258\\
0.000264\\
0.000265\\
0.000267\\
0.000264\\
0.000260\\
0.000262\\
0.000259\\
0.000262\\
0.000266\\
0.000261\\
0.000259\\
0.000260\\
0.000259\\
0.000262\\
0.000264\\
0.000262\\
0.000269\\
0.000262\\
0.000266\\
0.000273\\
0.000266\\
0.000262\\
0.000262\\
0.000262\\
0.000265\\
0.000265\\
0.000295\\
0.000265\\
0.000261\\
0.000271\\
0.000265\\
0.000263\\
0.000267\\
0.000263\\
0.000316\\
0.000310\\
0.000314\\
0.000311\\
0.000313\\
0.000311\\
0.000311\\
0.000310\\
0.000315\\
0.000309\\
0.000307\\
0.000309\\
0.000311\\
0.000308\\
0.000302\\
0.000311\\
0.000312\\
0.000312\\
0.000310\\
0.000312\\
0.000311\\
0.000316\\
0.000312\\
0.000307\\
0.000312\\
0.000309\\
0.000307\\
0.000307\\
0.000498\\
0.000310\\
0.000305\\
0.000311\\
0.000310\\
0.000316\\
0.000312\\
0.000321\\
0.000310\\
0.000307\\
0.000307\\
0.000309\\
0.000315\\
0.000310\\
0.000311\\
0.000307\\
0.000308\\
0.000305\\
0.000303\\
0.000309\\
0.000311\\
0.000314\\
0.000313\\
0.000308\\
0.000313\\
0.000308\\
0.000306\\
0.000310\\
0.000309\\
0.000311\\
0.000311\\
0.000310\\
0.000309\\
0.000306\\
0.000312\\
0.000317\\
0.000285\\
0.000282\\
0.000287\\
0.000281\\
0.000286\\
0.000286\\
0.000286\\
0.000285\\
0.000291\\
0.000284\\
0.000283\\
0.000291\\
0.000284\\
0.000284\\
0.000284\\
0.000286\\
0.000285\\
0.000294\\
0.000285\\
0.000284\\
0.000284\\
0.000285\\
0.000284\\
0.000283\\
0.000282\\
0.000286\\
0.000287\\
0.000290\\
0.000287\\
0.000281\\
0.000282\\
0.000290\\
0.000283\\
0.000285\\
0.000282\\
0.000284\\
0.000288\\
0.000287\\
0.000285\\
0.000283\\
0.000289\\
0.000286\\
0.000283\\
0.000285\\
0.000289\\
0.000288\\
0.000282\\
0.000288\\
0.000282\\
0.000279\\
0.000289\\
0.000280\\
0.000282\\
0.000280\\
0.000283\\
0.000288\\
0.000285\\
0.000284\\
0.000283\\
0.000283\\
0.000284\\
0.000281\\
0.000289\\
0.000284\\
0.000280\\
0.000283\\
0.000280\\
0.000285\\
0.000277\\
0.000280\\
0.000277\\
0.000285\\
0.000286\\
0.000288\\
0.000282\\
0.000278\\
0.000280\\
0.000280\\
0.000280\\
0.000281\\
0.000280\\
0.000283\\
0.000281\\
0.000277\\
0.000283\\
0.000278\\
0.000290\\
0.000279\\
0.000283\\
0.000285\\
0.000278\\
0.000283\\
0.000278\\
0.000282\\
0.000292\\
0.000282\\
0.000281\\
0.000284\\
0.000279\\
0.000281\\
0.000286\\
0.000281\\
0.000277\\
0.000283\\
0.000276\\
0.000283\\
0.000281\\
0.000278\\
0.000279\\
0.000278\\
0.000277\\
0.000278\\
0.000282\\
0.000281\\
0.000285\\
0.000278\\
0.000284\\
0.000281\\
0.000276\\
0.000281\\
0.000276\\
0.000280\\
0.000278\\
0.000281\\
0.000283\\
0.000279\\
0.000282\\
0.000280\\
0.000271\\
0.000274\\
0.000273\\
0.000278\\
0.000274\\
0.000277\\
0.000279\\
0.000279\\
0.000278\\
0.000275\\
0.000275\\
0.000274\\
0.000276\\
0.000272\\
0.000274\\
0.000275\\
0.000276\\
0.000273\\
0.000275\\
0.000275\\
0.000273\\
0.000282\\
0.000277\\
0.000273\\
0.000281\\
0.000284\\
0.000270\\
0.000275\\
0.000275\\
0.000279\\
0.000275\\
0.000277\\
0.000278\\
0.000277\\
0.000273\\
0.000278\\
0.000272\\
0.000275\\
0.000277\\
0.000279\\
0.000278\\
0.000278\\
0.000271\\
0.000276\\
0.000277\\
0.000275\\
0.000279\\
0.000275\\
0.000279\\
0.000283\\
0.000275\\
0.000275\\
0.000273\\
0.000276\\
0.000274\\
0.000273\\
0.000273\\
0.000274\\
0.000270\\
0.000275\\
0.000273\\
0.000286\\
0.000276\\
0.000279\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000251\\
0.000252\\
0.000249\\
0.000251\\
0.000251\\
0.000251\\
0.000255\\
0.000251\\
0.000251\\
0.000251\\
0.000252\\
0.000251\\
0.000252\\
0.000251\\
0.000253\\
0.000254\\
0.000260\\
0.000257\\
0.000260\\
0.000260\\
0.000261\\
0.000263\\
0.000259\\
0.000261\\
0.000261\\
0.000260\\
0.000258\\
0.000258\\
0.000261\\
0.000260\\
0.000264\\
0.000259\\
0.000265\\
0.000288\\
0.000263\\
0.000264\\
0.000267\\
0.000264\\
0.000265\\
0.000264\\
0.000261\\
0.000266\\
0.000261\\
0.000265\\
0.000265\\
0.000265\\
0.000267\\
0.000265\\
0.000285\\
0.000287\\
0.000285\\
0.000284\\
0.000285\\
0.000285\\
0.000282\\
0.000286\\
0.000285\\
0.000286\\
0.000287\\
0.000284\\
0.000284\\
0.000285\\
0.000288\\
0.000286\\
0.000260\\
0.000256\\
0.000259\\
0.000260\\
0.000257\\
0.000259\\
0.000257\\
0.000257\\
0.000257\\
0.000259\\
0.000259\\
0.000257\\
0.000260\\
0.000256\\
0.000259\\
0.000259\\
0.000267\\
0.000266\\
0.000267\\
0.000270\\
0.000268\\
0.000268\\
0.000267\\
0.000265\\
0.000264\\
0.000264\\
0.000265\\
0.000268\\
0.000268\\
0.000269\\
0.000268\\
0.000265\\
0.000273\\
0.000293\\
0.000273\\
0.000270\\
0.000270\\
0.000273\\
0.000272\\
0.000271\\
0.000272\\
0.000275\\
0.000270\\
0.000271\\
0.000266\\
0.000274\\
0.000272\\
0.000272\\
0.000293\\
0.000295\\
0.000293\\
0.000293\\
0.000287\\
0.000293\\
0.000295\\
0.000292\\
0.000290\\
0.000291\\
0.000293\\
0.000292\\
0.000285\\
0.000291\\
0.000293\\
0.000292\\
0.000254\\
0.000256\\
0.000257\\
0.000256\\
0.000258\\
0.000255\\
0.000258\\
0.000257\\
0.000257\\
0.000257\\
0.000256\\
0.000256\\
0.000257\\
0.000255\\
0.000259\\
0.000262\\
0.000267\\
0.000264\\
0.000265\\
0.000267\\
0.000266\\
0.000265\\
0.000263\\
0.000267\\
0.000266\\
0.000267\\
0.000265\\
0.000265\\
0.000267\\
0.000263\\
0.000269\\
0.000268\\
0.000271\\
0.000292\\
0.000270\\
0.000270\\
0.000271\\
0.000270\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000275\\
0.000274\\
0.000269\\
0.000271\\
0.000272\\
0.000294\\
0.000295\\
0.000294\\
0.000294\\
0.000295\\
0.000296\\
0.000293\\
0.000293\\
0.000296\\
0.000295\\
0.000297\\
0.000291\\
0.000296\\
0.000294\\
0.000297\\
0.000295\\
0.000252\\
0.000255\\
0.000253\\
0.000255\\
0.000254\\
0.000263\\
0.000254\\
0.000254\\
0.000253\\
0.000256\\
0.000253\\
0.000253\\
0.000253\\
0.000253\\
0.000254\\
0.000252\\
0.000261\\
0.000263\\
0.000259\\
0.000260\\
0.000262\\
0.000263\\
0.000270\\
0.000262\\
0.000260\\
0.000261\\
0.000270\\
0.000260\\
0.000259\\
0.000264\\
0.000264\\
0.000262\\
0.000267\\
0.000298\\
0.000277\\
0.000276\\
0.000275\\
0.000275\\
0.000275\\
0.000275\\
0.000274\\
0.000279\\
0.000276\\
0.000275\\
0.000276\\
0.000276\\
0.000276\\
0.000271\\
0.000294\\
0.000297\\
0.000295\\
0.000296\\
0.000298\\
0.000292\\
0.000296\\
0.000293\\
0.000296\\
0.000295\\
0.000297\\
0.000295\\
0.000296\\
0.000292\\
0.000296\\
0.000295\\
0.000251\\
0.000254\\
0.000254\\
0.000254\\
0.000254\\
0.000250\\
0.000253\\
0.000252\\
0.000254\\
0.000251\\
0.000250\\
0.000253\\
0.000253\\
0.000254\\
0.000254\\
0.000254\\
0.000262\\
0.000260\\
0.000263\\
0.000263\\
0.000262\\
0.000262\\
0.000258\\
0.000259\\
0.000261\\
0.000258\\
0.000259\\
0.000260\\
0.000261\\
0.000263\\
0.000263\\
0.000263\\
0.000264\\
0.000288\\
0.000264\\
0.000266\\
0.000267\\
0.000266\\
0.000267\\
0.000267\\
0.000265\\
0.000263\\
0.000263\\
0.000266\\
0.000267\\
0.000267\\
0.000265\\
0.000265\\
0.000287\\
0.000286\\
0.000289\\
0.000285\\
0.000286\\
0.000287\\
0.000288\\
0.000285\\
0.000287\\
0.000287\\
0.000287\\
0.000288\\
0.000290\\
0.000288\\
0.000289\\
0.000287\\
0.000215\\
0.000218\\
0.000216\\
0.000213\\
0.000213\\
0.000217\\
0.000213\\
0.000216\\
0.000212\\
0.000217\\
0.000215\\
0.000219\\
0.000213\\
0.000216\\
0.000214\\
0.000212\\
0.000224\\
0.000221\\
0.000220\\
0.000224\\
0.000223\\
0.000221\\
0.000224\\
0.000225\\
0.000221\\
0.000222\\
0.000225\\
0.000223\\
0.000256\\
0.000221\\
0.000225\\
0.000224\\
0.000224\\
0.000245\\
0.000227\\
0.000225\\
0.000227\\
0.000226\\
0.000228\\
0.000225\\
0.000224\\
0.000227\\
0.000228\\
0.000223\\
0.000225\\
0.000221\\
0.000222\\
0.000226\\
0.000247\\
0.000246\\
0.000245\\
0.000245\\
0.000246\\
0.000246\\
0.000247\\
0.000243\\
0.000246\\
0.000257\\
0.000247\\
0.000245\\
0.000245\\
0.000249\\
0.000245\\
0.000247\\
0.000233\\
0.000232\\
0.000260\\
0.000233\\
0.000232\\
0.000235\\
0.000251\\
0.000231\\
0.000231\\
0.000233\\
0.000232\\
0.000227\\
0.000231\\
0.000229\\
0.000234\\
0.000233\\
0.000241\\
0.000238\\
0.000239\\
0.000240\\
0.000237\\
0.000243\\
0.000240\\
0.000241\\
0.000239\\
0.000239\\
0.000239\\
0.000237\\
0.000236\\
0.000238\\
0.000236\\
0.000242\\
0.000245\\
0.000260\\
0.000243\\
0.000244\\
0.000241\\
0.000244\\
0.000242\\
0.000240\\
0.000250\\
0.000241\\
0.000241\\
0.000242\\
0.000242\\
0.000242\\
0.000244\\
0.000246\\
0.000262\\
0.000260\\
0.000264\\
0.000263\\
0.000264\\
0.000269\\
0.000272\\
0.000259\\
0.000262\\
0.000264\\
0.000261\\
0.000259\\
0.000263\\
0.000263\\
0.000261\\
0.000260\\
0.000242\\
0.000244\\
0.000244\\
0.000245\\
0.000245\\
0.000245\\
0.000242\\
0.000245\\
0.000244\\
0.000245\\
0.000242\\
0.000243\\
0.000245\\
0.000246\\
0.000241\\
0.000241\\
0.000251\\
0.000254\\
0.000250\\
0.000249\\
0.000250\\
0.000253\\
0.000252\\
0.000253\\
0.000254\\
0.000249\\
0.000252\\
0.000254\\
0.000253\\
0.000250\\
0.000251\\
0.000255\\
0.000256\\
0.000276\\
0.000258\\
0.000257\\
0.000256\\
0.000257\\
0.000257\\
0.000254\\
0.000254\\
0.000253\\
0.000257\\
0.000258\\
0.000257\\
0.000257\\
0.000260\\
0.000253\\
0.000277\\
0.000278\\
0.000279\\
0.000277\\
0.000278\\
0.000276\\
0.000277\\
0.000277\\
0.000281\\
0.000275\\
0.000279\\
0.000277\\
0.000275\\
0.000279\\
0.000273\\
0.000277\\
0.000244\\
0.000249\\
0.000248\\
0.000252\\
0.000253\\
0.000249\\
0.000250\\
0.000247\\
0.000246\\
0.000248\\
0.000250\\
0.000251\\
0.000246\\
0.000246\\
0.000251\\
0.000256\\
0.000255\\
0.000254\\
0.000255\\
0.000255\\
0.000254\\
0.000258\\
0.000259\\
0.000255\\
0.000257\\
0.000259\\
0.000259\\
0.000260\\
0.000257\\
0.000256\\
0.000255\\
0.000259\\
0.000264\\
0.000283\\
0.000263\\
0.000259\\
0.000262\\
0.000262\\
0.000262\\
0.000259\\
0.000262\\
0.000258\\
0.000261\\
0.000262\\
0.000262\\
0.000263\\
0.000264\\
0.000261\\
0.000280\\
0.000280\\
0.000281\\
0.000284\\
0.000282\\
0.000281\\
0.000282\\
0.000282\\
0.000279\\
0.000284\\
0.000282\\
0.000283\\
0.000279\\
0.000282\\
0.000282\\
0.000283\\
0.000252\\
0.000251\\
0.000251\\
0.000258\\
0.000251\\
0.000251\\
0.000251\\
0.000250\\
0.000254\\
0.000251\\
0.000252\\
0.000251\\
0.000251\\
0.000251\\
0.000251\\
0.000249\\
0.000258\\
0.000260\\
0.000259\\
0.000260\\
0.000257\\
0.000260\\
0.000260\\
0.000258\\
0.000258\\
0.000257\\
0.000260\\
0.000265\\
0.000256\\
0.000261\\
0.000257\\
0.000259\\
0.000262\\
0.000283\\
0.000264\\
0.000260\\
0.000261\\
0.000259\\
0.000264\\
0.000265\\
0.000264\\
0.000260\\
0.000264\\
0.000264\\
0.000263\\
0.000269\\
0.000259\\
0.000260\\
0.000283\\
0.000281\\
0.000288\\
0.000282\\
0.000284\\
0.000286\\
0.000283\\
0.000281\\
0.000284\\
0.000283\\
0.000286\\
0.000285\\
0.000283\\
0.000284\\
0.000283\\
0.000283\\
0.000248\\
0.000249\\
0.000268\\
0.000260\\
0.000252\\
0.000251\\
0.000245\\
0.000272\\
0.000266\\
0.000270\\
0.000265\\
0.000260\\
0.000261\\
0.000264\\
0.000267\\
0.000266\\
0.000257\\
0.000256\\
0.000288\\
0.000280\\
0.000256\\
0.000258\\
0.000257\\
0.000265\\
0.000278\\
0.000275\\
0.000274\\
0.000274\\
0.000273\\
0.000267\\
0.000275\\
0.000266\\
0.000260\\
0.000278\\
0.000277\\
0.000261\\
0.000262\\
0.000261\\
0.000258\\
0.000274\\
0.000270\\
0.000278\\
0.000269\\
0.000274\\
0.000271\\
0.000274\\
0.000280\\
0.000273\\
0.000281\\
0.000282\\
0.000299\\
0.000288\\
0.000284\\
0.000280\\
0.000282\\
0.000293\\
0.000304\\
0.000301\\
0.000363\\
0.000299\\
0.000305\\
0.000295\\
0.000304\\
0.000304\\
0.000244\\
0.000244\\
0.000246\\
0.000242\\
0.000242\\
0.000245\\
0.000245\\
0.000242\\
0.000245\\
0.000246\\
0.000245\\
0.000245\\
0.000242\\
0.000245\\
0.000242\\
0.000242\\
0.000250\\
0.000252\\
0.000250\\
0.000251\\
0.000252\\
0.000252\\
0.000254\\
0.000250\\
0.000254\\
0.000257\\
0.000256\\
0.000254\\
0.000251\\
0.000256\\
0.000252\\
0.000249\\
0.000254\\
0.000274\\
0.000255\\
0.000255\\
0.000258\\
0.000257\\
0.000255\\
0.000258\\
0.000258\\
0.000258\\
0.000255\\
0.000257\\
0.000255\\
0.000255\\
0.000254\\
0.000258\\
0.000275\\
0.000276\\
0.000279\\
0.000278\\
0.000272\\
0.000278\\
0.000277\\
0.000273\\
0.000276\\
0.000273\\
0.000275\\
0.000276\\
0.000275\\
0.000276\\
0.000279\\
0.000275\\
0.000255\\
0.000252\\
0.000251\\
0.000255\\
0.000252\\
0.000253\\
0.000252\\
0.000252\\
0.000251\\
0.000254\\
0.000251\\
0.000252\\
0.000253\\
0.000255\\
0.000257\\
0.000253\\
0.000262\\
0.000259\\
0.000262\\
0.000259\\
0.000263\\
0.000259\\
0.000261\\
0.000263\\
0.000264\\
0.000261\\
0.000260\\
0.000265\\
0.000281\\
0.000263\\
0.000262\\
0.000265\\
0.000266\\
0.000288\\
0.000264\\
0.000267\\
0.000266\\
0.000266\\
0.000267\\
0.000266\\
0.000264\\
0.000265\\
0.000270\\
0.000268\\
0.000268\\
0.000267\\
0.000269\\
0.000287\\
0.000288\\
0.000288\\
0.000289\\
0.000290\\
0.000288\\
0.000288\\
0.000290\\
0.000287\\
0.000289\\
0.000287\\
0.000288\\
0.000292\\
0.000290\\
0.000288\\
0.000295\\
0.000336\\
0.000251\\
0.000251\\
0.000248\\
0.000254\\
0.000250\\
0.000253\\
0.000253\\
0.000252\\
0.000251\\
0.000250\\
0.000255\\
0.000251\\
0.000248\\
0.000254\\
0.000252\\
0.000260\\
0.000261\\
0.000258\\
0.000255\\
0.000257\\
0.000257\\
0.000259\\
0.000259\\
0.000258\\
0.000261\\
0.000259\\
0.000259\\
0.000259\\
0.000255\\
0.000256\\
0.000260\\
0.000259\\
0.000261\\
0.000282\\
0.000263\\
0.000262\\
0.000263\\
0.000264\\
0.000265\\
0.000263\\
0.000263\\
0.000261\\
0.000263\\
0.000264\\
0.000265\\
0.000260\\
0.000268\\
0.000261\\
0.000284\\
0.000280\\
0.000284\\
0.000285\\
0.000282\\
0.000285\\
0.000284\\
0.000283\\
0.000284\\
0.000281\\
0.000283\\
0.000283\\
0.000286\\
0.000286\\
0.000281\\
0.000282\\
0.000253\\
0.000252\\
0.000249\\
0.000249\\
0.000249\\
0.000252\\
0.000254\\
0.000253\\
0.000249\\
0.000250\\
0.000252\\
0.000252\\
0.000247\\
0.000248\\
0.000250\\
0.000249\\
0.000275\\
0.000257\\
0.000262\\
0.000260\\
0.000260\\
0.000261\\
0.000259\\
0.000262\\
0.000261\\
0.000258\\
0.000261\\
0.000259\\
0.000257\\
0.000260\\
0.000260\\
0.000259\\
0.000263\\
0.000285\\
0.000262\\
0.000264\\
0.000263\\
0.000263\\
0.000264\\
0.000264\\
0.000266\\
0.000265\\
0.000265\\
0.000262\\
0.000266\\
0.000263\\
0.000264\\
0.000263\\
0.000282\\
0.000289\\
0.000285\\
0.000288\\
0.000283\\
0.000284\\
0.000285\\
0.000284\\
0.000282\\
0.000284\\
0.000282\\
0.000285\\
0.000284\\
0.000283\\
0.000284\\
0.000282\\
0.000248\\
0.000245\\
0.000245\\
0.000244\\
0.000244\\
0.000244\\
0.000242\\
0.000245\\
0.000244\\
0.000243\\
0.000244\\
0.000240\\
0.000241\\
0.000245\\
0.000241\\
0.000242\\
0.000255\\
0.000249\\
0.000250\\
0.000252\\
0.000250\\
0.000249\\
0.000253\\
0.000252\\
0.000252\\
0.000253\\
0.000252\\
0.000255\\
0.000252\\
0.000250\\
0.000250\\
0.000253\\
0.000254\\
0.000279\\
0.000257\\
0.000254\\
0.000256\\
0.000255\\
0.000258\\
0.000256\\
0.000257\\
0.000257\\
0.000258\\
0.000254\\
0.000255\\
0.000253\\
0.000258\\
0.000256\\
0.000274\\
0.000277\\
0.000275\\
0.000276\\
0.000275\\
0.000274\\
0.000277\\
0.000277\\
0.000272\\
0.000272\\
0.000276\\
0.000278\\
0.000277\\
0.000274\\
0.000273\\
0.000277\\
0.000245\\
0.000248\\
0.000248\\
0.000245\\
0.000247\\
0.000246\\
0.000248\\
0.000248\\
0.000245\\
0.000247\\
0.000247\\
0.000247\\
0.000248\\
0.000245\\
0.000243\\
0.000246\\
0.000256\\
0.000257\\
0.000253\\
0.000254\\
0.000255\\
0.000257\\
0.000254\\
0.000260\\
0.000256\\
0.000257\\
0.000258\\
0.000253\\
0.000257\\
0.000256\\
0.000251\\
0.000255\\
0.000261\\
0.000282\\
0.000257\\
0.000258\\
0.000262\\
0.000259\\
0.000262\\
0.000259\\
0.000259\\
0.000266\\
0.000261\\
0.000260\\
0.000262\\
0.000257\\
0.000258\\
0.000256\\
0.000278\\
0.000281\\
0.000280\\
0.000280\\
0.000285\\
0.000278\\
0.000279\\
0.000282\\
0.000280\\
0.000280\\
0.000278\\
0.000282\\
0.000278\\
0.000282\\
0.000279\\
0.000281\\
0.000244\\
0.000244\\
0.000244\\
0.000246\\
0.000250\\
0.000250\\
0.000247\\
0.000247\\
0.000248\\
0.000247\\
0.000241\\
0.000245\\
0.000246\\
0.000247\\
0.000247\\
0.000246\\
0.000256\\
0.000258\\
0.000252\\
0.000255\\
0.000251\\
0.000254\\
0.000255\\
0.000257\\
0.000256\\
0.000252\\
0.000253\\
0.000250\\
0.000254\\
0.000255\\
0.000253\\
0.000254\\
0.000257\\
0.000281\\
0.000261\\
0.000259\\
0.000257\\
0.000262\\
0.000259\\
0.000262\\
0.000258\\
0.000258\\
0.000255\\
0.000258\\
0.000256\\
0.000260\\
0.000260\\
0.000261\\
0.000279\\
0.000280\\
0.000276\\
0.000279\\
0.000276\\
0.000276\\
0.000278\\
0.000279\\
0.000279\\
0.000277\\
0.000280\\
0.000279\\
0.000280\\
0.000276\\
0.000277\\
0.000281\\
0.000250\\
0.000247\\
0.000248\\
0.000248\\
0.000251\\
0.000250\\
0.000247\\
0.000246\\
0.000247\\
0.000253\\
0.000248\\
0.000249\\
0.000250\\
0.000252\\
0.000247\\
0.000250\\
0.000259\\
0.000255\\
0.000263\\
0.000258\\
0.000260\\
0.000260\\
0.000256\\
0.000259\\
0.000258\\
0.000259\\
0.000259\\
0.000259\\
0.000260\\
0.000257\\
0.000260\\
0.000257\\
0.000263\\
0.000286\\
0.000259\\
0.000264\\
0.000260\\
0.000264\\
0.000259\\
0.000264\\
0.000265\\
0.000260\\
0.000264\\
0.000262\\
0.000263\\
0.000263\\
0.000265\\
0.000260\\
0.000285\\
0.000282\\
0.000283\\
0.000282\\
0.000285\\
0.000283\\
0.000285\\
0.000285\\
0.000283\\
0.000285\\
0.000281\\
0.000286\\
0.000284\\
0.000283\\
0.000282\\
0.000285\\
0.000248\\
0.000247\\
0.000246\\
0.000249\\
0.000247\\
0.000249\\
0.000247\\
0.000249\\
0.000246\\
0.000245\\
0.000247\\
0.000246\\
0.000247\\
0.000245\\
0.000247\\
0.000250\\
0.000257\\
0.000257\\
0.000254\\
0.000257\\
0.000259\\
0.000254\\
0.000256\\
0.000258\\
0.000257\\
0.000253\\
0.000259\\
0.000257\\
0.000256\\
0.000257\\
0.000257\\
0.000258\\
0.000261\\
0.000284\\
0.000260\\
0.000262\\
0.000260\\
0.000262\\
0.000260\\
0.000261\\
0.000263\\
0.000262\\
0.000259\\
0.000259\\
0.000260\\
0.000260\\
0.000260\\
0.000261\\
0.000281\\
0.000284\\
0.000284\\
0.000282\\
0.000282\\
0.000282\\
0.000281\\
0.000279\\
0.000283\\
0.000285\\
0.000282\\
0.000279\\
0.000281\\
0.000282\\
0.000282\\
0.000284\\
0.000246\\
0.000246\\
0.000246\\
0.000246\\
0.000249\\
0.000248\\
0.000248\\
0.000249\\
0.000249\\
0.000248\\
0.000245\\
0.000245\\
0.000245\\
0.000245\\
0.000245\\
0.000249\\
0.000256\\
0.000254\\
0.000259\\
0.000259\\
0.000257\\
0.000257\\
0.000255\\
0.000258\\
0.000257\\
0.000257\\
0.000256\\
0.000257\\
0.000257\\
0.000258\\
0.000254\\
0.000254\\
0.000262\\
0.000417\\
0.000264\\
0.000259\\
0.000262\\
0.000262\\
0.000261\\
0.000259\\
0.000257\\
0.000266\\
0.000259\\
0.000261\\
0.000259\\
0.000262\\
0.000261\\
0.000261\\
0.000281\\
0.000278\\
0.000282\\
0.000280\\
0.000283\\
0.000284\\
0.000280\\
0.000280\\
0.000283\\
0.000282\\
0.000280\\
0.000280\\
0.000278\\
0.000282\\
0.000281\\
0.000283\\
0.000245\\
0.000248\\
0.000252\\
0.000246\\
0.000247\\
0.000249\\
0.000248\\
0.000248\\
0.000244\\
0.000248\\
0.000247\\
0.000247\\
0.000249\\
0.000249\\
0.000247\\
0.000245\\
0.000254\\
0.000257\\
0.000255\\
0.000254\\
0.000258\\
0.000256\\
0.000258\\
0.000255\\
0.000256\\
0.000255\\
0.000255\\
0.000255\\
0.000254\\
0.000256\\
0.000256\\
0.000257\\
0.000262\\
0.000285\\
0.000259\\
0.000257\\
0.000257\\
0.000258\\
0.000260\\
0.000257\\
0.000262\\
0.000258\\
0.000258\\
0.000261\\
0.000257\\
0.000257\\
0.000261\\
0.000260\\
0.000280\\
0.000277\\
0.000278\\
0.000281\\
0.000280\\
0.000280\\
0.000281\\
0.000279\\
0.000281\\
0.000277\\
0.000282\\
0.000286\\
0.000280\\
0.000281\\
0.000280\\
0.000278\\
0.000255\\
0.000255\\
0.000253\\
0.000255\\
0.000252\\
0.000252\\
0.000255\\
0.000254\\
0.000254\\
0.000264\\
0.000253\\
0.000252\\
0.000257\\
0.000255\\
0.000254\\
0.000255\\
0.000264\\
0.000265\\
0.000262\\
0.000262\\
0.000265\\
0.000263\\
0.000265\\
0.000263\\
0.000265\\
0.000266\\
0.000265\\
0.000266\\
0.000266\\
0.000265\\
0.000265\\
0.000263\\
0.000270\\
0.000291\\
0.000268\\
0.000269\\
0.000267\\
0.000269\\
0.000269\\
0.000264\\
0.000269\\
0.000269\\
0.000270\\
0.000269\\
0.000271\\
0.000269\\
0.000271\\
0.000268\\
0.000293\\
0.000297\\
0.000293\\
0.000294\\
0.000291\\
0.000292\\
0.000293\\
0.000294\\
0.000304\\
0.000296\\
0.000292\\
0.000292\\
0.000291\\
0.000293\\
0.000294\\
0.000294\\
0.000245\\
0.000250\\
0.000252\\
0.000250\\
0.000249\\
0.000245\\
0.000243\\
0.000243\\
0.000246\\
0.000247\\
0.000252\\
0.000250\\
0.000251\\
0.000251\\
0.000247\\
0.000250\\
0.000257\\
0.000261\\
0.000258\\
0.000256\\
0.000258\\
0.000252\\
0.000252\\
0.000252\\
0.000256\\
0.000258\\
0.000255\\
0.000258\\
0.000259\\
0.000256\\
0.000258\\
0.000260\\
0.000263\\
0.000416\\
0.000260\\
0.000259\\
0.000260\\
0.000258\\
0.000259\\
0.000259\\
0.000258\\
0.000261\\
0.000263\\
0.000264\\
0.000263\\
0.000260\\
0.000265\\
0.000263\\
0.000286\\
0.000281\\
0.000279\\
0.000283\\
0.000284\\
0.000282\\
0.000283\\
0.000282\\
0.000281\\
0.000283\\
0.000280\\
0.000283\\
0.000282\\
0.000284\\
0.000283\\
0.000281\\
0.000250\\
0.000255\\
0.000254\\
0.000253\\
0.000251\\
0.000251\\
0.000253\\
0.000251\\
0.000251\\
0.000253\\
0.000254\\
0.000250\\
0.000250\\
0.000248\\
0.000252\\
0.000251\\
0.000262\\
0.000263\\
0.000261\\
0.000260\\
0.000261\\
0.000262\\
0.000258\\
0.000260\\
0.000264\\
0.000263\\
0.000258\\
0.000261\\
0.000259\\
0.000261\\
0.000259\\
0.000259\\
0.000268\\
0.000286\\
0.000264\\
0.000269\\
0.000267\\
0.000265\\
0.000266\\
0.000266\\
0.000267\\
0.000268\\
0.000267\\
0.000267\\
0.000264\\
0.000264\\
0.000266\\
0.000263\\
0.000288\\
0.000287\\
0.000284\\
0.000287\\
0.000288\\
0.000286\\
0.000284\\
0.000287\\
0.000285\\
0.000287\\
0.000285\\
0.000287\\
0.000284\\
0.000285\\
0.000285\\
0.000286\\
0.000255\\
0.000252\\
0.000246\\
0.000251\\
0.000251\\
0.000249\\
0.000250\\
0.000252\\
0.000247\\
0.000248\\
0.000252\\
0.000252\\
0.000250\\
0.000251\\
0.000251\\
0.000249\\
0.000261\\
0.000262\\
0.000257\\
0.000256\\
0.000255\\
0.000257\\
0.000262\\
0.000260\\
0.000262\\
0.000258\\
0.000262\\
0.000259\\
0.000260\\
0.000261\\
0.000259\\
0.000262\\
0.000264\\
0.000282\\
0.000264\\
0.000260\\
0.000264\\
0.000261\\
0.000262\\
0.000266\\
0.000265\\
0.000264\\
0.000264\\
0.000263\\
0.000265\\
0.000262\\
0.000264\\
0.000265\\
0.000284\\
0.000286\\
0.000288\\
0.000282\\
0.000280\\
0.000283\\
0.000285\\
0.000284\\
0.000282\\
0.000282\\
0.000285\\
0.000284\\
0.000284\\
0.000283\\
0.000287\\
0.000285\\
0.000276\\
0.000274\\
0.000297\\
0.000271\\
0.000269\\
0.000255\\
0.000249\\
0.000250\\
0.000257\\
0.000268\\
0.000252\\
0.000249\\
0.000252\\
0.000251\\
0.000252\\
0.000254\\
0.000274\\
0.000276\\
0.000279\\
0.000303\\
0.000284\\
0.000258\\
0.000262\\
0.000272\\
0.000266\\
0.000276\\
0.000262\\
0.000259\\
0.000261\\
0.000261\\
0.000257\\
0.000262\\
0.000284\\
0.000285\\
0.000308\\
0.000314\\
0.000282\\
0.000263\\
0.000267\\
0.000271\\
0.000277\\
0.000310\\
0.000262\\
0.000268\\
0.000265\\
0.000265\\
0.000265\\
0.000262\\
0.000331\\
0.000306\\
0.000315\\
0.000305\\
0.000337\\
0.000284\\
0.000286\\
0.000304\\
0.000314\\
0.000311\\
0.000286\\
0.000285\\
0.000286\\
0.000287\\
0.000284\\
0.000282\\
0.000265\\
0.000263\\
0.000259\\
0.000269\\
0.000262\\
0.000274\\
0.000270\\
0.000266\\
0.000265\\
0.000261\\
0.000259\\
0.000262\\
0.000259\\
0.000268\\
0.000272\\
0.000271\\
0.000274\\
0.000273\\
0.000272\\
0.000297\\
0.000277\\
0.000275\\
0.000279\\
0.000276\\
0.000278\\
0.000271\\
0.000272\\
0.000273\\
0.000273\\
0.000278\\
0.000277\\
0.000277\\
0.000277\\
0.000288\\
0.000286\\
0.000282\\
0.000285\\
0.000280\\
0.000282\\
0.000277\\
0.000282\\
0.000273\\
0.000273\\
0.000273\\
0.000282\\
0.000281\\
0.000281\\
0.000284\\
0.000302\\
0.000299\\
0.000307\\
0.000305\\
0.000304\\
0.000304\\
0.000300\\
0.000303\\
0.000298\\
0.000295\\
0.000300\\
0.000294\\
0.000305\\
0.000308\\
0.000306\\
0.000310\\
0.000272\\
0.000269\\
0.000267\\
0.000258\\
0.000266\\
0.000266\\
0.000256\\
0.000261\\
0.000267\\
0.000265\\
0.000258\\
0.000267\\
0.000259\\
0.000265\\
0.000260\\
0.000264\\
0.000278\\
0.000283\\
0.000280\\
0.000266\\
0.000275\\
0.000273\\
0.000269\\
0.000272\\
0.000278\\
0.000446\\
0.000274\\
0.000272\\
0.000270\\
0.000277\\
0.000275\\
0.000276\\
0.000283\\
0.000297\\
0.000281\\
0.000273\\
0.000281\\
0.000280\\
0.000270\\
0.000282\\
0.000278\\
0.000273\\
0.000279\\
0.000278\\
0.000280\\
0.000275\\
0.000277\\
0.000268\\
0.000309\\
0.000307\\
0.000295\\
0.000296\\
0.000301\\
0.000300\\
0.000294\\
0.000301\\
0.000301\\
0.000295\\
0.000306\\
0.000290\\
0.000303\\
0.000303\\
0.000305\\
0.000299\\
0.000266\\
0.000266\\
0.000266\\
0.000265\\
0.000266\\
0.000269\\
0.000266\\
0.000269\\
0.000266\\
0.000269\\
0.000258\\
0.000257\\
0.000256\\
0.000260\\
0.000260\\
0.000260\\
0.000277\\
0.000278\\
0.000279\\
0.000278\\
0.000275\\
0.000274\\
0.000279\\
0.000280\\
0.000279\\
0.000275\\
0.000268\\
0.000270\\
0.000270\\
0.000267\\
0.000270\\
0.000271\\
0.000283\\
0.000439\\
0.000279\\
0.000282\\
0.000280\\
0.000277\\
0.000282\\
0.000283\\
0.000279\\
0.000279\\
0.000271\\
0.000270\\
0.000274\\
0.000274\\
0.000271\\
0.000274\\
0.000301\\
0.000300\\
0.000301\\
0.000300\\
0.000299\\
0.000302\\
0.000302\\
0.000305\\
0.000301\\
0.000292\\
0.000296\\
0.000291\\
0.000295\\
0.000296\\
0.000295\\
0.000292\\
0.000248\\
0.000248\\
0.000246\\
0.000246\\
0.000246\\
0.000247\\
0.000244\\
0.000242\\
0.000242\\
0.000245\\
0.000246\\
0.000246\\
0.000243\\
0.000245\\
0.000245\\
0.000242\\
0.000252\\
0.000255\\
0.000256\\
0.000256\\
0.000255\\
0.000252\\
0.000253\\
0.000252\\
0.000253\\
0.000254\\
0.000253\\
0.000255\\
0.000255\\
0.000253\\
0.000251\\
0.000254\\
0.000257\\
0.000413\\
0.000256\\
0.000259\\
0.000259\\
0.000259\\
0.000261\\
0.000258\\
0.000256\\
0.000257\\
0.000257\\
0.000259\\
0.000259\\
0.000257\\
0.000257\\
0.000258\\
0.000277\\
0.000280\\
0.000279\\
0.000280\\
0.000279\\
0.000279\\
0.000274\\
0.000278\\
0.000279\\
0.000278\\
0.000279\\
0.000279\\
0.000279\\
0.000276\\
0.000278\\
0.000277\\
0.000265\\
0.000272\\
0.000267\\
0.000261\\
0.000267\\
0.000268\\
0.000260\\
0.000261\\
0.000269\\
0.000261\\
0.000263\\
0.000280\\
0.000261\\
0.000266\\
0.000266\\
0.000271\\
0.000266\\
0.000279\\
0.000325\\
0.000277\\
0.000277\\
0.000274\\
0.000276\\
0.000277\\
0.000266\\
0.000265\\
0.000274\\
0.000272\\
0.000270\\
0.000275\\
0.000270\\
0.000281\\
0.000286\\
0.000487\\
0.000280\\
0.000283\\
0.000275\\
0.000276\\
0.000274\\
0.000283\\
0.000283\\
0.000276\\
0.000296\\
0.000275\\
0.000279\\
0.000282\\
0.000275\\
0.000283\\
0.000310\\
0.000305\\
0.000301\\
0.000301\\
0.000307\\
0.000303\\
0.000303\\
0.000294\\
0.000294\\
0.000301\\
0.000304\\
0.000294\\
0.000301\\
0.000299\\
0.000306\\
0.000296\\
0.000252\\
0.000249\\
0.000252\\
0.000250\\
0.000249\\
0.000248\\
0.000247\\
0.000250\\
0.000245\\
0.000250\\
0.000250\\
0.000246\\
0.000251\\
0.000250\\
0.000251\\
0.000249\\
0.000258\\
0.000259\\
0.000258\\
0.000259\\
0.000256\\
0.000258\\
0.000256\\
0.000258\\
0.000257\\
0.000256\\
0.000255\\
0.000258\\
0.000259\\
0.000262\\
0.000258\\
0.000259\\
0.000262\\
0.000280\\
0.000261\\
0.000262\\
0.000265\\
0.000263\\
0.000260\\
0.000262\\
0.000263\\
0.000262\\
0.000259\\
0.000260\\
0.000263\\
0.000262\\
0.000266\\
0.000264\\
0.000280\\
0.000284\\
0.000281\\
0.000284\\
0.000286\\
0.000284\\
0.000282\\
0.000284\\
0.000282\\
0.000283\\
0.000280\\
0.000283\\
0.000280\\
0.000280\\
0.000278\\
0.000281\\
0.000250\\
0.000250\\
0.000251\\
0.000247\\
0.000246\\
0.000246\\
0.000248\\
0.000249\\
0.000249\\
0.000247\\
0.000247\\
0.000254\\
0.000248\\
0.000251\\
0.000247\\
0.000247\\
0.000258\\
0.000259\\
0.000257\\
0.000259\\
0.000259\\
0.000256\\
0.000254\\
0.000254\\
0.000258\\
0.000255\\
0.000257\\
0.000259\\
0.000259\\
0.000259\\
0.000255\\
0.000258\\
0.000263\\
0.000284\\
0.000263\\
0.000260\\
0.000260\\
0.000263\\
0.000259\\
0.000262\\
0.000262\\
0.000261\\
0.000263\\
0.000261\\
0.000263\\
0.000259\\
0.000264\\
0.000261\\
0.000285\\
0.000283\\
0.000285\\
0.000282\\
0.000282\\
0.000284\\
0.000278\\
0.000282\\
0.000283\\
0.000286\\
0.000283\\
0.000280\\
0.000280\\
0.000283\\
0.000301\\
0.000285\\
0.000261\\
0.000256\\
0.000259\\
0.000259\\
0.000266\\
0.000263\\
0.000258\\
0.000257\\
0.000260\\
0.000260\\
0.000258\\
0.000256\\
0.000259\\
0.000257\\
0.000260\\
0.000260\\
0.000266\\
0.000268\\
0.000267\\
0.000267\\
0.000269\\
0.000265\\
0.000269\\
0.000269\\
0.000269\\
0.000268\\
0.000266\\
0.000271\\
0.000271\\
0.000266\\
0.000266\\
0.000269\\
0.000270\\
0.000295\\
0.000274\\
0.000274\\
0.000272\\
0.000274\\
0.000275\\
0.000274\\
0.000275\\
0.000273\\
0.000272\\
0.000273\\
0.000276\\
0.000274\\
0.000273\\
0.000271\\
0.000295\\
0.000298\\
0.000297\\
0.000301\\
0.000296\\
0.000308\\
0.000298\\
0.000294\\
0.000300\\
0.000295\\
0.000297\\
0.000297\\
0.000295\\
0.000298\\
0.000296\\
0.000298\\
0.000249\\
0.000246\\
0.000246\\
0.000246\\
0.000250\\
0.000249\\
0.000246\\
0.000250\\
0.000246\\
0.000251\\
0.000247\\
0.000248\\
0.000247\\
0.000249\\
0.000249\\
0.000250\\
0.000259\\
0.000259\\
0.000254\\
0.000258\\
0.000255\\
0.000257\\
0.000257\\
0.000258\\
0.000255\\
0.000254\\
0.000255\\
0.000259\\
0.000258\\
0.000259\\
0.000256\\
0.000257\\
0.000262\\
0.000282\\
0.000259\\
0.000262\\
0.000262\\
0.000265\\
0.000261\\
0.000263\\
0.000260\\
0.000260\\
0.000264\\
0.000260\\
0.000263\\
0.000265\\
0.000260\\
0.000262\\
0.000360\\
0.000287\\
0.000282\\
0.000279\\
0.000281\\
0.000278\\
0.000284\\
0.000281\\
0.000279\\
0.000281\\
0.000282\\
0.000279\\
0.000280\\
0.000287\\
0.000283\\
0.000281\\
0.000253\\
0.000252\\
0.000255\\
0.000255\\
0.000253\\
0.000255\\
0.000257\\
0.000253\\
0.000252\\
0.000255\\
0.000250\\
0.000255\\
0.000255\\
0.000255\\
0.000253\\
0.000253\\
0.000262\\
0.000264\\
0.000263\\
0.000265\\
0.000266\\
0.000264\\
0.000263\\
0.000264\\
0.000265\\
0.000263\\
0.000263\\
0.000261\\
0.000262\\
0.000263\\
0.000263\\
0.000262\\
0.000266\\
0.000290\\
0.000269\\
0.000265\\
0.000273\\
0.000266\\
0.000267\\
0.000270\\
0.000268\\
0.000269\\
0.000265\\
0.000269\\
0.000269\\
0.000266\\
0.000268\\
0.000272\\
0.000291\\
0.000291\\
0.000287\\
0.000288\\
0.000291\\
0.000290\\
0.000290\\
0.000290\\
0.000291\\
0.000289\\
0.000285\\
0.000291\\
0.000291\\
0.000290\\
0.000289\\
0.000293\\
0.000248\\
0.000250\\
0.000252\\
0.000248\\
0.000265\\
0.000254\\
0.000250\\
0.000249\\
0.000248\\
0.000253\\
0.000251\\
0.000250\\
0.000282\\
0.000251\\
0.000249\\
0.000252\\
0.000261\\
0.000259\\
0.000260\\
0.000257\\
0.000262\\
0.000258\\
0.000258\\
0.000261\\
0.000260\\
0.000256\\
0.000259\\
0.000260\\
0.000258\\
0.000261\\
0.000262\\
0.000261\\
0.000260\\
0.000286\\
0.000266\\
0.000263\\
0.000265\\
0.000282\\
0.000266\\
0.000264\\
0.000264\\
0.000264\\
0.000265\\
0.000266\\
0.000265\\
0.000267\\
0.000264\\
0.000267\\
0.000284\\
0.000283\\
0.000286\\
0.000283\\
0.000289\\
0.000283\\
0.000284\\
0.000284\\
0.000282\\
0.000285\\
0.000284\\
0.000285\\
0.000287\\
0.000286\\
0.000286\\
0.000287\\
0.000253\\
0.000255\\
0.000250\\
0.000250\\
0.000251\\
0.000251\\
0.000253\\
0.000254\\
0.000251\\
0.000249\\
0.000254\\
0.000254\\
0.000250\\
0.000252\\
0.000251\\
0.000254\\
0.000262\\
0.000262\\
0.000262\\
0.000261\\
0.000264\\
0.000259\\
0.000262\\
0.000260\\
0.000261\\
0.000261\\
0.000263\\
0.000260\\
0.000261\\
0.000264\\
0.000265\\
0.000263\\
0.000265\\
0.000299\\
0.000266\\
0.000266\\
0.000264\\
0.000267\\
0.000267\\
0.000266\\
0.000267\\
0.000264\\
0.000266\\
0.000264\\
0.000267\\
0.000266\\
0.000267\\
0.000267\\
0.000289\\
0.000289\\
0.000284\\
0.000285\\
0.000289\\
0.000286\\
0.000287\\
0.000287\\
0.000284\\
0.000285\\
0.000288\\
0.000288\\
0.000287\\
0.000285\\
0.000288\\
0.000287\\
0.000249\\
0.000248\\
0.000246\\
0.000249\\
0.000248\\
0.000245\\
0.000249\\
0.000249\\
0.000246\\
0.000252\\
0.000249\\
0.000249\\
0.000246\\
0.000249\\
0.000250\\
0.000247\\
0.000257\\
0.000256\\
0.000258\\
0.000254\\
0.000256\\
0.000253\\
0.000254\\
0.000258\\
0.000258\\
0.000259\\
0.000257\\
0.000255\\
0.000256\\
0.000257\\
0.000257\\
0.000258\\
0.000260\\
0.000282\\
0.000262\\
0.000260\\
0.000260\\
0.000262\\
0.000261\\
0.000259\\
0.000258\\
0.000262\\
0.000261\\
0.000262\\
0.000262\\
0.000262\\
0.000261\\
0.000261\\
0.000279\\
0.000284\\
0.000285\\
0.000282\\
0.000282\\
0.000282\\
0.000278\\
0.000278\\
0.000281\\
0.000282\\
0.000283\\
0.000281\\
0.000279\\
0.000281\\
0.000283\\
0.000279\\
0.000251\\
0.000251\\
0.000253\\
0.000252\\
0.000252\\
0.000254\\
0.000255\\
0.000251\\
0.000251\\
0.000254\\
0.000254\\
0.000255\\
0.000251\\
0.000253\\
0.000254\\
0.000255\\
0.000261\\
0.000261\\
0.000260\\
0.000263\\
0.000262\\
0.000264\\
0.000264\\
0.000260\\
0.000259\\
0.000259\\
0.000260\\
0.000263\\
0.000260\\
0.000260\\
0.000260\\
0.000261\\
0.000267\\
0.000288\\
0.000266\\
0.000267\\
0.000267\\
0.000268\\
0.000267\\
0.000264\\
0.000264\\
0.000267\\
0.000266\\
0.000268\\
0.000266\\
0.000268\\
0.000265\\
0.000265\\
0.000284\\
0.000287\\
0.000285\\
0.000286\\
0.000288\\
0.000287\\
0.000289\\
0.000287\\
0.000284\\
0.000288\\
0.000289\\
0.000287\\
0.000288\\
0.000284\\
0.000287\\
0.000283\\
0.000253\\
0.000253\\
0.000254\\
0.000255\\
0.000254\\
0.000252\\
0.000251\\
0.000252\\
0.000252\\
0.000253\\
0.000255\\
0.000256\\
0.000251\\
0.000257\\
0.000256\\
0.000255\\
0.000263\\
0.000263\\
0.000263\\
0.000264\\
0.000265\\
0.000263\\
0.000263\\
0.000264\\
0.000263\\
0.000265\\
0.000261\\
0.000260\\
0.000260\\
0.000264\\
0.000260\\
0.000263\\
0.000268\\
0.000288\\
0.000267\\
0.000268\\
0.000265\\
0.000268\\
0.000267\\
0.000270\\
0.000267\\
0.000269\\
0.000267\\
0.000265\\
0.000268\\
0.000267\\
0.000268\\
0.000268\\
0.000287\\
0.000289\\
0.000289\\
0.000291\\
0.000289\\
0.000286\\
0.000290\\
0.000286\\
0.000286\\
0.000291\\
0.000286\\
0.000289\\
0.000289\\
0.000289\\
0.000288\\
0.000285\\
0.000250\\
0.000248\\
0.000245\\
0.000247\\
0.000247\\
0.000250\\
0.000248\\
0.000249\\
0.000246\\
0.000246\\
0.000248\\
0.000244\\
0.000247\\
0.000244\\
0.000248\\
0.000248\\
0.000254\\
0.000252\\
0.000257\\
0.000256\\
0.000256\\
0.000257\\
0.000255\\
0.000257\\
0.000257\\
0.000254\\
0.000257\\
0.000255\\
0.000254\\
0.000256\\
0.000254\\
0.000257\\
0.000260\\
0.000280\\
0.000261\\
0.000258\\
0.000260\\
0.000261\\
0.000257\\
0.000261\\
0.000260\\
0.000261\\
0.000257\\
0.000258\\
0.000259\\
0.000258\\
0.000261\\
0.000258\\
0.000279\\
0.000279\\
0.000280\\
0.000277\\
0.000281\\
0.000281\\
0.000280\\
0.000280\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000279\\
0.000278\\
0.000276\\
0.000277\\
0.000253\\
0.000250\\
0.000252\\
0.000251\\
0.000254\\
0.000254\\
0.000250\\
0.000252\\
0.000255\\
0.000251\\
0.000254\\
0.000251\\
0.000253\\
0.000255\\
0.000255\\
0.000252\\
0.000259\\
0.000262\\
0.000262\\
0.000258\\
0.000262\\
0.000262\\
0.000257\\
0.000260\\
0.000257\\
0.000264\\
0.000264\\
0.000260\\
0.000264\\
0.000260\\
0.000262\\
0.000262\\
0.000265\\
0.000430\\
0.000262\\
0.000262\\
0.000265\\
0.000266\\
0.000266\\
0.000265\\
0.000263\\
0.000266\\
0.000265\\
0.000266\\
0.000264\\
0.000266\\
0.000267\\
0.000265\\
0.000286\\
0.000283\\
0.000286\\
0.000285\\
0.000286\\
0.000285\\
0.000285\\
0.000285\\
0.000287\\
0.000284\\
0.000285\\
0.000287\\
0.000286\\
0.000286\\
0.000286\\
0.000286\\
0.000252\\
0.000252\\
0.000250\\
0.000253\\
0.000251\\
0.000250\\
0.000251\\
0.000249\\
0.000252\\
0.000253\\
0.000248\\
0.000251\\
0.000251\\
0.000248\\
0.000251\\
0.000249\\
0.000262\\
0.000262\\
0.000260\\
0.000262\\
0.000261\\
0.000259\\
0.000259\\
0.000259\\
0.000260\\
0.000260\\
0.000257\\
0.000261\\
0.000261\\
0.000257\\
0.000260\\
0.000262\\
0.000268\\
0.000286\\
0.000266\\
0.000265\\
0.000266\\
0.000264\\
0.000265\\
0.000261\\
0.000267\\
0.000263\\
0.000263\\
0.000265\\
0.000262\\
0.000264\\
0.000263\\
0.000263\\
0.000288\\
0.000287\\
0.000284\\
0.000284\\
0.000285\\
0.000285\\
0.000283\\
0.000283\\
0.000285\\
0.000285\\
0.000283\\
0.000282\\
0.000283\\
0.000282\\
0.000286\\
0.000286\\
0.000238\\
0.000239\\
0.000239\\
0.000237\\
0.000237\\
0.000238\\
0.000238\\
0.000237\\
0.000235\\
0.000237\\
0.000239\\
0.000237\\
0.000236\\
0.000238\\
0.000236\\
0.000236\\
0.000242\\
0.000243\\
0.000246\\
0.000243\\
0.000247\\
0.000247\\
0.000246\\
0.000245\\
0.000246\\
0.000246\\
0.000246\\
0.000244\\
0.000243\\
0.000246\\
0.000247\\
0.000246\\
0.000245\\
0.000270\\
0.000249\\
0.000248\\
0.000251\\
0.000247\\
0.000251\\
0.000247\\
0.000247\\
0.000251\\
0.000250\\
0.000247\\
0.000248\\
0.000246\\
0.000250\\
0.000251\\
0.000269\\
0.000269\\
0.000269\\
0.000266\\
0.000267\\
0.000270\\
0.000270\\
0.000269\\
0.000265\\
0.000269\\
0.000270\\
0.000266\\
0.000268\\
0.000265\\
0.000267\\
0.000266\\
0.000246\\
0.000251\\
0.000250\\
0.000249\\
0.000248\\
0.000245\\
0.000248\\
0.000244\\
0.000248\\
0.000247\\
0.000249\\
0.000247\\
0.000245\\
0.000248\\
0.000246\\
0.000250\\
0.000258\\
0.000258\\
0.000255\\
0.000254\\
0.000257\\
0.000260\\
0.000256\\
0.000254\\
0.000257\\
0.000257\\
0.000254\\
0.000258\\
0.000257\\
0.000257\\
0.000259\\
0.000260\\
0.000262\\
0.000283\\
0.000258\\
0.000262\\
0.000261\\
0.000260\\
0.000258\\
0.000258\\
0.000261\\
0.000259\\
0.000262\\
0.000259\\
0.000262\\
0.000259\\
0.000257\\
0.000263\\
0.000283\\
0.000284\\
0.000279\\
0.000282\\
0.000282\\
0.000282\\
0.000280\\
0.000283\\
0.000281\\
0.000279\\
0.000283\\
0.000283\\
0.000282\\
0.000282\\
0.000282\\
0.000281\\
0.000252\\
0.000252\\
0.000249\\
0.000251\\
0.000251\\
0.000253\\
0.000251\\
0.000251\\
0.000253\\
0.000250\\
0.000251\\
0.000248\\
0.000252\\
0.000250\\
0.000250\\
0.000253\\
0.000260\\
0.000262\\
0.000258\\
0.000257\\
0.000261\\
0.000260\\
0.000260\\
0.000260\\
0.000260\\
0.000260\\
0.000257\\
0.000262\\
0.000261\\
0.000261\\
0.000258\\
0.000262\\
0.000266\\
0.000289\\
0.000265\\
0.000264\\
0.000267\\
0.000261\\
0.000265\\
0.000261\\
0.000264\\
0.000264\\
0.000261\\
0.000265\\
0.000266\\
0.000265\\
0.000267\\
0.000269\\
0.000287\\
0.000289\\
0.000289\\
0.000285\\
0.000287\\
0.000286\\
0.000289\\
0.000283\\
0.000286\\
0.000286\\
0.000287\\
0.000287\\
0.000284\\
0.000287\\
0.000289\\
0.000287\\
0.000251\\
0.000254\\
0.000256\\
0.000254\\
0.000249\\
0.000252\\
0.000254\\
0.000253\\
0.000252\\
0.000253\\
0.000255\\
0.000254\\
0.000253\\
0.000250\\
0.000253\\
0.000254\\
0.000264\\
0.000261\\
0.000259\\
0.000263\\
0.000263\\
0.000259\\
0.000259\\
0.000263\\
0.000260\\
0.000260\\
0.000261\\
0.000259\\
0.000263\\
0.000263\\
0.000260\\
0.000261\\
0.000264\\
0.000288\\
0.000267\\
0.000264\\
0.000266\\
0.000263\\
0.000267\\
0.000267\\
0.000267\\
0.000267\\
0.000263\\
0.000266\\
0.000267\\
0.000266\\
0.000265\\
0.000268\\
0.000292\\
0.000288\\
0.000289\\
0.000289\\
0.000287\\
0.000288\\
0.000288\\
0.000290\\
0.000290\\
0.000290\\
0.000285\\
0.000290\\
0.000289\\
0.000290\\
0.000290\\
0.000288\\
0.000251\\
0.000250\\
0.000250\\
0.000248\\
0.000250\\
0.000253\\
0.000251\\
0.000252\\
0.000250\\
0.000247\\
0.000251\\
0.000251\\
0.000255\\
0.000252\\
0.000250\\
0.000250\\
0.000258\\
0.000258\\
0.000260\\
0.000259\\
0.000259\\
0.000260\\
0.000257\\
0.000261\\
0.000257\\
0.000257\\
0.000257\\
0.000261\\
0.000260\\
0.000259\\
0.000260\\
0.000259\\
0.000263\\
0.000418\\
0.000262\\
0.000262\\
0.000260\\
0.000266\\
0.000265\\
0.000263\\
0.000260\\
0.000263\\
0.000265\\
0.000262\\
0.000263\\
0.000263\\
0.000262\\
0.000264\\
0.000280\\
0.000285\\
0.000283\\
0.000285\\
0.000281\\
0.000285\\
0.000284\\
0.000284\\
0.000284\\
0.000282\\
0.000284\\
0.000283\\
0.000281\\
0.000282\\
0.000286\\
0.000283\\
0.000255\\
0.000255\\
0.000255\\
0.000256\\
0.000251\\
0.000252\\
0.000255\\
0.000253\\
0.000257\\
0.000254\\
0.000254\\
0.000288\\
0.000255\\
0.000253\\
0.000255\\
0.000253\\
0.000264\\
0.000264\\
0.000261\\
0.000265\\
0.000263\\
0.000261\\
0.000263\\
0.000264\\
0.000261\\
0.000265\\
0.000266\\
0.000279\\
0.000261\\
0.000266\\
0.000264\\
0.000264\\
0.000267\\
0.000289\\
0.000265\\
0.000264\\
0.000265\\
0.000265\\
0.000265\\
0.000270\\
0.000269\\
0.000269\\
0.000286\\
0.000265\\
0.000270\\
0.000269\\
0.000269\\
0.000271\\
0.000291\\
0.000290\\
0.000289\\
0.000288\\
0.000290\\
0.000287\\
0.000291\\
0.000290\\
0.000291\\
0.000290\\
0.000353\\
0.000287\\
0.000292\\
0.000290\\
0.000291\\
0.000290\\
0.000251\\
0.000254\\
0.000255\\
0.000252\\
0.000252\\
0.000255\\
0.000256\\
0.000253\\
0.000253\\
0.000254\\
0.000253\\
0.000252\\
0.000253\\
0.000254\\
0.000252\\
0.000255\\
0.000260\\
0.000262\\
0.000261\\
0.000260\\
0.000261\\
0.000262\\
0.000264\\
0.000261\\
0.000260\\
0.000261\\
0.000264\\
0.000266\\
0.000266\\
0.000262\\
0.000264\\
0.000264\\
0.000264\\
0.000423\\
0.000266\\
0.000267\\
0.000265\\
0.000267\\
0.000268\\
0.000270\\
0.000269\\
0.000268\\
0.000268\\
0.000266\\
0.000269\\
0.000266\\
0.000268\\
0.000268\\
0.000288\\
0.000289\\
0.000286\\
0.000287\\
0.000288\\
0.000290\\
0.000287\\
0.000289\\
0.000293\\
0.000290\\
0.000286\\
0.000287\\
0.000290\\
0.000286\\
0.000287\\
0.000288\\
0.000252\\
0.000253\\
0.000251\\
0.000252\\
0.000253\\
0.000251\\
0.000253\\
0.000252\\
0.000252\\
0.000253\\
0.000249\\
0.000249\\
0.000250\\
0.000249\\
0.000249\\
0.000252\\
0.000261\\
0.000258\\
0.000260\\
0.000259\\
0.000260\\
0.000256\\
0.000258\\
0.000260\\
0.000259\\
0.000261\\
0.000260\\
0.000257\\
0.000258\\
0.000258\\
0.000261\\
0.000261\\
0.000266\\
0.000282\\
0.000264\\
0.000267\\
0.000265\\
0.000262\\
0.000267\\
0.000264\\
0.000262\\
0.000264\\
0.000262\\
0.000264\\
0.000264\\
0.000267\\
0.000266\\
0.000265\\
0.000288\\
0.000287\\
0.000285\\
0.000283\\
0.000281\\
0.000284\\
0.000284\\
0.000286\\
0.000285\\
0.000282\\
0.000284\\
0.000284\\
0.000282\\
0.000286\\
0.000286\\
0.000285\\
0.000254\\
0.000253\\
0.000251\\
0.000255\\
0.000250\\
0.000249\\
0.000253\\
0.000254\\
0.000254\\
0.000250\\
0.000251\\
0.000253\\
0.000251\\
0.000254\\
0.000255\\
0.000252\\
0.000262\\
0.000259\\
0.000260\\
0.000262\\
0.000263\\
0.000262\\
0.000262\\
0.000261\\
0.000262\\
0.000264\\
0.000259\\
0.000263\\
0.000261\\
0.000259\\
0.000263\\
0.000259\\
0.000266\\
0.000288\\
0.000265\\
0.000268\\
0.000266\\
0.000268\\
0.000264\\
0.000266\\
0.000266\\
0.000263\\
0.000266\\
0.000263\\
0.000265\\
0.000268\\
0.000267\\
0.000267\\
0.000284\\
0.000286\\
0.000288\\
0.000284\\
0.000283\\
0.000285\\
0.000287\\
0.000287\\
0.000284\\
0.000283\\
0.000285\\
0.000283\\
0.000285\\
0.000288\\
0.000284\\
0.000288\\
0.000235\\
0.000237\\
0.000233\\
0.000236\\
0.000235\\
0.000234\\
0.000234\\
0.000238\\
0.000239\\
0.000234\\
0.000238\\
0.000235\\
0.000234\\
0.000235\\
0.000237\\
0.000233\\
0.000244\\
0.000244\\
0.000241\\
0.000242\\
0.000245\\
0.000245\\
0.000245\\
0.000245\\
0.000244\\
0.000244\\
0.000246\\
0.000242\\
0.000248\\
0.000246\\
0.000245\\
0.000242\\
0.000249\\
0.000264\\
0.000247\\
0.000246\\
0.000246\\
0.000248\\
0.000249\\
0.000252\\
0.000250\\
0.000252\\
0.000249\\
0.000245\\
0.000246\\
0.000246\\
0.000249\\
0.000249\\
0.000266\\
0.000267\\
0.000268\\
0.000267\\
0.000266\\
0.000271\\
0.000265\\
0.000269\\
0.000269\\
0.000268\\
0.000268\\
0.000265\\
0.000267\\
0.000271\\
0.000269\\
0.000265\\
0.000250\\
0.000246\\
0.000249\\
0.000249\\
0.000249\\
0.000249\\
0.000246\\
0.000251\\
0.000249\\
0.000249\\
0.000249\\
0.000247\\
0.000246\\
0.000246\\
0.000249\\
0.000251\\
0.000259\\
0.000258\\
0.000257\\
0.000261\\
0.000256\\
0.000254\\
0.000257\\
0.000258\\
0.000258\\
0.000258\\
0.000255\\
0.000256\\
0.000254\\
0.000259\\
0.000259\\
0.000255\\
0.000264\\
0.000286\\
0.000260\\
0.000259\\
0.000259\\
0.000263\\
0.000260\\
0.000261\\
0.000262\\
0.000258\\
0.000262\\
0.000263\\
0.000262\\
0.000260\\
0.000262\\
0.000264\\
0.000284\\
0.000280\\
0.000280\\
0.000284\\
0.000284\\
0.000283\\
0.000285\\
0.000281\\
0.000283\\
0.000280\\
0.000282\\
0.000283\\
0.000284\\
0.000281\\
0.000285\\
0.000283\\
0.000251\\
0.000248\\
0.000250\\
0.000248\\
0.000246\\
0.000252\\
0.000250\\
0.000251\\
0.000251\\
0.000252\\
0.000250\\
0.000252\\
0.000251\\
0.000250\\
0.000248\\
0.000250\\
0.000256\\
0.000260\\
0.000256\\
0.000261\\
0.000262\\
0.000257\\
0.000259\\
0.000259\\
0.000262\\
0.000256\\
0.000257\\
0.000260\\
0.000261\\
0.000262\\
0.000258\\
0.000261\\
0.000268\\
0.000283\\
0.000261\\
0.000265\\
0.000264\\
0.000261\\
0.000264\\
0.000264\\
0.000264\\
0.000264\\
0.000264\\
0.000262\\
0.000265\\
0.000262\\
0.000264\\
0.000266\\
0.000293\\
0.000284\\
0.000287\\
0.000286\\
0.000284\\
0.000287\\
0.000286\\
0.000289\\
0.000285\\
0.000283\\
0.000286\\
0.000289\\
0.000284\\
0.000286\\
0.000290\\
0.000286\\
0.000252\\
0.000255\\
0.000253\\
0.000250\\
0.000254\\
0.000251\\
0.000253\\
0.000252\\
0.000251\\
0.000251\\
0.000253\\
0.000254\\
0.000250\\
0.000253\\
0.000255\\
0.000253\\
0.000260\\
0.000264\\
0.000265\\
0.000262\\
0.000260\\
0.000259\\
0.000260\\
0.000258\\
0.000263\\
0.000261\\
0.000263\\
0.000258\\
0.000264\\
0.000260\\
0.000262\\
0.000259\\
0.000267\\
0.000290\\
0.000267\\
0.000264\\
0.000264\\
0.000263\\
0.000268\\
0.000264\\
0.000268\\
0.000268\\
0.000266\\
0.000266\\
0.000266\\
0.000264\\
0.000267\\
0.000263\\
0.000289\\
0.000290\\
0.000290\\
0.000286\\
0.000289\\
0.000290\\
0.000289\\
0.000289\\
0.000291\\
0.000286\\
0.000286\\
0.000287\\
0.000287\\
0.000288\\
0.000291\\
0.000289\\
0.000249\\
0.000252\\
0.000254\\
0.000249\\
0.000248\\
0.000251\\
0.000248\\
0.000249\\
0.000251\\
0.000248\\
0.000252\\
0.000251\\
0.000252\\
0.000251\\
0.000250\\
0.000253\\
0.000258\\
0.000260\\
0.000261\\
0.000257\\
0.000260\\
0.000261\\
0.000257\\
0.000256\\
0.000262\\
0.000262\\
0.000263\\
0.000261\\
0.000260\\
0.000260\\
0.000260\\
0.000257\\
0.000265\\
0.000285\\
0.000265\\
0.000266\\
0.000263\\
0.000260\\
0.000264\\
0.000263\\
0.000261\\
0.000265\\
0.000263\\
0.000261\\
0.000264\\
0.000261\\
0.000263\\
0.000264\\
0.000287\\
0.000286\\
0.000284\\
0.000285\\
0.000286\\
0.000285\\
0.000285\\
0.000282\\
0.000286\\
0.000284\\
0.000288\\
0.000283\\
0.000288\\
0.000283\\
0.000289\\
0.000284\\
0.000254\\
0.000257\\
0.000255\\
0.000255\\
0.000254\\
0.000255\\
0.000257\\
0.000257\\
0.000258\\
0.000257\\
0.000253\\
0.000259\\
0.000253\\
0.000256\\
0.000257\\
0.000256\\
0.000262\\
0.000265\\
0.000265\\
0.000265\\
0.000266\\
0.000269\\
0.000268\\
0.000267\\
0.000268\\
0.000263\\
0.000266\\
0.000267\\
0.000266\\
0.000265\\
0.000266\\
0.000267\\
0.000270\\
0.000459\\
0.000270\\
0.000270\\
0.000271\\
0.000268\\
0.000271\\
0.000271\\
0.000268\\
0.000267\\
0.000272\\
0.000268\\
0.000270\\
0.000269\\
0.000271\\
0.000269\\
0.000294\\
0.000292\\
0.000293\\
0.000294\\
0.000296\\
0.000291\\
0.000295\\
0.000292\\
0.000291\\
0.000294\\
0.000294\\
0.000292\\
0.000295\\
0.000297\\
0.000293\\
0.000293\\
0.000252\\
0.000250\\
0.000250\\
0.000253\\
0.000250\\
0.000253\\
0.000252\\
0.000251\\
0.000250\\
0.000247\\
0.000251\\
0.000248\\
0.000251\\
0.000250\\
0.000251\\
0.000248\\
0.000260\\
0.000260\\
0.000257\\
0.000262\\
0.000261\\
0.000260\\
0.000258\\
0.000259\\
0.000261\\
0.000259\\
0.000260\\
0.000262\\
0.000260\\
0.000260\\
0.000258\\
0.000260\\
0.000261\\
0.000286\\
0.000265\\
0.000266\\
0.000264\\
0.000265\\
0.000264\\
0.000265\\
0.000265\\
0.000266\\
0.000265\\
0.000265\\
0.000261\\
0.000263\\
0.000266\\
0.000262\\
0.000283\\
0.000285\\
0.000287\\
0.000284\\
0.000286\\
0.000286\\
0.000287\\
0.000283\\
0.000287\\
0.000287\\
0.000289\\
0.000284\\
0.000289\\
0.000286\\
0.000288\\
0.000284\\
0.000242\\
0.000244\\
0.000238\\
0.000241\\
0.000241\\
0.000239\\
0.000240\\
0.000239\\
0.000240\\
0.000241\\
0.000240\\
0.000236\\
0.000237\\
0.000241\\
0.000238\\
0.000240\\
0.000249\\
0.000247\\
0.000250\\
0.000247\\
0.000246\\
0.000249\\
0.000247\\
0.000250\\
0.000249\\
0.000249\\
0.000252\\
0.000249\\
0.000245\\
0.000248\\
0.000247\\
0.000250\\
0.000255\\
0.000273\\
0.000251\\
0.000251\\
0.000251\\
0.000251\\
0.000254\\
0.000252\\
0.000250\\
0.000254\\
0.000251\\
0.000253\\
0.000252\\
0.000252\\
0.000250\\
0.000253\\
0.000282\\
0.000283\\
0.000280\\
0.000280\\
0.000278\\
0.000278\\
0.000281\\
0.000278\\
0.000273\\
0.000279\\
0.000277\\
0.000277\\
0.000281\\
0.000280\\
0.000281\\
0.000281\\
0.000250\\
0.000248\\
0.000247\\
0.000250\\
0.000247\\
0.000250\\
0.000246\\
0.000251\\
0.000250\\
0.000247\\
0.000249\\
0.000249\\
0.000249\\
0.000246\\
0.000246\\
0.000246\\
0.000255\\
0.000255\\
0.000257\\
0.000256\\
0.000259\\
0.000258\\
0.000257\\
0.000258\\
0.000256\\
0.000259\\
0.000257\\
0.000258\\
0.000258\\
0.000258\\
0.000258\\
0.000259\\
0.000261\\
0.000284\\
0.000264\\
0.000263\\
0.000261\\
0.000265\\
0.000263\\
0.000262\\
0.000259\\
0.000261\\
0.000265\\
0.000263\\
0.000262\\
0.000260\\
0.000262\\
0.000263\\
0.000282\\
0.000284\\
0.000283\\
0.000282\\
0.000280\\
0.000280\\
0.000281\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000280\\
0.000282\\
0.000280\\
0.000282\\
0.000251\\
0.000251\\
0.000250\\
0.000247\\
0.000247\\
0.000248\\
0.000250\\
0.000251\\
0.000248\\
0.000251\\
0.000249\\
0.000253\\
0.000252\\
0.000251\\
0.000254\\
0.000250\\
0.000260\\
0.000257\\
0.000259\\
0.000260\\
0.000259\\
0.000257\\
0.000260\\
0.000260\\
0.000258\\
0.000259\\
0.000258\\
0.000260\\
0.000258\\
0.000260\\
0.000263\\
0.000265\\
0.000266\\
0.000286\\
0.000261\\
0.000261\\
0.000267\\
0.000265\\
0.000262\\
0.000264\\
0.000266\\
0.000267\\
0.000264\\
0.000262\\
0.000267\\
0.000265\\
0.000266\\
0.000267\\
0.000287\\
0.000287\\
0.000290\\
0.000286\\
0.000288\\
0.000287\\
0.000288\\
0.000288\\
0.000289\\
0.000286\\
0.000288\\
0.000286\\
0.000288\\
0.000288\\
0.000289\\
0.000286\\
0.000245\\
0.000246\\
0.000247\\
0.000249\\
0.000246\\
0.000249\\
0.000250\\
0.000249\\
0.000245\\
0.000249\\
0.000251\\
0.000249\\
0.000255\\
0.000246\\
0.000246\\
0.000245\\
0.000257\\
0.000263\\
0.000256\\
0.000255\\
0.000258\\
0.000254\\
0.000256\\
0.000253\\
0.000257\\
0.000256\\
0.000258\\
0.000255\\
0.000259\\
0.000259\\
0.000255\\
0.000257\\
0.000260\\
0.000283\\
0.000262\\
0.000260\\
0.000261\\
0.000261\\
0.000261\\
0.000262\\
0.000262\\
0.000260\\
0.000262\\
0.000263\\
0.000259\\
0.000261\\
0.000261\\
0.000257\\
0.000283\\
0.000280\\
0.000282\\
0.000279\\
0.000283\\
0.000279\\
0.000283\\
0.000285\\
0.000284\\
0.000284\\
0.000285\\
0.000281\\
0.000285\\
0.000281\\
0.000279\\
0.000282\\
0.000253\\
0.000254\\
0.000254\\
0.000253\\
0.000255\\
0.000252\\
0.000254\\
0.000253\\
0.000254\\
0.000250\\
0.000255\\
0.000255\\
0.000255\\
0.000254\\
0.000252\\
0.000253\\
0.000260\\
0.000264\\
0.000260\\
0.000263\\
0.000263\\
0.000261\\
0.000264\\
0.000262\\
0.000266\\
0.000263\\
0.000262\\
0.000260\\
0.000262\\
0.000262\\
0.000263\\
0.000263\\
0.000269\\
0.000288\\
0.000269\\
0.000266\\
0.000265\\
0.000268\\
0.000267\\
0.000268\\
0.000266\\
0.000267\\
0.000266\\
0.000265\\
0.000267\\
0.000267\\
0.000265\\
0.000269\\
0.000291\\
0.000287\\
0.000287\\
0.000291\\
0.000287\\
0.000288\\
0.000293\\
0.000292\\
0.000292\\
0.000289\\
0.000290\\
0.000289\\
0.000290\\
0.000291\\
0.000291\\
0.000291\\
0.000249\\
0.000252\\
0.000250\\
0.000253\\
0.000253\\
0.000253\\
0.000252\\
0.000251\\
0.000250\\
0.000253\\
0.000250\\
0.000250\\
0.000250\\
0.000253\\
0.000256\\
0.000254\\
0.000263\\
0.000260\\
0.000262\\
0.000260\\
0.000262\\
0.000259\\
0.000260\\
0.000261\\
0.000259\\
0.000260\\
0.000263\\
0.000262\\
0.000262\\
0.000263\\
0.000259\\
0.000261\\
0.000265\\
0.000289\\
0.000268\\
0.000268\\
0.000266\\
0.000265\\
0.000264\\
0.000265\\
0.000265\\
0.000266\\
0.000270\\
0.000265\\
0.000267\\
0.000267\\
0.000267\\
0.000265\\
0.000288\\
0.000289\\
0.000290\\
0.000285\\
0.000288\\
0.000284\\
0.000288\\
0.000288\\
0.000289\\
0.000288\\
0.000287\\
0.000287\\
0.000286\\
0.000286\\
0.000288\\
0.000288\\
0.000246\\
0.000251\\
0.000253\\
0.000251\\
0.000251\\
0.000419\\
0.000251\\
0.000251\\
0.000250\\
0.000248\\
0.000250\\
0.000247\\
0.000247\\
0.000248\\
0.000250\\
0.000251\\
0.000252\\
0.000308\\
0.000260\\
0.000259\\
0.000287\\
0.000256\\
0.000260\\
0.000256\\
0.000259\\
0.000259\\
0.000276\\
0.000258\\
0.000256\\
0.000259\\
0.000259\\
0.000259\\
0.000262\\
0.000281\\
0.000264\\
0.000265\\
0.000263\\
0.000264\\
0.000262\\
0.000262\\
0.000263\\
0.000264\\
0.000264\\
0.000261\\
0.000263\\
0.000264\\
0.000265\\
0.000265\\
0.000281\\
0.000286\\
0.000284\\
0.000283\\
0.000283\\
0.000281\\
0.000282\\
0.000283\\
0.000284\\
0.000285\\
0.000282\\
0.000279\\
0.000283\\
0.000280\\
0.000285\\
0.000284\\
0.000259\\
0.000256\\
0.000258\\
0.000254\\
0.000255\\
0.000256\\
0.000254\\
0.000256\\
0.000256\\
0.000254\\
0.000255\\
0.000255\\
0.000252\\
0.000253\\
0.000253\\
0.000252\\
0.000263\\
0.000265\\
0.000264\\
0.000262\\
0.000266\\
0.000263\\
0.000263\\
0.000266\\
0.000264\\
0.000264\\
0.000263\\
0.000265\\
0.000266\\
0.000264\\
0.000266\\
0.000265\\
0.000270\\
0.000288\\
0.000269\\
0.000270\\
0.000267\\
0.000268\\
0.000268\\
0.000267\\
0.000269\\
0.000269\\
0.000269\\
0.000269\\
0.000269\\
0.000266\\
0.000269\\
0.000270\\
0.000290\\
0.000292\\
0.000292\\
0.000291\\
0.000289\\
0.000289\\
0.000290\\
0.000291\\
0.000289\\
0.000290\\
0.000293\\
0.000292\\
0.000290\\
0.000293\\
0.000290\\
0.000286\\
0.000238\\
0.000240\\
0.000241\\
0.000240\\
0.000236\\
0.000239\\
0.000241\\
0.000238\\
0.000241\\
0.000237\\
0.000239\\
0.000237\\
0.000236\\
0.000236\\
0.000237\\
0.000240\\
0.000246\\
0.000249\\
0.000249\\
0.000250\\
0.000244\\
0.000247\\
0.000248\\
0.000250\\
0.000248\\
0.000247\\
0.000250\\
0.000244\\
0.000244\\
0.000244\\
0.000246\\
0.000249\\
0.000251\\
0.000270\\
0.000254\\
0.000250\\
0.000250\\
0.000251\\
0.000251\\
0.000251\\
0.000252\\
0.000249\\
0.000248\\
0.000251\\
0.000248\\
0.000252\\
0.000248\\
0.000251\\
0.000271\\
0.000271\\
0.000275\\
0.000267\\
0.000269\\
0.000271\\
0.000269\\
0.000270\\
0.000270\\
0.000268\\
0.000270\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000270\\
0.000250\\
0.000249\\
0.000249\\
0.000247\\
0.000251\\
0.000251\\
0.000247\\
0.000250\\
0.000249\\
0.000249\\
0.000251\\
0.000251\\
0.000247\\
0.000251\\
0.000250\\
0.000252\\
0.000260\\
0.000260\\
0.000259\\
0.000259\\
0.000256\\
0.000256\\
0.000259\\
0.000257\\
0.000256\\
0.000255\\
0.000256\\
0.000257\\
0.000256\\
0.000257\\
0.000260\\
0.000259\\
0.000265\\
0.000282\\
0.000261\\
0.000263\\
0.000267\\
0.000264\\
0.000263\\
0.000263\\
0.000263\\
0.000263\\
0.000259\\
0.000263\\
0.000264\\
0.000264\\
0.000264\\
0.000265\\
0.000284\\
0.000284\\
0.000289\\
0.000282\\
0.000283\\
0.000286\\
0.000284\\
0.000281\\
0.000285\\
0.000282\\
0.000287\\
0.000282\\
0.000283\\
0.000285\\
0.000285\\
0.000288\\
0.000252\\
0.000250\\
0.000250\\
0.000249\\
0.000249\\
0.000253\\
0.000250\\
0.000251\\
0.000253\\
0.000249\\
0.000252\\
0.000252\\
0.000253\\
0.000248\\
0.000253\\
0.000249\\
0.000261\\
0.000261\\
0.000260\\
0.000257\\
0.000257\\
0.000259\\
0.000258\\
0.000259\\
0.000258\\
0.000258\\
0.000256\\
0.000261\\
0.000258\\
0.000258\\
0.000294\\
0.000262\\
0.000266\\
0.000419\\
0.000264\\
0.000266\\
0.000265\\
0.000264\\
0.000266\\
0.000264\\
0.000265\\
0.000263\\
0.000266\\
0.000266\\
0.000266\\
0.000262\\
0.000262\\
0.000263\\
0.000288\\
0.000287\\
0.000288\\
0.000288\\
0.000287\\
0.000288\\
0.000285\\
0.000287\\
0.000286\\
0.000286\\
0.000286\\
0.000291\\
0.000283\\
0.000286\\
0.000286\\
0.000284\\
0.000254\\
0.000255\\
0.000254\\
0.000251\\
0.000253\\
0.000254\\
0.000251\\
0.000254\\
0.000251\\
0.000250\\
0.000255\\
0.000251\\
0.000251\\
0.000254\\
0.000254\\
0.000253\\
0.000260\\
0.000261\\
0.000264\\
0.000263\\
0.000264\\
0.000263\\
0.000264\\
0.000263\\
0.000264\\
0.000260\\
0.000260\\
0.000260\\
0.000262\\
0.000263\\
0.000264\\
0.000261\\
0.000267\\
0.000289\\
0.000267\\
0.000268\\
0.000267\\
0.000266\\
0.000267\\
0.000271\\
0.000265\\
0.000268\\
0.000267\\
0.000269\\
0.000265\\
0.000268\\
0.000267\\
0.000265\\
0.000289\\
0.000287\\
0.000288\\
0.000292\\
0.000287\\
0.000287\\
0.000289\\
0.000292\\
0.000286\\
0.000288\\
0.000289\\
0.000289\\
0.000291\\
0.000288\\
0.000290\\
0.000288\\
0.000255\\
0.000256\\
0.000254\\
0.000254\\
0.000257\\
0.000253\\
0.000255\\
0.000254\\
0.000254\\
0.000253\\
0.000252\\
0.000254\\
0.000255\\
0.000253\\
0.000255\\
0.000254\\
0.000264\\
0.000265\\
0.000261\\
0.000260\\
0.000264\\
0.000263\\
0.000260\\
0.000260\\
0.000288\\
0.000266\\
0.000264\\
0.000266\\
0.000263\\
0.000268\\
0.000264\\
0.000263\\
0.000268\\
0.000289\\
0.000265\\
0.000264\\
0.000266\\
0.000267\\
0.000272\\
0.000265\\
0.000265\\
0.000267\\
0.000269\\
0.000268\\
0.000270\\
0.000269\\
0.000268\\
0.000266\\
0.000293\\
0.000290\\
0.000287\\
0.000289\\
0.000290\\
0.000286\\
0.000288\\
0.000289\\
0.000287\\
0.000291\\
0.000288\\
0.000287\\
0.000287\\
0.000289\\
0.000289\\
0.000320\\
0.000238\\
0.000238\\
0.000237\\
0.000238\\
0.000236\\
0.000236\\
0.000235\\
0.000238\\
0.000238\\
0.000240\\
0.000235\\
0.000236\\
0.000238\\
0.000240\\
0.000238\\
0.000237\\
0.000248\\
0.000247\\
0.000244\\
0.000245\\
0.000246\\
0.000246\\
0.000240\\
0.000249\\
0.000243\\
0.000245\\
0.000244\\
0.000246\\
0.000246\\
0.000244\\
0.000243\\
0.000242\\
0.000251\\
0.000270\\
0.000250\\
0.000250\\
0.000251\\
0.000247\\
0.000247\\
0.000249\\
0.000248\\
0.000247\\
0.000246\\
0.000246\\
0.000252\\
0.000251\\
0.000250\\
0.000246\\
0.000269\\
0.000268\\
0.000269\\
0.000270\\
0.000270\\
0.000265\\
0.000269\\
0.000269\\
0.000270\\
0.000273\\
0.000268\\
0.000269\\
0.000267\\
0.000269\\
0.000265\\
0.000269\\
0.000251\\
0.000249\\
0.000252\\
0.000252\\
0.000252\\
0.000249\\
0.000251\\
0.000250\\
0.000249\\
0.000250\\
0.000249\\
0.000249\\
0.000252\\
0.000251\\
0.000249\\
0.000251\\
0.000261\\
0.000262\\
0.000259\\
0.000258\\
0.000260\\
0.000262\\
0.000261\\
0.000261\\
0.000261\\
0.000260\\
0.000261\\
0.000261\\
0.000261\\
0.000260\\
0.000258\\
0.000259\\
0.000262\\
0.000283\\
0.000263\\
0.000267\\
0.000267\\
0.000267\\
0.000266\\
0.000263\\
0.000265\\
0.000266\\
0.000262\\
0.000265\\
0.000264\\
0.000264\\
0.000260\\
0.000268\\
0.000285\\
0.000286\\
0.000287\\
0.000288\\
0.000288\\
0.000286\\
0.000287\\
0.000288\\
0.000287\\
0.000287\\
0.000284\\
0.000283\\
0.000289\\
0.000285\\
0.000282\\
0.000290\\
0.000257\\
0.000251\\
0.000252\\
0.000253\\
0.000253\\
0.000257\\
0.000252\\
0.000252\\
0.000257\\
0.000256\\
0.000252\\
0.000255\\
0.000255\\
0.000253\\
0.000250\\
0.000251\\
0.000264\\
0.000262\\
0.000265\\
0.000267\\
0.000266\\
0.000265\\
0.000264\\
0.000265\\
0.000262\\
0.000262\\
0.000263\\
0.000263\\
0.000263\\
0.000261\\
0.000261\\
0.000263\\
0.000267\\
0.000291\\
0.000267\\
0.000271\\
0.000266\\
0.000265\\
0.000270\\
0.000270\\
0.000266\\
0.000266\\
0.000270\\
0.000266\\
0.000270\\
0.000264\\
0.000265\\
0.000265\\
0.000290\\
0.000289\\
0.000289\\
0.000292\\
0.000288\\
0.000292\\
0.000289\\
0.000292\\
0.000289\\
0.000292\\
0.000292\\
0.000291\\
0.000291\\
0.000287\\
0.000289\\
0.000291\\
0.000251\\
0.000250\\
0.000252\\
0.000253\\
0.000253\\
0.000252\\
0.000252\\
0.000250\\
0.000250\\
0.000252\\
0.000253\\
0.000250\\
0.000255\\
0.000249\\
0.000257\\
0.000253\\
0.000259\\
0.000261\\
0.000262\\
0.000261\\
0.000262\\
0.000259\\
0.000261\\
0.000261\\
0.000261\\
0.000258\\
0.000260\\
0.000258\\
0.000261\\
0.000261\\
0.000259\\
0.000260\\
0.000262\\
0.000420\\
0.000262\\
0.000263\\
0.000267\\
0.000263\\
0.000264\\
0.000263\\
0.000265\\
0.000267\\
0.000263\\
0.000262\\
0.000262\\
0.000265\\
0.000262\\
0.000262\\
0.000285\\
0.000283\\
0.000282\\
0.000285\\
0.000286\\
0.000283\\
0.000286\\
0.000285\\
0.000283\\
0.000282\\
0.000286\\
0.000287\\
0.000287\\
0.000286\\
0.000285\\
0.000283\\
0.000234\\
0.000233\\
0.000238\\
0.000238\\
0.000238\\
0.000236\\
0.000233\\
0.000235\\
0.000237\\
0.000239\\
0.000239\\
0.000236\\
0.000233\\
0.000237\\
0.000238\\
0.000233\\
0.000246\\
0.000242\\
0.000242\\
0.000246\\
0.000248\\
0.000244\\
0.000245\\
0.000243\\
0.000244\\
0.000249\\
0.000244\\
0.000243\\
0.000241\\
0.000246\\
0.000245\\
0.000243\\
0.000246\\
0.000266\\
0.000249\\
0.000250\\
0.000247\\
0.000249\\
0.000249\\
0.000246\\
0.000245\\
0.000249\\
0.000248\\
0.000248\\
0.000250\\
0.000245\\
0.000245\\
0.000248\\
0.000265\\
0.000269\\
0.000267\\
0.000265\\
0.000271\\
0.000266\\
0.000264\\
0.000267\\
0.000269\\
0.000269\\
0.000265\\
0.000268\\
0.000268\\
0.000266\\
0.000268\\
0.000270\\
0.000253\\
0.000252\\
0.000253\\
0.000251\\
0.000250\\
0.000252\\
0.000249\\
0.000252\\
0.000250\\
0.000253\\
0.000251\\
0.000250\\
0.000250\\
0.000250\\
0.000255\\
0.000252\\
0.000258\\
0.000261\\
0.000259\\
0.000264\\
0.000258\\
0.000261\\
0.000261\\
0.000256\\
0.000263\\
0.000260\\
0.000262\\
0.000268\\
0.000260\\
0.000263\\
0.000264\\
0.000261\\
0.000266\\
0.000284\\
0.000262\\
0.000263\\
0.000265\\
0.000263\\
0.000264\\
0.000267\\
0.000269\\
0.000266\\
0.000267\\
0.000264\\
0.000266\\
0.000268\\
0.000265\\
0.000264\\
0.000289\\
0.000287\\
0.000290\\
0.000288\\
0.000288\\
0.000285\\
0.000287\\
0.000290\\
0.000289\\
0.000289\\
0.000289\\
0.000288\\
0.000290\\
0.000288\\
0.000291\\
0.000288\\
0.000234\\
0.000241\\
0.000237\\
0.000235\\
0.000235\\
0.000235\\
0.000233\\
0.000238\\
0.000234\\
0.000246\\
0.000235\\
0.000231\\
0.000236\\
0.000234\\
0.000234\\
0.000240\\
0.000244\\
0.000241\\
0.000245\\
0.000248\\
0.000245\\
0.000240\\
0.000240\\
0.000240\\
0.000244\\
0.000242\\
0.000240\\
0.000240\\
0.000241\\
0.000241\\
0.000238\\
0.000238\\
0.000247\\
0.000266\\
0.000246\\
0.000241\\
0.000249\\
0.000250\\
0.000247\\
0.000256\\
0.000245\\
0.000244\\
0.000245\\
0.000247\\
0.000246\\
0.000253\\
0.000245\\
0.000246\\
0.000264\\
0.000271\\
0.000283\\
0.000284\\
0.000263\\
0.000265\\
0.000266\\
0.000264\\
0.000272\\
0.000262\\
0.000265\\
0.000269\\
0.000263\\
0.000263\\
0.000271\\
0.000265\\
0.000238\\
0.000248\\
0.000252\\
0.000242\\
0.000240\\
0.000240\\
0.000242\\
0.000251\\
0.000243\\
0.000244\\
0.000244\\
0.000240\\
0.000241\\
0.000239\\
0.000240\\
0.000243\\
0.000242\\
0.000244\\
0.000280\\
0.000250\\
0.000270\\
0.000250\\
0.000251\\
0.000249\\
0.000252\\
0.000250\\
0.000252\\
0.000250\\
0.000249\\
0.000251\\
0.000251\\
0.000247\\
0.000249\\
0.000271\\
0.000254\\
0.000254\\
0.000252\\
0.000252\\
0.000258\\
0.000263\\
0.000250\\
0.000254\\
0.000254\\
0.000252\\
0.000261\\
0.000254\\
0.000253\\
0.000254\\
0.000273\\
0.000291\\
0.000285\\
0.000287\\
0.000273\\
0.000285\\
0.000269\\
0.000273\\
0.000272\\
0.000271\\
0.000277\\
0.000273\\
0.000273\\
0.000269\\
0.000269\\
0.000268\\
0.000245\\
0.000250\\
0.000257\\
0.000257\\
0.000267\\
0.000269\\
0.000248\\
0.000245\\
0.000247\\
0.000244\\
0.000247\\
0.000245\\
0.000248\\
0.000240\\
0.000248\\
0.000250\\
0.000250\\
0.000262\\
0.000257\\
0.000264\\
0.000280\\
0.000254\\
0.000259\\
0.000251\\
0.000251\\
0.000252\\
0.000258\\
0.000260\\
0.000263\\
0.000256\\
0.000256\\
0.000262\\
0.000260\\
0.000431\\
0.000263\\
0.000262\\
0.000272\\
0.000273\\
0.000261\\
0.000256\\
0.000260\\
0.000268\\
0.000259\\
0.000259\\
0.000256\\
0.000257\\
0.000256\\
0.000259\\
0.000283\\
0.000290\\
0.000292\\
0.000277\\
0.000303\\
0.000286\\
0.000280\\
0.000281\\
0.000279\\
0.000285\\
0.000281\\
0.000282\\
0.000281\\
0.000277\\
0.000280\\
0.000279\\
0.000236\\
0.000237\\
0.000237\\
0.000238\\
0.000239\\
0.000235\\
0.000238\\
0.000238\\
0.000240\\
0.000239\\
0.000236\\
0.000240\\
0.000237\\
0.000245\\
0.000241\\
0.000242\\
0.000253\\
0.000252\\
0.000243\\
0.000248\\
0.000249\\
0.000244\\
0.000242\\
0.000248\\
0.000245\\
0.000242\\
0.000251\\
0.000247\\
0.000247\\
0.000244\\
0.000250\\
0.000246\\
0.000250\\
0.000271\\
0.000251\\
0.000253\\
0.000249\\
0.000255\\
0.000250\\
0.000255\\
0.000255\\
0.000250\\
0.000247\\
0.000251\\
0.000250\\
0.000247\\
0.000252\\
0.000249\\
0.000265\\
0.000272\\
0.000274\\
0.000268\\
0.000269\\
0.000274\\
0.000273\\
0.000270\\
0.000270\\
0.000277\\
0.000265\\
0.000271\\
0.000269\\
0.000272\\
0.000267\\
0.000268\\
0.000241\\
0.000247\\
0.000240\\
0.000240\\
0.000240\\
0.000240\\
0.000238\\
0.000240\\
0.000240\\
0.000238\\
0.000236\\
0.000239\\
0.000239\\
0.000244\\
0.000241\\
0.000241\\
0.000258\\
0.000246\\
0.000252\\
0.000247\\
0.000245\\
0.000251\\
0.000243\\
0.000247\\
0.000248\\
0.000252\\
0.000247\\
0.000254\\
0.000249\\
0.000246\\
0.000251\\
0.000277\\
0.000255\\
0.000275\\
0.000252\\
0.000252\\
0.000251\\
0.000256\\
0.000259\\
0.000258\\
0.000252\\
0.000247\\
0.000254\\
0.000256\\
0.000253\\
0.000253\\
0.000251\\
0.000253\\
0.000273\\
0.000272\\
0.000267\\
0.000270\\
0.000271\\
0.000275\\
0.000267\\
0.000277\\
0.000277\\
0.000268\\
0.000278\\
0.000271\\
0.000276\\
0.000270\\
0.000269\\
0.000270\\
0.000282\\
0.000279\\
0.000278\\
0.000281\\
0.000282\\
0.000285\\
0.000274\\
0.000277\\
0.000277\\
0.000282\\
0.000276\\
0.000280\\
0.000280\\
0.000275\\
0.000281\\
0.000285\\
0.000292\\
0.000288\\
0.000286\\
0.000293\\
0.000288\\
0.000289\\
0.000288\\
0.000285\\
0.000292\\
0.000292\\
0.000290\\
0.000289\\
0.000294\\
0.000285\\
0.000285\\
0.000287\\
0.000293\\
0.000316\\
0.000294\\
0.000293\\
0.000294\\
0.000294\\
0.000294\\
0.000291\\
0.000296\\
0.000294\\
0.000296\\
0.000291\\
0.000293\\
0.000291\\
0.000294\\
0.000291\\
0.000316\\
0.000312\\
0.000315\\
0.000317\\
0.000324\\
0.000311\\
0.000313\\
0.000311\\
0.000321\\
0.000312\\
0.000317\\
0.000318\\
0.000313\\
0.000316\\
0.000317\\
0.000313\\
0.000253\\
0.000258\\
0.000251\\
0.000253\\
0.000260\\
0.000253\\
0.000255\\
0.000254\\
0.000263\\
0.000255\\
0.000253\\
0.000255\\
0.000253\\
0.000251\\
0.000253\\
0.000254\\
0.000260\\
0.000262\\
0.000267\\
0.000263\\
0.000267\\
0.000261\\
0.000260\\
0.000260\\
0.000266\\
0.000263\\
0.000261\\
0.000276\\
0.000265\\
0.000262\\
0.000263\\
0.000263\\
0.000262\\
0.000323\\
0.000268\\
0.000270\\
0.000265\\
0.000275\\
0.000266\\
0.000263\\
0.000269\\
0.000265\\
0.000264\\
0.000267\\
0.000265\\
0.000266\\
0.000264\\
0.000268\\
0.000286\\
0.000287\\
0.000283\\
0.000285\\
0.000287\\
0.000286\\
0.000291\\
0.000287\\
0.000286\\
0.000286\\
0.000288\\
0.000292\\
0.000291\\
0.000283\\
0.000285\\
0.000290\\
0.000249\\
0.000252\\
0.000256\\
0.000244\\
0.000245\\
0.000244\\
0.000247\\
0.000257\\
0.000248\\
0.000249\\
0.000246\\
0.000247\\
0.000247\\
0.000246\\
0.000246\\
0.000250\\
0.000256\\
0.000258\\
0.000255\\
0.000254\\
0.000255\\
0.000252\\
0.000257\\
0.000255\\
0.000255\\
0.000252\\
0.000254\\
0.000255\\
0.000255\\
0.000251\\
0.000259\\
0.000256\\
0.000267\\
0.000283\\
0.000260\\
0.000259\\
0.000260\\
0.000264\\
0.000263\\
0.000258\\
0.000264\\
0.000265\\
0.000264\\
0.000266\\
0.000266\\
0.000263\\
0.000266\\
0.000268\\
0.000282\\
0.000277\\
0.000280\\
0.000286\\
0.000275\\
0.000280\\
0.000284\\
0.000283\\
0.000281\\
0.000284\\
0.000285\\
0.000286\\
0.000290\\
0.000282\\
0.000283\\
0.000287\\
0.000246\\
0.000241\\
0.000242\\
0.000241\\
0.000249\\
0.000249\\
0.000246\\
0.000244\\
0.000245\\
0.000246\\
0.000246\\
0.000244\\
0.000245\\
0.000247\\
0.000251\\
0.000242\\
0.000257\\
0.000257\\
0.000260\\
0.000247\\
0.000253\\
0.000252\\
0.000253\\
0.000257\\
0.000254\\
0.000252\\
0.000251\\
0.000254\\
0.000249\\
0.000256\\
0.000255\\
0.000251\\
0.000254\\
0.000274\\
0.000256\\
0.000258\\
0.000254\\
0.000261\\
0.000256\\
0.000254\\
0.000256\\
0.000262\\
0.000259\\
0.000255\\
0.000257\\
0.000254\\
0.000255\\
0.000257\\
0.000284\\
0.000283\\
0.000282\\
0.000270\\
0.000272\\
0.000275\\
0.000275\\
0.000276\\
0.000277\\
0.000277\\
0.000279\\
0.000271\\
0.000274\\
0.000276\\
0.000272\\
0.000273\\
0.000243\\
0.000283\\
0.000257\\
0.000246\\
0.000240\\
0.000255\\
0.000262\\
0.000245\\
0.000257\\
0.000257\\
0.000240\\
0.000251\\
0.000244\\
0.000243\\
0.000241\\
0.000240\\
0.000252\\
0.000253\\
0.000250\\
0.000253\\
0.000246\\
0.000256\\
0.000255\\
0.000265\\
0.000258\\
0.000263\\
0.000278\\
0.000257\\
0.000255\\
0.000251\\
0.000247\\
0.000254\\
0.000252\\
0.000274\\
0.000256\\
0.000288\\
0.000253\\
0.000269\\
0.000256\\
0.000269\\
0.000265\\
0.000260\\
0.000272\\
0.000265\\
0.000254\\
0.000257\\
0.000251\\
0.000254\\
0.000285\\
0.000278\\
0.000282\\
0.000288\\
0.000275\\
0.000283\\
0.000274\\
0.000276\\
0.000274\\
0.000277\\
0.000271\\
0.000270\\
0.000275\\
0.000273\\
0.000272\\
0.000268\\
0.000241\\
0.000244\\
0.000243\\
0.000239\\
0.000245\\
0.000242\\
0.000239\\
0.000244\\
0.000245\\
0.000241\\
0.000252\\
0.000243\\
0.000243\\
0.000245\\
0.000249\\
0.000246\\
0.000255\\
0.000255\\
0.000254\\
0.000250\\
0.000247\\
0.000251\\
0.000250\\
0.000249\\
0.000250\\
0.000250\\
0.000249\\
0.000249\\
0.000248\\
0.000248\\
0.000248\\
0.000251\\
0.000254\\
0.000273\\
0.000256\\
0.000253\\
0.000255\\
0.000254\\
0.000253\\
0.000258\\
0.000251\\
0.000253\\
0.000257\\
0.000253\\
0.000251\\
0.000249\\
0.000254\\
0.000253\\
0.000297\\
0.000273\\
0.000270\\
0.000273\\
0.000271\\
0.000279\\
0.000275\\
0.000270\\
0.000278\\
0.000282\\
0.000272\\
0.000271\\
0.000275\\
0.000273\\
0.000269\\
0.000270\\
0.000277\\
0.000281\\
0.000276\\
0.000278\\
0.000282\\
0.000281\\
0.000284\\
0.000278\\
0.000279\\
0.000279\\
0.000278\\
0.000283\\
0.000275\\
0.000279\\
0.000282\\
0.000279\\
0.000291\\
0.000289\\
0.000289\\
0.000296\\
0.000296\\
0.000291\\
0.000291\\
0.000299\\
0.000288\\
0.000289\\
0.000291\\
0.000289\\
0.000289\\
0.000284\\
0.000286\\
0.000290\\
0.000295\\
0.000317\\
0.000293\\
0.000292\\
0.000293\\
0.000293\\
0.000296\\
0.000290\\
0.000294\\
0.000292\\
0.000295\\
0.000292\\
0.000295\\
0.000291\\
0.000295\\
0.000293\\
0.000319\\
0.000322\\
0.000316\\
0.000319\\
0.000318\\
0.000325\\
0.000314\\
0.000317\\
0.000321\\
0.000323\\
0.000318\\
0.000323\\
0.000319\\
0.000319\\
0.000322\\
0.000315\\
0.000284\\
0.000276\\
0.000286\\
0.000281\\
0.000283\\
0.000271\\
0.000271\\
0.000269\\
0.000268\\
0.000270\\
0.000269\\
0.000266\\
0.000274\\
0.000270\\
0.000271\\
0.000268\\
0.000293\\
0.000306\\
0.000279\\
0.000274\\
0.000293\\
0.000274\\
0.000281\\
0.000276\\
0.000283\\
0.000286\\
0.000277\\
0.000285\\
0.000278\\
0.000282\\
0.000277\\
0.000277\\
0.000299\\
0.000313\\
0.000281\\
0.000283\\
0.000299\\
0.000313\\
0.000283\\
0.000280\\
0.000282\\
0.000287\\
0.000287\\
0.000281\\
0.000286\\
0.000283\\
0.000286\\
0.000285\\
0.000311\\
0.000327\\
0.000327\\
0.000310\\
0.000303\\
0.000314\\
0.000305\\
0.000309\\
0.000308\\
0.000311\\
0.000303\\
0.000308\\
0.000305\\
0.000304\\
0.000302\\
0.000302\\
0.000259\\
0.000255\\
0.000251\\
0.000253\\
0.000252\\
0.000259\\
0.000257\\
0.000256\\
0.000256\\
0.000255\\
0.000263\\
0.000257\\
0.000262\\
0.000255\\
0.000258\\
0.000255\\
0.000264\\
0.000260\\
0.000265\\
0.000265\\
0.000264\\
0.000265\\
0.000261\\
0.000264\\
0.000261\\
0.000266\\
0.000264\\
0.000259\\
0.000270\\
0.000263\\
0.000264\\
0.000265\\
0.000271\\
0.000286\\
0.000270\\
0.000264\\
0.000267\\
0.000267\\
0.000266\\
0.000269\\
0.000268\\
0.000270\\
0.000269\\
0.000273\\
0.000266\\
0.000273\\
0.000268\\
0.000274\\
0.000287\\
0.000294\\
0.000291\\
0.000295\\
0.000286\\
0.000291\\
0.000297\\
0.000288\\
0.000286\\
0.000290\\
0.000288\\
0.000282\\
0.000287\\
0.000287\\
0.000287\\
0.000288\\
0.000245\\
0.000244\\
0.000248\\
0.000247\\
0.000249\\
0.000241\\
0.000252\\
0.000250\\
0.000252\\
0.000246\\
0.000248\\
0.000245\\
0.000242\\
0.000250\\
0.000245\\
0.000251\\
0.000249\\
0.000260\\
0.000255\\
0.000254\\
0.000253\\
0.000261\\
0.000254\\
0.000253\\
0.000254\\
0.000252\\
0.000255\\
0.000254\\
0.000254\\
0.000256\\
0.000257\\
0.000258\\
0.000263\\
0.000429\\
0.000266\\
0.000256\\
0.000260\\
0.000258\\
0.000255\\
0.000256\\
0.000260\\
0.000260\\
0.000262\\
0.000264\\
0.000261\\
0.000257\\
0.000259\\
0.000259\\
0.000273\\
0.000277\\
0.000279\\
0.000278\\
0.000281\\
0.000276\\
0.000277\\
0.000280\\
0.000288\\
0.000278\\
0.000281\\
0.000276\\
0.000284\\
0.000279\\
0.000275\\
0.000280\\
0.000256\\
0.000249\\
0.000252\\
0.000253\\
0.000252\\
0.000246\\
0.000250\\
0.000250\\
0.000252\\
0.000252\\
0.000251\\
0.000251\\
0.000253\\
0.000250\\
0.000251\\
0.000253\\
0.000262\\
0.000270\\
0.000259\\
0.000259\\
0.000257\\
0.000258\\
0.000258\\
0.000260\\
0.000261\\
0.000261\\
0.000263\\
0.000261\\
0.000260\\
0.000261\\
0.000259\\
0.000259\\
0.000267\\
0.000280\\
0.000267\\
0.000259\\
0.000264\\
0.000266\\
0.000269\\
0.000269\\
0.000264\\
0.000266\\
0.000259\\
0.000263\\
0.000265\\
0.000260\\
0.000264\\
0.000263\\
0.000287\\
0.000286\\
0.000280\\
0.000283\\
0.000280\\
0.000282\\
0.000278\\
0.000285\\
0.000284\\
0.000295\\
0.000280\\
0.000286\\
0.000281\\
0.000279\\
0.000280\\
0.000284\\
0.000302\\
0.000301\\
0.000296\\
0.000300\\
0.000299\\
0.000302\\
0.000300\\
0.000304\\
0.000302\\
0.000297\\
0.000301\\
0.000308\\
0.000297\\
0.000297\\
0.000300\\
0.000299\\
0.000310\\
0.000311\\
0.000311\\
0.000311\\
0.000308\\
0.000309\\
0.000311\\
0.000315\\
0.000316\\
0.000311\\
0.000308\\
0.000310\\
0.000320\\
0.000309\\
0.000310\\
0.000309\\
0.000314\\
0.000341\\
0.000317\\
0.000320\\
0.000318\\
0.000314\\
0.000311\\
0.000322\\
0.000314\\
0.000317\\
0.000314\\
0.000313\\
0.000313\\
0.000312\\
0.000317\\
0.000317\\
0.000343\\
0.000342\\
0.000335\\
0.000335\\
0.000342\\
0.000342\\
0.000340\\
0.000342\\
0.000340\\
0.000349\\
0.000345\\
0.000345\\
0.000338\\
0.000340\\
0.000340\\
0.000342\\
0.000277\\
0.000275\\
0.000272\\
0.000272\\
0.000272\\
0.000275\\
0.000277\\
0.000278\\
0.000271\\
0.000275\\
0.000276\\
0.000278\\
0.000275\\
0.000282\\
0.000275\\
0.000282\\
0.000283\\
0.000287\\
0.000286\\
0.000286\\
0.000286\\
0.000286\\
0.000285\\
0.000282\\
0.000286\\
0.000283\\
0.000281\\
0.000285\\
0.000285\\
0.000294\\
0.000288\\
0.000289\\
0.000294\\
0.000321\\
0.000297\\
0.000287\\
0.000289\\
0.000293\\
0.000288\\
0.000333\\
0.000293\\
0.000290\\
0.000295\\
0.000292\\
0.000300\\
0.000288\\
0.000291\\
0.000287\\
0.000317\\
0.000314\\
0.000314\\
0.000317\\
0.000316\\
0.000314\\
0.000314\\
0.000319\\
0.000315\\
0.000322\\
0.000316\\
0.000314\\
0.000318\\
0.000314\\
0.000322\\
0.000315\\
0.000281\\
0.000274\\
0.000274\\
0.000276\\
0.000269\\
0.000277\\
0.000269\\
0.000275\\
0.000272\\
0.000274\\
0.000269\\
0.000272\\
0.000271\\
0.000273\\
0.000273\\
0.000274\\
0.000283\\
0.000283\\
0.000280\\
0.000281\\
0.000284\\
0.000279\\
0.000282\\
0.000284\\
0.000282\\
0.000282\\
0.000280\\
0.000282\\
0.000280\\
0.000283\\
0.000278\\
0.000285\\
0.000291\\
0.000439\\
0.000296\\
0.000285\\
0.000286\\
0.000285\\
0.000289\\
0.000284\\
0.000293\\
0.000292\\
0.000283\\
0.000291\\
0.000282\\
0.000290\\
0.000289\\
0.000288\\
0.000311\\
0.000312\\
0.000311\\
0.000312\\
0.000308\\
0.000309\\
0.000309\\
0.000318\\
0.000318\\
0.000315\\
0.000312\\
0.000312\\
0.000310\\
0.000316\\
0.000307\\
0.000309\\
0.000265\\
0.000269\\
0.000268\\
0.000271\\
0.000264\\
0.000266\\
0.000264\\
0.000272\\
0.000266\\
0.000268\\
0.000272\\
0.000270\\
0.000270\\
0.000269\\
0.000268\\
0.000269\\
0.000280\\
0.000276\\
0.000279\\
0.000277\\
0.000275\\
0.000278\\
0.000276\\
0.000281\\
0.000285\\
0.000275\\
0.000280\\
0.000277\\
0.000277\\
0.000282\\
0.000276\\
0.000277\\
0.000277\\
0.000304\\
0.000276\\
0.000276\\
0.000280\\
0.000282\\
0.000280\\
0.000278\\
0.000281\\
0.000281\\
0.000276\\
0.000276\\
0.000281\\
0.000279\\
0.000279\\
0.000281\\
0.000301\\
0.000303\\
0.000299\\
0.000303\\
0.000300\\
0.000302\\
0.000302\\
0.000302\\
0.000305\\
0.000297\\
0.000302\\
0.000300\\
0.000304\\
0.000301\\
0.000303\\
0.000338\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000233\\
0.000238\\
0.000231\\
0.000232\\
0.000232\\
0.000230\\
0.000231\\
0.000232\\
0.000232\\
0.000233\\
0.000232\\
0.000234\\
0.000236\\
0.000233\\
0.000233\\
0.000233\\
0.000239\\
0.000240\\
0.000243\\
0.000240\\
0.000238\\
0.000241\\
0.000240\\
0.000242\\
0.000240\\
0.000240\\
0.000242\\
0.000241\\
0.000240\\
0.000241\\
0.000252\\
0.000241\\
0.000245\\
0.000243\\
0.000246\\
0.000247\\
0.000245\\
0.000244\\
0.000246\\
0.000245\\
0.000245\\
0.000241\\
0.000244\\
0.000244\\
0.000243\\
0.000245\\
0.000242\\
0.000244\\
0.000262\\
0.000260\\
0.000261\\
0.000263\\
0.000262\\
0.000263\\
0.000262\\
0.000263\\
0.000260\\
0.000261\\
0.000260\\
0.000262\\
0.000262\\
0.000263\\
0.000261\\
0.000262\\
0.000242\\
0.000245\\
0.000242\\
0.000240\\
0.000242\\
0.000240\\
0.000244\\
0.000244\\
0.000242\\
0.000241\\
0.000242\\
0.000245\\
0.000235\\
0.000239\\
0.000240\\
0.000240\\
0.000249\\
0.000250\\
0.000251\\
0.000249\\
0.000251\\
0.000251\\
0.000252\\
0.000246\\
0.000250\\
0.000250\\
0.000248\\
0.000249\\
0.000250\\
0.000249\\
0.000248\\
0.000248\\
0.000255\\
0.000251\\
0.000251\\
0.000252\\
0.000250\\
0.000253\\
0.000250\\
0.000252\\
0.000250\\
0.000253\\
0.000253\\
0.000250\\
0.000246\\
0.000252\\
0.000252\\
0.000250\\
0.000269\\
0.000271\\
0.000271\\
0.000268\\
0.000270\\
0.000271\\
0.000267\\
0.000269\\
0.000268\\
0.000271\\
0.000268\\
0.000270\\
0.000261\\
0.000260\\
0.000268\\
0.000268\\
0.000239\\
0.000243\\
0.000236\\
0.000239\\
0.000238\\
0.000238\\
0.000238\\
0.000239\\
0.000239\\
0.000240\\
0.000239\\
0.000243\\
0.000239\\
0.000239\\
0.000239\\
0.000239\\
0.000249\\
0.000246\\
0.000246\\
0.000246\\
0.000246\\
0.000243\\
0.000250\\
0.000249\\
0.000248\\
0.000246\\
0.000247\\
0.000247\\
0.000247\\
0.000247\\
0.000248\\
0.000247\\
0.000254\\
0.000249\\
0.000251\\
0.000250\\
0.000251\\
0.000248\\
0.000248\\
0.000251\\
0.000253\\
0.000252\\
0.000252\\
0.000253\\
0.000252\\
0.000252\\
0.000252\\
0.000251\\
0.000274\\
0.000275\\
0.000272\\
0.000272\\
0.000269\\
0.000272\\
0.000275\\
0.000272\\
0.000272\\
0.000272\\
0.000274\\
0.000272\\
0.000270\\
0.000274\\
0.000272\\
0.000272\\
0.000232\\
0.000241\\
0.000236\\
0.000237\\
0.000235\\
0.000236\\
0.000234\\
0.000236\\
0.000237\\
0.000235\\
0.000235\\
0.000239\\
0.000236\\
0.000235\\
0.000237\\
0.000235\\
0.000242\\
0.000243\\
0.000244\\
0.000243\\
0.000241\\
0.000242\\
0.000252\\
0.000251\\
0.000243\\
0.000242\\
0.000255\\
0.000243\\
0.000243\\
0.000240\\
0.000244\\
0.000242\\
0.000256\\
0.000255\\
0.000253\\
0.000246\\
0.000255\\
0.000255\\
0.000254\\
0.000255\\
0.000257\\
0.000256\\
0.000257\\
0.000255\\
0.000257\\
0.000255\\
0.000257\\
0.000255\\
0.000270\\
0.000274\\
0.000276\\
0.000274\\
0.000272\\
0.000274\\
0.000273\\
0.000274\\
0.000271\\
0.000273\\
0.000272\\
0.000274\\
0.000274\\
0.000272\\
0.000272\\
0.000272\\
0.000235\\
0.000236\\
0.000233\\
0.000234\\
0.000236\\
0.000235\\
0.000233\\
0.000234\\
0.000235\\
0.000234\\
0.000234\\
0.000236\\
0.000235\\
0.000234\\
0.000235\\
0.000235\\
0.000240\\
0.000240\\
0.000243\\
0.000241\\
0.000244\\
0.000241\\
0.000243\\
0.000241\\
0.000243\\
0.000245\\
0.000241\\
0.000242\\
0.000240\\
0.000245\\
0.000241\\
0.000241\\
0.000247\\
0.000248\\
0.000248\\
0.000245\\
0.000246\\
0.000248\\
0.000245\\
0.000249\\
0.000246\\
0.000244\\
0.000247\\
0.000245\\
0.000246\\
0.000248\\
0.000246\\
0.000247\\
0.000266\\
0.000262\\
0.000265\\
0.000266\\
0.000262\\
0.000262\\
0.000265\\
0.000263\\
0.000264\\
0.000260\\
0.000264\\
0.000265\\
0.000264\\
0.000265\\
0.000262\\
0.000262\\
0.000195\\
0.000196\\
0.000194\\
0.000197\\
0.000195\\
0.000194\\
0.000194\\
0.000197\\
0.000197\\
0.000207\\
0.000197\\
0.000196\\
0.000196\\
0.000196\\
0.000193\\
0.000195\\
0.000202\\
0.000202\\
0.000200\\
0.000202\\
0.000201\\
0.000204\\
0.000201\\
0.000203\\
0.000203\\
0.000200\\
0.000202\\
0.000203\\
0.000217\\
0.000203\\
0.000202\\
0.000203\\
0.000204\\
0.000205\\
0.000204\\
0.000207\\
0.000203\\
0.000205\\
0.000206\\
0.000206\\
0.000206\\
0.000207\\
0.000205\\
0.000211\\
0.000206\\
0.000205\\
0.000202\\
0.000203\\
0.000221\\
0.000221\\
0.000222\\
0.000222\\
0.000219\\
0.000223\\
0.000222\\
0.000219\\
0.000222\\
0.000221\\
0.000246\\
0.000222\\
0.000220\\
0.000219\\
0.000219\\
0.000220\\
0.000213\\
0.000218\\
0.000215\\
0.000216\\
0.000218\\
0.000213\\
0.000242\\
0.000215\\
0.000212\\
0.000210\\
0.000212\\
0.000212\\
0.000212\\
0.000213\\
0.000215\\
0.000213\\
0.000217\\
0.000219\\
0.000220\\
0.000221\\
0.000224\\
0.000220\\
0.000219\\
0.000221\\
0.000220\\
0.000222\\
0.000217\\
0.000221\\
0.000220\\
0.000217\\
0.000220\\
0.000220\\
0.000227\\
0.000223\\
0.000221\\
0.000225\\
0.000221\\
0.000223\\
0.000220\\
0.000225\\
0.000224\\
0.000221\\
0.000227\\
0.000220\\
0.000223\\
0.000223\\
0.000224\\
0.000224\\
0.000240\\
0.000242\\
0.000253\\
0.000237\\
0.000240\\
0.000265\\
0.000243\\
0.000238\\
0.000240\\
0.000241\\
0.000236\\
0.000236\\
0.000241\\
0.000239\\
0.000240\\
0.000241\\
0.000228\\
0.000231\\
0.000225\\
0.000229\\
0.000227\\
0.000229\\
0.000229\\
0.000227\\
0.000225\\
0.000224\\
0.000227\\
0.000228\\
0.000226\\
0.000227\\
0.000225\\
0.000224\\
0.000233\\
0.000230\\
0.000233\\
0.000231\\
0.000234\\
0.000235\\
0.000232\\
0.000231\\
0.000230\\
0.000232\\
0.000231\\
0.000234\\
0.000234\\
0.000235\\
0.000233\\
0.000231\\
0.000238\\
0.000238\\
0.000235\\
0.000237\\
0.000238\\
0.000240\\
0.000237\\
0.000237\\
0.000237\\
0.000237\\
0.000234\\
0.000235\\
0.000236\\
0.000237\\
0.000237\\
0.000237\\
0.000257\\
0.000256\\
0.000253\\
0.000254\\
0.000254\\
0.000254\\
0.000254\\
0.000251\\
0.000254\\
0.000255\\
0.000251\\
0.000253\\
0.000254\\
0.000251\\
0.000251\\
0.000253\\
0.000230\\
0.000236\\
0.000232\\
0.000234\\
0.000234\\
0.000228\\
0.000231\\
0.000230\\
0.000231\\
0.000232\\
0.000232\\
0.000233\\
0.000232\\
0.000231\\
0.000232\\
0.000233\\
0.000239\\
0.000237\\
0.000239\\
0.000239\\
0.000243\\
0.000240\\
0.000240\\
0.000238\\
0.000239\\
0.000240\\
0.000237\\
0.000240\\
0.000238\\
0.000235\\
0.000240\\
0.000238\\
0.000240\\
0.000242\\
0.000241\\
0.000243\\
0.000242\\
0.000242\\
0.000242\\
0.000241\\
0.000242\\
0.000243\\
0.000244\\
0.000243\\
0.000241\\
0.000255\\
0.000242\\
0.000240\\
0.000255\\
0.000257\\
0.000258\\
0.000258\\
0.000259\\
0.000259\\
0.000260\\
0.000259\\
0.000257\\
0.000260\\
0.000259\\
0.000257\\
0.000259\\
0.000264\\
0.000260\\
0.000261\\
0.000233\\
0.000237\\
0.000239\\
0.000240\\
0.000232\\
0.000231\\
0.000235\\
0.000232\\
0.000229\\
0.000234\\
0.000233\\
0.000234\\
0.000231\\
0.000231\\
0.000232\\
0.000230\\
0.000238\\
0.000241\\
0.000238\\
0.000239\\
0.000240\\
0.000240\\
0.000239\\
0.000236\\
0.000241\\
0.000236\\
0.000237\\
0.000241\\
0.000240\\
0.000241\\
0.000240\\
0.000241\\
0.000245\\
0.000243\\
0.000266\\
0.000241\\
0.000240\\
0.000242\\
0.000241\\
0.000244\\
0.000245\\
0.000244\\
0.000244\\
0.000244\\
0.000245\\
0.000242\\
0.000243\\
0.000241\\
0.000261\\
0.000262\\
0.000267\\
0.000260\\
0.000261\\
0.000269\\
0.000261\\
0.000260\\
0.000257\\
0.000262\\
0.000260\\
0.000259\\
0.000259\\
0.000258\\
0.000261\\
0.000261\\
0.000232\\
0.000235\\
0.000243\\
0.000246\\
0.000231\\
0.000228\\
0.000232\\
0.000247\\
0.000252\\
0.000250\\
0.000247\\
0.000238\\
0.000241\\
0.000245\\
0.000250\\
0.000249\\
0.000235\\
0.000241\\
0.000255\\
0.000246\\
0.000239\\
0.000239\\
0.000237\\
0.000249\\
0.000258\\
0.000262\\
0.000253\\
0.000256\\
0.000271\\
0.000247\\
0.000256\\
0.000253\\
0.000243\\
0.000240\\
0.000254\\
0.000242\\
0.000244\\
0.000241\\
0.000243\\
0.000414\\
0.000250\\
0.000259\\
0.000259\\
0.000258\\
0.000255\\
0.000248\\
0.000261\\
0.000257\\
0.000261\\
0.000284\\
0.000288\\
0.000260\\
0.000263\\
0.000260\\
0.000262\\
0.000271\\
0.000277\\
0.000275\\
0.000309\\
0.000275\\
0.000280\\
0.000268\\
0.000276\\
0.000279\\
0.000227\\
0.000232\\
0.000226\\
0.000229\\
0.000227\\
0.000226\\
0.000227\\
0.000229\\
0.000225\\
0.000227\\
0.000228\\
0.000224\\
0.000228\\
0.000227\\
0.000228\\
0.000225\\
0.000232\\
0.000235\\
0.000235\\
0.000234\\
0.000232\\
0.000232\\
0.000235\\
0.000235\\
0.000235\\
0.000232\\
0.000235\\
0.000233\\
0.000232\\
0.000235\\
0.000235\\
0.000232\\
0.000236\\
0.000238\\
0.000236\\
0.000238\\
0.000237\\
0.000239\\
0.000237\\
0.000237\\
0.000235\\
0.000238\\
0.000238\\
0.000239\\
0.000234\\
0.000236\\
0.000239\\
0.000235\\
0.000253\\
0.000252\\
0.000250\\
0.000253\\
0.000249\\
0.000250\\
0.000252\\
0.000253\\
0.000252\\
0.000253\\
0.000251\\
0.000251\\
0.000254\\
0.000253\\
0.000255\\
0.000251\\
0.000236\\
0.000241\\
0.000236\\
0.000236\\
0.000232\\
0.000234\\
0.000235\\
0.000238\\
0.000232\\
0.000236\\
0.000237\\
0.000234\\
0.000238\\
0.000234\\
0.000235\\
0.000233\\
0.000245\\
0.000241\\
0.000241\\
0.000243\\
0.000245\\
0.000242\\
0.000243\\
0.000243\\
0.000242\\
0.000243\\
0.000242\\
0.000243\\
0.000242\\
0.000246\\
0.000245\\
0.000245\\
0.000246\\
0.000248\\
0.000245\\
0.000249\\
0.000249\\
0.000248\\
0.000246\\
0.000248\\
0.000246\\
0.000246\\
0.000248\\
0.000246\\
0.000249\\
0.000245\\
0.000248\\
0.000247\\
0.000266\\
0.000265\\
0.000268\\
0.000267\\
0.000265\\
0.000266\\
0.000268\\
0.000268\\
0.000267\\
0.000270\\
0.000267\\
0.000269\\
0.000270\\
0.000269\\
0.000269\\
0.000303\\
0.000234\\
0.000237\\
0.000232\\
0.000230\\
0.000232\\
0.000238\\
0.000233\\
0.000232\\
0.000230\\
0.000232\\
0.000230\\
0.000231\\
0.000232\\
0.000234\\
0.000233\\
0.000233\\
0.000240\\
0.000237\\
0.000240\\
0.000237\\
0.000241\\
0.000242\\
0.000240\\
0.000239\\
0.000240\\
0.000240\\
0.000241\\
0.000240\\
0.000240\\
0.000239\\
0.000242\\
0.000246\\
0.000243\\
0.000246\\
0.000240\\
0.000240\\
0.000245\\
0.000244\\
0.000242\\
0.000243\\
0.000244\\
0.000241\\
0.000240\\
0.000242\\
0.000241\\
0.000242\\
0.000246\\
0.000245\\
0.000260\\
0.000258\\
0.000264\\
0.000260\\
0.000263\\
0.000264\\
0.000259\\
0.000262\\
0.000261\\
0.000258\\
0.000257\\
0.000259\\
0.000261\\
0.000262\\
0.000311\\
0.000258\\
0.000233\\
0.000237\\
0.000235\\
0.000231\\
0.000234\\
0.000232\\
0.000234\\
0.000233\\
0.000237\\
0.000230\\
0.000232\\
0.000231\\
0.000233\\
0.000230\\
0.000233\\
0.000234\\
0.000243\\
0.000242\\
0.000240\\
0.000242\\
0.000243\\
0.000241\\
0.000239\\
0.000241\\
0.000243\\
0.000238\\
0.000243\\
0.000246\\
0.000238\\
0.000237\\
0.000241\\
0.000240\\
0.000246\\
0.000245\\
0.000246\\
0.000242\\
0.000246\\
0.000245\\
0.000245\\
0.000248\\
0.000244\\
0.000244\\
0.000246\\
0.000243\\
0.000245\\
0.000246\\
0.000252\\
0.000245\\
0.000267\\
0.000263\\
0.000264\\
0.000259\\
0.000263\\
0.000261\\
0.000262\\
0.000260\\
0.000260\\
0.000263\\
0.000262\\
0.000263\\
0.000264\\
0.000262\\
0.000260\\
0.000262\\
0.000227\\
0.000231\\
0.000226\\
0.000226\\
0.000227\\
0.000228\\
0.000227\\
0.000223\\
0.000227\\
0.000227\\
0.000227\\
0.000227\\
0.000225\\
0.000224\\
0.000226\\
0.000224\\
0.000237\\
0.000231\\
0.000233\\
0.000233\\
0.000234\\
0.000233\\
0.000234\\
0.000234\\
0.000230\\
0.000233\\
0.000234\\
0.000230\\
0.000233\\
0.000233\\
0.000235\\
0.000233\\
0.000235\\
0.000237\\
0.000238\\
0.000234\\
0.000237\\
0.000241\\
0.000236\\
0.000234\\
0.000234\\
0.000236\\
0.000236\\
0.000236\\
0.000237\\
0.000237\\
0.000240\\
0.000238\\
0.000252\\
0.000257\\
0.000252\\
0.000254\\
0.000252\\
0.000254\\
0.000254\\
0.000251\\
0.000251\\
0.000251\\
0.000253\\
0.000255\\
0.000255\\
0.000251\\
0.000253\\
0.000254\\
0.000228\\
0.000233\\
0.000231\\
0.000228\\
0.000228\\
0.000227\\
0.000228\\
0.000247\\
0.000230\\
0.000231\\
0.000233\\
0.000231\\
0.000229\\
0.000232\\
0.000229\\
0.000228\\
0.000237\\
0.000237\\
0.000239\\
0.000236\\
0.000237\\
0.000241\\
0.000238\\
0.000239\\
0.000240\\
0.000236\\
0.000235\\
0.000239\\
0.000238\\
0.000237\\
0.000234\\
0.000233\\
0.000239\\
0.000243\\
0.000243\\
0.000242\\
0.000246\\
0.000238\\
0.000243\\
0.000239\\
0.000242\\
0.000242\\
0.000242\\
0.000242\\
0.000239\\
0.000243\\
0.000236\\
0.000236\\
0.000256\\
0.000256\\
0.000259\\
0.000261\\
0.000258\\
0.000258\\
0.000258\\
0.000257\\
0.000257\\
0.000259\\
0.000257\\
0.000258\\
0.000259\\
0.000253\\
0.000253\\
0.000256\\
0.000227\\
0.000230\\
0.000229\\
0.000230\\
0.000228\\
0.000226\\
0.000230\\
0.000231\\
0.000227\\
0.000227\\
0.000227\\
0.000230\\
0.000226\\
0.000226\\
0.000230\\
0.000229\\
0.000234\\
0.000236\\
0.000237\\
0.000236\\
0.000237\\
0.000236\\
0.000236\\
0.000236\\
0.000245\\
0.000241\\
0.000232\\
0.000233\\
0.000240\\
0.000235\\
0.000235\\
0.000233\\
0.000240\\
0.000238\\
0.000236\\
0.000240\\
0.000236\\
0.000240\\
0.000239\\
0.000237\\
0.000240\\
0.000242\\
0.000239\\
0.000239\\
0.000239\\
0.000236\\
0.000240\\
0.000244\\
0.000254\\
0.000256\\
0.000252\\
0.000253\\
0.000256\\
0.000257\\
0.000254\\
0.000257\\
0.000258\\
0.000255\\
0.000255\\
0.000253\\
0.000256\\
0.000257\\
0.000252\\
0.000252\\
0.000235\\
0.000237\\
0.000231\\
0.000236\\
0.000233\\
0.000235\\
0.000230\\
0.000236\\
0.000233\\
0.000233\\
0.000230\\
0.000232\\
0.000236\\
0.000233\\
0.000234\\
0.000230\\
0.000242\\
0.000243\\
0.000240\\
0.000240\\
0.000241\\
0.000237\\
0.000238\\
0.000239\\
0.000242\\
0.000245\\
0.000240\\
0.000241\\
0.000241\\
0.000241\\
0.000240\\
0.000238\\
0.000245\\
0.000241\\
0.000244\\
0.000242\\
0.000246\\
0.000241\\
0.000245\\
0.000243\\
0.000245\\
0.000246\\
0.000244\\
0.000244\\
0.000245\\
0.000245\\
0.000241\\
0.000243\\
0.000261\\
0.000259\\
0.000258\\
0.000261\\
0.000261\\
0.000263\\
0.000262\\
0.000262\\
0.000260\\
0.000261\\
0.000262\\
0.000264\\
0.000259\\
0.000261\\
0.000260\\
0.000261\\
0.000232\\
0.000233\\
0.000231\\
0.000228\\
0.000231\\
0.000228\\
0.000231\\
0.000230\\
0.000229\\
0.000233\\
0.000230\\
0.000231\\
0.000231\\
0.000232\\
0.000230\\
0.000232\\
0.000239\\
0.000237\\
0.000240\\
0.000240\\
0.000238\\
0.000235\\
0.000238\\
0.000235\\
0.000236\\
0.000234\\
0.000236\\
0.000234\\
0.000235\\
0.000235\\
0.000240\\
0.000238\\
0.000240\\
0.000239\\
0.000242\\
0.000241\\
0.000242\\
0.000242\\
0.000239\\
0.000240\\
0.000242\\
0.000241\\
0.000243\\
0.000242\\
0.000243\\
0.000239\\
0.000242\\
0.000240\\
0.000262\\
0.000257\\
0.000256\\
0.000260\\
0.000259\\
0.000259\\
0.000262\\
0.000256\\
0.000259\\
0.000262\\
0.000258\\
0.000256\\
0.000257\\
0.000257\\
0.000256\\
0.000262\\
0.000228\\
0.000257\\
0.000228\\
0.000229\\
0.000232\\
0.000231\\
0.000227\\
0.000229\\
0.000231\\
0.000228\\
0.000233\\
0.000230\\
0.000227\\
0.000227\\
0.000232\\
0.000232\\
0.000240\\
0.000240\\
0.000240\\
0.000240\\
0.000239\\
0.000236\\
0.000238\\
0.000237\\
0.000236\\
0.000236\\
0.000238\\
0.000239\\
0.000235\\
0.000241\\
0.000239\\
0.000237\\
0.000241\\
0.000242\\
0.000242\\
0.000243\\
0.000241\\
0.000242\\
0.000240\\
0.000243\\
0.000242\\
0.000239\\
0.000242\\
0.000239\\
0.000240\\
0.000241\\
0.000244\\
0.000239\\
0.000258\\
0.000260\\
0.000258\\
0.000259\\
0.000257\\
0.000258\\
0.000260\\
0.000260\\
0.000259\\
0.000256\\
0.000257\\
0.000259\\
0.000261\\
0.000258\\
0.000258\\
0.000259\\
0.000227\\
0.000232\\
0.000229\\
0.000232\\
0.000226\\
0.000233\\
0.000228\\
0.000227\\
0.000230\\
0.000228\\
0.000230\\
0.000230\\
0.000230\\
0.000230\\
0.000231\\
0.000230\\
0.000239\\
0.000262\\
0.000236\\
0.000236\\
0.000233\\
0.000237\\
0.000239\\
0.000237\\
0.000235\\
0.000238\\
0.000234\\
0.000234\\
0.000236\\
0.000238\\
0.000235\\
0.000237\\
0.000239\\
0.000238\\
0.000239\\
0.000238\\
0.000240\\
0.000242\\
0.000242\\
0.000241\\
0.000240\\
0.000239\\
0.000239\\
0.000240\\
0.000238\\
0.000241\\
0.000241\\
0.000243\\
0.000259\\
0.000258\\
0.000257\\
0.000254\\
0.000258\\
0.000258\\
0.000255\\
0.000258\\
0.000257\\
0.000258\\
0.000255\\
0.000259\\
0.000258\\
0.000259\\
0.000257\\
0.000254\\
0.000239\\
0.000244\\
0.000239\\
0.000237\\
0.000237\\
0.000237\\
0.000234\\
0.000235\\
0.000236\\
0.000238\\
0.000235\\
0.000238\\
0.000239\\
0.000239\\
0.000237\\
0.000238\\
0.000247\\
0.000249\\
0.000247\\
0.000246\\
0.000248\\
0.000244\\
0.000246\\
0.000248\\
0.000246\\
0.000245\\
0.000246\\
0.000244\\
0.000244\\
0.000246\\
0.000246\\
0.000247\\
0.000250\\
0.000250\\
0.000249\\
0.000251\\
0.000250\\
0.000250\\
0.000252\\
0.000252\\
0.000247\\
0.000257\\
0.000249\\
0.000253\\
0.000252\\
0.000251\\
0.000252\\
0.000249\\
0.000272\\
0.000271\\
0.000268\\
0.000268\\
0.000267\\
0.000270\\
0.000270\\
0.000281\\
0.000280\\
0.000275\\
0.000273\\
0.000272\\
0.000269\\
0.000269\\
0.000270\\
0.000269\\
0.000230\\
0.000255\\
0.000230\\
0.000230\\
0.000232\\
0.000227\\
0.000226\\
0.000229\\
0.000229\\
0.000233\\
0.000233\\
0.000232\\
0.000230\\
0.000233\\
0.000229\\
0.000232\\
0.000238\\
0.000241\\
0.000238\\
0.000239\\
0.000241\\
0.000237\\
0.000237\\
0.000235\\
0.000234\\
0.000244\\
0.000240\\
0.000242\\
0.000240\\
0.000238\\
0.000240\\
0.000241\\
0.000244\\
0.000241\\
0.000243\\
0.000241\\
0.000240\\
0.000240\\
0.000241\\
0.000238\\
0.000240\\
0.000243\\
0.000241\\
0.000240\\
0.000241\\
0.000243\\
0.000244\\
0.000244\\
0.000258\\
0.000257\\
0.000259\\
0.000262\\
0.000258\\
0.000260\\
0.000258\\
0.000259\\
0.000260\\
0.000259\\
0.000261\\
0.000261\\
0.000260\\
0.000258\\
0.000263\\
0.000259\\
0.000233\\
0.000267\\
0.000237\\
0.000233\\
0.000234\\
0.000236\\
0.000232\\
0.000236\\
0.000234\\
0.000234\\
0.000233\\
0.000235\\
0.000233\\
0.000233\\
0.000235\\
0.000232\\
0.000241\\
0.000241\\
0.000240\\
0.000242\\
0.000243\\
0.000244\\
0.000244\\
0.000242\\
0.000241\\
0.000245\\
0.000243\\
0.000240\\
0.000244\\
0.000240\\
0.000242\\
0.000244\\
0.000249\\
0.000245\\
0.000248\\
0.000247\\
0.000248\\
0.000247\\
0.000247\\
0.000246\\
0.000247\\
0.000249\\
0.000245\\
0.000248\\
0.000244\\
0.000246\\
0.000246\\
0.000247\\
0.000267\\
0.000266\\
0.000264\\
0.000267\\
0.000264\\
0.000265\\
0.000266\\
0.000264\\
0.000268\\
0.000265\\
0.000263\\
0.000266\\
0.000266\\
0.000265\\
0.000265\\
0.000265\\
0.000234\\
0.000263\\
0.000233\\
0.000233\\
0.000231\\
0.000234\\
0.000231\\
0.000233\\
0.000234\\
0.000231\\
0.000234\\
0.000233\\
0.000235\\
0.000238\\
0.000233\\
0.000233\\
0.000243\\
0.000241\\
0.000240\\
0.000241\\
0.000237\\
0.000240\\
0.000242\\
0.000242\\
0.000239\\
0.000248\\
0.000242\\
0.000240\\
0.000244\\
0.000240\\
0.000239\\
0.000240\\
0.000246\\
0.000242\\
0.000246\\
0.000242\\
0.000246\\
0.000244\\
0.000243\\
0.000244\\
0.000245\\
0.000244\\
0.000243\\
0.000244\\
0.000243\\
0.000246\\
0.000242\\
0.000244\\
0.000262\\
0.000262\\
0.000263\\
0.000258\\
0.000262\\
0.000263\\
0.000261\\
0.000260\\
0.000264\\
0.000264\\
0.000261\\
0.000262\\
0.000266\\
0.000260\\
0.000259\\
0.000263\\
0.000253\\
0.000257\\
0.000247\\
0.000252\\
0.000258\\
0.000234\\
0.000234\\
0.000232\\
0.000249\\
0.000264\\
0.000232\\
0.000234\\
0.000234\\
0.000235\\
0.000236\\
0.000237\\
0.000261\\
0.000262\\
0.000262\\
0.000288\\
0.000258\\
0.000242\\
0.000238\\
0.000256\\
0.000258\\
0.000244\\
0.000239\\
0.000239\\
0.000240\\
0.000243\\
0.000240\\
0.000239\\
0.000265\\
0.000289\\
0.000261\\
0.000266\\
0.000265\\
0.000246\\
0.000243\\
0.000270\\
0.000263\\
0.000267\\
0.000242\\
0.000243\\
0.000243\\
0.000243\\
0.000246\\
0.000242\\
0.000277\\
0.000280\\
0.000280\\
0.000295\\
0.000276\\
0.000259\\
0.000264\\
0.000288\\
0.000276\\
0.000272\\
0.000262\\
0.000260\\
0.000263\\
0.000262\\
0.000261\\
0.000263\\
0.000246\\
0.000245\\
0.000243\\
0.000246\\
0.000247\\
0.000251\\
0.000248\\
0.000249\\
0.000252\\
0.000243\\
0.000245\\
0.000242\\
0.000243\\
0.000246\\
0.000253\\
0.000251\\
0.000257\\
0.000250\\
0.000260\\
0.000255\\
0.000255\\
0.000255\\
0.000259\\
0.000255\\
0.000261\\
0.000249\\
0.000253\\
0.000252\\
0.000249\\
0.000258\\
0.000260\\
0.000261\\
0.000257\\
0.000256\\
0.000258\\
0.000261\\
0.000259\\
0.000260\\
0.000260\\
0.000263\\
0.000258\\
0.000256\\
0.000253\\
0.000255\\
0.000265\\
0.000260\\
0.000262\\
0.000262\\
0.000274\\
0.000276\\
0.000283\\
0.000276\\
0.000282\\
0.000279\\
0.000277\\
0.000279\\
0.000276\\
0.000275\\
0.000273\\
0.000274\\
0.000284\\
0.000281\\
0.000278\\
0.000281\\
0.000253\\
0.000255\\
0.000249\\
0.000240\\
0.000248\\
0.000250\\
0.000239\\
0.000241\\
0.000250\\
0.000250\\
0.000245\\
0.000247\\
0.000242\\
0.000248\\
0.000243\\
0.000266\\
0.000261\\
0.000261\\
0.000256\\
0.000247\\
0.000255\\
0.000253\\
0.000246\\
0.000258\\
0.000257\\
0.000250\\
0.000255\\
0.000254\\
0.000249\\
0.000254\\
0.000254\\
0.000258\\
0.000263\\
0.000264\\
0.000259\\
0.000255\\
0.000259\\
0.000260\\
0.000255\\
0.000259\\
0.000258\\
0.000253\\
0.000259\\
0.000255\\
0.000259\\
0.000259\\
0.000258\\
0.000253\\
0.000284\\
0.000282\\
0.000269\\
0.000274\\
0.000277\\
0.000275\\
0.000272\\
0.000278\\
0.000279\\
0.000270\\
0.000276\\
0.000270\\
0.000279\\
0.000287\\
0.000270\\
0.000279\\
0.000247\\
0.000275\\
0.000247\\
0.000250\\
0.000249\\
0.000249\\
0.000251\\
0.000250\\
0.000250\\
0.000252\\
0.000241\\
0.000243\\
0.000243\\
0.000240\\
0.000240\\
0.000240\\
0.000257\\
0.000259\\
0.000257\\
0.000255\\
0.000255\\
0.000255\\
0.000258\\
0.000256\\
0.000256\\
0.000259\\
0.000245\\
0.000248\\
0.000249\\
0.000247\\
0.000247\\
0.000250\\
0.000259\\
0.000261\\
0.000263\\
0.000257\\
0.000257\\
0.000258\\
0.000262\\
0.000260\\
0.000264\\
0.000259\\
0.000251\\
0.000251\\
0.000250\\
0.000253\\
0.000253\\
0.000253\\
0.000278\\
0.000278\\
0.000276\\
0.000279\\
0.000276\\
0.000278\\
0.000282\\
0.000281\\
0.000276\\
0.000266\\
0.000271\\
0.000270\\
0.000271\\
0.000269\\
0.000271\\
0.000272\\
0.000232\\
0.000251\\
0.000226\\
0.000229\\
0.000229\\
0.000227\\
0.000228\\
0.000226\\
0.000227\\
0.000230\\
0.000229\\
0.000228\\
0.000226\\
0.000226\\
0.000229\\
0.000227\\
0.000236\\
0.000241\\
0.000237\\
0.000233\\
0.000236\\
0.000236\\
0.000232\\
0.000236\\
0.000233\\
0.000236\\
0.000237\\
0.000236\\
0.000235\\
0.000236\\
0.000236\\
0.000237\\
0.000240\\
0.000237\\
0.000236\\
0.000237\\
0.000241\\
0.000242\\
0.000238\\
0.000237\\
0.000238\\
0.000238\\
0.000237\\
0.000240\\
0.000238\\
0.000240\\
0.000240\\
0.000240\\
0.000255\\
0.000253\\
0.000257\\
0.000253\\
0.000252\\
0.000255\\
0.000251\\
0.000251\\
0.000257\\
0.000254\\
0.000256\\
0.000257\\
0.000253\\
0.000254\\
0.000255\\
0.000281\\
0.000249\\
0.000256\\
0.000251\\
0.000246\\
0.000252\\
0.000243\\
0.000243\\
0.000240\\
0.000251\\
0.000239\\
0.000244\\
0.000266\\
0.000242\\
0.000247\\
0.000246\\
0.000249\\
0.000260\\
0.000262\\
0.000251\\
0.000259\\
0.000249\\
0.000254\\
0.000257\\
0.000256\\
0.000259\\
0.000248\\
0.000255\\
0.000254\\
0.000255\\
0.000252\\
0.000251\\
0.000260\\
0.000266\\
0.000256\\
0.000257\\
0.000254\\
0.000265\\
0.000250\\
0.000252\\
0.000261\\
0.000260\\
0.000258\\
0.000258\\
0.000252\\
0.000257\\
0.000261\\
0.000253\\
0.000267\\
0.000275\\
0.000282\\
0.000277\\
0.000283\\
0.000279\\
0.000280\\
0.000277\\
0.000279\\
0.000272\\
0.000300\\
0.000281\\
0.000270\\
0.000281\\
0.000277\\
0.000281\\
0.000271\\
0.000231\\
0.000238\\
0.000230\\
0.000233\\
0.000232\\
0.000228\\
0.000233\\
0.000232\\
0.000229\\
0.000229\\
0.000229\\
0.000233\\
0.000232\\
0.000233\\
0.000234\\
0.000232\\
0.000241\\
0.000241\\
0.000240\\
0.000239\\
0.000241\\
0.000242\\
0.000241\\
0.000238\\
0.000239\\
0.000241\\
0.000240\\
0.000239\\
0.000237\\
0.000238\\
0.000241\\
0.000239\\
0.000245\\
0.000241\\
0.000242\\
0.000245\\
0.000244\\
0.000243\\
0.000244\\
0.000244\\
0.000240\\
0.000245\\
0.000243\\
0.000243\\
0.000239\\
0.000243\\
0.000243\\
0.000242\\
0.000258\\
0.000264\\
0.000261\\
0.000261\\
0.000262\\
0.000262\\
0.000259\\
0.000260\\
0.000260\\
0.000259\\
0.000261\\
0.000259\\
0.000261\\
0.000258\\
0.000262\\
0.000262\\
0.000234\\
0.000234\\
0.000230\\
0.000233\\
0.000233\\
0.000230\\
0.000231\\
0.000229\\
0.000230\\
0.000235\\
0.000231\\
0.000231\\
0.000233\\
0.000229\\
0.000233\\
0.000232\\
0.000237\\
0.000238\\
0.000238\\
0.000237\\
0.000239\\
0.000240\\
0.000237\\
0.000239\\
0.000240\\
0.000240\\
0.000240\\
0.000241\\
0.000241\\
0.000238\\
0.000238\\
0.000238\\
0.000241\\
0.000241\\
0.000244\\
0.000240\\
0.000241\\
0.000242\\
0.000244\\
0.000242\\
0.000241\\
0.000242\\
0.000244\\
0.000245\\
0.000243\\
0.000243\\
0.000245\\
0.000243\\
0.000261\\
0.000257\\
0.000261\\
0.000261\\
0.000257\\
0.000260\\
0.000260\\
0.000261\\
0.000262\\
0.000263\\
0.000260\\
0.000261\\
0.000260\\
0.000263\\
0.000259\\
0.000261\\
0.000239\\
0.000247\\
0.000243\\
0.000242\\
0.000242\\
0.000237\\
0.000242\\
0.000240\\
0.000242\\
0.000239\\
0.000243\\
0.000242\\
0.000243\\
0.000243\\
0.000241\\
0.000239\\
0.000248\\
0.000252\\
0.000248\\
0.000251\\
0.000249\\
0.000249\\
0.000248\\
0.000250\\
0.000250\\
0.000252\\
0.000252\\
0.000248\\
0.000248\\
0.000247\\
0.000249\\
0.000250\\
0.000254\\
0.000255\\
0.000256\\
0.000252\\
0.000256\\
0.000256\\
0.000256\\
0.000254\\
0.000255\\
0.000255\\
0.000257\\
0.000255\\
0.000257\\
0.000252\\
0.000254\\
0.000257\\
0.000277\\
0.000275\\
0.000276\\
0.000275\\
0.000277\\
0.000278\\
0.000277\\
0.000275\\
0.000273\\
0.000275\\
0.000276\\
0.000283\\
0.000273\\
0.000275\\
0.000273\\
0.000276\\
0.000231\\
0.000238\\
0.000233\\
0.000231\\
0.000229\\
0.000231\\
0.000233\\
0.000234\\
0.000231\\
0.000230\\
0.000229\\
0.000234\\
0.000232\\
0.000233\\
0.000231\\
0.000233\\
0.000239\\
0.000239\\
0.000241\\
0.000240\\
0.000240\\
0.000240\\
0.000242\\
0.000239\\
0.000239\\
0.000238\\
0.000236\\
0.000237\\
0.000236\\
0.000247\\
0.000239\\
0.000236\\
0.000244\\
0.000239\\
0.000244\\
0.000243\\
0.000240\\
0.000245\\
0.000244\\
0.000242\\
0.000243\\
0.000239\\
0.000245\\
0.000241\\
0.000244\\
0.000244\\
0.000242\\
0.000248\\
0.000258\\
0.000261\\
0.000259\\
0.000261\\
0.000259\\
0.000262\\
0.000261\\
0.000258\\
0.000259\\
0.000261\\
0.000259\\
0.000262\\
0.000260\\
0.000260\\
0.000257\\
0.000261\\
0.000236\\
0.000241\\
0.000234\\
0.000238\\
0.000238\\
0.000239\\
0.000238\\
0.000238\\
0.000237\\
0.000234\\
0.000238\\
0.000234\\
0.000239\\
0.000238\\
0.000238\\
0.000238\\
0.000246\\
0.000247\\
0.000244\\
0.000247\\
0.000245\\
0.000244\\
0.000245\\
0.000242\\
0.000244\\
0.000243\\
0.000241\\
0.000245\\
0.000245\\
0.000247\\
0.000246\\
0.000245\\
0.000249\\
0.000248\\
0.000247\\
0.000251\\
0.000249\\
0.000251\\
0.000249\\
0.000247\\
0.000247\\
0.000250\\
0.000246\\
0.000251\\
0.000247\\
0.000249\\
0.000247\\
0.000247\\
0.000269\\
0.000268\\
0.000269\\
0.000267\\
0.000269\\
0.000267\\
0.000271\\
0.000266\\
0.000268\\
0.000267\\
0.000271\\
0.000270\\
0.000269\\
0.000269\\
0.000270\\
0.000266\\
0.000230\\
0.000239\\
0.000234\\
0.000233\\
0.000241\\
0.000234\\
0.000234\\
0.000239\\
0.000235\\
0.000234\\
0.000231\\
0.000232\\
0.000230\\
0.000234\\
0.000235\\
0.000233\\
0.000240\\
0.000239\\
0.000240\\
0.000241\\
0.000245\\
0.000240\\
0.000240\\
0.000242\\
0.000239\\
0.000241\\
0.000240\\
0.000239\\
0.000240\\
0.000245\\
0.000239\\
0.000241\\
0.000244\\
0.000245\\
0.000244\\
0.000245\\
0.000246\\
0.000274\\
0.000248\\
0.000246\\
0.000247\\
0.000247\\
0.000247\\
0.000243\\
0.000244\\
0.000246\\
0.000247\\
0.000244\\
0.000262\\
0.000260\\
0.000264\\
0.000262\\
0.000266\\
0.000265\\
0.000264\\
0.000261\\
0.000260\\
0.000261\\
0.000262\\
0.000262\\
0.000261\\
0.000264\\
0.000261\\
0.000260\\
0.000235\\
0.000239\\
0.000236\\
0.000232\\
0.000236\\
0.000235\\
0.000233\\
0.000234\\
0.000234\\
0.000236\\
0.000233\\
0.000236\\
0.000236\\
0.000233\\
0.000235\\
0.000234\\
0.000242\\
0.000244\\
0.000241\\
0.000245\\
0.000242\\
0.000243\\
0.000244\\
0.000243\\
0.000240\\
0.000244\\
0.000244\\
0.000243\\
0.000244\\
0.000245\\
0.000243\\
0.000241\\
0.000245\\
0.000245\\
0.000247\\
0.000247\\
0.000244\\
0.000244\\
0.000246\\
0.000248\\
0.000245\\
0.000248\\
0.000249\\
0.000247\\
0.000245\\
0.000248\\
0.000244\\
0.000244\\
0.000262\\
0.000262\\
0.000267\\
0.000263\\
0.000263\\
0.000265\\
0.000267\\
0.000267\\
0.000262\\
0.000262\\
0.000265\\
0.000265\\
0.000262\\
0.000264\\
0.000263\\
0.000265\\
0.000231\\
0.000234\\
0.000231\\
0.000232\\
0.000231\\
0.000229\\
0.000231\\
0.000232\\
0.000229\\
0.000232\\
0.000233\\
0.000228\\
0.000232\\
0.000232\\
0.000228\\
0.000228\\
0.000234\\
0.000236\\
0.000236\\
0.000240\\
0.000240\\
0.000236\\
0.000240\\
0.000239\\
0.000239\\
0.000240\\
0.000239\\
0.000238\\
0.000238\\
0.000241\\
0.000241\\
0.000235\\
0.000242\\
0.000245\\
0.000243\\
0.000244\\
0.000242\\
0.000243\\
0.000245\\
0.000242\\
0.000239\\
0.000239\\
0.000239\\
0.000239\\
0.000241\\
0.000243\\
0.000242\\
0.000238\\
0.000257\\
0.000256\\
0.000260\\
0.000261\\
0.000258\\
0.000259\\
0.000256\\
0.000255\\
0.000256\\
0.000261\\
0.000258\\
0.000259\\
0.000258\\
0.000259\\
0.000258\\
0.000258\\
0.000237\\
0.000237\\
0.000238\\
0.000236\\
0.000237\\
0.000234\\
0.000237\\
0.000236\\
0.000238\\
0.000238\\
0.000234\\
0.000237\\
0.000234\\
0.000237\\
0.000239\\
0.000234\\
0.000245\\
0.000242\\
0.000244\\
0.000245\\
0.000244\\
0.000241\\
0.000241\\
0.000240\\
0.000243\\
0.000241\\
0.000244\\
0.000241\\
0.000241\\
0.000241\\
0.000245\\
0.000242\\
0.000248\\
0.000246\\
0.000248\\
0.000248\\
0.000248\\
0.000249\\
0.000249\\
0.000250\\
0.000250\\
0.000246\\
0.000245\\
0.000247\\
0.000247\\
0.000245\\
0.000249\\
0.000249\\
0.000266\\
0.000262\\
0.000266\\
0.000265\\
0.000263\\
0.000265\\
0.000265\\
0.000265\\
0.000267\\
0.000262\\
0.000266\\
0.000265\\
0.000267\\
0.000266\\
0.000264\\
0.000264\\
0.000235\\
0.000238\\
0.000238\\
0.000240\\
0.000233\\
0.000237\\
0.000238\\
0.000239\\
0.000238\\
0.000237\\
0.000237\\
0.000238\\
0.000237\\
0.000239\\
0.000238\\
0.000236\\
0.000241\\
0.000245\\
0.000245\\
0.000247\\
0.000245\\
0.000243\\
0.000245\\
0.000242\\
0.000247\\
0.000248\\
0.000244\\
0.000244\\
0.000243\\
0.000245\\
0.000244\\
0.000245\\
0.000248\\
0.000245\\
0.000247\\
0.000250\\
0.000248\\
0.000247\\
0.000250\\
0.000251\\
0.000246\\
0.000248\\
0.000250\\
0.000250\\
0.000248\\
0.000250\\
0.000248\\
0.000248\\
0.000266\\
0.000269\\
0.000267\\
0.000267\\
0.000272\\
0.000269\\
0.000267\\
0.000265\\
0.000266\\
0.000263\\
0.000268\\
0.000262\\
0.000264\\
0.000266\\
0.000266\\
0.000265\\
0.000231\\
0.000235\\
0.000231\\
0.000230\\
0.000230\\
0.000233\\
0.000232\\
0.000232\\
0.000229\\
0.000234\\
0.000228\\
0.000227\\
0.000228\\
0.000232\\
0.000232\\
0.000231\\
0.000237\\
0.000235\\
0.000237\\
0.000237\\
0.000235\\
0.000236\\
0.000235\\
0.000236\\
0.000236\\
0.000236\\
0.000233\\
0.000236\\
0.000235\\
0.000238\\
0.000236\\
0.000237\\
0.000242\\
0.000242\\
0.000240\\
0.000239\\
0.000240\\
0.000240\\
0.000242\\
0.000240\\
0.000242\\
0.000242\\
0.000248\\
0.000238\\
0.000238\\
0.000238\\
0.000243\\
0.000239\\
0.000259\\
0.000258\\
0.000254\\
0.000256\\
0.000256\\
0.000257\\
0.000257\\
0.000256\\
0.000255\\
0.000255\\
0.000260\\
0.000255\\
0.000256\\
0.000256\\
0.000258\\
0.000258\\
0.000237\\
0.000259\\
0.000235\\
0.000236\\
0.000237\\
0.000236\\
0.000233\\
0.000236\\
0.000237\\
0.000234\\
0.000236\\
0.000236\\
0.000233\\
0.000236\\
0.000236\\
0.000235\\
0.000245\\
0.000240\\
0.000242\\
0.000239\\
0.000242\\
0.000241\\
0.000240\\
0.000242\\
0.000242\\
0.000243\\
0.000243\\
0.000240\\
0.000240\\
0.000241\\
0.000244\\
0.000241\\
0.000245\\
0.000243\\
0.000245\\
0.000245\\
0.000245\\
0.000243\\
0.000243\\
0.000243\\
0.000246\\
0.000245\\
0.000247\\
0.000249\\
0.000248\\
0.000247\\
0.000247\\
0.000244\\
0.000264\\
0.000265\\
0.000262\\
0.000264\\
0.000262\\
0.000260\\
0.000263\\
0.000262\\
0.000264\\
0.000265\\
0.000265\\
0.000267\\
0.000264\\
0.000265\\
0.000265\\
0.000266\\
0.000233\\
0.000240\\
0.000232\\
0.000235\\
0.000232\\
0.000233\\
0.000234\\
0.000235\\
0.000234\\
0.000235\\
0.000235\\
0.000234\\
0.000234\\
0.000231\\
0.000230\\
0.000233\\
0.000240\\
0.000245\\
0.000241\\
0.000239\\
0.000243\\
0.000241\\
0.000247\\
0.000239\\
0.000241\\
0.000239\\
0.000243\\
0.000239\\
0.000241\\
0.000240\\
0.000238\\
0.000242\\
0.000244\\
0.000246\\
0.000246\\
0.000243\\
0.000242\\
0.000244\\
0.000244\\
0.000244\\
0.000245\\
0.000245\\
0.000247\\
0.000243\\
0.000242\\
0.000246\\
0.000242\\
0.000245\\
0.000264\\
0.000264\\
0.000263\\
0.000264\\
0.000263\\
0.000263\\
0.000263\\
0.000262\\
0.000260\\
0.000262\\
0.000262\\
0.000262\\
0.000259\\
0.000263\\
0.000264\\
0.000260\\
0.000219\\
0.000221\\
0.000219\\
0.000220\\
0.000220\\
0.000217\\
0.000219\\
0.000219\\
0.000216\\
0.000220\\
0.000217\\
0.000218\\
0.000216\\
0.000220\\
0.000221\\
0.000217\\
0.000223\\
0.000226\\
0.000223\\
0.000223\\
0.000227\\
0.000227\\
0.000224\\
0.000227\\
0.000224\\
0.000227\\
0.000226\\
0.000227\\
0.000224\\
0.000228\\
0.000227\\
0.000223\\
0.000226\\
0.000229\\
0.000228\\
0.000227\\
0.000232\\
0.000228\\
0.000228\\
0.000229\\
0.000228\\
0.000225\\
0.000230\\
0.000229\\
0.000228\\
0.000229\\
0.000230\\
0.000229\\
0.000245\\
0.000243\\
0.000246\\
0.000244\\
0.000242\\
0.000245\\
0.000244\\
0.000246\\
0.000244\\
0.000246\\
0.000242\\
0.000243\\
0.000246\\
0.000246\\
0.000243\\
0.000246\\
0.000235\\
0.000237\\
0.000227\\
0.000230\\
0.000232\\
0.000232\\
0.000228\\
0.000230\\
0.000227\\
0.000232\\
0.000231\\
0.000228\\
0.000230\\
0.000232\\
0.000228\\
0.000231\\
0.000236\\
0.000238\\
0.000242\\
0.000235\\
0.000237\\
0.000238\\
0.000235\\
0.000238\\
0.000240\\
0.000235\\
0.000236\\
0.000238\\
0.000239\\
0.000238\\
0.000241\\
0.000236\\
0.000242\\
0.000243\\
0.000239\\
0.000243\\
0.000243\\
0.000241\\
0.000244\\
0.000242\\
0.000239\\
0.000241\\
0.000243\\
0.000238\\
0.000241\\
0.000240\\
0.000239\\
0.000240\\
0.000263\\
0.000261\\
0.000261\\
0.000257\\
0.000257\\
0.000258\\
0.000258\\
0.000264\\
0.000257\\
0.000259\\
0.000260\\
0.000258\\
0.000262\\
0.000257\\
0.000261\\
0.000260\\
0.000232\\
0.000237\\
0.000237\\
0.000235\\
0.000230\\
0.000234\\
0.000236\\
0.000235\\
0.000234\\
0.000235\\
0.000233\\
0.000234\\
0.000232\\
0.000236\\
0.000234\\
0.000233\\
0.000242\\
0.000243\\
0.000244\\
0.000241\\
0.000242\\
0.000241\\
0.000239\\
0.000238\\
0.000244\\
0.000241\\
0.000238\\
0.000242\\
0.000239\\
0.000243\\
0.000243\\
0.000242\\
0.000246\\
0.000247\\
0.000245\\
0.000243\\
0.000243\\
0.000245\\
0.000247\\
0.000246\\
0.000246\\
0.000243\\
0.000246\\
0.000248\\
0.000245\\
0.000243\\
0.000248\\
0.000244\\
0.000265\\
0.000265\\
0.000262\\
0.000265\\
0.000261\\
0.000264\\
0.000265\\
0.000264\\
0.000261\\
0.000265\\
0.000265\\
0.000263\\
0.000262\\
0.000264\\
0.000264\\
0.000265\\
0.000237\\
0.000238\\
0.000236\\
0.000236\\
0.000234\\
0.000234\\
0.000236\\
0.000235\\
0.000235\\
0.000233\\
0.000236\\
0.000234\\
0.000236\\
0.000234\\
0.000238\\
0.000234\\
0.000246\\
0.000245\\
0.000243\\
0.000241\\
0.000241\\
0.000241\\
0.000244\\
0.000245\\
0.000243\\
0.000244\\
0.000243\\
0.000241\\
0.000245\\
0.000243\\
0.000241\\
0.000245\\
0.000246\\
0.000249\\
0.000248\\
0.000247\\
0.000249\\
0.000245\\
0.000245\\
0.000248\\
0.000249\\
0.000247\\
0.000244\\
0.000244\\
0.000249\\
0.000251\\
0.000247\\
0.000250\\
0.000268\\
0.000269\\
0.000267\\
0.000266\\
0.000267\\
0.000266\\
0.000267\\
0.000269\\
0.000263\\
0.000266\\
0.000264\\
0.000267\\
0.000265\\
0.000268\\
0.000267\\
0.000264\\
0.000230\\
0.000259\\
0.000230\\
0.000232\\
0.000232\\
0.000233\\
0.000233\\
0.000231\\
0.000232\\
0.000230\\
0.000231\\
0.000238\\
0.000230\\
0.000231\\
0.000231\\
0.000234\\
0.000238\\
0.000240\\
0.000242\\
0.000241\\
0.000241\\
0.000243\\
0.000242\\
0.000240\\
0.000242\\
0.000241\\
0.000240\\
0.000242\\
0.000239\\
0.000238\\
0.000242\\
0.000243\\
0.000244\\
0.000244\\
0.000244\\
0.000241\\
0.000246\\
0.000245\\
0.000242\\
0.000243\\
0.000243\\
0.000243\\
0.000245\\
0.000242\\
0.000245\\
0.000242\\
0.000242\\
0.000246\\
0.000262\\
0.000259\\
0.000262\\
0.000261\\
0.000261\\
0.000262\\
0.000261\\
0.000261\\
0.000259\\
0.000260\\
0.000261\\
0.000262\\
0.000260\\
0.000262\\
0.000260\\
0.000262\\
0.000240\\
0.000241\\
0.000236\\
0.000237\\
0.000235\\
0.000235\\
0.000237\\
0.000238\\
0.000237\\
0.000235\\
0.000239\\
0.000246\\
0.000236\\
0.000235\\
0.000242\\
0.000236\\
0.000244\\
0.000245\\
0.000247\\
0.000244\\
0.000246\\
0.000247\\
0.000246\\
0.000243\\
0.000246\\
0.000246\\
0.000273\\
0.000244\\
0.000246\\
0.000243\\
0.000249\\
0.000245\\
0.000249\\
0.000250\\
0.000249\\
0.000249\\
0.000250\\
0.000249\\
0.000252\\
0.000251\\
0.000247\\
0.000249\\
0.000273\\
0.000250\\
0.000249\\
0.000250\\
0.000246\\
0.000250\\
0.000268\\
0.000264\\
0.000266\\
0.000267\\
0.000268\\
0.000267\\
0.000266\\
0.000266\\
0.000268\\
0.000270\\
0.000294\\
0.000266\\
0.000268\\
0.000268\\
0.000265\\
0.000267\\
0.000233\\
0.000262\\
0.000235\\
0.000233\\
0.000235\\
0.000234\\
0.000234\\
0.000236\\
0.000239\\
0.000235\\
0.000237\\
0.000237\\
0.000234\\
0.000234\\
0.000236\\
0.000236\\
0.000241\\
0.000243\\
0.000245\\
0.000242\\
0.000242\\
0.000243\\
0.000247\\
0.000246\\
0.000241\\
0.000244\\
0.000245\\
0.000244\\
0.000242\\
0.000246\\
0.000242\\
0.000243\\
0.000249\\
0.000248\\
0.000249\\
0.000248\\
0.000249\\
0.000248\\
0.000246\\
0.000251\\
0.000248\\
0.000249\\
0.000249\\
0.000247\\
0.000249\\
0.000249\\
0.000250\\
0.000245\\
0.000263\\
0.000266\\
0.000267\\
0.000267\\
0.000264\\
0.000267\\
0.000264\\
0.000268\\
0.000269\\
0.000269\\
0.000265\\
0.000265\\
0.000264\\
0.000268\\
0.000265\\
0.000267\\
0.000234\\
0.000240\\
0.000235\\
0.000236\\
0.000235\\
0.000234\\
0.000234\\
0.000236\\
0.000236\\
0.000235\\
0.000235\\
0.000233\\
0.000233\\
0.000234\\
0.000235\\
0.000234\\
0.000242\\
0.000242\\
0.000242\\
0.000242\\
0.000245\\
0.000242\\
0.000242\\
0.000243\\
0.000242\\
0.000239\\
0.000243\\
0.000240\\
0.000238\\
0.000242\\
0.000242\\
0.000243\\
0.000246\\
0.000246\\
0.000244\\
0.000244\\
0.000245\\
0.000246\\
0.000243\\
0.000243\\
0.000242\\
0.000244\\
0.000245\\
0.000243\\
0.000242\\
0.000244\\
0.000246\\
0.000243\\
0.000261\\
0.000263\\
0.000260\\
0.000260\\
0.000262\\
0.000261\\
0.000260\\
0.000260\\
0.000261\\
0.000262\\
0.000263\\
0.000262\\
0.000266\\
0.000262\\
0.000260\\
0.000260\\
0.000237\\
0.000240\\
0.000234\\
0.000235\\
0.000234\\
0.000237\\
0.000237\\
0.000238\\
0.000234\\
0.000236\\
0.000236\\
0.000236\\
0.000236\\
0.000233\\
0.000235\\
0.000236\\
0.000244\\
0.000241\\
0.000242\\
0.000243\\
0.000240\\
0.000241\\
0.000243\\
0.000244\\
0.000242\\
0.000243\\
0.000241\\
0.000241\\
0.000243\\
0.000243\\
0.000244\\
0.000242\\
0.000248\\
0.000247\\
0.000248\\
0.000244\\
0.000247\\
0.000246\\
0.000245\\
0.000245\\
0.000246\\
0.000245\\
0.000247\\
0.000246\\
0.000248\\
0.000247\\
0.000245\\
0.000249\\
0.000262\\
0.000264\\
0.000262\\
0.000265\\
0.000265\\
0.000261\\
0.000265\\
0.000262\\
0.000265\\
0.000262\\
0.000261\\
0.000265\\
0.000264\\
0.000262\\
0.000266\\
0.000263\\
0.000219\\
0.000222\\
0.000219\\
0.000217\\
0.000218\\
0.000219\\
0.000216\\
0.000219\\
0.000218\\
0.000218\\
0.000219\\
0.000216\\
0.000220\\
0.000219\\
0.000218\\
0.000218\\
0.000225\\
0.000224\\
0.000221\\
0.000223\\
0.000224\\
0.000223\\
0.000227\\
0.000222\\
0.000225\\
0.000226\\
0.000226\\
0.000225\\
0.000225\\
0.000226\\
0.000225\\
0.000227\\
0.000230\\
0.000228\\
0.000227\\
0.000225\\
0.000229\\
0.000229\\
0.000228\\
0.000228\\
0.000229\\
0.000229\\
0.000226\\
0.000225\\
0.000229\\
0.000226\\
0.000228\\
0.000229\\
0.000242\\
0.000244\\
0.000244\\
0.000245\\
0.000243\\
0.000242\\
0.000246\\
0.000242\\
0.000246\\
0.000241\\
0.000246\\
0.000242\\
0.000246\\
0.000245\\
0.000242\\
0.000245\\
0.000232\\
0.000236\\
0.000232\\
0.000231\\
0.000230\\
0.000232\\
0.000231\\
0.000229\\
0.000229\\
0.000230\\
0.000233\\
0.000231\\
0.000229\\
0.000228\\
0.000232\\
0.000231\\
0.000236\\
0.000239\\
0.000244\\
0.000241\\
0.000239\\
0.000239\\
0.000240\\
0.000238\\
0.000241\\
0.000239\\
0.000239\\
0.000240\\
0.000236\\
0.000239\\
0.000238\\
0.000238\\
0.000240\\
0.000244\\
0.000244\\
0.000242\\
0.000240\\
0.000241\\
0.000245\\
0.000243\\
0.000239\\
0.000244\\
0.000242\\
0.000244\\
0.000242\\
0.000244\\
0.000242\\
0.000239\\
0.000261\\
0.000261\\
0.000261\\
0.000262\\
0.000262\\
0.000261\\
0.000262\\
0.000260\\
0.000262\\
0.000261\\
0.000260\\
0.000260\\
0.000260\\
0.000258\\
0.000257\\
0.000258\\
0.000232\\
0.000237\\
0.000229\\
0.000232\\
0.000232\\
0.000234\\
0.000235\\
0.000233\\
0.000230\\
0.000232\\
0.000232\\
0.000230\\
0.000231\\
0.000230\\
0.000235\\
0.000235\\
0.000242\\
0.000241\\
0.000240\\
0.000241\\
0.000241\\
0.000240\\
0.000241\\
0.000239\\
0.000242\\
0.000239\\
0.000242\\
0.000242\\
0.000244\\
0.000243\\
0.000243\\
0.000238\\
0.000243\\
0.000242\\
0.000244\\
0.000245\\
0.000242\\
0.000242\\
0.000245\\
0.000245\\
0.000242\\
0.000248\\
0.000245\\
0.000245\\
0.000246\\
0.000246\\
0.000245\\
0.000245\\
0.000266\\
0.000264\\
0.000260\\
0.000266\\
0.000261\\
0.000264\\
0.000263\\
0.000267\\
0.000263\\
0.000262\\
0.000264\\
0.000262\\
0.000266\\
0.000264\\
0.000262\\
0.000260\\
0.000238\\
0.000238\\
0.000237\\
0.000235\\
0.000233\\
0.000235\\
0.000237\\
0.000238\\
0.000236\\
0.000237\\
0.000232\\
0.000235\\
0.000236\\
0.000236\\
0.000238\\
0.000236\\
0.000244\\
0.000242\\
0.000247\\
0.000244\\
0.000241\\
0.000243\\
0.000241\\
0.000240\\
0.000241\\
0.000244\\
0.000244\\
0.000244\\
0.000242\\
0.000244\\
0.000243\\
0.000240\\
0.000248\\
0.000245\\
0.000247\\
0.000244\\
0.000245\\
0.000247\\
0.000247\\
0.000246\\
0.000248\\
0.000249\\
0.000249\\
0.000244\\
0.000246\\
0.000248\\
0.000248\\
0.000247\\
0.000269\\
0.000268\\
0.000268\\
0.000269\\
0.000264\\
0.000267\\
0.000268\\
0.000267\\
0.000268\\
0.000266\\
0.000265\\
0.000267\\
0.000267\\
0.000267\\
0.000267\\
0.000267\\
0.000235\\
0.000239\\
0.000231\\
0.000234\\
0.000234\\
0.000233\\
0.000230\\
0.000236\\
0.000230\\
0.000233\\
0.000234\\
0.000235\\
0.000234\\
0.000235\\
0.000234\\
0.000233\\
0.000241\\
0.000240\\
0.000241\\
0.000241\\
0.000241\\
0.000243\\
0.000243\\
0.000240\\
0.000241\\
0.000242\\
0.000243\\
0.000239\\
0.000244\\
0.000242\\
0.000241\\
0.000242\\
0.000247\\
0.000244\\
0.000243\\
0.000246\\
0.000244\\
0.000242\\
0.000244\\
0.000245\\
0.000245\\
0.000246\\
0.000246\\
0.000242\\
0.000246\\
0.000246\\
0.000248\\
0.000245\\
0.000264\\
0.000262\\
0.000265\\
0.000263\\
0.000260\\
0.000259\\
0.000259\\
0.000263\\
0.000259\\
0.000262\\
0.000260\\
0.000268\\
0.000265\\
0.000266\\
0.000260\\
0.000261\\
0.000237\\
0.000244\\
0.000237\\
0.000236\\
0.000236\\
0.000240\\
0.000241\\
0.000237\\
0.000237\\
0.000240\\
0.000238\\
0.000240\\
0.000240\\
0.000242\\
0.000239\\
0.000237\\
0.000247\\
0.000249\\
0.000243\\
0.000247\\
0.000248\\
0.000246\\
0.000249\\
0.000245\\
0.000248\\
0.000249\\
0.000248\\
0.000247\\
0.000244\\
0.000246\\
0.000245\\
0.000250\\
0.000249\\
0.000251\\
0.000251\\
0.000252\\
0.000252\\
0.000250\\
0.000249\\
0.000249\\
0.000252\\
0.000249\\
0.000250\\
0.000252\\
0.000252\\
0.000254\\
0.000249\\
0.000253\\
0.000272\\
0.000271\\
0.000271\\
0.000269\\
0.000269\\
0.000270\\
0.000272\\
0.000271\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000274\\
0.000271\\
0.000272\\
0.000234\\
0.000238\\
0.000231\\
0.000236\\
0.000234\\
0.000233\\
0.000232\\
0.000231\\
0.000233\\
0.000230\\
0.000232\\
0.000236\\
0.000234\\
0.000232\\
0.000232\\
0.000231\\
0.000242\\
0.000239\\
0.000242\\
0.000243\\
0.000242\\
0.000242\\
0.000242\\
0.000238\\
0.000241\\
0.000243\\
0.000242\\
0.000238\\
0.000243\\
0.000243\\
0.000243\\
0.000242\\
0.000242\\
0.000246\\
0.000246\\
0.000243\\
0.000246\\
0.000243\\
0.000246\\
0.000246\\
0.000245\\
0.000246\\
0.000243\\
0.000242\\
0.000245\\
0.000245\\
0.000246\\
0.000245\\
0.000262\\
0.000263\\
0.000260\\
0.000262\\
0.000263\\
0.000263\\
0.000264\\
0.000262\\
0.000260\\
0.000265\\
0.000261\\
0.000260\\
0.000260\\
0.000263\\
0.000260\\
0.000264\\
0.000220\\
0.000227\\
0.000223\\
0.000222\\
0.000220\\
0.000223\\
0.000220\\
0.000221\\
0.000222\\
0.000220\\
0.000223\\
0.000221\\
0.000225\\
0.000220\\
0.000224\\
0.000220\\
0.000229\\
0.000230\\
0.000230\\
0.000231\\
0.000228\\
0.000234\\
0.000227\\
0.000227\\
0.000229\\
0.000246\\
0.000225\\
0.000229\\
0.000229\\
0.000228\\
0.000231\\
0.000230\\
0.000232\\
0.000231\\
0.000234\\
0.000232\\
0.000233\\
0.000233\\
0.000234\\
0.000231\\
0.000235\\
0.000228\\
0.000232\\
0.000231\\
0.000229\\
0.000231\\
0.000233\\
0.000234\\
0.000258\\
0.000255\\
0.000258\\
0.000258\\
0.000258\\
0.000259\\
0.000255\\
0.000256\\
0.000255\\
0.000253\\
0.000257\\
0.000257\\
0.000257\\
0.000259\\
0.000256\\
0.000258\\
0.000230\\
0.000234\\
0.000232\\
0.000228\\
0.000229\\
0.000229\\
0.000234\\
0.000229\\
0.000232\\
0.000233\\
0.000229\\
0.000232\\
0.000228\\
0.000232\\
0.000231\\
0.000232\\
0.000239\\
0.000237\\
0.000237\\
0.000240\\
0.000239\\
0.000239\\
0.000239\\
0.000239\\
0.000239\\
0.000236\\
0.000237\\
0.000239\\
0.000236\\
0.000242\\
0.000238\\
0.000238\\
0.000241\\
0.000243\\
0.000241\\
0.000240\\
0.000243\\
0.000246\\
0.000240\\
0.000243\\
0.000240\\
0.000240\\
0.000242\\
0.000239\\
0.000242\\
0.000240\\
0.000243\\
0.000243\\
0.000260\\
0.000261\\
0.000259\\
0.000260\\
0.000257\\
0.000260\\
0.000256\\
0.000262\\
0.000261\\
0.000262\\
0.000261\\
0.000259\\
0.000260\\
0.000262\\
0.000261\\
0.000261\\
0.000235\\
0.000234\\
0.000230\\
0.000232\\
0.000233\\
0.000236\\
0.000233\\
0.000232\\
0.000232\\
0.000234\\
0.000234\\
0.000232\\
0.000232\\
0.000232\\
0.000236\\
0.000233\\
0.000242\\
0.000243\\
0.000244\\
0.000241\\
0.000238\\
0.000239\\
0.000240\\
0.000241\\
0.000242\\
0.000244\\
0.000241\\
0.000241\\
0.000240\\
0.000243\\
0.000240\\
0.000243\\
0.000245\\
0.000245\\
0.000247\\
0.000245\\
0.000249\\
0.000246\\
0.000249\\
0.000243\\
0.000246\\
0.000248\\
0.000243\\
0.000244\\
0.000250\\
0.000247\\
0.000243\\
0.000248\\
0.000264\\
0.000263\\
0.000265\\
0.000267\\
0.000262\\
0.000263\\
0.000264\\
0.000265\\
0.000267\\
0.000265\\
0.000266\\
0.000266\\
0.000263\\
0.000266\\
0.000263\\
0.000267\\
0.000231\\
0.000235\\
0.000258\\
0.000227\\
0.000231\\
0.000230\\
0.000231\\
0.000230\\
0.000228\\
0.000231\\
0.000234\\
0.000229\\
0.000235\\
0.000228\\
0.000231\\
0.000234\\
0.000236\\
0.000239\\
0.000239\\
0.000238\\
0.000236\\
0.000238\\
0.000236\\
0.000235\\
0.000240\\
0.000240\\
0.000238\\
0.000236\\
0.000236\\
0.000236\\
0.000238\\
0.000239\\
0.000240\\
0.000240\\
0.000239\\
0.000240\\
0.000243\\
0.000240\\
0.000239\\
0.000243\\
0.000244\\
0.000241\\
0.000240\\
0.000242\\
0.000242\\
0.000239\\
0.000242\\
0.000240\\
0.000261\\
0.000258\\
0.000260\\
0.000258\\
0.000260\\
0.000259\\
0.000259\\
0.000260\\
0.000256\\
0.000264\\
0.000257\\
0.000256\\
0.000260\\
0.000260\\
0.000261\\
0.000256\\
0.000238\\
0.000239\\
0.000237\\
0.000237\\
0.000234\\
0.000237\\
0.000238\\
0.000237\\
0.000238\\
0.000234\\
0.000238\\
0.000237\\
0.000236\\
0.000237\\
0.000238\\
0.000238\\
0.000245\\
0.000244\\
0.000242\\
0.000246\\
0.000244\\
0.000245\\
0.000242\\
0.000242\\
0.000242\\
0.000245\\
0.000242\\
0.000245\\
0.000240\\
0.000244\\
0.000245\\
0.000246\\
0.000250\\
0.000249\\
0.000248\\
0.000248\\
0.000250\\
0.000250\\
0.000249\\
0.000249\\
0.000250\\
0.000246\\
0.000249\\
0.000250\\
0.000249\\
0.000251\\
0.000247\\
0.000249\\
0.000267\\
0.000269\\
0.000271\\
0.000267\\
0.000266\\
0.000266\\
0.000272\\
0.000268\\
0.000267\\
0.000268\\
0.000266\\
0.000268\\
0.000270\\
0.000269\\
0.000269\\
0.000284\\
0.000233\\
0.000237\\
0.000234\\
0.000233\\
0.000236\\
0.000235\\
0.000232\\
0.000233\\
0.000235\\
0.000235\\
0.000237\\
0.000232\\
0.000237\\
0.000233\\
0.000236\\
0.000236\\
0.000244\\
0.000245\\
0.000242\\
0.000244\\
0.000242\\
0.000240\\
0.000243\\
0.000243\\
0.000242\\
0.000244\\
0.000243\\
0.000242\\
0.000241\\
0.000244\\
0.000242\\
0.000244\\
0.000248\\
0.000245\\
0.000246\\
0.000249\\
0.000246\\
0.000247\\
0.000244\\
0.000246\\
0.000246\\
0.000247\\
0.000245\\
0.000245\\
0.000248\\
0.000249\\
0.000248\\
0.000250\\
0.000267\\
0.000266\\
0.000267\\
0.000267\\
0.000265\\
0.000266\\
0.000264\\
0.000262\\
0.000267\\
0.000264\\
0.000267\\
0.000264\\
0.000265\\
0.000267\\
0.000267\\
0.000266\\
0.000232\\
0.000238\\
0.000234\\
0.000235\\
0.000234\\
0.000231\\
0.000234\\
0.000233\\
0.000231\\
0.000232\\
0.000233\\
0.000232\\
0.000228\\
0.000230\\
0.000236\\
0.000234\\
0.000238\\
0.000238\\
0.000239\\
0.000240\\
0.000238\\
0.000237\\
0.000241\\
0.000240\\
0.000241\\
0.000242\\
0.000266\\
0.000241\\
0.000237\\
0.000239\\
0.000239\\
0.000241\\
0.000243\\
0.000245\\
0.000247\\
0.000241\\
0.000243\\
0.000245\\
0.000247\\
0.000244\\
0.000242\\
0.000243\\
0.000244\\
0.000243\\
0.000243\\
0.000246\\
0.000244\\
0.000244\\
0.000263\\
0.000260\\
0.000259\\
0.000263\\
0.000260\\
0.000261\\
0.000259\\
0.000258\\
0.000260\\
0.000260\\
0.000257\\
0.000260\\
0.000260\\
0.000266\\
0.000261\\
0.000257\\
0.000235\\
0.000242\\
0.000239\\
0.000238\\
0.000238\\
0.000233\\
0.000237\\
0.000235\\
0.000238\\
0.000233\\
0.000235\\
0.000237\\
0.000238\\
0.000239\\
0.000238\\
0.000235\\
0.000247\\
0.000247\\
0.000245\\
0.000243\\
0.000245\\
0.000242\\
0.000247\\
0.000251\\
0.000246\\
0.000244\\
0.000247\\
0.000247\\
0.000245\\
0.000247\\
0.000244\\
0.000246\\
0.000251\\
0.000251\\
0.000251\\
0.000255\\
0.000246\\
0.000248\\
0.000249\\
0.000248\\
0.000247\\
0.000247\\
0.000248\\
0.000250\\
0.000249\\
0.000250\\
0.000251\\
0.000250\\
0.000270\\
0.000266\\
0.000270\\
0.000271\\
0.000265\\
0.000269\\
0.000266\\
0.000269\\
0.000269\\
0.000266\\
0.000268\\
0.000268\\
0.000268\\
0.000266\\
0.000272\\
0.000279\\
0.000223\\
0.000226\\
0.000222\\
0.000223\\
0.000219\\
0.000221\\
0.000218\\
0.000223\\
0.000221\\
0.000222\\
0.000222\\
0.000219\\
0.000221\\
0.000220\\
0.000218\\
0.000223\\
0.000226\\
0.000226\\
0.000228\\
0.000225\\
0.000227\\
0.000225\\
0.000228\\
0.000223\\
0.000228\\
0.000228\\
0.000227\\
0.000228\\
0.000226\\
0.000229\\
0.000251\\
0.000231\\
0.000232\\
0.000231\\
0.000233\\
0.000232\\
0.000231\\
0.000230\\
0.000229\\
0.000231\\
0.000232\\
0.000233\\
0.000231\\
0.000228\\
0.000228\\
0.000230\\
0.000231\\
0.000232\\
0.000245\\
0.000246\\
0.000247\\
0.000247\\
0.000248\\
0.000246\\
0.000247\\
0.000248\\
0.000249\\
0.000245\\
0.000247\\
0.000248\\
0.000244\\
0.000244\\
0.000248\\
0.000248\\
0.000230\\
0.000233\\
0.000228\\
0.000230\\
0.000232\\
0.000233\\
0.000231\\
0.000229\\
0.000228\\
0.000229\\
0.000232\\
0.000231\\
0.000232\\
0.000234\\
0.000231\\
0.000230\\
0.000240\\
0.000243\\
0.000240\\
0.000242\\
0.000238\\
0.000238\\
0.000237\\
0.000236\\
0.000239\\
0.000241\\
0.000241\\
0.000242\\
0.000237\\
0.000241\\
0.000239\\
0.000241\\
0.000243\\
0.000244\\
0.000242\\
0.000250\\
0.000245\\
0.000246\\
0.000242\\
0.000245\\
0.000240\\
0.000242\\
0.000246\\
0.000244\\
0.000244\\
0.000243\\
0.000242\\
0.000247\\
0.000261\\
0.000259\\
0.000262\\
0.000259\\
0.000260\\
0.000260\\
0.000259\\
0.000259\\
0.000261\\
0.000262\\
0.000262\\
0.000261\\
0.000262\\
0.000260\\
0.000263\\
0.000263\\
0.000236\\
0.000260\\
0.000231\\
0.000231\\
0.000235\\
0.000232\\
0.000235\\
0.000235\\
0.000237\\
0.000234\\
0.000233\\
0.000232\\
0.000235\\
0.000234\\
0.000234\\
0.000234\\
0.000242\\
0.000240\\
0.000240\\
0.000242\\
0.000237\\
0.000240\\
0.000240\\
0.000240\\
0.000239\\
0.000242\\
0.000237\\
0.000240\\
0.000239\\
0.000243\\
0.000264\\
0.000239\\
0.000244\\
0.000247\\
0.000246\\
0.000246\\
0.000246\\
0.000247\\
0.000249\\
0.000247\\
0.000245\\
0.000251\\
0.000244\\
0.000245\\
0.000245\\
0.000247\\
0.000252\\
0.000246\\
0.000265\\
0.000262\\
0.000264\\
0.000267\\
0.000263\\
0.000261\\
0.000262\\
0.000267\\
0.000266\\
0.000266\\
0.000272\\
0.000264\\
0.000264\\
0.000262\\
0.000266\\
0.000263\\
0.000238\\
0.000242\\
0.000236\\
0.000234\\
0.000236\\
0.000235\\
0.000238\\
0.000237\\
0.000236\\
0.000234\\
0.000237\\
0.000235\\
0.000237\\
0.000238\\
0.000234\\
0.000238\\
0.000244\\
0.000245\\
0.000241\\
0.000241\\
0.000241\\
0.000245\\
0.000245\\
0.000240\\
0.000244\\
0.000244\\
0.000246\\
0.000241\\
0.000246\\
0.000245\\
0.000241\\
0.000243\\
0.000249\\
0.000245\\
0.000251\\
0.000246\\
0.000250\\
0.000249\\
0.000245\\
0.000251\\
0.000248\\
0.000245\\
0.000248\\
0.000248\\
0.000247\\
0.000250\\
0.000246\\
0.000248\\
0.000265\\
0.000265\\
0.000266\\
0.000267\\
0.000266\\
0.000266\\
0.000265\\
0.000268\\
0.000267\\
0.000263\\
0.000264\\
0.000269\\
0.000267\\
0.000266\\
0.000267\\
0.000263\\
0.000239\\
0.000242\\
0.000240\\
0.000238\\
0.000237\\
0.000236\\
0.000233\\
0.000241\\
0.000234\\
0.000236\\
0.000238\\
0.000241\\
0.000237\\
0.000237\\
0.000237\\
0.000234\\
0.000245\\
0.000246\\
0.000247\\
0.000243\\
0.000244\\
0.000246\\
0.000240\\
0.000244\\
0.000242\\
0.000242\\
0.000243\\
0.000246\\
0.000246\\
0.000243\\
0.000245\\
0.000244\\
0.000249\\
0.000247\\
0.000249\\
0.000249\\
0.000250\\
0.000252\\
0.000249\\
0.000246\\
0.000251\\
0.000250\\
0.000248\\
0.000249\\
0.000248\\
0.000249\\
0.000248\\
0.000249\\
0.000264\\
0.000267\\
0.000264\\
0.000267\\
0.000263\\
0.000264\\
0.000264\\
0.000264\\
0.000269\\
0.000268\\
0.000268\\
0.000264\\
0.000266\\
0.000267\\
0.000268\\
0.000295\\
0.000219\\
0.000222\\
0.000219\\
0.000221\\
0.000221\\
0.000220\\
0.000218\\
0.000220\\
0.000216\\
0.000221\\
0.000221\\
0.000220\\
0.000218\\
0.000217\\
0.000218\\
0.000219\\
0.000225\\
0.000226\\
0.000228\\
0.000226\\
0.000228\\
0.000226\\
0.000224\\
0.000227\\
0.000224\\
0.000226\\
0.000225\\
0.000225\\
0.000227\\
0.000224\\
0.000224\\
0.000223\\
0.000235\\
0.000227\\
0.000227\\
0.000229\\
0.000229\\
0.000257\\
0.000230\\
0.000229\\
0.000227\\
0.000230\\
0.000230\\
0.000232\\
0.000228\\
0.000230\\
0.000230\\
0.000227\\
0.000246\\
0.000244\\
0.000246\\
0.000244\\
0.000244\\
0.000241\\
0.000247\\
0.000245\\
0.000246\\
0.000247\\
0.000246\\
0.000243\\
0.000249\\
0.000246\\
0.000244\\
0.000243\\
0.000236\\
0.000236\\
0.000231\\
0.000231\\
0.000233\\
0.000231\\
0.000233\\
0.000230\\
0.000230\\
0.000234\\
0.000235\\
0.000234\\
0.000235\\
0.000232\\
0.000232\\
0.000233\\
0.000245\\
0.000239\\
0.000242\\
0.000242\\
0.000241\\
0.000242\\
0.000239\\
0.000244\\
0.000239\\
0.000238\\
0.000240\\
0.000242\\
0.000242\\
0.000241\\
0.000242\\
0.000240\\
0.000246\\
0.000244\\
0.000246\\
0.000243\\
0.000244\\
0.000246\\
0.000245\\
0.000245\\
0.000243\\
0.000248\\
0.000243\\
0.000249\\
0.000245\\
0.000245\\
0.000245\\
0.000245\\
0.000264\\
0.000262\\
0.000263\\
0.000265\\
0.000264\\
0.000264\\
0.000265\\
0.000263\\
0.000262\\
0.000264\\
0.000262\\
0.000264\\
0.000261\\
0.000264\\
0.000263\\
0.000261\\
0.000237\\
0.000241\\
0.000236\\
0.000237\\
0.000235\\
0.000236\\
0.000236\\
0.000238\\
0.000238\\
0.000238\\
0.000237\\
0.000238\\
0.000238\\
0.000238\\
0.000236\\
0.000237\\
0.000243\\
0.000245\\
0.000248\\
0.000246\\
0.000246\\
0.000244\\
0.000243\\
0.000243\\
0.000246\\
0.000246\\
0.000247\\
0.000243\\
0.000246\\
0.000244\\
0.000247\\
0.000245\\
0.000247\\
0.000249\\
0.000251\\
0.000249\\
0.000249\\
0.000246\\
0.000246\\
0.000250\\
0.000250\\
0.000252\\
0.000252\\
0.000251\\
0.000252\\
0.000247\\
0.000246\\
0.000249\\
0.000268\\
0.000270\\
0.000267\\
0.000273\\
0.000267\\
0.000269\\
0.000269\\
0.000270\\
0.000270\\
0.000272\\
0.000271\\
0.000269\\
0.000267\\
0.000266\\
0.000271\\
0.000269\\
0.000235\\
0.000258\\
0.000237\\
0.000235\\
0.000232\\
0.000234\\
0.000235\\
0.000232\\
0.000235\\
0.000236\\
0.000233\\
0.000235\\
0.000235\\
0.000234\\
0.000235\\
0.000236\\
0.000242\\
0.000242\\
0.000240\\
0.000240\\
0.000243\\
0.000242\\
0.000243\\
0.000242\\
0.000242\\
0.000240\\
0.000239\\
0.000241\\
0.000245\\
0.000243\\
0.000240\\
0.000241\\
0.000247\\
0.000244\\
0.000245\\
0.000246\\
0.000243\\
0.000245\\
0.000245\\
0.000245\\
0.000246\\
0.000246\\
0.000245\\
0.000242\\
0.000244\\
0.000245\\
0.000247\\
0.000245\\
0.000263\\
0.000261\\
0.000265\\
0.000261\\
0.000260\\
0.000260\\
0.000264\\
0.000265\\
0.000260\\
0.000262\\
0.000262\\
0.000263\\
0.000264\\
0.000260\\
0.000263\\
0.000260\\
0.000215\\
0.000220\\
0.000219\\
0.000216\\
0.000220\\
0.000216\\
0.000216\\
0.000218\\
0.000218\\
0.000219\\
0.000220\\
0.000215\\
0.000218\\
0.000220\\
0.000219\\
0.000217\\
0.000225\\
0.000226\\
0.000223\\
0.000228\\
0.000225\\
0.000222\\
0.000226\\
0.000225\\
0.000225\\
0.000226\\
0.000224\\
0.000224\\
0.000224\\
0.000223\\
0.000225\\
0.000222\\
0.000225\\
0.000228\\
0.000228\\
0.000226\\
0.000228\\
0.000224\\
0.000228\\
0.000229\\
0.000228\\
0.000230\\
0.000229\\
0.000226\\
0.000228\\
0.000226\\
0.000225\\
0.000229\\
0.000242\\
0.000242\\
0.000245\\
0.000246\\
0.000242\\
0.000241\\
0.000241\\
0.000244\\
0.000246\\
0.000244\\
0.000243\\
0.000244\\
0.000241\\
0.000244\\
0.000244\\
0.000241\\
0.000235\\
0.000237\\
0.000231\\
0.000232\\
0.000232\\
0.000235\\
0.000234\\
0.000232\\
0.000237\\
0.000237\\
0.000236\\
0.000233\\
0.000234\\
0.000235\\
0.000234\\
0.000233\\
0.000239\\
0.000242\\
0.000243\\
0.000240\\
0.000243\\
0.000243\\
0.000241\\
0.000238\\
0.000241\\
0.000240\\
0.000242\\
0.000241\\
0.000240\\
0.000242\\
0.000240\\
0.000241\\
0.000249\\
0.000246\\
0.000244\\
0.000244\\
0.000248\\
0.000246\\
0.000243\\
0.000248\\
0.000246\\
0.000248\\
0.000247\\
0.000246\\
0.000244\\
0.000250\\
0.000245\\
0.000245\\
0.000267\\
0.000265\\
0.000262\\
0.000267\\
0.000265\\
0.000263\\
0.000265\\
0.000264\\
0.000264\\
0.000264\\
0.000268\\
0.000267\\
0.000265\\
0.000264\\
0.000265\\
0.000267\\
0.000218\\
0.000214\\
0.000216\\
0.000219\\
0.000212\\
0.000221\\
0.000218\\
0.000219\\
0.000217\\
0.000214\\
0.000216\\
0.000215\\
0.000218\\
0.000215\\
0.000217\\
0.000215\\
0.000222\\
0.000224\\
0.000221\\
0.000222\\
0.000225\\
0.000223\\
0.000223\\
0.000219\\
0.000240\\
0.000217\\
0.000220\\
0.000224\\
0.000221\\
0.000222\\
0.000222\\
0.000219\\
0.000226\\
0.000232\\
0.000230\\
0.000225\\
0.000225\\
0.000225\\
0.000222\\
0.000226\\
0.000221\\
0.000222\\
0.000226\\
0.000224\\
0.000224\\
0.000225\\
0.000225\\
0.000225\\
0.000238\\
0.000247\\
0.000242\\
0.000244\\
0.000238\\
0.000241\\
0.000239\\
0.000238\\
0.000247\\
0.000242\\
0.000239\\
0.000240\\
0.000241\\
0.000237\\
0.000240\\
0.000247\\
0.000218\\
0.000230\\
0.000222\\
0.000224\\
0.000220\\
0.000219\\
0.000230\\
0.000224\\
0.000223\\
0.000220\\
0.000222\\
0.000222\\
0.000230\\
0.000228\\
0.000229\\
0.000232\\
0.000225\\
0.000229\\
0.000231\\
0.000241\\
0.000228\\
0.000229\\
0.000239\\
0.000230\\
0.000225\\
0.000236\\
0.000229\\
0.000248\\
0.000234\\
0.000229\\
0.000237\\
0.000229\\
0.000235\\
0.000232\\
0.000234\\
0.000235\\
0.000235\\
0.000236\\
0.000242\\
0.000233\\
0.000230\\
0.000232\\
0.000234\\
0.000241\\
0.000236\\
0.000230\\
0.000242\\
0.000231\\
0.000257\\
0.000248\\
0.000245\\
0.000245\\
0.000252\\
0.000247\\
0.000247\\
0.000254\\
0.000250\\
0.000250\\
0.000251\\
0.000250\\
0.000259\\
0.000248\\
0.000248\\
0.000259\\
0.000224\\
0.000235\\
0.000231\\
0.000228\\
0.000251\\
0.000236\\
0.000246\\
0.000231\\
0.000230\\
0.000226\\
0.000223\\
0.000227\\
0.000224\\
0.000222\\
0.000227\\
0.000223\\
0.000231\\
0.000245\\
0.000256\\
0.000237\\
0.000250\\
0.000232\\
0.000234\\
0.000232\\
0.000232\\
0.000230\\
0.000233\\
0.000234\\
0.000229\\
0.000234\\
0.000234\\
0.000230\\
0.000241\\
0.000236\\
0.000240\\
0.000243\\
0.000254\\
0.000235\\
0.000240\\
0.000236\\
0.000236\\
0.000242\\
0.000238\\
0.000238\\
0.000239\\
0.000238\\
0.000236\\
0.000240\\
0.000283\\
0.000254\\
0.000254\\
0.000265\\
0.000256\\
0.000254\\
0.000252\\
0.000259\\
0.000255\\
0.000251\\
0.000255\\
0.000256\\
0.000252\\
0.000252\\
0.000253\\
0.000254\\
0.000218\\
0.000224\\
0.000219\\
0.000222\\
0.000223\\
0.000218\\
0.000218\\
0.000216\\
0.000224\\
0.000222\\
0.000220\\
0.000217\\
0.000220\\
0.000218\\
0.000225\\
0.000219\\
0.000223\\
0.000228\\
0.000225\\
0.000226\\
0.000228\\
0.000222\\
0.000226\\
0.000226\\
0.000225\\
0.000227\\
0.000226\\
0.000223\\
0.000228\\
0.000223\\
0.000227\\
0.000228\\
0.000231\\
0.000230\\
0.000230\\
0.000226\\
0.000229\\
0.000224\\
0.000233\\
0.000229\\
0.000229\\
0.000228\\
0.000232\\
0.000232\\
0.000229\\
0.000227\\
0.000225\\
0.000232\\
0.000244\\
0.000245\\
0.000247\\
0.000246\\
0.000244\\
0.000247\\
0.000246\\
0.000246\\
0.000244\\
0.000246\\
0.000245\\
0.000248\\
0.000247\\
0.000247\\
0.000246\\
0.000242\\
0.000224\\
0.000224\\
0.000224\\
0.000224\\
0.000223\\
0.000219\\
0.000217\\
0.000222\\
0.000221\\
0.000219\\
0.000222\\
0.000219\\
0.000220\\
0.000222\\
0.000220\\
0.000223\\
0.000226\\
0.000226\\
0.000226\\
0.000227\\
0.000227\\
0.000255\\
0.000231\\
0.000229\\
0.000227\\
0.000226\\
0.000227\\
0.000234\\
0.000226\\
0.000227\\
0.000226\\
0.000227\\
0.000232\\
0.000235\\
0.000230\\
0.000230\\
0.000231\\
0.000231\\
0.000229\\
0.000234\\
0.000231\\
0.000230\\
0.000231\\
0.000231\\
0.000240\\
0.000232\\
0.000232\\
0.000230\\
0.000252\\
0.000251\\
0.000251\\
0.000248\\
0.000248\\
0.000252\\
0.000245\\
0.000247\\
0.000245\\
0.000249\\
0.000246\\
0.000247\\
0.000245\\
0.000246\\
0.000243\\
0.000246\\
0.000262\\
0.000265\\
0.000264\\
0.000261\\
0.000266\\
0.000265\\
0.000258\\
0.000261\\
0.000262\\
0.000260\\
0.000261\\
0.000260\\
0.000258\\
0.000265\\
0.000269\\
0.000260\\
0.000271\\
0.000270\\
0.000301\\
0.000274\\
0.000270\\
0.000268\\
0.000269\\
0.000269\\
0.000277\\
0.000271\\
0.000275\\
0.000270\\
0.000274\\
0.000277\\
0.000273\\
0.000276\\
0.000276\\
0.000278\\
0.000272\\
0.000277\\
0.000274\\
0.000278\\
0.000275\\
0.000272\\
0.000272\\
0.000273\\
0.000275\\
0.000277\\
0.000279\\
0.000279\\
0.000272\\
0.000280\\
0.000291\\
0.000301\\
0.000294\\
0.000292\\
0.000290\\
0.000295\\
0.000296\\
0.000292\\
0.000289\\
0.000295\\
0.000290\\
0.000293\\
0.000294\\
0.000294\\
0.000295\\
0.000289\\
0.000235\\
0.000271\\
0.000234\\
0.000232\\
0.000239\\
0.000237\\
0.000241\\
0.000238\\
0.000238\\
0.000238\\
0.000232\\
0.000239\\
0.000236\\
0.000232\\
0.000235\\
0.000236\\
0.000242\\
0.000246\\
0.000247\\
0.000242\\
0.000246\\
0.000244\\
0.000249\\
0.000244\\
0.000251\\
0.000243\\
0.000246\\
0.000245\\
0.000244\\
0.000243\\
0.000240\\
0.000242\\
0.000244\\
0.000246\\
0.000247\\
0.000247\\
0.000246\\
0.000248\\
0.000245\\
0.000248\\
0.000246\\
0.000245\\
0.000248\\
0.000244\\
0.000244\\
0.000246\\
0.000245\\
0.000243\\
0.000263\\
0.000265\\
0.000264\\
0.000264\\
0.000260\\
0.000261\\
0.000267\\
0.000263\\
0.000264\\
0.000264\\
0.000261\\
0.000260\\
0.000264\\
0.000261\\
0.000263\\
0.000269\\
0.000232\\
0.000235\\
0.000231\\
0.000225\\
0.000230\\
0.000229\\
0.000229\\
0.000228\\
0.000231\\
0.000232\\
0.000230\\
0.000231\\
0.000228\\
0.000228\\
0.000233\\
0.000227\\
0.000238\\
0.000243\\
0.000237\\
0.000234\\
0.000235\\
0.000232\\
0.000237\\
0.000235\\
0.000237\\
0.000241\\
0.000240\\
0.000241\\
0.000241\\
0.000238\\
0.000246\\
0.000235\\
0.000239\\
0.000270\\
0.000238\\
0.000238\\
0.000236\\
0.000239\\
0.000240\\
0.000239\\
0.000249\\
0.000246\\
0.000244\\
0.000242\\
0.000246\\
0.000244\\
0.000243\\
0.000242\\
0.000259\\
0.000255\\
0.000257\\
0.000256\\
0.000260\\
0.000256\\
0.000256\\
0.000259\\
0.000260\\
0.000270\\
0.000263\\
0.000264\\
0.000261\\
0.000259\\
0.000267\\
0.000261\\
0.000228\\
0.000238\\
0.000234\\
0.000228\\
0.000223\\
0.000231\\
0.000228\\
0.000251\\
0.000228\\
0.000224\\
0.000230\\
0.000227\\
0.000223\\
0.000227\\
0.000227\\
0.000223\\
0.000240\\
0.000241\\
0.000237\\
0.000238\\
0.000233\\
0.000231\\
0.000236\\
0.000237\\
0.000232\\
0.000229\\
0.000233\\
0.000231\\
0.000231\\
0.000229\\
0.000230\\
0.000234\\
0.000233\\
0.000236\\
0.000235\\
0.000237\\
0.000232\\
0.000243\\
0.000236\\
0.000235\\
0.000236\\
0.000242\\
0.000238\\
0.000239\\
0.000238\\
0.000239\\
0.000233\\
0.000241\\
0.000252\\
0.000248\\
0.000252\\
0.000255\\
0.000249\\
0.000253\\
0.000252\\
0.000248\\
0.000254\\
0.000256\\
0.000253\\
0.000252\\
0.000250\\
0.000257\\
0.000247\\
0.000251\\
0.000228\\
0.000235\\
0.000225\\
0.000241\\
0.000226\\
0.000223\\
0.000237\\
0.000235\\
0.000230\\
0.000234\\
0.000239\\
0.000238\\
0.000221\\
0.000225\\
0.000224\\
0.000224\\
0.000230\\
0.000235\\
0.000234\\
0.000240\\
0.000229\\
0.000246\\
0.000243\\
0.000243\\
0.000235\\
0.000232\\
0.000251\\
0.000236\\
0.000229\\
0.000228\\
0.000228\\
0.000234\\
0.000235\\
0.000233\\
0.000234\\
0.000230\\
0.000231\\
0.000240\\
0.000239\\
0.000249\\
0.000233\\
0.000240\\
0.000235\\
0.000236\\
0.000232\\
0.000232\\
0.000233\\
0.000236\\
0.000251\\
0.000251\\
0.000260\\
0.000248\\
0.000248\\
0.000250\\
0.000259\\
0.000280\\
0.000258\\
0.000264\\
0.000257\\
0.000250\\
0.000249\\
0.000252\\
0.000249\\
0.000257\\
0.000223\\
0.000229\\
0.000226\\
0.000227\\
0.000225\\
0.000225\\
0.000223\\
0.000224\\
0.000227\\
0.000222\\
0.000221\\
0.000222\\
0.000223\\
0.000222\\
0.000222\\
0.000224\\
0.000238\\
0.000231\\
0.000232\\
0.000229\\
0.000230\\
0.000231\\
0.000232\\
0.000243\\
0.000235\\
0.000231\\
0.000230\\
0.000228\\
0.000231\\
0.000229\\
0.000231\\
0.000236\\
0.000238\\
0.000256\\
0.000233\\
0.000235\\
0.000233\\
0.000231\\
0.000233\\
0.000232\\
0.000239\\
0.000235\\
0.000235\\
0.000232\\
0.000232\\
0.000238\\
0.000231\\
0.000234\\
0.000247\\
0.000246\\
0.000249\\
0.000255\\
0.000255\\
0.000248\\
0.000251\\
0.000249\\
0.000249\\
0.000252\\
0.000251\\
0.000255\\
0.000246\\
0.000254\\
0.000248\\
0.000248\\
0.000261\\
0.000266\\
0.000264\\
0.000267\\
0.000265\\
0.000264\\
0.000263\\
0.000262\\
0.000266\\
0.000258\\
0.000264\\
0.000260\\
0.000262\\
0.000263\\
0.000263\\
0.000263\\
0.000274\\
0.000267\\
0.000270\\
0.000271\\
0.000275\\
0.000269\\
0.000268\\
0.000273\\
0.000271\\
0.000267\\
0.000268\\
0.000270\\
0.000269\\
0.000272\\
0.000269\\
0.000275\\
0.000276\\
0.000277\\
0.000278\\
0.000273\\
0.000278\\
0.000272\\
0.000279\\
0.000282\\
0.000276\\
0.000276\\
0.000279\\
0.000275\\
0.000274\\
0.000281\\
0.000275\\
0.000276\\
0.000297\\
0.000294\\
0.000300\\
0.000295\\
0.000302\\
0.000296\\
0.000299\\
0.000293\\
0.000299\\
0.000298\\
0.000296\\
0.000301\\
0.000291\\
0.000298\\
0.000298\\
0.000299\\
0.000263\\
0.000272\\
0.000260\\
0.000248\\
0.000263\\
0.000252\\
0.000252\\
0.000250\\
0.000253\\
0.000253\\
0.000250\\
0.000256\\
0.000253\\
0.000250\\
0.000253\\
0.000249\\
0.000276\\
0.000261\\
0.000260\\
0.000257\\
0.000259\\
0.000256\\
0.000265\\
0.000260\\
0.000259\\
0.000264\\
0.000260\\
0.000259\\
0.000258\\
0.000260\\
0.000264\\
0.000262\\
0.000277\\
0.000268\\
0.000270\\
0.000268\\
0.000268\\
0.000304\\
0.000262\\
0.000261\\
0.000262\\
0.000259\\
0.000268\\
0.000264\\
0.000262\\
0.000263\\
0.000262\\
0.000266\\
0.000289\\
0.000291\\
0.000288\\
0.000289\\
0.000284\\
0.000283\\
0.000283\\
0.000285\\
0.000286\\
0.000277\\
0.000277\\
0.000285\\
0.000282\\
0.000281\\
0.000280\\
0.000280\\
0.000241\\
0.000255\\
0.000236\\
0.000241\\
0.000236\\
0.000243\\
0.000238\\
0.000236\\
0.000235\\
0.000239\\
0.000236\\
0.000240\\
0.000243\\
0.000236\\
0.000237\\
0.000238\\
0.000246\\
0.000247\\
0.000245\\
0.000245\\
0.000242\\
0.000249\\
0.000249\\
0.000245\\
0.000243\\
0.000250\\
0.000250\\
0.000241\\
0.000245\\
0.000248\\
0.000246\\
0.000255\\
0.000248\\
0.000246\\
0.000245\\
0.000243\\
0.000244\\
0.000265\\
0.000249\\
0.000246\\
0.000250\\
0.000247\\
0.000246\\
0.000250\\
0.000247\\
0.000249\\
0.000247\\
0.000251\\
0.000262\\
0.000267\\
0.000263\\
0.000265\\
0.000266\\
0.000264\\
0.000263\\
0.000265\\
0.000267\\
0.000269\\
0.000263\\
0.000264\\
0.000269\\
0.000262\\
0.000263\\
0.000264\\
0.000228\\
0.000256\\
0.000235\\
0.000231\\
0.000230\\
0.000227\\
0.000231\\
0.000225\\
0.000228\\
0.000229\\
0.000225\\
0.000230\\
0.000231\\
0.000229\\
0.000228\\
0.000228\\
0.000233\\
0.000236\\
0.000233\\
0.000232\\
0.000236\\
0.000234\\
0.000234\\
0.000235\\
0.000236\\
0.000235\\
0.000237\\
0.000237\\
0.000232\\
0.000233\\
0.000238\\
0.000239\\
0.000234\\
0.000238\\
0.000237\\
0.000238\\
0.000240\\
0.000236\\
0.000235\\
0.000237\\
0.000240\\
0.000236\\
0.000242\\
0.000238\\
0.000240\\
0.000236\\
0.000239\\
0.000238\\
0.000257\\
0.000255\\
0.000253\\
0.000253\\
0.000251\\
0.000254\\
0.000257\\
0.000252\\
0.000253\\
0.000257\\
0.000252\\
0.000250\\
0.000254\\
0.000255\\
0.000250\\
0.000253\\
0.000229\\
0.000238\\
0.000232\\
0.000232\\
0.000232\\
0.000229\\
0.000230\\
0.000232\\
0.000231\\
0.000237\\
0.000229\\
0.000227\\
0.000234\\
0.000233\\
0.000231\\
0.000233\\
0.000238\\
0.000245\\
0.000241\\
0.000235\\
0.000236\\
0.000236\\
0.000238\\
0.000239\\
0.000240\\
0.000238\\
0.000241\\
0.000241\\
0.000241\\
0.000241\\
0.000243\\
0.000236\\
0.000240\\
0.000244\\
0.000239\\
0.000242\\
0.000240\\
0.000240\\
0.000242\\
0.000241\\
0.000244\\
0.000240\\
0.000246\\
0.000241\\
0.000241\\
0.000246\\
0.000243\\
0.000239\\
0.000259\\
0.000259\\
0.000256\\
0.000257\\
0.000259\\
0.000259\\
0.000255\\
0.000266\\
0.000263\\
0.000257\\
0.000256\\
0.000256\\
0.000257\\
0.000262\\
0.000258\\
0.000257\\
0.000283\\
0.000283\\
0.000292\\
0.000279\\
0.000279\\
0.000286\\
0.000283\\
0.000285\\
0.000282\\
0.000283\\
0.000280\\
0.000283\\
0.000283\\
0.000281\\
0.000280\\
0.000282\\
0.000297\\
0.000289\\
0.000293\\
0.000288\\
0.000293\\
0.000297\\
0.000292\\
0.000291\\
0.000289\\
0.000288\\
0.000293\\
0.000290\\
0.000286\\
0.000288\\
0.000284\\
0.000289\\
0.000299\\
0.000298\\
0.000297\\
0.000291\\
0.000296\\
0.000301\\
0.000296\\
0.000295\\
0.000294\\
0.000292\\
0.000294\\
0.000294\\
0.000291\\
0.000293\\
0.000297\\
0.000294\\
0.000320\\
0.000314\\
0.000313\\
0.000316\\
0.000318\\
0.000320\\
0.000318\\
0.000315\\
0.000317\\
0.000326\\
0.000324\\
0.000315\\
0.000317\\
0.000316\\
0.000317\\
0.000319\\
0.000261\\
0.000260\\
0.000261\\
0.000257\\
0.000259\\
0.000266\\
0.000256\\
0.000265\\
0.000256\\
0.000257\\
0.000257\\
0.000263\\
0.000258\\
0.000257\\
0.000256\\
0.000261\\
0.000272\\
0.000267\\
0.000270\\
0.000263\\
0.000270\\
0.000266\\
0.000266\\
0.000268\\
0.000263\\
0.000268\\
0.000267\\
0.000272\\
0.000272\\
0.000265\\
0.000268\\
0.000263\\
0.000273\\
0.000273\\
0.000275\\
0.000274\\
0.000272\\
0.000274\\
0.000269\\
0.000269\\
0.000276\\
0.000270\\
0.000277\\
0.000271\\
0.000269\\
0.000278\\
0.000274\\
0.000277\\
0.000291\\
0.000294\\
0.000330\\
0.000295\\
0.000294\\
0.000328\\
0.000295\\
0.000296\\
0.000296\\
0.000297\\
0.000291\\
0.000300\\
0.000294\\
0.000295\\
0.000293\\
0.000298\\
0.000253\\
0.000285\\
0.000254\\
0.000256\\
0.000258\\
0.000253\\
0.000253\\
0.000254\\
0.000261\\
0.000257\\
0.000254\\
0.000252\\
0.000250\\
0.000259\\
0.000255\\
0.000254\\
0.000270\\
0.000263\\
0.000262\\
0.000265\\
0.000262\\
0.000264\\
0.000262\\
0.000265\\
0.000267\\
0.000278\\
0.000261\\
0.000263\\
0.000263\\
0.000271\\
0.000262\\
0.000266\\
0.000268\\
0.000265\\
0.000265\\
0.000275\\
0.000263\\
0.000264\\
0.000265\\
0.000268\\
0.000265\\
0.000265\\
0.000268\\
0.000265\\
0.000269\\
0.000274\\
0.000267\\
0.000263\\
0.000288\\
0.000287\\
0.000289\\
0.000287\\
0.000288\\
0.000286\\
0.000284\\
0.000289\\
0.000286\\
0.000289\\
0.000290\\
0.000286\\
0.000291\\
0.000295\\
0.000288\\
0.000284\\
0.000251\\
0.000254\\
0.000248\\
0.000248\\
0.000249\\
0.000249\\
0.000249\\
0.000248\\
0.000253\\
0.000247\\
0.000253\\
0.000249\\
0.000248\\
0.000256\\
0.000251\\
0.000248\\
0.000254\\
0.000251\\
0.000254\\
0.000257\\
0.000259\\
0.000254\\
0.000256\\
0.000254\\
0.000254\\
0.000256\\
0.000254\\
0.000255\\
0.000264\\
0.000258\\
0.000256\\
0.000252\\
0.000262\\
0.000258\\
0.000256\\
0.000264\\
0.000256\\
0.000260\\
0.000265\\
0.000262\\
0.000259\\
0.000264\\
0.000258\\
0.000264\\
0.000264\\
0.000262\\
0.000263\\
0.000263\\
0.000274\\
0.000276\\
0.000278\\
0.000278\\
0.000275\\
0.000275\\
0.000274\\
0.000279\\
0.000285\\
0.000276\\
0.000276\\
0.000277\\
0.000280\\
0.000278\\
0.000276\\
0.000286\\
};





\end{axis}
\end{tikzpicture}

\end{document}



==> MoonLight_ A Lightweight Tool for MonitoringSpatio-Temporal Properties/figs/source/latex3.tex <==
\documentclass[a4paper]{standalone}

\usepackage{pgfplots}
\usepgfplotslibrary{statistics}
\pgfplotsset{compat=1.8}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
  boxplot/draw direction=y,
  ylabel={time (s)},
  height=8cm,
  boxplot={
      %
      % Idea: 
      %  place the 
      %  group 1 at 0,2 + 0,4 + 0,6 + 0,8
      %  group 2 at 1,2 + 1,4 + 1,6 + 1,8
      %  group 3 at 2,2 + 2,4 + 2,6 + 2,8
      %  group 3 at 3,2 + 3,4 + 3,6 + 3,8
      %  
      % in a formular:
      draw position={1/6 + floor(\plotnumofactualtype/4) + 1/6*mod(\plotnumofactualtype,4)},
      %
      % that means the box extend must be at most 0.2 :
      box extend=0.15,
  },
  % ... it also means that 1 unit in x controls the width:
  x=3cm,
  % ... and it means that we should describe intervals:
  xtick={0,1,2,...,50},
  x tick label as interval,
  xticklabels={%
      {Moonlight\\{\tiny 128 sec., 12800 samples}},%
      {Breach\\{\tiny 128 sec., 12800 samples}  },%
      {S-Taliro\\{\tiny 128 sec., 12800 samples} }
  },
  x tick label style={
      text width=2.5cm,
      align=center
  },
  cycle list={{red},{blue},{green},{purple}},
]
\addplot
table[row sep=\\,y index=0] {
data\\
0.000115\\
0.000116\\
0.000114\\
0.000113\\
0.000116\\
0.000116\\
0.000120\\
0.000114\\
0.000118\\
0.000115\\
0.000115\\
0.000115\\
0.000118\\
0.000115\\
0.000116\\
0.000117\\
0.000120\\
0.000114\\
0.000164\\
0.000116\\
0.000114\\
0.000140\\
0.000116\\
0.000114\\
0.000116\\
0.000115\\
0.000115\\
0.000117\\
0.000117\\
0.000115\\
0.000115\\
0.000116\\
0.000119\\
0.000114\\
0.000113\\
0.000115\\
0.000117\\
0.000115\\
0.000114\\
0.000116\\
0.000115\\
0.000115\\
0.000114\\
0.000117\\
0.000116\\
0.000115\\
0.000138\\
0.000115\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000116\\
0.000117\\
0.000117\\
0.000117\\
0.000114\\
0.000116\\
0.000115\\
0.000114\\
0.000120\\
0.000115\\
0.000114\\
0.000116\\
0.000107\\
0.000105\\
0.000105\\
0.000106\\
0.000106\\
0.000105\\
0.000109\\
0.000106\\
0.000104\\
0.000115\\
0.000105\\
0.000105\\
0.000104\\
0.000105\\
0.000105\\
0.000107\\
0.000105\\
0.000105\\
0.000112\\
0.000105\\
0.000105\\
0.000219\\
0.000106\\
0.000106\\
0.000105\\
0.000115\\
0.000107\\
0.000105\\
0.000119\\
0.000106\\
0.000106\\
0.000106\\
0.000248\\
0.000105\\
0.000105\\
0.000106\\
0.000106\\
0.000105\\
0.000105\\
0.000104\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000106\\
0.000105\\
0.000106\\
0.000132\\
0.000104\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000110\\
0.000105\\
0.000104\\
0.000105\\
0.000107\\
0.000105\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000108\\
0.000108\\
0.000113\\
0.000119\\
0.000109\\
0.000108\\
0.000108\\
0.000107\\
0.000109\\
0.000129\\
0.000109\\
0.000107\\
0.000109\\
0.000108\\
0.000108\\
0.000110\\
0.000288\\
0.000108\\
0.000115\\
0.000107\\
0.000109\\
0.000109\\
0.000109\\
0.000108\\
0.000107\\
0.000108\\
0.000110\\
0.000108\\
0.000109\\
0.000111\\
0.000108\\
0.000108\\
0.000119\\
0.000108\\
0.000107\\
0.000107\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000110\\
0.000108\\
0.000108\\
0.000107\\
0.000113\\
0.000108\\
0.000145\\
0.000107\\
0.000113\\
0.000112\\
0.000107\\
0.000108\\
0.000107\\
0.000108\\
0.000110\\
0.000108\\
0.000107\\
0.000119\\
0.000108\\
0.000108\\
0.000107\\
0.000109\\
0.000116\\
0.000127\\
0.000116\\
0.000118\\
0.000116\\
0.000127\\
0.000120\\
0.000117\\
0.000121\\
0.000117\\
0.000116\\
0.000116\\
0.000118\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000124\\
0.000116\\
0.000118\\
0.000116\\
0.000116\\
0.000117\\
0.000117\\
0.000120\\
0.000117\\
0.000116\\
0.000164\\
0.000117\\
0.000115\\
0.000116\\
0.000121\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000125\\
0.000117\\
0.000117\\
0.000116\\
0.000118\\
0.000122\\
0.000116\\
0.000117\\
0.000117\\
0.000116\\
0.000117\\
0.000116\\
0.000119\\
0.000116\\
0.000116\\
0.000120\\
0.000115\\
0.000116\\
0.000118\\
0.000277\\
0.000117\\
0.000232\\
0.000116\\
0.000115\\
0.000115\\
0.000116\\
0.000117\\
0.000106\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000105\\
0.000105\\
0.000104\\
0.000133\\
0.000105\\
0.000106\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000105\\
0.000126\\
0.000112\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000106\\
0.000104\\
0.000104\\
0.000105\\
0.000108\\
0.000104\\
0.000104\\
0.000106\\
0.000105\\
0.000111\\
0.000108\\
0.000104\\
0.000104\\
0.000105\\
0.000105\\
0.000104\\
0.000115\\
0.000104\\
0.000132\\
0.000124\\
0.000105\\
0.000105\\
0.000106\\
0.000115\\
0.000104\\
0.000105\\
0.000104\\
0.000119\\
0.000107\\
0.000104\\
0.000105\\
0.000105\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000123\\
0.000105\\
0.000105\\
0.000106\\
0.000098\\
0.000102\\
0.000101\\
0.000100\\
0.000100\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000122\\
0.000099\\
0.000100\\
0.000099\\
0.000100\\
0.000098\\
0.000098\\
0.000098\\
0.000100\\
0.000107\\
0.000099\\
0.000099\\
0.000099\\
0.000098\\
0.000108\\
0.000135\\
0.000099\\
0.000108\\
0.000099\\
0.000098\\
0.000098\\
0.000108\\
0.000098\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000150\\
0.000098\\
0.000100\\
0.000098\\
0.000108\\
0.000099\\
0.000098\\
0.000099\\
0.000098\\
0.000098\\
0.000101\\
0.000098\\
0.000100\\
0.000098\\
0.000099\\
0.000247\\
0.000099\\
0.000099\\
0.000098\\
0.000115\\
0.000257\\
0.000099\\
0.000099\\
0.000098\\
0.000132\\
0.000114\\
0.000113\\
0.000114\\
0.000113\\
0.000125\\
0.000114\\
0.000113\\
0.000114\\
0.000113\\
0.000114\\
0.000115\\
0.000114\\
0.000113\\
0.000114\\
0.000114\\
0.000114\\
0.000120\\
0.000118\\
0.000121\\
0.000115\\
0.000113\\
0.000113\\
0.000115\\
0.000114\\
0.000115\\
0.000115\\
0.000112\\
0.000115\\
0.000113\\
0.000115\\
0.000114\\
0.000113\\
0.000114\\
0.000113\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000116\\
0.000113\\
0.000118\\
0.000276\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000142\\
0.000124\\
0.000113\\
0.000114\\
0.000113\\
0.000114\\
0.000114\\
0.000114\\
0.000166\\
0.000113\\
0.000113\\
0.000113\\
0.000115\\
0.000125\\
0.000145\\
0.000124\\
0.000125\\
0.000115\\
0.000099\\
0.000098\\
0.000098\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000098\\
0.000099\\
0.000098\\
0.000098\\
0.000098\\
0.000099\\
0.000099\\
0.000105\\
0.000108\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000108\\
0.000098\\
0.000108\\
0.000098\\
0.000100\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000100\\
0.000102\\
0.000099\\
0.000121\\
0.000099\\
0.000108\\
0.000099\\
0.000099\\
0.000098\\
0.000288\\
0.000100\\
0.000099\\
0.000102\\
0.000098\\
0.000141\\
0.000100\\
0.000111\\
0.000098\\
0.000100\\
0.000241\\
0.000099\\
0.000099\\
0.000098\\
0.000109\\
0.000101\\
0.000108\\
0.000101\\
0.000098\\
0.000100\\
0.000101\\
0.000099\\
0.000098\\
0.000100\\
0.000256\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000108\\
0.000099\\
0.000099\\
0.000099\\
0.000153\\
0.000106\\
0.000108\\
0.000108\\
0.000099\\
0.000100\\
0.000147\\
0.000098\\
0.000101\\
0.000098\\
0.000098\\
0.000098\\
0.000099\\
0.000098\\
0.000101\\
0.000099\\
0.000098\\
0.000099\\
0.000098\\
0.000101\\
0.000099\\
0.000105\\
0.000098\\
0.000099\\
0.000098\\
0.000101\\
0.000099\\
0.000099\\
0.000108\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000101\\
0.000293\\
0.000098\\
0.000099\\
0.000101\\
0.000101\\
0.000107\\
0.000099\\
0.000144\\
0.000108\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000109\\
0.000111\\
0.000114\\
0.000109\\
0.000108\\
0.000108\\
0.000108\\
0.000120\\
0.000108\\
0.000110\\
0.000108\\
0.000109\\
0.000108\\
0.000108\\
0.000109\\
0.000108\\
0.000108\\
0.000108\\
0.000176\\
0.000108\\
0.000111\\
0.000109\\
0.000111\\
0.000108\\
0.000109\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000109\\
0.000109\\
0.000108\\
0.000108\\
0.000110\\
0.000108\\
0.000127\\
0.000108\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000109\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000110\\
0.000109\\
0.000108\\
0.000114\\
0.000108\\
0.000108\\
0.000109\\
0.000115\\
0.000139\\
0.000111\\
0.000108\\
0.000110\\
0.000108\\
0.000108\\
0.000115\\
0.000109\\
0.000108\\
0.000109\\
0.000098\\
0.000098\\
0.000100\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000098\\
0.000098\\
0.000108\\
0.000099\\
0.000098\\
0.000098\\
0.000098\\
0.000100\\
0.000100\\
0.000099\\
0.000100\\
0.000106\\
0.000108\\
0.000101\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000100\\
0.000098\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000098\\
0.000100\\
0.000098\\
0.000099\\
0.000102\\
0.000101\\
0.000098\\
0.000098\\
0.000098\\
0.000099\\
0.000107\\
0.000101\\
0.000099\\
0.000100\\
0.000105\\
0.000100\\
0.000098\\
0.000108\\
0.000099\\
0.000098\\
0.000105\\
0.000099\\
0.000100\\
0.000098\\
0.000099\\
0.000099\\
0.000098\\
0.000098\\
0.000110\\
0.000109\\
0.000109\\
0.000110\\
0.000111\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000111\\
0.000111\\
0.000111\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000119\\
0.000117\\
0.000111\\
0.000108\\
0.000109\\
0.000109\\
0.000112\\
0.000109\\
0.000110\\
0.000114\\
0.000109\\
0.000110\\
0.000111\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000108\\
0.000109\\
0.000109\\
0.000120\\
0.000120\\
0.000109\\
0.000111\\
0.000110\\
0.000112\\
0.000111\\
0.000110\\
0.000112\\
0.000111\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000111\\
0.000109\\
0.000111\\
0.000112\\
0.000109\\
0.000113\\
0.000110\\
0.000112\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000108\\
0.000098\\
0.000099\\
0.000099\\
0.000124\\
0.000102\\
0.000100\\
0.000101\\
0.000099\\
0.000099\\
0.000099\\
0.000101\\
0.000099\\
0.000099\\
0.000099\\
0.000098\\
0.000100\\
0.000099\\
0.000099\\
0.000107\\
0.000099\\
0.000098\\
0.000102\\
0.000098\\
0.000098\\
0.000099\\
0.000098\\
0.000109\\
0.000099\\
0.000099\\
0.000460\\
0.000098\\
0.000105\\
0.000103\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000101\\
0.000101\\
0.000098\\
0.000098\\
0.000270\\
0.000100\\
0.000099\\
0.000099\\
0.000103\\
0.000098\\
0.000099\\
0.000100\\
0.000129\\
0.000099\\
0.000101\\
0.000101\\
0.000100\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000109\\
0.000104\\
0.000100\\
0.000102\\
0.000159\\
0.000102\\
0.000101\\
0.000105\\
0.000103\\
0.000103\\
0.000113\\
0.000103\\
0.000103\\
0.000102\\
0.000102\\
0.000103\\
0.000105\\
0.000104\\
0.000104\\
0.000105\\
0.000101\\
0.000109\\
0.000102\\
0.000102\\
0.000102\\
0.000101\\
0.000101\\
0.000102\\
0.000425\\
0.000102\\
0.000103\\
0.000133\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000105\\
0.000105\\
0.000102\\
0.000112\\
0.000103\\
0.000101\\
0.000103\\
0.000107\\
0.000106\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000103\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000112\\
0.000103\\
0.000102\\
0.000102\\
0.000106\\
0.000104\\
0.000103\\
0.000102\\
0.000102\\
0.000103\\
0.000103\\
0.000114\\
0.000116\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000116\\
0.000114\\
0.000118\\
0.000150\\
0.000114\\
0.000114\\
0.000116\\
0.000116\\
0.000329\\
0.000118\\
0.000119\\
0.000119\\
0.000182\\
0.000147\\
0.000115\\
0.000115\\
0.000114\\
0.000115\\
0.000116\\
0.000115\\
0.000113\\
0.000116\\
0.000116\\
0.000113\\
0.000129\\
0.000114\\
0.000115\\
0.000115\\
0.000115\\
0.000114\\
0.000123\\
0.000116\\
0.000114\\
0.000115\\
0.000115\\
0.000129\\
0.000115\\
0.000114\\
0.000113\\
0.000116\\
0.000114\\
0.000114\\
0.000114\\
0.000116\\
0.000116\\
0.000115\\
0.000115\\
0.000121\\
0.000116\\
0.000118\\
0.000115\\
0.000115\\
0.000114\\
0.000115\\
0.000117\\
0.000126\\
0.000115\\
0.000114\\
0.000130\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000119\\
0.000120\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000124\\
0.000119\\
0.000120\\
0.000121\\
0.000118\\
0.000118\\
0.000126\\
0.000119\\
0.000119\\
0.000119\\
0.000122\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000122\\
0.000117\\
0.000297\\
0.000118\\
0.000117\\
0.000119\\
0.000117\\
0.000130\\
0.000118\\
0.000124\\
0.000118\\
0.000121\\
0.000129\\
0.000120\\
0.000137\\
0.000119\\
0.000119\\
0.000129\\
0.000126\\
0.000120\\
0.000129\\
0.000120\\
0.000118\\
0.000118\\
0.000120\\
0.000119\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000119\\
0.000125\\
0.000118\\
0.000128\\
0.000129\\
0.000136\\
0.000134\\
0.000134\\
0.000133\\
0.000132\\
0.000132\\
0.000134\\
0.000132\\
0.000132\\
0.000134\\
0.000132\\
0.000133\\
0.000132\\
0.000132\\
0.000132\\
0.000133\\
0.000132\\
0.000132\\
0.000141\\
0.000133\\
0.000134\\
0.000132\\
0.000132\\
0.000133\\
0.000133\\
0.000134\\
0.000134\\
0.000132\\
0.000132\\
0.000144\\
0.000132\\
0.000133\\
0.000135\\
0.000132\\
0.000135\\
0.000135\\
0.000133\\
0.000133\\
0.000133\\
0.000132\\
0.000133\\
0.000135\\
0.000133\\
0.000132\\
0.000133\\
0.000168\\
0.000135\\
0.000136\\
0.000133\\
0.000133\\
0.000136\\
0.000133\\
0.000141\\
0.000132\\
0.000424\\
0.000134\\
0.000132\\
0.000132\\
0.000133\\
0.000135\\
0.000136\\
0.000132\\
0.000134\\
0.000136\\
0.000115\\
0.000116\\
0.000114\\
0.000115\\
0.000116\\
0.000115\\
0.000114\\
0.000116\\
0.000125\\
0.000115\\
0.000115\\
0.000114\\
0.000115\\
0.000113\\
0.000115\\
0.000124\\
0.000113\\
0.000114\\
0.000123\\
0.000125\\
0.000114\\
0.000113\\
0.000114\\
0.000116\\
0.000114\\
0.000127\\
0.000114\\
0.000116\\
0.000114\\
0.000114\\
0.000116\\
0.000114\\
0.000114\\
0.000117\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000151\\
0.000115\\
0.000117\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000113\\
0.000113\\
0.000115\\
0.000117\\
0.000115\\
0.000121\\
0.000113\\
0.000115\\
0.000115\\
0.000117\\
0.000116\\
0.000151\\
0.000114\\
0.000115\\
0.000118\\
0.000114\\
0.000114\\
0.000115\\
0.000483\\
0.000131\\
0.000133\\
0.000132\\
0.000132\\
0.000131\\
0.000136\\
0.000132\\
0.000134\\
0.000132\\
0.000132\\
0.000131\\
0.000132\\
0.000131\\
0.000133\\
0.000134\\
0.000133\\
0.000131\\
0.000141\\
0.000131\\
0.000134\\
0.000134\\
0.000131\\
0.000398\\
0.000133\\
0.000485\\
0.000131\\
0.000131\\
0.000135\\
0.000529\\
0.000131\\
0.000136\\
0.000133\\
0.000136\\
0.000131\\
0.000132\\
0.000132\\
0.000132\\
0.000132\\
0.000131\\
0.000131\\
0.000132\\
0.000131\\
0.000134\\
0.000132\\
0.000152\\
0.000134\\
0.000135\\
0.000183\\
0.000133\\
0.000131\\
0.000131\\
0.000131\\
0.000131\\
0.000131\\
0.000132\\
0.000131\\
0.000131\\
0.000131\\
0.000134\\
0.000132\\
0.000524\\
0.000132\\
0.000134\\
0.000115\\
0.000112\\
0.000113\\
0.000114\\
0.000113\\
0.000116\\
0.000115\\
0.000113\\
0.000112\\
0.000113\\
0.000114\\
0.000114\\
0.000112\\
0.000113\\
0.000113\\
0.000114\\
0.000123\\
0.000113\\
0.000123\\
0.000114\\
0.000112\\
0.000113\\
0.000113\\
0.000123\\
0.000112\\
0.000113\\
0.000112\\
0.000113\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000113\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000114\\
0.000114\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000117\\
0.000113\\
0.000117\\
0.000113\\
0.000121\\
0.000112\\
0.000115\\
0.000112\\
0.000112\\
0.000113\\
0.000115\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000113\\
0.000114\\
0.000123\\
0.000114\\
0.000122\\
0.000112\\
0.000116\\
0.000116\\
0.000115\\
0.000116\\
0.000117\\
0.000119\\
0.000118\\
0.000116\\
0.000115\\
0.000115\\
0.000116\\
0.000118\\
0.000126\\
0.000127\\
0.000116\\
0.000121\\
0.000115\\
0.000118\\
0.000124\\
0.000116\\
0.000116\\
0.000117\\
0.000115\\
0.000121\\
0.000115\\
0.000119\\
0.000120\\
0.000119\\
0.000116\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000127\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000118\\
0.000115\\
0.000115\\
0.000117\\
0.000432\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000115\\
0.000116\\
0.000117\\
0.000116\\
0.000447\\
0.000115\\
0.000115\\
0.000116\\
0.000116\\
0.000118\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000098\\
0.000099\\
0.000100\\
0.000098\\
0.000098\\
0.000099\\
0.000100\\
0.000100\\
0.000098\\
0.000108\\
0.000098\\
0.000098\\
0.000098\\
0.000121\\
0.000098\\
0.000099\\
0.000098\\
0.000107\\
0.000109\\
0.000101\\
0.000101\\
0.000100\\
0.000098\\
0.000099\\
0.000100\\
0.000099\\
0.000098\\
0.000100\\
0.000100\\
0.000099\\
0.000125\\
0.000099\\
0.000098\\
0.000117\\
0.000104\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000098\\
0.000098\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000101\\
0.000102\\
0.000098\\
0.000100\\
0.000098\\
0.000098\\
0.000098\\
0.000099\\
0.000101\\
0.000098\\
0.000100\\
0.000099\\
0.000108\\
0.000100\\
0.000101\\
0.000099\\
0.000101\\
0.000108\\
0.000099\\
0.000509\\
0.000098\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000098\\
0.000347\\
0.000103\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000100\\
0.000101\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000102\\
0.000099\\
0.000108\\
0.000101\\
0.000100\\
0.000101\\
0.000099\\
0.000099\\
0.000136\\
0.000100\\
0.000108\\
0.000098\\
0.000101\\
0.000099\\
0.000099\\
0.000099\\
0.000113\\
0.000102\\
0.000098\\
0.000105\\
0.000100\\
0.000100\\
0.000099\\
0.000100\\
0.000100\\
0.000100\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000145\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000112\\
0.000101\\
0.000102\\
0.000104\\
0.000102\\
0.000101\\
0.000128\\
0.000101\\
0.000103\\
0.000102\\
0.000102\\
0.000104\\
0.000104\\
0.000102\\
0.000168\\
0.000102\\
0.000103\\
0.000102\\
0.000104\\
0.000103\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000105\\
0.000105\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000103\\
0.000103\\
0.000102\\
0.000102\\
0.000103\\
0.000105\\
0.000102\\
0.000107\\
0.000106\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000112\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000099\\
0.000386\\
0.000101\\
0.000099\\
0.000098\\
0.000098\\
0.000099\\
0.000098\\
0.000103\\
0.000100\\
0.000099\\
0.000098\\
0.000099\\
0.000102\\
0.000100\\
0.000108\\
0.000108\\
0.000099\\
0.000110\\
0.000098\\
0.000099\\
0.000100\\
0.000101\\
0.000100\\
0.000099\\
0.000099\\
0.000112\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000098\\
0.000098\\
0.000101\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000101\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000103\\
0.000099\\
0.000098\\
0.000107\\
0.000098\\
0.000099\\
0.000130\\
0.000098\\
0.000099\\
0.000100\\
0.000101\\
0.000105\\
0.000098\\
0.000098\\
0.000100\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000099\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000104\\
0.000102\\
0.000102\\
0.000109\\
0.000104\\
0.000467\\
0.000103\\
0.000101\\
0.000102\\
0.000102\\
0.000101\\
0.000101\\
0.000103\\
0.000109\\
0.000101\\
0.000103\\
0.000101\\
0.000104\\
0.000111\\
0.000101\\
0.000101\\
0.000101\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000111\\
0.000101\\
0.000106\\
0.000101\\
0.000101\\
0.000101\\
0.000111\\
0.000101\\
0.000102\\
0.000111\\
0.000103\\
0.000101\\
0.000102\\
0.000108\\
0.000102\\
0.000101\\
0.000434\\
0.000102\\
0.000101\\
0.000101\\
0.000480\\
0.000103\\
0.000103\\
0.000101\\
0.000101\\
0.000102\\
0.000103\\
0.000102\\
0.000101\\
0.000101\\
0.000104\\
0.000159\\
0.000101\\
0.000103\\
0.000106\\
0.000105\\
0.000103\\
0.000104\\
0.000104\\
0.000102\\
0.000104\\
0.000113\\
0.000105\\
0.000103\\
0.000102\\
0.000104\\
0.000105\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000111\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000105\\
0.000106\\
0.000103\\
0.000103\\
0.000102\\
0.000103\\
0.000494\\
0.000102\\
0.000105\\
0.000104\\
0.000104\\
0.000105\\
0.000105\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000102\\
0.000105\\
0.000105\\
0.000103\\
0.000140\\
0.000107\\
0.000103\\
0.000112\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000102\\
0.000104\\
0.000103\\
0.000104\\
0.000385\\
0.000102\\
0.000103\\
0.000103\\
0.000103\\
0.000111\\
0.000107\\
0.000107\\
0.000110\\
0.000482\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000117\\
0.000107\\
0.000108\\
0.000107\\
0.000106\\
0.000106\\
0.000116\\
0.000108\\
0.000112\\
0.000115\\
0.000107\\
0.000107\\
0.000117\\
0.000107\\
0.000117\\
0.000107\\
0.000117\\
0.000108\\
0.000107\\
0.000109\\
0.000106\\
0.000107\\
0.000107\\
0.000108\\
0.000107\\
0.000106\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000109\\
0.000107\\
0.000106\\
0.000107\\
0.000106\\
0.000110\\
0.000121\\
0.000111\\
0.000107\\
0.000117\\
0.000106\\
0.000107\\
0.000108\\
0.000107\\
0.000107\\
0.000108\\
0.000107\\
0.000107\\
0.000110\\
0.000107\\
0.000107\\
0.000110\\
0.000107\\
0.000106\\
0.000124\\
0.000113\\
0.000114\\
0.000127\\
0.000114\\
0.000114\\
0.000125\\
0.000114\\
0.000114\\
0.000507\\
0.000115\\
0.000114\\
0.000114\\
0.000115\\
0.000113\\
0.000115\\
0.000113\\
0.000114\\
0.000181\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000114\\
0.000113\\
0.000558\\
0.000113\\
0.000114\\
0.000112\\
0.000114\\
0.000115\\
0.000113\\
0.000113\\
0.000151\\
0.000116\\
0.000113\\
0.000123\\
0.000113\\
0.000114\\
0.000113\\
0.000112\\
0.000114\\
0.000113\\
0.000114\\
0.000115\\
0.000125\\
0.000115\\
0.000124\\
0.000113\\
0.000115\\
0.000113\\
0.000114\\
0.000114\\
0.000120\\
0.000113\\
0.000117\\
0.000113\\
0.000114\\
0.000116\\
0.000116\\
0.000113\\
0.000114\\
0.000113\\
0.000116\\
0.000129\\
0.000129\\
0.000130\\
0.000129\\
0.000129\\
0.000130\\
0.000129\\
0.000133\\
0.000128\\
0.000129\\
0.000133\\
0.000131\\
0.000131\\
0.000134\\
0.000137\\
0.000131\\
0.000129\\
0.000129\\
0.000138\\
0.000129\\
0.000655\\
0.000128\\
0.000129\\
0.000130\\
0.000130\\
0.000132\\
0.000132\\
0.000133\\
0.000131\\
0.000132\\
0.000219\\
0.000131\\
0.000132\\
0.000141\\
0.000129\\
0.000130\\
0.000603\\
0.000142\\
0.000130\\
0.000129\\
0.000133\\
0.000555\\
0.000133\\
0.000133\\
0.000131\\
0.000142\\
0.000548\\
0.000131\\
0.000129\\
0.000129\\
0.000130\\
0.000129\\
0.000129\\
0.000131\\
0.000130\\
0.000537\\
0.000129\\
0.000134\\
0.000134\\
0.000133\\
0.000137\\
0.000131\\
0.000135\\
0.000165\\
0.000110\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000110\\
0.000108\\
0.000110\\
0.000109\\
0.000109\\
0.000127\\
0.000109\\
0.000116\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000116\\
0.000109\\
0.000109\\
0.000109\\
0.000108\\
0.000112\\
0.000109\\
0.000109\\
0.000114\\
0.000108\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000144\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000108\\
0.000109\\
0.000110\\
0.000108\\
0.000520\\
0.000109\\
0.000108\\
0.000108\\
0.000109\\
0.000159\\
0.000109\\
0.000109\\
0.000109\\
0.000166\\
0.000109\\
0.000108\\
0.000108\\
0.000109\\
0.000109\\
0.000109\\
0.000114\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000112\\
0.000114\\
0.000110\\
0.000112\\
0.000111\\
0.000111\\
0.000113\\
0.000111\\
0.000112\\
0.000162\\
0.000113\\
0.000111\\
0.000110\\
0.000111\\
0.000111\\
0.000110\\
0.000112\\
0.000111\\
0.000118\\
0.000112\\
0.000112\\
0.000110\\
0.000116\\
0.000110\\
0.000110\\
0.000111\\
0.000112\\
0.000110\\
0.000112\\
0.000121\\
0.000112\\
0.000110\\
0.000112\\
0.000111\\
0.000110\\
0.000111\\
0.000110\\
0.000111\\
0.000113\\
0.000110\\
0.000110\\
0.000121\\
0.000110\\
0.000121\\
0.000115\\
0.000121\\
0.000111\\
0.000112\\
0.000111\\
0.000112\\
0.000114\\
0.000111\\
0.000111\\
0.000111\\
0.000110\\
0.000110\\
0.000121\\
0.000110\\
0.000110\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000110\\
0.000103\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000101\\
0.000102\\
0.000101\\
0.000102\\
0.000101\\
0.000412\\
0.000102\\
0.000101\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000109\\
0.000101\\
0.000112\\
0.000101\\
0.000101\\
0.000102\\
0.000102\\
0.000101\\
0.000111\\
0.000102\\
0.000100\\
0.000101\\
0.000101\\
0.000557\\
0.000102\\
0.000107\\
0.000104\\
0.000105\\
0.000105\\
0.000101\\
0.000103\\
0.000111\\
0.000101\\
0.000101\\
0.000102\\
0.000149\\
0.000104\\
0.000101\\
0.000103\\
0.000102\\
0.000105\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000101\\
0.000101\\
0.000101\\
0.000102\\
0.000105\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000103\\
0.000105\\
0.000099\\
0.000109\\
0.000099\\
0.000100\\
0.000099\\
0.000109\\
0.000100\\
0.000099\\
0.000104\\
0.000099\\
0.000099\\
0.000101\\
0.000099\\
0.000099\\
0.000109\\
0.000516\\
0.000099\\
0.000106\\
0.000104\\
0.000102\\
0.000099\\
0.000099\\
0.000100\\
0.000098\\
0.000102\\
0.000098\\
0.000100\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000099\\
0.000109\\
0.000100\\
0.000102\\
0.000108\\
0.000105\\
0.000099\\
0.000110\\
0.000100\\
0.000098\\
0.000100\\
0.000098\\
0.000098\\
0.000100\\
0.000098\\
0.000099\\
0.000101\\
0.000100\\
0.000099\\
0.000109\\
0.000100\\
0.000099\\
0.000098\\
0.000100\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000102\\
0.000100\\
0.000100\\
0.000099\\
0.000108\\
0.000100\\
0.000100\\
0.000108\\
0.000100\\
0.000099\\
0.000101\\
0.000102\\
0.000102\\
0.000104\\
0.000100\\
0.000109\\
0.000108\\
0.000100\\
0.000100\\
0.000099\\
0.000100\\
0.000101\\
0.000104\\
0.000099\\
0.000108\\
0.000100\\
0.000102\\
0.000100\\
0.000101\\
0.000103\\
0.000101\\
0.000100\\
0.000101\\
0.000100\\
0.000101\\
0.000099\\
0.000102\\
0.000109\\
0.000102\\
0.000100\\
0.000109\\
0.000101\\
0.000099\\
0.000100\\
0.000101\\
0.000100\\
0.000105\\
0.000100\\
0.000100\\
0.000100\\
0.000099\\
0.000109\\
0.000100\\
0.000099\\
0.000101\\
0.000104\\
0.000101\\
0.000101\\
0.000600\\
0.000101\\
0.000099\\
0.000100\\
0.000116\\
0.000116\\
0.000119\\
0.000116\\
0.000117\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000119\\
0.000117\\
0.000117\\
0.000116\\
0.000116\\
0.000127\\
0.000119\\
0.000118\\
0.000117\\
0.000180\\
0.000117\\
0.000123\\
0.000117\\
0.000117\\
0.000117\\
0.000116\\
0.000116\\
0.000117\\
0.000118\\
0.000117\\
0.000128\\
0.000116\\
0.000118\\
0.000630\\
0.000117\\
0.000117\\
0.000117\\
0.000129\\
0.000117\\
0.000119\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000119\\
0.000116\\
0.000128\\
0.000116\\
0.000632\\
0.000117\\
0.000117\\
0.000117\\
0.000119\\
0.000117\\
0.000117\\
0.000117\\
0.000116\\
0.000120\\
0.000117\\
0.000116\\
0.000116\\
0.000118\\
0.000116\\
0.000116\\
0.000127\\
0.000124\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000108\\
0.000112\\
0.000110\\
0.000113\\
0.000108\\
0.000120\\
0.000109\\
0.000108\\
0.000108\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000171\\
0.000108\\
0.000109\\
0.000109\\
0.000119\\
0.000108\\
0.000108\\
0.000627\\
0.000108\\
0.000108\\
0.000112\\
0.000108\\
0.000109\\
0.000110\\
0.000109\\
0.000112\\
0.000110\\
0.000111\\
0.000109\\
0.000108\\
0.000109\\
0.000110\\
0.000110\\
0.000110\\
0.000108\\
0.000115\\
0.000109\\
0.000109\\
0.000111\\
0.000112\\
0.000109\\
0.000119\\
0.000111\\
0.000109\\
0.000109\\
0.000109\\
0.000110\\
0.000108\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000120\\
0.000108\\
0.000111\\
0.000108\\
0.000125\\
0.000124\\
0.000125\\
0.000137\\
0.000124\\
0.000125\\
0.000125\\
0.000126\\
0.000125\\
0.000125\\
0.000180\\
0.000129\\
0.000131\\
0.000129\\
0.000131\\
0.000129\\
0.000124\\
0.000128\\
0.000128\\
0.000125\\
0.000125\\
0.000136\\
0.000127\\
0.000124\\
0.000131\\
0.000125\\
0.000129\\
0.000131\\
0.000128\\
0.000129\\
0.000130\\
0.000129\\
0.000124\\
0.000138\\
0.000136\\
0.000125\\
0.000124\\
0.000125\\
0.000160\\
0.000128\\
0.000124\\
0.000126\\
0.000133\\
0.000132\\
0.000129\\
0.000132\\
0.000129\\
0.000131\\
0.000127\\
0.000125\\
0.000125\\
0.000126\\
0.000128\\
0.000125\\
0.000125\\
0.000124\\
0.000137\\
0.000128\\
0.000133\\
0.000132\\
0.000132\\
0.000129\\
0.000160\\
0.000130\\
0.000131\\
0.000131\\
0.000127\\
0.000128\\
0.000127\\
0.000129\\
0.000138\\
0.000127\\
0.000130\\
0.000503\\
0.000129\\
0.000127\\
0.000127\\
0.000129\\
0.000138\\
0.000128\\
0.000131\\
0.000151\\
0.000136\\
0.000127\\
0.000127\\
0.000128\\
0.000128\\
0.000133\\
0.000127\\
0.000191\\
0.000127\\
0.000127\\
0.000128\\
0.000139\\
0.000130\\
0.000143\\
0.000134\\
0.000131\\
0.000130\\
0.000127\\
0.000138\\
0.000126\\
0.000128\\
0.000127\\
0.000127\\
0.000186\\
0.000127\\
0.000601\\
0.000139\\
0.000126\\
0.000127\\
0.000127\\
0.000134\\
0.000131\\
0.000128\\
0.000126\\
0.000128\\
0.000127\\
0.000126\\
0.000127\\
0.000129\\
0.000480\\
0.000139\\
0.000129\\
0.000131\\
0.000128\\
0.000138\\
0.000127\\
0.000127\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000127\\
0.000115\\
0.000119\\
0.000116\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000118\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000124\\
0.000116\\
0.000116\\
0.000128\\
0.000118\\
0.000117\\
0.000116\\
0.000114\\
0.000115\\
0.000115\\
0.000132\\
0.000115\\
0.000115\\
0.000119\\
0.000117\\
0.000199\\
0.000115\\
0.000117\\
0.000116\\
0.000118\\
0.000116\\
0.000116\\
0.000117\\
0.000115\\
0.000116\\
0.000119\\
0.000116\\
0.000116\\
0.000115\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000115\\
0.000116\\
0.000115\\
0.000116\\
0.000117\\
0.000114\\
0.000115\\
0.000115\\
0.000114\\
0.000114\\
0.000115\\
0.000118\\
0.000114\\
0.000107\\
0.000107\\
0.000106\\
0.000105\\
0.000106\\
0.000107\\
0.000108\\
0.000106\\
0.000109\\
0.000106\\
0.000108\\
0.000106\\
0.000107\\
0.000106\\
0.000111\\
0.000109\\
0.000106\\
0.000107\\
0.000115\\
0.000107\\
0.000109\\
0.000106\\
0.000116\\
0.000108\\
0.000106\\
0.000106\\
0.000108\\
0.000106\\
0.000106\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000107\\
0.000107\\
0.000105\\
0.000106\\
0.000106\\
0.000107\\
0.000127\\
0.000106\\
0.000115\\
0.000106\\
0.000106\\
0.000107\\
0.000106\\
0.000108\\
0.000105\\
0.000106\\
0.000106\\
0.000106\\
0.000879\\
0.000107\\
0.000117\\
0.000107\\
0.000106\\
0.000107\\
0.000108\\
0.000106\\
0.000109\\
0.000106\\
0.000106\\
0.000106\\
0.000105\\
0.000122\\
0.000603\\
0.000120\\
0.000121\\
0.000120\\
0.000120\\
0.000119\\
0.000120\\
0.000119\\
0.000120\\
0.000120\\
0.000131\\
0.000120\\
0.000122\\
0.000121\\
0.000119\\
0.000119\\
0.000130\\
0.000133\\
0.000121\\
0.000119\\
0.000120\\
0.000119\\
0.000121\\
0.000130\\
0.000141\\
0.000130\\
0.000121\\
0.000121\\
0.000120\\
0.000120\\
0.000124\\
0.000119\\
0.000120\\
0.000137\\
0.000121\\
0.000842\\
0.000119\\
0.000120\\
0.000119\\
0.000120\\
0.000123\\
0.000119\\
0.000121\\
0.000120\\
0.000121\\
0.000123\\
0.000119\\
0.000121\\
0.000120\\
0.000121\\
0.000120\\
0.000121\\
0.000119\\
0.000122\\
0.000120\\
0.000120\\
0.000127\\
0.000135\\
0.000120\\
0.000656\\
0.000119\\
0.000120\\
0.000121\\
0.000644\\
0.000129\\
0.000128\\
0.000669\\
0.000130\\
0.000133\\
0.000131\\
0.000129\\
0.000128\\
0.000638\\
0.000131\\
0.000141\\
0.000131\\
0.000128\\
0.000130\\
0.000131\\
0.000136\\
0.000128\\
0.000137\\
0.000684\\
0.000130\\
0.000140\\
0.000131\\
0.000128\\
0.000132\\
0.000130\\
0.000129\\
0.000129\\
0.000128\\
0.000141\\
0.000128\\
0.000129\\
0.000137\\
0.000130\\
0.000130\\
0.000128\\
0.000129\\
0.000128\\
0.000141\\
0.000130\\
0.000128\\
0.000141\\
0.000129\\
0.000129\\
0.000130\\
0.000128\\
0.000128\\
0.000128\\
0.000133\\
0.000128\\
0.000128\\
0.000131\\
0.000128\\
0.000128\\
0.000128\\
0.000128\\
0.000129\\
0.000130\\
0.000128\\
0.000128\\
0.000130\\
0.000130\\
0.000131\\
0.000129\\
0.000115\\
0.000117\\
0.000117\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000127\\
0.000126\\
0.000116\\
0.000115\\
0.000118\\
0.000118\\
0.000117\\
0.000116\\
0.000117\\
0.000116\\
0.000180\\
0.000116\\
0.000124\\
0.000127\\
0.000118\\
0.000117\\
0.000117\\
0.000116\\
0.000116\\
0.000115\\
0.000115\\
0.000116\\
0.000116\\
0.000116\\
0.000118\\
0.000115\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000119\\
0.000115\\
0.000127\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000122\\
0.000116\\
0.000116\\
0.000116\\
0.000118\\
0.000127\\
0.000117\\
0.000116\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000789\\
0.000115\\
0.000118\\
0.000116\\
0.000118\\
0.000117\\
0.000101\\
0.000105\\
0.000102\\
0.000111\\
0.000101\\
0.000101\\
0.000101\\
0.000103\\
0.000111\\
0.000101\\
0.000111\\
0.000104\\
0.000102\\
0.000101\\
0.000101\\
0.000102\\
0.000103\\
0.000101\\
0.000203\\
0.000103\\
0.000102\\
0.000102\\
0.000101\\
0.000107\\
0.000102\\
0.000101\\
0.000102\\
0.000102\\
0.000102\\
0.000111\\
0.000101\\
0.000111\\
0.000102\\
0.000111\\
0.000104\\
0.000101\\
0.000102\\
0.000102\\
0.000111\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000102\\
0.000102\\
0.000103\\
0.000112\\
0.000102\\
0.000103\\
0.000101\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000101\\
0.000102\\
0.000102\\
0.000105\\
0.000111\\
0.000101\\
0.000102\\
0.000101\\
0.000102\\
0.000103\\
0.000104\\
0.000103\\
0.000105\\
0.000104\\
0.000105\\
0.000104\\
0.000105\\
0.000106\\
0.000103\\
0.000108\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000114\\
0.000104\\
0.000104\\
0.000105\\
0.000111\\
0.000103\\
0.000104\\
0.000104\\
0.000105\\
0.000103\\
0.000104\\
0.000113\\
0.000104\\
0.000106\\
0.000104\\
0.000114\\
0.000114\\
0.000107\\
0.000104\\
0.000105\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000105\\
0.000105\\
0.000104\\
0.000103\\
0.000103\\
0.000113\\
0.000104\\
0.000113\\
0.000104\\
0.000105\\
0.000103\\
0.000103\\
0.000103\\
0.000105\\
0.000103\\
0.000104\\
0.000104\\
0.000104\\
0.000103\\
0.000105\\
0.000103\\
0.000104\\
0.000105\\
0.000103\\
0.000104\\
0.000105\\
0.000110\\
0.000110\\
0.000113\\
0.000110\\
0.000109\\
0.000111\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000110\\
0.000109\\
0.000113\\
0.000111\\
0.000112\\
0.000110\\
0.000111\\
0.000109\\
0.000110\\
0.000110\\
0.000119\\
0.000110\\
0.000111\\
0.000110\\
0.000111\\
0.000109\\
0.000109\\
0.000121\\
0.000110\\
0.000115\\
0.000110\\
0.000111\\
0.000110\\
0.000110\\
0.000110\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000111\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000111\\
0.000110\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000110\\
0.000111\\
0.000109\\
0.000120\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000113\\
0.000120\\
0.000120\\
0.000119\\
0.000123\\
0.000153\\
0.000119\\
0.000120\\
0.000122\\
0.000119\\
0.000120\\
0.000124\\
0.000121\\
0.000121\\
0.000119\\
0.000121\\
0.000121\\
0.000119\\
0.000120\\
0.000128\\
0.000119\\
0.000119\\
0.000121\\
0.000131\\
0.000120\\
0.000131\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000119\\
0.000120\\
0.000132\\
0.000130\\
0.000121\\
0.000131\\
0.000120\\
0.000119\\
0.000131\\
0.000120\\
0.000121\\
0.000120\\
0.000119\\
0.000123\\
0.000120\\
0.000120\\
0.000120\\
0.000122\\
0.000119\\
0.000119\\
0.000126\\
0.000120\\
0.000120\\
0.000121\\
0.000122\\
0.000120\\
0.000119\\
0.000119\\
0.000120\\
0.000120\\
0.000124\\
0.000119\\
0.000120\\
0.000121\\
0.000120\\
0.000119\\
0.000130\\
0.000118\\
0.000119\\
0.000118\\
0.000251\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000124\\
0.000124\\
0.000133\\
0.000124\\
0.000123\\
0.000134\\
0.000118\\
0.000119\\
0.000128\\
0.000118\\
0.000119\\
0.000118\\
0.000119\\
0.000119\\
0.000120\\
0.000120\\
0.000126\\
0.000124\\
0.000123\\
0.000133\\
0.000121\\
0.000121\\
0.000121\\
0.000120\\
0.000119\\
0.000119\\
0.000119\\
0.000120\\
0.000121\\
0.000119\\
0.000123\\
0.000122\\
0.000124\\
0.000124\\
0.000123\\
0.000122\\
0.000126\\
0.000125\\
0.000119\\
0.000122\\
0.000118\\
0.000119\\
0.000118\\
0.000122\\
0.000122\\
0.000118\\
0.000120\\
0.000135\\
0.000122\\
0.000121\\
0.000124\\
0.000134\\
0.000126\\
0.000122\\
0.000120\\
0.000131\\
0.000120\\
0.000119\\
0.000123\\
0.000120\\
0.000134\\
0.000119\\
0.000120\\
0.000119\\
0.000119\\
0.000119\\
0.000131\\
0.000120\\
0.000120\\
0.000120\\
0.000661\\
0.000119\\
0.000122\\
0.000119\\
0.000121\\
0.000119\\
0.000677\\
0.000120\\
0.000120\\
0.000122\\
0.000121\\
0.000119\\
0.000119\\
0.000131\\
0.000120\\
0.000122\\
0.000120\\
0.000140\\
0.000119\\
0.000120\\
0.000119\\
0.000120\\
0.000120\\
0.000121\\
0.000125\\
0.000122\\
0.000119\\
0.000120\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000120\\
0.000119\\
0.000131\\
0.000120\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000120\\
0.000130\\
0.000119\\
0.000119\\
0.000119\\
0.000127\\
0.000120\\
0.000121\\
0.000112\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000115\\
0.000111\\
0.000111\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000124\\
0.000113\\
0.000112\\
0.000675\\
0.000113\\
0.000181\\
0.000113\\
0.000122\\
0.000113\\
0.000112\\
0.000701\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000113\\
0.000123\\
0.000112\\
0.000113\\
0.000113\\
0.000112\\
0.000114\\
0.000123\\
0.000116\\
0.000114\\
0.000117\\
0.000124\\
0.000112\\
0.000111\\
0.000111\\
0.000167\\
0.000670\\
0.000112\\
0.000112\\
0.000112\\
0.000123\\
0.000112\\
0.000112\\
0.000112\\
0.000121\\
0.000788\\
0.000124\\
0.000115\\
0.000113\\
0.000113\\
0.000114\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000112\\
0.000108\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000108\\
0.000115\\
0.000115\\
0.000119\\
0.000109\\
0.000109\\
0.000109\\
0.000114\\
0.000110\\
0.000108\\
0.000119\\
0.000109\\
0.000135\\
0.000664\\
0.000110\\
0.000109\\
0.000110\\
0.000115\\
0.000115\\
0.000163\\
0.000118\\
0.000111\\
0.000109\\
0.000110\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000620\\
0.000110\\
0.000118\\
0.000109\\
0.000115\\
0.000115\\
0.000170\\
0.000112\\
0.000109\\
0.000112\\
0.000108\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000637\\
0.000108\\
0.000111\\
0.000120\\
0.000117\\
0.000115\\
0.000115\\
0.000115\\
0.000111\\
0.000111\\
0.000110\\
0.000108\\
0.000112\\
0.000109\\
0.000108\\
0.000128\\
0.000129\\
0.000130\\
0.000131\\
0.000130\\
0.000132\\
0.000175\\
0.000138\\
0.000131\\
0.000135\\
0.000133\\
0.000131\\
0.000129\\
0.000129\\
0.000130\\
0.000129\\
0.000128\\
0.000130\\
0.000197\\
0.000130\\
0.000129\\
0.000134\\
0.000134\\
0.000129\\
0.000131\\
0.000133\\
0.000131\\
0.000129\\
0.000643\\
0.000129\\
0.000854\\
0.000129\\
0.000141\\
0.000129\\
0.000137\\
0.000131\\
0.000132\\
0.000131\\
0.000136\\
0.000131\\
0.000130\\
0.000131\\
0.000130\\
0.000131\\
0.000132\\
0.000620\\
0.000195\\
0.000128\\
0.000128\\
0.000128\\
0.000130\\
0.000131\\
0.000186\\
0.000133\\
0.000131\\
0.000134\\
0.000131\\
0.000158\\
0.000129\\
0.000130\\
0.000143\\
0.000130\\
0.000129\\
0.000129\\
0.000105\\
0.000106\\
0.000106\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000107\\
0.000631\\
0.000106\\
0.000116\\
0.000106\\
0.000106\\
0.000108\\
0.000105\\
0.000116\\
0.000106\\
0.000105\\
0.000114\\
0.000107\\
0.000106\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000108\\
0.000115\\
0.000717\\
0.000105\\
0.000105\\
0.000106\\
0.000105\\
0.000106\\
0.000108\\
0.000105\\
0.000106\\
0.000105\\
0.000742\\
0.000116\\
0.000106\\
0.000105\\
0.000105\\
0.000106\\
0.000106\\
0.000118\\
0.000107\\
0.000106\\
0.000116\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000105\\
0.000105\\
0.000106\\
0.000107\\
0.000107\\
0.000106\\
0.000113\\
0.000105\\
0.000106\\
0.000106\\
0.000119\\
0.000116\\
0.000115\\
0.000116\\
0.000116\\
0.000118\\
0.000118\\
0.000116\\
0.000121\\
0.000120\\
0.000116\\
0.000127\\
0.000118\\
0.000117\\
0.000116\\
0.000142\\
0.000127\\
0.000117\\
0.000124\\
0.000687\\
0.000121\\
0.000116\\
0.000120\\
0.000117\\
0.000116\\
0.000120\\
0.000127\\
0.000117\\
0.000116\\
0.000116\\
0.000119\\
0.000116\\
0.000706\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000115\\
0.000116\\
0.000118\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000119\\
0.000117\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000127\\
0.000118\\
0.000116\\
0.000116\\
0.000116\\
0.000137\\
0.000117\\
0.000119\\
0.000755\\
0.000117\\
0.000118\\
0.000117\\
0.000116\\
0.000116\\
0.000112\\
0.000113\\
0.000122\\
0.000117\\
0.000110\\
0.000121\\
0.000112\\
0.000122\\
0.000112\\
0.000113\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000119\\
0.000113\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000123\\
0.000111\\
0.000114\\
0.000793\\
0.000110\\
0.000112\\
0.000110\\
0.000112\\
0.000112\\
0.000738\\
0.000110\\
0.000110\\
0.000111\\
0.000110\\
0.000113\\
0.000111\\
0.000112\\
0.000111\\
0.000112\\
0.000111\\
0.000950\\
0.000111\\
0.000111\\
0.000111\\
0.000115\\
0.000111\\
0.000111\\
0.000112\\
0.000114\\
0.000114\\
0.000111\\
0.000115\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000112\\
0.000112\\
0.000111\\
0.000101\\
0.000102\\
0.000103\\
0.000101\\
0.000111\\
0.000102\\
0.000101\\
0.000112\\
0.000103\\
0.000103\\
0.000101\\
0.000102\\
0.000103\\
0.000102\\
0.000103\\
0.000104\\
0.000101\\
0.000101\\
0.000113\\
0.000101\\
0.000102\\
0.000101\\
0.000102\\
0.000104\\
0.000112\\
0.000104\\
0.000104\\
0.000101\\
0.000102\\
0.000101\\
0.000101\\
0.000102\\
0.000103\\
0.000102\\
0.000101\\
0.000101\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000101\\
0.000105\\
0.000102\\
0.000104\\
0.000102\\
0.000101\\
0.000674\\
0.000102\\
0.000101\\
0.000105\\
0.000103\\
0.000104\\
0.000107\\
0.000102\\
0.000102\\
0.000101\\
0.000102\\
0.000100\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000103\\
0.000099\\
0.000103\\
0.000098\\
0.000108\\
0.000099\\
0.000099\\
0.000100\\
0.000098\\
0.000100\\
0.000113\\
0.000110\\
0.000102\\
0.000100\\
0.000108\\
0.000100\\
0.000101\\
0.000644\\
0.000108\\
0.000100\\
0.000101\\
0.000099\\
0.000098\\
0.000100\\
0.000100\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000644\\
0.000099\\
0.000108\\
0.000099\\
0.000103\\
0.000103\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000099\\
0.000098\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000101\\
0.000103\\
0.000100\\
0.000098\\
0.000099\\
0.000101\\
0.000099\\
0.000101\\
0.000100\\
0.000108\\
0.000098\\
0.000099\\
0.000103\\
0.000100\\
0.000104\\
0.000708\\
0.000103\\
0.000099\\
0.000102\\
0.000099\\
0.000108\\
0.000137\\
0.000101\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000109\\
0.000099\\
0.000162\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000108\\
0.000099\\
0.000108\\
0.000098\\
0.000099\\
0.000100\\
0.000099\\
0.000098\\
0.000100\\
0.000098\\
0.000099\\
0.000103\\
0.000721\\
0.000099\\
0.000099\\
0.000098\\
0.000108\\
0.000108\\
0.000099\\
0.000101\\
0.000098\\
0.000099\\
0.000100\\
0.000099\\
0.000098\\
0.000099\\
0.000105\\
0.000100\\
0.000098\\
0.000108\\
0.000923\\
0.000099\\
0.000121\\
0.000109\\
0.000114\\
0.000110\\
0.000110\\
0.000112\\
0.000120\\
0.000110\\
0.000112\\
0.000120\\
0.000109\\
0.000109\\
0.000114\\
0.000885\\
0.000110\\
0.000111\\
0.000116\\
0.000110\\
0.000118\\
0.000109\\
0.000111\\
0.000110\\
0.000110\\
0.000121\\
0.000112\\
0.000110\\
0.000112\\
0.000110\\
0.000110\\
0.000111\\
0.000109\\
0.000110\\
0.000110\\
0.000111\\
0.000110\\
0.000111\\
0.000109\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000109\\
0.000109\\
0.000111\\
0.000114\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000110\\
0.000112\\
0.000110\\
0.000109\\
0.000110\\
0.000110\\
0.000111\\
0.000110\\
0.000109\\
0.000120\\
0.000143\\
0.000141\\
0.000142\\
0.000147\\
0.000142\\
0.000142\\
0.000142\\
0.000142\\
0.000141\\
0.000693\\
0.000147\\
0.000143\\
0.000150\\
0.000141\\
0.000141\\
0.000141\\
0.000155\\
0.000142\\
0.000204\\
0.000142\\
0.000141\\
0.000142\\
0.000142\\
0.000141\\
0.000142\\
0.000142\\
0.000144\\
0.000141\\
0.000141\\
0.000157\\
0.000154\\
0.000141\\
0.000143\\
0.000141\\
0.000156\\
0.000142\\
0.000142\\
0.001120\\
0.000142\\
0.000146\\
0.000144\\
0.000142\\
0.000141\\
0.000142\\
0.000142\\
0.000143\\
0.000144\\
0.000141\\
0.000142\\
0.000142\\
0.000144\\
0.000142\\
0.000143\\
0.000143\\
0.000142\\
0.000143\\
0.000146\\
0.000143\\
0.000143\\
0.000143\\
0.000155\\
0.000142\\
0.000142\\
0.000142\\
0.000117\\
0.000743\\
0.000116\\
0.000117\\
0.000116\\
0.000130\\
0.000117\\
0.000117\\
0.000117\\
0.000119\\
0.000116\\
0.000119\\
0.000116\\
0.000116\\
0.000115\\
0.000125\\
0.000116\\
0.000133\\
0.000128\\
0.000118\\
0.000117\\
0.000117\\
0.000116\\
0.000117\\
0.000116\\
0.000127\\
0.000118\\
0.000116\\
0.000118\\
0.000128\\
0.000116\\
0.000114\\
0.000117\\
0.000117\\
0.000117\\
0.000130\\
0.000116\\
0.000117\\
0.000118\\
0.000118\\
0.000116\\
0.000120\\
0.000119\\
0.000117\\
0.000117\\
0.000114\\
0.000949\\
0.000114\\
0.000120\\
0.000120\\
0.000116\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000127\\
0.000126\\
0.000119\\
0.000117\\
0.000117\\
0.000129\\
0.000114\\
0.000115\\
0.000114\\
0.000126\\
0.000127\\
0.000156\\
0.000127\\
0.000126\\
0.000125\\
0.000124\\
0.000126\\
0.000125\\
0.000125\\
0.000127\\
0.000129\\
0.000125\\
0.000126\\
0.000124\\
0.000128\\
0.000127\\
0.000124\\
0.000192\\
0.000126\\
0.000127\\
0.000125\\
0.000136\\
0.000124\\
0.000125\\
0.000126\\
0.000126\\
0.000136\\
0.000125\\
0.000125\\
0.000136\\
0.000129\\
0.000128\\
0.000127\\
0.000128\\
0.000125\\
0.000125\\
0.000124\\
0.000127\\
0.000124\\
0.000127\\
0.000819\\
0.000124\\
0.000127\\
0.000125\\
0.000127\\
0.000126\\
0.000124\\
0.000125\\
0.000125\\
0.000139\\
0.000124\\
0.000127\\
0.000126\\
0.000124\\
0.000125\\
0.000125\\
0.000125\\
0.000125\\
0.000126\\
0.000126\\
0.000125\\
0.000125\\
0.000124\\
0.000098\\
0.000100\\
0.000108\\
0.000108\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000108\\
0.000098\\
0.000108\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000108\\
0.000106\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000102\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000101\\
0.000098\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000100\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000101\\
0.000098\\
0.000099\\
0.000100\\
0.000098\\
0.000098\\
0.000101\\
0.000098\\
0.000099\\
0.000099\\
0.000098\\
0.000129\\
0.000127\\
0.000139\\
0.000126\\
0.000134\\
0.000126\\
0.000127\\
0.000127\\
0.000131\\
0.000139\\
0.000129\\
0.000127\\
0.000127\\
0.000128\\
0.000129\\
0.000134\\
0.000129\\
0.000127\\
0.000138\\
0.000127\\
0.000129\\
0.000127\\
0.000128\\
0.000128\\
0.000130\\
0.000139\\
0.000127\\
0.000915\\
0.000166\\
0.000148\\
0.000127\\
0.000132\\
0.000128\\
0.000127\\
0.000127\\
0.000128\\
0.000126\\
0.000127\\
0.000129\\
0.000139\\
0.000128\\
0.000132\\
0.000126\\
0.000130\\
0.000139\\
0.000128\\
0.000131\\
0.000133\\
0.000129\\
0.000127\\
0.000140\\
0.000140\\
0.000127\\
0.000129\\
0.000141\\
0.000126\\
0.000129\\
0.000127\\
0.000127\\
0.000130\\
0.000127\\
0.000128\\
0.000133\\
0.000133\\
0.000103\\
0.000102\\
0.000103\\
0.000102\\
0.000101\\
0.000101\\
0.000102\\
0.000104\\
0.000102\\
0.000102\\
0.000105\\
0.000101\\
0.000104\\
0.000112\\
0.000102\\
0.000103\\
0.000102\\
0.000105\\
0.000110\\
0.000102\\
0.000102\\
0.000111\\
0.000102\\
0.000101\\
0.000102\\
0.000103\\
0.000102\\
0.000101\\
0.000102\\
0.000111\\
0.000106\\
0.000109\\
0.000103\\
0.000105\\
0.000102\\
0.000115\\
0.000104\\
0.000101\\
0.000103\\
0.000102\\
0.000103\\
0.000101\\
0.000113\\
0.000111\\
0.000107\\
0.000109\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000102\\
0.000105\\
0.000104\\
0.000101\\
0.000102\\
0.000103\\
0.000102\\
0.000112\\
0.000101\\
0.000101\\
0.000103\\
0.000102\\
0.000102\\
0.000104\\
0.000120\\
0.000113\\
0.000119\\
0.000111\\
0.000112\\
0.000123\\
0.000111\\
0.000113\\
0.000113\\
0.000112\\
0.000117\\
0.000113\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000114\\
0.000120\\
0.000113\\
0.000112\\
0.000119\\
0.000114\\
0.000112\\
0.000117\\
0.000113\\
0.000112\\
0.000114\\
0.000112\\
0.000122\\
0.000114\\
0.000111\\
0.000111\\
0.000113\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000813\\
0.000111\\
0.000112\\
0.000122\\
0.000115\\
0.000111\\
0.000111\\
0.000111\\
0.000113\\
0.000112\\
0.000113\\
0.000116\\
0.000122\\
0.000122\\
0.000112\\
0.000113\\
0.000111\\
0.000112\\
0.000111\\
0.000112\\
0.000111\\
0.000113\\
0.000111\\
0.000117\\
0.000115\\
0.000103\\
0.000100\\
0.000099\\
0.000099\\
0.000101\\
0.000098\\
0.000108\\
0.000098\\
0.000101\\
0.000098\\
0.000100\\
0.000098\\
0.000100\\
0.000098\\
0.000109\\
0.000099\\
0.000099\\
0.000099\\
0.000113\\
0.000099\\
0.000100\\
0.000108\\
0.000099\\
0.000101\\
0.000109\\
0.000099\\
0.000099\\
0.000101\\
0.000109\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000103\\
0.000100\\
0.000103\\
0.000099\\
0.000102\\
0.000102\\
0.000101\\
0.000099\\
0.000099\\
0.000099\\
0.000102\\
0.000098\\
0.000105\\
0.000108\\
0.000099\\
0.000098\\
0.000098\\
0.000108\\
0.000099\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000098\\
0.000105\\
0.000099\\
0.000100\\
0.000100\\
0.000100\\
0.000099\\
0.000111\\
0.000099\\
0.000100\\
0.000099\\
0.000107\\
0.000099\\
0.000102\\
0.000100\\
0.000108\\
0.000102\\
0.000100\\
0.000101\\
0.000109\\
0.000099\\
0.000100\\
0.000100\\
0.000100\\
0.000099\\
0.000164\\
0.000099\\
0.000099\\
0.000098\\
0.000100\\
0.000109\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000106\\
0.000099\\
0.000099\\
0.000101\\
0.000100\\
0.000101\\
0.000099\\
0.000101\\
0.000100\\
0.000107\\
0.000099\\
0.000100\\
0.000109\\
0.000099\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000102\\
0.000101\\
0.000099\\
0.000100\\
0.000099\\
0.000105\\
0.000099\\
0.000121\\
0.000102\\
0.000099\\
0.000102\\
0.000100\\
0.000100\\
0.000101\\
0.000112\\
0.000109\\
0.000109\\
0.000852\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000109\\
0.000121\\
0.000109\\
0.000111\\
0.000111\\
0.000109\\
0.000110\\
0.000111\\
0.000111\\
0.000110\\
0.000113\\
0.000110\\
0.000110\\
0.000824\\
0.000109\\
0.000111\\
0.000110\\
0.000120\\
0.000109\\
0.000112\\
0.000116\\
0.000810\\
0.000109\\
0.000119\\
0.000109\\
0.000110\\
0.000109\\
0.000110\\
0.000113\\
0.000701\\
0.000110\\
0.000110\\
0.000115\\
0.000109\\
0.000109\\
0.000114\\
0.000120\\
0.000861\\
0.000111\\
0.000110\\
0.000120\\
0.000110\\
0.000110\\
0.000125\\
0.000121\\
0.000110\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000111\\
0.000110\\
0.000119\\
0.000109\\
0.000110\\
0.000139\\
0.000127\\
0.000127\\
0.000716\\
0.000126\\
0.000126\\
0.000126\\
0.000127\\
0.000126\\
0.000127\\
0.000142\\
0.000127\\
0.000130\\
0.000128\\
0.001008\\
0.000128\\
0.000128\\
0.000138\\
0.000141\\
0.000126\\
0.000126\\
0.000126\\
0.000127\\
0.000127\\
0.000128\\
0.000130\\
0.000138\\
0.000127\\
0.000127\\
0.000128\\
0.000743\\
0.000972\\
0.000138\\
0.000128\\
0.000138\\
0.000128\\
0.000126\\
0.000127\\
0.000127\\
0.000127\\
0.000126\\
0.000128\\
0.000128\\
0.000126\\
0.000128\\
0.000127\\
0.000142\\
0.000145\\
0.000128\\
0.000128\\
0.000129\\
0.000126\\
0.000126\\
0.000126\\
0.000127\\
0.000132\\
0.000127\\
0.000128\\
0.000138\\
0.000126\\
0.000127\\
0.000126\\
0.000126\\
0.000126\\
0.000119\\
0.000674\\
0.000131\\
0.000132\\
0.000119\\
0.000120\\
0.000119\\
0.000120\\
0.000121\\
0.000121\\
0.000122\\
0.000119\\
0.000120\\
0.000119\\
0.000120\\
0.000833\\
0.000121\\
0.000120\\
0.000186\\
0.000119\\
0.000131\\
0.000120\\
0.000119\\
0.000119\\
0.000120\\
0.000133\\
0.000120\\
0.000131\\
0.000120\\
0.000132\\
0.000119\\
0.000120\\
0.000120\\
0.000120\\
0.000122\\
0.000130\\
0.000119\\
0.000121\\
0.000120\\
0.000120\\
0.000121\\
0.000122\\
0.000121\\
0.000122\\
0.000119\\
0.000121\\
0.000119\\
0.000121\\
0.000120\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000119\\
0.000119\\
0.000720\\
0.000119\\
0.000121\\
0.000119\\
0.000121\\
0.000122\\
0.000121\\
0.000119\\
0.000119\\
0.000120\\
0.000123\\
0.000124\\
0.000130\\
0.001070\\
0.000123\\
0.000126\\
0.000124\\
0.000126\\
0.000124\\
0.000123\\
0.000125\\
0.000126\\
0.000125\\
0.000123\\
0.000126\\
0.000136\\
0.000123\\
0.000129\\
0.000121\\
0.000122\\
0.000128\\
0.000136\\
0.000124\\
0.000130\\
0.000125\\
0.000124\\
0.000125\\
0.000124\\
0.000125\\
0.000123\\
0.000122\\
0.000124\\
0.000123\\
0.000121\\
0.000124\\
0.000122\\
0.000129\\
0.000145\\
0.000133\\
0.000125\\
0.000124\\
0.000125\\
0.000125\\
0.000124\\
0.000127\\
0.000124\\
0.000123\\
0.000120\\
0.000121\\
0.000122\\
0.000121\\
0.000122\\
0.000132\\
0.000130\\
0.000136\\
0.000129\\
0.000125\\
0.000124\\
0.000129\\
0.000124\\
0.000124\\
0.000125\\
0.000124\\
0.000116\\
0.000115\\
0.000114\\
0.000113\\
0.000114\\
0.000115\\
0.000116\\
0.000124\\
0.000115\\
0.000115\\
0.000114\\
0.000116\\
0.000115\\
0.000124\\
0.000115\\
0.000115\\
0.000113\\
0.000117\\
0.000124\\
0.000112\\
0.000113\\
0.000115\\
0.000115\\
0.000114\\
0.000115\\
0.000123\\
0.000124\\
0.000115\\
0.000113\\
0.000114\\
0.000114\\
0.000117\\
0.000113\\
0.000115\\
0.000114\\
0.000123\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000116\\
0.000114\\
0.000114\\
0.000160\\
0.000115\\
0.000117\\
0.000124\\
0.000114\\
0.000119\\
0.000113\\
0.000114\\
0.000116\\
0.000114\\
0.000114\\
0.000116\\
0.000113\\
0.000113\\
0.000115\\
0.000116\\
0.000116\\
0.000117\\
0.000113\\
0.000113\\
0.000113\\
0.000101\\
0.000099\\
0.000102\\
0.000099\\
0.000099\\
0.000099\\
0.000108\\
0.000098\\
0.000099\\
0.000109\\
0.000099\\
0.000099\\
0.000098\\
0.000109\\
0.000099\\
0.000100\\
0.000100\\
0.000100\\
0.000106\\
0.000108\\
0.000099\\
0.000099\\
0.000108\\
0.000098\\
0.000100\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000098\\
0.000108\\
0.000099\\
0.000115\\
0.000099\\
0.000108\\
0.000108\\
0.000101\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000108\\
0.000098\\
0.000109\\
0.000108\\
0.000100\\
0.000098\\
0.000100\\
0.000109\\
0.000100\\
0.000101\\
0.000101\\
0.000098\\
0.000100\\
0.000104\\
0.000098\\
0.000100\\
0.000099\\
0.000100\\
0.000098\\
0.000099\\
0.000099\\
0.000108\\
0.000101\\
0.000122\\
0.000110\\
0.000111\\
0.000112\\
0.000112\\
0.000110\\
0.000111\\
0.000113\\
0.000110\\
0.000114\\
0.000115\\
0.000111\\
0.000113\\
0.000111\\
0.000110\\
0.000110\\
0.000112\\
0.000132\\
0.000118\\
0.000111\\
0.000112\\
0.000110\\
0.000111\\
0.000111\\
0.000121\\
0.000115\\
0.000111\\
0.000111\\
0.000121\\
0.000110\\
0.000110\\
0.000120\\
0.000119\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.001043\\
0.000111\\
0.000111\\
0.000110\\
0.000110\\
0.000111\\
0.000113\\
0.000111\\
0.000111\\
0.000115\\
0.000111\\
0.000111\\
0.000111\\
0.000110\\
0.000111\\
0.000111\\
0.000111\\
0.000110\\
0.000113\\
0.000111\\
0.000113\\
0.000841\\
0.000111\\
0.000110\\
0.000120\\
0.000111\\
0.000121\\
0.000119\\
0.000119\\
0.000118\\
0.000120\\
0.000117\\
0.000121\\
0.000117\\
0.000119\\
0.000118\\
0.000119\\
0.000121\\
0.000119\\
0.000118\\
0.000118\\
0.000120\\
0.000120\\
0.000881\\
0.000126\\
0.000118\\
0.000118\\
0.000120\\
0.000119\\
0.000119\\
0.000120\\
0.000119\\
0.000119\\
0.000118\\
0.000119\\
0.000118\\
0.000124\\
0.000118\\
0.000118\\
0.000119\\
0.000117\\
0.000119\\
0.000118\\
0.000130\\
0.000119\\
0.000117\\
0.000120\\
0.000118\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000119\\
0.000118\\
0.000119\\
0.000121\\
0.000119\\
0.000117\\
0.000119\\
0.000119\\
0.000118\\
0.000119\\
0.000120\\
0.000119\\
0.000118\\
0.000117\\
0.000119\\
0.000120\\
0.000121\\
0.000104\\
0.000104\\
0.000114\\
0.000108\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000107\\
0.000105\\
0.000106\\
0.000113\\
0.000106\\
0.000109\\
0.000104\\
0.000113\\
0.000104\\
0.000113\\
0.000111\\
0.000874\\
0.000109\\
0.000106\\
0.000105\\
0.000113\\
0.000105\\
0.000106\\
0.000109\\
0.000113\\
0.000107\\
0.000106\\
0.000105\\
0.000103\\
0.000106\\
0.000105\\
0.000107\\
0.000106\\
0.000107\\
0.000109\\
0.000106\\
0.000106\\
0.000108\\
0.000104\\
0.000106\\
0.000107\\
0.000105\\
0.000105\\
0.000114\\
0.000113\\
0.000103\\
0.000104\\
0.000106\\
0.000104\\
0.000106\\
0.000108\\
0.000809\\
0.000105\\
0.000105\\
0.000107\\
0.000113\\
0.000108\\
0.000106\\
0.000104\\
0.000108\\
0.000103\\
0.000116\\
0.000112\\
0.000123\\
0.000114\\
0.000111\\
0.000114\\
0.000112\\
0.000112\\
0.000112\\
0.000121\\
0.000114\\
0.000114\\
0.000123\\
0.000111\\
0.000111\\
0.000124\\
0.000112\\
0.000111\\
0.000125\\
0.000111\\
0.000113\\
0.000113\\
0.000112\\
0.000114\\
0.000115\\
0.000113\\
0.000127\\
0.000112\\
0.000111\\
0.000113\\
0.000112\\
0.000111\\
0.000114\\
0.000112\\
0.000119\\
0.000112\\
0.000113\\
0.000114\\
0.000123\\
0.000114\\
0.000113\\
0.000113\\
0.000112\\
0.000112\\
0.000122\\
0.000114\\
0.000115\\
0.000112\\
0.000884\\
0.000112\\
0.000112\\
0.000123\\
0.000112\\
0.000124\\
0.000111\\
0.000113\\
0.000111\\
0.000114\\
0.000112\\
0.000919\\
0.000125\\
0.000122\\
0.000113\\
0.000112\\
0.000105\\
0.000103\\
0.000104\\
0.000111\\
0.000102\\
0.000111\\
0.000105\\
0.000106\\
0.000103\\
0.000112\\
0.000106\\
0.000931\\
0.000103\\
0.000102\\
0.000105\\
0.000103\\
0.000104\\
0.000103\\
0.000110\\
0.000102\\
0.000881\\
0.000112\\
0.000104\\
0.000112\\
0.000104\\
0.000103\\
0.000111\\
0.000108\\
0.000105\\
0.000103\\
0.000102\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000106\\
0.000104\\
0.000104\\
0.000102\\
0.000102\\
0.000105\\
0.000103\\
0.000108\\
0.000104\\
0.000103\\
0.000104\\
0.000106\\
0.000104\\
0.000105\\
0.000102\\
0.000107\\
0.000103\\
0.000111\\
0.000812\\
0.000111\\
0.000103\\
0.000102\\
0.000111\\
0.000105\\
0.000104\\
0.000103\\
0.000105\\
0.000111\\
0.000104\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000118\\
0.000112\\
0.000115\\
0.000120\\
0.000121\\
0.000115\\
0.000121\\
0.000121\\
0.000117\\
0.000114\\
0.000118\\
0.000111\\
0.000115\\
0.000114\\
0.000121\\
0.000113\\
0.000117\\
0.000115\\
0.000113\\
0.000113\\
0.000119\\
0.000114\\
0.000121\\
0.000112\\
0.000113\\
0.000114\\
0.000118\\
0.000114\\
0.000112\\
0.000114\\
0.000118\\
0.000113\\
0.000118\\
0.000120\\
0.000112\\
0.000113\\
0.000118\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000118\\
0.000127\\
0.000112\\
0.000114\\
0.000114\\
0.000113\\
0.000117\\
0.000121\\
0.000114\\
0.000116\\
0.000111\\
0.000118\\
0.000114\\
0.000115\\
0.000112\\
0.000120\\
0.000118\\
0.000114\\
0.000113\\
0.000148\\
0.000149\\
0.000149\\
0.000150\\
0.000149\\
0.000158\\
0.000166\\
0.000155\\
0.000160\\
0.000159\\
0.000159\\
0.000155\\
0.000160\\
0.000163\\
0.000159\\
0.000157\\
0.000151\\
0.000151\\
0.000157\\
0.000149\\
0.000148\\
0.001049\\
0.000159\\
0.000158\\
0.000161\\
0.000164\\
0.000156\\
0.000157\\
0.000161\\
0.000165\\
0.000156\\
0.000159\\
0.000149\\
0.000160\\
0.000151\\
0.000149\\
0.000158\\
0.000159\\
0.000159\\
0.000156\\
0.000158\\
0.000157\\
0.000159\\
0.000156\\
0.000159\\
0.000160\\
0.000159\\
0.000160\\
0.000150\\
0.000150\\
0.000147\\
0.000150\\
0.000159\\
0.000160\\
0.000158\\
0.000158\\
0.000155\\
0.000160\\
0.000168\\
0.000160\\
0.000157\\
0.000158\\
0.000154\\
0.000155\\
0.000109\\
0.000107\\
0.000117\\
0.000109\\
0.000109\\
0.000112\\
0.000112\\
0.000121\\
0.000107\\
0.000109\\
0.000108\\
0.000109\\
0.000108\\
0.000108\\
0.000109\\
0.000108\\
0.000116\\
0.000116\\
0.000878\\
0.000108\\
0.000109\\
0.000115\\
0.000108\\
0.000108\\
0.000108\\
0.000107\\
0.000108\\
0.000112\\
0.000108\\
0.000110\\
0.000108\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000109\\
0.000116\\
0.000117\\
0.000882\\
0.000109\\
0.000108\\
0.000108\\
0.000108\\
0.000120\\
0.000116\\
0.000112\\
0.000107\\
0.000122\\
0.000110\\
0.000115\\
0.000106\\
0.000109\\
0.000110\\
0.000108\\
0.000108\\
0.000116\\
0.000108\\
0.000108\\
0.000109\\
0.000107\\
0.000110\\
0.000110\\
0.000110\\
0.000108\\
0.001221\\
0.000122\\
0.000116\\
0.000122\\
0.000122\\
0.000121\\
0.000120\\
0.000121\\
0.000120\\
0.000123\\
0.000121\\
0.000123\\
0.000120\\
0.000122\\
0.000134\\
0.000122\\
0.001042\\
0.000115\\
0.000124\\
0.000124\\
0.000121\\
0.000121\\
0.000123\\
0.000122\\
0.000120\\
0.000122\\
0.000121\\
0.000122\\
0.000125\\
0.000121\\
0.000123\\
0.000121\\
0.000122\\
0.000117\\
0.000122\\
0.000125\\
0.000125\\
0.000122\\
0.000125\\
0.000122\\
0.000124\\
0.000127\\
0.000122\\
0.000121\\
0.000121\\
0.000124\\
0.000122\\
0.000123\\
0.000126\\
0.000856\\
0.000127\\
0.000122\\
0.000124\\
0.000121\\
0.000124\\
0.000127\\
0.000122\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000122\\
0.000121\\
0.000123\\
0.000105\\
0.000103\\
0.000101\\
0.000105\\
0.000100\\
0.000102\\
0.000100\\
0.000106\\
0.000103\\
0.000102\\
0.000101\\
0.000102\\
0.000102\\
0.000101\\
0.000101\\
0.000104\\
0.000103\\
0.000154\\
0.000172\\
0.000100\\
0.001200\\
0.000100\\
0.000100\\
0.000105\\
0.000101\\
0.000105\\
0.000108\\
0.000100\\
0.000107\\
0.000100\\
0.000100\\
0.000101\\
0.000109\\
0.000102\\
0.000109\\
0.000099\\
0.000108\\
0.000101\\
0.000102\\
0.000109\\
0.000106\\
0.000100\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000108\\
0.000101\\
0.000102\\
0.000158\\
0.000101\\
0.000100\\
0.000101\\
0.000107\\
0.000099\\
0.000103\\
0.000103\\
0.000101\\
0.000112\\
0.000104\\
0.000107\\
0.000101\\
0.000102\\
0.000100\\
0.000126\\
0.000130\\
0.000125\\
0.000125\\
0.000125\\
0.000127\\
0.000124\\
0.000125\\
0.000126\\
0.000126\\
0.000126\\
0.000125\\
0.000135\\
0.000124\\
0.000125\\
0.000124\\
0.000125\\
0.000125\\
0.000132\\
0.000134\\
0.000126\\
0.000126\\
0.000229\\
0.000129\\
0.000124\\
0.000125\\
0.000125\\
0.000127\\
0.000126\\
0.000127\\
0.000128\\
0.000134\\
0.000135\\
0.000126\\
0.000127\\
0.000127\\
0.000129\\
0.000124\\
0.000127\\
0.000126\\
0.000124\\
0.000125\\
0.000125\\
0.000124\\
0.000932\\
0.000125\\
0.000125\\
0.000127\\
0.000124\\
0.000126\\
0.000228\\
0.000127\\
0.000141\\
0.000135\\
0.000125\\
0.000135\\
0.000126\\
0.000125\\
0.000124\\
0.000125\\
0.000127\\
0.000124\\
0.000251\\
0.000905\\
0.000105\\
0.000107\\
0.000105\\
0.000114\\
0.000114\\
0.000105\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000105\\
0.000106\\
0.000104\\
0.000105\\
0.000105\\
0.000105\\
0.000106\\
0.000106\\
0.000112\\
0.000106\\
0.000104\\
0.000105\\
0.000105\\
0.000104\\
0.000104\\
0.000116\\
0.000118\\
0.000105\\
0.000112\\
0.000105\\
0.000107\\
0.000114\\
0.000999\\
0.000106\\
0.000104\\
0.000106\\
0.000106\\
0.000106\\
0.000105\\
0.000108\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000107\\
0.000104\\
0.000105\\
0.000105\\
0.000108\\
0.000999\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000104\\
0.000106\\
0.000105\\
0.000106\\
0.000104\\
0.000105\\
0.000106\\
0.000115\\
0.000108\\
0.000104\\
0.000101\\
0.001072\\
0.000099\\
0.000098\\
0.000098\\
0.000098\\
0.000099\\
0.000108\\
0.000098\\
0.000099\\
0.000101\\
0.000100\\
0.000098\\
0.000102\\
0.000099\\
0.000106\\
0.000098\\
0.000099\\
0.000159\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000102\\
0.000099\\
0.000098\\
0.000099\\
0.000100\\
0.000107\\
0.000100\\
0.000098\\
0.000101\\
0.000099\\
0.000098\\
0.000099\\
0.000108\\
0.000100\\
0.000100\\
0.000098\\
0.000108\\
0.000098\\
0.000100\\
0.000107\\
0.000098\\
0.000098\\
0.000101\\
0.000098\\
0.000108\\
0.000098\\
0.000098\\
0.000100\\
0.000107\\
0.000113\\
0.000107\\
0.000116\\
0.000106\\
0.000116\\
0.000106\\
0.000117\\
0.000117\\
0.000107\\
0.000106\\
0.000106\\
0.000108\\
0.000106\\
0.000106\\
0.000106\\
0.001001\\
0.000113\\
0.000116\\
0.000116\\
0.000107\\
0.000107\\
0.000108\\
0.000116\\
0.000105\\
0.000106\\
0.000106\\
0.000106\\
0.000107\\
0.000106\\
0.000106\\
0.000109\\
0.000106\\
0.000107\\
0.000106\\
0.000110\\
0.000106\\
0.000108\\
0.000116\\
0.000109\\
0.000127\\
0.000108\\
0.000106\\
0.000116\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000107\\
0.000107\\
0.001199\\
0.000106\\
0.000110\\
0.000108\\
0.000106\\
0.000117\\
0.000106\\
0.000108\\
0.000117\\
0.000106\\
0.000106\\
0.000110\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000118\\
0.000115\\
0.000116\\
0.000116\\
0.000115\\
0.000115\\
0.000121\\
0.000116\\
0.000117\\
0.000115\\
0.000122\\
0.000116\\
0.001067\\
0.000128\\
0.000118\\
0.000116\\
0.000115\\
0.000115\\
0.000116\\
0.000126\\
0.000118\\
0.000126\\
0.000118\\
0.000117\\
0.000116\\
0.000117\\
0.000129\\
0.000115\\
0.000115\\
0.000116\\
0.001052\\
0.000122\\
0.001083\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000116\\
0.000117\\
0.000118\\
0.000117\\
0.000118\\
0.000118\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000115\\
0.000120\\
0.000116\\
0.000116\\
0.000117\\
0.000120\\
0.000115\\
0.000117\\
0.000119\\
0.000117\\
0.000119\\
0.000124\\
0.000126\\
0.000127\\
0.000124\\
0.000124\\
0.000124\\
0.000125\\
0.000125\\
0.001021\\
0.000126\\
0.000125\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000125\\
0.000125\\
0.000125\\
0.000190\\
0.000124\\
0.000126\\
0.000125\\
0.000126\\
0.000125\\
0.000123\\
0.000135\\
0.000124\\
0.000136\\
0.000127\\
0.000124\\
0.000129\\
0.000131\\
0.000123\\
0.000125\\
0.000124\\
0.001116\\
0.000124\\
0.000124\\
0.000125\\
0.000124\\
0.000125\\
0.001438\\
0.000124\\
0.000125\\
0.000126\\
0.000124\\
0.000124\\
0.000127\\
0.000124\\
0.000125\\
0.000124\\
0.000126\\
0.000127\\
0.000125\\
0.000124\\
0.000126\\
0.000123\\
0.000132\\
0.000124\\
0.000124\\
0.000125\\
0.000127\\
0.000125\\
0.000126\\
0.000122\\
0.000112\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000113\\
0.000111\\
0.000122\\
0.000111\\
0.000112\\
0.000112\\
0.000111\\
0.000114\\
0.000121\\
0.000111\\
0.000112\\
0.000111\\
0.000119\\
0.000111\\
0.000112\\
0.000112\\
0.000122\\
0.000111\\
0.000111\\
0.000110\\
0.000110\\
0.000113\\
0.000111\\
0.000121\\
0.000111\\
0.000123\\
0.000112\\
0.000112\\
0.000114\\
0.000121\\
0.000112\\
0.000111\\
0.000111\\
0.000122\\
0.000112\\
0.000112\\
0.000111\\
0.000118\\
0.000111\\
0.000111\\
0.000114\\
0.000111\\
0.000122\\
0.000111\\
0.000114\\
0.000112\\
0.000122\\
0.000111\\
0.000112\\
0.001021\\
0.000112\\
0.000111\\
0.000112\\
0.000112\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000127\\
0.000126\\
0.000125\\
0.000126\\
0.000126\\
0.000124\\
0.000131\\
0.001102\\
0.000128\\
0.000126\\
0.000127\\
0.000126\\
0.000125\\
0.000123\\
0.000123\\
0.000122\\
0.000130\\
0.000125\\
0.000136\\
0.000125\\
0.000128\\
0.000128\\
0.000125\\
0.000136\\
0.000126\\
0.001412\\
0.000126\\
0.000128\\
0.000123\\
0.000122\\
0.000121\\
0.000123\\
0.000127\\
0.000127\\
0.000128\\
0.000142\\
0.000126\\
0.001002\\
0.000128\\
0.000127\\
0.000126\\
0.000126\\
0.000127\\
0.000129\\
0.000123\\
0.000122\\
0.000122\\
0.000133\\
0.000126\\
0.000124\\
0.000128\\
0.000129\\
0.000128\\
0.000127\\
0.000131\\
0.000129\\
0.000126\\
0.000129\\
0.000126\\
0.000123\\
0.000123\\
0.000122\\
0.000135\\
0.000125\\
0.000107\\
0.000108\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000118\\
0.000111\\
0.000108\\
0.000109\\
0.000109\\
0.000110\\
0.000108\\
0.000108\\
0.000111\\
0.000110\\
0.000169\\
0.000108\\
0.000108\\
0.000108\\
0.000110\\
0.000118\\
0.000108\\
0.000109\\
0.000109\\
0.000107\\
0.000107\\
0.000108\\
0.000108\\
0.000118\\
0.000109\\
0.000112\\
0.000109\\
0.000113\\
0.000107\\
0.000107\\
0.000107\\
0.000108\\
0.000117\\
0.000108\\
0.000118\\
0.000108\\
0.000109\\
0.000118\\
0.000108\\
0.000108\\
0.000109\\
0.000119\\
0.000108\\
0.000108\\
0.000109\\
0.000117\\
0.000108\\
0.000109\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.001064\\
0.000109\\
0.000108\\
0.000109\\
0.000102\\
0.000102\\
0.000101\\
0.000105\\
0.000101\\
0.000101\\
0.000104\\
0.000101\\
0.000111\\
0.000103\\
0.000101\\
0.000102\\
0.000102\\
0.000101\\
0.000103\\
0.000101\\
0.000101\\
0.000102\\
0.000110\\
0.000102\\
0.000104\\
0.000102\\
0.000101\\
0.000101\\
0.000101\\
0.000111\\
0.000111\\
0.000101\\
0.000101\\
0.000102\\
0.000102\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000102\\
0.000102\\
0.000101\\
0.000102\\
0.000102\\
0.000103\\
0.000111\\
0.000103\\
0.000101\\
0.000111\\
0.000101\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000111\\
0.000101\\
0.000113\\
0.000102\\
0.000103\\
0.001050\\
0.000101\\
0.000174\\
0.000101\\
0.000103\\
0.000101\\
0.000104\\
0.000121\\
0.000111\\
0.000121\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000110\\
0.000111\\
0.000110\\
0.000113\\
0.000110\\
0.000112\\
0.000110\\
0.000111\\
0.000110\\
0.000110\\
0.000111\\
0.000174\\
0.000111\\
0.000112\\
0.000110\\
0.000121\\
0.000111\\
0.000112\\
0.000114\\
0.000112\\
0.000111\\
0.000120\\
0.000111\\
0.000110\\
0.000111\\
0.000111\\
0.000114\\
0.000117\\
0.000111\\
0.000120\\
0.000110\\
0.000110\\
0.000110\\
0.000112\\
0.000110\\
0.000116\\
0.000110\\
0.000112\\
0.000112\\
0.000110\\
0.000112\\
0.000110\\
0.000113\\
0.000110\\
0.000121\\
0.000111\\
0.000110\\
0.000110\\
0.000110\\
0.000112\\
0.000110\\
0.000110\\
0.000110\\
0.000111\\
0.000110\\
0.000121\\
0.000110\\
0.000099\\
0.001021\\
0.000100\\
0.000099\\
0.000100\\
0.000099\\
0.000101\\
0.000100\\
0.000100\\
0.000098\\
0.000099\\
0.000098\\
0.000105\\
0.000108\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000133\\
0.000099\\
0.000108\\
0.000099\\
0.000098\\
0.000100\\
0.000108\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000100\\
0.000109\\
0.000098\\
0.000100\\
0.000110\\
0.000098\\
0.000108\\
0.000101\\
0.000108\\
0.000098\\
0.000100\\
0.000109\\
0.000108\\
0.000102\\
0.000106\\
0.000099\\
0.000099\\
0.000108\\
0.000099\\
0.000102\\
0.000098\\
0.000098\\
0.000114\\
0.001127\\
0.000098\\
0.000101\\
0.000098\\
0.000101\\
0.000098\\
0.000099\\
0.000101\\
0.000099\\
0.000100\\
0.000099\\
0.000125\\
0.000137\\
0.000124\\
0.000122\\
0.000134\\
0.000122\\
0.000122\\
0.000124\\
0.000122\\
0.000121\\
0.000122\\
0.000123\\
0.000122\\
0.000122\\
0.001022\\
0.000127\\
0.000126\\
0.000128\\
0.000131\\
0.000122\\
0.000123\\
0.000123\\
0.000122\\
0.000125\\
0.000125\\
0.000122\\
0.000122\\
0.000123\\
0.000124\\
0.000122\\
0.000123\\
0.000122\\
0.000138\\
0.000127\\
0.000122\\
0.000134\\
0.000123\\
0.000123\\
0.000123\\
0.000122\\
0.000123\\
0.000122\\
0.000123\\
0.000133\\
0.000123\\
0.000123\\
0.000124\\
0.000122\\
0.000125\\
0.000122\\
0.000127\\
0.000925\\
0.000123\\
0.000122\\
0.001212\\
0.000126\\
0.000122\\
0.000124\\
0.000123\\
0.000123\\
0.000123\\
0.000126\\
0.000127\\
0.000122\\
0.000126\\
0.000115\\
0.000118\\
0.000116\\
0.000116\\
0.000127\\
0.000118\\
0.000115\\
0.000115\\
0.000117\\
0.000117\\
0.000118\\
0.000115\\
0.000117\\
0.000117\\
0.000120\\
0.000116\\
0.000116\\
0.000124\\
0.000117\\
0.000117\\
0.000116\\
0.000115\\
0.000119\\
0.000116\\
0.000117\\
0.000116\\
0.000120\\
0.000117\\
0.000119\\
0.000121\\
0.000129\\
0.000125\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000117\\
0.000115\\
0.000116\\
0.000120\\
0.000123\\
0.000116\\
0.000117\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000128\\
0.000116\\
0.000115\\
0.000119\\
0.000118\\
0.000117\\
0.000117\\
0.001319\\
0.000120\\
0.000119\\
0.000107\\
0.000105\\
0.000102\\
0.000102\\
0.000104\\
0.000111\\
0.000102\\
0.000102\\
0.000108\\
0.000101\\
0.000105\\
0.000104\\
0.000105\\
0.000104\\
0.000103\\
0.000112\\
0.000104\\
0.000103\\
0.000111\\
0.000102\\
0.000102\\
0.000102\\
0.000104\\
0.000108\\
0.000112\\
0.000133\\
0.000102\\
0.000102\\
0.000106\\
0.000111\\
0.000102\\
0.000102\\
0.000104\\
0.000103\\
0.000104\\
0.000104\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000103\\
0.000102\\
0.000103\\
0.000103\\
0.000112\\
0.000102\\
0.000102\\
0.000103\\
0.000103\\
0.000103\\
0.000112\\
0.000103\\
0.000102\\
0.000113\\
0.000101\\
0.000102\\
0.000112\\
0.000112\\
0.000103\\
0.000103\\
0.000102\\
0.000104\\
0.000102\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000131\\
0.000132\\
0.000132\\
0.000135\\
0.000206\\
0.000136\\
0.000145\\
0.000134\\
0.000134\\
0.000131\\
0.000133\\
0.000131\\
0.000145\\
0.000295\\
0.000131\\
0.000133\\
0.000148\\
0.000142\\
0.000132\\
0.000132\\
0.000236\\
0.000131\\
0.000131\\
0.000136\\
0.000134\\
0.000132\\
0.000134\\
0.000131\\
0.000131\\
0.000133\\
0.000132\\
0.000132\\
0.000140\\
0.000295\\
0.000131\\
0.000132\\
0.000134\\
0.000151\\
0.000135\\
0.000171\\
0.000132\\
0.000131\\
0.000259\\
0.000132\\
0.000132\\
0.000131\\
0.000132\\
0.000135\\
0.000143\\
0.000136\\
0.000260\\
0.000131\\
0.000132\\
0.000132\\
0.000131\\
0.000133\\
0.000133\\
0.000132\\
0.000133\\
0.000131\\
0.000135\\
0.000131\\
0.000131\\
0.000134\\
0.000125\\
0.000127\\
0.000125\\
0.000150\\
0.000126\\
0.000126\\
0.000124\\
0.000123\\
0.000127\\
0.000125\\
0.000124\\
0.000124\\
0.000124\\
0.000127\\
0.000164\\
0.000124\\
0.000123\\
0.000138\\
0.000124\\
0.000124\\
0.000123\\
0.000123\\
0.000123\\
0.000124\\
0.000153\\
0.000126\\
0.000125\\
0.000169\\
0.000130\\
0.000127\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000125\\
0.000127\\
0.000124\\
0.000126\\
0.000123\\
0.000123\\
0.000123\\
0.000126\\
0.000124\\
0.000136\\
0.000125\\
0.000125\\
0.000123\\
0.000124\\
0.000138\\
0.000125\\
0.000125\\
0.000136\\
0.000124\\
0.000123\\
0.000136\\
0.000125\\
0.000123\\
0.000125\\
0.000124\\
0.000124\\
0.000124\\
0.000125\\
0.000128\\
0.000127\\
0.000115\\
0.000113\\
0.000115\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000113\\
0.000158\\
0.000112\\
0.000111\\
0.000113\\
0.000113\\
0.000112\\
0.000112\\
0.000115\\
0.000112\\
0.000122\\
0.000112\\
0.000114\\
0.000111\\
0.000112\\
0.000112\\
0.000113\\
0.000118\\
0.000115\\
0.000114\\
0.000112\\
0.000112\\
0.000113\\
0.000112\\
0.000118\\
0.000112\\
0.000155\\
0.000113\\
0.000111\\
0.000135\\
0.000126\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000121\\
0.000128\\
0.000120\\
0.000112\\
0.000123\\
0.000113\\
0.000112\\
0.000123\\
0.000112\\
0.000114\\
0.000114\\
0.000111\\
0.000115\\
0.000111\\
0.000124\\
0.000113\\
0.000111\\
0.000112\\
0.000141\\
0.000140\\
0.000141\\
0.000143\\
0.000143\\
0.000141\\
0.000154\\
0.000141\\
0.000141\\
0.000140\\
0.000143\\
0.000140\\
0.000140\\
0.000154\\
0.000140\\
0.000141\\
0.000140\\
0.000141\\
0.000141\\
0.000148\\
0.000140\\
0.000142\\
0.000141\\
0.000144\\
0.000141\\
0.000140\\
0.000141\\
0.000148\\
0.000141\\
0.000140\\
0.000140\\
0.000140\\
0.000141\\
0.000140\\
0.000144\\
0.000144\\
0.000141\\
0.000141\\
0.000141\\
0.000142\\
0.000141\\
0.000140\\
0.000142\\
0.000140\\
0.000143\\
0.000141\\
0.000141\\
0.000141\\
0.000244\\
0.000141\\
0.000140\\
0.000140\\
0.000195\\
0.000141\\
0.000141\\
0.000140\\
0.000142\\
0.000140\\
0.000143\\
0.000154\\
0.000141\\
0.000142\\
0.000141\\
0.000140\\
0.000124\\
0.000116\\
0.000118\\
0.000114\\
0.000120\\
0.000122\\
0.000132\\
0.000122\\
0.000124\\
0.000123\\
0.000122\\
0.000124\\
0.000120\\
0.000121\\
0.000137\\
0.000120\\
0.000122\\
0.000113\\
0.000114\\
0.000114\\
0.000122\\
0.000121\\
0.000121\\
0.000121\\
0.000123\\
0.000121\\
0.000121\\
0.000126\\
0.000122\\
0.000122\\
0.000123\\
0.000121\\
0.000122\\
0.000114\\
0.000114\\
0.000128\\
0.000122\\
0.000120\\
0.000122\\
0.000120\\
0.000123\\
0.000138\\
0.000121\\
0.000123\\
0.000122\\
0.000121\\
0.000255\\
0.000122\\
0.000126\\
0.000114\\
0.000113\\
0.000114\\
0.000121\\
0.000121\\
0.000122\\
0.000121\\
0.000123\\
0.000121\\
0.000121\\
0.000131\\
0.000122\\
0.000123\\
0.000123\\
0.000120\\
0.000108\\
0.000109\\
0.000112\\
0.000113\\
0.000267\\
0.000108\\
0.000110\\
0.000108\\
0.000109\\
0.000109\\
0.000108\\
0.000109\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000109\\
0.000111\\
0.000113\\
0.000121\\
0.000109\\
0.000108\\
0.000108\\
0.000110\\
0.000110\\
0.000110\\
0.000112\\
0.000109\\
0.000112\\
0.000119\\
0.000109\\
0.000110\\
0.000109\\
0.000112\\
0.000108\\
0.000108\\
0.000113\\
0.000108\\
0.000111\\
0.000109\\
0.000125\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000110\\
0.000212\\
0.000108\\
0.000108\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000109\\
0.000112\\
0.000108\\
0.000108\\
0.000109\\
0.000109\\
0.000110\\
0.000108\\
0.000110\\
0.000267\\
0.000133\\
0.000133\\
0.000134\\
0.000131\\
0.000131\\
0.000131\\
0.000132\\
0.000131\\
0.000133\\
0.000131\\
0.000148\\
0.000133\\
0.000131\\
0.000137\\
0.000132\\
0.000132\\
0.000131\\
0.000131\\
0.000131\\
0.000132\\
0.000162\\
0.000132\\
0.000132\\
0.000132\\
0.000131\\
0.000131\\
0.000131\\
0.000143\\
0.000132\\
0.000132\\
0.000132\\
0.000131\\
0.000132\\
0.000132\\
0.000136\\
0.000134\\
0.000134\\
0.000132\\
0.000131\\
0.000135\\
0.000144\\
0.000312\\
0.000143\\
0.000133\\
0.000144\\
0.000144\\
0.000144\\
0.000141\\
0.000259\\
0.000133\\
0.000132\\
0.000131\\
0.000131\\
0.000131\\
0.000147\\
0.000174\\
0.000131\\
0.000132\\
0.000132\\
0.000132\\
0.000131\\
0.000143\\
0.000131\\
0.000111\\
0.000112\\
0.000161\\
0.000112\\
0.000111\\
0.000111\\
0.000113\\
0.000112\\
0.000112\\
0.000111\\
0.000113\\
0.000115\\
0.000113\\
0.000124\\
0.000112\\
0.000117\\
0.000111\\
0.000113\\
0.000143\\
0.000113\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000114\\
0.000111\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000111\\
0.000115\\
0.000112\\
0.000112\\
0.000112\\
0.000111\\
0.000114\\
0.000112\\
0.000113\\
0.000112\\
0.000117\\
0.000115\\
0.000112\\
0.000111\\
0.000303\\
0.000113\\
0.000111\\
0.000122\\
0.000121\\
0.000112\\
0.000111\\
0.000152\\
0.000117\\
0.000112\\
0.000111\\
0.000111\\
0.000112\\
0.000112\\
0.000113\\
0.000113\\
0.000123\\
0.000126\\
0.000114\\
0.000112\\
0.000110\\
0.000110\\
0.000121\\
0.000110\\
0.000116\\
0.000111\\
0.000110\\
0.000110\\
0.000115\\
0.000346\\
0.000111\\
0.000110\\
0.000109\\
0.000114\\
0.000110\\
0.000108\\
0.000115\\
0.000110\\
0.000113\\
0.000112\\
0.000111\\
0.000115\\
0.000109\\
0.000111\\
0.000162\\
0.000110\\
0.000109\\
0.000108\\
0.000111\\
0.000112\\
0.000110\\
0.000113\\
0.000112\\
0.000109\\
0.000116\\
0.000111\\
0.000110\\
0.000112\\
0.000131\\
0.000356\\
0.000111\\
0.000108\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000108\\
0.000109\\
0.000214\\
0.000113\\
0.000115\\
0.000110\\
0.000112\\
0.000110\\
0.000110\\
0.000114\\
0.000111\\
0.000108\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000111\\
0.000110\\
0.000116\\
0.000118\\
0.000116\\
0.000161\\
0.000114\\
0.000115\\
0.000114\\
0.000115\\
0.000322\\
0.000115\\
0.000115\\
0.000114\\
0.000115\\
0.000117\\
0.000114\\
0.000114\\
0.000118\\
0.000128\\
0.000117\\
0.000117\\
0.000129\\
0.000117\\
0.000115\\
0.000116\\
0.000116\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000119\\
0.000125\\
0.000119\\
0.000128\\
0.000117\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000114\\
0.000116\\
0.000116\\
0.000125\\
0.000117\\
0.000118\\
0.000124\\
0.000114\\
0.000116\\
0.000114\\
0.000115\\
0.000116\\
0.000114\\
0.000125\\
0.000116\\
0.000122\\
0.000119\\
0.000119\\
0.000114\\
0.000111\\
0.000111\\
0.000108\\
0.000112\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000314\\
0.000108\\
0.000111\\
0.000113\\
0.000120\\
0.000109\\
0.000111\\
0.000111\\
0.000109\\
0.000131\\
0.000109\\
0.000111\\
0.000108\\
0.000110\\
0.000108\\
0.000109\\
0.000108\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000109\\
0.000116\\
0.000109\\
0.000110\\
0.000117\\
0.000112\\
0.000109\\
0.000171\\
0.000111\\
0.000109\\
0.000109\\
0.000117\\
0.000113\\
0.000110\\
0.000119\\
0.000109\\
0.000119\\
0.000109\\
0.000109\\
0.000110\\
0.000110\\
0.000111\\
0.000112\\
0.000111\\
0.000110\\
0.000110\\
0.000112\\
0.000126\\
0.000128\\
0.000129\\
0.000127\\
0.000128\\
0.000127\\
0.000123\\
0.000122\\
0.000125\\
0.000122\\
0.000123\\
0.000127\\
0.000126\\
0.000143\\
0.000122\\
0.000338\\
0.000130\\
0.000125\\
0.000125\\
0.000125\\
0.000122\\
0.000123\\
0.000127\\
0.000122\\
0.000147\\
0.000125\\
0.000123\\
0.000121\\
0.000122\\
0.000121\\
0.000121\\
0.000123\\
0.000125\\
0.000127\\
0.000181\\
0.000125\\
0.000123\\
0.000124\\
0.000126\\
0.000122\\
0.000123\\
0.000121\\
0.000126\\
0.000121\\
0.000131\\
0.000123\\
0.000121\\
0.000121\\
0.000135\\
0.000126\\
0.000127\\
0.000128\\
0.000125\\
0.000123\\
0.000138\\
0.000124\\
0.000123\\
0.000152\\
0.000144\\
0.000124\\
0.000123\\
0.000121\\
0.000122\\
0.000133\\
0.000108\\
0.000345\\
0.000111\\
0.000109\\
0.000110\\
0.000109\\
0.000111\\
0.000110\\
0.000110\\
0.000109\\
0.000109\\
0.000121\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000108\\
0.000111\\
0.000110\\
0.000109\\
0.000113\\
0.000109\\
0.000109\\
0.000108\\
0.000115\\
0.000473\\
0.000110\\
0.000109\\
0.000109\\
0.000110\\
0.000151\\
0.000110\\
0.000109\\
0.000119\\
0.000108\\
0.000111\\
0.000111\\
0.000117\\
0.000108\\
0.000109\\
0.000124\\
0.000112\\
0.000111\\
0.000109\\
0.000109\\
0.000108\\
0.000118\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000108\\
0.000109\\
0.000109\\
0.000110\\
0.000111\\
0.000121\\
0.000113\\
0.000117\\
0.000117\\
0.000121\\
0.000117\\
0.000117\\
0.000116\\
0.000118\\
0.000117\\
0.000116\\
0.000118\\
0.000116\\
0.000116\\
0.000129\\
0.000118\\
0.000117\\
0.000116\\
0.000119\\
0.000118\\
0.000118\\
0.000128\\
0.000117\\
0.000117\\
0.000122\\
0.000118\\
0.000117\\
0.000118\\
0.000120\\
0.000119\\
0.000116\\
0.000116\\
0.000116\\
0.000118\\
0.000169\\
0.000129\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000123\\
0.000117\\
0.000116\\
0.000117\\
0.000119\\
0.000396\\
0.000148\\
0.000117\\
0.000117\\
0.000119\\
0.000126\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000129\\
0.000117\\
0.000120\\
0.000117\\
0.000121\\
0.000418\\
0.000118\\
0.000117\\
0.000116\\
0.000118\\
0.000116\\
0.000121\\
0.000133\\
0.000125\\
0.000124\\
0.000120\\
0.000122\\
0.000122\\
0.000123\\
0.000121\\
0.000123\\
0.000186\\
0.000124\\
0.000401\\
0.000188\\
0.000124\\
0.000123\\
0.000121\\
0.000191\\
0.000145\\
0.000122\\
0.000130\\
0.000125\\
0.000125\\
0.000120\\
0.000142\\
0.000132\\
0.000121\\
0.000121\\
0.000121\\
0.000120\\
0.000122\\
0.000125\\
0.000121\\
0.000122\\
0.000124\\
0.000123\\
0.000130\\
0.000120\\
0.000192\\
0.000121\\
0.000122\\
0.000122\\
0.000121\\
0.000120\\
0.000121\\
0.000120\\
0.000443\\
0.000396\\
0.000127\\
0.000123\\
0.000121\\
0.000124\\
0.000132\\
0.000119\\
0.000121\\
0.000120\\
0.000119\\
0.000120\\
0.000123\\
0.000130\\
0.000121\\
0.000122\\
0.000123\\
0.000120\\
0.000146\\
0.000137\\
0.000138\\
0.000137\\
0.000136\\
0.000136\\
0.000138\\
0.000142\\
0.000212\\
0.000136\\
0.000136\\
0.000138\\
0.000138\\
0.000137\\
0.000136\\
0.000138\\
0.000137\\
0.000137\\
0.000136\\
0.000141\\
0.000138\\
0.000140\\
0.000139\\
0.000136\\
0.000140\\
0.000139\\
0.000138\\
0.000139\\
0.000199\\
0.000136\\
0.000136\\
0.000138\\
0.000138\\
0.000136\\
0.000145\\
0.000137\\
0.000140\\
0.000149\\
0.000141\\
0.000141\\
0.000138\\
0.000136\\
0.000139\\
0.000136\\
0.000143\\
0.000136\\
0.000136\\
0.000136\\
0.000147\\
0.000137\\
0.000353\\
0.000137\\
0.000150\\
0.000139\\
0.000138\\
0.000139\\
0.000136\\
0.000136\\
0.000138\\
0.000139\\
0.000139\\
0.000139\\
0.000136\\
0.000136\\
0.000146\\
0.000146\\
0.000147\\
0.000146\\
0.000160\\
0.000150\\
0.000146\\
0.000149\\
0.000147\\
0.000160\\
0.000147\\
0.000147\\
0.000152\\
0.000148\\
0.000145\\
0.000147\\
0.000146\\
0.000146\\
0.000146\\
0.000150\\
0.000146\\
0.000149\\
0.000149\\
0.000146\\
0.000148\\
0.000514\\
0.000146\\
0.000146\\
0.000146\\
0.000147\\
0.000146\\
0.000146\\
0.000147\\
0.000399\\
0.000146\\
0.000146\\
0.000148\\
0.000146\\
0.000148\\
0.000150\\
0.000147\\
0.000147\\
0.000151\\
0.000146\\
0.000147\\
0.000146\\
0.000146\\
0.000150\\
0.000157\\
0.000146\\
0.000146\\
0.000147\\
0.000146\\
0.000148\\
0.000146\\
0.000146\\
0.000147\\
0.000152\\
0.000147\\
0.000149\\
0.000147\\
0.000149\\
0.000146\\
0.000147\\
0.000119\\
0.000118\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000119\\
0.000117\\
0.000119\\
0.000117\\
0.000121\\
0.000119\\
0.000155\\
0.000118\\
0.000117\\
0.000118\\
0.000117\\
0.000129\\
0.000121\\
0.000118\\
0.000117\\
0.000117\\
0.000119\\
0.000118\\
0.000118\\
0.000129\\
0.000117\\
0.000127\\
0.000128\\
0.000118\\
0.000118\\
0.000130\\
0.000118\\
0.000118\\
0.000117\\
0.000120\\
0.000119\\
0.000117\\
0.000118\\
0.000120\\
0.000119\\
0.000117\\
0.000117\\
0.000118\\
0.000391\\
0.000118\\
0.000118\\
0.000118\\
0.000181\\
0.000148\\
0.000123\\
0.000118\\
0.000118\\
0.000349\\
0.000125\\
0.000117\\
0.000117\\
0.000121\\
0.000117\\
0.000119\\
0.000117\\
0.000146\\
0.000118\\
0.000118\\
0.000139\\
0.000140\\
0.000140\\
0.000138\\
0.000152\\
0.000139\\
0.000138\\
0.000143\\
0.000139\\
0.000140\\
0.000139\\
0.000185\\
0.000150\\
0.000140\\
0.000139\\
0.000140\\
0.000138\\
0.000429\\
0.000139\\
0.000151\\
0.000140\\
0.000141\\
0.000139\\
0.000138\\
0.000139\\
0.000141\\
0.000140\\
0.000139\\
0.000151\\
0.000143\\
0.000139\\
0.000149\\
0.000138\\
0.000138\\
0.000139\\
0.000137\\
0.000154\\
0.000138\\
0.000140\\
0.000140\\
0.000139\\
0.000152\\
0.000139\\
0.000140\\
0.000140\\
0.000139\\
0.000141\\
0.000137\\
0.000148\\
0.000139\\
0.000140\\
0.000140\\
0.000533\\
0.000137\\
0.000140\\
0.000506\\
0.000140\\
0.000140\\
0.000139\\
0.000408\\
0.000140\\
0.000139\\
0.000374\\
0.000139\\
0.000116\\
0.000118\\
0.000137\\
0.000117\\
0.000118\\
0.000116\\
0.000117\\
0.000115\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000127\\
0.000116\\
0.000117\\
0.000117\\
0.000116\\
0.000116\\
0.000446\\
0.000117\\
0.000128\\
0.000127\\
0.000116\\
0.000116\\
0.000117\\
0.000118\\
0.000117\\
0.000118\\
0.000120\\
0.000116\\
0.000117\\
0.000118\\
0.000116\\
0.000118\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000127\\
0.000118\\
0.000117\\
0.000116\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000116\\
0.000318\\
0.000116\\
0.000117\\
0.000117\\
0.000117\\
0.000116\\
0.000118\\
0.000127\\
0.000116\\
0.000117\\
0.000127\\
0.000115\\
0.000118\\
0.000116\\
0.000117\\
0.000117\\
0.000149\\
0.000136\\
0.000137\\
0.000138\\
0.000136\\
0.000135\\
0.000134\\
0.000134\\
0.000138\\
0.000367\\
0.000134\\
0.000142\\
0.000135\\
0.000135\\
0.000146\\
0.000134\\
0.000138\\
0.000136\\
0.000453\\
0.000138\\
0.000135\\
0.000147\\
0.000135\\
0.000135\\
0.000137\\
0.000137\\
0.000135\\
0.000137\\
0.000136\\
0.000136\\
0.000140\\
0.000134\\
0.000137\\
0.000140\\
0.000136\\
0.000139\\
0.000157\\
0.000148\\
0.000138\\
0.000204\\
0.000138\\
0.000134\\
0.000136\\
0.000134\\
0.000134\\
0.000135\\
0.000134\\
0.000136\\
0.000146\\
0.000138\\
0.000137\\
0.000137\\
0.000134\\
0.000135\\
0.000134\\
0.000134\\
0.000136\\
0.000134\\
0.000134\\
0.000135\\
0.000135\\
0.000148\\
0.000142\\
0.000147\\
0.000110\\
0.000111\\
0.000109\\
0.000109\\
0.000360\\
0.000108\\
0.000109\\
0.000115\\
0.000110\\
0.000112\\
0.000112\\
0.000109\\
0.000119\\
0.000207\\
0.000119\\
0.000111\\
0.000108\\
0.000111\\
0.000111\\
0.000119\\
0.000110\\
0.000111\\
0.000111\\
0.000110\\
0.000116\\
0.000110\\
0.000112\\
0.000111\\
0.000110\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000108\\
0.000110\\
0.000109\\
0.000111\\
0.000109\\
0.000111\\
0.000111\\
0.000108\\
0.000110\\
0.000168\\
0.000111\\
0.000110\\
0.000114\\
0.000110\\
0.000110\\
0.000117\\
0.000109\\
0.000110\\
0.000109\\
0.000119\\
0.000110\\
0.000120\\
0.000110\\
0.000109\\
0.000174\\
0.000110\\
0.000111\\
0.000117\\
0.000116\\
0.000111\\
0.000113\\
0.000128\\
0.000130\\
0.000146\\
0.000127\\
0.000129\\
0.000126\\
0.000139\\
0.000126\\
0.000131\\
0.000128\\
0.000129\\
0.000129\\
0.000491\\
0.000131\\
0.000141\\
0.000131\\
0.000130\\
0.000451\\
0.000127\\
0.000127\\
0.000128\\
0.000486\\
0.000127\\
0.000128\\
0.000132\\
0.000127\\
0.000128\\
0.000127\\
0.000127\\
0.000128\\
0.000130\\
0.000130\\
0.000128\\
0.000156\\
0.000128\\
0.000126\\
0.000128\\
0.000129\\
0.000128\\
0.000127\\
0.000129\\
0.000132\\
0.000138\\
0.000126\\
0.000130\\
0.000137\\
0.000130\\
0.000131\\
0.000137\\
0.000127\\
0.000186\\
0.000131\\
0.000126\\
0.000126\\
0.000126\\
0.000130\\
0.000138\\
0.000127\\
0.000126\\
0.000127\\
0.000127\\
0.000131\\
0.000516\\
0.000131\\
0.000116\\
0.000119\\
0.000160\\
0.000115\\
0.000115\\
0.000126\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000117\\
0.000117\\
0.000117\\
0.000162\\
0.000118\\
0.000126\\
0.000117\\
0.000116\\
0.000118\\
0.000117\\
0.000115\\
0.000115\\
0.000117\\
0.000115\\
0.000117\\
0.000115\\
0.000117\\
0.000115\\
0.000115\\
0.000116\\
0.000117\\
0.000118\\
0.000138\\
0.000203\\
0.000117\\
0.000115\\
0.000114\\
0.000117\\
0.000479\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000117\\
0.000115\\
0.000115\\
0.000115\\
0.000118\\
0.000125\\
0.000115\\
0.000115\\
0.000121\\
0.000117\\
0.000115\\
0.000126\\
0.000128\\
0.000127\\
0.000115\\
0.000115\\
0.000470\\
0.000116\\
0.000119\\
0.000115\\
0.000121\\
0.000114\\
0.000111\\
0.000111\\
0.000109\\
0.000384\\
0.000109\\
0.000108\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000122\\
0.000109\\
0.000108\\
0.000108\\
0.000110\\
0.000109\\
0.000109\\
0.000112\\
0.000119\\
0.000120\\
0.000108\\
0.000466\\
0.000109\\
0.000108\\
0.000108\\
0.000109\\
0.000110\\
0.000119\\
0.000112\\
0.000110\\
0.000111\\
0.000109\\
0.000108\\
0.000110\\
0.000111\\
0.000109\\
0.000110\\
0.000113\\
0.000111\\
0.000112\\
0.000110\\
0.000110\\
0.000112\\
0.000111\\
0.000112\\
0.000140\\
0.000119\\
0.000109\\
0.000108\\
0.000538\\
0.000109\\
0.000110\\
0.000108\\
0.000119\\
0.000171\\
0.000108\\
0.000109\\
0.000110\\
0.000114\\
0.000111\\
0.000115\\
0.000498\\
0.000116\\
0.000113\\
0.000137\\
0.000113\\
0.000133\\
0.000115\\
0.000113\\
0.000114\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000116\\
0.000411\\
0.000115\\
0.000113\\
0.000113\\
0.000114\\
0.000114\\
0.000114\\
0.000116\\
0.000113\\
0.000115\\
0.000115\\
0.000116\\
0.000525\\
0.000115\\
0.000114\\
0.000116\\
0.000125\\
0.000114\\
0.000119\\
0.000116\\
0.000114\\
0.000116\\
0.000117\\
0.000115\\
0.000116\\
0.000164\\
0.000116\\
0.000129\\
0.000125\\
0.000116\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000123\\
0.000114\\
0.000114\\
0.000115\\
0.000125\\
0.000115\\
0.000168\\
0.000117\\
0.000117\\
0.000115\\
0.000117\\
0.000128\\
0.000117\\
0.000122\\
0.000122\\
0.000115\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000117\\
0.000110\\
0.000119\\
0.000110\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000110\\
0.000120\\
0.000109\\
0.000109\\
0.000120\\
0.000108\\
0.000109\\
0.000109\\
0.000108\\
0.000111\\
0.000111\\
0.000109\\
0.000109\\
0.000110\\
0.000113\\
0.000119\\
0.000108\\
0.000109\\
0.000109\\
0.000161\\
0.000110\\
0.000109\\
0.000111\\
0.000109\\
0.000112\\
0.000110\\
0.000109\\
0.000109\\
0.000112\\
0.000110\\
0.000111\\
0.000110\\
0.000119\\
0.000109\\
0.000489\\
0.000112\\
0.000110\\
0.000110\\
0.000209\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000110\\
0.000117\\
0.000270\\
0.000118\\
0.000122\\
0.000127\\
0.000115\\
0.000113\\
0.000112\\
0.000116\\
0.000112\\
0.000112\\
0.000115\\
0.000113\\
0.000112\\
0.000127\\
0.000112\\
0.000112\\
0.000117\\
0.000118\\
0.000116\\
0.000116\\
0.000115\\
0.000113\\
0.000113\\
0.000115\\
0.000125\\
0.000112\\
0.000123\\
0.000190\\
0.000113\\
0.000112\\
0.000112\\
0.000113\\
0.000117\\
0.000116\\
0.000127\\
0.000115\\
0.000512\\
0.000115\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000117\\
0.000123\\
0.000114\\
0.000112\\
0.000114\\
0.000113\\
0.000218\\
0.000121\\
0.000115\\
0.000124\\
0.000112\\
0.000114\\
0.000114\\
0.000115\\
0.000233\\
0.000117\\
0.000114\\
0.000511\\
0.000112\\
0.000508\\
0.000114\\
0.000115\\
0.000179\\
0.000126\\
0.000133\\
0.000124\\
0.000121\\
0.000121\\
0.000468\\
0.000123\\
0.000121\\
0.000177\\
0.000121\\
0.000122\\
0.000530\\
0.000121\\
0.000121\\
0.000122\\
0.000126\\
0.000122\\
0.000123\\
0.000133\\
0.000122\\
0.000123\\
0.000127\\
0.000123\\
0.000121\\
0.000121\\
0.000125\\
0.000121\\
0.000511\\
0.000122\\
0.000121\\
0.000121\\
0.000122\\
0.000124\\
0.000121\\
0.000436\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000122\\
0.000122\\
0.000121\\
0.000123\\
0.000121\\
0.000125\\
0.000124\\
0.000123\\
0.000144\\
0.000512\\
0.000122\\
0.000128\\
0.000124\\
0.000122\\
0.000123\\
0.000527\\
0.000123\\
0.000122\\
0.000150\\
0.000121\\
0.000121\\
0.000138\\
0.000122\\
0.000125\\
0.000136\\
0.000140\\
0.000140\\
0.000137\\
0.000138\\
0.000136\\
0.000138\\
0.000136\\
0.000136\\
0.000137\\
0.000138\\
0.000139\\
0.000138\\
0.000139\\
0.000147\\
0.000142\\
0.000136\\
0.000137\\
0.000137\\
0.000139\\
0.000137\\
0.000137\\
0.000144\\
0.000139\\
0.000606\\
0.000139\\
0.000138\\
0.000138\\
0.000140\\
0.000171\\
0.000137\\
0.000136\\
0.000137\\
0.000149\\
0.000136\\
0.000137\\
0.000136\\
0.000139\\
0.000140\\
0.000136\\
0.000138\\
0.000139\\
0.000137\\
0.000139\\
0.000138\\
0.000138\\
0.000141\\
0.000137\\
0.000148\\
0.000150\\
0.000150\\
0.000138\\
0.000138\\
0.000155\\
0.000136\\
0.000149\\
0.000139\\
0.000144\\
0.000137\\
0.000139\\
0.000138\\
0.000137\\
0.000140\\
0.000136\\
0.000132\\
0.000132\\
0.000132\\
0.000136\\
0.000135\\
0.000132\\
0.000130\\
0.000131\\
0.000134\\
0.000130\\
0.000136\\
0.000129\\
0.000142\\
0.000133\\
0.000130\\
0.000130\\
0.000140\\
0.000131\\
0.000133\\
0.000131\\
0.000134\\
0.000131\\
0.000130\\
0.000153\\
0.000130\\
0.000131\\
0.000130\\
0.000129\\
0.000129\\
0.000132\\
0.000130\\
0.000129\\
0.000133\\
0.000144\\
0.000132\\
0.000131\\
0.000130\\
0.000144\\
0.000131\\
0.000138\\
0.000130\\
0.000129\\
0.000143\\
0.000136\\
0.000130\\
0.000130\\
0.000131\\
0.000129\\
0.000144\\
0.000131\\
0.000131\\
0.000131\\
0.000135\\
0.000146\\
0.000142\\
0.000131\\
0.000129\\
0.000130\\
0.000129\\
0.000137\\
0.000132\\
0.000130\\
0.000130\\
0.000129\\
0.000125\\
0.000124\\
0.000123\\
0.000155\\
0.000124\\
0.000136\\
0.000124\\
0.000126\\
0.000123\\
0.000127\\
0.000123\\
0.000124\\
0.000124\\
0.000126\\
0.000123\\
0.000125\\
0.000123\\
0.000131\\
0.000125\\
0.000125\\
0.000124\\
0.000125\\
0.000125\\
0.000124\\
0.000124\\
0.000141\\
0.000130\\
0.000123\\
0.000124\\
0.000126\\
0.000124\\
0.000127\\
0.000125\\
0.000124\\
0.000127\\
0.000127\\
0.000124\\
0.000123\\
0.000126\\
0.000124\\
0.000124\\
0.000123\\
0.000127\\
0.000124\\
0.000124\\
0.000124\\
0.000125\\
0.000124\\
0.000133\\
0.000125\\
0.000131\\
0.000124\\
0.000131\\
0.000130\\
0.000132\\
0.000124\\
0.000125\\
0.000124\\
0.000125\\
0.000124\\
0.000559\\
0.000124\\
0.000123\\
0.000129\\
0.000128\\
0.000122\\
0.000123\\
0.000123\\
0.000125\\
0.000124\\
0.000123\\
0.000122\\
0.000125\\
0.000133\\
0.000122\\
0.000122\\
0.000135\\
0.000662\\
0.000126\\
0.000122\\
0.000124\\
0.000121\\
0.000123\\
0.000123\\
0.000124\\
0.000129\\
0.000135\\
0.000124\\
0.000124\\
0.000123\\
0.000124\\
0.000123\\
0.000123\\
0.000123\\
0.000125\\
0.000124\\
0.000124\\
0.000125\\
0.000123\\
0.000126\\
0.000124\\
0.000128\\
0.000127\\
0.000129\\
0.000123\\
0.000122\\
0.000143\\
0.000140\\
0.000126\\
0.000124\\
0.000123\\
0.000127\\
0.000134\\
0.000134\\
0.000121\\
0.000123\\
0.000143\\
0.000134\\
0.000187\\
0.000125\\
0.000122\\
0.000123\\
0.000122\\
0.000125\\
0.000134\\
0.000122\\
0.000129\\
0.000124\\
0.000117\\
0.000117\\
0.000116\\
0.000115\\
0.000116\\
0.000117\\
0.000117\\
0.000127\\
0.000116\\
0.000118\\
0.000121\\
0.000117\\
0.000115\\
0.000126\\
0.000125\\
0.000115\\
0.000121\\
0.000115\\
0.000127\\
0.000117\\
0.000573\\
0.000115\\
0.000118\\
0.000119\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000116\\
0.000116\\
0.000597\\
0.000116\\
0.000126\\
0.000115\\
0.000126\\
0.000115\\
0.000116\\
0.000117\\
0.000126\\
0.000118\\
0.000117\\
0.000117\\
0.000118\\
0.000231\\
0.000127\\
0.000544\\
0.000115\\
0.000115\\
0.000124\\
0.000119\\
0.000118\\
0.000127\\
0.000115\\
0.000117\\
0.000118\\
0.000118\\
0.000116\\
0.000118\\
0.000199\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000118\\
0.000188\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000110\\
0.000121\\
0.000120\\
0.000111\\
0.000109\\
0.000110\\
0.000120\\
0.000109\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000111\\
0.000109\\
0.000110\\
0.000109\\
0.000110\\
0.000110\\
0.000111\\
0.000111\\
0.000120\\
0.000110\\
0.000110\\
0.000110\\
0.000109\\
0.000113\\
0.000110\\
0.000110\\
0.000110\\
0.000113\\
0.000110\\
0.000122\\
0.000109\\
0.000112\\
0.000111\\
0.000110\\
0.000111\\
0.000113\\
0.000111\\
0.000110\\
0.000109\\
0.000110\\
0.000110\\
0.000121\\
0.000111\\
0.000109\\
0.000111\\
0.000109\\
0.000110\\
0.000111\\
0.000112\\
0.000109\\
0.000120\\
0.000110\\
0.000109\\
0.000110\\
0.000111\\
0.000109\\
0.000635\\
0.000145\\
0.000144\\
0.000136\\
0.000131\\
0.000534\\
0.000134\\
0.000131\\
0.000131\\
0.000144\\
0.000131\\
0.000132\\
0.000131\\
0.000133\\
0.000132\\
0.000133\\
0.000133\\
0.000135\\
0.000132\\
0.000136\\
0.000134\\
0.000154\\
0.000132\\
0.000132\\
0.000134\\
0.000132\\
0.000133\\
0.000132\\
0.000135\\
0.000135\\
0.000132\\
0.000133\\
0.000133\\
0.000131\\
0.000134\\
0.000132\\
0.000133\\
0.000568\\
0.000131\\
0.000134\\
0.000131\\
0.000134\\
0.000133\\
0.000131\\
0.000131\\
0.000132\\
0.000144\\
0.000134\\
0.000131\\
0.000145\\
0.000132\\
0.000133\\
0.000132\\
0.000144\\
0.000144\\
0.000131\\
0.000144\\
0.000131\\
0.000144\\
0.000134\\
0.000132\\
0.000131\\
0.000132\\
0.000131\\
0.000131\\
0.000145\\
0.000147\\
0.000146\\
0.000618\\
0.000200\\
0.000157\\
0.000143\\
0.000145\\
0.000156\\
0.000145\\
0.000143\\
0.000145\\
0.000143\\
0.000146\\
0.000146\\
0.000146\\
0.000145\\
0.000146\\
0.000146\\
0.000148\\
0.000565\\
0.000144\\
0.000157\\
0.000143\\
0.000212\\
0.000146\\
0.000146\\
0.000157\\
0.000145\\
0.000146\\
0.000144\\
0.000158\\
0.000146\\
0.000145\\
0.000146\\
0.000145\\
0.000145\\
0.000597\\
0.000144\\
0.000144\\
0.000150\\
0.000144\\
0.000616\\
0.000143\\
0.000149\\
0.000148\\
0.000146\\
0.000147\\
0.000160\\
0.000145\\
0.000148\\
0.000145\\
0.000146\\
0.000158\\
0.000147\\
0.000143\\
0.000143\\
0.000143\\
0.000146\\
0.000146\\
0.000146\\
0.000147\\
0.000610\\
0.000145\\
0.000152\\
0.000140\\
0.000163\\
0.000138\\
0.000152\\
0.000149\\
0.000151\\
0.000156\\
0.000148\\
0.000152\\
0.000151\\
0.000149\\
0.000149\\
0.000163\\
0.000150\\
0.000162\\
0.000139\\
0.000143\\
0.000140\\
0.000140\\
0.000149\\
0.000149\\
0.000150\\
0.000151\\
0.000150\\
0.000150\\
0.000151\\
0.000149\\
0.000154\\
0.000149\\
0.000149\\
0.000149\\
0.000139\\
0.000143\\
0.000141\\
0.000157\\
0.000159\\
0.000150\\
0.000149\\
0.000148\\
0.000149\\
0.000149\\
0.000151\\
0.000151\\
0.000149\\
0.000149\\
0.000151\\
0.000151\\
0.000150\\
0.000141\\
0.000141\\
0.000140\\
0.000148\\
0.000149\\
0.000149\\
0.000148\\
0.000149\\
0.000150\\
0.000149\\
0.000150\\
0.000149\\
0.000149\\
0.000149\\
0.000163\\
0.000170\\
0.000172\\
0.000171\\
0.000173\\
0.000698\\
0.000169\\
0.000168\\
0.000169\\
0.000168\\
0.000169\\
0.000168\\
0.000174\\
0.000169\\
0.000171\\
0.000169\\
0.000167\\
0.000170\\
0.000184\\
0.000172\\
0.000712\\
0.000169\\
0.000169\\
0.000168\\
0.000169\\
0.000167\\
0.000169\\
0.000168\\
0.000171\\
0.000168\\
0.000168\\
0.000168\\
0.000169\\
0.000171\\
0.000174\\
0.000172\\
0.000173\\
0.000170\\
0.000168\\
0.000168\\
0.000169\\
0.000168\\
0.000168\\
0.000168\\
0.000168\\
0.000173\\
0.000170\\
0.000170\\
0.000169\\
0.000183\\
0.000179\\
0.000172\\
0.000172\\
0.000169\\
0.000168\\
0.000169\\
0.000169\\
0.000173\\
0.000186\\
0.000169\\
0.000167\\
0.000186\\
0.000168\\
0.000168\\
0.000168\\
0.000131\\
0.000129\\
0.000131\\
0.000145\\
0.000129\\
0.000128\\
0.000128\\
0.000140\\
0.000131\\
0.000130\\
0.000129\\
0.000127\\
0.000128\\
0.000128\\
0.000129\\
0.000130\\
0.000130\\
0.000132\\
0.000131\\
0.000132\\
0.000128\\
0.000129\\
0.000128\\
0.000128\\
0.000129\\
0.000128\\
0.000128\\
0.000140\\
0.000130\\
0.000128\\
0.000129\\
0.000130\\
0.000127\\
0.000143\\
0.000132\\
0.000133\\
0.000128\\
0.000129\\
0.000128\\
0.000129\\
0.000128\\
0.000130\\
0.000128\\
0.000130\\
0.000130\\
0.000129\\
0.000128\\
0.000132\\
0.000138\\
0.000133\\
0.000134\\
0.000132\\
0.000129\\
0.000129\\
0.000128\\
0.000660\\
0.000129\\
0.000130\\
0.000130\\
0.000129\\
0.000141\\
0.000200\\
0.000129\\
0.000135\\
0.000114\\
0.000117\\
0.000114\\
0.000115\\
0.000154\\
0.000113\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000114\\
0.000112\\
0.000124\\
0.000113\\
0.000123\\
0.000114\\
0.000113\\
0.000116\\
0.000117\\
0.000114\\
0.000115\\
0.000126\\
0.000114\\
0.000115\\
0.000115\\
0.000666\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000113\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000114\\
0.000114\\
0.000576\\
0.000115\\
0.000117\\
0.000113\\
0.000115\\
0.000113\\
0.000113\\
0.000114\\
0.000122\\
0.000123\\
0.000113\\
0.000115\\
0.000124\\
0.000115\\
0.000115\\
0.000114\\
0.000114\\
0.000116\\
0.000116\\
0.000115\\
0.000113\\
0.000113\\
0.000115\\
0.000115\\
0.000134\\
0.000139\\
0.000136\\
0.000135\\
0.000132\\
0.000131\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000131\\
0.000132\\
0.000129\\
0.000142\\
0.000133\\
0.000137\\
0.000141\\
0.000135\\
0.000144\\
0.000139\\
0.000132\\
0.000130\\
0.000130\\
0.000131\\
0.000136\\
0.000129\\
0.000130\\
0.000134\\
0.000130\\
0.000129\\
0.000136\\
0.000136\\
0.000146\\
0.000133\\
0.000134\\
0.000133\\
0.000130\\
0.000133\\
0.000129\\
0.000129\\
0.000129\\
0.000131\\
0.000129\\
0.000131\\
0.000129\\
0.000129\\
0.000132\\
0.000134\\
0.000144\\
0.000135\\
0.000135\\
0.000158\\
0.000155\\
0.000132\\
0.000131\\
0.000133\\
0.000130\\
0.000129\\
0.000146\\
0.000142\\
0.000131\\
0.000135\\
0.000135\\
0.000130\\
0.000142\\
0.000148\\
0.000141\\
0.000141\\
0.000140\\
0.000154\\
0.000144\\
0.000142\\
0.000141\\
0.000147\\
0.000149\\
0.000140\\
0.000144\\
0.000141\\
0.000156\\
0.000142\\
0.000144\\
0.000142\\
0.000142\\
0.000142\\
0.000144\\
0.000155\\
0.000143\\
0.000143\\
0.000141\\
0.000142\\
0.000144\\
0.000140\\
0.000144\\
0.000155\\
0.000141\\
0.000141\\
0.000142\\
0.000143\\
0.000141\\
0.000141\\
0.000145\\
0.000142\\
0.000156\\
0.000149\\
0.000143\\
0.000141\\
0.000200\\
0.000144\\
0.000141\\
0.000141\\
0.000140\\
0.000143\\
0.000225\\
0.000708\\
0.000141\\
0.000146\\
0.000142\\
0.000675\\
0.000155\\
0.000141\\
0.000156\\
0.000143\\
0.000142\\
0.000142\\
0.000142\\
0.000140\\
0.000142\\
0.000145\\
0.000129\\
0.000133\\
0.000130\\
0.000131\\
0.000128\\
0.000132\\
0.000129\\
0.000131\\
0.000136\\
0.000132\\
0.000129\\
0.000130\\
0.000129\\
0.000137\\
0.000129\\
0.000128\\
0.000128\\
0.000135\\
0.000129\\
0.000129\\
0.000129\\
0.000131\\
0.000130\\
0.000129\\
0.000135\\
0.000129\\
0.000129\\
0.000129\\
0.000128\\
0.000130\\
0.000132\\
0.000140\\
0.000129\\
0.000129\\
0.000129\\
0.000129\\
0.000129\\
0.000132\\
0.000129\\
0.000128\\
0.000128\\
0.000128\\
0.000135\\
0.000128\\
0.000129\\
0.000131\\
0.000129\\
0.000129\\
0.000139\\
0.000129\\
0.000129\\
0.000130\\
0.000130\\
0.000130\\
0.000128\\
0.000131\\
0.000129\\
0.000129\\
0.000129\\
0.000130\\
0.000129\\
0.000130\\
0.000128\\
0.000131\\
0.000123\\
0.000122\\
0.000121\\
0.000123\\
0.000198\\
0.000126\\
0.000122\\
0.000162\\
0.000123\\
0.000133\\
0.000141\\
0.000125\\
0.000195\\
0.000134\\
0.000124\\
0.000126\\
0.000121\\
0.000125\\
0.000129\\
0.000122\\
0.000123\\
0.000133\\
0.000123\\
0.000123\\
0.000132\\
0.000128\\
0.000126\\
0.000128\\
0.000124\\
0.000122\\
0.000141\\
0.000124\\
0.000125\\
0.000148\\
0.000129\\
0.000121\\
0.000122\\
0.000122\\
0.000127\\
0.000121\\
0.000135\\
0.000124\\
0.000128\\
0.000133\\
0.000133\\
0.000128\\
0.000122\\
0.000126\\
0.000201\\
0.000123\\
0.000476\\
0.000123\\
0.000125\\
0.000123\\
0.000126\\
0.000125\\
0.000120\\
0.000127\\
0.000123\\
0.000129\\
0.000122\\
0.000122\\
0.000125\\
0.000121\\
0.000122\\
0.000123\\
0.000124\\
0.000122\\
0.000184\\
0.000124\\
0.000123\\
0.000123\\
0.000123\\
0.000137\\
0.000126\\
0.000126\\
0.000125\\
0.000122\\
0.000122\\
0.000124\\
0.000123\\
0.000125\\
0.000126\\
0.000123\\
0.000123\\
0.000135\\
0.000123\\
0.000126\\
0.000136\\
0.000169\\
0.000728\\
0.000125\\
0.000125\\
0.000121\\
0.000121\\
0.000122\\
0.000142\\
0.000125\\
0.000134\\
0.000124\\
0.000122\\
0.000123\\
0.000122\\
0.000123\\
0.000126\\
0.000124\\
0.000125\\
0.000126\\
0.000199\\
0.000123\\
0.000122\\
0.000122\\
0.000131\\
0.000125\\
0.000122\\
0.000125\\
0.000125\\
0.000123\\
0.000123\\
0.000122\\
0.000136\\
0.000136\\
0.000125\\
0.000140\\
0.000122\\
0.000123\\
0.000122\\
0.000123\\
0.000130\\
0.000144\\
0.000138\\
0.000132\\
0.000148\\
0.000131\\
0.000132\\
0.000131\\
0.000135\\
0.000132\\
0.000144\\
0.000194\\
0.000131\\
0.000134\\
0.000132\\
0.000132\\
0.000133\\
0.000131\\
0.000133\\
0.000131\\
0.000137\\
0.000133\\
0.000145\\
0.000131\\
0.000144\\
0.000131\\
0.000144\\
0.000136\\
0.000134\\
0.000131\\
0.000131\\
0.000131\\
0.000135\\
0.000146\\
0.000143\\
0.000132\\
0.000131\\
0.000607\\
0.000132\\
0.000133\\
0.000132\\
0.000132\\
0.000132\\
0.000131\\
0.000133\\
0.000131\\
0.000132\\
0.000131\\
0.000236\\
0.000143\\
0.000134\\
0.000137\\
0.000131\\
0.000132\\
0.000144\\
0.000132\\
0.000130\\
0.000133\\
0.000131\\
0.000133\\
0.000135\\
0.000131\\
0.000131\\
0.000132\\
0.000129\\
0.000660\\
0.000128\\
0.000128\\
0.000130\\
0.000128\\
0.000128\\
0.000140\\
0.000128\\
0.000128\\
0.000130\\
0.000128\\
0.000128\\
0.000131\\
0.000130\\
0.000130\\
0.000140\\
0.000129\\
0.000130\\
0.000127\\
0.000129\\
0.000135\\
0.000131\\
0.000129\\
0.000128\\
0.000127\\
0.000128\\
0.000127\\
0.000129\\
0.000129\\
0.000140\\
0.000129\\
0.000127\\
0.000130\\
0.000129\\
0.000128\\
0.000128\\
0.000128\\
0.000127\\
0.000129\\
0.000127\\
0.000130\\
0.000128\\
0.000128\\
0.000127\\
0.000128\\
0.000133\\
0.000132\\
0.000131\\
0.000129\\
0.000128\\
0.000128\\
0.000131\\
0.000127\\
0.000131\\
0.000205\\
0.000131\\
0.000140\\
0.000141\\
0.000128\\
0.000131\\
0.000132\\
0.000128\\
0.000152\\
0.000132\\
0.000129\\
0.000130\\
0.000131\\
0.000667\\
0.000142\\
0.000130\\
0.000134\\
0.000130\\
0.000141\\
0.000131\\
0.000129\\
0.000128\\
0.000130\\
0.000128\\
0.000128\\
0.000128\\
0.000129\\
0.000131\\
0.000140\\
0.000141\\
0.000129\\
0.000131\\
0.000130\\
0.000131\\
0.000135\\
0.000130\\
0.000129\\
0.000129\\
0.000129\\
0.000128\\
0.000130\\
0.000131\\
0.000142\\
0.000141\\
0.000128\\
0.000128\\
0.000130\\
0.000130\\
0.000129\\
0.000132\\
0.000131\\
0.000130\\
0.000131\\
0.000128\\
0.000128\\
0.000128\\
0.000131\\
0.000136\\
0.000129\\
0.000129\\
0.000128\\
0.000131\\
0.000128\\
0.000129\\
0.000141\\
0.000131\\
0.000139\\
0.000133\\
0.000129\\
0.000130\\
0.000129\\
0.000129\\
0.000128\\
0.000129\\
0.000140\\
0.000132\\
0.000130\\
0.000130\\
0.000132\\
0.000133\\
0.000134\\
0.000134\\
0.000138\\
0.000255\\
0.000133\\
0.000132\\
0.000132\\
0.000134\\
0.000134\\
0.000129\\
0.000131\\
0.000130\\
0.000131\\
0.000130\\
0.000133\\
0.000135\\
0.000144\\
0.000133\\
0.000133\\
0.000133\\
0.000139\\
0.000134\\
0.000133\\
0.000132\\
0.000133\\
0.000131\\
0.000135\\
0.000138\\
0.000129\\
0.000133\\
0.000132\\
0.000135\\
0.000134\\
0.000132\\
0.000133\\
0.000133\\
0.000137\\
0.000132\\
0.000148\\
0.000133\\
0.000147\\
0.000140\\
0.000151\\
0.000132\\
0.000130\\
0.000137\\
0.000146\\
0.000170\\
0.000133\\
0.000133\\
0.000145\\
0.000136\\
0.000132\\
0.000544\\
0.000132\\
0.000134\\
0.000284\\
0.000126\\
0.000127\\
0.000127\\
0.000881\\
0.000127\\
0.000141\\
0.000127\\
0.000128\\
0.000130\\
0.000141\\
0.000130\\
0.000131\\
0.000128\\
0.000146\\
0.000127\\
0.000130\\
0.000135\\
0.000142\\
0.000128\\
0.000127\\
0.000127\\
0.000128\\
0.000142\\
0.000129\\
0.000132\\
0.000642\\
0.000127\\
0.000139\\
0.000135\\
0.000129\\
0.000128\\
0.000130\\
0.000128\\
0.000129\\
0.000128\\
0.000127\\
0.000129\\
0.000127\\
0.000127\\
0.000139\\
0.000127\\
0.000129\\
0.000129\\
0.000128\\
0.000139\\
0.000127\\
0.000127\\
0.000127\\
0.000142\\
0.000131\\
0.000128\\
0.000127\\
0.000127\\
0.000130\\
0.000127\\
0.000131\\
0.000128\\
0.000127\\
0.000133\\
0.000130\\
0.000209\\
0.000768\\
0.000127\\
0.000139\\
0.000119\\
0.000121\\
0.000119\\
0.000119\\
0.000676\\
0.000120\\
0.000130\\
0.000126\\
0.000126\\
0.000130\\
0.000119\\
0.000121\\
0.000129\\
0.000173\\
0.000161\\
0.000121\\
0.000133\\
0.000120\\
0.000120\\
0.000121\\
0.000121\\
0.000120\\
0.000120\\
0.000126\\
0.000126\\
0.000127\\
0.000122\\
0.000124\\
0.000120\\
0.000120\\
0.000133\\
0.000121\\
0.000120\\
0.000121\\
0.000121\\
0.000119\\
0.000119\\
0.000119\\
0.000125\\
0.000126\\
0.000125\\
0.000124\\
0.000122\\
0.000121\\
0.000119\\
0.000123\\
0.000120\\
0.000124\\
0.000129\\
0.000130\\
0.000121\\
0.000131\\
0.000120\\
0.000131\\
0.000130\\
0.000125\\
0.000126\\
0.000120\\
0.000121\\
0.000121\\
0.000123\\
0.000126\\
0.000122\\
0.000124\\
0.000164\\
0.000166\\
0.000165\\
0.000164\\
0.000166\\
0.000164\\
0.000165\\
0.000163\\
0.000178\\
0.000179\\
0.000163\\
0.000177\\
0.000164\\
0.000163\\
0.000163\\
0.000161\\
0.000165\\
0.000165\\
0.000167\\
0.000178\\
0.000164\\
0.000164\\
0.000167\\
0.000180\\
0.000164\\
0.000166\\
0.000162\\
0.000165\\
0.000162\\
0.000162\\
0.000163\\
0.000164\\
0.000165\\
0.000165\\
0.000167\\
0.000164\\
0.000165\\
0.000170\\
0.000164\\
0.000164\\
0.000163\\
0.000179\\
0.000163\\
0.000162\\
0.000162\\
0.000162\\
0.000163\\
0.000163\\
0.000231\\
0.000182\\
0.000167\\
0.000707\\
0.000163\\
0.000180\\
0.000165\\
0.000164\\
0.000164\\
0.000163\\
0.000182\\
0.000163\\
0.000163\\
0.000162\\
0.000163\\
0.000163\\
0.000127\\
0.000128\\
0.000128\\
0.000131\\
0.000131\\
0.000132\\
0.000131\\
0.000133\\
0.000132\\
0.000145\\
0.000127\\
0.000129\\
0.000129\\
0.000127\\
0.000142\\
0.000129\\
0.000127\\
0.000128\\
0.000140\\
0.000128\\
0.000130\\
0.000131\\
0.000144\\
0.000131\\
0.000131\\
0.000133\\
0.000128\\
0.000127\\
0.000127\\
0.000127\\
0.000128\\
0.000131\\
0.000127\\
0.000130\\
0.000128\\
0.000131\\
0.000133\\
0.000130\\
0.000136\\
0.000134\\
0.000133\\
0.000306\\
0.000128\\
0.000127\\
0.000129\\
0.000128\\
0.000134\\
0.000140\\
0.000145\\
0.000130\\
0.000129\\
0.000133\\
0.000134\\
0.000131\\
0.000134\\
0.000135\\
0.000131\\
0.000750\\
0.000129\\
0.000139\\
0.000127\\
0.000727\\
0.000129\\
0.000128\\
0.000138\\
0.000141\\
0.000139\\
0.000139\\
0.000138\\
0.000139\\
0.000139\\
0.000139\\
0.000140\\
0.000139\\
0.000140\\
0.000140\\
0.000143\\
0.000139\\
0.000140\\
0.000140\\
0.000140\\
0.000138\\
0.000139\\
0.000151\\
0.000142\\
0.000138\\
0.000138\\
0.000138\\
0.000138\\
0.000139\\
0.000140\\
0.000141\\
0.000139\\
0.000154\\
0.000141\\
0.000139\\
0.000147\\
0.000139\\
0.000141\\
0.000138\\
0.000139\\
0.000153\\
0.000139\\
0.000138\\
0.000142\\
0.000141\\
0.000139\\
0.000140\\
0.000138\\
0.000138\\
0.000139\\
0.000152\\
0.000149\\
0.000140\\
0.000141\\
0.000138\\
0.000139\\
0.000161\\
0.000138\\
0.000139\\
0.000143\\
0.000139\\
0.000141\\
0.000138\\
0.000140\\
0.000140\\
0.000141\\
0.000142\\
0.000127\\
0.000127\\
0.000125\\
0.000125\\
0.000125\\
0.000126\\
0.000125\\
0.000125\\
0.000126\\
0.000229\\
0.000124\\
0.000126\\
0.000126\\
0.000126\\
0.000125\\
0.000246\\
0.000126\\
0.000124\\
0.000137\\
0.000125\\
0.000125\\
0.000125\\
0.000125\\
0.000125\\
0.000125\\
0.000128\\
0.000125\\
0.000125\\
0.000125\\
0.000126\\
0.000129\\
0.000128\\
0.000753\\
0.000125\\
0.000125\\
0.000124\\
0.000128\\
0.000127\\
0.000124\\
0.000126\\
0.000124\\
0.000125\\
0.000137\\
0.000706\\
0.000126\\
0.000127\\
0.000125\\
0.000125\\
0.000134\\
0.000127\\
0.000126\\
0.000137\\
0.000137\\
0.000128\\
0.000126\\
0.000128\\
0.000124\\
0.000125\\
0.000126\\
0.000126\\
0.000127\\
0.000127\\
0.000126\\
0.000125\\
0.000147\\
0.000147\\
0.000150\\
0.000147\\
0.000150\\
0.000147\\
0.000149\\
0.000162\\
0.000147\\
0.000162\\
0.000161\\
0.000148\\
0.000146\\
0.000150\\
0.000148\\
0.000810\\
0.000146\\
0.000146\\
0.000146\\
0.000151\\
0.000147\\
0.000149\\
0.000161\\
0.000148\\
0.000161\\
0.000147\\
0.000158\\
0.000149\\
0.000147\\
0.000149\\
0.000707\\
0.000146\\
0.000150\\
0.000148\\
0.000147\\
0.000154\\
0.000147\\
0.000149\\
0.000150\\
0.000148\\
0.000153\\
0.000151\\
0.000149\\
0.000150\\
0.000146\\
0.000150\\
0.000148\\
0.000147\\
0.000158\\
0.000150\\
0.000155\\
0.000149\\
0.000148\\
0.000161\\
0.000147\\
0.000152\\
0.000152\\
0.000165\\
0.000148\\
0.000147\\
0.000147\\
0.000146\\
0.000148\\
0.000147\\
0.000114\\
0.000110\\
0.000120\\
0.000110\\
0.000116\\
0.000117\\
0.000115\\
0.000120\\
0.000114\\
0.000123\\
0.000134\\
0.000113\\
0.000114\\
0.000113\\
0.000114\\
0.000114\\
0.000113\\
0.000109\\
0.000108\\
0.000109\\
0.000127\\
0.000115\\
0.000114\\
0.000115\\
0.000114\\
0.000115\\
0.000115\\
0.000113\\
0.000113\\
0.000113\\
0.000115\\
0.000119\\
0.000117\\
0.000121\\
0.000109\\
0.000108\\
0.000117\\
0.000115\\
0.000115\\
0.000114\\
0.000921\\
0.000113\\
0.000113\\
0.000124\\
0.000113\\
0.000124\\
0.000115\\
0.000118\\
0.000122\\
0.000110\\
0.000111\\
0.000749\\
0.000118\\
0.000126\\
0.000118\\
0.000113\\
0.000129\\
0.000114\\
0.000115\\
0.000116\\
0.000114\\
0.000113\\
0.000113\\
0.000113\\
0.000110\\
0.000110\\
0.000111\\
0.000110\\
0.000751\\
0.000109\\
0.000109\\
0.000109\\
0.000115\\
0.000108\\
0.000110\\
0.000120\\
0.000109\\
0.000112\\
0.000111\\
0.000109\\
0.000110\\
0.000123\\
0.000110\\
0.000109\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000111\\
0.000111\\
0.000110\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000114\\
0.000110\\
0.000109\\
0.000737\\
0.000110\\
0.000109\\
0.000110\\
0.000112\\
0.000110\\
0.000120\\
0.000111\\
0.000110\\
0.000118\\
0.000110\\
0.000111\\
0.000109\\
0.000110\\
0.000111\\
0.000109\\
0.000109\\
0.000110\\
0.000111\\
0.000109\\
0.000109\\
0.000113\\
0.000110\\
0.000109\\
0.000110\\
0.000118\\
0.000118\\
0.000119\\
0.000128\\
0.000114\\
0.000170\\
0.000114\\
0.000124\\
0.000121\\
0.000115\\
0.000114\\
0.000115\\
0.000116\\
0.000125\\
0.000117\\
0.000115\\
0.000131\\
0.000120\\
0.000119\\
0.000756\\
0.000113\\
0.000119\\
0.000115\\
0.000122\\
0.000113\\
0.000151\\
0.000116\\
0.000114\\
0.000115\\
0.000116\\
0.000117\\
0.000115\\
0.000130\\
0.000118\\
0.000122\\
0.000119\\
0.000114\\
0.000114\\
0.000125\\
0.000117\\
0.000115\\
0.000114\\
0.000125\\
0.000114\\
0.000113\\
0.000115\\
0.000115\\
0.000114\\
0.000127\\
0.000119\\
0.000119\\
0.000118\\
0.000116\\
0.000115\\
0.000115\\
0.000116\\
0.000114\\
0.000114\\
0.000116\\
0.000118\\
0.000115\\
0.000115\\
0.000117\\
0.000114\\
0.000157\\
0.000158\\
0.000157\\
0.000157\\
0.000155\\
0.000156\\
0.000154\\
0.000154\\
0.000158\\
0.000157\\
0.000156\\
0.000154\\
0.000154\\
0.000155\\
0.000155\\
0.000157\\
0.000170\\
0.000156\\
0.000158\\
0.000157\\
0.000157\\
0.000154\\
0.000158\\
0.000156\\
0.000154\\
0.000155\\
0.000169\\
0.000154\\
0.000154\\
0.000155\\
0.000155\\
0.000154\\
0.000158\\
0.000156\\
0.000159\\
0.000157\\
0.000155\\
0.000158\\
0.000155\\
0.000157\\
0.000155\\
0.000155\\
0.000154\\
0.000154\\
0.000153\\
0.000154\\
0.000157\\
0.000154\\
0.000166\\
0.000155\\
0.000158\\
0.000154\\
0.000153\\
0.000158\\
0.000157\\
0.000158\\
0.000169\\
0.000169\\
0.000169\\
0.000158\\
0.000154\\
0.000156\\
0.000156\\
0.000164\\
0.000125\\
0.000125\\
0.000129\\
0.000128\\
0.000128\\
0.000128\\
0.000128\\
0.000127\\
0.000129\\
0.000141\\
0.000127\\
0.000896\\
0.000734\\
0.000130\\
0.000124\\
0.000137\\
0.000125\\
0.000135\\
0.000139\\
0.000129\\
0.000128\\
0.000128\\
0.000128\\
0.000128\\
0.000129\\
0.000130\\
0.000127\\
0.000129\\
0.000129\\
0.000201\\
0.000137\\
0.000126\\
0.000125\\
0.000127\\
0.000128\\
0.000127\\
0.000128\\
0.000127\\
0.000127\\
0.000128\\
0.000128\\
0.000128\\
0.000128\\
0.000129\\
0.000135\\
0.000802\\
0.000136\\
0.000124\\
0.000134\\
0.000131\\
0.000130\\
0.000129\\
0.000128\\
0.000127\\
0.000130\\
0.000130\\
0.000154\\
0.000134\\
0.000130\\
0.000128\\
0.000127\\
0.000125\\
0.000125\\
0.000223\\
0.000139\\
0.000139\\
0.000139\\
0.000138\\
0.000139\\
0.000139\\
0.000139\\
0.000139\\
0.000140\\
0.000142\\
0.000141\\
0.000138\\
0.000139\\
0.000139\\
0.000140\\
0.000143\\
0.000139\\
0.000152\\
0.000140\\
0.000140\\
0.000139\\
0.000151\\
0.000138\\
0.000139\\
0.000140\\
0.000139\\
0.000139\\
0.000139\\
0.000138\\
0.000138\\
0.000139\\
0.000141\\
0.001035\\
0.000139\\
0.000138\\
0.000138\\
0.000139\\
0.000138\\
0.000166\\
0.000138\\
0.000138\\
0.000139\\
0.000140\\
0.000140\\
0.000138\\
0.000139\\
0.000138\\
0.000140\\
0.000152\\
0.000139\\
0.000140\\
0.000138\\
0.000940\\
0.000139\\
0.000139\\
0.000140\\
0.000139\\
0.000138\\
0.000138\\
0.000140\\
0.000141\\
0.000140\\
0.000152\\
0.000139\\
0.000112\\
0.000108\\
0.000110\\
0.001098\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000110\\
0.000115\\
0.000109\\
0.000109\\
0.000111\\
0.000112\\
0.000109\\
0.000120\\
0.000110\\
0.000108\\
0.000108\\
0.000161\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000112\\
0.000115\\
0.000111\\
0.000114\\
0.000112\\
0.000111\\
0.000113\\
0.000111\\
0.000109\\
0.000108\\
0.000108\\
0.000109\\
0.000118\\
0.000110\\
0.000110\\
0.000118\\
0.000109\\
0.000110\\
0.000119\\
0.000112\\
0.000109\\
0.000111\\
0.000113\\
0.000111\\
0.000118\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000120\\
0.000109\\
0.000109\\
0.000111\\
0.000112\\
0.000113\\
0.000111\\
0.000110\\
0.000109\\
0.000121\\
0.000112\\
0.000138\\
0.000142\\
0.000138\\
0.000139\\
0.000138\\
0.000152\\
0.000138\\
0.000145\\
0.000140\\
0.000139\\
0.000139\\
0.000139\\
0.000139\\
0.000140\\
0.000138\\
0.000138\\
0.000791\\
0.000138\\
0.000141\\
0.000138\\
0.000139\\
0.000140\\
0.000140\\
0.000139\\
0.000144\\
0.000138\\
0.000139\\
0.000139\\
0.000152\\
0.000152\\
0.000139\\
0.000140\\
0.000138\\
0.000140\\
0.000140\\
0.000142\\
0.000138\\
0.000142\\
0.000142\\
0.000138\\
0.000138\\
0.000138\\
0.000141\\
0.000139\\
0.000138\\
0.000144\\
0.000140\\
0.000138\\
0.000147\\
0.000137\\
0.000139\\
0.000140\\
0.000138\\
0.000139\\
0.000140\\
0.000140\\
0.000140\\
0.000139\\
0.000138\\
0.000152\\
0.000152\\
0.000143\\
0.000139\\
0.000139\\
0.000115\\
0.000127\\
0.000119\\
0.000118\\
0.000115\\
0.000114\\
0.000115\\
0.000115\\
0.000766\\
0.000114\\
0.000113\\
0.000113\\
0.000113\\
0.000115\\
0.000113\\
0.000125\\
0.000125\\
0.000118\\
0.000123\\
0.000117\\
0.000115\\
0.000116\\
0.000116\\
0.000119\\
0.000117\\
0.000117\\
0.000114\\
0.000113\\
0.000114\\
0.000116\\
0.000124\\
0.000114\\
0.000115\\
0.000715\\
0.000116\\
0.000118\\
0.000126\\
0.000117\\
0.000118\\
0.000115\\
0.000114\\
0.000117\\
0.000114\\
0.000114\\
0.000115\\
0.000113\\
0.000117\\
0.000857\\
0.000124\\
0.000116\\
0.000115\\
0.000127\\
0.000118\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000121\\
0.000115\\
0.000113\\
0.000736\\
0.000116\\
0.000114\\
0.000114\\
0.000116\\
0.000120\\
0.000122\\
0.000119\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000117\\
0.000115\\
0.000117\\
0.000115\\
0.000115\\
0.000116\\
0.000117\\
0.000129\\
0.000127\\
0.000139\\
0.000117\\
0.000118\\
0.000126\\
0.000116\\
0.000117\\
0.000117\\
0.000116\\
0.000115\\
0.000116\\
0.000117\\
0.000117\\
0.000116\\
0.000118\\
0.000116\\
0.000126\\
0.000115\\
0.000116\\
0.000116\\
0.000115\\
0.000119\\
0.000116\\
0.000117\\
0.000116\\
0.000681\\
0.000116\\
0.000118\\
0.000118\\
0.000116\\
0.000115\\
0.000220\\
0.000117\\
0.000118\\
0.000126\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000125\\
0.000120\\
0.000117\\
0.000127\\
0.000116\\
0.000116\\
0.000116\\
0.000127\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000114\\
0.000116\\
0.000109\\
0.000109\\
0.000119\\
0.000108\\
0.000121\\
0.000125\\
0.000111\\
0.000110\\
0.000109\\
0.000779\\
0.000109\\
0.000110\\
0.000110\\
0.000108\\
0.000113\\
0.000109\\
0.000109\\
0.000114\\
0.000110\\
0.000109\\
0.000109\\
0.000110\\
0.000110\\
0.000111\\
0.000112\\
0.000112\\
0.000109\\
0.000111\\
0.000109\\
0.000120\\
0.000109\\
0.000109\\
0.000109\\
0.000113\\
0.000109\\
0.000110\\
0.000120\\
0.000119\\
0.000111\\
0.000110\\
0.000112\\
0.000111\\
0.000118\\
0.000109\\
0.000119\\
0.000110\\
0.000110\\
0.000116\\
0.000109\\
0.000115\\
0.000110\\
0.000998\\
0.000109\\
0.000109\\
0.000119\\
0.000109\\
0.000113\\
0.000109\\
0.000110\\
0.000113\\
0.000110\\
0.000110\\
0.000111\\
0.000109\\
0.000111\\
0.000742\\
0.000110\\
0.000111\\
0.000128\\
0.000110\\
0.000109\\
0.000109\\
0.000110\\
0.000112\\
0.000109\\
0.000112\\
0.000110\\
0.000110\\
0.000119\\
0.000109\\
0.000112\\
0.000110\\
0.000120\\
0.000111\\
0.000113\\
0.000111\\
0.000119\\
0.000120\\
0.000111\\
0.000110\\
0.000110\\
0.000111\\
0.000109\\
0.000111\\
0.000113\\
0.000120\\
0.000112\\
0.000111\\
0.000114\\
0.000110\\
0.000115\\
0.000111\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000122\\
0.000110\\
0.000122\\
0.000113\\
0.000112\\
0.000115\\
0.000110\\
0.000111\\
0.000118\\
0.000112\\
0.000110\\
0.000113\\
0.000110\\
0.000111\\
0.000111\\
0.000123\\
0.000126\\
0.000125\\
0.000126\\
0.000137\\
0.000124\\
0.000132\\
0.000127\\
0.000127\\
0.000125\\
0.000990\\
0.000136\\
0.000127\\
0.000122\\
0.000122\\
0.000136\\
0.000128\\
0.000129\\
0.000128\\
0.000126\\
0.000127\\
0.000122\\
0.000138\\
0.000127\\
0.000126\\
0.000129\\
0.000904\\
0.000132\\
0.000126\\
0.000126\\
0.000124\\
0.000123\\
0.000822\\
0.000128\\
0.000129\\
0.000127\\
0.000125\\
0.000126\\
0.000124\\
0.000132\\
0.000125\\
0.000130\\
0.000840\\
0.000129\\
0.000122\\
0.000123\\
0.000123\\
0.000123\\
0.000122\\
0.000136\\
0.000125\\
0.000127\\
0.000126\\
0.000124\\
0.000130\\
0.000128\\
0.000126\\
0.000125\\
0.000736\\
0.000126\\
0.000124\\
0.000122\\
0.000883\\
0.000123\\
0.000124\\
0.000168\\
0.000153\\
0.000167\\
0.000154\\
0.000161\\
0.000150\\
0.000147\\
0.000149\\
0.000152\\
0.000148\\
0.000148\\
0.000149\\
0.000147\\
0.000150\\
0.000150\\
0.000149\\
0.000155\\
0.000156\\
0.000167\\
0.000168\\
0.000146\\
0.000149\\
0.000147\\
0.000161\\
0.000149\\
0.000148\\
0.000152\\
0.000149\\
0.000149\\
0.000150\\
0.000161\\
0.000149\\
0.000153\\
0.000152\\
0.000159\\
0.000155\\
0.000147\\
0.000147\\
0.000147\\
0.000147\\
0.000147\\
0.000147\\
0.000148\\
0.000147\\
0.000147\\
0.000161\\
0.000150\\
0.000147\\
0.000162\\
0.000154\\
0.000154\\
0.000819\\
0.000147\\
0.000151\\
0.000147\\
0.000147\\
0.000149\\
0.000149\\
0.000169\\
0.000148\\
0.000147\\
0.000151\\
0.000149\\
0.000162\\
0.000146\\
0.000158\\
0.000848\\
0.000145\\
0.000147\\
0.000145\\
0.000145\\
0.000146\\
0.000147\\
0.000145\\
0.000145\\
0.000145\\
0.000148\\
0.000149\\
0.000151\\
0.000146\\
0.000144\\
0.000145\\
0.000146\\
0.000145\\
0.000144\\
0.000145\\
0.000147\\
0.000144\\
0.000159\\
0.000146\\
0.000145\\
0.000145\\
0.000146\\
0.000144\\
0.000145\\
0.000145\\
0.000144\\
0.000144\\
0.000223\\
0.000145\\
0.000159\\
0.000145\\
0.000144\\
0.000146\\
0.000147\\
0.000146\\
0.000147\\
0.000145\\
0.000146\\
0.000145\\
0.000149\\
0.000156\\
0.000249\\
0.000144\\
0.000146\\
0.000147\\
0.000144\\
0.000145\\
0.000145\\
0.000146\\
0.000147\\
0.000147\\
0.000146\\
0.000146\\
0.000146\\
0.000146\\
0.000144\\
0.000146\\
0.000142\\
0.000157\\
0.000156\\
0.000148\\
0.000147\\
0.000145\\
0.000147\\
0.000144\\
0.000145\\
0.000144\\
0.000144\\
0.000145\\
0.000143\\
0.000145\\
0.000147\\
0.000143\\
0.000147\\
0.000155\\
0.000155\\
0.000146\\
0.000170\\
0.000145\\
0.000147\\
0.000153\\
0.000144\\
0.000144\\
0.000156\\
0.000145\\
0.000144\\
0.000144\\
0.000145\\
0.000143\\
0.000144\\
0.000148\\
0.000145\\
0.000147\\
0.000148\\
0.000148\\
0.000155\\
0.000144\\
0.000143\\
0.000144\\
0.000156\\
0.000145\\
0.000145\\
0.000144\\
0.000143\\
0.000143\\
0.000156\\
0.000149\\
0.000155\\
0.000146\\
0.000156\\
0.000163\\
0.000143\\
0.000145\\
0.000143\\
0.000167\\
0.000142\\
0.000146\\
0.000143\\
0.000144\\
0.000142\\
0.000143\\
0.000133\\
0.000133\\
0.000132\\
0.000142\\
0.000132\\
0.000135\\
0.000134\\
0.000135\\
0.000138\\
0.000133\\
0.000137\\
0.000282\\
0.000130\\
0.000130\\
0.000129\\
0.000131\\
0.000130\\
0.000133\\
0.000141\\
0.000132\\
0.000136\\
0.000136\\
0.000135\\
0.000142\\
0.000157\\
0.000133\\
0.000135\\
0.000130\\
0.000132\\
0.000128\\
0.000128\\
0.000129\\
0.000130\\
0.000129\\
0.000130\\
0.000129\\
0.000153\\
0.000134\\
0.000134\\
0.000147\\
0.000134\\
0.000137\\
0.000134\\
0.000130\\
0.000129\\
0.000129\\
0.000129\\
0.000128\\
0.000234\\
0.000130\\
0.000129\\
0.000132\\
0.000133\\
0.000136\\
0.000134\\
0.000133\\
0.000133\\
0.000134\\
0.000135\\
0.000130\\
0.000128\\
0.000131\\
0.000129\\
0.000129\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000119\\
0.000109\\
0.000109\\
0.000108\\
0.000109\\
0.000113\\
0.000108\\
0.000109\\
0.000109\\
0.000109\\
0.000110\\
0.000120\\
0.000111\\
0.000110\\
0.000109\\
0.000119\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000108\\
0.000120\\
0.000109\\
0.000111\\
0.000110\\
0.000109\\
0.000119\\
0.000109\\
0.000108\\
0.000109\\
0.000110\\
0.000110\\
0.000110\\
0.000111\\
0.000109\\
0.000109\\
0.000115\\
0.000109\\
0.000111\\
0.000109\\
0.000213\\
0.000119\\
0.000109\\
0.000111\\
0.000111\\
0.000113\\
0.000109\\
0.000111\\
0.000109\\
0.000119\\
0.000110\\
0.000108\\
0.000109\\
0.000111\\
0.000110\\
0.000110\\
0.000118\\
0.000118\\
0.000117\\
0.000118\\
0.000199\\
0.000818\\
0.000117\\
0.000121\\
0.000121\\
0.000119\\
0.000120\\
0.000128\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000117\\
0.000118\\
0.000118\\
0.000119\\
0.000130\\
0.000117\\
0.000117\\
0.000130\\
0.000119\\
0.000148\\
0.000123\\
0.000118\\
0.000118\\
0.000119\\
0.000121\\
0.000120\\
0.000120\\
0.000252\\
0.000175\\
0.000119\\
0.000119\\
0.000118\\
0.000118\\
0.000122\\
0.000132\\
0.000118\\
0.000118\\
0.000118\\
0.000120\\
0.000120\\
0.000121\\
0.000118\\
0.000126\\
0.000129\\
0.000122\\
0.000121\\
0.000117\\
0.000118\\
0.000117\\
0.000119\\
0.000118\\
0.000121\\
0.000120\\
0.000120\\
0.000119\\
0.001023\\
0.000771\\
0.000118\\
0.000143\\
0.000141\\
0.000155\\
0.000143\\
0.000144\\
0.000154\\
0.000142\\
0.000155\\
0.000142\\
0.000142\\
0.000144\\
0.000141\\
0.000142\\
0.000144\\
0.000140\\
0.000140\\
0.000140\\
0.000142\\
0.000142\\
0.000876\\
0.000143\\
0.000142\\
0.000144\\
0.000141\\
0.000141\\
0.000141\\
0.000147\\
0.000144\\
0.000153\\
0.000140\\
0.000140\\
0.000141\\
0.000140\\
0.000154\\
0.000157\\
0.000144\\
0.000142\\
0.000142\\
0.000142\\
0.000142\\
0.000140\\
0.000141\\
0.000140\\
0.000140\\
0.000139\\
0.000140\\
0.000140\\
0.000140\\
0.000157\\
0.000140\\
0.000143\\
0.000146\\
0.000953\\
0.000143\\
0.000156\\
0.000141\\
0.000143\\
0.000142\\
0.000140\\
0.000141\\
0.000141\\
0.000143\\
0.000142\\
0.000140\\
0.000114\\
0.000868\\
0.000114\\
0.000115\\
0.000774\\
0.000113\\
0.000115\\
0.000120\\
0.001132\\
0.000116\\
0.000114\\
0.000115\\
0.000115\\
0.000122\\
0.000122\\
0.000117\\
0.000113\\
0.000113\\
0.000117\\
0.000115\\
0.000116\\
0.000124\\
0.000114\\
0.000115\\
0.000115\\
0.000117\\
0.000117\\
0.000123\\
0.000123\\
0.000755\\
0.000116\\
0.000112\\
0.000116\\
0.000113\\
0.000116\\
0.000127\\
0.000115\\
0.000117\\
0.000115\\
0.000115\\
0.000120\\
0.000116\\
0.000119\\
0.000117\\
0.000114\\
0.000117\\
0.000114\\
0.000115\\
0.000122\\
0.000113\\
0.000119\\
0.000115\\
0.000115\\
0.000116\\
0.000123\\
0.000114\\
0.000115\\
0.000118\\
0.000117\\
0.000118\\
0.000114\\
0.000113\\
0.000866\\
0.000112\\
0.000130\\
0.000127\\
0.000129\\
0.000126\\
0.000127\\
0.000127\\
0.000127\\
0.000127\\
0.000126\\
0.000126\\
0.000131\\
0.000137\\
0.000126\\
0.000127\\
0.000140\\
0.000130\\
0.000128\\
0.000126\\
0.000125\\
0.000137\\
0.000129\\
0.000126\\
0.000126\\
0.000128\\
0.000130\\
0.000128\\
0.000129\\
0.000126\\
0.000127\\
0.000138\\
0.000131\\
0.000126\\
0.000128\\
0.000126\\
0.000137\\
0.000127\\
0.000127\\
0.000126\\
0.000125\\
0.000138\\
0.000128\\
0.000127\\
0.000126\\
0.000127\\
0.000137\\
0.000128\\
0.000139\\
0.000131\\
0.000137\\
0.000127\\
0.000127\\
0.000131\\
0.000128\\
0.000139\\
0.000126\\
0.000133\\
0.000127\\
0.000126\\
0.000126\\
0.000128\\
0.000137\\
0.000126\\
0.000126\\
0.000126\\
0.000118\\
0.000115\\
0.000115\\
0.000117\\
0.000116\\
0.000116\\
0.000120\\
0.000117\\
0.000115\\
0.000117\\
0.000134\\
0.000118\\
0.000118\\
0.000120\\
0.000118\\
0.000117\\
0.000116\\
0.000119\\
0.000134\\
0.000114\\
0.000116\\
0.000125\\
0.000116\\
0.000116\\
0.000117\\
0.000118\\
0.000119\\
0.000952\\
0.000118\\
0.000122\\
0.000116\\
0.000117\\
0.000117\\
0.000117\\
0.000120\\
0.000115\\
0.000124\\
0.000122\\
0.000115\\
0.000117\\
0.000117\\
0.000116\\
0.000117\\
0.000125\\
0.000116\\
0.000981\\
0.000118\\
0.000116\\
0.000124\\
0.000115\\
0.000126\\
0.000116\\
0.000115\\
0.000114\\
0.000117\\
0.000125\\
0.000116\\
0.000118\\
0.000122\\
0.000120\\
0.000120\\
0.000117\\
0.000121\\
0.000120\\
0.000120\\
0.000120\\
0.000122\\
0.000122\\
0.000125\\
0.000123\\
0.000119\\
0.000128\\
0.000124\\
0.000119\\
0.000119\\
0.000128\\
0.000124\\
0.000119\\
0.000125\\
0.000127\\
0.000127\\
0.000118\\
0.000968\\
0.000121\\
0.000127\\
0.000122\\
0.000121\\
0.000120\\
0.000124\\
0.000120\\
0.000118\\
0.000119\\
0.000123\\
0.000128\\
0.000125\\
0.000120\\
0.000124\\
0.000220\\
0.000125\\
0.000132\\
0.000118\\
0.000121\\
0.000121\\
0.000124\\
0.000124\\
0.000129\\
0.000120\\
0.000128\\
0.000121\\
0.000809\\
0.000124\\
0.000127\\
0.000130\\
0.000120\\
0.000121\\
0.000125\\
0.000123\\
0.000128\\
0.000128\\
0.000122\\
0.000126\\
0.000120\\
0.000128\\
0.001130\\
0.000116\\
0.000126\\
0.000127\\
0.000117\\
0.000164\\
0.000164\\
0.000165\\
0.000169\\
0.000168\\
0.000173\\
0.000176\\
0.000174\\
0.000176\\
0.000174\\
0.000175\\
0.000171\\
0.000176\\
0.000176\\
0.000175\\
0.000173\\
0.000165\\
0.000165\\
0.000167\\
0.000186\\
0.000164\\
0.000179\\
0.000177\\
0.000176\\
0.000176\\
0.000175\\
0.000174\\
0.000173\\
0.000909\\
0.000175\\
0.000172\\
0.000184\\
0.000167\\
0.000166\\
0.000921\\
0.000170\\
0.000180\\
0.000180\\
0.000176\\
0.000175\\
0.000174\\
0.000173\\
0.000178\\
0.000176\\
0.000175\\
0.000175\\
0.000175\\
0.000175\\
0.000175\\
0.000163\\
0.000165\\
0.000170\\
0.000176\\
0.000176\\
0.000175\\
0.000175\\
0.000172\\
0.000176\\
0.000181\\
0.000177\\
0.000174\\
0.000175\\
0.000172\\
0.000172\\
0.000113\\
0.000115\\
0.000118\\
0.000115\\
0.000114\\
0.000117\\
0.000114\\
0.000114\\
0.000124\\
0.000115\\
0.000113\\
0.000116\\
0.000114\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000114\\
0.000116\\
0.000119\\
0.000117\\
0.000115\\
0.000116\\
0.000120\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000114\\
0.000118\\
0.000115\\
0.000123\\
0.000115\\
0.000115\\
0.000151\\
0.000119\\
0.000114\\
0.000123\\
0.000115\\
0.000117\\
0.000115\\
0.000114\\
0.000116\\
0.000113\\
0.000115\\
0.000114\\
0.000123\\
0.000115\\
0.000125\\
0.000114\\
0.000114\\
0.000116\\
0.000117\\
0.000124\\
0.000115\\
0.000114\\
0.000122\\
0.000114\\
0.000115\\
0.000120\\
0.000139\\
0.000938\\
0.000123\\
0.000118\\
0.000142\\
0.000142\\
0.000146\\
0.000270\\
0.000140\\
0.000146\\
0.000141\\
0.000143\\
0.001002\\
0.000141\\
0.000147\\
0.000148\\
0.000141\\
0.000144\\
0.000145\\
0.000146\\
0.000145\\
0.000140\\
0.000137\\
0.000141\\
0.000145\\
0.000146\\
0.000142\\
0.000140\\
0.000148\\
0.000141\\
0.000144\\
0.000142\\
0.000145\\
0.000143\\
0.000142\\
0.000143\\
0.000149\\
0.000136\\
0.000146\\
0.000140\\
0.000143\\
0.001088\\
0.000141\\
0.000141\\
0.000153\\
0.000142\\
0.000143\\
0.000141\\
0.000141\\
0.000141\\
0.000142\\
0.000143\\
0.000143\\
0.000137\\
0.000142\\
0.000141\\
0.000144\\
0.000146\\
0.000145\\
0.000149\\
0.000145\\
0.000141\\
0.000147\\
0.000142\\
0.000141\\
0.000141\\
0.000145\\
0.000141\\
0.000278\\
0.000112\\
0.000109\\
0.000117\\
0.000113\\
0.000118\\
0.000114\\
0.000119\\
0.000119\\
0.000118\\
0.000123\\
0.000116\\
0.000114\\
0.000114\\
0.000113\\
0.000114\\
0.000115\\
0.000113\\
0.000119\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000115\\
0.000117\\
0.000120\\
0.001251\\
0.000125\\
0.000115\\
0.000115\\
0.000113\\
0.000114\\
0.000122\\
0.000125\\
0.000116\\
0.000147\\
0.000999\\
0.000114\\
0.000117\\
0.000117\\
0.000114\\
0.000114\\
0.000116\\
0.000116\\
0.000121\\
0.000123\\
0.000115\\
0.000115\\
0.000120\\
0.000111\\
0.000115\\
0.000111\\
0.000115\\
0.000122\\
0.000114\\
0.000118\\
0.000124\\
0.000122\\
0.000117\\
0.000114\\
0.000113\\
0.000112\\
0.000117\\
0.000118\\
0.000130\\
0.000142\\
0.000130\\
0.000133\\
0.000142\\
0.000131\\
0.000129\\
0.000129\\
0.000961\\
0.000130\\
0.000141\\
0.000184\\
0.000131\\
0.000130\\
0.000134\\
0.000130\\
0.000128\\
0.000131\\
0.000129\\
0.000131\\
0.000129\\
0.000131\\
0.000129\\
0.000129\\
0.000928\\
0.000128\\
0.000129\\
0.000129\\
0.000131\\
0.000129\\
0.000142\\
0.000129\\
0.000131\\
0.000129\\
0.000129\\
0.000129\\
0.000131\\
0.000924\\
0.000131\\
0.000128\\
0.000131\\
0.000129\\
0.000130\\
0.000132\\
0.000129\\
0.000132\\
0.000130\\
0.000141\\
0.000138\\
0.000141\\
0.000130\\
0.000130\\
0.000129\\
0.000130\\
0.000131\\
0.000129\\
0.000130\\
0.000142\\
0.000128\\
0.000131\\
0.000131\\
0.000142\\
0.000130\\
0.000129\\
0.000126\\
0.000125\\
0.000126\\
0.000127\\
0.000125\\
0.000126\\
0.000125\\
0.000124\\
0.000124\\
0.000127\\
0.000126\\
0.000126\\
0.000126\\
0.000124\\
0.000124\\
0.000126\\
0.000124\\
0.000125\\
0.000126\\
0.000126\\
0.000126\\
0.000125\\
0.000128\\
0.000124\\
0.000124\\
0.000126\\
0.000136\\
0.000124\\
0.000126\\
0.000125\\
0.000125\\
0.001337\\
0.000126\\
0.000124\\
0.000125\\
0.000124\\
0.000125\\
0.000125\\
0.000125\\
0.000126\\
0.000124\\
0.000926\\
0.000128\\
0.000124\\
0.000245\\
0.000125\\
0.000136\\
0.000125\\
0.000136\\
0.000126\\
0.000124\\
0.000126\\
0.000124\\
0.000953\\
0.000128\\
0.000124\\
0.000125\\
0.000125\\
0.000127\\
0.000126\\
0.000124\\
0.000124\\
0.000124\\
0.000125\\
0.000113\\
0.000124\\
0.000113\\
0.000116\\
0.000113\\
0.000988\\
0.000114\\
0.000116\\
0.000114\\
0.000122\\
0.000114\\
0.000114\\
0.000117\\
0.000124\\
0.000117\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000124\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000114\\
0.001016\\
0.000113\\
0.000115\\
0.000117\\
0.000974\\
0.000114\\
0.000121\\
0.000116\\
0.000113\\
0.000113\\
0.000115\\
0.000117\\
0.000114\\
0.000967\\
0.000117\\
0.000115\\
0.000125\\
0.000113\\
0.000117\\
0.000115\\
0.000125\\
0.000115\\
0.000115\\
0.000123\\
0.000114\\
0.000113\\
0.000113\\
0.000114\\
0.000114\\
0.000115\\
0.000122\\
0.000114\\
0.000115\\
0.000121\\
0.000125\\
0.000118\\
0.000115\\
0.000115\\
0.000116\\
0.000134\\
0.000144\\
0.000120\\
0.000120\\
0.000122\\
0.000131\\
0.000119\\
0.000119\\
0.000120\\
0.000119\\
0.000122\\
0.000121\\
0.000120\\
0.000132\\
0.000128\\
0.000121\\
0.000121\\
0.000131\\
0.000120\\
0.000119\\
0.000123\\
0.000119\\
0.000122\\
0.000124\\
0.000121\\
0.000120\\
0.000120\\
0.000120\\
0.000121\\
0.000119\\
0.000120\\
0.000121\\
0.000126\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000120\\
0.000119\\
0.000121\\
0.000120\\
0.000119\\
0.000119\\
0.000121\\
0.000119\\
0.000127\\
0.000120\\
0.000242\\
0.000123\\
0.000120\\
0.000120\\
0.000120\\
0.000127\\
0.001127\\
0.000134\\
0.000122\\
0.000119\\
0.000121\\
0.000120\\
0.000120\\
0.000119\\
0.000121\\
0.000121\\
0.000136\\
0.000136\\
0.000137\\
0.000150\\
0.000132\\
0.000144\\
0.000131\\
0.000132\\
0.000132\\
0.000133\\
0.000132\\
0.000133\\
0.000132\\
0.000133\\
0.000134\\
0.000132\\
0.000136\\
0.000136\\
0.000139\\
0.000137\\
0.000133\\
0.000132\\
0.000132\\
0.000134\\
0.000144\\
0.000132\\
0.000132\\
0.000134\\
0.000133\\
0.000135\\
0.000132\\
0.000132\\
0.000137\\
0.000136\\
0.000148\\
0.000136\\
0.000136\\
0.000132\\
0.000131\\
0.000132\\
0.000132\\
0.000133\\
0.000133\\
0.000137\\
0.000134\\
0.000133\\
0.000135\\
0.000145\\
0.000147\\
0.000137\\
0.000136\\
0.000150\\
0.000135\\
0.000136\\
0.000132\\
0.000135\\
0.000132\\
0.000131\\
0.000133\\
0.000133\\
0.000132\\
0.000138\\
0.000144\\
0.000133\\
0.000134\\
0.000136\\
0.000135\\
0.000147\\
0.000134\\
0.000146\\
0.000132\\
0.000144\\
0.000134\\
0.000132\\
0.000131\\
0.000134\\
0.000130\\
0.000132\\
0.000132\\
0.000143\\
0.000146\\
0.000136\\
0.000135\\
0.000134\\
0.000133\\
0.000144\\
0.000132\\
0.000133\\
0.000132\\
0.000142\\
0.000133\\
0.000132\\
0.000131\\
0.000132\\
0.000132\\
0.000131\\
0.000139\\
0.000142\\
0.000136\\
0.000136\\
0.000133\\
0.000132\\
0.000144\\
0.000134\\
0.000139\\
0.000132\\
0.000131\\
0.000132\\
0.000132\\
0.000132\\
0.000131\\
0.000132\\
0.000175\\
0.000136\\
0.000136\\
0.000134\\
0.000132\\
0.000133\\
0.000133\\
0.000136\\
0.000136\\
0.000131\\
0.000131\\
0.000143\\
0.000130\\
0.000133\\
0.000132\\
0.000131\\
0.000128\\
0.000128\\
0.000127\\
0.000131\\
0.000131\\
0.000129\\
0.000132\\
0.000131\\
0.000131\\
0.000133\\
0.000132\\
0.000131\\
0.000132\\
0.000132\\
0.000132\\
0.000131\\
0.000139\\
0.000129\\
0.000128\\
0.000128\\
0.000133\\
0.000132\\
0.000131\\
0.000133\\
0.000130\\
0.000133\\
0.000132\\
0.000130\\
0.000144\\
0.000131\\
0.000133\\
0.000131\\
0.000127\\
0.000128\\
0.000141\\
0.000131\\
0.000133\\
0.000131\\
0.000131\\
0.000132\\
0.000131\\
0.000132\\
0.000130\\
0.000129\\
0.000132\\
0.000144\\
0.000132\\
0.000131\\
0.000133\\
0.000130\\
0.000129\\
0.000140\\
0.000131\\
0.000130\\
0.000142\\
0.000132\\
0.000134\\
0.000131\\
0.000143\\
0.000133\\
0.000130\\
0.000156\\
0.000130\\
0.000146\\
0.000136\\
0.000146\\
0.001045\\
0.000134\\
0.000134\\
0.000136\\
0.000139\\
0.000134\\
0.000134\\
0.000134\\
0.000134\\
0.000135\\
0.000134\\
0.000137\\
0.000134\\
0.000134\\
0.000133\\
0.000133\\
0.000137\\
0.000136\\
0.000134\\
0.000134\\
0.000133\\
0.000134\\
0.000133\\
0.000148\\
0.000133\\
0.000134\\
0.000135\\
0.000135\\
0.000133\\
0.000136\\
0.000135\\
0.000134\\
0.000134\\
0.000135\\
0.000134\\
0.000149\\
0.000133\\
0.000134\\
0.000134\\
0.000148\\
0.000134\\
0.000137\\
0.000134\\
0.000137\\
0.000136\\
0.000134\\
0.000238\\
0.000135\\
0.000134\\
0.000133\\
0.000133\\
0.000135\\
0.000134\\
0.000137\\
0.000135\\
0.000135\\
0.000134\\
0.000136\\
0.000133\\
0.000138\\
0.000134\\
0.000134\\
0.000131\\
0.000131\\
0.000131\\
0.000129\\
0.000131\\
0.000142\\
0.000143\\
0.000131\\
0.000144\\
0.000130\\
0.000129\\
0.000143\\
0.000130\\
0.000130\\
0.000131\\
0.000131\\
0.000128\\
0.000130\\
0.000128\\
0.000129\\
0.000136\\
0.000131\\
0.000132\\
0.000133\\
0.001015\\
0.000129\\
0.000130\\
0.000133\\
0.000132\\
0.001149\\
0.000130\\
0.000132\\
0.000129\\
0.000130\\
0.000133\\
0.000128\\
0.000132\\
0.000137\\
0.000143\\
0.000130\\
0.000130\\
0.000131\\
0.000130\\
0.000144\\
0.000142\\
0.000129\\
0.000132\\
0.000131\\
0.000230\\
0.000128\\
0.000130\\
0.000129\\
0.000130\\
0.000132\\
0.000130\\
0.000142\\
0.000130\\
0.000130\\
0.000130\\
0.000133\\
0.000133\\
0.000131\\
0.000143\\
0.000131\\
0.000116\\
0.000115\\
0.000115\\
0.000118\\
0.000120\\
0.000115\\
0.000114\\
0.000114\\
0.000116\\
0.000116\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000114\\
0.000116\\
0.000116\\
0.000118\\
0.000116\\
0.000132\\
0.000115\\
0.000114\\
0.000183\\
0.000115\\
0.000126\\
0.000117\\
0.000116\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000127\\
0.000149\\
0.000117\\
0.000119\\
0.000114\\
0.000119\\
0.000115\\
0.000115\\
0.000119\\
0.000116\\
0.000135\\
0.000117\\
0.000125\\
0.000116\\
0.000113\\
0.000114\\
0.000124\\
0.000120\\
0.000118\\
0.000116\\
0.000114\\
0.000114\\
0.000125\\
0.001008\\
0.000115\\
0.000115\\
0.001025\\
0.000116\\
0.000119\\
0.000146\\
0.000114\\
0.000114\\
0.000124\\
0.000125\\
0.000136\\
0.000123\\
0.000123\\
0.000125\\
0.000135\\
0.000123\\
0.000127\\
0.000123\\
0.000124\\
0.001079\\
0.000126\\
0.000125\\
0.000126\\
0.000129\\
0.000123\\
0.000124\\
0.000123\\
0.000122\\
0.000137\\
0.000123\\
0.000135\\
0.000124\\
0.000126\\
0.000126\\
0.000125\\
0.001036\\
0.000126\\
0.000126\\
0.000127\\
0.000126\\
0.000122\\
0.000125\\
0.000123\\
0.000127\\
0.000124\\
0.000126\\
0.000140\\
0.000127\\
0.000135\\
0.000137\\
0.000125\\
0.000124\\
0.000127\\
0.000126\\
0.000126\\
0.000127\\
0.000230\\
0.000122\\
0.000123\\
0.000127\\
0.000134\\
0.000130\\
0.000123\\
0.000122\\
0.000124\\
0.000127\\
0.000125\\
0.000124\\
0.000124\\
0.000127\\
0.000125\\
0.000128\\
0.000119\\
0.000109\\
0.000110\\
0.000109\\
0.000112\\
0.000111\\
0.000111\\
0.000113\\
0.000115\\
0.000110\\
0.000110\\
0.000111\\
0.000111\\
0.000113\\
0.000119\\
0.000110\\
0.000119\\
0.000120\\
0.000112\\
0.000111\\
0.000109\\
0.000111\\
0.000109\\
0.000112\\
0.000914\\
0.000119\\
0.000110\\
0.000120\\
0.000110\\
0.000109\\
0.000111\\
0.000108\\
0.000120\\
0.000112\\
0.000129\\
0.000109\\
0.000121\\
0.000111\\
0.000110\\
0.000954\\
0.000111\\
0.000110\\
0.000112\\
0.000109\\
0.000119\\
0.000109\\
0.000119\\
0.000108\\
0.000118\\
0.000109\\
0.000109\\
0.000112\\
0.000111\\
0.000110\\
0.000112\\
0.000109\\
0.000111\\
0.000111\\
0.000110\\
0.000110\\
0.000109\\
0.000110\\
0.000121\\
0.000109\\
0.000143\\
0.000146\\
0.000143\\
0.000144\\
0.000142\\
0.000141\\
0.000141\\
0.000142\\
0.000154\\
0.000141\\
0.000141\\
0.000144\\
0.000143\\
0.000141\\
0.000140\\
0.000142\\
0.000146\\
0.000143\\
0.000144\\
0.000146\\
0.000142\\
0.000142\\
0.000140\\
0.000142\\
0.000143\\
0.000140\\
0.000154\\
0.000142\\
0.000142\\
0.000141\\
0.000140\\
0.000141\\
0.000145\\
0.000218\\
0.000143\\
0.000143\\
0.000142\\
0.000140\\
0.000142\\
0.000142\\
0.000141\\
0.000141\\
0.000142\\
0.000141\\
0.000140\\
0.000140\\
0.000141\\
0.000142\\
0.000153\\
0.000144\\
0.000145\\
0.000158\\
0.000142\\
0.000140\\
0.000142\\
0.000144\\
0.000141\\
0.000154\\
0.000142\\
0.000141\\
0.000141\\
0.000140\\
0.000154\\
0.000142\\
0.000138\\
0.000135\\
0.000133\\
0.000135\\
0.000137\\
0.000131\\
0.000135\\
0.000131\\
0.000136\\
0.000131\\
0.000133\\
0.000131\\
0.000144\\
0.000132\\
0.001056\\
0.000132\\
0.000135\\
0.000135\\
0.000134\\
0.000133\\
0.000133\\
0.000132\\
0.000131\\
0.000132\\
0.000132\\
0.000135\\
0.000133\\
0.000145\\
0.000133\\
0.000135\\
0.000133\\
0.000134\\
0.000135\\
0.000135\\
0.000133\\
0.000147\\
0.000136\\
0.000132\\
0.000131\\
0.000134\\
0.001017\\
0.000132\\
0.000132\\
0.000133\\
0.000135\\
0.000132\\
0.000132\\
0.000133\\
0.000143\\
0.000135\\
0.000136\\
0.000136\\
0.000131\\
0.000133\\
0.000133\\
0.000132\\
0.000132\\
0.000133\\
0.000131\\
0.000134\\
0.000133\\
0.000131\\
0.000131\\
0.000132\\
0.000122\\
0.000126\\
0.000170\\
0.000117\\
0.000117\\
0.000118\\
0.000118\\
0.000117\\
0.000117\\
0.000119\\
0.000117\\
0.000122\\
0.000126\\
0.000116\\
0.001092\\
0.000117\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000117\\
0.000118\\
0.000120\\
0.000118\\
0.000118\\
0.000116\\
0.000130\\
0.000117\\
0.000115\\
0.000116\\
0.000116\\
0.000117\\
0.000121\\
0.000119\\
0.000116\\
0.000117\\
0.000128\\
0.000119\\
0.000118\\
0.000119\\
0.000128\\
0.000116\\
0.000119\\
0.000116\\
0.000117\\
0.000127\\
0.000128\\
0.000117\\
0.000126\\
0.000119\\
0.000120\\
0.000118\\
0.000120\\
0.000118\\
0.001115\\
0.000119\\
0.000118\\
0.000118\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000118\\
0.000118\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000249\\
0.000249\\
0.000250\\
0.000250\\
0.000252\\
0.000250\\
0.000252\\
0.000462\\
0.000249\\
0.000249\\
0.000372\\
0.000252\\
0.000248\\
0.000248\\
0.000254\\
0.000256\\
0.000373\\
0.000239\\
0.000243\\
0.000245\\
0.000241\\
0.000468\\
0.000238\\
0.000240\\
0.000268\\
0.000240\\
0.000249\\
0.000243\\
0.000241\\
0.000241\\
0.000263\\
0.000240\\
0.000238\\
0.000239\\
0.000238\\
0.000238\\
0.000240\\
0.000240\\
0.000237\\
0.000237\\
0.000252\\
0.000238\\
0.000242\\
0.000237\\
0.000238\\
0.000258\\
0.000291\\
0.000237\\
0.000225\\
0.000224\\
0.000229\\
0.000289\\
0.000226\\
0.000228\\
0.000233\\
0.000228\\
0.000234\\
0.000233\\
0.000229\\
0.000225\\
0.000252\\
0.000228\\
0.000227\\
0.000230\\
0.000229\\
0.000228\\
0.000230\\
0.000227\\
0.000241\\
0.000240\\
0.000239\\
0.000241\\
0.000242\\
0.000239\\
0.000246\\
0.000241\\
0.000241\\
0.000245\\
0.000245\\
0.000239\\
0.000211\\
0.000204\\
0.000204\\
0.000205\\
0.000216\\
0.000223\\
0.000217\\
0.000220\\
0.000218\\
0.000218\\
0.000216\\
0.000218\\
0.000217\\
0.000218\\
0.000218\\
0.000217\\
0.000194\\
0.000192\\
0.000194\\
0.000198\\
0.000211\\
0.000205\\
0.000207\\
0.000207\\
0.000208\\
0.000205\\
0.000206\\
0.000212\\
0.000207\\
0.000204\\
0.000206\\
0.000205\\
0.000171\\
0.000173\\
0.000173\\
0.000174\\
0.000187\\
0.000182\\
0.000182\\
0.000184\\
0.000188\\
0.000188\\
0.000185\\
0.000187\\
0.000397\\
0.000182\\
0.000184\\
0.000183\\
0.000235\\
0.000234\\
0.000236\\
0.000241\\
0.000250\\
0.000249\\
0.000258\\
0.000250\\
0.000248\\
0.000294\\
0.000252\\
0.000251\\
0.000251\\
0.000257\\
0.000252\\
0.000249\\
0.000213\\
0.000381\\
0.000217\\
0.000334\\
0.000225\\
0.000225\\
0.000269\\
0.000226\\
0.000277\\
0.000226\\
0.000226\\
0.000226\\
0.000232\\
0.000227\\
0.000475\\
0.000248\\
0.000215\\
0.000217\\
0.000218\\
0.000219\\
0.000229\\
0.000227\\
0.000232\\
0.000236\\
0.000227\\
0.000228\\
0.000230\\
0.000242\\
0.000227\\
0.000229\\
0.000234\\
0.000229\\
0.000184\\
0.000180\\
0.000181\\
0.000180\\
0.000194\\
0.000203\\
0.000195\\
0.000195\\
0.000201\\
0.000193\\
0.000194\\
0.000194\\
0.000194\\
0.000194\\
0.000194\\
0.000193\\
0.000255\\
0.000256\\
0.000257\\
0.000256\\
0.000262\\
0.000255\\
0.000257\\
0.000254\\
0.000255\\
0.000255\\
0.000256\\
0.000255\\
0.000256\\
0.000257\\
0.000454\\
0.000255\\
0.000244\\
0.000245\\
0.000245\\
0.000244\\
0.000245\\
0.000247\\
0.000250\\
0.000244\\
0.000244\\
0.000247\\
0.000248\\
0.000248\\
0.000245\\
0.000245\\
0.000421\\
0.000247\\
0.000245\\
0.000240\\
0.000239\\
0.000239\\
0.000241\\
0.000241\\
0.000243\\
0.000240\\
0.000242\\
0.000243\\
0.000243\\
0.000241\\
0.000271\\
0.000240\\
0.000243\\
0.000242\\
0.000220\\
0.000220\\
0.000218\\
0.000219\\
0.000217\\
0.000216\\
0.000218\\
0.000217\\
0.000216\\
0.000219\\
0.000216\\
0.000238\\
0.000220\\
0.000218\\
0.000216\\
0.000219\\
0.000119\\
0.000125\\
0.000130\\
0.000126\\
0.000249\\
0.000249\\
0.000249\\
0.000247\\
0.000253\\
0.000269\\
0.000247\\
0.000249\\
0.000250\\
0.000248\\
0.000440\\
0.000248\\
0.000121\\
0.000122\\
0.000122\\
0.000122\\
0.000238\\
0.000240\\
0.000240\\
0.000240\\
0.000242\\
0.000241\\
0.000239\\
0.000243\\
0.000244\\
0.000247\\
0.000239\\
0.000244\\
0.000119\\
0.000120\\
0.000121\\
0.000122\\
0.000241\\
0.000235\\
0.000237\\
0.000238\\
0.000236\\
0.000236\\
0.000252\\
0.000235\\
0.000236\\
0.000237\\
0.000237\\
0.000234\\
0.000259\\
0.000167\\
0.000115\\
0.000117\\
0.000222\\
0.000224\\
0.000456\\
0.000227\\
0.000225\\
0.000224\\
0.000225\\
0.000224\\
0.000224\\
0.000225\\
0.000223\\
0.000243\\
0.000252\\
0.000250\\
0.000255\\
0.000250\\
0.000254\\
0.000251\\
0.000248\\
0.000251\\
0.000249\\
0.000253\\
0.000249\\
0.000250\\
0.000250\\
0.000250\\
0.000250\\
0.000253\\
0.000236\\
0.000236\\
0.000236\\
0.000236\\
0.000236\\
0.000235\\
0.000236\\
0.000238\\
0.000398\\
0.000237\\
0.000236\\
0.000236\\
0.000235\\
0.000235\\
0.000235\\
0.000234\\
0.000228\\
0.000416\\
0.000231\\
0.000229\\
0.000227\\
0.000230\\
0.000233\\
0.000230\\
0.000231\\
0.000230\\
0.000228\\
0.000229\\
0.000447\\
0.000228\\
0.000232\\
0.000231\\
0.000194\\
0.000201\\
0.000195\\
0.000195\\
0.000405\\
0.000195\\
0.000193\\
0.000194\\
0.000192\\
0.000199\\
0.000195\\
0.000194\\
0.000196\\
0.000195\\
0.000193\\
0.000195\\
0.000243\\
0.000240\\
0.000244\\
0.000244\\
0.000255\\
0.000241\\
0.000245\\
0.000241\\
0.000241\\
0.000239\\
0.000241\\
0.000241\\
0.000242\\
0.000241\\
0.000240\\
0.000249\\
0.000221\\
0.000227\\
0.000227\\
0.000229\\
0.000228\\
0.000232\\
0.000225\\
0.000226\\
0.000226\\
0.000225\\
0.000225\\
0.000228\\
0.000226\\
0.000225\\
0.000224\\
0.000247\\
0.000217\\
0.000243\\
0.000217\\
0.000220\\
0.000217\\
0.000217\\
0.000219\\
0.000220\\
0.000400\\
0.000220\\
0.000219\\
0.000218\\
0.000220\\
0.000240\\
0.000449\\
0.000220\\
0.000181\\
0.000186\\
0.000183\\
0.000183\\
0.000185\\
0.000210\\
0.000185\\
0.000202\\
0.000184\\
0.000184\\
0.000190\\
0.000195\\
0.000184\\
0.000184\\
0.000183\\
0.000201\\
0.000256\\
0.000256\\
0.000255\\
0.000257\\
0.000255\\
0.000257\\
0.000254\\
0.000256\\
0.000257\\
0.000464\\
0.000257\\
0.000256\\
0.000256\\
0.000255\\
0.000256\\
0.000254\\
0.000246\\
0.000245\\
0.000249\\
0.000245\\
0.000249\\
0.000244\\
0.000245\\
0.000247\\
0.000247\\
0.000244\\
0.000248\\
0.000245\\
0.000249\\
0.000247\\
0.000247\\
0.000245\\
0.000244\\
0.000241\\
0.000240\\
0.000241\\
0.000277\\
0.000241\\
0.000243\\
0.000240\\
0.000242\\
0.000244\\
0.000248\\
0.000244\\
0.000239\\
0.000284\\
0.000244\\
0.000244\\
0.000217\\
0.000215\\
0.000217\\
0.000217\\
0.000216\\
0.000224\\
0.000218\\
0.000218\\
0.000219\\
0.000219\\
0.000217\\
0.000217\\
0.000216\\
0.000217\\
0.000219\\
0.000219\\
0.000248\\
0.000245\\
0.000248\\
0.000246\\
0.000252\\
0.000247\\
0.000249\\
0.000246\\
0.000248\\
0.000249\\
0.000246\\
0.000246\\
0.000246\\
0.000248\\
0.000251\\
0.000262\\
0.000232\\
0.000232\\
0.000233\\
0.000235\\
0.000234\\
0.000233\\
0.000270\\
0.000232\\
0.000233\\
0.000236\\
0.000232\\
0.000235\\
0.000233\\
0.000234\\
0.000234\\
0.000233\\
0.000225\\
0.000226\\
0.000228\\
0.000226\\
0.000229\\
0.000487\\
0.000225\\
0.000230\\
0.000226\\
0.000233\\
0.000227\\
0.000482\\
0.000227\\
0.000225\\
0.000246\\
0.000224\\
0.000202\\
0.000202\\
0.000202\\
0.000207\\
0.000202\\
0.000205\\
0.000204\\
0.000201\\
0.000201\\
0.000203\\
0.000201\\
0.000202\\
0.000202\\
0.000205\\
0.000204\\
0.000202\\
0.000120\\
0.000291\\
0.000120\\
0.000208\\
0.000258\\
0.000259\\
0.000260\\
0.000257\\
0.000254\\
0.000256\\
0.000255\\
0.000255\\
0.000255\\
0.000254\\
0.000477\\
0.000255\\
0.000116\\
0.000116\\
0.000115\\
0.000181\\
0.000246\\
0.000246\\
0.000245\\
0.000248\\
0.000246\\
0.000254\\
0.000247\\
0.000245\\
0.000246\\
0.000245\\
0.000403\\
0.000245\\
0.000117\\
0.000116\\
0.000118\\
0.000179\\
0.000243\\
0.000240\\
0.000241\\
0.000240\\
0.000241\\
0.000243\\
0.000271\\
0.000241\\
0.000241\\
0.000243\\
0.000240\\
0.000241\\
0.000115\\
0.000126\\
0.000115\\
0.000168\\
0.000218\\
0.000218\\
0.000220\\
0.000410\\
0.000218\\
0.000215\\
0.000217\\
0.000217\\
0.000478\\
0.000218\\
0.000222\\
0.000216\\
0.000116\\
0.000119\\
0.000115\\
0.000116\\
0.000244\\
0.000247\\
0.000244\\
0.000246\\
0.000246\\
0.000245\\
0.000265\\
0.000247\\
0.000243\\
0.000243\\
0.000245\\
0.000245\\
0.000117\\
0.000117\\
0.000126\\
0.000116\\
0.000230\\
0.000232\\
0.000230\\
0.000229\\
0.000230\\
0.000232\\
0.000229\\
0.000229\\
0.000264\\
0.000229\\
0.000232\\
0.000231\\
0.000116\\
0.000115\\
0.000132\\
0.000120\\
0.000224\\
0.000223\\
0.000225\\
0.000226\\
0.000222\\
0.000221\\
0.000225\\
0.000227\\
0.000222\\
0.000224\\
0.000227\\
0.000224\\
0.000115\\
0.000114\\
0.000116\\
0.000114\\
0.000194\\
0.000197\\
0.000194\\
0.000193\\
0.000194\\
0.000195\\
0.000397\\
0.000193\\
0.000195\\
0.000196\\
0.000193\\
0.000195\\
0.000180\\
0.000183\\
0.000188\\
0.000193\\
0.000256\\
0.000251\\
0.000254\\
0.000251\\
0.000250\\
0.000252\\
0.000252\\
0.000252\\
0.000253\\
0.000253\\
0.000252\\
0.000252\\
0.000167\\
0.000171\\
0.000244\\
0.000184\\
0.000237\\
0.000236\\
0.000244\\
0.000239\\
0.000238\\
0.000297\\
0.000238\\
0.000240\\
0.000258\\
0.000237\\
0.000235\\
0.000239\\
0.000158\\
0.000162\\
0.000164\\
0.000176\\
0.000502\\
0.000235\\
0.000229\\
0.000228\\
0.000228\\
0.000233\\
0.000233\\
0.000231\\
0.000231\\
0.000233\\
0.000229\\
0.000229\\
0.000365\\
0.000328\\
0.000145\\
0.000141\\
0.000200\\
0.000208\\
0.000198\\
0.000198\\
0.000197\\
0.000198\\
0.000211\\
0.000202\\
0.000238\\
0.000199\\
0.000199\\
0.000199\\
0.000252\\
0.000245\\
0.000244\\
0.000248\\
0.000253\\
0.000246\\
0.000246\\
0.000251\\
0.000245\\
0.000247\\
0.000248\\
0.000252\\
0.000245\\
0.000246\\
0.000246\\
0.000247\\
0.000228\\
0.000227\\
0.000567\\
0.000234\\
0.000229\\
0.000230\\
0.000227\\
0.000227\\
0.000504\\
0.000229\\
0.000232\\
0.000229\\
0.000228\\
0.000225\\
0.000228\\
0.000664\\
0.000216\\
0.000217\\
0.000218\\
0.000267\\
0.000221\\
0.000218\\
0.000236\\
0.000279\\
0.000218\\
0.000226\\
0.000217\\
0.000217\\
0.000219\\
0.000217\\
0.000217\\
0.000219\\
0.000187\\
0.000184\\
0.000189\\
0.000185\\
0.000191\\
0.000191\\
0.000188\\
0.000188\\
0.000187\\
0.000184\\
0.000184\\
0.000185\\
0.000186\\
0.000185\\
0.000189\\
0.000187\\
0.000246\\
0.000249\\
0.000247\\
0.000244\\
0.000246\\
0.000246\\
0.000520\\
0.000247\\
0.000244\\
0.000246\\
0.000246\\
0.000250\\
0.000268\\
0.000246\\
0.000247\\
0.000249\\
0.000243\\
0.000229\\
0.000229\\
0.000227\\
0.000229\\
0.000231\\
0.000230\\
0.000227\\
0.000228\\
0.000229\\
0.000250\\
0.000564\\
0.000574\\
0.000229\\
0.000227\\
0.000230\\
0.000221\\
0.000224\\
0.000220\\
0.000226\\
0.000222\\
0.000221\\
0.000221\\
0.000224\\
0.000224\\
0.000220\\
0.000245\\
0.000222\\
0.000223\\
0.000221\\
0.000223\\
0.000219\\
0.000196\\
0.000198\\
0.000196\\
0.000195\\
0.000196\\
0.000197\\
0.000198\\
0.000546\\
0.000195\\
0.000197\\
0.000197\\
0.000193\\
0.000196\\
0.000202\\
0.000196\\
0.000194\\
0.000207\\
0.000257\\
0.000256\\
0.000256\\
0.000256\\
0.000260\\
0.000263\\
0.000258\\
0.000255\\
0.000609\\
0.000255\\
0.000254\\
0.000254\\
0.000256\\
0.000632\\
0.000255\\
0.000199\\
0.000247\\
0.000245\\
0.000471\\
0.000245\\
0.000247\\
0.000251\\
0.000245\\
0.000244\\
0.000246\\
0.000247\\
0.000245\\
0.000245\\
0.000246\\
0.000244\\
0.000246\\
0.000193\\
0.000242\\
0.000241\\
0.000239\\
0.000565\\
0.000240\\
0.000240\\
0.000241\\
0.000240\\
0.000249\\
0.000241\\
0.000245\\
0.000240\\
0.000240\\
0.000240\\
0.000240\\
0.000180\\
0.000221\\
0.000221\\
0.000218\\
0.000218\\
0.000217\\
0.000482\\
0.000244\\
0.000218\\
0.000217\\
0.000218\\
0.000226\\
0.000216\\
0.000219\\
0.000220\\
0.000216\\
0.000246\\
0.000245\\
0.000245\\
0.000245\\
0.000242\\
0.000241\\
0.000245\\
0.000255\\
0.000245\\
0.000244\\
0.000246\\
0.000250\\
0.000244\\
0.000245\\
0.000244\\
0.000243\\
0.000236\\
0.000237\\
0.000510\\
0.000237\\
0.000236\\
0.000236\\
0.000239\\
0.000240\\
0.000236\\
0.000240\\
0.000243\\
0.000240\\
0.000237\\
0.000468\\
0.000239\\
0.000237\\
0.000220\\
0.000221\\
0.000224\\
0.000220\\
0.000226\\
0.000222\\
0.000226\\
0.000221\\
0.000223\\
0.000221\\
0.000225\\
0.000219\\
0.000241\\
0.000221\\
0.000221\\
0.000219\\
0.000210\\
0.000209\\
0.000211\\
0.000211\\
0.000209\\
0.000209\\
0.000210\\
0.000275\\
0.000209\\
0.000208\\
0.000208\\
0.000216\\
0.000208\\
0.000210\\
0.000209\\
0.000229\\
0.000249\\
0.000274\\
0.000273\\
0.000252\\
0.000250\\
0.000252\\
0.000254\\
0.000251\\
0.000253\\
0.000252\\
0.000252\\
0.000597\\
0.000254\\
0.000251\\
0.000249\\
0.000253\\
0.000239\\
0.000244\\
0.000236\\
0.000530\\
0.000239\\
0.000236\\
0.000236\\
0.000240\\
0.000236\\
0.000258\\
0.000238\\
0.000256\\
0.000238\\
0.000237\\
0.000235\\
0.000235\\
0.000231\\
0.000232\\
0.000228\\
0.000234\\
0.000229\\
0.000229\\
0.000231\\
0.000228\\
0.000233\\
0.000230\\
0.000237\\
0.000232\\
0.000232\\
0.000234\\
0.000228\\
0.000232\\
0.000205\\
0.000206\\
0.000203\\
0.000206\\
0.000203\\
0.000205\\
0.000209\\
0.000204\\
0.000204\\
0.000203\\
0.000204\\
0.000205\\
0.000203\\
0.000205\\
0.000205\\
0.000494\\
0.000250\\
0.000250\\
0.000252\\
0.000252\\
0.000251\\
0.000253\\
0.000253\\
0.000251\\
0.000252\\
0.000250\\
0.000250\\
0.000251\\
0.000251\\
0.000249\\
0.000252\\
0.000275\\
0.000235\\
0.000236\\
0.000238\\
0.000237\\
0.000238\\
0.000238\\
0.000239\\
0.000238\\
0.000257\\
0.000236\\
0.000235\\
0.000236\\
0.000236\\
0.000238\\
0.000236\\
0.000242\\
0.000230\\
0.000644\\
0.000253\\
0.000252\\
0.000232\\
0.000247\\
0.000229\\
0.000285\\
0.000233\\
0.000229\\
0.000230\\
0.000228\\
0.000228\\
0.000230\\
0.000508\\
0.000230\\
0.000205\\
0.000206\\
0.000204\\
0.000208\\
0.000203\\
0.000207\\
0.000204\\
0.000204\\
0.000204\\
0.000206\\
0.000204\\
0.000205\\
0.000206\\
0.000207\\
0.000204\\
0.000206\\
0.000254\\
0.000251\\
0.000251\\
0.000249\\
0.000252\\
0.000255\\
0.000256\\
0.000257\\
0.000251\\
0.000598\\
0.000251\\
0.000253\\
0.000252\\
0.000563\\
0.000251\\
0.000252\\
0.000237\\
0.000241\\
0.000235\\
0.000235\\
0.000237\\
0.000235\\
0.000236\\
0.000294\\
0.000236\\
0.000272\\
0.000240\\
0.000241\\
0.000238\\
0.000243\\
0.000238\\
0.000237\\
0.000230\\
0.000229\\
0.000230\\
0.000230\\
0.000231\\
0.000231\\
0.000228\\
0.000228\\
0.000250\\
0.000231\\
0.000229\\
0.000236\\
0.000230\\
0.000229\\
0.000234\\
0.000231\\
0.000202\\
0.000199\\
0.000219\\
0.000200\\
0.000202\\
0.000560\\
0.000199\\
0.000199\\
0.000199\\
0.000200\\
0.000200\\
0.000199\\
0.000199\\
0.000201\\
0.000199\\
0.000201\\
0.000241\\
0.000240\\
0.000245\\
0.000241\\
0.000248\\
0.000266\\
0.000243\\
0.000240\\
0.000242\\
0.000241\\
0.000241\\
0.000264\\
0.000242\\
0.000265\\
0.000586\\
0.000244\\
0.000223\\
0.000222\\
0.000223\\
0.000221\\
0.000222\\
0.000222\\
0.000225\\
0.000224\\
0.000225\\
0.000225\\
0.000224\\
0.000222\\
0.000223\\
0.000564\\
0.000226\\
0.000223\\
0.000494\\
0.000214\\
0.000213\\
0.000216\\
0.000214\\
0.000234\\
0.000214\\
0.000214\\
0.000215\\
0.000213\\
0.000214\\
0.000216\\
0.000273\\
0.000215\\
0.000216\\
0.000217\\
0.000182\\
0.000197\\
0.000183\\
0.000179\\
0.000180\\
0.000183\\
0.000180\\
0.000180\\
0.000503\\
0.000181\\
0.000178\\
0.000177\\
0.000180\\
0.000178\\
0.000532\\
0.000186\\
0.000164\\
0.000163\\
0.000165\\
0.000162\\
0.000249\\
0.000250\\
0.000249\\
0.000624\\
0.000255\\
0.000253\\
0.000251\\
0.000250\\
0.000255\\
0.000256\\
0.000252\\
0.000250\\
0.000149\\
0.000149\\
0.000150\\
0.000152\\
0.000237\\
0.000237\\
0.000236\\
0.000238\\
0.000236\\
0.000239\\
0.000241\\
0.000260\\
0.000235\\
0.000237\\
0.000236\\
0.000235\\
0.000141\\
0.000144\\
0.000141\\
0.000144\\
0.000232\\
0.000230\\
0.000230\\
0.000229\\
0.000252\\
0.000228\\
0.000228\\
0.000229\\
0.000250\\
0.000229\\
0.000233\\
0.000232\\
0.000134\\
0.000134\\
0.000133\\
0.000176\\
0.000216\\
0.000215\\
0.000215\\
0.000218\\
0.000563\\
0.000215\\
0.000216\\
0.000217\\
0.000223\\
0.000244\\
0.000217\\
0.000495\\
0.000246\\
0.000250\\
0.000245\\
0.000248\\
0.000246\\
0.000249\\
0.000246\\
0.000252\\
0.000250\\
0.000245\\
0.000248\\
0.000246\\
0.000246\\
0.000248\\
0.000249\\
0.000252\\
0.000225\\
0.000229\\
0.000228\\
0.000226\\
0.000228\\
0.000226\\
0.000226\\
0.000246\\
0.000226\\
0.000226\\
0.000283\\
0.000247\\
0.000227\\
0.000226\\
0.000228\\
0.000230\\
0.000218\\
0.000219\\
0.000220\\
0.000217\\
0.000218\\
0.000216\\
0.000217\\
0.000218\\
0.000217\\
0.000267\\
0.000220\\
0.000216\\
0.000219\\
0.000218\\
0.000217\\
0.000217\\
0.000229\\
0.000179\\
0.000179\\
0.000179\\
0.000183\\
0.000179\\
0.000184\\
0.000178\\
0.000179\\
0.000178\\
0.000180\\
0.000179\\
0.000184\\
0.000183\\
0.000181\\
0.000183\\
0.000210\\
0.000245\\
0.000255\\
0.000257\\
0.000254\\
0.000251\\
0.000254\\
0.000253\\
0.000695\\
0.000252\\
0.000256\\
0.000260\\
0.000252\\
0.000259\\
0.000260\\
0.000258\\
0.000202\\
0.000243\\
0.000523\\
0.000249\\
0.000245\\
0.000245\\
0.000247\\
0.000246\\
0.000250\\
0.000543\\
0.000248\\
0.000244\\
0.000243\\
0.000247\\
0.000245\\
0.000243\\
0.000218\\
0.000251\\
0.000242\\
0.000242\\
0.000249\\
0.000242\\
0.000276\\
0.000244\\
0.000241\\
0.000249\\
0.000244\\
0.000245\\
0.000242\\
0.000243\\
0.000244\\
0.000242\\
0.000193\\
0.000230\\
0.000231\\
0.000598\\
0.000231\\
0.000232\\
0.000235\\
0.000233\\
0.000230\\
0.000231\\
0.000252\\
0.000233\\
0.000232\\
0.000230\\
0.000229\\
0.000530\\
0.000246\\
0.000247\\
0.000268\\
0.000248\\
0.000245\\
0.000247\\
0.000246\\
0.000245\\
0.000248\\
0.000249\\
0.000262\\
0.000245\\
0.000254\\
0.000246\\
0.000245\\
0.000247\\
0.000273\\
0.000233\\
0.000232\\
0.000231\\
0.000230\\
0.000231\\
0.000590\\
0.000237\\
0.000232\\
0.000230\\
0.000230\\
0.000231\\
0.000233\\
0.000231\\
0.000230\\
0.000233\\
0.000228\\
0.000226\\
0.000225\\
0.000256\\
0.000224\\
0.000223\\
0.000224\\
0.000225\\
0.000225\\
0.000223\\
0.000223\\
0.000225\\
0.000245\\
0.000224\\
0.000224\\
0.000225\\
0.000197\\
0.000202\\
0.000197\\
0.000198\\
0.000199\\
0.000200\\
0.000201\\
0.000197\\
0.000196\\
0.000198\\
0.000196\\
0.000196\\
0.000197\\
0.000197\\
0.000197\\
0.000217\\
0.000127\\
0.000116\\
0.000116\\
0.000119\\
0.000242\\
0.000243\\
0.000241\\
0.000243\\
0.000246\\
0.000243\\
0.000265\\
0.000579\\
0.000242\\
0.000242\\
0.000242\\
0.000242\\
0.000116\\
0.000152\\
0.000116\\
0.000117\\
0.000231\\
0.000575\\
0.000228\\
0.000236\\
0.000229\\
0.000229\\
0.000250\\
0.000230\\
0.000230\\
0.000711\\
0.000229\\
0.000228\\
0.000116\\
0.000422\\
0.000115\\
0.000118\\
0.000225\\
0.000226\\
0.000228\\
0.000223\\
0.000226\\
0.000223\\
0.000222\\
0.000226\\
0.000227\\
0.000224\\
0.000224\\
0.000226\\
0.000116\\
0.000116\\
0.000116\\
0.000118\\
0.000199\\
0.000201\\
0.000201\\
0.000201\\
0.000204\\
0.000199\\
0.000202\\
0.000209\\
0.000199\\
0.000199\\
0.000202\\
0.000208\\
0.000241\\
0.000242\\
0.000241\\
0.000241\\
0.000239\\
0.000668\\
0.000242\\
0.000243\\
0.000241\\
0.000245\\
0.000246\\
0.000240\\
0.000243\\
0.000243\\
0.000242\\
0.000243\\
0.000227\\
0.000229\\
0.000227\\
0.000227\\
0.000226\\
0.000227\\
0.000226\\
0.000226\\
0.000228\\
0.000227\\
0.000226\\
0.000230\\
0.000230\\
0.000228\\
0.000225\\
0.000226\\
0.000221\\
0.000220\\
0.000218\\
0.000241\\
0.000221\\
0.000220\\
0.000219\\
0.000223\\
0.000219\\
0.000219\\
0.000219\\
0.000228\\
0.000219\\
0.000220\\
0.000218\\
0.000223\\
0.000199\\
0.000200\\
0.000201\\
0.000199\\
0.000200\\
0.000267\\
0.000203\\
0.000201\\
0.000203\\
0.000202\\
0.000200\\
0.000202\\
0.000204\\
0.000201\\
0.000199\\
0.000202\\
0.000248\\
0.000249\\
0.000249\\
0.000250\\
0.000252\\
0.000251\\
0.000253\\
0.000246\\
0.000249\\
0.000565\\
0.000250\\
0.000251\\
0.000251\\
0.000272\\
0.000251\\
0.000249\\
0.000233\\
0.000233\\
0.000256\\
0.000248\\
0.000234\\
0.000236\\
0.000240\\
0.000234\\
0.000234\\
0.000234\\
0.000235\\
0.000237\\
0.000234\\
0.000235\\
0.000236\\
0.000261\\
0.000228\\
0.000229\\
0.000226\\
0.000226\\
0.000228\\
0.000249\\
0.000250\\
0.000229\\
0.000231\\
0.000226\\
0.000226\\
0.000227\\
0.000227\\
0.000248\\
0.000229\\
0.000225\\
0.000215\\
0.000212\\
0.000210\\
0.000212\\
0.000209\\
0.000213\\
0.000211\\
0.000211\\
0.000211\\
0.000212\\
0.000210\\
0.000210\\
0.000229\\
0.000211\\
0.000211\\
0.000210\\
0.000122\\
0.000118\\
0.000125\\
0.000118\\
0.000721\\
0.000251\\
0.000254\\
0.000251\\
0.000251\\
0.000252\\
0.000251\\
0.000255\\
0.000252\\
0.000251\\
0.000254\\
0.000252\\
0.000126\\
0.000123\\
0.000118\\
0.000125\\
0.000238\\
0.000239\\
0.000242\\
0.000237\\
0.000237\\
0.000239\\
0.000236\\
0.000238\\
0.000239\\
0.000238\\
0.000237\\
0.000239\\
0.000156\\
0.000115\\
0.000116\\
0.000116\\
0.000230\\
0.000232\\
0.000233\\
0.000234\\
0.000669\\
0.001005\\
0.000648\\
0.000569\\
0.000231\\
0.000235\\
0.000237\\
0.000236\\
0.000117\\
0.000117\\
0.000117\\
0.000126\\
0.000227\\
0.000208\\
0.000208\\
0.000209\\
0.000211\\
0.000209\\
0.000211\\
0.000227\\
0.000211\\
0.000208\\
0.000207\\
0.000207\\
0.000250\\
0.000252\\
0.000250\\
0.000250\\
0.000251\\
0.000249\\
0.000249\\
0.000248\\
0.000248\\
0.000252\\
0.000250\\
0.000248\\
0.000250\\
0.000248\\
0.000248\\
0.000250\\
0.000237\\
0.000242\\
0.000234\\
0.000236\\
0.000237\\
0.000236\\
0.000234\\
0.000236\\
0.000234\\
0.000756\\
0.000233\\
0.000236\\
0.000236\\
0.000248\\
0.000234\\
0.000234\\
0.000233\\
0.000227\\
0.000229\\
0.000236\\
0.000227\\
0.000229\\
0.000229\\
0.000228\\
0.000235\\
0.000228\\
0.000642\\
0.000228\\
0.000228\\
0.000230\\
0.000231\\
0.000229\\
0.000215\\
0.000217\\
0.000215\\
0.000220\\
0.000216\\
0.000629\\
0.000217\\
0.000214\\
0.000215\\
0.000217\\
0.000223\\
0.000602\\
0.000217\\
0.000216\\
0.000214\\
0.000215\\
0.000240\\
0.000252\\
0.000250\\
0.000253\\
0.000720\\
0.000249\\
0.000251\\
0.000254\\
0.000251\\
0.000251\\
0.000251\\
0.000252\\
0.000252\\
0.000250\\
0.000249\\
0.000251\\
0.000227\\
0.000239\\
0.000239\\
0.000237\\
0.000258\\
0.000239\\
0.000237\\
0.000236\\
0.000239\\
0.000239\\
0.000239\\
0.000235\\
0.000240\\
0.000237\\
0.000236\\
0.000236\\
0.000220\\
0.000229\\
0.000232\\
0.000232\\
0.000232\\
0.000228\\
0.000230\\
0.000229\\
0.000252\\
0.000725\\
0.000240\\
0.000230\\
0.000229\\
0.000230\\
0.000235\\
0.000230\\
0.000195\\
0.000202\\
0.000202\\
0.000202\\
0.000201\\
0.000202\\
0.000201\\
0.000203\\
0.000203\\
0.000203\\
0.000202\\
0.000206\\
0.000205\\
0.000204\\
0.000204\\
0.000204\\
0.000138\\
0.000136\\
0.000491\\
0.000143\\
0.000252\\
0.000253\\
0.000257\\
0.000250\\
0.000256\\
0.000254\\
0.000251\\
0.000249\\
0.000274\\
0.000253\\
0.000252\\
0.000253\\
0.000136\\
0.000134\\
0.000133\\
0.000139\\
0.000235\\
0.000238\\
0.000236\\
0.000234\\
0.000233\\
0.000234\\
0.000651\\
0.000235\\
0.000255\\
0.000236\\
0.000235\\
0.000260\\
0.000141\\
0.000128\\
0.000133\\
0.000143\\
0.000228\\
0.000233\\
0.000229\\
0.000229\\
0.000229\\
0.000229\\
0.000230\\
0.000228\\
0.000243\\
0.000229\\
0.000229\\
0.000228\\
0.000129\\
0.000119\\
0.000117\\
0.000126\\
0.000208\\
0.000224\\
0.000205\\
0.000224\\
0.000204\\
0.000207\\
0.000206\\
0.000206\\
0.000206\\
0.000209\\
0.000206\\
0.000205\\
0.000247\\
0.000246\\
0.000245\\
0.000245\\
0.000247\\
0.000244\\
0.000253\\
0.000246\\
0.000268\\
0.000680\\
0.000248\\
0.000247\\
0.000249\\
0.000248\\
0.000246\\
0.000246\\
0.000229\\
0.000232\\
0.000230\\
0.000229\\
0.000233\\
0.000229\\
0.000507\\
0.000234\\
0.000231\\
0.000231\\
0.000251\\
0.000229\\
0.000230\\
0.000233\\
0.000228\\
0.000230\\
0.000224\\
0.000225\\
0.000223\\
0.000244\\
0.000224\\
0.000224\\
0.000231\\
0.000223\\
0.000223\\
0.000227\\
0.000225\\
0.000244\\
0.000223\\
0.000224\\
0.000225\\
0.000644\\
0.000193\\
0.000195\\
0.000193\\
0.000195\\
0.000194\\
0.000195\\
0.000195\\
0.000195\\
0.000195\\
0.000193\\
0.000192\\
0.000197\\
0.000195\\
0.000193\\
0.000194\\
0.000193\\
0.000241\\
0.000240\\
0.000239\\
0.000660\\
0.000241\\
0.000243\\
0.000241\\
0.000240\\
0.000244\\
0.000267\\
0.000240\\
0.000240\\
0.000246\\
0.000242\\
0.000240\\
0.000242\\
0.000219\\
0.000658\\
0.000226\\
0.000222\\
0.000220\\
0.000219\\
0.000221\\
0.000609\\
0.000222\\
0.000220\\
0.000221\\
0.000220\\
0.000219\\
0.000222\\
0.000219\\
0.000221\\
0.000212\\
0.000213\\
0.000215\\
0.000212\\
0.000212\\
0.000212\\
0.000269\\
0.000213\\
0.000212\\
0.000212\\
0.000212\\
0.000213\\
0.000213\\
0.000213\\
0.000212\\
0.000215\\
0.000188\\
0.000190\\
0.000189\\
0.000191\\
0.000207\\
0.000192\\
0.000191\\
0.000193\\
0.000192\\
0.000188\\
0.000189\\
0.000193\\
0.000190\\
0.000188\\
0.000191\\
0.000192\\
0.000246\\
0.000249\\
0.000268\\
0.000248\\
0.000249\\
0.000247\\
0.000250\\
0.000246\\
0.000244\\
0.000246\\
0.000244\\
0.000248\\
0.000249\\
0.000245\\
0.000246\\
0.000269\\
0.000232\\
0.000229\\
0.000229\\
0.000631\\
0.000229\\
0.000230\\
0.000229\\
0.000232\\
0.000230\\
0.000302\\
0.000231\\
0.000230\\
0.000232\\
0.000231\\
0.000228\\
0.000235\\
0.000223\\
0.000273\\
0.000223\\
0.000224\\
0.000223\\
0.000225\\
0.000228\\
0.000228\\
0.000225\\
0.000226\\
0.000226\\
0.000235\\
0.000223\\
0.000246\\
0.000223\\
0.000225\\
0.000202\\
0.000200\\
0.000200\\
0.000211\\
0.000202\\
0.000202\\
0.000201\\
0.000204\\
0.000204\\
0.000200\\
0.000204\\
0.000200\\
0.000201\\
0.000200\\
0.000203\\
0.000201\\
0.000314\\
0.000115\\
0.000117\\
0.000128\\
0.000252\\
0.000276\\
0.000252\\
0.000253\\
0.000254\\
0.000253\\
0.000253\\
0.000276\\
0.000252\\
0.000256\\
0.000252\\
0.000254\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000243\\
0.000243\\
0.000242\\
0.000243\\
0.000717\\
0.000243\\
0.000244\\
0.000635\\
0.000244\\
0.000243\\
0.000246\\
0.000247\\
0.000117\\
0.000115\\
0.000116\\
0.000116\\
0.000262\\
0.000238\\
0.000240\\
0.000240\\
0.000239\\
0.000238\\
0.000237\\
0.000239\\
0.000237\\
0.000241\\
0.000237\\
0.000258\\
0.000114\\
0.000118\\
0.000115\\
0.000119\\
0.000214\\
0.000216\\
0.000215\\
0.000213\\
0.000217\\
0.000215\\
0.000216\\
0.000218\\
0.000215\\
0.000214\\
0.000214\\
0.000214\\
0.000257\\
0.000254\\
0.000256\\
0.000259\\
0.000254\\
0.000256\\
0.000256\\
0.000255\\
0.000257\\
0.000256\\
0.000253\\
0.000256\\
0.000258\\
0.000257\\
0.000255\\
0.000259\\
0.000249\\
0.000248\\
0.000248\\
0.000249\\
0.000247\\
0.000247\\
0.000249\\
0.000248\\
0.000247\\
0.000251\\
0.000665\\
0.000245\\
0.000246\\
0.000249\\
0.000248\\
0.000268\\
0.000650\\
0.000241\\
0.000240\\
0.000264\\
0.000244\\
0.000243\\
0.000716\\
0.000242\\
0.000243\\
0.000244\\
0.000244\\
0.000240\\
0.000241\\
0.000245\\
0.000242\\
0.000633\\
0.000220\\
0.000247\\
0.000243\\
0.000821\\
0.000221\\
0.000222\\
0.000222\\
0.000221\\
0.000221\\
0.000220\\
0.000223\\
0.000222\\
0.000224\\
0.000220\\
0.000220\\
0.000220\\
0.000174\\
0.000186\\
0.000224\\
0.000239\\
0.000245\\
0.000245\\
0.000248\\
0.000245\\
0.000244\\
0.000246\\
0.000248\\
0.000246\\
0.000244\\
0.000245\\
0.000245\\
0.000246\\
0.000169\\
0.000200\\
0.000192\\
0.000223\\
0.000227\\
0.000228\\
0.000227\\
0.000234\\
0.000227\\
0.000234\\
0.000227\\
0.000229\\
0.000228\\
0.000229\\
0.000229\\
0.000228\\
0.000166\\
0.000195\\
0.000192\\
0.000217\\
0.000228\\
0.000227\\
0.000227\\
0.000231\\
0.000225\\
0.000226\\
0.000227\\
0.000620\\
0.000227\\
0.000241\\
0.000229\\
0.000228\\
0.000155\\
0.000167\\
0.000178\\
0.000213\\
0.000215\\
0.000215\\
0.000214\\
0.000214\\
0.000216\\
0.000213\\
0.000214\\
0.000213\\
0.000215\\
0.000215\\
0.000213\\
0.000214\\
0.000159\\
0.000169\\
0.000160\\
0.000171\\
0.000250\\
0.000249\\
0.000252\\
0.000253\\
0.000250\\
0.000254\\
0.000253\\
0.000695\\
0.000248\\
0.000248\\
0.000255\\
0.000250\\
0.000149\\
0.000152\\
0.000152\\
0.000165\\
0.000238\\
0.000240\\
0.000259\\
0.000243\\
0.000242\\
0.000241\\
0.000237\\
0.000244\\
0.000262\\
0.000240\\
0.000238\\
0.000240\\
0.000151\\
0.000148\\
0.000148\\
0.000158\\
0.000232\\
0.000233\\
0.000254\\
0.000237\\
0.000233\\
0.000236\\
0.000234\\
0.000236\\
0.000232\\
0.000235\\
0.000235\\
0.000235\\
0.000133\\
0.000139\\
0.000147\\
0.000145\\
0.000217\\
0.000218\\
0.000627\\
0.000221\\
0.000222\\
0.000218\\
0.000223\\
0.000218\\
0.000220\\
0.000222\\
0.000855\\
0.000221\\
0.000209\\
0.000230\\
0.000238\\
0.000252\\
0.000250\\
0.000251\\
0.000253\\
0.000250\\
0.000249\\
0.000251\\
0.000256\\
0.000250\\
0.000732\\
0.000253\\
0.000251\\
0.000250\\
0.000195\\
0.000224\\
0.000246\\
0.000237\\
0.000243\\
0.000242\\
0.000238\\
0.000239\\
0.000238\\
0.000240\\
0.000236\\
0.000241\\
0.000238\\
0.000260\\
0.000237\\
0.000241\\
0.000192\\
0.000213\\
0.000230\\
0.000235\\
0.000234\\
0.000234\\
0.000233\\
0.000235\\
0.000232\\
0.000233\\
0.000237\\
0.000234\\
0.000256\\
0.000237\\
0.000235\\
0.000232\\
0.000183\\
0.000208\\
0.000220\\
0.000221\\
0.000224\\
0.000645\\
0.000221\\
0.000223\\
0.000221\\
0.000224\\
0.000221\\
0.000223\\
0.000220\\
0.000223\\
0.000226\\
0.000221\\
0.000222\\
0.000250\\
0.000251\\
0.000257\\
0.000252\\
0.000251\\
0.000251\\
0.000253\\
0.000251\\
0.000249\\
0.000254\\
0.000249\\
0.000249\\
0.000251\\
0.000251\\
0.000249\\
0.000213\\
0.000245\\
0.000237\\
0.000235\\
0.000251\\
0.000257\\
0.000297\\
0.000235\\
0.000236\\
0.000236\\
0.000238\\
0.000236\\
0.000242\\
0.000238\\
0.000236\\
0.000235\\
0.000207\\
0.000231\\
0.000233\\
0.000236\\
0.000229\\
0.000229\\
0.000231\\
0.000681\\
0.000231\\
0.000229\\
0.000229\\
0.000231\\
0.000231\\
0.000696\\
0.000230\\
0.000228\\
0.000192\\
0.000213\\
0.000214\\
0.000213\\
0.000213\\
0.000232\\
0.000216\\
0.000213\\
0.000214\\
0.000214\\
0.000214\\
0.000216\\
0.000213\\
0.000215\\
0.000213\\
0.000213\\
0.000249\\
0.000247\\
0.000248\\
0.000247\\
0.000245\\
0.000246\\
0.000250\\
0.000249\\
0.000247\\
0.000781\\
0.000270\\
0.000246\\
0.000249\\
0.000246\\
0.000247\\
0.000248\\
0.000230\\
0.000231\\
0.000230\\
0.000230\\
0.000232\\
0.000231\\
0.000237\\
0.000232\\
0.000724\\
0.000236\\
0.000230\\
0.000235\\
0.000231\\
0.000252\\
0.000667\\
0.000230\\
0.000226\\
0.000224\\
0.000223\\
0.000227\\
0.000223\\
0.000246\\
0.000230\\
0.000222\\
0.000244\\
0.000228\\
0.000223\\
0.000225\\
0.000228\\
0.000223\\
0.000223\\
0.000227\\
0.000211\\
0.000211\\
0.000211\\
0.000214\\
0.000211\\
0.000211\\
0.000211\\
0.000215\\
0.000213\\
0.000214\\
0.000210\\
0.000213\\
0.000219\\
0.000231\\
0.000232\\
0.000212\\
0.000146\\
0.000153\\
0.000159\\
0.000176\\
0.000251\\
0.000252\\
0.000249\\
0.000252\\
0.000254\\
0.000252\\
0.000253\\
0.000251\\
0.000250\\
0.000254\\
0.000249\\
0.000304\\
0.000139\\
0.000151\\
0.000153\\
0.000170\\
0.000240\\
0.000241\\
0.000240\\
0.000243\\
0.000242\\
0.000242\\
0.000241\\
0.000246\\
0.000240\\
0.000239\\
0.000241\\
0.000240\\
0.000586\\
0.000151\\
0.000151\\
0.000166\\
0.000237\\
0.000236\\
0.000257\\
0.000236\\
0.000238\\
0.000234\\
0.000235\\
0.000237\\
0.000238\\
0.000235\\
0.000236\\
0.000726\\
0.000136\\
0.000140\\
0.000142\\
0.000158\\
0.000200\\
0.000698\\
0.000203\\
0.000204\\
0.000201\\
0.000200\\
0.000200\\
0.000200\\
0.000202\\
0.000200\\
0.000199\\
0.000219\\
0.000255\\
0.000250\\
0.000260\\
0.000256\\
0.000253\\
0.000250\\
0.000251\\
0.000252\\
0.000252\\
0.000251\\
0.000259\\
0.000250\\
0.000255\\
0.000249\\
0.000251\\
0.000249\\
0.000237\\
0.000804\\
0.000235\\
0.000700\\
0.000235\\
0.000238\\
0.000238\\
0.000236\\
0.000237\\
0.000236\\
0.000240\\
0.000254\\
0.000236\\
0.000237\\
0.001098\\
0.000237\\
0.000236\\
0.000238\\
0.000234\\
0.000232\\
0.000234\\
0.000231\\
0.000232\\
0.000233\\
0.000232\\
0.000234\\
0.000234\\
0.000234\\
0.000231\\
0.000234\\
0.000233\\
0.000235\\
0.000936\\
0.000214\\
0.000213\\
0.000214\\
0.000212\\
0.000214\\
0.000260\\
0.000232\\
0.000214\\
0.000214\\
0.000212\\
0.000236\\
0.000212\\
0.000258\\
0.000213\\
0.000213\\
0.000255\\
0.000253\\
0.000251\\
0.000252\\
0.000251\\
0.000251\\
0.000251\\
0.000250\\
0.000252\\
0.000251\\
0.000250\\
0.000251\\
0.000257\\
0.000256\\
0.000250\\
0.001118\\
0.000235\\
0.000235\\
0.000238\\
0.000238\\
0.000238\\
0.000238\\
0.000237\\
0.000237\\
0.000236\\
0.000239\\
0.000239\\
0.000237\\
0.000236\\
0.000236\\
0.000235\\
0.000240\\
0.000229\\
0.000231\\
0.000229\\
0.000230\\
0.000230\\
0.000246\\
0.000249\\
0.000230\\
0.000228\\
0.000232\\
0.000231\\
0.000230\\
0.000232\\
0.000229\\
0.000229\\
0.000231\\
0.000195\\
0.000194\\
0.000192\\
0.000194\\
0.000241\\
0.000700\\
0.000655\\
0.000194\\
0.000193\\
0.000193\\
0.000194\\
0.000276\\
0.000213\\
0.000194\\
0.000194\\
0.000193\\
0.000276\\
0.000254\\
0.000257\\
0.000275\\
0.000251\\
0.000252\\
0.000251\\
0.000254\\
0.000932\\
0.000253\\
0.000259\\
0.000251\\
0.000252\\
0.000250\\
0.000252\\
0.000258\\
0.000248\\
0.000246\\
0.000782\\
0.000247\\
0.000246\\
0.000245\\
0.000247\\
0.000247\\
0.000245\\
0.000249\\
0.000251\\
0.000247\\
0.000248\\
0.000249\\
0.000249\\
0.000245\\
0.000256\\
0.000242\\
0.000243\\
0.000242\\
0.000242\\
0.000245\\
0.000243\\
0.000243\\
0.000245\\
0.000245\\
0.000244\\
0.000250\\
0.000244\\
0.000249\\
0.000248\\
0.000244\\
0.000231\\
0.000235\\
0.000231\\
0.000661\\
0.000232\\
0.000231\\
0.000233\\
0.000231\\
0.000232\\
0.000232\\
0.000230\\
0.000232\\
0.000232\\
0.000253\\
0.000231\\
0.000231\\
0.000171\\
0.000199\\
0.000213\\
0.000252\\
0.000252\\
0.000248\\
0.000248\\
0.000249\\
0.000247\\
0.000247\\
0.000246\\
0.000250\\
0.000248\\
0.000250\\
0.000248\\
0.000256\\
0.000162\\
0.000189\\
0.000195\\
0.000254\\
0.000238\\
0.000234\\
0.000236\\
0.000233\\
0.000233\\
0.000232\\
0.000233\\
0.000236\\
0.000232\\
0.000235\\
0.000235\\
0.000233\\
0.000158\\
0.000661\\
0.000202\\
0.000236\\
0.000230\\
0.000231\\
0.000228\\
0.000230\\
0.000227\\
0.000234\\
0.000226\\
0.000236\\
0.000455\\
0.000226\\
0.000225\\
0.000226\\
0.000136\\
0.000168\\
0.000180\\
0.000202\\
0.000202\\
0.000201\\
0.000200\\
0.000201\\
0.000201\\
0.000201\\
0.000204\\
0.000202\\
0.000204\\
0.000204\\
0.000204\\
0.000204\\
0.000270\\
0.000245\\
0.000248\\
0.000248\\
0.000814\\
0.000247\\
0.000246\\
0.000245\\
0.000247\\
0.000267\\
0.000246\\
0.000245\\
0.000246\\
0.000247\\
0.000245\\
0.000245\\
0.000233\\
0.000232\\
0.000713\\
0.000235\\
0.000233\\
0.000234\\
0.000237\\
0.000233\\
0.000232\\
0.000232\\
0.000233\\
0.000233\\
0.000232\\
0.000234\\
0.000236\\
0.000238\\
0.000231\\
0.000230\\
0.000229\\
0.000229\\
0.000228\\
0.000228\\
0.000229\\
0.000228\\
0.000228\\
0.000280\\
0.000229\\
0.000255\\
0.000229\\
0.000229\\
0.000230\\
0.000230\\
0.000210\\
0.000233\\
0.000214\\
0.000213\\
0.000211\\
0.000211\\
0.000212\\
0.000212\\
0.000211\\
0.000217\\
0.000216\\
0.000214\\
0.000214\\
0.000213\\
0.000217\\
0.000212\\
0.000642\\
0.000246\\
0.000245\\
0.000248\\
0.000273\\
0.000248\\
0.000249\\
0.000246\\
0.000245\\
0.000255\\
0.000245\\
0.000248\\
0.000246\\
0.000247\\
0.000248\\
0.000251\\
0.000226\\
0.000228\\
0.000227\\
0.000229\\
0.000228\\
0.000229\\
0.000226\\
0.000227\\
0.000230\\
0.000231\\
0.000227\\
0.000228\\
0.000227\\
0.000248\\
0.000243\\
0.000657\\
0.000237\\
0.000218\\
0.000218\\
0.000218\\
0.000219\\
0.000238\\
0.000217\\
0.000725\\
0.000217\\
0.000218\\
0.000219\\
0.000287\\
0.000221\\
0.000217\\
0.000217\\
0.000218\\
0.000189\\
0.000736\\
0.000175\\
0.000174\\
0.000178\\
0.000173\\
0.000175\\
0.000176\\
0.000173\\
0.000174\\
0.000173\\
0.000173\\
0.000174\\
0.000174\\
0.000175\\
0.000181\\
0.000246\\
0.000247\\
0.000247\\
0.000252\\
0.000249\\
0.000246\\
0.000245\\
0.000246\\
0.000250\\
0.000246\\
0.000250\\
0.000251\\
0.000252\\
0.000250\\
0.000251\\
0.000253\\
0.000230\\
0.000231\\
0.000232\\
0.000231\\
0.000230\\
0.000232\\
0.000229\\
0.000231\\
0.000231\\
0.000233\\
0.000238\\
0.000232\\
0.000253\\
0.000232\\
0.000234\\
0.000231\\
0.000226\\
0.000228\\
0.000226\\
0.000247\\
0.000225\\
0.000231\\
0.000232\\
0.000227\\
0.000226\\
0.000227\\
0.000246\\
0.000227\\
0.000228\\
0.000226\\
0.000227\\
0.000227\\
0.000203\\
0.000203\\
0.000821\\
0.000205\\
0.000201\\
0.000201\\
0.000209\\
0.000208\\
0.000205\\
0.000204\\
0.000266\\
0.000204\\
0.000208\\
0.000202\\
0.000207\\
0.000202\\
0.000247\\
0.000246\\
0.000268\\
0.000246\\
0.000250\\
0.000247\\
0.000247\\
0.000244\\
0.000247\\
0.000245\\
0.000246\\
0.000774\\
0.000244\\
0.000248\\
0.000246\\
0.000258\\
0.000232\\
0.000236\\
0.000233\\
0.000255\\
0.000244\\
0.000232\\
0.000753\\
0.000232\\
0.000233\\
0.000235\\
0.000233\\
0.000234\\
0.000238\\
0.000232\\
0.000233\\
0.000235\\
0.000231\\
0.000789\\
0.000230\\
0.000229\\
0.000230\\
0.000228\\
0.000228\\
0.000228\\
0.000227\\
0.000232\\
0.000227\\
0.000228\\
0.000726\\
0.000295\\
0.000228\\
0.000230\\
0.000206\\
0.000200\\
0.000202\\
0.000203\\
0.000204\\
0.000203\\
0.000199\\
0.000200\\
0.000201\\
0.000201\\
0.000200\\
0.000201\\
0.000199\\
0.000201\\
0.000201\\
0.000212\\
0.000269\\
0.000247\\
0.000248\\
0.000245\\
0.000245\\
0.000246\\
0.000269\\
0.000245\\
0.001039\\
0.000269\\
0.000249\\
0.000245\\
0.000247\\
0.000249\\
0.000246\\
0.000248\\
0.000248\\
0.000227\\
0.000226\\
0.000228\\
0.000248\\
0.000226\\
0.000226\\
0.001027\\
0.000228\\
0.000228\\
0.000227\\
0.000229\\
0.000229\\
0.000233\\
0.000227\\
0.000240\\
0.000218\\
0.000219\\
0.000222\\
0.000219\\
0.000219\\
0.000240\\
0.000220\\
0.000219\\
0.000217\\
0.000219\\
0.000221\\
0.000222\\
0.000780\\
0.000221\\
0.000220\\
0.000225\\
0.000179\\
0.000179\\
0.000183\\
0.000782\\
0.000181\\
0.000179\\
0.000181\\
0.000182\\
0.000179\\
0.000179\\
0.000185\\
0.000181\\
0.000179\\
0.000180\\
0.000178\\
0.000180\\
0.000249\\
0.000245\\
0.000250\\
0.000247\\
0.000247\\
0.000245\\
0.000249\\
0.000260\\
0.000262\\
0.000260\\
0.000245\\
0.000246\\
0.000246\\
0.000258\\
0.000250\\
0.000245\\
0.000230\\
0.000230\\
0.000228\\
0.000227\\
0.000229\\
0.000226\\
0.000231\\
0.000246\\
0.000249\\
0.000240\\
0.000226\\
0.000248\\
0.000228\\
0.000227\\
0.000229\\
0.000249\\
0.000220\\
0.000224\\
0.000217\\
0.000220\\
0.000219\\
0.000217\\
0.000229\\
0.000237\\
0.000324\\
0.000218\\
0.000218\\
0.000217\\
0.000224\\
0.000218\\
0.000217\\
0.000217\\
0.000199\\
0.000197\\
0.000181\\
0.000196\\
0.000182\\
0.000198\\
0.000192\\
0.000190\\
0.000191\\
0.000182\\
0.000180\\
0.000183\\
0.000184\\
0.000181\\
0.000193\\
0.000180\\
0.000169\\
0.000190\\
0.000190\\
0.000252\\
0.000257\\
0.000250\\
0.000251\\
0.000254\\
0.000255\\
0.000253\\
0.000252\\
0.000250\\
0.000282\\
0.000858\\
0.000255\\
0.000250\\
0.000181\\
0.000179\\
0.000188\\
0.000225\\
0.000249\\
0.000245\\
0.000245\\
0.000247\\
0.000245\\
0.000246\\
0.000245\\
0.000245\\
0.000247\\
0.000246\\
0.000245\\
0.000247\\
0.000168\\
0.000176\\
0.000184\\
0.000222\\
0.000248\\
0.000249\\
0.000244\\
0.000244\\
0.000244\\
0.000243\\
0.000254\\
0.000243\\
0.000244\\
0.000250\\
0.000244\\
0.000257\\
0.000165\\
0.000163\\
0.000173\\
0.000214\\
0.000233\\
0.000238\\
0.000235\\
0.000237\\
0.000242\\
0.000255\\
0.000234\\
0.000236\\
0.000240\\
0.000233\\
0.000235\\
0.000236\\
0.000249\\
0.000251\\
0.000250\\
0.000248\\
0.000247\\
0.000249\\
0.000246\\
0.000246\\
0.000859\\
0.000250\\
0.000248\\
0.000246\\
0.000251\\
0.000247\\
0.000248\\
0.000249\\
0.000237\\
0.000235\\
0.000236\\
0.000243\\
0.000237\\
0.000235\\
0.000236\\
0.000235\\
0.000236\\
0.000273\\
0.000238\\
0.000236\\
0.000241\\
0.000235\\
0.000241\\
0.000235\\
0.000232\\
0.000232\\
0.000237\\
0.000232\\
0.000231\\
0.000229\\
0.000230\\
0.000253\\
0.000231\\
0.000467\\
0.000233\\
0.000232\\
0.000234\\
0.000731\\
0.000231\\
0.000231\\
0.000211\\
0.000211\\
0.000208\\
0.000208\\
0.000210\\
0.000207\\
0.000210\\
0.000207\\
0.000207\\
0.000209\\
0.000208\\
0.000209\\
0.000231\\
0.000206\\
0.000208\\
0.000219\\
0.000250\\
0.000254\\
0.000252\\
0.000252\\
0.000253\\
0.000253\\
0.000250\\
0.000256\\
0.000252\\
0.000251\\
0.000251\\
0.000256\\
0.000251\\
0.000251\\
0.000252\\
0.000251\\
0.000240\\
0.000237\\
0.000237\\
0.000798\\
0.000240\\
0.000239\\
0.000820\\
0.000237\\
0.000239\\
0.000240\\
0.000238\\
0.000239\\
0.000260\\
0.000261\\
0.000239\\
0.000240\\
0.001016\\
0.000232\\
0.000233\\
0.000233\\
0.000238\\
0.000234\\
0.000233\\
0.000234\\
0.000238\\
0.000238\\
0.000233\\
0.000235\\
0.000892\\
0.000236\\
0.000233\\
0.000234\\
0.000212\\
0.000209\\
0.000210\\
0.000210\\
0.000209\\
0.000209\\
0.000209\\
0.000210\\
0.000211\\
0.000209\\
0.000210\\
0.000209\\
0.000213\\
0.000210\\
0.000209\\
0.000210\\
0.000252\\
0.000249\\
0.000250\\
0.000252\\
0.000250\\
0.000250\\
0.000250\\
0.000250\\
0.000250\\
0.000252\\
0.000251\\
0.000249\\
0.000248\\
0.000252\\
0.000248\\
0.000250\\
0.000240\\
0.000241\\
0.000239\\
0.000240\\
0.000239\\
0.000239\\
0.000240\\
0.000244\\
0.000243\\
0.000240\\
0.001060\\
0.000241\\
0.000241\\
0.000244\\
0.000242\\
0.000258\\
0.000234\\
0.000235\\
0.001076\\
0.000235\\
0.000235\\
0.000236\\
0.000234\\
0.000236\\
0.000233\\
0.000236\\
0.000235\\
0.000239\\
0.000239\\
0.000240\\
0.000234\\
0.000235\\
0.000212\\
0.000212\\
0.000225\\
0.000847\\
0.000214\\
0.000215\\
0.000222\\
0.000216\\
0.000213\\
0.000214\\
0.000214\\
0.000212\\
0.000212\\
0.000214\\
0.000214\\
0.000212\\
0.000254\\
0.000249\\
0.000251\\
0.000250\\
0.000254\\
0.000249\\
0.000250\\
0.000251\\
0.000253\\
0.000250\\
0.000250\\
0.000250\\
0.000255\\
0.000253\\
0.000255\\
0.000251\\
0.000235\\
0.000237\\
0.000236\\
0.000238\\
0.000235\\
0.000237\\
0.000258\\
0.000239\\
0.000239\\
0.000235\\
0.000259\\
0.000236\\
0.000237\\
0.000239\\
0.000243\\
0.000235\\
0.000250\\
0.000229\\
0.000229\\
0.000234\\
0.000231\\
0.000229\\
0.000228\\
0.000234\\
0.000236\\
0.000229\\
0.000229\\
0.000231\\
0.000229\\
0.000229\\
0.000232\\
0.000232\\
0.000208\\
0.000799\\
0.000216\\
0.000212\\
0.000210\\
0.000210\\
0.000210\\
0.000216\\
0.000210\\
0.000209\\
0.000233\\
0.000209\\
0.000211\\
0.000210\\
0.000210\\
0.000213\\
0.000158\\
0.000249\\
0.000251\\
0.000254\\
0.000250\\
0.000248\\
0.000249\\
0.000250\\
0.000250\\
0.000931\\
0.000252\\
0.000248\\
0.000251\\
0.000248\\
0.000249\\
0.000252\\
0.000157\\
0.000235\\
0.000255\\
0.000236\\
0.000237\\
0.000238\\
0.000238\\
0.000238\\
0.000234\\
0.000234\\
0.000235\\
0.000235\\
0.000238\\
0.000235\\
0.000236\\
0.000235\\
0.000161\\
0.000232\\
0.000226\\
0.000847\\
0.000228\\
0.000229\\
0.000227\\
0.000230\\
0.000227\\
0.000230\\
0.000231\\
0.000231\\
0.000228\\
0.000229\\
0.000227\\
0.000231\\
0.000160\\
0.000200\\
0.000205\\
0.000204\\
0.000218\\
0.000200\\
0.000220\\
0.000199\\
0.000220\\
0.000202\\
0.000767\\
0.000202\\
0.000199\\
0.000200\\
0.000199\\
0.000199\\
0.000252\\
0.000876\\
0.000822\\
0.000249\\
0.000252\\
0.000250\\
0.000250\\
0.000251\\
0.000254\\
0.000922\\
0.000252\\
0.000250\\
0.000253\\
0.000251\\
0.000254\\
0.000250\\
0.000237\\
0.000237\\
0.000238\\
0.000237\\
0.000238\\
0.000238\\
0.000240\\
0.000239\\
0.000237\\
0.000236\\
0.000236\\
0.000238\\
0.000238\\
0.000237\\
0.000237\\
0.000235\\
0.000230\\
0.000229\\
0.000232\\
0.000229\\
0.000230\\
0.000233\\
0.000230\\
0.000233\\
0.000229\\
0.000228\\
0.000232\\
0.000230\\
0.000234\\
0.000234\\
0.000229\\
0.000231\\
0.000211\\
0.000208\\
0.000207\\
0.000211\\
0.000209\\
0.000209\\
0.000208\\
0.000209\\
0.000209\\
0.000209\\
0.000209\\
0.000207\\
0.000211\\
0.000209\\
0.000208\\
0.000209\\
0.000126\\
0.000150\\
0.000170\\
0.000821\\
0.000252\\
0.000277\\
0.000255\\
0.000253\\
0.000256\\
0.000255\\
0.000252\\
0.000276\\
0.000253\\
0.001077\\
0.000256\\
0.000257\\
0.000123\\
0.000144\\
0.000158\\
0.000209\\
0.000244\\
0.000246\\
0.000246\\
0.000245\\
0.000242\\
0.000246\\
0.000245\\
0.000243\\
0.000247\\
0.000243\\
0.000245\\
0.000249\\
0.000120\\
0.000143\\
0.000174\\
0.000194\\
0.000228\\
0.000230\\
0.000884\\
0.000227\\
0.000228\\
0.000249\\
0.000231\\
0.000227\\
0.000227\\
0.000226\\
0.000887\\
0.000226\\
0.000120\\
0.000142\\
0.000156\\
0.000195\\
0.000217\\
0.000242\\
0.000216\\
0.000217\\
0.000217\\
0.000217\\
0.000215\\
0.000215\\
0.000217\\
0.000218\\
0.000236\\
0.000867\\
0.000253\\
0.000254\\
0.000252\\
0.000257\\
0.000253\\
0.000252\\
0.000256\\
0.000961\\
0.000256\\
0.000255\\
0.000262\\
0.000252\\
0.000252\\
0.000251\\
0.000276\\
0.000252\\
0.000244\\
0.000243\\
0.000246\\
0.000245\\
0.000246\\
0.000245\\
0.001158\\
0.000269\\
0.000250\\
0.000242\\
0.000241\\
0.000248\\
0.000246\\
0.000242\\
0.000244\\
0.000242\\
0.000245\\
0.000243\\
0.000241\\
0.000239\\
0.000245\\
0.000244\\
0.000246\\
0.000263\\
0.000243\\
0.000238\\
0.000238\\
0.000237\\
0.000240\\
0.000239\\
0.000238\\
0.000239\\
0.000228\\
0.000225\\
0.000222\\
0.000222\\
0.000224\\
0.000223\\
0.000876\\
0.000225\\
0.000227\\
0.000225\\
0.000226\\
0.000226\\
0.000226\\
0.000224\\
0.000225\\
0.000224\\
0.000272\\
0.000251\\
0.000251\\
0.000249\\
0.000251\\
0.000250\\
0.000251\\
0.000250\\
0.000249\\
0.000254\\
0.000253\\
0.000252\\
0.000253\\
0.000913\\
0.000252\\
0.000252\\
0.000239\\
0.000282\\
0.000239\\
0.000235\\
0.000235\\
0.000258\\
0.000239\\
0.000237\\
0.000237\\
0.000236\\
0.000238\\
0.000238\\
0.000235\\
0.000469\\
0.000237\\
0.000236\\
0.000232\\
0.000228\\
0.000240\\
0.000230\\
0.000228\\
0.000230\\
0.000228\\
0.000230\\
0.000231\\
0.000230\\
0.000229\\
0.000229\\
0.000230\\
0.000231\\
0.000230\\
0.000231\\
0.000200\\
0.000198\\
0.000199\\
0.000200\\
0.000219\\
0.000200\\
0.000199\\
0.000202\\
0.000200\\
0.000201\\
0.000200\\
0.000200\\
0.000199\\
0.000201\\
0.000200\\
0.000201\\
0.000253\\
0.000258\\
0.000252\\
0.000250\\
0.000943\\
0.000251\\
0.000252\\
0.000251\\
0.000251\\
0.000256\\
0.000251\\
0.000253\\
0.000251\\
0.000254\\
0.000250\\
0.000252\\
0.000237\\
0.000237\\
0.000238\\
0.000245\\
0.000787\\
0.000236\\
0.000237\\
0.000236\\
0.000236\\
0.000236\\
0.000237\\
0.000236\\
0.000237\\
0.000806\\
0.000238\\
0.000237\\
0.000230\\
0.000250\\
0.000230\\
0.000232\\
0.000237\\
0.000229\\
0.000234\\
0.000230\\
0.000230\\
0.000847\\
0.000230\\
0.000232\\
0.000230\\
0.000230\\
0.000232\\
0.000231\\
0.000205\\
0.000203\\
0.000208\\
0.000204\\
0.000223\\
0.000206\\
0.000203\\
0.000203\\
0.000204\\
0.000206\\
0.000207\\
0.000203\\
0.000204\\
0.000207\\
0.000204\\
0.000204\\
0.000255\\
0.000254\\
0.000257\\
0.000255\\
0.000255\\
0.000255\\
0.000257\\
0.000256\\
0.000256\\
0.000255\\
0.000257\\
0.000257\\
0.000255\\
0.000255\\
0.000255\\
0.000254\\
0.000245\\
0.000269\\
0.000246\\
0.000247\\
0.000247\\
0.000246\\
0.000246\\
0.000246\\
0.000257\\
0.000248\\
0.000245\\
0.000251\\
0.000245\\
0.000245\\
0.000250\\
0.000249\\
0.000247\\
0.000242\\
0.000240\\
0.000239\\
0.000241\\
0.000242\\
0.000244\\
0.000242\\
0.000244\\
0.000241\\
0.000243\\
0.000245\\
0.000250\\
0.000243\\
0.000243\\
0.000263\\
0.000217\\
0.001204\\
0.000243\\
0.000217\\
0.000217\\
0.000215\\
0.000217\\
0.000220\\
0.000233\\
0.000219\\
0.000225\\
0.000219\\
0.000218\\
0.000216\\
0.000223\\
0.000219\\
0.000142\\
0.000145\\
0.000140\\
0.000140\\
0.000254\\
0.000250\\
0.000252\\
0.000250\\
0.000265\\
0.000253\\
0.000249\\
0.001025\\
0.001057\\
0.000250\\
0.000257\\
0.000249\\
0.000140\\
0.000136\\
0.000139\\
0.000139\\
0.000244\\
0.000245\\
0.000248\\
0.000249\\
0.000247\\
0.000250\\
0.000244\\
0.000249\\
0.000252\\
0.000250\\
0.000245\\
0.000245\\
0.000138\\
0.000137\\
0.000136\\
0.000134\\
0.000249\\
0.000245\\
0.000247\\
0.000266\\
0.000243\\
0.000243\\
0.000249\\
0.000242\\
0.000243\\
0.000244\\
0.000243\\
0.000242\\
0.000123\\
0.000125\\
0.000123\\
0.000134\\
0.000235\\
0.000232\\
0.000233\\
0.000231\\
0.000231\\
0.000234\\
0.000234\\
0.000235\\
0.000231\\
0.000234\\
0.000231\\
0.000231\\
0.000245\\
0.000250\\
0.001098\\
0.000251\\
0.000249\\
0.000248\\
0.000249\\
0.000246\\
0.000246\\
0.000247\\
0.000256\\
0.000249\\
0.000250\\
0.000248\\
0.000250\\
0.000249\\
0.000234\\
0.000235\\
0.000239\\
0.000235\\
0.000234\\
0.000233\\
0.001209\\
0.000233\\
0.000233\\
0.000237\\
0.000237\\
0.000233\\
0.000236\\
0.000234\\
0.000916\\
0.000235\\
0.000227\\
0.000228\\
0.000248\\
0.000231\\
0.000254\\
0.000228\\
0.000226\\
0.000226\\
0.000226\\
0.000229\\
0.000227\\
0.000230\\
0.000227\\
0.000227\\
0.000228\\
0.000226\\
0.000222\\
0.000205\\
0.000202\\
0.000204\\
0.000203\\
0.000204\\
0.000206\\
0.000208\\
0.000206\\
0.000202\\
0.000203\\
0.000205\\
0.000203\\
0.000202\\
0.000202\\
0.000204\\
0.000217\\
0.000228\\
0.000216\\
0.000221\\
0.000250\\
0.000251\\
0.000250\\
0.000274\\
0.000250\\
0.000250\\
0.000252\\
0.000254\\
0.000257\\
0.000252\\
0.000251\\
0.000249\\
0.000208\\
0.000201\\
0.000201\\
0.001162\\
0.000239\\
0.000259\\
0.000239\\
0.000237\\
0.000237\\
0.000241\\
0.000236\\
0.000239\\
0.000237\\
0.000240\\
0.000237\\
0.000237\\
0.000197\\
0.000195\\
0.000194\\
0.000199\\
0.000230\\
0.000264\\
0.000233\\
0.000251\\
0.000231\\
0.000229\\
0.000230\\
0.000231\\
0.000232\\
0.000230\\
0.000230\\
0.000231\\
0.000151\\
0.000153\\
0.000150\\
0.000154\\
0.000193\\
0.000186\\
0.000202\\
0.000187\\
0.000185\\
0.000185\\
0.000185\\
0.000187\\
0.000185\\
0.000186\\
0.000188\\
0.000185\\
0.000246\\
0.000247\\
0.000248\\
0.000248\\
0.000246\\
0.000247\\
0.000250\\
0.000253\\
0.000249\\
0.000248\\
0.000245\\
0.000247\\
0.000245\\
0.000247\\
0.000248\\
0.000245\\
0.000238\\
0.000235\\
0.000239\\
0.000236\\
0.000259\\
0.000241\\
0.000245\\
0.000236\\
0.000258\\
0.000239\\
0.000258\\
0.000243\\
0.000235\\
0.000236\\
0.000259\\
0.000237\\
0.000237\\
0.000216\\
0.000218\\
0.000237\\
0.000224\\
0.000216\\
0.000217\\
0.000216\\
0.000219\\
0.000222\\
0.000216\\
0.000224\\
0.000219\\
0.000217\\
0.000217\\
0.000240\\
0.000173\\
0.000189\\
0.000174\\
0.000174\\
0.000173\\
0.000181\\
0.000174\\
0.000844\\
0.000172\\
0.000174\\
0.000175\\
0.000174\\
0.000174\\
0.000174\\
0.000172\\
0.000171\\
0.000237\\
0.000232\\
0.001131\\
0.000235\\
0.000247\\
0.000245\\
0.000245\\
0.000251\\
0.000245\\
0.000255\\
0.000250\\
0.000255\\
0.000247\\
0.000249\\
0.000248\\
0.000247\\
0.000213\\
0.000215\\
0.000213\\
0.001011\\
0.000225\\
0.000229\\
0.000808\\
0.000227\\
0.000227\\
0.000229\\
0.000247\\
0.000236\\
0.000228\\
0.000232\\
0.000232\\
0.000231\\
0.000221\\
0.000205\\
0.000201\\
0.000202\\
0.000215\\
0.000275\\
0.000217\\
0.000216\\
0.000219\\
0.000216\\
0.000215\\
0.000217\\
0.000217\\
0.000815\\
0.000216\\
0.000217\\
0.000187\\
0.000167\\
0.000166\\
0.000169\\
0.000185\\
0.000180\\
0.000184\\
0.000184\\
0.000181\\
0.000180\\
0.000182\\
0.000180\\
0.000703\\
0.000198\\
0.000183\\
0.000181\\
0.000162\\
0.000199\\
0.000199\\
0.000213\\
0.000259\\
0.000862\\
0.000256\\
0.000279\\
0.000256\\
0.000255\\
0.000256\\
0.000257\\
0.000255\\
0.000917\\
0.000265\\
0.000258\\
0.000154\\
0.000187\\
0.000192\\
0.000209\\
0.000249\\
0.000251\\
0.000250\\
0.000249\\
0.000252\\
0.000250\\
0.000249\\
0.000493\\
0.000249\\
0.000255\\
0.000248\\
0.000247\\
0.000168\\
0.000184\\
0.000192\\
0.000203\\
0.000249\\
0.000247\\
0.000247\\
0.000251\\
0.000929\\
0.000248\\
0.000247\\
0.000250\\
0.000245\\
0.000246\\
0.000247\\
0.000269\\
0.000145\\
0.000181\\
0.000185\\
0.000199\\
0.000237\\
0.000235\\
0.000234\\
0.000234\\
0.000234\\
0.000237\\
0.000238\\
0.000235\\
0.000256\\
0.000234\\
0.000238\\
0.000234\\
0.000162\\
0.000159\\
0.000160\\
0.000166\\
0.000253\\
0.000251\\
0.000251\\
0.000251\\
0.000254\\
0.001011\\
0.000253\\
0.000254\\
0.000251\\
0.000253\\
0.000269\\
0.000254\\
0.000154\\
0.000161\\
0.000154\\
0.000156\\
0.000247\\
0.000248\\
0.000249\\
0.000247\\
0.000248\\
0.000250\\
0.000246\\
0.000249\\
0.000250\\
0.000246\\
0.000249\\
0.000249\\
0.000152\\
0.000153\\
0.000153\\
0.000152\\
0.000248\\
0.000244\\
0.000246\\
0.000246\\
0.000245\\
0.000247\\
0.000245\\
0.000244\\
0.000244\\
0.000246\\
0.000245\\
0.000247\\
0.000144\\
0.000141\\
0.000140\\
0.000141\\
0.000233\\
0.000232\\
0.000231\\
0.000256\\
0.000237\\
0.000233\\
0.000235\\
0.000232\\
0.000235\\
0.000232\\
0.000234\\
0.000233\\
0.000247\\
0.000248\\
0.000248\\
0.000250\\
0.000247\\
0.000251\\
0.000935\\
0.000249\\
0.000251\\
0.000247\\
0.000247\\
0.000249\\
0.000248\\
0.000253\\
0.000249\\
0.000249\\
0.000233\\
0.000238\\
0.000236\\
0.000235\\
0.000235\\
0.000233\\
0.000818\\
0.000233\\
0.000238\\
0.000240\\
0.000234\\
0.000236\\
0.000235\\
0.000235\\
0.000238\\
0.000236\\
0.000230\\
0.000253\\
0.000229\\
0.000230\\
0.000232\\
0.000230\\
0.000230\\
0.000229\\
0.000233\\
0.001255\\
0.000230\\
0.000232\\
0.000235\\
0.000232\\
0.000232\\
0.000235\\
0.000214\\
0.000215\\
0.000214\\
0.000219\\
0.000220\\
0.000215\\
0.000219\\
0.000216\\
0.000215\\
0.000215\\
0.000215\\
0.000216\\
0.000234\\
0.000214\\
0.000215\\
0.000215\\
0.000252\\
0.000260\\
0.000253\\
0.000255\\
0.000257\\
0.000254\\
0.000256\\
0.000257\\
0.000272\\
0.000272\\
0.000258\\
0.000254\\
0.000254\\
0.000253\\
0.000254\\
0.000253\\
0.000242\\
0.000241\\
0.000243\\
0.000238\\
0.000239\\
0.000241\\
0.000243\\
0.000244\\
0.000242\\
0.000242\\
0.000241\\
0.000241\\
0.000246\\
0.000258\\
0.000236\\
0.000238\\
0.000236\\
0.000237\\
0.000911\\
0.000236\\
0.000235\\
0.000232\\
0.000237\\
0.000236\\
0.000832\\
0.000233\\
0.000236\\
0.000232\\
0.000234\\
0.000233\\
0.000250\\
0.000974\\
0.000213\\
0.000208\\
0.000212\\
0.000208\\
0.000212\\
0.000209\\
0.000209\\
0.000213\\
0.000214\\
0.000209\\
0.000209\\
0.000209\\
0.000210\\
0.000208\\
0.000207\\
0.000205\\
0.000133\\
0.000134\\
0.000137\\
0.000134\\
0.000923\\
0.000255\\
0.000253\\
0.000259\\
0.000256\\
0.000252\\
0.000251\\
0.000251\\
0.000251\\
0.000251\\
0.000255\\
0.000250\\
0.000128\\
0.000130\\
0.000128\\
0.000139\\
0.000247\\
0.000241\\
0.000263\\
0.000245\\
0.000253\\
0.000799\\
0.000242\\
0.000242\\
0.000245\\
0.000241\\
0.000241\\
0.000241\\
0.000130\\
0.000126\\
0.000125\\
0.000125\\
0.000239\\
0.000236\\
0.000235\\
0.000235\\
0.000236\\
0.000235\\
0.000916\\
0.000910\\
0.000239\\
0.000238\\
0.000238\\
0.000240\\
0.000119\\
0.000117\\
0.000115\\
0.000117\\
0.000232\\
0.000213\\
0.001078\\
0.000214\\
0.000232\\
0.000214\\
0.000213\\
0.000214\\
0.000211\\
0.000215\\
0.000943\\
0.000216\\
0.000246\\
0.000247\\
0.000247\\
0.000247\\
0.000252\\
0.000247\\
0.000246\\
0.000248\\
0.000247\\
0.000249\\
0.000248\\
0.000248\\
0.000250\\
0.000249\\
0.000269\\
0.000246\\
0.000237\\
0.000237\\
0.000236\\
0.000259\\
0.000237\\
0.000261\\
0.000239\\
0.000241\\
0.000237\\
0.000240\\
0.000237\\
0.000240\\
0.000243\\
0.000236\\
0.000238\\
0.000259\\
0.000234\\
0.000232\\
0.000233\\
0.000235\\
0.000239\\
0.000238\\
0.000233\\
0.000232\\
0.000232\\
0.000233\\
0.000233\\
0.000231\\
0.000233\\
0.000232\\
0.000232\\
0.000232\\
0.000230\\
0.000221\\
0.000216\\
0.000236\\
0.000215\\
0.000216\\
0.000216\\
0.000215\\
0.000216\\
0.000217\\
0.000214\\
0.000219\\
0.000215\\
0.000216\\
0.000219\\
0.000216\\
0.000246\\
0.000246\\
0.001021\\
0.000246\\
0.000249\\
0.000245\\
0.000245\\
0.000244\\
0.000980\\
0.001018\\
0.000245\\
0.000248\\
0.000246\\
0.000251\\
0.000269\\
0.000246\\
0.000228\\
0.000924\\
0.000230\\
0.000227\\
0.000228\\
0.000226\\
0.000228\\
0.001348\\
0.000228\\
0.000232\\
0.000229\\
0.000226\\
0.000227\\
0.000227\\
0.000226\\
0.000226\\
0.000209\\
0.000209\\
0.000216\\
0.000208\\
0.000208\\
0.000210\\
0.000211\\
0.000207\\
0.000213\\
0.000210\\
0.000208\\
0.000208\\
0.000212\\
0.001027\\
0.000211\\
0.000208\\
0.000197\\
0.000192\\
0.000195\\
0.000192\\
0.000193\\
0.000194\\
0.000212\\
0.000194\\
0.000196\\
0.000210\\
0.000195\\
0.000198\\
0.000213\\
0.000192\\
0.000192\\
0.000193\\
0.000247\\
0.000959\\
0.000247\\
0.000246\\
0.000281\\
0.000246\\
0.000251\\
0.000247\\
0.000246\\
0.000249\\
0.000963\\
0.000248\\
0.000245\\
0.000246\\
0.000268\\
0.000249\\
0.000231\\
0.000264\\
0.000233\\
0.000237\\
0.000885\\
0.000232\\
0.000237\\
0.000231\\
0.000233\\
0.000235\\
0.001231\\
0.000234\\
0.000237\\
0.000232\\
0.000239\\
0.000232\\
0.000249\\
0.000230\\
0.000229\\
0.000229\\
0.000230\\
0.000231\\
0.000233\\
0.000232\\
0.000947\\
0.000231\\
0.000231\\
0.000230\\
0.000228\\
0.000230\\
0.000230\\
0.000251\\
0.000230\\
0.000211\\
0.000211\\
0.000211\\
0.000210\\
0.000216\\
0.000210\\
0.000214\\
0.000211\\
0.000230\\
0.000211\\
0.000218\\
0.000266\\
0.000210\\
0.000211\\
0.000211\\
0.000247\\
0.000245\\
0.000247\\
0.000252\\
0.000250\\
0.000249\\
0.000248\\
0.000249\\
0.000248\\
0.000252\\
0.000267\\
0.000249\\
0.000250\\
0.001208\\
0.000252\\
0.000250\\
0.000977\\
0.000226\\
0.000238\\
0.000233\\
0.000231\\
0.000230\\
0.000234\\
0.000234\\
0.000232\\
0.000231\\
0.000229\\
0.000232\\
0.000233\\
0.000230\\
0.000235\\
0.000948\\
0.000218\\
0.000217\\
0.000227\\
0.000232\\
0.000223\\
0.000220\\
0.000238\\
0.000222\\
0.000220\\
0.000934\\
0.000230\\
0.000238\\
0.000220\\
0.000222\\
0.000899\\
0.000223\\
0.000185\\
0.000188\\
0.000192\\
0.000192\\
0.000190\\
0.000190\\
0.000190\\
0.000189\\
0.000189\\
0.000194\\
0.000192\\
0.000202\\
0.000196\\
0.000788\\
0.000193\\
0.000186\\
0.000257\\
0.000250\\
0.000276\\
0.000254\\
0.000252\\
0.000255\\
0.000251\\
0.000252\\
0.000256\\
0.000252\\
0.000251\\
0.000251\\
0.000275\\
0.000256\\
0.000254\\
0.000253\\
0.000243\\
0.000239\\
0.000238\\
0.000241\\
0.000241\\
0.000236\\
0.000237\\
0.000239\\
0.000240\\
0.000244\\
0.000239\\
0.000237\\
0.000238\\
0.000240\\
0.000237\\
0.000235\\
0.000250\\
0.000231\\
0.000233\\
0.000229\\
0.000251\\
0.000229\\
0.000232\\
0.000229\\
0.000251\\
0.000231\\
0.000230\\
0.000231\\
0.000232\\
0.000229\\
0.000231\\
0.000231\\
0.000203\\
0.000199\\
0.000200\\
0.000204\\
0.000201\\
0.000205\\
0.000199\\
0.000197\\
0.000203\\
0.000199\\
0.000203\\
0.000204\\
0.000201\\
0.000200\\
0.000201\\
0.000200\\
0.000249\\
0.000249\\
0.000249\\
0.000248\\
0.000249\\
0.000266\\
0.000250\\
0.000249\\
0.000244\\
0.000250\\
0.000251\\
0.000250\\
0.000249\\
0.000252\\
0.000247\\
0.000248\\
0.000229\\
0.000232\\
0.000227\\
0.000246\\
0.000229\\
0.000230\\
0.000232\\
0.000232\\
0.000228\\
0.000228\\
0.000231\\
0.000245\\
0.000227\\
0.000237\\
0.000229\\
0.000230\\
0.000222\\
0.000219\\
0.000222\\
0.000224\\
0.000223\\
0.000222\\
0.000230\\
0.000219\\
0.000220\\
0.000222\\
0.000219\\
0.000223\\
0.000218\\
0.000219\\
0.000227\\
0.000236\\
0.000206\\
0.000208\\
0.000208\\
0.000209\\
0.000208\\
0.000209\\
0.000208\\
0.000208\\
0.000207\\
0.000209\\
0.000223\\
0.000227\\
0.000208\\
0.000206\\
0.000207\\
0.000208\\
0.000260\\
0.000258\\
0.000242\\
0.000242\\
0.000266\\
0.001080\\
0.000256\\
0.000274\\
0.000269\\
0.000254\\
0.000258\\
0.000257\\
0.000268\\
0.000274\\
0.000267\\
0.000256\\
0.000242\\
0.000978\\
0.000227\\
0.000226\\
0.000252\\
0.000240\\
0.000241\\
0.000241\\
0.000252\\
0.000242\\
0.000244\\
0.000240\\
0.000241\\
0.001265\\
0.000262\\
0.000242\\
0.000846\\
0.000208\\
0.000216\\
0.000208\\
0.000226\\
0.000219\\
0.000237\\
0.000220\\
0.000233\\
0.000227\\
0.000221\\
0.000226\\
0.000237\\
0.000238\\
0.000236\\
0.000221\\
0.000184\\
0.000185\\
0.000184\\
0.000198\\
0.000202\\
0.000198\\
0.000197\\
0.000197\\
0.000210\\
0.000197\\
0.000198\\
0.000208\\
0.000198\\
0.000209\\
0.000199\\
0.000197\\
0.000258\\
0.000262\\
0.000257\\
0.000280\\
0.000261\\
0.001073\\
0.000274\\
0.000284\\
0.000274\\
0.000274\\
0.000270\\
0.000271\\
0.000276\\
0.000281\\
0.000272\\
0.000272\\
0.000964\\
0.000251\\
0.000252\\
0.000251\\
0.000251\\
0.000264\\
0.000266\\
0.000264\\
0.000265\\
0.000264\\
0.000262\\
0.000262\\
0.000265\\
0.000261\\
0.000262\\
0.000266\\
0.000254\\
0.000248\\
0.000251\\
0.000250\\
0.000259\\
0.000261\\
0.000261\\
0.000259\\
0.000262\\
0.000269\\
0.000262\\
0.000263\\
0.000262\\
0.000262\\
0.000261\\
0.000261\\
0.000257\\
0.000239\\
0.000236\\
0.000235\\
0.000250\\
0.000249\\
0.000248\\
0.000248\\
0.000247\\
0.000251\\
0.000490\\
0.000251\\
0.000248\\
0.000249\\
0.000256\\
0.000255\\
0.000253\\
0.000271\\
0.000253\\
0.000258\\
0.000255\\
0.000257\\
0.000256\\
0.000266\\
0.000253\\
0.000256\\
0.000251\\
0.000254\\
0.000259\\
0.000255\\
0.000255\\
0.000256\\
0.000926\\
0.000239\\
0.001032\\
0.000238\\
0.000248\\
0.000239\\
0.000239\\
0.000243\\
0.000249\\
0.000237\\
0.000241\\
0.000240\\
0.000262\\
0.000256\\
0.000241\\
0.000257\\
0.000236\\
0.000231\\
0.000228\\
0.000232\\
0.000230\\
0.000233\\
0.000232\\
0.000231\\
0.000232\\
0.000231\\
0.000231\\
0.001042\\
0.001488\\
0.001019\\
0.001017\\
0.000236\\
0.000221\\
0.000208\\
0.000206\\
0.000206\\
0.000207\\
0.000207\\
0.000205\\
0.000208\\
0.000996\\
0.000207\\
0.000207\\
0.000208\\
0.000208\\
0.000205\\
0.000207\\
0.000208\\
0.000268\\
0.000273\\
0.000259\\
0.000266\\
0.000265\\
0.000268\\
0.000266\\
0.000266\\
0.000274\\
0.000265\\
0.000268\\
0.000273\\
0.000266\\
0.000266\\
0.000266\\
0.000268\\
0.000253\\
0.000241\\
0.000245\\
0.000251\\
0.000253\\
0.000258\\
0.000252\\
0.000250\\
0.000251\\
0.000259\\
0.000253\\
0.000249\\
0.000250\\
0.000252\\
0.000258\\
0.000252\\
0.000270\\
0.000237\\
0.000246\\
0.000247\\
0.000246\\
0.000244\\
0.000245\\
0.000242\\
0.000243\\
0.001301\\
0.000245\\
0.000244\\
0.000243\\
0.000247\\
0.000246\\
0.000245\\
0.000229\\
0.000218\\
0.000229\\
0.000223\\
0.000227\\
0.000223\\
0.000223\\
0.000223\\
0.000227\\
0.000223\\
0.000225\\
0.000223\\
0.001052\\
0.000224\\
0.000232\\
0.000223\\
0.000364\\
0.000263\\
0.000258\\
0.000265\\
0.000255\\
0.000260\\
0.000253\\
0.000268\\
0.000266\\
0.000266\\
0.000257\\
0.000257\\
0.000256\\
0.000260\\
0.000269\\
0.000255\\
0.000145\\
0.000242\\
0.000243\\
0.000242\\
0.000253\\
0.000242\\
0.000241\\
0.000242\\
0.000241\\
0.000246\\
0.000240\\
0.000245\\
0.000242\\
0.000239\\
0.000243\\
0.000241\\
0.000145\\
0.000365\\
0.000933\\
0.000234\\
0.000242\\
0.000233\\
0.000251\\
0.001570\\
0.000232\\
0.000234\\
0.000231\\
0.000235\\
0.000254\\
0.000237\\
0.000236\\
0.000237\\
0.000144\\
0.000202\\
0.000197\\
0.000196\\
0.000202\\
0.000199\\
0.000198\\
0.000197\\
0.000213\\
0.000198\\
0.000200\\
0.000197\\
0.000200\\
0.000992\\
0.000197\\
0.000200\\
0.000246\\
0.000243\\
0.000245\\
0.000246\\
0.000244\\
0.000245\\
0.000264\\
0.000244\\
0.000250\\
0.000243\\
0.000242\\
0.000245\\
0.000245\\
0.000245\\
0.000244\\
0.000243\\
0.001036\\
0.000232\\
0.000233\\
0.000232\\
0.000230\\
0.000232\\
0.000251\\
0.000233\\
0.000231\\
0.000233\\
0.000231\\
0.000229\\
0.000251\\
0.000231\\
0.000251\\
0.000231\\
0.000226\\
0.000226\\
0.000228\\
0.000229\\
0.000227\\
0.000231\\
0.000226\\
0.000248\\
0.000227\\
0.001404\\
0.000225\\
0.000226\\
0.000227\\
0.000225\\
0.000227\\
0.000229\\
0.000221\\
0.000205\\
0.000203\\
0.000202\\
0.000201\\
0.000205\\
0.000203\\
0.000221\\
0.000202\\
0.000202\\
0.000201\\
0.000204\\
0.000201\\
0.000206\\
0.000202\\
0.000202\\
0.000191\\
0.000176\\
0.000174\\
0.000176\\
0.000247\\
0.000257\\
0.000251\\
0.000245\\
0.000248\\
0.000246\\
0.000269\\
0.000247\\
0.000247\\
0.000245\\
0.000252\\
0.000248\\
0.000161\\
0.000162\\
0.000162\\
0.000162\\
0.000235\\
0.000232\\
0.000237\\
0.000231\\
0.000235\\
0.000232\\
0.000232\\
0.000233\\
0.000233\\
0.000237\\
0.000233\\
0.000231\\
0.000157\\
0.000159\\
0.000156\\
0.000158\\
0.000227\\
0.000230\\
0.000228\\
0.000229\\
0.000229\\
0.000227\\
0.000230\\
0.000249\\
0.000229\\
0.000227\\
0.000227\\
0.000228\\
0.000995\\
0.000146\\
0.000132\\
0.000135\\
0.000194\\
0.000194\\
0.000202\\
0.000195\\
0.000193\\
0.000194\\
0.000193\\
0.000193\\
0.000195\\
0.000194\\
0.000198\\
0.000197\\
0.000242\\
0.000244\\
0.000242\\
0.000245\\
0.000246\\
0.000242\\
0.000242\\
0.000243\\
0.000243\\
0.000247\\
0.000254\\
0.000343\\
0.000244\\
0.000241\\
0.000240\\
0.000250\\
0.000231\\
0.000231\\
0.000231\\
0.000233\\
0.000232\\
0.000232\\
0.001084\\
0.000232\\
0.000231\\
0.000230\\
0.000240\\
0.000231\\
0.000234\\
0.000230\\
0.000232\\
0.000284\\
0.000227\\
0.000230\\
0.000224\\
0.001063\\
0.000223\\
0.000222\\
0.000224\\
0.000227\\
0.000223\\
0.000224\\
0.000225\\
0.000223\\
0.000225\\
0.000223\\
0.000225\\
0.000222\\
0.000205\\
0.000204\\
0.000207\\
0.000205\\
0.000203\\
0.000206\\
0.000208\\
0.000206\\
0.000204\\
0.000205\\
0.000204\\
0.000205\\
0.000204\\
0.000207\\
0.000203\\
0.000206\\
0.000257\\
0.000253\\
0.000252\\
0.000251\\
0.000251\\
0.000252\\
0.000255\\
0.000250\\
0.000274\\
0.000250\\
0.000252\\
0.000251\\
0.000253\\
0.000254\\
0.000250\\
0.000251\\
0.000238\\
0.000238\\
0.000236\\
0.000240\\
0.000239\\
0.000238\\
0.000237\\
0.000237\\
0.000236\\
0.000240\\
0.000241\\
0.000237\\
0.000238\\
0.000236\\
0.000239\\
0.000236\\
0.000239\\
0.001061\\
0.000234\\
0.000239\\
0.000233\\
0.000235\\
0.000999\\
0.000257\\
0.000237\\
0.000232\\
0.000237\\
0.000230\\
0.000233\\
0.000232\\
0.000234\\
0.000233\\
0.000229\\
0.000207\\
0.000207\\
0.000207\\
0.000208\\
0.000210\\
0.000208\\
0.000210\\
0.000208\\
0.000209\\
0.000208\\
0.000208\\
0.000210\\
0.001081\\
0.001055\\
0.000226\\
0.000156\\
0.000159\\
0.000165\\
0.000161\\
0.000252\\
0.000250\\
0.000252\\
0.000251\\
0.000253\\
0.000251\\
0.000257\\
0.000252\\
0.000254\\
0.000252\\
0.000252\\
0.000259\\
0.001029\\
0.000146\\
0.000146\\
0.000164\\
0.000237\\
0.000239\\
0.000239\\
0.000242\\
0.000235\\
0.000235\\
0.000258\\
0.000236\\
0.000236\\
0.000259\\
0.000245\\
0.000239\\
0.000142\\
0.000141\\
0.000143\\
0.000145\\
0.000232\\
0.001119\\
0.000229\\
0.000232\\
0.000252\\
0.000231\\
0.000235\\
0.000228\\
0.000231\\
0.000231\\
0.000230\\
0.000251\\
0.000130\\
0.000130\\
0.000129\\
0.000133\\
0.000212\\
0.000210\\
0.000212\\
0.000211\\
0.001127\\
0.000212\\
0.000213\\
0.000211\\
0.000232\\
0.000230\\
0.001227\\
0.000210\\
0.000136\\
0.000144\\
0.000137\\
0.000138\\
0.000256\\
0.000261\\
0.000258\\
0.000279\\
0.000255\\
0.000258\\
0.000255\\
0.000254\\
0.000257\\
0.000259\\
0.000296\\
0.000265\\
0.000133\\
0.000134\\
0.000132\\
0.000132\\
0.000273\\
0.000249\\
0.000253\\
0.000250\\
0.000279\\
0.000254\\
0.000255\\
0.000249\\
0.000252\\
0.000249\\
0.000249\\
0.000254\\
0.000132\\
0.000133\\
0.000132\\
0.000131\\
0.000247\\
0.000250\\
0.000250\\
0.000249\\
0.000248\\
0.000250\\
0.000250\\
0.000247\\
0.000248\\
0.000252\\
0.000247\\
0.001212\\
0.000130\\
0.000131\\
0.000119\\
0.000119\\
0.000234\\
0.000236\\
0.000241\\
0.000257\\
0.000235\\
0.000236\\
0.000236\\
0.000243\\
0.000234\\
0.000236\\
0.000237\\
0.000238\\
0.000246\\
0.000249\\
0.000246\\
0.000248\\
0.000247\\
0.000246\\
0.000248\\
0.000247\\
0.000245\\
0.000248\\
0.000249\\
0.000245\\
0.000249\\
0.000248\\
0.000246\\
0.000247\\
0.000253\\
0.000233\\
0.000253\\
0.000233\\
0.000253\\
0.000233\\
0.000231\\
0.000233\\
0.000233\\
0.000231\\
0.000232\\
0.000231\\
0.000231\\
0.000232\\
0.000232\\
0.000234\\
0.000228\\
0.000259\\
0.000224\\
0.000246\\
0.000228\\
0.000228\\
0.000230\\
0.000223\\
0.000227\\
0.000229\\
0.000226\\
0.000223\\
0.000225\\
0.000225\\
0.000227\\
0.000226\\
0.000207\\
0.000203\\
0.000202\\
0.000205\\
0.000224\\
0.000205\\
0.000202\\
0.000204\\
0.000203\\
0.000206\\
0.001201\\
0.000205\\
0.000204\\
0.000204\\
0.000203\\
0.000204\\
0.000252\\
0.000251\\
0.000252\\
0.000254\\
0.000251\\
0.000252\\
0.000251\\
0.000274\\
0.000255\\
0.000255\\
0.000250\\
0.000251\\
0.000251\\
0.000251\\
0.000251\\
0.000253\\
0.001078\\
0.000236\\
0.000237\\
0.000236\\
0.000238\\
0.000236\\
0.000237\\
0.000236\\
0.000257\\
0.001192\\
0.000236\\
0.000236\\
0.000237\\
0.000239\\
0.000237\\
0.000237\\
0.000232\\
0.000233\\
0.000233\\
0.000234\\
0.000232\\
0.000232\\
0.000230\\
0.000231\\
0.000231\\
0.000232\\
0.000250\\
0.000459\\
0.000234\\
0.000235\\
0.000233\\
0.000231\\
0.000208\\
0.000217\\
0.000207\\
0.000209\\
0.000229\\
0.000218\\
0.000207\\
0.000207\\
0.000207\\
0.000226\\
0.000205\\
0.000208\\
0.001096\\
0.000207\\
0.000206\\
0.000207\\
0.000134\\
0.000133\\
0.000146\\
0.000168\\
0.000254\\
0.000259\\
0.000253\\
0.000252\\
0.000258\\
0.000256\\
0.000285\\
0.001221\\
0.000253\\
0.000255\\
0.000255\\
0.000253\\
0.000129\\
0.000140\\
0.000131\\
0.000160\\
0.000246\\
0.000248\\
0.000244\\
0.000244\\
0.000243\\
0.000246\\
0.000242\\
0.001246\\
0.000244\\
0.000245\\
0.000243\\
0.000246\\
0.001065\\
0.000130\\
0.000130\\
0.000169\\
0.000240\\
0.000241\\
0.000240\\
0.000242\\
0.000239\\
0.001165\\
0.000241\\
0.000262\\
0.000242\\
0.000240\\
0.000240\\
0.000246\\
0.000123\\
0.000133\\
0.000130\\
0.000139\\
0.000227\\
0.000218\\
0.000215\\
0.000217\\
0.000215\\
0.000215\\
0.000216\\
0.000215\\
0.000217\\
0.000217\\
0.000215\\
0.000216\\
0.001076\\
0.000166\\
0.000168\\
0.000192\\
0.001248\\
0.000258\\
0.000250\\
0.000248\\
0.000249\\
0.000253\\
0.000250\\
0.000250\\
0.000258\\
0.000253\\
0.000255\\
0.000249\\
0.000137\\
0.000160\\
0.000165\\
0.000195\\
0.000238\\
0.000239\\
0.000238\\
0.000238\\
0.000236\\
0.000241\\
0.000238\\
0.000240\\
0.000261\\
0.000240\\
0.000236\\
0.000248\\
0.000138\\
0.000160\\
0.000168\\
0.000191\\
0.000233\\
0.000234\\
0.000233\\
0.000236\\
0.000234\\
0.000234\\
0.000235\\
0.000234\\
0.000237\\
0.000237\\
0.000236\\
0.000235\\
0.000139\\
0.000162\\
0.000166\\
0.000189\\
0.000218\\
0.000220\\
0.000214\\
0.000237\\
0.000217\\
0.000219\\
0.000217\\
0.000224\\
0.000220\\
0.000221\\
0.000223\\
0.001179\\
0.000260\\
0.000255\\
0.000255\\
0.000257\\
0.000256\\
0.000255\\
0.000257\\
0.000255\\
0.000256\\
0.000257\\
0.000255\\
0.000258\\
0.000257\\
0.000254\\
0.000256\\
0.000254\\
0.000246\\
0.000247\\
0.000246\\
0.000248\\
0.000249\\
0.000247\\
0.000245\\
0.000252\\
0.000248\\
0.000246\\
0.000249\\
0.000246\\
0.000248\\
0.000246\\
0.000246\\
0.000249\\
0.000253\\
0.000245\\
0.000242\\
0.000242\\
0.001278\\
0.000247\\
0.000244\\
0.000246\\
0.000242\\
0.000242\\
0.000264\\
0.000240\\
0.000243\\
0.000244\\
0.000265\\
0.000240\\
0.000218\\
0.001169\\
0.000237\\
0.000218\\
0.000218\\
0.000223\\
0.000222\\
0.000217\\
0.000218\\
0.000219\\
0.000217\\
0.000219\\
0.000218\\
0.000219\\
0.000216\\
0.000220\\
0.000248\\
0.000246\\
0.000269\\
0.000249\\
0.000245\\
0.000249\\
0.000269\\
0.000246\\
0.000252\\
0.000246\\
0.000250\\
0.000245\\
0.000249\\
0.000244\\
0.000247\\
0.000244\\
0.000249\\
0.000228\\
0.001224\\
0.000233\\
0.000229\\
0.000247\\
0.000226\\
0.001096\\
0.000228\\
0.000229\\
0.000226\\
0.000254\\
0.000234\\
0.000230\\
0.000234\\
0.000231\\
0.000218\\
0.000221\\
0.000219\\
0.000217\\
0.000219\\
0.000228\\
0.000218\\
0.000217\\
0.000218\\
0.000218\\
0.000221\\
0.000219\\
0.000216\\
0.000220\\
0.000223\\
0.000219\\
0.000181\\
0.000181\\
0.000202\\
0.000183\\
0.000181\\
0.000184\\
0.000183\\
0.000183\\
0.000182\\
0.000183\\
0.000200\\
0.000183\\
0.000183\\
0.000182\\
0.000183\\
0.000182\\
0.000162\\
0.000166\\
0.000164\\
0.000172\\
0.000253\\
0.000257\\
0.001175\\
0.001163\\
0.000260\\
0.000278\\
0.000255\\
0.000254\\
0.000253\\
0.000252\\
0.000255\\
0.000257\\
0.000156\\
0.000157\\
0.000156\\
0.000157\\
0.000242\\
0.000246\\
0.000245\\
0.000245\\
0.000244\\
0.000246\\
0.000245\\
0.000246\\
0.000246\\
0.000268\\
0.000244\\
0.000245\\
0.000148\\
0.000349\\
0.000163\\
0.000151\\
0.000241\\
0.000238\\
0.000253\\
0.000239\\
0.000241\\
0.000241\\
0.000238\\
0.000245\\
0.000240\\
0.000241\\
0.000242\\
0.000242\\
0.000135\\
0.000135\\
0.000136\\
0.000139\\
0.000245\\
0.000226\\
0.001128\\
0.000225\\
0.000224\\
0.000228\\
0.000228\\
0.000227\\
0.000227\\
0.000226\\
0.000224\\
0.000229\\
0.000956\\
0.000146\\
0.000145\\
0.000146\\
0.000255\\
0.000254\\
0.001053\\
0.000260\\
0.000251\\
0.000252\\
0.000254\\
0.000251\\
0.000255\\
0.000251\\
0.000251\\
0.000251\\
0.000138\\
0.000137\\
0.000138\\
0.000138\\
0.000240\\
0.000238\\
0.000243\\
0.000242\\
0.000239\\
0.000242\\
0.000240\\
0.000240\\
0.000239\\
0.000242\\
0.000243\\
0.000260\\
0.000148\\
0.000136\\
0.000135\\
0.000135\\
0.000244\\
0.000240\\
0.000260\\
0.000240\\
0.000237\\
0.000263\\
0.000238\\
0.000245\\
0.000237\\
0.000243\\
0.000237\\
0.000244\\
0.000133\\
0.001003\\
0.000131\\
0.000139\\
0.000226\\
0.000251\\
0.000225\\
0.001112\\
0.000228\\
0.000247\\
0.000229\\
0.000228\\
0.000225\\
0.000225\\
0.000224\\
0.000226\\
0.000245\\
0.000246\\
0.000243\\
0.000242\\
0.000245\\
0.000243\\
0.000240\\
0.000242\\
0.000242\\
0.000241\\
0.000240\\
0.000245\\
0.000245\\
0.000245\\
0.000241\\
0.000243\\
0.000229\\
0.000238\\
0.000219\\
0.001089\\
0.000217\\
0.000219\\
0.000222\\
0.000238\\
0.000222\\
0.000218\\
0.000218\\
0.000238\\
0.000218\\
0.000217\\
0.000221\\
0.000219\\
0.000211\\
0.000210\\
0.000211\\
0.000210\\
0.000210\\
0.000210\\
0.001145\\
0.000207\\
0.000210\\
0.000212\\
0.000210\\
0.000209\\
0.000212\\
0.000211\\
0.000208\\
0.000210\\
0.001080\\
0.000184\\
0.000180\\
0.000181\\
0.000184\\
0.000184\\
0.000182\\
0.000200\\
0.000182\\
0.001041\\
0.000181\\
0.000183\\
0.000186\\
0.000181\\
0.000181\\
0.000182\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000248\\
0.000243\\
0.000242\\
0.000244\\
0.000267\\
0.000244\\
0.000244\\
0.000247\\
0.000248\\
0.000247\\
0.000244\\
0.000415\\
0.000243\\
0.000244\\
0.000245\\
0.000245\\
0.000232\\
0.000231\\
0.000233\\
0.000263\\
0.000231\\
0.000231\\
0.000240\\
0.000231\\
0.000234\\
0.000235\\
0.000231\\
0.000235\\
0.000232\\
0.000234\\
0.000231\\
0.000230\\
0.000230\\
0.000230\\
0.000229\\
0.000228\\
0.000227\\
0.000226\\
0.000227\\
0.000224\\
0.000227\\
0.000452\\
0.000224\\
0.000229\\
0.000226\\
0.000232\\
0.000228\\
0.000230\\
0.000205\\
0.000206\\
0.000203\\
0.000203\\
0.000202\\
0.000204\\
0.000203\\
0.000203\\
0.000203\\
0.000206\\
0.000204\\
0.000201\\
0.000204\\
0.000204\\
0.000204\\
0.000205\\
0.000276\\
0.000223\\
0.000223\\
0.000222\\
0.000235\\
0.000235\\
0.000233\\
0.000234\\
0.000235\\
0.000234\\
0.000238\\
0.000233\\
0.000239\\
0.000235\\
0.000234\\
0.000233\\
0.000204\\
0.000204\\
0.000205\\
0.000206\\
0.000216\\
0.000217\\
0.000221\\
0.000216\\
0.000216\\
0.000242\\
0.000216\\
0.000214\\
0.000218\\
0.000215\\
0.000216\\
0.000221\\
0.000199\\
0.000195\\
0.000197\\
0.000230\\
0.000209\\
0.000204\\
0.000205\\
0.000205\\
0.000376\\
0.000205\\
0.000215\\
0.000206\\
0.000204\\
0.000208\\
0.000204\\
0.000203\\
0.000168\\
0.000169\\
0.000169\\
0.000174\\
0.000170\\
0.000168\\
0.000169\\
0.000167\\
0.000170\\
0.000168\\
0.000171\\
0.000168\\
0.000167\\
0.000169\\
0.000168\\
0.000170\\
0.000231\\
0.000230\\
0.000233\\
0.000230\\
0.000244\\
0.000246\\
0.000428\\
0.000245\\
0.000246\\
0.000251\\
0.000244\\
0.000247\\
0.000249\\
0.000243\\
0.000245\\
0.000247\\
0.000221\\
0.000225\\
0.000221\\
0.000224\\
0.000230\\
0.000230\\
0.000230\\
0.000252\\
0.000231\\
0.000231\\
0.000230\\
0.000231\\
0.000486\\
0.000229\\
0.000231\\
0.000228\\
0.000222\\
0.000223\\
0.000204\\
0.000205\\
0.000213\\
0.000216\\
0.000213\\
0.000212\\
0.000212\\
0.000213\\
0.000211\\
0.000212\\
0.000213\\
0.000210\\
0.000212\\
0.000211\\
0.000170\\
0.000167\\
0.000172\\
0.000172\\
0.000169\\
0.000167\\
0.000167\\
0.000169\\
0.000169\\
0.000168\\
0.000168\\
0.000167\\
0.000170\\
0.000170\\
0.000167\\
0.000171\\
0.000251\\
0.000277\\
0.000249\\
0.000450\\
0.000246\\
0.000249\\
0.000250\\
0.000247\\
0.000247\\
0.000248\\
0.000263\\
0.000245\\
0.000252\\
0.000250\\
0.000250\\
0.000249\\
0.000234\\
0.000232\\
0.000234\\
0.000465\\
0.000232\\
0.000232\\
0.000231\\
0.000233\\
0.000231\\
0.000232\\
0.000233\\
0.000233\\
0.000235\\
0.000232\\
0.000234\\
0.000234\\
0.000226\\
0.000223\\
0.000225\\
0.000224\\
0.000227\\
0.000224\\
0.000226\\
0.000227\\
0.000226\\
0.000226\\
0.000226\\
0.000238\\
0.000225\\
0.000227\\
0.000225\\
0.000264\\
0.000409\\
0.000190\\
0.000191\\
0.000191\\
0.000191\\
0.000191\\
0.000192\\
0.000193\\
0.000192\\
0.000226\\
0.000190\\
0.000192\\
0.000192\\
0.000192\\
0.000191\\
0.000194\\
0.000242\\
0.000128\\
0.000140\\
0.000129\\
0.000245\\
0.000279\\
0.000242\\
0.000241\\
0.000244\\
0.000243\\
0.000468\\
0.000276\\
0.000243\\
0.000264\\
0.000241\\
0.000243\\
0.000120\\
0.000126\\
0.000124\\
0.000141\\
0.000228\\
0.000229\\
0.000230\\
0.000234\\
0.000233\\
0.000230\\
0.000228\\
0.000229\\
0.000234\\
0.000230\\
0.000230\\
0.000232\\
0.000120\\
0.000120\\
0.000121\\
0.000119\\
0.000223\\
0.000221\\
0.000223\\
0.000388\\
0.000224\\
0.000224\\
0.000226\\
0.000221\\
0.000226\\
0.000223\\
0.000225\\
0.000222\\
0.000114\\
0.000113\\
0.000114\\
0.000282\\
0.000221\\
0.000211\\
0.000210\\
0.000210\\
0.000211\\
0.000210\\
0.000211\\
0.000209\\
0.000211\\
0.000215\\
0.000214\\
0.000217\\
0.000250\\
0.000249\\
0.000248\\
0.000253\\
0.000247\\
0.000246\\
0.000248\\
0.000248\\
0.000250\\
0.000246\\
0.000247\\
0.000249\\
0.000247\\
0.000248\\
0.000247\\
0.000251\\
0.000235\\
0.000233\\
0.000236\\
0.000243\\
0.000242\\
0.000233\\
0.000273\\
0.000237\\
0.000232\\
0.000235\\
0.000236\\
0.000260\\
0.000238\\
0.000235\\
0.000238\\
0.000234\\
0.000228\\
0.000227\\
0.000228\\
0.000228\\
0.000267\\
0.000231\\
0.000230\\
0.000226\\
0.000226\\
0.000227\\
0.000227\\
0.000226\\
0.000227\\
0.000230\\
0.000248\\
0.000229\\
0.000213\\
0.000194\\
0.000195\\
0.000194\\
0.000199\\
0.000196\\
0.000195\\
0.000388\\
0.000194\\
0.000195\\
0.000194\\
0.000199\\
0.000204\\
0.000197\\
0.000197\\
0.000197\\
0.000234\\
0.000233\\
0.000238\\
0.000241\\
0.000238\\
0.000238\\
0.000239\\
0.000238\\
0.000288\\
0.000240\\
0.000238\\
0.000239\\
0.000238\\
0.000239\\
0.000290\\
0.000245\\
0.000216\\
0.000215\\
0.000217\\
0.000223\\
0.000221\\
0.000219\\
0.000220\\
0.000219\\
0.000220\\
0.000223\\
0.000219\\
0.000220\\
0.000222\\
0.000220\\
0.000219\\
0.000220\\
0.000401\\
0.000207\\
0.000205\\
0.000212\\
0.000212\\
0.000234\\
0.000212\\
0.000214\\
0.000210\\
0.000209\\
0.000209\\
0.000263\\
0.000211\\
0.000210\\
0.000210\\
0.000211\\
0.000172\\
0.000204\\
0.000177\\
0.000174\\
0.000176\\
0.000178\\
0.000177\\
0.000176\\
0.000180\\
0.000176\\
0.000177\\
0.000178\\
0.000178\\
0.000175\\
0.000181\\
0.000178\\
0.000250\\
0.000252\\
0.000252\\
0.000252\\
0.000253\\
0.000252\\
0.000254\\
0.000255\\
0.000259\\
0.000256\\
0.000249\\
0.000250\\
0.000251\\
0.000255\\
0.000251\\
0.000256\\
0.000454\\
0.000242\\
0.000240\\
0.000241\\
0.000245\\
0.000240\\
0.000242\\
0.000250\\
0.000243\\
0.000240\\
0.000244\\
0.000241\\
0.000240\\
0.000242\\
0.000242\\
0.000258\\
0.000240\\
0.000238\\
0.000239\\
0.000238\\
0.000237\\
0.000244\\
0.000239\\
0.000244\\
0.000237\\
0.000237\\
0.000240\\
0.000237\\
0.000239\\
0.000236\\
0.000244\\
0.000240\\
0.000213\\
0.000213\\
0.000219\\
0.000212\\
0.000211\\
0.000215\\
0.000211\\
0.000212\\
0.000220\\
0.000421\\
0.000212\\
0.000216\\
0.000257\\
0.000212\\
0.000216\\
0.000214\\
0.000249\\
0.000243\\
0.000243\\
0.000243\\
0.000244\\
0.000246\\
0.000250\\
0.000247\\
0.000242\\
0.000244\\
0.000243\\
0.000245\\
0.000243\\
0.000243\\
0.000243\\
0.000516\\
0.000231\\
0.000231\\
0.000232\\
0.000230\\
0.000233\\
0.000230\\
0.000230\\
0.000235\\
0.000234\\
0.000233\\
0.000230\\
0.000232\\
0.000234\\
0.000231\\
0.000235\\
0.000230\\
0.000225\\
0.000225\\
0.000224\\
0.000229\\
0.000224\\
0.000223\\
0.000226\\
0.000225\\
0.000226\\
0.000227\\
0.000228\\
0.000225\\
0.000224\\
0.000466\\
0.000224\\
0.000222\\
0.000196\\
0.000197\\
0.000200\\
0.000215\\
0.000196\\
0.000203\\
0.000199\\
0.000196\\
0.000197\\
0.000197\\
0.000196\\
0.000259\\
0.000197\\
0.000197\\
0.000197\\
0.000417\\
0.000122\\
0.000121\\
0.000123\\
0.000184\\
0.000248\\
0.000248\\
0.000249\\
0.000249\\
0.000247\\
0.000250\\
0.000250\\
0.000246\\
0.000251\\
0.000249\\
0.000249\\
0.000247\\
0.000116\\
0.000117\\
0.000127\\
0.000171\\
0.000257\\
0.000238\\
0.000238\\
0.000241\\
0.000243\\
0.000238\\
0.000238\\
0.000236\\
0.000238\\
0.000237\\
0.000239\\
0.000236\\
0.000117\\
0.000118\\
0.000116\\
0.000167\\
0.000238\\
0.000237\\
0.000236\\
0.000232\\
0.000238\\
0.000235\\
0.000232\\
0.000231\\
0.000234\\
0.000231\\
0.000242\\
0.000231\\
0.000115\\
0.000116\\
0.000127\\
0.000156\\
0.000247\\
0.000208\\
0.000208\\
0.000208\\
0.000207\\
0.000210\\
0.000207\\
0.000210\\
0.000208\\
0.000208\\
0.000215\\
0.000209\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000521\\
0.000242\\
0.000240\\
0.000242\\
0.000240\\
0.000242\\
0.000240\\
0.000240\\
0.000245\\
0.000239\\
0.000241\\
0.000240\\
0.000116\\
0.000117\\
0.000117\\
0.000117\\
0.000224\\
0.000228\\
0.000224\\
0.000225\\
0.000224\\
0.000225\\
0.000230\\
0.000266\\
0.000226\\
0.000224\\
0.000223\\
0.000224\\
0.000119\\
0.000313\\
0.000117\\
0.000121\\
0.000218\\
0.000218\\
0.000218\\
0.000219\\
0.000216\\
0.000217\\
0.000237\\
0.000218\\
0.000238\\
0.000218\\
0.000219\\
0.000218\\
0.000115\\
0.000141\\
0.000113\\
0.000113\\
0.000195\\
0.000192\\
0.000191\\
0.000189\\
0.000191\\
0.000191\\
0.000189\\
0.000189\\
0.000202\\
0.000189\\
0.000188\\
0.000193\\
0.000182\\
0.000184\\
0.000227\\
0.000193\\
0.000245\\
0.000245\\
0.000271\\
0.000250\\
0.000249\\
0.000248\\
0.000248\\
0.000248\\
0.000248\\
0.000247\\
0.000249\\
0.000248\\
0.000191\\
0.000173\\
0.000176\\
0.000178\\
0.000232\\
0.000233\\
0.000232\\
0.000237\\
0.000248\\
0.000233\\
0.000231\\
0.000429\\
0.000237\\
0.000236\\
0.000234\\
0.000235\\
0.000168\\
0.000171\\
0.000169\\
0.000172\\
0.000232\\
0.000226\\
0.000229\\
0.000224\\
0.000228\\
0.000228\\
0.000227\\
0.000225\\
0.000527\\
0.000226\\
0.000232\\
0.000229\\
0.000154\\
0.000151\\
0.000151\\
0.000401\\
0.000198\\
0.000195\\
0.000199\\
0.000199\\
0.000199\\
0.000201\\
0.000198\\
0.000197\\
0.000199\\
0.000197\\
0.000200\\
0.000197\\
0.000593\\
0.000243\\
0.000244\\
0.000242\\
0.000245\\
0.000243\\
0.000243\\
0.000246\\
0.000242\\
0.000244\\
0.000245\\
0.000246\\
0.000246\\
0.000244\\
0.000243\\
0.000245\\
0.000224\\
0.000228\\
0.000225\\
0.000246\\
0.000226\\
0.000226\\
0.000224\\
0.000551\\
0.000225\\
0.000226\\
0.000228\\
0.000227\\
0.000228\\
0.000226\\
0.000224\\
0.000225\\
0.000216\\
0.000217\\
0.000218\\
0.000215\\
0.000217\\
0.000217\\
0.000216\\
0.000215\\
0.000216\\
0.000215\\
0.000215\\
0.000216\\
0.000217\\
0.000219\\
0.000216\\
0.000215\\
0.000182\\
0.000178\\
0.000179\\
0.000181\\
0.000181\\
0.000181\\
0.000179\\
0.000179\\
0.000180\\
0.000181\\
0.000180\\
0.000180\\
0.000179\\
0.000179\\
0.000180\\
0.000178\\
0.000247\\
0.000245\\
0.000242\\
0.000246\\
0.000541\\
0.000244\\
0.000245\\
0.000243\\
0.000245\\
0.000242\\
0.000265\\
0.000254\\
0.000243\\
0.000242\\
0.000246\\
0.000246\\
0.000228\\
0.000225\\
0.000230\\
0.000226\\
0.000226\\
0.000227\\
0.000225\\
0.000226\\
0.000225\\
0.000225\\
0.000226\\
0.000224\\
0.000225\\
0.000225\\
0.000227\\
0.000228\\
0.000220\\
0.000218\\
0.000225\\
0.000219\\
0.000222\\
0.000222\\
0.000217\\
0.000578\\
0.000220\\
0.000221\\
0.000217\\
0.000219\\
0.000221\\
0.000220\\
0.000217\\
0.000218\\
0.000187\\
0.000190\\
0.000188\\
0.000187\\
0.000192\\
0.000204\\
0.000205\\
0.000188\\
0.000190\\
0.000188\\
0.000187\\
0.000190\\
0.000190\\
0.000186\\
0.000190\\
0.000191\\
0.000201\\
0.000246\\
0.000248\\
0.000246\\
0.000563\\
0.000247\\
0.000249\\
0.000250\\
0.000248\\
0.000251\\
0.000249\\
0.000251\\
0.000251\\
0.000247\\
0.000246\\
0.000273\\
0.000188\\
0.000236\\
0.000233\\
0.000237\\
0.000236\\
0.000235\\
0.000239\\
0.000233\\
0.000235\\
0.000232\\
0.000239\\
0.000233\\
0.000236\\
0.000235\\
0.000236\\
0.000233\\
0.000184\\
0.000230\\
0.000227\\
0.000229\\
0.000278\\
0.000229\\
0.000229\\
0.000229\\
0.000230\\
0.000229\\
0.000228\\
0.000234\\
0.000230\\
0.000228\\
0.000228\\
0.000227\\
0.000139\\
0.000190\\
0.000190\\
0.000190\\
0.000189\\
0.000188\\
0.000188\\
0.000193\\
0.000189\\
0.000188\\
0.000188\\
0.000191\\
0.000191\\
0.000189\\
0.000190\\
0.000192\\
0.000243\\
0.000243\\
0.000247\\
0.000244\\
0.000245\\
0.000243\\
0.000244\\
0.000241\\
0.000243\\
0.000241\\
0.000244\\
0.000240\\
0.000245\\
0.000243\\
0.000252\\
0.000243\\
0.000224\\
0.000225\\
0.000223\\
0.000225\\
0.000224\\
0.000227\\
0.000224\\
0.000227\\
0.000225\\
0.000225\\
0.000221\\
0.000224\\
0.000224\\
0.000224\\
0.000224\\
0.000225\\
0.000217\\
0.000214\\
0.000216\\
0.000213\\
0.000215\\
0.000215\\
0.000217\\
0.000215\\
0.000216\\
0.000214\\
0.000217\\
0.000267\\
0.000216\\
0.000215\\
0.000216\\
0.000223\\
0.000197\\
0.000202\\
0.000199\\
0.000200\\
0.000196\\
0.000195\\
0.000213\\
0.000193\\
0.000195\\
0.000197\\
0.000196\\
0.000193\\
0.000197\\
0.000196\\
0.000199\\
0.000196\\
0.000243\\
0.000243\\
0.000245\\
0.000244\\
0.000243\\
0.000243\\
0.000244\\
0.000244\\
0.000245\\
0.000245\\
0.000289\\
0.000244\\
0.000244\\
0.000245\\
0.000245\\
0.000245\\
0.000226\\
0.000226\\
0.000228\\
0.000228\\
0.000226\\
0.000226\\
0.000225\\
0.000226\\
0.000227\\
0.000228\\
0.000577\\
0.000228\\
0.000226\\
0.000228\\
0.000230\\
0.000227\\
0.000263\\
0.000218\\
0.000218\\
0.000219\\
0.000220\\
0.000222\\
0.000219\\
0.000219\\
0.000222\\
0.000218\\
0.000222\\
0.000218\\
0.000220\\
0.000222\\
0.000220\\
0.000222\\
0.000191\\
0.000248\\
0.000190\\
0.000193\\
0.000190\\
0.000197\\
0.000192\\
0.000192\\
0.000191\\
0.000191\\
0.000190\\
0.000195\\
0.000192\\
0.000197\\
0.000194\\
0.000194\\
0.000247\\
0.000245\\
0.000245\\
0.000242\\
0.000241\\
0.000244\\
0.000243\\
0.000271\\
0.000243\\
0.000243\\
0.000243\\
0.000242\\
0.000255\\
0.000244\\
0.000244\\
0.000251\\
0.000228\\
0.000227\\
0.000229\\
0.000234\\
0.000228\\
0.000284\\
0.000226\\
0.000229\\
0.000269\\
0.000256\\
0.000227\\
0.000230\\
0.000225\\
0.000228\\
0.000227\\
0.000229\\
0.000222\\
0.000224\\
0.000222\\
0.000224\\
0.000227\\
0.000223\\
0.000223\\
0.000222\\
0.000222\\
0.000222\\
0.000225\\
0.000222\\
0.000221\\
0.000226\\
0.000221\\
0.000221\\
0.000184\\
0.000179\\
0.000184\\
0.000183\\
0.000181\\
0.000179\\
0.000180\\
0.000184\\
0.000183\\
0.000184\\
0.000182\\
0.000179\\
0.000500\\
0.000182\\
0.000197\\
0.000197\\
0.000245\\
0.000264\\
0.000247\\
0.000242\\
0.000245\\
0.000244\\
0.000243\\
0.000249\\
0.000246\\
0.000244\\
0.000250\\
0.000246\\
0.000244\\
0.000246\\
0.000245\\
0.000254\\
0.000224\\
0.000227\\
0.000225\\
0.000228\\
0.000225\\
0.000245\\
0.000225\\
0.000226\\
0.000226\\
0.000225\\
0.000227\\
0.000224\\
0.000236\\
0.000224\\
0.000225\\
0.000245\\
0.000216\\
0.000216\\
0.000217\\
0.000267\\
0.000217\\
0.000215\\
0.000215\\
0.000217\\
0.000553\\
0.000216\\
0.000572\\
0.000220\\
0.000218\\
0.000219\\
0.000216\\
0.000217\\
0.000178\\
0.000177\\
0.000177\\
0.000178\\
0.000179\\
0.000180\\
0.000177\\
0.000177\\
0.000177\\
0.000178\\
0.000177\\
0.000178\\
0.000179\\
0.000196\\
0.000178\\
0.000183\\
0.000254\\
0.000235\\
0.000235\\
0.000234\\
0.000270\\
0.000236\\
0.000235\\
0.000233\\
0.000237\\
0.000236\\
0.000234\\
0.000238\\
0.000258\\
0.000236\\
0.000234\\
0.000234\\
0.000213\\
0.000214\\
0.000213\\
0.000219\\
0.000215\\
0.000214\\
0.000216\\
0.000214\\
0.000215\\
0.000222\\
0.000215\\
0.000215\\
0.000640\\
0.000220\\
0.000215\\
0.000214\\
0.000206\\
0.000208\\
0.000207\\
0.000209\\
0.000207\\
0.000208\\
0.000211\\
0.000210\\
0.000214\\
0.000210\\
0.000208\\
0.000210\\
0.000207\\
0.000208\\
0.000208\\
0.000210\\
0.000178\\
0.000181\\
0.000181\\
0.000184\\
0.000184\\
0.000183\\
0.000183\\
0.000199\\
0.000184\\
0.000181\\
0.000183\\
0.000183\\
0.000181\\
0.000181\\
0.000180\\
0.000182\\
0.000167\\
0.000167\\
0.000175\\
0.000167\\
0.000247\\
0.000253\\
0.000246\\
0.000250\\
0.000247\\
0.000247\\
0.000509\\
0.000250\\
0.000250\\
0.000248\\
0.000247\\
0.000253\\
0.000158\\
0.000157\\
0.000592\\
0.000161\\
0.000235\\
0.000232\\
0.000234\\
0.000231\\
0.000580\\
0.000234\\
0.000237\\
0.000236\\
0.000239\\
0.000234\\
0.000232\\
0.000247\\
0.000152\\
0.000153\\
0.000151\\
0.000155\\
0.000227\\
0.000230\\
0.000224\\
0.000226\\
0.000229\\
0.000227\\
0.000226\\
0.000227\\
0.000230\\
0.000228\\
0.000228\\
0.000225\\
0.000137\\
0.000136\\
0.000137\\
0.000137\\
0.000200\\
0.000198\\
0.000204\\
0.000207\\
0.000203\\
0.000530\\
0.000198\\
0.000504\\
0.000202\\
0.000199\\
0.000203\\
0.000198\\
0.000252\\
0.000244\\
0.000249\\
0.000245\\
0.000243\\
0.000245\\
0.000244\\
0.000251\\
0.000244\\
0.000244\\
0.000265\\
0.000246\\
0.000248\\
0.000246\\
0.000252\\
0.000245\\
0.000227\\
0.000227\\
0.000223\\
0.000224\\
0.000226\\
0.000227\\
0.000226\\
0.000223\\
0.000225\\
0.000224\\
0.000226\\
0.000225\\
0.000223\\
0.000225\\
0.000228\\
0.000227\\
0.000216\\
0.000215\\
0.000569\\
0.000222\\
0.000218\\
0.000215\\
0.000216\\
0.000217\\
0.000216\\
0.000215\\
0.000218\\
0.000217\\
0.000223\\
0.000217\\
0.000216\\
0.000218\\
0.000182\\
0.000181\\
0.000184\\
0.000181\\
0.000183\\
0.000183\\
0.000201\\
0.000182\\
0.000199\\
0.000245\\
0.000186\\
0.000183\\
0.000184\\
0.000188\\
0.000181\\
0.000187\\
0.000202\\
0.000252\\
0.000254\\
0.000248\\
0.000249\\
0.000271\\
0.000245\\
0.000250\\
0.000254\\
0.000251\\
0.000266\\
0.000248\\
0.000245\\
0.000250\\
0.000250\\
0.000245\\
0.000192\\
0.000226\\
0.000232\\
0.000232\\
0.000232\\
0.000231\\
0.000238\\
0.000232\\
0.000235\\
0.000230\\
0.000231\\
0.000236\\
0.000234\\
0.000231\\
0.000234\\
0.000235\\
0.000190\\
0.000226\\
0.000229\\
0.000228\\
0.000244\\
0.000230\\
0.000228\\
0.000229\\
0.000231\\
0.000227\\
0.000227\\
0.000228\\
0.000230\\
0.000228\\
0.000226\\
0.000228\\
0.000163\\
0.000196\\
0.000203\\
0.000206\\
0.000203\\
0.000551\\
0.000203\\
0.000208\\
0.000202\\
0.000204\\
0.000204\\
0.000204\\
0.000202\\
0.000204\\
0.000203\\
0.000205\\
0.000245\\
0.000246\\
0.000265\\
0.000243\\
0.000245\\
0.000242\\
0.000242\\
0.000242\\
0.000244\\
0.000700\\
0.000243\\
0.000243\\
0.000246\\
0.000244\\
0.000241\\
0.000574\\
0.000224\\
0.000224\\
0.000228\\
0.000227\\
0.000222\\
0.000224\\
0.000223\\
0.000246\\
0.000294\\
0.000224\\
0.000223\\
0.000618\\
0.000222\\
0.000224\\
0.000223\\
0.000227\\
0.000215\\
0.000232\\
0.000216\\
0.000234\\
0.000214\\
0.000217\\
0.000214\\
0.000215\\
0.000217\\
0.000214\\
0.000217\\
0.000215\\
0.000214\\
0.000217\\
0.000216\\
0.000215\\
0.000180\\
0.000180\\
0.000182\\
0.000184\\
0.000505\\
0.000182\\
0.000180\\
0.000181\\
0.000180\\
0.000181\\
0.000182\\
0.000183\\
0.000181\\
0.000181\\
0.000179\\
0.000185\\
0.000120\\
0.000117\\
0.000118\\
0.000117\\
0.000247\\
0.000241\\
0.000241\\
0.000241\\
0.000241\\
0.000241\\
0.000243\\
0.000241\\
0.000244\\
0.000240\\
0.000242\\
0.000240\\
0.000116\\
0.000117\\
0.000117\\
0.000120\\
0.000226\\
0.000225\\
0.000287\\
0.000227\\
0.000225\\
0.000232\\
0.000229\\
0.000226\\
0.000224\\
0.000224\\
0.000228\\
0.000225\\
0.000119\\
0.000116\\
0.000116\\
0.000118\\
0.000222\\
0.000222\\
0.000220\\
0.000225\\
0.000625\\
0.000218\\
0.000220\\
0.000221\\
0.000219\\
0.000220\\
0.000759\\
0.000220\\
0.000120\\
0.000122\\
0.000116\\
0.000115\\
0.000203\\
0.000198\\
0.000199\\
0.000199\\
0.000199\\
0.000216\\
0.000199\\
0.000197\\
0.000201\\
0.000198\\
0.000198\\
0.000197\\
0.000239\\
0.000242\\
0.000242\\
0.000242\\
0.000242\\
0.000240\\
0.000242\\
0.000241\\
0.000241\\
0.000241\\
0.000243\\
0.000244\\
0.000244\\
0.000239\\
0.000241\\
0.000240\\
0.000220\\
0.000224\\
0.000219\\
0.000223\\
0.000221\\
0.000227\\
0.000225\\
0.000219\\
0.000225\\
0.000223\\
0.000224\\
0.000223\\
0.000221\\
0.000222\\
0.000220\\
0.000224\\
0.000214\\
0.000212\\
0.000212\\
0.000212\\
0.000210\\
0.000213\\
0.000211\\
0.000212\\
0.000212\\
0.000212\\
0.000566\\
0.000211\\
0.000211\\
0.000211\\
0.000211\\
0.000211\\
0.000188\\
0.000181\\
0.000184\\
0.000181\\
0.000184\\
0.000182\\
0.000181\\
0.000182\\
0.000185\\
0.000183\\
0.000182\\
0.000183\\
0.000202\\
0.000181\\
0.000190\\
0.000182\\
0.000244\\
0.000247\\
0.000268\\
0.000586\\
0.000247\\
0.000250\\
0.000245\\
0.000650\\
0.000249\\
0.000243\\
0.000247\\
0.000249\\
0.000245\\
0.000247\\
0.000245\\
0.000242\\
0.000232\\
0.000235\\
0.000232\\
0.000233\\
0.000232\\
0.000230\\
0.000234\\
0.000229\\
0.000231\\
0.000256\\
0.000231\\
0.000240\\
0.000231\\
0.000232\\
0.000233\\
0.000233\\
0.000232\\
0.000228\\
0.000230\\
0.000226\\
0.000228\\
0.000228\\
0.000233\\
0.000227\\
0.000239\\
0.000230\\
0.000231\\
0.000230\\
0.000229\\
0.000233\\
0.000228\\
0.000226\\
0.000596\\
0.000209\\
0.000209\\
0.000604\\
0.000210\\
0.000210\\
0.000208\\
0.000279\\
0.000212\\
0.000213\\
0.000208\\
0.000212\\
0.000211\\
0.000212\\
0.000211\\
0.000214\\
0.000120\\
0.000119\\
0.000119\\
0.000141\\
0.000246\\
0.000243\\
0.000249\\
0.000246\\
0.000284\\
0.000244\\
0.000244\\
0.000266\\
0.000656\\
0.000247\\
0.000245\\
0.000245\\
0.000117\\
0.000116\\
0.000117\\
0.000116\\
0.000237\\
0.000235\\
0.000234\\
0.000233\\
0.000232\\
0.000232\\
0.000233\\
0.000238\\
0.000234\\
0.000234\\
0.000236\\
0.000236\\
0.000115\\
0.000119\\
0.000114\\
0.000116\\
0.000228\\
0.000228\\
0.000229\\
0.000226\\
0.000230\\
0.000228\\
0.000226\\
0.000228\\
0.000229\\
0.000228\\
0.000225\\
0.000231\\
0.000115\\
0.000114\\
0.000113\\
0.000116\\
0.000203\\
0.000210\\
0.000206\\
0.000203\\
0.000204\\
0.000204\\
0.000203\\
0.000202\\
0.000575\\
0.000206\\
0.000204\\
0.000205\\
0.000247\\
0.000243\\
0.000262\\
0.000245\\
0.000245\\
0.000242\\
0.000246\\
0.000270\\
0.000248\\
0.000244\\
0.000250\\
0.000266\\
0.000245\\
0.000247\\
0.000244\\
0.000242\\
0.000233\\
0.000232\\
0.000232\\
0.000239\\
0.000234\\
0.000231\\
0.000235\\
0.000240\\
0.000233\\
0.000230\\
0.000259\\
0.000232\\
0.000243\\
0.000232\\
0.000234\\
0.000232\\
0.000232\\
0.000227\\
0.000231\\
0.000227\\
0.000225\\
0.000239\\
0.000227\\
0.000247\\
0.000226\\
0.000226\\
0.000229\\
0.000227\\
0.000229\\
0.000226\\
0.000227\\
0.000229\\
0.000211\\
0.000211\\
0.000213\\
0.000217\\
0.000214\\
0.000213\\
0.000211\\
0.000213\\
0.000231\\
0.000211\\
0.000213\\
0.000211\\
0.000211\\
0.000212\\
0.000211\\
0.000214\\
0.000234\\
0.000239\\
0.000245\\
0.000244\\
0.000245\\
0.000245\\
0.000267\\
0.000244\\
0.000244\\
0.000247\\
0.000250\\
0.000247\\
0.000246\\
0.000245\\
0.000244\\
0.000267\\
0.000208\\
0.000216\\
0.000218\\
0.000225\\
0.000225\\
0.000224\\
0.000223\\
0.000225\\
0.000227\\
0.000226\\
0.000227\\
0.000225\\
0.000228\\
0.000226\\
0.000226\\
0.000228\\
0.000208\\
0.000201\\
0.000206\\
0.000215\\
0.000213\\
0.000212\\
0.000212\\
0.000212\\
0.000216\\
0.000212\\
0.000215\\
0.000213\\
0.000213\\
0.000218\\
0.000212\\
0.000215\\
0.000155\\
0.000172\\
0.000171\\
0.000176\\
0.000181\\
0.000177\\
0.000177\\
0.000177\\
0.000180\\
0.000176\\
0.000177\\
0.000176\\
0.000195\\
0.000178\\
0.000176\\
0.000176\\
0.000135\\
0.000138\\
0.000138\\
0.000139\\
0.000249\\
0.000244\\
0.000242\\
0.000242\\
0.000257\\
0.000245\\
0.000245\\
0.000647\\
0.000243\\
0.000243\\
0.000246\\
0.000246\\
0.000135\\
0.000134\\
0.000131\\
0.000442\\
0.000228\\
0.000228\\
0.000225\\
0.000227\\
0.000225\\
0.000226\\
0.000226\\
0.000228\\
0.000627\\
0.000229\\
0.000226\\
0.000227\\
0.000131\\
0.000130\\
0.000133\\
0.000130\\
0.000217\\
0.000566\\
0.000219\\
0.000218\\
0.000220\\
0.000219\\
0.000219\\
0.000219\\
0.000222\\
0.000221\\
0.000219\\
0.000220\\
0.000116\\
0.000115\\
0.000113\\
0.000114\\
0.000193\\
0.000191\\
0.000194\\
0.000193\\
0.000193\\
0.000192\\
0.000194\\
0.000195\\
0.000194\\
0.000194\\
0.000192\\
0.000192\\
0.000565\\
0.000239\\
0.000242\\
0.000240\\
0.000240\\
0.000246\\
0.000241\\
0.000240\\
0.000239\\
0.000239\\
0.000245\\
0.000241\\
0.000241\\
0.000715\\
0.000240\\
0.000657\\
0.000225\\
0.000223\\
0.000224\\
0.000227\\
0.000226\\
0.000227\\
0.000245\\
0.000226\\
0.000223\\
0.000222\\
0.000266\\
0.000720\\
0.000231\\
0.000223\\
0.000224\\
0.000225\\
0.000218\\
0.000219\\
0.000220\\
0.000556\\
0.000216\\
0.000215\\
0.000218\\
0.000215\\
0.000216\\
0.000246\\
0.000219\\
0.000218\\
0.000215\\
0.000218\\
0.000216\\
0.000215\\
0.000661\\
0.000191\\
0.000195\\
0.000208\\
0.000192\\
0.000535\\
0.000191\\
0.000193\\
0.000194\\
0.000191\\
0.000192\\
0.000191\\
0.000193\\
0.000585\\
0.000193\\
0.000191\\
0.000233\\
0.000234\\
0.000255\\
0.000233\\
0.000233\\
0.000234\\
0.000236\\
0.000234\\
0.000236\\
0.000257\\
0.000234\\
0.000235\\
0.000234\\
0.000236\\
0.000237\\
0.000235\\
0.000219\\
0.000239\\
0.000221\\
0.000229\\
0.000222\\
0.000240\\
0.000219\\
0.000220\\
0.000219\\
0.000219\\
0.000221\\
0.000220\\
0.000219\\
0.000219\\
0.000217\\
0.000218\\
0.000212\\
0.000211\\
0.000215\\
0.000831\\
0.000211\\
0.000210\\
0.000211\\
0.000210\\
0.000213\\
0.000213\\
0.000212\\
0.000211\\
0.000211\\
0.000215\\
0.000209\\
0.000211\\
0.000178\\
0.000177\\
0.000179\\
0.000178\\
0.000178\\
0.000179\\
0.000179\\
0.000178\\
0.000177\\
0.000182\\
0.000176\\
0.000176\\
0.000178\\
0.000177\\
0.000176\\
0.000180\\
0.000244\\
0.000244\\
0.000246\\
0.000242\\
0.000244\\
0.000266\\
0.000243\\
0.000242\\
0.000609\\
0.000246\\
0.000245\\
0.000241\\
0.000242\\
0.000243\\
0.000242\\
0.000264\\
0.000216\\
0.000216\\
0.000216\\
0.000219\\
0.000219\\
0.000216\\
0.000217\\
0.000226\\
0.000215\\
0.000220\\
0.000222\\
0.000217\\
0.000218\\
0.000217\\
0.000216\\
0.000221\\
0.000219\\
0.000219\\
0.000218\\
0.000240\\
0.000221\\
0.000220\\
0.000220\\
0.000219\\
0.000219\\
0.000239\\
0.000219\\
0.000220\\
0.000220\\
0.000221\\
0.000219\\
0.000219\\
0.000183\\
0.000187\\
0.000187\\
0.000187\\
0.000206\\
0.000184\\
0.000184\\
0.000185\\
0.000236\\
0.000187\\
0.000187\\
0.000184\\
0.000184\\
0.000184\\
0.000186\\
0.000190\\
0.000116\\
0.000118\\
0.000117\\
0.000115\\
0.000247\\
0.000247\\
0.000248\\
0.000254\\
0.000248\\
0.000252\\
0.000705\\
0.000247\\
0.000251\\
0.000249\\
0.000249\\
0.000247\\
0.000118\\
0.000115\\
0.000116\\
0.000117\\
0.000239\\
0.000238\\
0.000240\\
0.000238\\
0.000242\\
0.000239\\
0.000237\\
0.000237\\
0.000723\\
0.000240\\
0.000238\\
0.000238\\
0.000116\\
0.000118\\
0.000118\\
0.000119\\
0.000233\\
0.000231\\
0.000236\\
0.000233\\
0.000234\\
0.000232\\
0.000239\\
0.000236\\
0.000232\\
0.000231\\
0.000234\\
0.000239\\
0.000115\\
0.000114\\
0.000115\\
0.000114\\
0.000209\\
0.000210\\
0.000208\\
0.000208\\
0.000208\\
0.000213\\
0.000210\\
0.000208\\
0.000209\\
0.000210\\
0.000209\\
0.000208\\
0.000248\\
0.000248\\
0.000249\\
0.000248\\
0.000253\\
0.000251\\
0.000247\\
0.000247\\
0.000251\\
0.000249\\
0.000246\\
0.000250\\
0.000248\\
0.000248\\
0.000250\\
0.000247\\
0.000234\\
0.000237\\
0.000236\\
0.000234\\
0.000236\\
0.000234\\
0.000236\\
0.000233\\
0.000233\\
0.000231\\
0.000234\\
0.000232\\
0.000257\\
0.000235\\
0.000236\\
0.000233\\
0.000226\\
0.000228\\
0.000224\\
0.000229\\
0.000228\\
0.000618\\
0.000227\\
0.000224\\
0.000229\\
0.000227\\
0.000225\\
0.000606\\
0.000227\\
0.000230\\
0.000227\\
0.000225\\
0.000194\\
0.000192\\
0.000195\\
0.000197\\
0.000193\\
0.000191\\
0.000192\\
0.000196\\
0.000192\\
0.000192\\
0.000193\\
0.000191\\
0.000197\\
0.000192\\
0.000190\\
0.000209\\
0.000176\\
0.000186\\
0.000202\\
0.000232\\
0.000245\\
0.000242\\
0.000701\\
0.000245\\
0.000244\\
0.000243\\
0.000244\\
0.000778\\
0.000244\\
0.000246\\
0.000244\\
0.000248\\
0.000170\\
0.000215\\
0.000188\\
0.000217\\
0.000225\\
0.000225\\
0.000224\\
0.000230\\
0.000224\\
0.000225\\
0.000228\\
0.000225\\
0.000225\\
0.000223\\
0.000224\\
0.000225\\
0.000161\\
0.000169\\
0.000181\\
0.000209\\
0.000217\\
0.000215\\
0.000221\\
0.000216\\
0.000216\\
0.000235\\
0.000216\\
0.000215\\
0.000220\\
0.000218\\
0.000215\\
0.000215\\
0.000145\\
0.000147\\
0.000154\\
0.000177\\
0.000190\\
0.000191\\
0.000189\\
0.000194\\
0.000191\\
0.000189\\
0.000191\\
0.000198\\
0.000206\\
0.000189\\
0.000191\\
0.000190\\
0.000160\\
0.000160\\
0.000159\\
0.000174\\
0.000243\\
0.000243\\
0.000243\\
0.000249\\
0.000242\\
0.000241\\
0.000244\\
0.000243\\
0.000241\\
0.000241\\
0.000243\\
0.000242\\
0.000151\\
0.000258\\
0.000150\\
0.000165\\
0.000230\\
0.000227\\
0.000227\\
0.000230\\
0.000229\\
0.000660\\
0.000228\\
0.000231\\
0.000230\\
0.000228\\
0.000232\\
0.000232\\
0.000150\\
0.000146\\
0.000148\\
0.000161\\
0.000244\\
0.000224\\
0.000224\\
0.000223\\
0.000228\\
0.000228\\
0.000223\\
0.000222\\
0.000228\\
0.000224\\
0.000224\\
0.000224\\
0.000142\\
0.000142\\
0.000157\\
0.000165\\
0.000207\\
0.000204\\
0.000205\\
0.000207\\
0.000211\\
0.000206\\
0.000208\\
0.000203\\
0.000563\\
0.000207\\
0.000207\\
0.000205\\
0.000206\\
0.000225\\
0.000232\\
0.000249\\
0.000246\\
0.000246\\
0.000249\\
0.000246\\
0.000251\\
0.000249\\
0.000247\\
0.000246\\
0.000246\\
0.000246\\
0.000794\\
0.000244\\
0.000198\\
0.000218\\
0.000222\\
0.000236\\
0.000236\\
0.000244\\
0.000237\\
0.000236\\
0.000753\\
0.000237\\
0.000237\\
0.000238\\
0.000236\\
0.000253\\
0.000241\\
0.000237\\
0.000190\\
0.000212\\
0.000220\\
0.000232\\
0.000233\\
0.000230\\
0.000892\\
0.000860\\
0.000230\\
0.000233\\
0.000233\\
0.000232\\
0.000232\\
0.000232\\
0.000232\\
0.000229\\
0.000176\\
0.000269\\
0.000198\\
0.000212\\
0.000209\\
0.000210\\
0.000212\\
0.000209\\
0.000211\\
0.000231\\
0.000212\\
0.000211\\
0.000210\\
0.000212\\
0.000211\\
0.000213\\
0.000218\\
0.000253\\
0.000251\\
0.000247\\
0.000247\\
0.000249\\
0.000258\\
0.000251\\
0.000256\\
0.000248\\
0.000249\\
0.000247\\
0.000248\\
0.000816\\
0.000247\\
0.000249\\
0.000209\\
0.000234\\
0.000234\\
0.000235\\
0.000231\\
0.000233\\
0.000233\\
0.000233\\
0.000232\\
0.000237\\
0.000233\\
0.000238\\
0.000233\\
0.000234\\
0.000234\\
0.000233\\
0.000202\\
0.000225\\
0.000225\\
0.000246\\
0.000227\\
0.000229\\
0.000225\\
0.000229\\
0.000228\\
0.000227\\
0.000226\\
0.000228\\
0.000249\\
0.000227\\
0.000226\\
0.000227\\
0.000194\\
0.000205\\
0.000212\\
0.000205\\
0.000206\\
0.000202\\
0.000204\\
0.000204\\
0.000202\\
0.000203\\
0.000203\\
0.000202\\
0.000206\\
0.000202\\
0.000206\\
0.000205\\
0.000241\\
0.000241\\
0.000243\\
0.000239\\
0.000758\\
0.000238\\
0.000259\\
0.000238\\
0.000239\\
0.000240\\
0.000239\\
0.000242\\
0.000239\\
0.000744\\
0.000239\\
0.000240\\
0.000221\\
0.000233\\
0.000222\\
0.000218\\
0.000220\\
0.000223\\
0.000222\\
0.000222\\
0.000221\\
0.000222\\
0.000220\\
0.000221\\
0.000220\\
0.000217\\
0.000219\\
0.000217\\
0.000217\\
0.000215\\
0.000219\\
0.000216\\
0.000217\\
0.000214\\
0.000216\\
0.000216\\
0.000215\\
0.000218\\
0.000215\\
0.000218\\
0.000216\\
0.000218\\
0.000216\\
0.000214\\
0.000204\\
0.000202\\
0.000200\\
0.000200\\
0.000208\\
0.000201\\
0.000199\\
0.000206\\
0.000201\\
0.000200\\
0.000201\\
0.000200\\
0.000202\\
0.000706\\
0.000200\\
0.000200\\
0.000145\\
0.000153\\
0.000188\\
0.000171\\
0.000248\\
0.000249\\
0.000248\\
0.000899\\
0.000247\\
0.000248\\
0.000248\\
0.000251\\
0.000246\\
0.000248\\
0.000247\\
0.000247\\
0.000138\\
0.000144\\
0.000147\\
0.000159\\
0.000233\\
0.000294\\
0.000232\\
0.000234\\
0.000233\\
0.000234\\
0.000250\\
0.000237\\
0.000234\\
0.000234\\
0.000234\\
0.000233\\
0.000137\\
0.000140\\
0.000150\\
0.000155\\
0.000226\\
0.000227\\
0.000228\\
0.000224\\
0.000228\\
0.000230\\
0.000226\\
0.000224\\
0.000225\\
0.000224\\
0.000225\\
0.000228\\
0.000125\\
0.000125\\
0.000130\\
0.000147\\
0.000190\\
0.000209\\
0.000200\\
0.000190\\
0.000190\\
0.000189\\
0.000190\\
0.000658\\
0.000192\\
0.000190\\
0.000191\\
0.000189\\
0.000247\\
0.000245\\
0.000244\\
0.000242\\
0.000245\\
0.000246\\
0.000243\\
0.000243\\
0.000248\\
0.000244\\
0.000265\\
0.000242\\
0.000245\\
0.000243\\
0.000241\\
0.000244\\
0.000228\\
0.000226\\
0.000225\\
0.000234\\
0.000228\\
0.000225\\
0.000227\\
0.000225\\
0.000227\\
0.000225\\
0.000229\\
0.000225\\
0.000225\\
0.000228\\
0.000225\\
0.000229\\
0.000221\\
0.000219\\
0.000216\\
0.000217\\
0.000217\\
0.000217\\
0.000222\\
0.000219\\
0.000221\\
0.000218\\
0.000221\\
0.000216\\
0.000216\\
0.000218\\
0.000219\\
0.000217\\
0.000197\\
0.000195\\
0.000195\\
0.000196\\
0.000196\\
0.000196\\
0.000199\\
0.000215\\
0.000202\\
0.000196\\
0.000195\\
0.000198\\
0.000198\\
0.000214\\
0.000198\\
0.000196\\
0.000244\\
0.000243\\
0.000245\\
0.000244\\
0.000247\\
0.000244\\
0.000246\\
0.000244\\
0.000247\\
0.000242\\
0.000792\\
0.000245\\
0.000244\\
0.000244\\
0.000242\\
0.000242\\
0.000224\\
0.000225\\
0.000224\\
0.000719\\
0.000228\\
0.000225\\
0.000224\\
0.000225\\
0.000224\\
0.000225\\
0.000225\\
0.000227\\
0.000224\\
0.000226\\
0.000225\\
0.000246\\
0.000726\\
0.000216\\
0.000215\\
0.000215\\
0.000994\\
0.000216\\
0.000615\\
0.000218\\
0.000215\\
0.000218\\
0.000215\\
0.000241\\
0.000218\\
0.000214\\
0.000215\\
0.000219\\
0.000183\\
0.000182\\
0.000202\\
0.000185\\
0.000185\\
0.000183\\
0.000185\\
0.000183\\
0.000185\\
0.000186\\
0.000183\\
0.000186\\
0.000183\\
0.000183\\
0.000197\\
0.000183\\
0.000247\\
0.000248\\
0.000247\\
0.000249\\
0.000246\\
0.000756\\
0.000269\\
0.000269\\
0.000251\\
0.000248\\
0.000245\\
0.000247\\
0.000247\\
0.000246\\
0.000246\\
0.000249\\
0.000234\\
0.000234\\
0.000236\\
0.000234\\
0.000235\\
0.000233\\
0.000233\\
0.000232\\
0.000234\\
0.000231\\
0.000233\\
0.000234\\
0.000235\\
0.000237\\
0.000234\\
0.000235\\
0.000229\\
0.000229\\
0.000227\\
0.000226\\
0.000231\\
0.000229\\
0.000228\\
0.000229\\
0.000228\\
0.000226\\
0.000227\\
0.000226\\
0.000228\\
0.000234\\
0.000228\\
0.000229\\
0.000213\\
0.000726\\
0.000211\\
0.000211\\
0.000213\\
0.000212\\
0.000214\\
0.000213\\
0.000215\\
0.000213\\
0.000212\\
0.000211\\
0.000212\\
0.000210\\
0.000215\\
0.000212\\
0.000164\\
0.000196\\
0.000203\\
0.000245\\
0.000243\\
0.000245\\
0.000244\\
0.000247\\
0.000240\\
0.000245\\
0.000243\\
0.000244\\
0.000244\\
0.000247\\
0.000245\\
0.000245\\
0.000156\\
0.000207\\
0.000191\\
0.000228\\
0.000230\\
0.000229\\
0.000252\\
0.000229\\
0.000229\\
0.000231\\
0.000233\\
0.000229\\
0.000250\\
0.000229\\
0.000230\\
0.000229\\
0.000151\\
0.000180\\
0.000185\\
0.000223\\
0.000224\\
0.000224\\
0.000221\\
0.000221\\
0.000223\\
0.000222\\
0.000244\\
0.000222\\
0.000225\\
0.000749\\
0.000220\\
0.000234\\
0.000142\\
0.000160\\
0.000165\\
0.000191\\
0.000191\\
0.000201\\
0.000198\\
0.000189\\
0.000189\\
0.000190\\
0.000189\\
0.000190\\
0.000191\\
0.000191\\
0.000190\\
0.000189\\
0.000247\\
0.000269\\
0.000246\\
0.000244\\
0.000246\\
0.000246\\
0.000249\\
0.000801\\
0.000245\\
0.000244\\
0.000246\\
0.000248\\
0.000246\\
0.000246\\
0.000244\\
0.000245\\
0.000231\\
0.000231\\
0.000234\\
0.000233\\
0.000230\\
0.000231\\
0.000235\\
0.000232\\
0.000232\\
0.000230\\
0.000238\\
0.000232\\
0.000232\\
0.000233\\
0.000232\\
0.000253\\
0.000227\\
0.000222\\
0.000221\\
0.000223\\
0.000225\\
0.000222\\
0.000223\\
0.000224\\
0.000224\\
0.000223\\
0.000225\\
0.000231\\
0.000233\\
0.000622\\
0.000227\\
0.000226\\
0.000209\\
0.000214\\
0.000209\\
0.000210\\
0.000208\\
0.000211\\
0.000206\\
0.000209\\
0.000211\\
0.000213\\
0.000209\\
0.000211\\
0.000228\\
0.000207\\
0.000209\\
0.000207\\
0.000239\\
0.000239\\
0.000238\\
0.000239\\
0.000238\\
0.000240\\
0.000240\\
0.000240\\
0.000239\\
0.000238\\
0.000239\\
0.000262\\
0.000239\\
0.000240\\
0.000241\\
0.000241\\
0.000218\\
0.000215\\
0.000216\\
0.000218\\
0.000216\\
0.000237\\
0.000217\\
0.000217\\
0.000218\\
0.000220\\
0.000217\\
0.000216\\
0.000223\\
0.000217\\
0.000236\\
0.000217\\
0.000204\\
0.000264\\
0.000204\\
0.000205\\
0.000207\\
0.000224\\
0.000204\\
0.000204\\
0.000204\\
0.000208\\
0.000247\\
0.000204\\
0.000205\\
0.000206\\
0.000206\\
0.000204\\
0.000169\\
0.000169\\
0.000167\\
0.000168\\
0.000169\\
0.000168\\
0.000168\\
0.000750\\
0.000169\\
0.000172\\
0.000168\\
0.000168\\
0.000169\\
0.000171\\
0.000169\\
0.000168\\
0.000238\\
0.000238\\
0.000243\\
0.000240\\
0.000239\\
0.000238\\
0.000239\\
0.000240\\
0.000239\\
0.000239\\
0.000237\\
0.000240\\
0.000241\\
0.000239\\
0.000237\\
0.000237\\
0.000220\\
0.000216\\
0.000215\\
0.000220\\
0.000217\\
0.000215\\
0.000218\\
0.000218\\
0.000221\\
0.000218\\
0.000218\\
0.000218\\
0.000217\\
0.000217\\
0.000702\\
0.000219\\
0.000210\\
0.000209\\
0.000207\\
0.000209\\
0.000211\\
0.000212\\
0.000209\\
0.000209\\
0.000212\\
0.000211\\
0.000209\\
0.000216\\
0.000210\\
0.000210\\
0.000211\\
0.000210\\
0.000177\\
0.000179\\
0.000176\\
0.000191\\
0.000175\\
0.000176\\
0.000177\\
0.000175\\
0.000176\\
0.000179\\
0.000176\\
0.000177\\
0.000192\\
0.000176\\
0.000177\\
0.000175\\
0.000247\\
0.000993\\
0.000244\\
0.000266\\
0.000243\\
0.000246\\
0.000244\\
0.000245\\
0.000246\\
0.000245\\
0.000244\\
0.000243\\
0.000245\\
0.000258\\
0.000266\\
0.000245\\
0.000228\\
0.000233\\
0.000228\\
0.000227\\
0.000228\\
0.000228\\
0.000228\\
0.000228\\
0.000228\\
0.000231\\
0.000227\\
0.000232\\
0.000228\\
0.000228\\
0.000232\\
0.000226\\
0.000220\\
0.000222\\
0.000235\\
0.000219\\
0.000220\\
0.000220\\
0.000233\\
0.000221\\
0.000220\\
0.000804\\
0.000224\\
0.000219\\
0.000241\\
0.000219\\
0.000220\\
0.000223\\
0.000194\\
0.000192\\
0.000196\\
0.000196\\
0.000192\\
0.000193\\
0.000193\\
0.000194\\
0.000193\\
0.000197\\
0.000191\\
0.000720\\
0.000192\\
0.000193\\
0.000192\\
0.000192\\
0.000242\\
0.000242\\
0.000241\\
0.000241\\
0.000240\\
0.000240\\
0.000241\\
0.000243\\
0.000240\\
0.000240\\
0.000243\\
0.000239\\
0.000241\\
0.000265\\
0.000240\\
0.000242\\
0.000221\\
0.000241\\
0.000221\\
0.000220\\
0.000244\\
0.000241\\
0.000230\\
0.000221\\
0.000220\\
0.000220\\
0.000222\\
0.000222\\
0.000221\\
0.000230\\
0.000223\\
0.000220\\
0.000216\\
0.000214\\
0.000216\\
0.000736\\
0.000212\\
0.000212\\
0.000214\\
0.000214\\
0.000211\\
0.000213\\
0.000216\\
0.000214\\
0.000211\\
0.000213\\
0.000215\\
0.000213\\
0.000180\\
0.000652\\
0.000180\\
0.000179\\
0.000177\\
0.000177\\
0.000179\\
0.000179\\
0.000177\\
0.000178\\
0.000178\\
0.000787\\
0.000181\\
0.000722\\
0.000194\\
0.000178\\
0.000243\\
0.000243\\
0.000252\\
0.000245\\
0.000247\\
0.000243\\
0.000253\\
0.000257\\
0.000664\\
0.000258\\
0.000247\\
0.000810\\
0.000243\\
0.000248\\
0.000246\\
0.000242\\
0.000229\\
0.000227\\
0.000225\\
0.000227\\
0.000225\\
0.000225\\
0.000224\\
0.000327\\
0.000238\\
0.000246\\
0.000838\\
0.000224\\
0.000227\\
0.000225\\
0.000227\\
0.000226\\
0.000216\\
0.000227\\
0.000216\\
0.000217\\
0.000217\\
0.000217\\
0.000230\\
0.000228\\
0.000236\\
0.000218\\
0.000216\\
0.000226\\
0.000215\\
0.000216\\
0.000219\\
0.000219\\
0.000182\\
0.000176\\
0.000184\\
0.000175\\
0.000176\\
0.000175\\
0.000253\\
0.000185\\
0.000185\\
0.000192\\
0.000176\\
0.000174\\
0.000178\\
0.000174\\
0.000193\\
0.000175\\
0.000171\\
0.000185\\
0.000185\\
0.000225\\
0.000272\\
0.000248\\
0.000248\\
0.000247\\
0.000248\\
0.000246\\
0.000249\\
0.000248\\
0.000253\\
0.000248\\
0.000251\\
0.000269\\
0.000171\\
0.000176\\
0.000177\\
0.000213\\
0.000239\\
0.000238\\
0.000239\\
0.000249\\
0.000256\\
0.000240\\
0.000248\\
0.000238\\
0.000240\\
0.000239\\
0.000243\\
0.000240\\
0.000167\\
0.000168\\
0.000175\\
0.000201\\
0.000235\\
0.000234\\
0.000237\\
0.000239\\
0.000805\\
0.000233\\
0.000235\\
0.000235\\
0.000235\\
0.000233\\
0.000235\\
0.000235\\
0.000159\\
0.000153\\
0.000151\\
0.000168\\
0.000212\\
0.000213\\
0.000211\\
0.000214\\
0.000219\\
0.000213\\
0.000211\\
0.000213\\
0.000213\\
0.000211\\
0.000218\\
0.000214\\
0.000242\\
0.000241\\
0.000240\\
0.000243\\
0.000240\\
0.000240\\
0.000246\\
0.000250\\
0.000247\\
0.000242\\
0.000243\\
0.000244\\
0.000240\\
0.000786\\
0.000243\\
0.000242\\
0.000227\\
0.000228\\
0.000230\\
0.000769\\
0.000230\\
0.000228\\
0.000229\\
0.000228\\
0.000228\\
0.000227\\
0.000231\\
0.000227\\
0.000231\\
0.000229\\
0.000228\\
0.000232\\
0.000222\\
0.000228\\
0.000228\\
0.000220\\
0.000225\\
0.000222\\
0.000225\\
0.000221\\
0.000221\\
0.000222\\
0.000222\\
0.000222\\
0.000225\\
0.000222\\
0.000222\\
0.000222\\
0.000187\\
0.000188\\
0.000184\\
0.000187\\
0.000186\\
0.000184\\
0.000188\\
0.000185\\
0.000186\\
0.000184\\
0.000882\\
0.000183\\
0.000192\\
0.000184\\
0.000184\\
0.000185\\
0.000243\\
0.000250\\
0.000249\\
0.000252\\
0.000244\\
0.000243\\
0.000247\\
0.000247\\
0.000243\\
0.000247\\
0.000247\\
0.000248\\
0.000246\\
0.000244\\
0.000252\\
0.000247\\
0.000227\\
0.000228\\
0.000250\\
0.000228\\
0.000230\\
0.000230\\
0.000248\\
0.000740\\
0.000228\\
0.000227\\
0.000227\\
0.000228\\
0.000227\\
0.000227\\
0.000229\\
0.000228\\
0.000221\\
0.000222\\
0.000221\\
0.000219\\
0.000222\\
0.000221\\
0.000222\\
0.000220\\
0.000218\\
0.000241\\
0.000219\\
0.000220\\
0.000222\\
0.000219\\
0.000222\\
0.000223\\
0.000183\\
0.000183\\
0.000183\\
0.000185\\
0.000187\\
0.000186\\
0.000183\\
0.000183\\
0.000184\\
0.000187\\
0.000184\\
0.000183\\
0.000186\\
0.000185\\
0.000184\\
0.000184\\
0.000240\\
0.000243\\
0.000244\\
0.000244\\
0.000244\\
0.000244\\
0.000243\\
0.000245\\
0.000243\\
0.000267\\
0.000247\\
0.000246\\
0.000240\\
0.000923\\
0.000244\\
0.000244\\
0.000227\\
0.000229\\
0.000228\\
0.000230\\
0.000227\\
0.000229\\
0.000229\\
0.000228\\
0.000227\\
0.000231\\
0.000247\\
0.000228\\
0.000229\\
0.000227\\
0.000227\\
0.000231\\
0.000240\\
0.000222\\
0.000223\\
0.000222\\
0.000223\\
0.000223\\
0.000221\\
0.000222\\
0.000227\\
0.000220\\
0.000239\\
0.000220\\
0.000219\\
0.000223\\
0.001170\\
0.000221\\
0.000194\\
0.000191\\
0.000191\\
0.000189\\
0.000191\\
0.000191\\
0.000191\\
0.000193\\
0.000191\\
0.000189\\
0.000733\\
0.000190\\
0.000190\\
0.000190\\
0.000191\\
0.000189\\
0.000244\\
0.000244\\
0.000243\\
0.000242\\
0.000246\\
0.000242\\
0.000250\\
0.000241\\
0.000246\\
0.000246\\
0.000244\\
0.000246\\
0.000244\\
0.000239\\
0.000242\\
0.000245\\
0.000222\\
0.000220\\
0.000220\\
0.000219\\
0.000220\\
0.000220\\
0.000219\\
0.000221\\
0.000219\\
0.000222\\
0.000224\\
0.000864\\
0.000221\\
0.000223\\
0.000220\\
0.000218\\
0.000213\\
0.000214\\
0.000213\\
0.000213\\
0.000214\\
0.000213\\
0.000212\\
0.000215\\
0.000215\\
0.000216\\
0.000212\\
0.000216\\
0.000218\\
0.000214\\
0.000215\\
0.000220\\
0.000182\\
0.000181\\
0.000184\\
0.000197\\
0.000181\\
0.000181\\
0.000187\\
0.000185\\
0.000182\\
0.000182\\
0.000181\\
0.000180\\
0.000182\\
0.000181\\
0.000181\\
0.000181\\
0.000157\\
0.000248\\
0.000270\\
0.000243\\
0.000248\\
0.000247\\
0.000246\\
0.000246\\
0.000248\\
0.000247\\
0.000247\\
0.000248\\
0.000249\\
0.000851\\
0.000245\\
0.000249\\
0.000148\\
0.000233\\
0.000235\\
0.000233\\
0.000256\\
0.000231\\
0.000231\\
0.000237\\
0.000234\\
0.000230\\
0.000232\\
0.000236\\
0.000234\\
0.000231\\
0.000230\\
0.000235\\
0.000683\\
0.000224\\
0.000229\\
0.000224\\
0.000225\\
0.000224\\
0.000226\\
0.000225\\
0.000225\\
0.000224\\
0.000225\\
0.000227\\
0.000226\\
0.000230\\
0.000226\\
0.000223\\
0.000135\\
0.000200\\
0.000200\\
0.000204\\
0.000910\\
0.000774\\
0.000209\\
0.000200\\
0.000201\\
0.000199\\
0.000199\\
0.000200\\
0.000203\\
0.000220\\
0.000199\\
0.000199\\
0.000249\\
0.000249\\
0.000255\\
0.000244\\
0.000249\\
0.000248\\
0.000270\\
0.000877\\
0.000249\\
0.000247\\
0.000248\\
0.000248\\
0.000251\\
0.000247\\
0.000246\\
0.000247\\
0.000237\\
0.000235\\
0.000243\\
0.000234\\
0.000233\\
0.000231\\
0.000232\\
0.000233\\
0.000234\\
0.000235\\
0.000256\\
0.000233\\
0.000236\\
0.000233\\
0.000258\\
0.000234\\
0.000227\\
0.000224\\
0.000225\\
0.000224\\
0.000229\\
0.000225\\
0.000227\\
0.000224\\
0.000227\\
0.000227\\
0.000224\\
0.000224\\
0.000230\\
0.000227\\
0.000227\\
0.000228\\
0.000206\\
0.000205\\
0.000202\\
0.000201\\
0.000204\\
0.000205\\
0.000204\\
0.000203\\
0.000205\\
0.000202\\
0.000202\\
0.000876\\
0.000222\\
0.000203\\
0.000202\\
0.000202\\
0.000121\\
0.000143\\
0.000157\\
0.000193\\
0.000245\\
0.000248\\
0.000857\\
0.000244\\
0.000246\\
0.000285\\
0.000249\\
0.000247\\
0.000245\\
0.000265\\
0.000244\\
0.000248\\
0.000116\\
0.000144\\
0.000148\\
0.000179\\
0.000240\\
0.000233\\
0.000236\\
0.000235\\
0.000236\\
0.000234\\
0.000236\\
0.000241\\
0.000237\\
0.000235\\
0.000238\\
0.000237\\
0.000116\\
0.000135\\
0.000146\\
0.000183\\
0.000232\\
0.000237\\
0.000234\\
0.000233\\
0.000235\\
0.000233\\
0.000231\\
0.000237\\
0.000231\\
0.000234\\
0.000232\\
0.000236\\
0.000115\\
0.000120\\
0.000133\\
0.000162\\
0.000209\\
0.000843\\
0.000207\\
0.000210\\
0.000229\\
0.000208\\
0.000208\\
0.000209\\
0.000210\\
0.001007\\
0.000214\\
0.000208\\
0.000246\\
0.000247\\
0.000248\\
0.000245\\
0.000280\\
0.000244\\
0.000244\\
0.000245\\
0.000245\\
0.000246\\
0.000245\\
0.000245\\
0.000245\\
0.000247\\
0.000249\\
0.000247\\
0.000233\\
0.000255\\
0.000232\\
0.000234\\
0.000232\\
0.000233\\
0.000230\\
0.000230\\
0.000238\\
0.000893\\
0.000233\\
0.000231\\
0.000230\\
0.000231\\
0.000949\\
0.000232\\
0.000224\\
0.000224\\
0.000223\\
0.000223\\
0.000222\\
0.000224\\
0.000229\\
0.000224\\
0.000222\\
0.000896\\
0.000225\\
0.000227\\
0.000226\\
0.000222\\
0.000227\\
0.000223\\
0.000194\\
0.000195\\
0.000193\\
0.000192\\
0.000195\\
0.000197\\
0.000194\\
0.000197\\
0.000192\\
0.000191\\
0.000199\\
0.000210\\
0.000194\\
0.000196\\
0.000195\\
0.000194\\
0.000244\\
0.000244\\
0.001000\\
0.000242\\
0.000243\\
0.000266\\
0.000267\\
0.000242\\
0.000246\\
0.000245\\
0.000242\\
0.000246\\
0.000244\\
0.000246\\
0.000243\\
0.000837\\
0.000226\\
0.000231\\
0.000226\\
0.000228\\
0.000227\\
0.000224\\
0.000225\\
0.000227\\
0.000224\\
0.000224\\
0.000224\\
0.000225\\
0.000225\\
0.000223\\
0.000226\\
0.000227\\
0.000216\\
0.000214\\
0.000215\\
0.000216\\
0.000215\\
0.000218\\
0.000216\\
0.000215\\
0.000222\\
0.000216\\
0.000222\\
0.000214\\
0.000215\\
0.000216\\
0.000215\\
0.000216\\
0.000182\\
0.000187\\
0.000182\\
0.000190\\
0.000181\\
0.000182\\
0.000181\\
0.000184\\
0.000184\\
0.000180\\
0.000182\\
0.000180\\
0.000185\\
0.000180\\
0.000199\\
0.000182\\
0.000238\\
0.000268\\
0.000244\\
0.000243\\
0.000244\\
0.000243\\
0.000252\\
0.000246\\
0.000243\\
0.000245\\
0.000245\\
0.000243\\
0.000244\\
0.000251\\
0.000248\\
0.000243\\
0.000221\\
0.000226\\
0.000226\\
0.000233\\
0.000228\\
0.000225\\
0.000226\\
0.000231\\
0.000227\\
0.000225\\
0.000225\\
0.000228\\
0.000225\\
0.000228\\
0.000861\\
0.000224\\
0.000231\\
0.000216\\
0.000217\\
0.000216\\
0.000215\\
0.000216\\
0.000220\\
0.000219\\
0.000219\\
0.000216\\
0.000217\\
0.000217\\
0.000217\\
0.000217\\
0.000215\\
0.000217\\
0.000191\\
0.000192\\
0.000189\\
0.000189\\
0.000195\\
0.000190\\
0.000190\\
0.000194\\
0.000190\\
0.000190\\
0.000188\\
0.000191\\
0.000192\\
0.000194\\
0.000192\\
0.000190\\
0.000255\\
0.000252\\
0.000253\\
0.000252\\
0.000252\\
0.000879\\
0.000255\\
0.000255\\
0.000261\\
0.000253\\
0.000253\\
0.000254\\
0.000253\\
0.000256\\
0.000253\\
0.000252\\
0.000243\\
0.000243\\
0.000245\\
0.000246\\
0.000243\\
0.000242\\
0.000239\\
0.000243\\
0.000245\\
0.000246\\
0.000249\\
0.000247\\
0.000243\\
0.000243\\
0.000246\\
0.000242\\
0.000238\\
0.000240\\
0.000973\\
0.000238\\
0.000274\\
0.000238\\
0.000241\\
0.000237\\
0.000237\\
0.000238\\
0.000241\\
0.000238\\
0.000240\\
0.000237\\
0.000239\\
0.000991\\
0.000214\\
0.000214\\
0.000213\\
0.000215\\
0.000214\\
0.000216\\
0.000213\\
0.000213\\
0.000236\\
0.000215\\
0.000213\\
0.000212\\
0.000215\\
0.000222\\
0.000213\\
0.000213\\
0.000141\\
0.000883\\
0.000145\\
0.000146\\
0.000240\\
0.000973\\
0.000241\\
0.000240\\
0.000240\\
0.000264\\
0.000240\\
0.000245\\
0.000241\\
0.000241\\
0.000241\\
0.000241\\
0.000140\\
0.000134\\
0.000147\\
0.000146\\
0.000229\\
0.000227\\
0.000226\\
0.000906\\
0.000226\\
0.000227\\
0.000227\\
0.000223\\
0.000228\\
0.000226\\
0.000226\\
0.000232\\
0.000134\\
0.000133\\
0.000134\\
0.000827\\
0.000223\\
0.000222\\
0.000220\\
0.000223\\
0.000223\\
0.000222\\
0.000219\\
0.000221\\
0.000224\\
0.000227\\
0.000229\\
0.000220\\
0.000120\\
0.000119\\
0.000123\\
0.000121\\
0.000199\\
0.000196\\
0.000198\\
0.000214\\
0.000201\\
0.000197\\
0.000196\\
0.000199\\
0.000199\\
0.000202\\
0.000199\\
0.000195\\
0.000237\\
0.000245\\
0.000240\\
0.000241\\
0.000241\\
0.001078\\
0.000241\\
0.000247\\
0.000240\\
0.000243\\
0.000243\\
0.000242\\
0.000253\\
0.000245\\
0.000245\\
0.000244\\
0.000221\\
0.000226\\
0.000226\\
0.000228\\
0.000226\\
0.000225\\
0.000227\\
0.000225\\
0.000232\\
0.000885\\
0.000228\\
0.000225\\
0.000223\\
0.000227\\
0.000225\\
0.000228\\
0.000217\\
0.000218\\
0.000216\\
0.000221\\
0.000219\\
0.000218\\
0.000217\\
0.000237\\
0.000219\\
0.000221\\
0.000227\\
0.000221\\
0.000216\\
0.000221\\
0.000222\\
0.000217\\
0.000204\\
0.000201\\
0.000208\\
0.000223\\
0.000210\\
0.000740\\
0.000206\\
0.000201\\
0.000224\\
0.000202\\
0.000206\\
0.000789\\
0.000205\\
0.000913\\
0.000907\\
0.000201\\
0.000211\\
0.000215\\
0.000213\\
0.000213\\
0.000245\\
0.000247\\
0.000246\\
0.000244\\
0.000246\\
0.000245\\
0.000251\\
0.000249\\
0.000244\\
0.000244\\
0.000244\\
0.000243\\
0.000200\\
0.000194\\
0.000195\\
0.000192\\
0.000840\\
0.000232\\
0.000227\\
0.000229\\
0.000228\\
0.000230\\
0.000227\\
0.000227\\
0.000227\\
0.000252\\
0.000250\\
0.000934\\
0.000187\\
0.000191\\
0.000253\\
0.000189\\
0.000220\\
0.000222\\
0.000221\\
0.000221\\
0.000221\\
0.000220\\
0.000221\\
0.000220\\
0.000221\\
0.000224\\
0.000220\\
0.000222\\
0.000161\\
0.000162\\
0.000161\\
0.000161\\
0.000202\\
0.000892\\
0.000189\\
0.000760\\
0.000186\\
0.000185\\
0.000185\\
0.000185\\
0.000202\\
0.000187\\
0.000186\\
0.000186\\
0.000272\\
0.000305\\
0.000251\\
0.000251\\
0.000249\\
0.000253\\
0.000249\\
0.000247\\
0.000250\\
0.000250\\
0.000252\\
0.000248\\
0.000248\\
0.000250\\
0.001086\\
0.000247\\
0.000234\\
0.000233\\
0.000234\\
0.000234\\
0.000234\\
0.000234\\
0.000234\\
0.000233\\
0.000239\\
0.000238\\
0.000239\\
0.000236\\
0.000237\\
0.000241\\
0.000261\\
0.000241\\
0.000231\\
0.000228\\
0.000228\\
0.000229\\
0.000230\\
0.000227\\
0.000227\\
0.000227\\
0.000229\\
0.000227\\
0.000227\\
0.000232\\
0.000227\\
0.000229\\
0.000229\\
0.000785\\
0.000192\\
0.000195\\
0.000211\\
0.001020\\
0.000195\\
0.000192\\
0.000193\\
0.000194\\
0.000197\\
0.000788\\
0.000194\\
0.000191\\
0.000193\\
0.000193\\
0.000195\\
0.000192\\
0.000232\\
0.000232\\
0.000237\\
0.000231\\
0.000243\\
0.000243\\
0.000244\\
0.000245\\
0.000256\\
0.000248\\
0.000919\\
0.000243\\
0.000243\\
0.000245\\
0.000243\\
0.000245\\
0.000904\\
0.000739\\
0.000212\\
0.000211\\
0.000226\\
0.000226\\
0.000224\\
0.000231\\
0.000237\\
0.000224\\
0.000230\\
0.000226\\
0.000224\\
0.000227\\
0.000227\\
0.000227\\
0.000203\\
0.000203\\
0.001043\\
0.000222\\
0.000219\\
0.000218\\
0.000215\\
0.000220\\
0.000217\\
0.000216\\
0.000219\\
0.000217\\
0.000217\\
0.000215\\
0.000218\\
0.000216\\
0.000177\\
0.000177\\
0.000177\\
0.000179\\
0.000179\\
0.000195\\
0.000177\\
0.000179\\
0.000190\\
0.000179\\
0.000179\\
0.000177\\
0.000180\\
0.000179\\
0.000178\\
0.000900\\
0.000162\\
0.000196\\
0.000197\\
0.000210\\
0.000257\\
0.000265\\
0.000256\\
0.000252\\
0.000253\\
0.000250\\
0.000250\\
0.000934\\
0.000251\\
0.000251\\
0.000258\\
0.000254\\
0.000163\\
0.000198\\
0.000185\\
0.000199\\
0.000244\\
0.000244\\
0.000245\\
0.000243\\
0.000246\\
0.000242\\
0.000246\\
0.000423\\
0.000242\\
0.000243\\
0.000246\\
0.000249\\
0.000146\\
0.000175\\
0.000183\\
0.000195\\
0.000241\\
0.000239\\
0.000236\\
0.000240\\
0.000238\\
0.000239\\
0.000237\\
0.000236\\
0.000918\\
0.000241\\
0.000237\\
0.000236\\
0.000121\\
0.000151\\
0.000159\\
0.000171\\
0.000217\\
0.000212\\
0.000213\\
0.000214\\
0.000216\\
0.000214\\
0.000247\\
0.000218\\
0.000217\\
0.000212\\
0.000213\\
0.000265\\
0.000161\\
0.000175\\
0.000165\\
0.000160\\
0.000252\\
0.000246\\
0.000933\\
0.000246\\
0.000243\\
0.000245\\
0.000246\\
0.000244\\
0.000242\\
0.000244\\
0.000244\\
0.000248\\
0.000160\\
0.000160\\
0.000155\\
0.000159\\
0.000236\\
0.000238\\
0.000854\\
0.001177\\
0.000236\\
0.000238\\
0.000239\\
0.000236\\
0.000240\\
0.000237\\
0.000242\\
0.000236\\
0.000157\\
0.000158\\
0.000169\\
0.000157\\
0.000235\\
0.000234\\
0.000889\\
0.000255\\
0.000232\\
0.000242\\
0.000232\\
0.000232\\
0.000233\\
0.000232\\
0.000233\\
0.000232\\
0.000145\\
0.000141\\
0.000155\\
0.000142\\
0.000915\\
0.000213\\
0.000208\\
0.000212\\
0.000209\\
0.000207\\
0.000210\\
0.000912\\
0.000212\\
0.000209\\
0.000209\\
0.000216\\
0.000245\\
0.000246\\
0.000246\\
0.000971\\
0.000249\\
0.000248\\
0.000249\\
0.000246\\
0.000248\\
0.000245\\
0.000246\\
0.000250\\
0.000249\\
0.000248\\
0.000247\\
0.000245\\
0.000232\\
0.000231\\
0.000232\\
0.000232\\
0.000232\\
0.000253\\
0.000232\\
0.000236\\
0.000235\\
0.000232\\
0.000234\\
0.000234\\
0.000259\\
0.000230\\
0.000234\\
0.000253\\
0.000226\\
0.000227\\
0.000226\\
0.000228\\
0.000226\\
0.000225\\
0.000227\\
0.000227\\
0.000226\\
0.000229\\
0.000248\\
0.000229\\
0.000225\\
0.000225\\
0.000228\\
0.000226\\
0.000195\\
0.000191\\
0.000196\\
0.000190\\
0.000193\\
0.000192\\
0.000193\\
0.000192\\
0.000194\\
0.000192\\
0.000196\\
0.000194\\
0.000195\\
0.000191\\
0.000194\\
0.000191\\
0.000244\\
0.000244\\
0.000245\\
0.000266\\
0.000249\\
0.000249\\
0.000253\\
0.000248\\
0.000249\\
0.000250\\
0.000249\\
0.000864\\
0.000248\\
0.000246\\
0.000243\\
0.000243\\
0.000226\\
0.000246\\
0.000228\\
0.000227\\
0.000234\\
0.000232\\
0.000230\\
0.000245\\
0.000228\\
0.000229\\
0.000230\\
0.000229\\
0.000230\\
0.000228\\
0.000225\\
0.000228\\
0.000217\\
0.000221\\
0.000222\\
0.000218\\
0.000220\\
0.000222\\
0.000219\\
0.000219\\
0.000219\\
0.000219\\
0.000220\\
0.000218\\
0.000222\\
0.000221\\
0.000234\\
0.000215\\
0.000192\\
0.000193\\
0.000194\\
0.000193\\
0.000194\\
0.000192\\
0.000193\\
0.000201\\
0.000192\\
0.000191\\
0.000195\\
0.000193\\
0.000194\\
0.000192\\
0.000191\\
0.000191\\
0.000934\\
0.000137\\
0.000135\\
0.000151\\
0.000248\\
0.000243\\
0.000243\\
0.000249\\
0.000245\\
0.000247\\
0.000266\\
0.000284\\
0.000247\\
0.000245\\
0.000245\\
0.000242\\
0.000128\\
0.000129\\
0.000128\\
0.000128\\
0.000232\\
0.000229\\
0.000227\\
0.000232\\
0.000226\\
0.000230\\
0.000227\\
0.000227\\
0.000231\\
0.000227\\
0.000231\\
0.000228\\
0.000126\\
0.000137\\
0.000126\\
0.000129\\
0.000220\\
0.000222\\
0.000220\\
0.000222\\
0.000222\\
0.000222\\
0.000220\\
0.000224\\
0.000225\\
0.000221\\
0.000222\\
0.000219\\
0.000117\\
0.000113\\
0.000115\\
0.000127\\
0.000191\\
0.000209\\
0.000189\\
0.000193\\
0.000190\\
0.000188\\
0.000190\\
0.000195\\
0.000209\\
0.000189\\
0.000188\\
0.000201\\
0.000914\\
0.000244\\
0.000249\\
0.000253\\
0.000267\\
0.000248\\
0.000255\\
0.000250\\
0.000245\\
0.000246\\
0.000246\\
0.000247\\
0.000245\\
0.000247\\
0.000245\\
0.000245\\
0.000236\\
0.000236\\
0.000813\\
0.000236\\
0.000235\\
0.000236\\
0.000241\\
0.000237\\
0.000234\\
0.000241\\
0.000238\\
0.000234\\
0.000235\\
0.000234\\
0.000236\\
0.000240\\
0.000229\\
0.000252\\
0.000229\\
0.000228\\
0.000233\\
0.000249\\
0.000232\\
0.000229\\
0.000251\\
0.000230\\
0.000231\\
0.000231\\
0.000234\\
0.000230\\
0.000264\\
0.001164\\
0.000219\\
0.000217\\
0.000217\\
0.000216\\
0.000218\\
0.000220\\
0.000219\\
0.000217\\
0.000218\\
0.000218\\
0.000216\\
0.000218\\
0.000219\\
0.000217\\
0.000217\\
0.000216\\
0.000254\\
0.000241\\
0.000244\\
0.000243\\
0.000243\\
0.000243\\
0.000241\\
0.000240\\
0.000244\\
0.000246\\
0.000262\\
0.000265\\
0.000244\\
0.000245\\
0.000244\\
0.000243\\
0.000223\\
0.000222\\
0.000223\\
0.000220\\
0.000225\\
0.000225\\
0.000223\\
0.000227\\
0.000223\\
0.000225\\
0.000223\\
0.000223\\
0.000854\\
0.000224\\
0.000224\\
0.000220\\
0.000215\\
0.000217\\
0.000219\\
0.000214\\
0.000215\\
0.000214\\
0.000212\\
0.000218\\
0.000215\\
0.000260\\
0.000214\\
0.000215\\
0.000217\\
0.000218\\
0.000214\\
0.000235\\
0.000190\\
0.000188\\
0.000192\\
0.000191\\
0.000189\\
0.000190\\
0.000192\\
0.000194\\
0.000191\\
0.000191\\
0.000192\\
0.000189\\
0.000189\\
0.000190\\
0.000189\\
0.000191\\
0.000244\\
0.000243\\
0.000247\\
0.000243\\
0.000245\\
0.000244\\
0.000246\\
0.000248\\
0.000247\\
0.000245\\
0.000242\\
0.000285\\
0.000245\\
0.000243\\
0.000244\\
0.000246\\
0.000227\\
0.000234\\
0.000228\\
0.000228\\
0.000230\\
0.000237\\
0.000230\\
0.000230\\
0.000232\\
0.000227\\
0.000251\\
0.000230\\
0.000228\\
0.000228\\
0.000227\\
0.000229\\
0.000224\\
0.000222\\
0.000222\\
0.000225\\
0.000225\\
0.000222\\
0.000221\\
0.000220\\
0.000230\\
0.000220\\
0.000242\\
0.000221\\
0.000222\\
0.000223\\
0.000221\\
0.000221\\
0.000185\\
0.000185\\
0.000186\\
0.000185\\
0.000187\\
0.000186\\
0.000184\\
0.000189\\
0.000187\\
0.000186\\
0.000185\\
0.000189\\
0.000186\\
0.000190\\
0.000200\\
0.000189\\
0.000242\\
0.000244\\
0.000932\\
0.000245\\
0.000247\\
0.000246\\
0.000245\\
0.000248\\
0.000263\\
0.000246\\
0.000247\\
0.000245\\
0.000248\\
0.000248\\
0.000246\\
0.000244\\
0.000223\\
0.000224\\
0.000227\\
0.000227\\
0.000227\\
0.000229\\
0.000228\\
0.000230\\
0.000228\\
0.000229\\
0.000232\\
0.001115\\
0.000227\\
0.000246\\
0.000938\\
0.000225\\
0.000221\\
0.000215\\
0.000220\\
0.000218\\
0.000218\\
0.000219\\
0.000218\\
0.000219\\
0.000219\\
0.000217\\
0.000227\\
0.000217\\
0.000234\\
0.000235\\
0.000217\\
0.000216\\
0.000171\\
0.000173\\
0.000176\\
0.000175\\
0.000176\\
0.000174\\
0.000179\\
0.000175\\
0.000175\\
0.000179\\
0.000178\\
0.001210\\
0.000187\\
0.000177\\
0.000914\\
0.000173\\
0.000249\\
0.000243\\
0.000244\\
0.000245\\
0.000245\\
0.000248\\
0.000244\\
0.000244\\
0.000244\\
0.000244\\
0.000249\\
0.000249\\
0.000265\\
0.000244\\
0.000243\\
0.000244\\
0.001184\\
0.000230\\
0.000231\\
0.000227\\
0.000248\\
0.000228\\
0.000230\\
0.000232\\
0.001149\\
0.000232\\
0.000237\\
0.000229\\
0.000234\\
0.000229\\
0.000248\\
0.000230\\
0.000227\\
0.000219\\
0.000221\\
0.000229\\
0.000220\\
0.000279\\
0.000222\\
0.000225\\
0.000220\\
0.000242\\
0.000858\\
0.000222\\
0.000221\\
0.000227\\
0.000233\\
0.000221\\
0.000172\\
0.000171\\
0.000191\\
0.000173\\
0.000175\\
0.000174\\
0.000173\\
0.000174\\
0.000188\\
0.000244\\
0.000171\\
0.000178\\
0.000181\\
0.000172\\
0.000174\\
0.000174\\
0.000243\\
0.000242\\
0.000243\\
0.000259\\
0.000243\\
0.000242\\
0.000245\\
0.000242\\
0.000238\\
0.000244\\
0.000238\\
0.000260\\
0.000242\\
0.001322\\
0.000241\\
0.001016\\
0.000222\\
0.000225\\
0.000224\\
0.000231\\
0.000223\\
0.000224\\
0.000223\\
0.000223\\
0.000224\\
0.000226\\
0.000234\\
0.000221\\
0.000226\\
0.000224\\
0.000239\\
0.000221\\
0.000846\\
0.000218\\
0.000218\\
0.000220\\
0.000217\\
0.000218\\
0.000230\\
0.000235\\
0.000217\\
0.000217\\
0.000221\\
0.001199\\
0.000217\\
0.000219\\
0.000219\\
0.000219\\
0.000208\\
0.000194\\
0.000194\\
0.000195\\
0.000195\\
0.000195\\
0.000196\\
0.000192\\
0.000193\\
0.000255\\
0.000193\\
0.000195\\
0.000209\\
0.000192\\
0.000193\\
0.000193\\
0.000251\\
0.000236\\
0.000252\\
0.000233\\
0.000260\\
0.000248\\
0.000250\\
0.000257\\
0.000259\\
0.000262\\
0.000268\\
0.000267\\
0.000258\\
0.000248\\
0.000259\\
0.000248\\
0.001057\\
0.000218\\
0.000218\\
0.000216\\
0.000240\\
0.000231\\
0.000235\\
0.001021\\
0.000241\\
0.000234\\
0.000251\\
0.000233\\
0.000232\\
0.000230\\
0.000242\\
0.000235\\
0.000210\\
0.000210\\
0.001140\\
0.000225\\
0.000225\\
0.000225\\
0.000224\\
0.000223\\
0.000234\\
0.000225\\
0.000227\\
0.000226\\
0.000226\\
0.000234\\
0.000234\\
0.000224\\
0.001195\\
0.000186\\
0.000182\\
0.000188\\
0.000193\\
0.000188\\
0.000192\\
0.000189\\
0.000202\\
0.000190\\
0.000189\\
0.000200\\
0.000189\\
0.000198\\
0.000190\\
0.000191\\
0.000271\\
0.000255\\
0.000251\\
0.000280\\
0.000257\\
0.000267\\
0.000269\\
0.000266\\
0.000275\\
0.000268\\
0.001193\\
0.000267\\
0.000269\\
0.000264\\
0.000266\\
0.000266\\
0.000247\\
0.000245\\
0.000239\\
0.000241\\
0.000244\\
0.000253\\
0.000255\\
0.000254\\
0.000263\\
0.000252\\
0.000254\\
0.000256\\
0.000257\\
0.000254\\
0.000255\\
0.000265\\
0.000237\\
0.000257\\
0.000239\\
0.000236\\
0.000248\\
0.000250\\
0.000249\\
0.000249\\
0.000249\\
0.000256\\
0.000264\\
0.000250\\
0.000247\\
0.001084\\
0.000248\\
0.000251\\
0.000217\\
0.000230\\
0.000214\\
0.000231\\
0.000229\\
0.000228\\
0.000232\\
0.000226\\
0.000227\\
0.000228\\
0.000417\\
0.000228\\
0.000232\\
0.000226\\
0.000225\\
0.000227\\
0.000246\\
0.000246\\
0.000244\\
0.000249\\
0.000245\\
0.000245\\
0.000261\\
0.000240\\
0.000244\\
0.000243\\
0.000244\\
0.000246\\
0.000246\\
0.000242\\
0.000248\\
0.000242\\
0.000236\\
0.000236\\
0.000234\\
0.000234\\
0.000232\\
0.000234\\
0.000240\\
0.000235\\
0.000250\\
0.000250\\
0.000237\\
0.000235\\
0.000234\\
0.000235\\
0.000235\\
0.000238\\
0.000232\\
0.000228\\
0.000228\\
0.000227\\
0.000228\\
0.000229\\
0.000233\\
0.000228\\
0.001070\\
0.000227\\
0.000230\\
0.000227\\
0.000228\\
0.000229\\
0.000228\\
0.000243\\
0.000192\\
0.000193\\
0.000190\\
0.000193\\
0.000192\\
0.000194\\
0.000194\\
0.000196\\
0.000191\\
0.000190\\
0.000195\\
0.000193\\
0.000205\\
0.000191\\
0.000191\\
0.000194\\
0.000264\\
0.000264\\
0.000255\\
0.000265\\
0.000261\\
0.000264\\
0.000266\\
0.000262\\
0.000264\\
0.000263\\
0.000265\\
0.000267\\
0.000264\\
0.000261\\
0.000261\\
0.000267\\
0.000249\\
0.000239\\
0.000238\\
0.000247\\
0.000251\\
0.000246\\
0.000246\\
0.000247\\
0.000252\\
0.000246\\
0.000249\\
0.000246\\
0.000248\\
0.000249\\
0.000245\\
0.000250\\
0.000244\\
0.000231\\
0.000243\\
0.000248\\
0.000244\\
0.000243\\
0.000240\\
0.000242\\
0.000242\\
0.000242\\
0.000265\\
0.000244\\
0.000242\\
0.000249\\
0.000245\\
0.000245\\
0.000224\\
0.000209\\
0.000219\\
0.000223\\
0.000219\\
0.000216\\
0.000216\\
0.000214\\
0.000216\\
0.000215\\
0.000218\\
0.000215\\
0.000226\\
0.000220\\
0.000218\\
0.000215\\
0.000144\\
0.000255\\
0.000256\\
0.000263\\
0.000254\\
0.000256\\
0.000258\\
0.000263\\
0.000263\\
0.000268\\
0.000257\\
0.000252\\
0.000253\\
0.000256\\
0.000270\\
0.000252\\
0.000903\\
0.000245\\
0.000238\\
0.000244\\
0.000239\\
0.000238\\
0.000239\\
0.000241\\
0.000235\\
0.000240\\
0.000237\\
0.000242\\
0.000234\\
0.000239\\
0.000239\\
0.000238\\
0.000132\\
0.000250\\
0.000230\\
0.000228\\
0.000240\\
0.000249\\
0.000234\\
0.000232\\
0.000251\\
0.000232\\
0.000232\\
0.000236\\
0.000232\\
0.000237\\
0.000234\\
0.000236\\
0.000121\\
0.000198\\
0.001039\\
0.000196\\
0.000199\\
0.000197\\
0.000197\\
0.000196\\
0.000201\\
0.000196\\
0.000211\\
0.000217\\
0.000201\\
0.000196\\
0.000204\\
0.000202\\
0.000238\\
0.000239\\
0.000238\\
0.000239\\
0.000245\\
0.000240\\
0.000237\\
0.000238\\
0.000239\\
0.000238\\
0.000237\\
0.000259\\
0.000239\\
0.000235\\
0.000240\\
0.000238\\
0.000220\\
0.000221\\
0.000224\\
0.000223\\
0.000220\\
0.000221\\
0.000221\\
0.000222\\
0.000225\\
0.000223\\
0.000240\\
0.000220\\
0.000229\\
0.000222\\
0.000222\\
0.000222\\
0.000215\\
0.000214\\
0.000215\\
0.000219\\
0.000214\\
0.000217\\
0.000218\\
0.000993\\
0.000216\\
0.000234\\
0.000218\\
0.000217\\
0.000217\\
0.000213\\
0.000218\\
0.000216\\
0.000199\\
0.000185\\
0.000183\\
0.000182\\
0.000181\\
0.000182\\
0.000182\\
0.000183\\
0.000181\\
0.000184\\
0.000181\\
0.000185\\
0.000189\\
0.000186\\
0.000182\\
0.000183\\
0.000180\\
0.000182\\
0.000183\\
0.000178\\
0.000247\\
0.000245\\
0.000244\\
0.000246\\
0.000243\\
0.000247\\
0.000245\\
0.000245\\
0.000245\\
0.000243\\
0.000240\\
0.000243\\
0.000169\\
0.000170\\
0.000165\\
0.000182\\
0.000227\\
0.000229\\
0.000229\\
0.000225\\
0.000251\\
0.000226\\
0.000226\\
0.000227\\
0.000226\\
0.000225\\
0.000227\\
0.000248\\
0.000162\\
0.000160\\
0.000160\\
0.000161\\
0.000220\\
0.000218\\
0.000220\\
0.000221\\
0.000221\\
0.000219\\
0.000221\\
0.000220\\
0.000220\\
0.000238\\
0.000218\\
0.000224\\
0.000137\\
0.000139\\
0.000135\\
0.000135\\
0.000184\\
0.000185\\
0.000185\\
0.000186\\
0.000186\\
0.000184\\
0.000186\\
0.000188\\
0.000183\\
0.000182\\
0.000182\\
0.000185\\
0.001340\\
0.000244\\
0.000241\\
0.000239\\
0.000242\\
0.000242\\
0.000239\\
0.000241\\
0.000242\\
0.000245\\
0.000245\\
0.000239\\
0.000241\\
0.000239\\
0.000243\\
0.000241\\
0.000225\\
0.000227\\
0.000223\\
0.001118\\
0.000224\\
0.000224\\
0.000226\\
0.000226\\
0.000226\\
0.000225\\
0.000223\\
0.000224\\
0.000226\\
0.000225\\
0.000224\\
0.000223\\
0.000222\\
0.000219\\
0.000221\\
0.000218\\
0.000222\\
0.000223\\
0.000227\\
0.000219\\
0.000222\\
0.001126\\
0.000219\\
0.000221\\
0.000223\\
0.001186\\
0.000223\\
0.000220\\
0.000197\\
0.000198\\
0.000198\\
0.000198\\
0.000217\\
0.000199\\
0.000198\\
0.000199\\
0.000197\\
0.000197\\
0.000198\\
0.000217\\
0.000199\\
0.000196\\
0.000198\\
0.000196\\
0.000250\\
0.000253\\
0.000251\\
0.000255\\
0.000249\\
0.000247\\
0.000250\\
0.000249\\
0.000250\\
0.000251\\
0.001147\\
0.000247\\
0.000276\\
0.000249\\
0.000250\\
0.000277\\
0.000235\\
0.000233\\
0.000234\\
0.001195\\
0.000235\\
0.000233\\
0.000236\\
0.000237\\
0.000232\\
0.000233\\
0.000235\\
0.000236\\
0.000237\\
0.000234\\
0.000233\\
0.000234\\
0.000248\\
0.000226\\
0.000224\\
0.000228\\
0.000230\\
0.000228\\
0.000228\\
0.000227\\
0.000229\\
0.000225\\
0.000229\\
0.000224\\
0.000227\\
0.000228\\
0.001279\\
0.000246\\
0.000193\\
0.000196\\
0.000193\\
0.000205\\
0.000192\\
0.000194\\
0.000191\\
0.000191\\
0.000194\\
0.000191\\
0.000190\\
0.000194\\
0.000193\\
0.000191\\
0.000190\\
0.000191\\
0.000164\\
0.000162\\
0.000163\\
0.000160\\
0.000251\\
0.000248\\
0.000249\\
0.000251\\
0.000250\\
0.000249\\
0.000250\\
0.000270\\
0.000250\\
0.000252\\
0.000249\\
0.000249\\
0.000172\\
0.000156\\
0.000159\\
0.000155\\
0.000236\\
0.000235\\
0.000237\\
0.000235\\
0.000238\\
0.000235\\
0.000234\\
0.000236\\
0.000236\\
0.000234\\
0.000235\\
0.000237\\
0.000168\\
0.000153\\
0.000155\\
0.000153\\
0.000230\\
0.000230\\
0.000227\\
0.000230\\
0.000227\\
0.000228\\
0.000228\\
0.000230\\
0.000228\\
0.000226\\
0.000227\\
0.000249\\
0.000142\\
0.000142\\
0.000141\\
0.000139\\
0.000201\\
0.000200\\
0.000203\\
0.000199\\
0.000199\\
0.000197\\
0.000197\\
0.000202\\
0.000203\\
0.000198\\
0.000203\\
0.000200\\
0.000137\\
0.000147\\
0.000139\\
0.000138\\
0.000248\\
0.000249\\
0.000247\\
0.000250\\
0.000249\\
0.000252\\
0.000250\\
0.000250\\
0.000246\\
0.000248\\
0.000249\\
0.000247\\
0.000133\\
0.000143\\
0.000131\\
0.000132\\
0.000236\\
0.001135\\
0.000236\\
0.000234\\
0.000235\\
0.000236\\
0.000240\\
0.000234\\
0.000239\\
0.000234\\
0.000235\\
0.000235\\
0.000131\\
0.000129\\
0.000130\\
0.000142\\
0.000232\\
0.000230\\
0.000232\\
0.000229\\
0.000235\\
0.000229\\
0.000233\\
0.000232\\
0.000231\\
0.000229\\
0.000231\\
0.000231\\
0.000119\\
0.000117\\
0.000127\\
0.000117\\
0.001044\\
0.000206\\
0.000206\\
0.000209\\
0.000210\\
0.000210\\
0.000209\\
0.000208\\
0.000209\\
0.000205\\
0.000209\\
0.000208\\
0.001188\\
0.000272\\
0.000244\\
0.000244\\
0.000247\\
0.000245\\
0.000245\\
0.000246\\
0.000247\\
0.000245\\
0.000244\\
0.000245\\
0.000245\\
0.000245\\
0.000247\\
0.000245\\
0.000230\\
0.000234\\
0.000229\\
0.000230\\
0.000236\\
0.000231\\
0.000254\\
0.000236\\
0.000230\\
0.000232\\
0.000230\\
0.001200\\
0.001090\\
0.000231\\
0.000232\\
0.000230\\
0.000224\\
0.000223\\
0.000224\\
0.000225\\
0.000224\\
0.000224\\
0.000225\\
0.000229\\
0.000245\\
0.000226\\
0.001132\\
0.000222\\
0.000222\\
0.000227\\
0.000225\\
0.000224\\
0.000191\\
0.000208\\
0.000190\\
0.000190\\
0.000190\\
0.000192\\
0.000190\\
0.000189\\
0.000188\\
0.000207\\
0.000193\\
0.000188\\
0.000207\\
0.000188\\
0.000188\\
0.000190\\
0.000243\\
0.000267\\
0.000245\\
0.000246\\
0.000243\\
0.000243\\
0.000250\\
0.000246\\
0.000243\\
0.000248\\
0.000271\\
0.000243\\
0.000242\\
0.000247\\
0.000245\\
0.000246\\
0.000229\\
0.000230\\
0.000249\\
0.000229\\
0.000231\\
0.000228\\
0.000255\\
0.000229\\
0.000252\\
0.000229\\
0.000234\\
0.000250\\
0.000229\\
0.000232\\
0.001198\\
0.000230\\
0.000223\\
0.000221\\
0.000223\\
0.000241\\
0.000224\\
0.000220\\
0.000241\\
0.000221\\
0.000245\\
0.000225\\
0.000225\\
0.000408\\
0.000225\\
0.000224\\
0.000229\\
0.000223\\
0.000198\\
0.000194\\
0.000197\\
0.000198\\
0.000196\\
0.000197\\
0.000196\\
0.000194\\
0.000196\\
0.000202\\
0.000214\\
0.000197\\
0.000197\\
0.000196\\
0.000197\\
0.000197\\
0.000135\\
0.001062\\
0.001015\\
0.000171\\
0.000251\\
0.000246\\
0.000251\\
0.000246\\
0.000246\\
0.000246\\
0.000250\\
0.000248\\
0.000247\\
0.000250\\
0.000246\\
0.000248\\
0.000130\\
0.000136\\
0.000132\\
0.000159\\
0.000241\\
0.000233\\
0.000235\\
0.000231\\
0.000232\\
0.000234\\
0.000232\\
0.000230\\
0.000235\\
0.000252\\
0.000230\\
0.000232\\
0.000128\\
0.000138\\
0.000127\\
0.000153\\
0.000226\\
0.000224\\
0.000227\\
0.000229\\
0.000227\\
0.000223\\
0.000226\\
0.000245\\
0.000227\\
0.000224\\
0.000224\\
0.000228\\
0.000133\\
0.000120\\
0.000122\\
0.000136\\
0.000199\\
0.000197\\
0.000199\\
0.000198\\
0.000196\\
0.000195\\
0.000195\\
0.000198\\
0.000199\\
0.000216\\
0.000195\\
0.000198\\
0.000138\\
0.000160\\
0.000163\\
0.000188\\
0.000252\\
0.000245\\
0.001180\\
0.001209\\
0.000241\\
0.000246\\
0.000242\\
0.000243\\
0.000246\\
0.000250\\
0.000245\\
0.000242\\
0.000129\\
0.000151\\
0.001051\\
0.000179\\
0.000230\\
0.000226\\
0.000228\\
0.000229\\
0.000250\\
0.000226\\
0.000231\\
0.000247\\
0.001142\\
0.000228\\
0.000227\\
0.000231\\
0.001009\\
0.000147\\
0.000152\\
0.000179\\
0.000225\\
0.000228\\
0.000223\\
0.000225\\
0.000224\\
0.000229\\
0.000222\\
0.000222\\
0.000226\\
0.000222\\
0.000224\\
0.000226\\
0.000116\\
0.001038\\
0.000141\\
0.000163\\
0.000201\\
0.000203\\
0.000200\\
0.000203\\
0.000200\\
0.000201\\
0.000198\\
0.000199\\
0.000201\\
0.000218\\
0.000199\\
0.000198\\
0.000257\\
0.000253\\
0.000254\\
0.000253\\
0.000293\\
0.000252\\
0.000254\\
0.000254\\
0.000252\\
0.000253\\
0.000256\\
0.000254\\
0.000255\\
0.000254\\
0.000253\\
0.000253\\
0.000243\\
0.000248\\
0.000243\\
0.000243\\
0.000245\\
0.000266\\
0.000247\\
0.000245\\
0.000245\\
0.000243\\
0.001241\\
0.000266\\
0.000244\\
0.000245\\
0.000244\\
0.000244\\
0.000245\\
0.000239\\
0.000266\\
0.000239\\
0.000242\\
0.000242\\
0.000238\\
0.001275\\
0.000240\\
0.000240\\
0.000242\\
0.000239\\
0.000237\\
0.000242\\
0.000239\\
0.000243\\
0.000214\\
0.000219\\
0.000218\\
0.001169\\
0.000216\\
0.000224\\
0.000218\\
0.000217\\
0.000219\\
0.000215\\
0.000215\\
0.000216\\
0.000217\\
0.000217\\
0.000216\\
0.000221\\
0.000239\\
0.000240\\
0.000239\\
0.000241\\
0.001233\\
0.000240\\
0.000239\\
0.000246\\
0.000241\\
0.000239\\
0.001098\\
0.000237\\
0.000262\\
0.000241\\
0.000238\\
0.000239\\
0.000224\\
0.000226\\
0.000227\\
0.000228\\
0.000226\\
0.000225\\
0.000228\\
0.000227\\
0.000226\\
0.001014\\
0.000225\\
0.000227\\
0.000229\\
0.000224\\
0.000227\\
0.000226\\
0.000217\\
0.000219\\
0.000217\\
0.000218\\
0.000220\\
0.000214\\
0.000219\\
0.000219\\
0.000222\\
0.000219\\
0.000238\\
0.000218\\
0.000218\\
0.000220\\
0.000238\\
0.000218\\
0.000197\\
0.000193\\
0.000192\\
0.000193\\
0.000196\\
0.000211\\
0.001091\\
0.000193\\
0.000194\\
0.000193\\
0.000195\\
0.000193\\
0.000195\\
0.000193\\
0.000194\\
0.000192\\
0.000165\\
0.000163\\
0.000163\\
0.000165\\
0.000250\\
0.000247\\
0.000246\\
0.000247\\
0.000246\\
0.000254\\
0.001428\\
0.000247\\
0.000246\\
0.001125\\
0.000248\\
0.000248\\
0.000174\\
0.000160\\
0.000160\\
0.000160\\
0.000237\\
0.000238\\
0.000237\\
0.000238\\
0.000238\\
0.000237\\
0.000240\\
0.000237\\
0.000245\\
0.001254\\
0.000237\\
0.000239\\
0.000157\\
0.000332\\
0.000156\\
0.000155\\
0.000237\\
0.000234\\
0.000232\\
0.000236\\
0.000236\\
0.000235\\
0.000234\\
0.000233\\
0.000233\\
0.000237\\
0.000232\\
0.000233\\
0.000147\\
0.000149\\
0.000147\\
0.000146\\
0.000219\\
0.000214\\
0.000213\\
0.000213\\
0.000219\\
0.000213\\
0.000212\\
0.000214\\
0.000217\\
0.000215\\
0.000213\\
0.000213\\
0.000150\\
0.000164\\
0.000152\\
0.000151\\
0.000247\\
0.000271\\
0.000255\\
0.000251\\
0.000250\\
0.000250\\
0.000252\\
0.000251\\
0.000253\\
0.000250\\
0.000248\\
0.001116\\
0.000146\\
0.000149\\
0.000149\\
0.000146\\
0.000235\\
0.000236\\
0.000234\\
0.000235\\
0.000235\\
0.000245\\
0.000256\\
0.000234\\
0.000234\\
0.000233\\
0.000232\\
0.000237\\
0.000145\\
0.000143\\
0.000157\\
0.000155\\
0.000227\\
0.000229\\
0.000228\\
0.000228\\
0.000228\\
0.000228\\
0.000230\\
0.000228\\
0.000227\\
0.000227\\
0.000226\\
0.000229\\
0.000142\\
0.000131\\
0.000130\\
0.000130\\
0.000225\\
0.000203\\
0.000206\\
0.000206\\
0.000225\\
0.000207\\
0.000204\\
0.000203\\
0.000205\\
0.000203\\
0.000204\\
0.000204\\
0.000243\\
0.000248\\
0.000239\\
0.000241\\
0.000239\\
0.000240\\
0.000242\\
0.000239\\
0.000242\\
0.000239\\
0.000241\\
0.000242\\
0.000238\\
0.000241\\
0.000239\\
0.000239\\
0.000210\\
0.000212\\
0.000207\\
0.000209\\
0.000209\\
0.000207\\
0.000209\\
0.000207\\
0.000209\\
0.000206\\
0.000207\\
0.000212\\
0.000206\\
0.000209\\
0.000207\\
0.000206\\
0.000209\\
0.000208\\
0.000205\\
0.000208\\
0.000206\\
0.000206\\
0.000238\\
0.000205\\
0.000203\\
0.000206\\
0.000225\\
0.000207\\
0.001166\\
0.000204\\
0.000205\\
0.000210\\
0.000173\\
0.000169\\
0.000172\\
0.000167\\
0.000169\\
0.000167\\
0.000167\\
0.000171\\
0.000169\\
0.000168\\
0.000171\\
0.000168\\
0.000168\\
0.000170\\
0.000169\\
0.000184\\
};


\addplot
table[row sep=\\,y index=0] {
data\\
0.000312\\
0.000280\\
0.000276\\
0.000272\\
0.000269\\
0.000269\\
0.000275\\
0.000272\\
0.000275\\
0.000268\\
0.000271\\
0.000270\\
0.000274\\
0.000272\\
0.000273\\
0.000267\\
0.000283\\
0.000271\\
0.000280\\
0.000273\\
0.000272\\
0.000271\\
0.000275\\
0.000269\\
0.000273\\
0.000269\\
0.000273\\
0.000267\\
0.000269\\
0.000272\\
0.000271\\
0.000267\\
0.000281\\
0.000270\\
0.000269\\
0.000273\\
0.000271\\
0.000271\\
0.000269\\
0.000273\\
0.000274\\
0.000268\\
0.000270\\
0.000268\\
0.000268\\
0.000273\\
0.000270\\
0.000271\\
0.000279\\
0.000279\\
0.000276\\
0.000277\\
0.000294\\
0.000275\\
0.000273\\
0.000270\\
0.000278\\
0.000269\\
0.000268\\
0.000274\\
0.000274\\
0.000268\\
0.000275\\
0.000269\\
0.000412\\
0.000275\\
0.000273\\
0.000275\\
0.000279\\
0.000279\\
0.000273\\
0.000284\\
0.000282\\
0.000279\\
0.000281\\
0.000276\\
0.000277\\
0.000277\\
0.000273\\
0.000274\\
0.000283\\
0.000278\\
0.000288\\
0.000274\\
0.000281\\
0.000274\\
0.000273\\
0.000278\\
0.000284\\
0.000278\\
0.000274\\
0.000278\\
0.000275\\
0.000276\\
0.000278\\
0.000272\\
0.000285\\
0.000281\\
0.000273\\
0.000273\\
0.000276\\
0.000272\\
0.000278\\
0.000285\\
0.000273\\
0.000281\\
0.000278\\
0.000282\\
0.000274\\
0.000276\\
0.000276\\
0.000285\\
0.000280\\
0.000279\\
0.000277\\
0.000275\\
0.000303\\
0.000276\\
0.000275\\
0.000271\\
0.000276\\
0.000281\\
0.000275\\
0.000272\\
0.000283\\
0.000274\\
0.000274\\
0.000279\\
0.000287\\
0.000277\\
0.000272\\
0.000279\\
0.000281\\
0.000274\\
0.000274\\
0.000274\\
0.000283\\
0.000273\\
0.000274\\
0.000278\\
0.000279\\
0.000277\\
0.000275\\
0.000274\\
0.000282\\
0.000284\\
0.000280\\
0.000284\\
0.000278\\
0.000280\\
0.000277\\
0.000277\\
0.000273\\
0.000272\\
0.000281\\
0.000273\\
0.000273\\
0.000273\\
0.000276\\
0.000274\\
0.000275\\
0.000273\\
0.000273\\
0.000280\\
0.000275\\
0.000281\\
0.000285\\
0.000281\\
0.000274\\
0.000274\\
0.000275\\
0.000272\\
0.000276\\
0.000275\\
0.000274\\
0.000276\\
0.000275\\
0.000275\\
0.000273\\
0.000274\\
0.000310\\
0.000275\\
0.000280\\
0.000274\\
0.000277\\
0.000275\\
0.000273\\
0.000273\\
0.000277\\
0.000280\\
0.000275\\
0.000275\\
0.000290\\
0.000277\\
0.000275\\
0.000281\\
0.000274\\
0.000275\\
0.000277\\
0.000276\\
0.000275\\
0.000274\\
0.000277\\
0.000275\\
0.000279\\
0.000274\\
0.000275\\
0.000275\\
0.000278\\
0.000280\\
0.000284\\
0.000280\\
0.000276\\
0.000277\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000275\\
0.000275\\
0.000273\\
0.000275\\
0.000274\\
0.000275\\
0.000278\\
0.000273\\
0.000277\\
0.000275\\
0.000275\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000282\\
0.000277\\
0.000274\\
0.000273\\
0.000276\\
0.000273\\
0.000281\\
0.000276\\
0.000278\\
0.000276\\
0.000272\\
0.000306\\
0.000275\\
0.000277\\
0.000274\\
0.000274\\
0.000282\\
0.000273\\
0.000275\\
0.000276\\
0.000281\\
0.000274\\
0.000276\\
0.000288\\
0.000276\\
0.000275\\
0.000273\\
0.000277\\
0.000279\\
0.000273\\
0.000283\\
0.000277\\
0.000274\\
0.000276\\
0.000279\\
0.000280\\
0.000277\\
0.000277\\
0.000273\\
0.000277\\
0.000279\\
0.000282\\
0.000272\\
0.000273\\
0.000274\\
0.000277\\
0.000279\\
0.000274\\
0.000276\\
0.000273\\
0.000275\\
0.000274\\
0.000278\\
0.000273\\
0.000273\\
0.000281\\
0.000272\\
0.000274\\
0.000275\\
0.000276\\
0.000283\\
0.000274\\
0.000272\\
0.000275\\
0.000273\\
0.000276\\
0.000273\\
0.000280\\
0.000272\\
0.000282\\
0.000272\\
0.000281\\
0.000281\\
0.000281\\
0.000275\\
0.000305\\
0.000272\\
0.000271\\
0.000273\\
0.000272\\
0.000280\\
0.000277\\
0.000275\\
0.000281\\
0.000281\\
0.000273\\
0.000278\\
0.000297\\
0.000278\\
0.000281\\
0.000273\\
0.000278\\
0.000273\\
0.000283\\
0.000279\\
0.000273\\
0.000273\\
0.000275\\
0.000276\\
0.000283\\
0.000277\\
0.000274\\
0.000274\\
0.000283\\
0.000292\\
0.000278\\
0.000274\\
0.000279\\
0.000272\\
0.000278\\
0.000272\\
0.000278\\
0.000275\\
0.000273\\
0.000275\\
0.000276\\
0.000274\\
0.000279\\
0.000274\\
0.000280\\
0.000272\\
0.000273\\
0.000278\\
0.000276\\
0.000274\\
0.000279\\
0.000273\\
0.000272\\
0.000276\\
0.000275\\
0.000272\\
0.000273\\
0.000274\\
0.000271\\
0.000273\\
0.000282\\
0.000272\\
0.000273\\
0.000277\\
0.000309\\
0.000272\\
0.000274\\
0.000278\\
0.000273\\
0.000272\\
0.000274\\
0.000273\\
0.000276\\
0.000272\\
0.000273\\
0.000276\\
0.000298\\
0.000275\\
0.000278\\
0.000280\\
0.000280\\
0.000276\\
0.000276\\
0.000276\\
0.000275\\
0.000275\\
0.000275\\
0.000274\\
0.000275\\
0.000275\\
0.000282\\
0.000274\\
0.000287\\
0.000278\\
0.000283\\
0.000274\\
0.000278\\
0.000275\\
0.000279\\
0.000279\\
0.000281\\
0.000281\\
0.000276\\
0.000275\\
0.000275\\
0.000274\\
0.000281\\
0.000275\\
0.000285\\
0.000283\\
0.000276\\
0.000276\\
0.000274\\
0.000275\\
0.000282\\
0.000280\\
0.000276\\
0.000274\\
0.000280\\
0.000279\\
0.000277\\
0.000279\\
0.000273\\
0.000285\\
0.000284\\
0.000277\\
0.000275\\
0.000275\\
0.000310\\
0.000275\\
0.000280\\
0.000293\\
0.000275\\
0.000276\\
0.000275\\
0.000278\\
0.000274\\
0.000281\\
0.000278\\
0.000286\\
0.000297\\
0.000275\\
0.000290\\
0.000283\\
0.000277\\
0.000277\\
0.000277\\
0.000271\\
0.000274\\
0.000280\\
0.000273\\
0.000274\\
0.000272\\
0.000273\\
0.000275\\
0.000274\\
0.000287\\
0.000279\\
0.000288\\
0.000279\\
0.000284\\
0.000279\\
0.000276\\
0.000275\\
0.000273\\
0.000272\\
0.000282\\
0.000275\\
0.000275\\
0.000280\\
0.000275\\
0.000275\\
0.000281\\
0.000274\\
0.000274\\
0.000273\\
0.000275\\
0.000273\\
0.000272\\
0.000283\\
0.000273\\
0.000272\\
0.000275\\
0.000277\\
0.000275\\
0.000270\\
0.000273\\
0.000276\\
0.000284\\
0.000276\\
0.000275\\
0.000274\\
0.000306\\
0.000291\\
0.000276\\
0.000271\\
0.000274\\
0.000272\\
0.000274\\
0.000278\\
0.000271\\
0.000274\\
0.000275\\
0.000276\\
0.000312\\
0.000293\\
0.000294\\
0.000295\\
0.000299\\
0.000297\\
0.000303\\
0.000301\\
0.000293\\
0.000300\\
0.000306\\
0.000298\\
0.000300\\
0.000293\\
0.000295\\
0.000294\\
0.000299\\
0.000329\\
0.000304\\
0.000297\\
0.000293\\
0.000297\\
0.000294\\
0.000299\\
0.000292\\
0.000294\\
0.000299\\
0.000303\\
0.000299\\
0.000295\\
0.000294\\
0.000301\\
0.000298\\
0.000294\\
0.000299\\
0.000294\\
0.000304\\
0.000297\\
0.000298\\
0.000294\\
0.000294\\
0.000297\\
0.000297\\
0.000302\\
0.000301\\
0.000299\\
0.000296\\
0.000294\\
0.000295\\
0.000291\\
0.000297\\
0.000295\\
0.000337\\
0.000292\\
0.000299\\
0.000293\\
0.000294\\
0.000293\\
0.000294\\
0.000303\\
0.000299\\
0.000296\\
0.000304\\
0.000299\\
0.000296\\
0.000288\\
0.000283\\
0.000277\\
0.000279\\
0.000274\\
0.000276\\
0.000281\\
0.000277\\
0.000277\\
0.000278\\
0.000280\\
0.000277\\
0.000277\\
0.000281\\
0.000276\\
0.000280\\
0.000288\\
0.000287\\
0.000284\\
0.000284\\
0.000278\\
0.000275\\
0.000283\\
0.000281\\
0.000278\\
0.000277\\
0.000285\\
0.000278\\
0.000282\\
0.000276\\
0.000277\\
0.000279\\
0.000278\\
0.000284\\
0.000278\\
0.000283\\
0.000277\\
0.000277\\
0.000284\\
0.000276\\
0.000281\\
0.000278\\
0.000282\\
0.000277\\
0.000288\\
0.000282\\
0.000276\\
0.000283\\
0.000284\\
0.000283\\
0.000276\\
0.000310\\
0.000278\\
0.000283\\
0.000283\\
0.000278\\
0.000277\\
0.000277\\
0.000282\\
0.000277\\
0.000284\\
0.000277\\
0.000279\\
0.000283\\
0.000284\\
0.000278\\
0.000275\\
0.000279\\
0.000280\\
0.000279\\
0.000274\\
0.000274\\
0.000282\\
0.000277\\
0.000274\\
0.000274\\
0.000276\\
0.000273\\
0.000275\\
0.000285\\
0.000292\\
0.000290\\
0.000276\\
0.000290\\
0.000282\\
0.000279\\
0.000276\\
0.000278\\
0.000280\\
0.000281\\
0.000276\\
0.000279\\
0.000275\\
0.000278\\
0.000282\\
0.000281\\
0.000281\\
0.000282\\
0.000280\\
0.000282\\
0.000280\\
0.000278\\
0.000276\\
0.000276\\
0.000280\\
0.000275\\
0.000283\\
0.000280\\
0.000274\\
0.000281\\
0.000276\\
0.000278\\
0.000275\\
0.000275\\
0.000274\\
0.000307\\
0.000277\\
0.000277\\
0.000280\\
0.000281\\
0.000280\\
0.000278\\
0.000275\\
0.000276\\
0.000275\\
0.000276\\
0.000278\\
0.000296\\
0.000274\\
0.000274\\
0.000281\\
0.000273\\
0.000275\\
0.000272\\
0.000275\\
0.000279\\
0.000274\\
0.000272\\
0.000273\\
0.000271\\
0.000272\\
0.000274\\
0.000272\\
0.000278\\
0.000285\\
0.000286\\
0.000275\\
0.000277\\
0.000277\\
0.000273\\
0.000278\\
0.000272\\
0.000271\\
0.000278\\
0.000275\\
0.000272\\
0.000280\\
0.000272\\
0.000274\\
0.000276\\
0.000275\\
0.000276\\
0.000275\\
0.000276\\
0.000282\\
0.000272\\
0.000278\\
0.000273\\
0.000272\\
0.000281\\
0.000279\\
0.000279\\
0.000274\\
0.000273\\
0.000277\\
0.000281\\
0.000273\\
0.000274\\
0.000283\\
0.000306\\
0.000272\\
0.000276\\
0.000277\\
0.000275\\
0.000272\\
0.000282\\
0.000274\\
0.000272\\
0.000281\\
0.000273\\
0.000278\\
0.000323\\
0.000301\\
0.000301\\
0.000289\\
0.000290\\
0.000296\\
0.000297\\
0.000293\\
0.000302\\
0.000291\\
0.000297\\
0.000293\\
0.000292\\
0.000289\\
0.000291\\
0.000295\\
0.000295\\
0.000300\\
0.000302\\
0.000304\\
0.000299\\
0.000296\\
0.000293\\
0.000293\\
0.000295\\
0.000297\\
0.000298\\
0.000293\\
0.000290\\
0.000297\\
0.000289\\
0.000298\\
0.000295\\
0.000293\\
0.000292\\
0.000296\\
0.000297\\
0.000295\\
0.000294\\
0.000304\\
0.000293\\
0.000297\\
0.000290\\
0.000302\\
0.000291\\
0.000290\\
0.000296\\
0.000291\\
0.000296\\
0.000301\\
0.000291\\
0.000295\\
0.000331\\
0.000297\\
0.000292\\
0.000294\\
0.000294\\
0.000297\\
0.000290\\
0.000290\\
0.000299\\
0.000291\\
0.000298\\
0.000288\\
0.000291\\
0.000291\\
0.000282\\
0.000278\\
0.000280\\
0.000282\\
0.000283\\
0.000276\\
0.000279\\
0.000295\\
0.000278\\
0.000277\\
0.000281\\
0.000278\\
0.000277\\
0.000276\\
0.000292\\
0.000283\\
0.000289\\
0.000281\\
0.000278\\
0.000276\\
0.000277\\
0.000282\\
0.000278\\
0.000279\\
0.000275\\
0.000280\\
0.000279\\
0.000277\\
0.000282\\
0.000276\\
0.000288\\
0.000283\\
0.000276\\
0.000277\\
0.000281\\
0.000275\\
0.000277\\
0.000275\\
0.000276\\
0.000275\\
0.000279\\
0.000276\\
0.000281\\
0.000277\\
0.000276\\
0.000275\\
0.000289\\
0.000285\\
0.000275\\
0.000277\\
0.000306\\
0.000277\\
0.000284\\
0.000276\\
0.000276\\
0.000283\\
0.000275\\
0.000277\\
0.000276\\
0.000284\\
0.000285\\
0.000278\\
0.000418\\
0.000277\\
0.000275\\
0.000273\\
0.000273\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000292\\
0.000273\\
0.000273\\
0.000274\\
0.000278\\
0.000271\\
0.000283\\
0.000279\\
0.000280\\
0.000283\\
0.000276\\
0.000287\\
0.000281\\
0.000274\\
0.000272\\
0.000277\\
0.000276\\
0.000273\\
0.000278\\
0.000273\\
0.000274\\
0.000273\\
0.000282\\
0.000282\\
0.000283\\
0.000279\\
0.000276\\
0.000292\\
0.000278\\
0.000283\\
0.000276\\
0.000273\\
0.000273\\
0.000276\\
0.000277\\
0.000271\\
0.000272\\
0.000277\\
0.000274\\
0.000281\\
0.000274\\
0.000287\\
0.000284\\
0.000306\\
0.000275\\
0.000282\\
0.000274\\
0.000273\\
0.000272\\
0.000273\\
0.000274\\
0.000275\\
0.000275\\
0.000271\\
0.000274\\
0.000321\\
0.000301\\
0.000305\\
0.000296\\
0.000296\\
0.000300\\
0.000295\\
0.000296\\
0.000296\\
0.000297\\
0.000300\\
0.000299\\
0.000301\\
0.000296\\
0.000296\\
0.000295\\
0.000305\\
0.000307\\
0.000308\\
0.000296\\
0.000301\\
0.000296\\
0.000294\\
0.000295\\
0.000296\\
0.000299\\
0.000303\\
0.000295\\
0.000310\\
0.000295\\
0.000295\\
0.000301\\
0.000306\\
0.000302\\
0.000298\\
0.000298\\
0.000297\\
0.000296\\
0.000294\\
0.000293\\
0.000297\\
0.000294\\
0.000302\\
0.000302\\
0.000305\\
0.000296\\
0.000369\\
0.000295\\
0.000306\\
0.000305\\
0.000294\\
0.000299\\
0.000344\\
0.000304\\
0.000297\\
0.000297\\
0.000295\\
0.000306\\
0.000295\\
0.000294\\
0.000302\\
0.000301\\
0.000294\\
0.000297\\
0.000305\\
0.000279\\
0.000278\\
0.000280\\
0.000283\\
0.000284\\
0.000277\\
0.000278\\
0.000279\\
0.000278\\
0.000279\\
0.000282\\
0.000278\\
0.000279\\
0.000285\\
0.000283\\
0.000281\\
0.000283\\
0.000296\\
0.000283\\
0.000284\\
0.000284\\
0.000281\\
0.000297\\
0.000284\\
0.000278\\
0.000281\\
0.000285\\
0.000277\\
0.000282\\
0.000281\\
0.000288\\
0.000280\\
0.000280\\
0.000285\\
0.000284\\
0.000282\\
0.000279\\
0.000278\\
0.000278\\
0.000281\\
0.000280\\
0.000287\\
0.000285\\
0.000279\\
0.000282\\
0.000279\\
0.000284\\
0.000291\\
0.000279\\
0.000280\\
0.000280\\
0.000312\\
0.000280\\
0.000288\\
0.000280\\
0.000279\\
0.000278\\
0.000282\\
0.000281\\
0.000279\\
0.000283\\
0.000287\\
0.000286\\
0.000293\\
0.000278\\
0.000281\\
0.000277\\
0.000277\\
0.000282\\
0.000275\\
0.000275\\
0.000277\\
0.000286\\
0.000275\\
0.000278\\
0.000281\\
0.000278\\
0.000276\\
0.000276\\
0.000284\\
0.000284\\
0.000291\\
0.000278\\
0.000277\\
0.000277\\
0.000281\\
0.000278\\
0.000286\\
0.000276\\
0.000276\\
0.000276\\
0.000281\\
0.000282\\
0.000279\\
0.000278\\
0.000286\\
0.000275\\
0.000287\\
0.000274\\
0.000277\\
0.000276\\
0.000274\\
0.000275\\
0.000281\\
0.000276\\
0.000279\\
0.000275\\
0.000282\\
0.000277\\
0.000278\\
0.000277\\
0.000278\\
0.000274\\
0.000280\\
0.000278\\
0.000313\\
0.000282\\
0.000278\\
0.000282\\
0.000281\\
0.000279\\
0.000276\\
0.000280\\
0.000276\\
0.000276\\
0.000278\\
0.000279\\
0.000300\\
0.000276\\
0.000276\\
0.000280\\
0.000276\\
0.000274\\
0.000282\\
0.000275\\
0.000272\\
0.000279\\
0.000279\\
0.000282\\
0.000276\\
0.000280\\
0.000273\\
0.000280\\
0.000282\\
0.000280\\
0.000292\\
0.000278\\
0.000283\\
0.000273\\
0.000274\\
0.000277\\
0.000275\\
0.000276\\
0.000276\\
0.000274\\
0.000276\\
0.000281\\
0.000275\\
0.000276\\
0.000280\\
0.000275\\
0.000275\\
0.000278\\
0.000275\\
0.000274\\
0.000275\\
0.000278\\
0.000274\\
0.000274\\
0.000273\\
0.000272\\
0.000275\\
0.000279\\
0.000283\\
0.000274\\
0.000276\\
0.000275\\
0.000273\\
0.000279\\
0.000304\\
0.000274\\
0.000273\\
0.000274\\
0.000275\\
0.000275\\
0.000276\\
0.000275\\
0.000276\\
0.000292\\
0.000277\\
0.000274\\
0.000318\\
0.000298\\
0.000302\\
0.000294\\
0.000306\\
0.000315\\
0.000306\\
0.000302\\
0.000301\\
0.000304\\
0.000299\\
0.000296\\
0.000300\\
0.000303\\
0.000295\\
0.000298\\
0.000320\\
0.000312\\
0.000310\\
0.000327\\
0.000301\\
0.000296\\
0.000300\\
0.000294\\
0.000301\\
0.000300\\
0.000299\\
0.000294\\
0.000295\\
0.000294\\
0.000302\\
0.000298\\
0.000321\\
0.000304\\
0.000297\\
0.000298\\
0.000301\\
0.000298\\
0.000304\\
0.000293\\
0.000300\\
0.000324\\
0.000295\\
0.000295\\
0.000295\\
0.000293\\
0.000294\\
0.000305\\
0.000324\\
0.000304\\
0.000299\\
0.000297\\
0.000335\\
0.000301\\
0.000293\\
0.000299\\
0.000304\\
0.000305\\
0.000300\\
0.000299\\
0.000297\\
0.000295\\
0.000297\\
0.000294\\
0.000296\\
0.000283\\
0.000276\\
0.000293\\
0.000282\\
0.000273\\
0.000279\\
0.000276\\
0.000280\\
0.000274\\
0.000278\\
0.000274\\
0.000275\\
0.000275\\
0.000279\\
0.000275\\
0.000282\\
0.000283\\
0.000285\\
0.000275\\
0.000281\\
0.000284\\
0.000281\\
0.000276\\
0.000275\\
0.000280\\
0.000280\\
0.000274\\
0.000276\\
0.000282\\
0.000275\\
0.000275\\
0.000280\\
0.000285\\
0.000276\\
0.000280\\
0.000277\\
0.000283\\
0.000281\\
0.000282\\
0.000275\\
0.000279\\
0.000275\\
0.000280\\
0.000279\\
0.000280\\
0.000276\\
0.000274\\
0.000279\\
0.000274\\
0.000278\\
0.000278\\
0.000306\\
0.000276\\
0.000281\\
0.000278\\
0.000276\\
0.000274\\
0.000274\\
0.000281\\
0.000277\\
0.000283\\
0.000275\\
0.000274\\
0.000295\\
0.000278\\
0.000277\\
0.000275\\
0.000278\\
0.000280\\
0.000273\\
0.000281\\
0.000277\\
0.000276\\
0.000274\\
0.000285\\
0.000273\\
0.000275\\
0.000278\\
0.000277\\
0.000286\\
0.000278\\
0.000281\\
0.000272\\
0.000278\\
0.000273\\
0.000280\\
0.000277\\
0.000273\\
0.000281\\
0.000273\\
0.000275\\
0.000275\\
0.000274\\
0.000278\\
0.000279\\
0.000278\\
0.000290\\
0.000275\\
0.000271\\
0.000277\\
0.000281\\
0.000284\\
0.000273\\
0.000278\\
0.000277\\
0.000273\\
0.000273\\
0.000273\\
0.000277\\
0.000282\\
0.000272\\
0.000275\\
0.000275\\
0.000285\\
0.000275\\
0.000303\\
0.000279\\
0.000274\\
0.000273\\
0.000274\\
0.000272\\
0.000273\\
0.000275\\
0.000273\\
0.000274\\
0.000280\\
0.000271\\
0.000292\\
0.000279\\
0.000279\\
0.000276\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000275\\
0.000272\\
0.000278\\
0.000273\\
0.000281\\
0.000272\\
0.000272\\
0.000282\\
0.000278\\
0.000281\\
0.000288\\
0.000272\\
0.000274\\
0.000279\\
0.000277\\
0.000274\\
0.000274\\
0.000275\\
0.000277\\
0.000273\\
0.000274\\
0.000272\\
0.000274\\
0.000278\\
0.000273\\
0.000281\\
0.000274\\
0.000282\\
0.000275\\
0.000274\\
0.000276\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000275\\
0.000279\\
0.000274\\
0.000272\\
0.000279\\
0.000279\\
0.000275\\
0.000272\\
0.000276\\
0.000300\\
0.000272\\
0.000275\\
0.000273\\
0.000273\\
0.000280\\
0.000272\\
0.000279\\
0.000275\\
0.000273\\
0.000271\\
0.000282\\
0.000327\\
0.000298\\
0.000305\\
0.000297\\
0.000297\\
0.000296\\
0.000296\\
0.000297\\
0.000310\\
0.000332\\
0.000297\\
0.000296\\
0.000297\\
0.000304\\
0.000298\\
0.000296\\
0.000302\\
0.000302\\
0.000309\\
0.000316\\
0.000301\\
0.000298\\
0.000305\\
0.000297\\
0.000299\\
0.000305\\
0.000306\\
0.000297\\
0.000300\\
0.000311\\
0.000299\\
0.000297\\
0.000315\\
0.000300\\
0.000305\\
0.000302\\
0.000306\\
0.000293\\
0.000299\\
0.000311\\
0.000306\\
0.000300\\
0.000303\\
0.000294\\
0.000297\\
0.000312\\
0.000307\\
0.000296\\
0.000305\\
0.000306\\
0.000296\\
0.000303\\
0.000351\\
0.000297\\
0.000299\\
0.000298\\
0.000299\\
0.000305\\
0.000306\\
0.000305\\
0.000299\\
0.000301\\
0.000302\\
0.000301\\
0.000287\\
0.000284\\
0.000281\\
0.000279\\
0.000274\\
0.000281\\
0.000284\\
0.000281\\
0.000274\\
0.000273\\
0.000274\\
0.000277\\
0.000277\\
0.000276\\
0.000286\\
0.000272\\
0.000288\\
0.000280\\
0.000283\\
0.000274\\
0.000278\\
0.000282\\
0.000276\\
0.000277\\
0.000277\\
0.000281\\
0.000274\\
0.000275\\
0.000276\\
0.000276\\
0.000291\\
0.000275\\
0.000284\\
0.000276\\
0.000282\\
0.000279\\
0.000277\\
0.000275\\
0.000282\\
0.000281\\
0.000279\\
0.000282\\
0.000278\\
0.000276\\
0.000311\\
0.000279\\
0.000275\\
0.000273\\
0.000276\\
0.000276\\
0.000279\\
0.000292\\
0.000305\\
0.000274\\
0.000274\\
0.000274\\
0.000278\\
0.000274\\
0.000274\\
0.000276\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000292\\
0.000276\\
0.000277\\
0.000275\\
0.000279\\
0.000273\\
0.000275\\
0.000280\\
0.000271\\
0.000281\\
0.000273\\
0.000273\\
0.000274\\
0.000281\\
0.000279\\
0.000275\\
0.000289\\
0.000279\\
0.000284\\
0.000275\\
0.000275\\
0.000273\\
0.000281\\
0.000275\\
0.000273\\
0.000278\\
0.000274\\
0.000274\\
0.000282\\
0.000276\\
0.000275\\
0.000273\\
0.000275\\
0.000273\\
0.000277\\
0.000280\\
0.000275\\
0.000272\\
0.000271\\
0.000279\\
0.000278\\
0.000274\\
0.000274\\
0.000270\\
0.000285\\
0.000279\\
0.000274\\
0.000274\\
0.000276\\
0.000275\\
0.000277\\
0.000275\\
0.000307\\
0.000272\\
0.000273\\
0.000273\\
0.000278\\
0.000272\\
0.000273\\
0.000276\\
0.000281\\
0.000281\\
0.000282\\
0.000272\\
0.000298\\
0.000275\\
0.000276\\
0.000277\\
0.000274\\
0.000273\\
0.000280\\
0.000280\\
0.000278\\
0.000274\\
0.000282\\
0.000273\\
0.000273\\
0.000283\\
0.000278\\
0.000274\\
0.000285\\
0.000277\\
0.000283\\
0.000276\\
0.000275\\
0.000274\\
0.000275\\
0.000279\\
0.000282\\
0.000274\\
0.000275\\
0.000276\\
0.000273\\
0.000277\\
0.000275\\
0.000276\\
0.000284\\
0.000278\\
0.000316\\
0.000273\\
0.000274\\
0.000281\\
0.000275\\
0.000280\\
0.000272\\
0.000275\\
0.000273\\
0.000274\\
0.000273\\
0.000275\\
0.000272\\
0.000274\\
0.000280\\
0.000273\\
0.000281\\
0.000282\\
0.000303\\
0.000276\\
0.000280\\
0.000279\\
0.000272\\
0.000274\\
0.000275\\
0.000279\\
0.000278\\
0.000272\\
0.000271\\
0.000271\\
0.000331\\
0.000314\\
0.000313\\
0.000307\\
0.000306\\
0.000301\\
0.000308\\
0.000308\\
0.000299\\
0.000299\\
0.000298\\
0.000309\\
0.000297\\
0.000302\\
0.000297\\
0.000302\\
0.000313\\
0.000313\\
0.000315\\
0.000307\\
0.000298\\
0.000306\\
0.000302\\
0.000302\\
0.000307\\
0.000301\\
0.000298\\
0.000310\\
0.000298\\
0.000301\\
0.000299\\
0.000304\\
0.000314\\
0.000313\\
0.000303\\
0.000322\\
0.000312\\
0.000305\\
0.000301\\
0.000308\\
0.000307\\
0.000310\\
0.000309\\
0.000306\\
0.000312\\
0.000300\\
0.000303\\
0.000299\\
0.000311\\
0.000304\\
0.000302\\
0.000301\\
0.000341\\
0.000301\\
0.000302\\
0.000300\\
0.000310\\
0.000304\\
0.000299\\
0.000305\\
0.000301\\
0.000304\\
0.000300\\
0.000306\\
0.000296\\
0.000282\\
0.000278\\
0.000275\\
0.000275\\
0.000280\\
0.000274\\
0.000281\\
0.000274\\
0.000275\\
0.000282\\
0.000283\\
0.000273\\
0.000282\\
0.000273\\
0.000274\\
0.000277\\
0.000298\\
0.000288\\
0.000276\\
0.000278\\
0.000276\\
0.000275\\
0.000276\\
0.000275\\
0.000279\\
0.000276\\
0.000274\\
0.000274\\
0.000275\\
0.000279\\
0.000278\\
0.000277\\
0.000284\\
0.000283\\
0.000276\\
0.000281\\
0.000282\\
0.000275\\
0.000273\\
0.000280\\
0.000278\\
0.000479\\
0.000276\\
0.000274\\
0.000274\\
0.000275\\
0.000279\\
0.000279\\
0.000294\\
0.000276\\
0.000277\\
0.000330\\
0.000280\\
0.000281\\
0.000275\\
0.000282\\
0.000275\\
0.000275\\
0.000274\\
0.000274\\
0.000276\\
0.000275\\
0.000276\\
0.000428\\
0.000288\\
0.000278\\
0.000282\\
0.000277\\
0.000283\\
0.000275\\
0.000278\\
0.000283\\
0.000276\\
0.000281\\
0.000283\\
0.000283\\
0.000277\\
0.000280\\
0.000282\\
0.000284\\
0.000292\\
0.000292\\
0.000285\\
0.000278\\
0.000282\\
0.000279\\
0.000278\\
0.000285\\
0.000279\\
0.000280\\
0.000276\\
0.000284\\
0.000277\\
0.000276\\
0.000278\\
0.000286\\
0.000280\\
0.000283\\
0.000278\\
0.000278\\
0.000280\\
0.000282\\
0.000278\\
0.000290\\
0.000283\\
0.000277\\
0.000275\\
0.000282\\
0.000284\\
0.000276\\
0.000276\\
0.000278\\
0.000280\\
0.000277\\
0.000280\\
0.000308\\
0.000278\\
0.000284\\
0.000277\\
0.000286\\
0.000283\\
0.000277\\
0.000277\\
0.000280\\
0.000280\\
0.000277\\
0.000281\\
0.000327\\
0.000302\\
0.000310\\
0.000298\\
0.000307\\
0.000298\\
0.000302\\
0.000309\\
0.000299\\
0.000304\\
0.000308\\
0.000299\\
0.000298\\
0.000301\\
0.000303\\
0.000299\\
0.000311\\
0.000314\\
0.000310\\
0.000303\\
0.000308\\
0.000302\\
0.000304\\
0.000302\\
0.000298\\
0.000305\\
0.000313\\
0.000306\\
0.000298\\
0.000296\\
0.000304\\
0.000297\\
0.000305\\
0.000302\\
0.000298\\
0.000308\\
0.000305\\
0.000300\\
0.000304\\
0.000306\\
0.000299\\
0.000304\\
0.000303\\
0.000302\\
0.000303\\
0.000301\\
0.000304\\
0.000299\\
0.000302\\
0.000306\\
0.000300\\
0.000302\\
0.000339\\
0.000300\\
0.000305\\
0.000300\\
0.000304\\
0.000302\\
0.000305\\
0.000311\\
0.000299\\
0.000301\\
0.000301\\
0.000304\\
0.000291\\
0.000281\\
0.000278\\
0.000280\\
0.000283\\
0.000285\\
0.000279\\
0.000282\\
0.000277\\
0.000279\\
0.000278\\
0.000278\\
0.000278\\
0.000277\\
0.000281\\
0.000281\\
0.000282\\
0.000288\\
0.000288\\
0.000279\\
0.000280\\
0.000278\\
0.000278\\
0.000279\\
0.000279\\
0.000277\\
0.000277\\
0.000279\\
0.000282\\
0.000285\\
0.000287\\
0.000285\\
0.000280\\
0.000280\\
0.000291\\
0.000279\\
0.000279\\
0.000278\\
0.000283\\
0.000282\\
0.000277\\
0.000283\\
0.000283\\
0.000279\\
0.000277\\
0.000279\\
0.000282\\
0.000279\\
0.000283\\
0.000279\\
0.000278\\
0.000278\\
0.000310\\
0.000279\\
0.000283\\
0.000283\\
0.000286\\
0.000278\\
0.000277\\
0.000276\\
0.000288\\
0.000279\\
0.000278\\
0.000282\\
0.000300\\
0.000282\\
0.000274\\
0.000276\\
0.000278\\
0.000279\\
0.000277\\
0.000275\\
0.000279\\
0.000274\\
0.000274\\
0.000282\\
0.000275\\
0.000273\\
0.000272\\
0.000282\\
0.000284\\
0.000282\\
0.000280\\
0.000277\\
0.000278\\
0.000275\\
0.000274\\
0.000274\\
0.000280\\
0.000282\\
0.000274\\
0.000274\\
0.000274\\
0.000280\\
0.000278\\
0.000273\\
0.000284\\
0.000274\\
0.000285\\
0.000276\\
0.000277\\
0.000277\\
0.000274\\
0.000273\\
0.000274\\
0.000273\\
0.000272\\
0.000278\\
0.000273\\
0.000278\\
0.000274\\
0.000273\\
0.000278\\
0.000277\\
0.000277\\
0.000277\\
0.000307\\
0.000273\\
0.000272\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000278\\
0.000273\\
0.000280\\
0.000271\\
0.000273\\
0.000300\\
0.000276\\
0.000280\\
0.000279\\
0.000277\\
0.000277\\
0.000285\\
0.000277\\
0.000277\\
0.000276\\
0.000277\\
0.000286\\
0.000276\\
0.000282\\
0.000287\\
0.000277\\
0.000285\\
0.000283\\
0.000287\\
0.000279\\
0.000276\\
0.000284\\
0.000277\\
0.000274\\
0.000278\\
0.000276\\
0.000279\\
0.000278\\
0.000276\\
0.000281\\
0.000278\\
0.000277\\
0.000285\\
0.000277\\
0.000277\\
0.000278\\
0.000280\\
0.000276\\
0.000274\\
0.000280\\
0.000285\\
0.000285\\
0.000282\\
0.000275\\
0.000282\\
0.000275\\
0.000282\\
0.000278\\
0.000277\\
0.000279\\
0.000276\\
0.000282\\
0.000307\\
0.000279\\
0.000282\\
0.000275\\
0.000278\\
0.000275\\
0.000281\\
0.000276\\
0.000280\\
0.000277\\
0.000275\\
0.000276\\
0.000322\\
0.000305\\
0.000297\\
0.000298\\
0.000301\\
0.000302\\
0.000309\\
0.000301\\
0.000305\\
0.000305\\
0.000299\\
0.000298\\
0.000304\\
0.000299\\
0.000308\\
0.000306\\
0.000301\\
0.000306\\
0.000312\\
0.000307\\
0.000299\\
0.000316\\
0.000300\\
0.000297\\
0.000305\\
0.000298\\
0.000301\\
0.000312\\
0.000310\\
0.000299\\
0.000309\\
0.000299\\
0.000300\\
0.000299\\
0.000297\\
0.000298\\
0.000297\\
0.000299\\
0.000296\\
0.000306\\
0.000304\\
0.000302\\
0.000310\\
0.000310\\
0.000301\\
0.000301\\
0.000306\\
0.000299\\
0.000304\\
0.000297\\
0.000300\\
0.000299\\
0.000350\\
0.000305\\
0.000302\\
0.000296\\
0.000305\\
0.000308\\
0.000307\\
0.000305\\
0.000302\\
0.000301\\
0.000298\\
0.000297\\
0.000300\\
0.000280\\
0.000277\\
0.000280\\
0.000276\\
0.000282\\
0.000283\\
0.000284\\
0.000277\\
0.000276\\
0.000277\\
0.000277\\
0.000283\\
0.000278\\
0.000283\\
0.000276\\
0.000289\\
0.000287\\
0.000285\\
0.000282\\
0.000278\\
0.000283\\
0.000276\\
0.000277\\
0.000283\\
0.000277\\
0.000275\\
0.000276\\
0.000279\\
0.000274\\
0.000279\\
0.000277\\
0.000283\\
0.000280\\
0.000279\\
0.000277\\
0.000276\\
0.000284\\
0.000275\\
0.000277\\
0.000284\\
0.000275\\
0.000279\\
0.000277\\
0.000278\\
0.000278\\
0.000283\\
0.000274\\
0.000278\\
0.000279\\
0.000276\\
0.000276\\
0.000307\\
0.000276\\
0.000277\\
0.000279\\
0.000278\\
0.000276\\
0.000276\\
0.000280\\
0.000277\\
0.000274\\
0.000278\\
0.000276\\
0.000294\\
0.000282\\
0.000273\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000280\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000273\\
0.000278\\
0.000275\\
0.000284\\
0.000294\\
0.000283\\
0.000274\\
0.000274\\
0.000274\\
0.000275\\
0.000274\\
0.000288\\
0.000275\\
0.000273\\
0.000275\\
0.000274\\
0.000274\\
0.000279\\
0.000274\\
0.000283\\
0.000274\\
0.000276\\
0.000276\\
0.000280\\
0.000273\\
0.000273\\
0.000278\\
0.000272\\
0.000275\\
0.000272\\
0.000291\\
0.000273\\
0.000275\\
0.000274\\
0.000274\\
0.000280\\
0.000274\\
0.000275\\
0.000274\\
0.000303\\
0.000279\\
0.000274\\
0.000279\\
0.000276\\
0.000282\\
0.000273\\
0.000274\\
0.000273\\
0.000274\\
0.000274\\
0.000278\\
0.000296\\
0.000285\\
0.000282\\
0.000286\\
0.000280\\
0.000280\\
0.000278\\
0.000276\\
0.000275\\
0.000282\\
0.000276\\
0.000275\\
0.000281\\
0.000283\\
0.000277\\
0.000277\\
0.000281\\
0.000283\\
0.000287\\
0.000280\\
0.000277\\
0.000279\\
0.000278\\
0.000276\\
0.000275\\
0.000284\\
0.000276\\
0.000282\\
0.000275\\
0.000274\\
0.000279\\
0.000274\\
0.000279\\
0.000280\\
0.000281\\
0.000283\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000275\\
0.000275\\
0.000275\\
0.000276\\
0.000276\\
0.000276\\
0.000277\\
0.000283\\
0.000284\\
0.000277\\
0.000277\\
0.000277\\
0.000306\\
0.000278\\
0.000282\\
0.000277\\
0.000275\\
0.000277\\
0.000277\\
0.000276\\
0.000277\\
0.000274\\
0.000281\\
0.000275\\
0.000327\\
0.000302\\
0.000302\\
0.000302\\
0.000298\\
0.000304\\
0.000298\\
0.000302\\
0.000300\\
0.000300\\
0.000298\\
0.000301\\
0.000305\\
0.000297\\
0.000303\\
0.000299\\
0.000308\\
0.000308\\
0.000318\\
0.000301\\
0.000306\\
0.000300\\
0.000301\\
0.000300\\
0.000302\\
0.000313\\
0.000297\\
0.000306\\
0.000308\\
0.000300\\
0.000299\\
0.000299\\
0.000309\\
0.000306\\
0.000301\\
0.000308\\
0.000307\\
0.000299\\
0.000303\\
0.000298\\
0.000299\\
0.000302\\
0.000300\\
0.000296\\
0.000305\\
0.000298\\
0.000300\\
0.000302\\
0.000335\\
0.000302\\
0.000309\\
0.000299\\
0.000339\\
0.000300\\
0.000300\\
0.000298\\
0.000304\\
0.000306\\
0.000299\\
0.000306\\
0.000301\\
0.000306\\
0.000304\\
0.000303\\
0.000288\\
0.000283\\
0.000275\\
0.000279\\
0.000283\\
0.000282\\
0.000278\\
0.000277\\
0.000277\\
0.000278\\
0.000284\\
0.000277\\
0.000278\\
0.000281\\
0.000276\\
0.000282\\
0.000283\\
0.000284\\
0.000286\\
0.000277\\
0.000277\\
0.000277\\
0.000286\\
0.000281\\
0.000277\\
0.000277\\
0.000279\\
0.000277\\
0.000279\\
0.000276\\
0.000282\\
0.000279\\
0.000279\\
0.000284\\
0.000278\\
0.000285\\
0.000281\\
0.000277\\
0.000282\\
0.000277\\
0.000285\\
0.000282\\
0.000276\\
0.000288\\
0.000280\\
0.000280\\
0.000277\\
0.000286\\
0.000290\\
0.000278\\
0.000278\\
0.000277\\
0.000308\\
0.000276\\
0.000276\\
0.000276\\
0.000277\\
0.000281\\
0.000287\\
0.000276\\
0.000284\\
0.000278\\
0.000277\\
0.000278\\
0.000289\\
0.000284\\
0.000277\\
0.000281\\
0.000276\\
0.000275\\
0.000275\\
0.000282\\
0.000279\\
0.000277\\
0.000277\\
0.000276\\
0.000275\\
0.000275\\
0.000279\\
0.000278\\
0.000283\\
0.000288\\
0.000286\\
0.000278\\
0.000277\\
0.000282\\
0.000276\\
0.000282\\
0.000282\\
0.000277\\
0.000281\\
0.000277\\
0.000279\\
0.000277\\
0.000277\\
0.000279\\
0.000276\\
0.000277\\
0.000281\\
0.000275\\
0.000277\\
0.000278\\
0.000288\\
0.000278\\
0.000276\\
0.000283\\
0.000277\\
0.000276\\
0.000276\\
0.000281\\
0.000276\\
0.000276\\
0.000278\\
0.000281\\
0.000277\\
0.000279\\
0.000306\\
0.000275\\
0.000275\\
0.000277\\
0.000278\\
0.000279\\
0.000278\\
0.000277\\
0.000278\\
0.000276\\
0.000277\\
0.000282\\
0.000288\\
0.000284\\
0.000281\\
0.000281\\
0.000283\\
0.000275\\
0.000277\\
0.000275\\
0.000273\\
0.000273\\
0.000273\\
0.000280\\
0.000273\\
0.000280\\
0.000273\\
0.000275\\
0.000279\\
0.000279\\
0.000288\\
0.000279\\
0.000276\\
0.000275\\
0.000275\\
0.000276\\
0.000273\\
0.000275\\
0.000272\\
0.000274\\
0.000276\\
0.000274\\
0.000273\\
0.000275\\
0.000282\\
0.000273\\
0.000282\\
0.000273\\
0.000280\\
0.000278\\
0.000275\\
0.000274\\
0.000275\\
0.000276\\
0.000284\\
0.000280\\
0.000275\\
0.000273\\
0.000273\\
0.000281\\
0.000276\\
0.000276\\
0.000287\\
0.000274\\
0.000304\\
0.000278\\
0.000275\\
0.000273\\
0.000276\\
0.000275\\
0.000274\\
0.000272\\
0.000276\\
0.000274\\
0.000278\\
0.000279\\
0.000336\\
0.000300\\
0.000299\\
0.000299\\
0.000303\\
0.000306\\
0.000308\\
0.000300\\
0.000301\\
0.000304\\
0.000313\\
0.000300\\
0.000302\\
0.000300\\
0.000299\\
0.000309\\
0.000313\\
0.000316\\
0.000316\\
0.000301\\
0.000310\\
0.000300\\
0.000308\\
0.000297\\
0.000300\\
0.000298\\
0.000304\\
0.000300\\
0.000308\\
0.000307\\
0.000300\\
0.000298\\
0.000313\\
0.000304\\
0.000302\\
0.000300\\
0.000307\\
0.000299\\
0.000299\\
0.000298\\
0.000304\\
0.000308\\
0.000302\\
0.000300\\
0.000309\\
0.000303\\
0.000306\\
0.000303\\
0.000310\\
0.000301\\
0.000302\\
0.000301\\
0.000339\\
0.000298\\
0.000301\\
0.000299\\
0.000314\\
0.000302\\
0.000302\\
0.000299\\
0.000302\\
0.000301\\
0.000308\\
0.000301\\
0.000413\\
0.000280\\
0.000285\\
0.000278\\
0.000277\\
0.000282\\
0.000277\\
0.000282\\
0.000276\\
0.000278\\
0.000277\\
0.000277\\
0.000283\\
0.000277\\
0.000277\\
0.000278\\
0.000284\\
0.000282\\
0.000285\\
0.000277\\
0.000277\\
0.000277\\
0.000278\\
0.000284\\
0.000277\\
0.000278\\
0.000278\\
0.000276\\
0.000286\\
0.000279\\
0.000278\\
0.000278\\
0.000284\\
0.000279\\
0.000278\\
0.000277\\
0.000284\\
0.000277\\
0.000284\\
0.000285\\
0.000278\\
0.000282\\
0.000279\\
0.000279\\
0.000277\\
0.000277\\
0.000291\\
0.000277\\
0.000287\\
0.000279\\
0.000277\\
0.000283\\
0.000309\\
0.000277\\
0.000276\\
0.000280\\
0.000277\\
0.000278\\
0.000282\\
0.000289\\
0.000278\\
0.000286\\
0.000283\\
0.000278\\
0.000418\\
0.000275\\
0.000276\\
0.000278\\
0.000278\\
0.000279\\
0.000276\\
0.000276\\
0.000278\\
0.000275\\
0.000276\\
0.000277\\
0.000275\\
0.000279\\
0.000279\\
0.000285\\
0.000286\\
0.000284\\
0.000286\\
0.000278\\
0.000275\\
0.000276\\
0.000279\\
0.000279\\
0.000282\\
0.000279\\
0.000276\\
0.000276\\
0.000278\\
0.000282\\
0.000275\\
0.000283\\
0.000277\\
0.000280\\
0.000281\\
0.000280\\
0.000275\\
0.000279\\
0.000281\\
0.000297\\
0.000276\\
0.000296\\
0.000279\\
0.000274\\
0.000276\\
0.000276\\
0.000278\\
0.000276\\
0.000282\\
0.000276\\
0.000279\\
0.000277\\
0.000350\\
0.000275\\
0.000275\\
0.000289\\
0.000282\\
0.000281\\
0.000275\\
0.000275\\
0.000275\\
0.000278\\
0.000283\\
0.000279\\
0.000457\\
0.000303\\
0.000306\\
0.000303\\
0.000308\\
0.000305\\
0.000305\\
0.000300\\
0.000300\\
0.000307\\
0.000299\\
0.000306\\
0.000302\\
0.000302\\
0.000299\\
0.000307\\
0.000313\\
0.000309\\
0.000318\\
0.000313\\
0.000314\\
0.000304\\
0.000309\\
0.000306\\
0.000300\\
0.000306\\
0.000301\\
0.000302\\
0.000305\\
0.000300\\
0.000301\\
0.000305\\
0.000308\\
0.000300\\
0.000300\\
0.000303\\
0.000302\\
0.000302\\
0.000301\\
0.000321\\
0.000300\\
0.000303\\
0.000301\\
0.000301\\
0.000300\\
0.000304\\
0.000310\\
0.000305\\
0.000310\\
0.000303\\
0.000300\\
0.000310\\
0.000339\\
0.000304\\
0.000303\\
0.000299\\
0.000302\\
0.000300\\
0.000300\\
0.000300\\
0.000309\\
0.000299\\
0.000300\\
0.000307\\
0.000318\\
0.000291\\
0.000280\\
0.000278\\
0.000285\\
0.000287\\
0.000279\\
0.000278\\
0.000286\\
0.000278\\
0.000286\\
0.000280\\
0.000287\\
0.000279\\
0.000281\\
0.000279\\
0.000291\\
0.000283\\
0.000291\\
0.000288\\
0.000284\\
0.000278\\
0.000282\\
0.000281\\
0.000286\\
0.000280\\
0.000289\\
0.000280\\
0.000278\\
0.000280\\
0.000282\\
0.000283\\
0.000285\\
0.000280\\
0.000290\\
0.000279\\
0.000280\\
0.000290\\
0.000288\\
0.000281\\
0.000286\\
0.000284\\
0.000285\\
0.000280\\
0.000279\\
0.000279\\
0.000280\\
0.000289\\
0.000282\\
0.000283\\
0.000287\\
0.000280\\
0.000319\\
0.000278\\
0.000278\\
0.000283\\
0.000284\\
0.000278\\
0.000281\\
0.000287\\
0.000283\\
0.000279\\
0.000287\\
0.000280\\
0.000290\\
0.000280\\
0.000276\\
0.000281\\
0.000280\\
0.000278\\
0.000285\\
0.000277\\
0.000282\\
0.000277\\
0.000283\\
0.000275\\
0.000275\\
0.000276\\
0.000281\\
0.000276\\
0.000296\\
0.000282\\
0.000296\\
0.000284\\
0.000278\\
0.000276\\
0.000277\\
0.000279\\
0.000281\\
0.000278\\
0.000277\\
0.000282\\
0.000281\\
0.000276\\
0.000277\\
0.000277\\
0.000281\\
0.000281\\
0.000278\\
0.000282\\
0.000277\\
0.000275\\
0.000278\\
0.000286\\
0.000278\\
0.000278\\
0.000276\\
0.000282\\
0.000278\\
0.000282\\
0.000275\\
0.000279\\
0.000277\\
0.000283\\
0.000277\\
0.000277\\
0.000314\\
0.000281\\
0.000276\\
0.000277\\
0.000277\\
0.000277\\
0.000291\\
0.000276\\
0.000283\\
0.000277\\
0.000277\\
0.000281\\
0.000426\\
0.000275\\
0.000300\\
0.000273\\
0.000278\\
0.000280\\
0.000275\\
0.000283\\
0.000276\\
0.000275\\
0.000274\\
0.000284\\
0.000278\\
0.000277\\
0.000276\\
0.000276\\
0.000281\\
0.000282\\
0.000284\\
0.000275\\
0.000277\\
0.000275\\
0.000280\\
0.000280\\
0.000277\\
0.000277\\
0.000276\\
0.000277\\
0.000278\\
0.000276\\
0.000282\\
0.000278\\
0.000283\\
0.000281\\
0.000275\\
0.000282\\
0.000274\\
0.000273\\
0.000275\\
0.000296\\
0.000277\\
0.000275\\
0.000279\\
0.000275\\
0.000274\\
0.000275\\
0.000277\\
0.000291\\
0.000277\\
0.000276\\
0.000274\\
0.000275\\
0.000307\\
0.000277\\
0.000283\\
0.000278\\
0.000279\\
0.000275\\
0.000277\\
0.000277\\
0.000275\\
0.000276\\
0.000285\\
0.000277\\
0.000326\\
0.000330\\
0.000301\\
0.000302\\
0.000306\\
0.000306\\
0.000301\\
0.000302\\
0.000301\\
0.000309\\
0.000311\\
0.000307\\
0.000310\\
0.000302\\
0.000302\\
0.000309\\
0.000313\\
0.000323\\
0.000323\\
0.000309\\
0.000303\\
0.000300\\
0.000300\\
0.000302\\
0.000302\\
0.000309\\
0.000300\\
0.000304\\
0.000313\\
0.000303\\
0.000303\\
0.000304\\
0.000307\\
0.000318\\
0.000311\\
0.000303\\
0.000303\\
0.000302\\
0.000303\\
0.000303\\
0.000304\\
0.000312\\
0.000305\\
0.000306\\
0.000305\\
0.000305\\
0.000301\\
0.000302\\
0.000306\\
0.000314\\
0.000311\\
0.000302\\
0.000344\\
0.000301\\
0.000304\\
0.000303\\
0.000304\\
0.000308\\
0.000303\\
0.000303\\
0.000305\\
0.000303\\
0.000309\\
0.000300\\
0.000322\\
0.000332\\
0.000294\\
0.000299\\
0.000300\\
0.000309\\
0.000306\\
0.000297\\
0.000298\\
0.000304\\
0.000296\\
0.000297\\
0.000301\\
0.000295\\
0.000297\\
0.000305\\
0.000304\\
0.000312\\
0.000315\\
0.000303\\
0.000298\\
0.000302\\
0.000296\\
0.000297\\
0.000302\\
0.000303\\
0.000296\\
0.000296\\
0.000297\\
0.000293\\
0.000295\\
0.000296\\
0.000298\\
0.000298\\
0.000295\\
0.000302\\
0.000300\\
0.000300\\
0.000306\\
0.000305\\
0.000298\\
0.000297\\
0.000295\\
0.000301\\
0.000298\\
0.000296\\
0.000297\\
0.000305\\
0.000299\\
0.000296\\
0.000315\\
0.000301\\
0.000345\\
0.000302\\
0.000298\\
0.000294\\
0.000296\\
0.000296\\
0.000299\\
0.000296\\
0.000294\\
0.000294\\
0.000295\\
0.000297\\
0.000300\\
0.000278\\
0.000274\\
0.000275\\
0.000273\\
0.000273\\
0.000278\\
0.000273\\
0.000273\\
0.000275\\
0.000273\\
0.000276\\
0.000273\\
0.000281\\
0.000292\\
0.000275\\
0.000286\\
0.000277\\
0.000283\\
0.000273\\
0.000273\\
0.000276\\
0.000278\\
0.000278\\
0.000280\\
0.000277\\
0.000273\\
0.000281\\
0.000279\\
0.000278\\
0.000273\\
0.000277\\
0.000278\\
0.000273\\
0.000278\\
0.000281\\
0.000275\\
0.000275\\
0.000274\\
0.000281\\
0.000273\\
0.000272\\
0.000274\\
0.000279\\
0.000279\\
0.000273\\
0.000276\\
0.000275\\
0.000281\\
0.000272\\
0.000273\\
0.000274\\
0.000305\\
0.000274\\
0.000297\\
0.000280\\
0.000283\\
0.000274\\
0.000273\\
0.000276\\
0.000279\\
0.000273\\
0.000287\\
0.000277\\
0.000292\\
0.000281\\
0.000284\\
0.000279\\
0.000283\\
0.000276\\
0.000276\\
0.000275\\
0.000277\\
0.000276\\
0.000275\\
0.000283\\
0.000279\\
0.000274\\
0.000277\\
0.000276\\
0.000288\\
0.000283\\
0.000288\\
0.000278\\
0.000276\\
0.000275\\
0.000275\\
0.000274\\
0.000279\\
0.000275\\
0.000274\\
0.000283\\
0.000275\\
0.000286\\
0.000274\\
0.000276\\
0.000277\\
0.000282\\
0.000282\\
0.000289\\
0.000274\\
0.000275\\
0.000279\\
0.000277\\
0.000277\\
0.000279\\
0.000276\\
0.000276\\
0.000275\\
0.000279\\
0.000285\\
0.000277\\
0.000275\\
0.000278\\
0.000278\\
0.000277\\
0.000304\\
0.000275\\
0.000276\\
0.000276\\
0.000275\\
0.000278\\
0.000275\\
0.000275\\
0.000277\\
0.000282\\
0.000281\\
0.000276\\
0.000453\\
0.000314\\
0.000304\\
0.000306\\
0.000304\\
0.000306\\
0.000309\\
0.000312\\
0.000304\\
0.000312\\
0.000314\\
0.000323\\
0.000303\\
0.000312\\
0.000318\\
0.000326\\
0.000310\\
0.000313\\
0.000316\\
0.000310\\
0.000310\\
0.000302\\
0.000306\\
0.000309\\
0.000309\\
0.000313\\
0.000309\\
0.000314\\
0.000305\\
0.000304\\
0.000307\\
0.000313\\
0.000310\\
0.000306\\
0.000308\\
0.000305\\
0.000309\\
0.000308\\
0.000307\\
0.000310\\
0.000306\\
0.000306\\
0.000308\\
0.000303\\
0.000305\\
0.000304\\
0.000306\\
0.000318\\
0.000313\\
0.000307\\
0.000309\\
0.000306\\
0.000344\\
0.000304\\
0.000310\\
0.000306\\
0.000312\\
0.000308\\
0.000313\\
0.000310\\
0.000313\\
0.000309\\
0.000312\\
0.000318\\
0.000309\\
0.000299\\
0.000292\\
0.000295\\
0.000292\\
0.000291\\
0.000290\\
0.000298\\
0.000294\\
0.000292\\
0.000295\\
0.000295\\
0.000295\\
0.000290\\
0.000296\\
0.000292\\
0.000293\\
0.000305\\
0.000304\\
0.000293\\
0.000287\\
0.000299\\
0.000295\\
0.000295\\
0.000292\\
0.000300\\
0.000290\\
0.000291\\
0.000289\\
0.000295\\
0.000291\\
0.000292\\
0.000297\\
0.000295\\
0.000294\\
0.000297\\
0.000295\\
0.000290\\
0.000317\\
0.000295\\
0.000294\\
0.000292\\
0.000295\\
0.000298\\
0.000294\\
0.000291\\
0.000294\\
0.000293\\
0.000296\\
0.000292\\
0.000288\\
0.000290\\
0.000328\\
0.000296\\
0.000299\\
0.000303\\
0.000291\\
0.000294\\
0.000293\\
0.000292\\
0.000297\\
0.000292\\
0.000301\\
0.000290\\
0.000288\\
0.000280\\
0.000280\\
0.000293\\
0.000275\\
0.000282\\
0.000278\\
0.000279\\
0.000280\\
0.000286\\
0.000277\\
0.000275\\
0.000292\\
0.000276\\
0.000275\\
0.000281\\
0.000282\\
0.000282\\
0.000291\\
0.000276\\
0.000278\\
0.000280\\
0.000275\\
0.000278\\
0.000278\\
0.000278\\
0.000279\\
0.000275\\
0.000282\\
0.000278\\
0.000274\\
0.000283\\
0.000284\\
0.000276\\
0.000277\\
0.000274\\
0.000274\\
0.000279\\
0.000275\\
0.000276\\
0.000279\\
0.000280\\
0.000278\\
0.000279\\
0.000278\\
0.000276\\
0.000284\\
0.000276\\
0.000278\\
0.000280\\
0.000277\\
0.000274\\
0.000317\\
0.000276\\
0.000279\\
0.000284\\
0.000277\\
0.000279\\
0.000277\\
0.000281\\
0.000277\\
0.000274\\
0.000274\\
0.000275\\
0.000290\\
0.000281\\
0.000274\\
0.000273\\
0.000273\\
0.000275\\
0.000273\\
0.000273\\
0.000285\\
0.000277\\
0.000281\\
0.000282\\
0.000275\\
0.000276\\
0.000273\\
0.000276\\
0.000281\\
0.000279\\
0.000286\\
0.000274\\
0.000273\\
0.000283\\
0.000274\\
0.000275\\
0.000273\\
0.000275\\
0.000275\\
0.000278\\
0.000274\\
0.000273\\
0.000279\\
0.000274\\
0.000275\\
0.000273\\
0.000278\\
0.000279\\
0.000275\\
0.000273\\
0.000275\\
0.000281\\
0.000276\\
0.000275\\
0.000280\\
0.000274\\
0.000277\\
0.000274\\
0.000275\\
0.000274\\
0.000278\\
0.000277\\
0.000273\\
0.000273\\
0.000302\\
0.000272\\
0.000275\\
0.000282\\
0.000274\\
0.000279\\
0.000273\\
0.000280\\
0.000275\\
0.000282\\
0.000277\\
0.000279\\
0.000343\\
0.000299\\
0.000299\\
0.000301\\
0.000309\\
0.000305\\
0.000300\\
0.000302\\
0.000298\\
0.000299\\
0.000305\\
0.000302\\
0.000302\\
0.000303\\
0.000306\\
0.000299\\
0.000305\\
0.000309\\
0.000314\\
0.000309\\
0.000302\\
0.000305\\
0.000302\\
0.000307\\
0.000306\\
0.000299\\
0.000302\\
0.000299\\
0.000299\\
0.000300\\
0.000300\\
0.000305\\
0.000318\\
0.000303\\
0.000302\\
0.000301\\
0.000307\\
0.000305\\
0.000304\\
0.000309\\
0.000307\\
0.000300\\
0.000302\\
0.000313\\
0.000301\\
0.000300\\
0.000303\\
0.000305\\
0.000305\\
0.000302\\
0.000301\\
0.000305\\
0.000340\\
0.000299\\
0.000308\\
0.000305\\
0.000299\\
0.000302\\
0.000300\\
0.000315\\
0.000309\\
0.000300\\
0.000311\\
0.000302\\
0.000302\\
0.000290\\
0.000278\\
0.000279\\
0.000284\\
0.000284\\
0.000278\\
0.000277\\
0.000279\\
0.000282\\
0.000277\\
0.000275\\
0.000284\\
0.000285\\
0.000289\\
0.000284\\
0.000290\\
0.000284\\
0.000285\\
0.000281\\
0.000282\\
0.000283\\
0.000286\\
0.000277\\
0.000277\\
0.000288\\
0.000278\\
0.000276\\
0.000275\\
0.000282\\
0.000285\\
0.000290\\
0.000277\\
0.000279\\
0.000282\\
0.000285\\
0.000281\\
0.000285\\
0.000277\\
0.000280\\
0.000278\\
0.000276\\
0.000277\\
0.000278\\
0.000283\\
0.000285\\
0.000282\\
0.000287\\
0.000279\\
0.000277\\
0.000278\\
0.000283\\
0.000309\\
0.000291\\
0.000281\\
0.000278\\
0.000280\\
0.000277\\
0.000277\\
0.000279\\
0.000280\\
0.000283\\
0.000281\\
0.000284\\
0.000307\\
0.000282\\
0.000275\\
0.000277\\
0.000276\\
0.000275\\
0.000280\\
0.000274\\
0.000276\\
0.000281\\
0.000278\\
0.000276\\
0.000275\\
0.000278\\
0.000279\\
0.000281\\
0.000289\\
0.000285\\
0.000294\\
0.000277\\
0.000279\\
0.000282\\
0.000274\\
0.000275\\
0.000276\\
0.000283\\
0.000277\\
0.000282\\
0.000279\\
0.000275\\
0.000277\\
0.000276\\
0.000278\\
0.000281\\
0.000284\\
0.000274\\
0.000274\\
0.000276\\
0.000278\\
0.000280\\
0.000275\\
0.000282\\
0.000276\\
0.000281\\
0.000277\\
0.000281\\
0.000276\\
0.000286\\
0.000288\\
0.000287\\
0.000283\\
0.000274\\
0.000306\\
0.000275\\
0.000276\\
0.000277\\
0.000282\\
0.000282\\
0.000276\\
0.000279\\
0.000277\\
0.000278\\
0.000275\\
0.000275\\
0.000295\\
0.000284\\
0.000279\\
0.000284\\
0.000284\\
0.000285\\
0.000284\\
0.000278\\
0.000275\\
0.000280\\
0.000276\\
0.000287\\
0.000282\\
0.000282\\
0.000282\\
0.000287\\
0.000290\\
0.000288\\
0.000293\\
0.000287\\
0.000276\\
0.000280\\
0.000282\\
0.000277\\
0.000278\\
0.000275\\
0.000289\\
0.000278\\
0.000287\\
0.000287\\
0.000280\\
0.000277\\
0.000285\\
0.000283\\
0.000283\\
0.000282\\
0.000278\\
0.000276\\
0.000284\\
0.000280\\
0.000277\\
0.000283\\
0.000286\\
0.000286\\
0.000276\\
0.000276\\
0.000283\\
0.000276\\
0.000286\\
0.000277\\
0.000291\\
0.000289\\
0.000312\\
0.000282\\
0.000277\\
0.000278\\
0.000281\\
0.000282\\
0.000282\\
0.000285\\
0.000276\\
0.000277\\
0.000275\\
0.000287\\
0.000324\\
0.000319\\
0.000309\\
0.000307\\
0.000304\\
0.000310\\
0.000300\\
0.000308\\
0.000310\\
0.000305\\
0.000311\\
0.000314\\
0.000301\\
0.000308\\
0.000310\\
0.000315\\
0.000313\\
0.000312\\
0.000322\\
0.000305\\
0.000303\\
0.000314\\
0.000310\\
0.000303\\
0.000310\\
0.000305\\
0.000300\\
0.000307\\
0.000301\\
0.000315\\
0.000315\\
0.000302\\
0.000310\\
0.000312\\
0.000309\\
0.000303\\
0.000305\\
0.000304\\
0.000309\\
0.000309\\
0.000302\\
0.000308\\
0.000319\\
0.000304\\
0.000301\\
0.000312\\
0.000310\\
0.000302\\
0.000312\\
0.000307\\
0.000308\\
0.000304\\
0.000347\\
0.000306\\
0.000310\\
0.000308\\
0.000312\\
0.000314\\
0.000318\\
0.000303\\
0.000301\\
0.000305\\
0.000301\\
0.000301\\
0.000429\\
0.000300\\
0.000306\\
0.000303\\
0.000298\\
0.000308\\
0.000300\\
0.000303\\
0.000315\\
0.000316\\
0.000299\\
0.000303\\
0.000306\\
0.000309\\
0.000300\\
0.000299\\
0.000300\\
0.000310\\
0.000312\\
0.000297\\
0.000298\\
0.000307\\
0.000296\\
0.000300\\
0.000357\\
0.000316\\
0.000299\\
0.000301\\
0.000302\\
0.000298\\
0.000299\\
0.000303\\
0.000306\\
0.000297\\
0.000299\\
0.000303\\
0.000309\\
0.000305\\
0.000309\\
0.000360\\
0.000347\\
0.000313\\
0.000299\\
0.000299\\
0.000299\\
0.000298\\
0.000307\\
0.000298\\
0.000309\\
0.000305\\
0.000302\\
0.000303\\
0.000335\\
0.000298\\
0.000296\\
0.000313\\
0.000366\\
0.000299\\
0.000307\\
0.000303\\
0.000297\\
0.000301\\
0.000297\\
0.000299\\
0.000300\\
0.000282\\
0.000283\\
0.000278\\
0.000277\\
0.000279\\
0.000277\\
0.000282\\
0.000279\\
0.000276\\
0.000277\\
0.000276\\
0.000279\\
0.000281\\
0.000275\\
0.000277\\
0.000292\\
0.000289\\
0.000291\\
0.000278\\
0.000278\\
0.000277\\
0.000282\\
0.000277\\
0.000279\\
0.000278\\
0.000276\\
0.000282\\
0.000276\\
0.000283\\
0.000276\\
0.000278\\
0.000278\\
0.000280\\
0.000282\\
0.000283\\
0.000276\\
0.000282\\
0.000281\\
0.000282\\
0.000277\\
0.000283\\
0.000279\\
0.000277\\
0.000276\\
0.000283\\
0.000277\\
0.000277\\
0.000279\\
0.000277\\
0.000277\\
0.000280\\
0.000308\\
0.000279\\
0.000281\\
0.000283\\
0.000283\\
0.000285\\
0.000288\\
0.000282\\
0.000278\\
0.000279\\
0.000277\\
0.000278\\
0.000399\\
0.000282\\
0.000277\\
0.000280\\
0.000277\\
0.000296\\
0.000276\\
0.000279\\
0.000275\\
0.000283\\
0.000279\\
0.000279\\
0.000276\\
0.000275\\
0.000283\\
0.000283\\
0.000280\\
0.000282\\
0.000289\\
0.000275\\
0.000278\\
0.000284\\
0.000275\\
0.000277\\
0.000278\\
0.000285\\
0.000282\\
0.000278\\
0.000279\\
0.000283\\
0.000282\\
0.000278\\
0.000276\\
0.000283\\
0.000279\\
0.000276\\
0.000285\\
0.000275\\
0.000281\\
0.000275\\
0.000276\\
0.000277\\
0.000281\\
0.000279\\
0.000278\\
0.000285\\
0.000280\\
0.000279\\
0.000277\\
0.000277\\
0.000282\\
0.000277\\
0.000311\\
0.000279\\
0.000277\\
0.000277\\
0.000275\\
0.000277\\
0.000278\\
0.000277\\
0.000289\\
0.000285\\
0.000281\\
0.000277\\
0.000451\\
0.000304\\
0.000316\\
0.000308\\
0.000303\\
0.000312\\
0.000302\\
0.000301\\
0.000303\\
0.000304\\
0.000303\\
0.000309\\
0.000310\\
0.000301\\
0.000301\\
0.000309\\
0.000311\\
0.000314\\
0.000322\\
0.000302\\
0.000307\\
0.000313\\
0.000309\\
0.000306\\
0.000299\\
0.000307\\
0.000301\\
0.000305\\
0.000302\\
0.000300\\
0.000305\\
0.000338\\
0.000306\\
0.000324\\
0.000313\\
0.000304\\
0.000301\\
0.000308\\
0.000303\\
0.000313\\
0.000302\\
0.000304\\
0.000304\\
0.000309\\
0.000310\\
0.000300\\
0.000301\\
0.000301\\
0.000308\\
0.000316\\
0.000306\\
0.000302\\
0.000346\\
0.000308\\
0.000302\\
0.000301\\
0.000305\\
0.000305\\
0.000317\\
0.000305\\
0.000305\\
0.000302\\
0.000338\\
0.000308\\
0.000303\\
0.000318\\
0.000314\\
0.000317\\
0.000297\\
0.000291\\
0.000290\\
0.000331\\
0.000289\\
0.000293\\
0.000296\\
0.000288\\
0.000293\\
0.000291\\
0.000288\\
0.000295\\
0.000307\\
0.000323\\
0.000332\\
0.000318\\
0.000292\\
0.000296\\
0.000292\\
0.000295\\
0.000305\\
0.000319\\
0.000296\\
0.000291\\
0.000294\\
0.000290\\
0.000296\\
0.000299\\
0.000301\\
0.000319\\
0.000323\\
0.000299\\
0.000298\\
0.000292\\
0.000295\\
0.000290\\
0.000292\\
0.000290\\
0.000293\\
0.000298\\
0.000292\\
0.000298\\
0.000290\\
0.000294\\
0.000326\\
0.000311\\
0.000311\\
0.000299\\
0.000327\\
0.000293\\
0.000293\\
0.000300\\
0.000298\\
0.000296\\
0.000294\\
0.000292\\
0.000292\\
0.000304\\
0.000295\\
0.000298\\
0.000292\\
0.000282\\
0.000288\\
0.000285\\
0.000275\\
0.000290\\
0.000282\\
0.000278\\
0.000280\\
0.000285\\
0.000277\\
0.000277\\
0.000283\\
0.000280\\
0.000275\\
0.000283\\
0.000284\\
0.000283\\
0.000292\\
0.000277\\
0.000276\\
0.000276\\
0.000282\\
0.000295\\
0.000276\\
0.000285\\
0.000276\\
0.000281\\
0.000278\\
0.000275\\
0.000277\\
0.000282\\
0.000277\\
0.000278\\
0.000278\\
0.000281\\
0.000282\\
0.000421\\
0.000277\\
0.000283\\
0.000281\\
0.000285\\
0.000296\\
0.000277\\
0.000280\\
0.000278\\
0.000282\\
0.000286\\
0.000283\\
0.000279\\
0.000281\\
0.000277\\
0.000308\\
0.000276\\
0.000291\\
0.000276\\
0.000282\\
0.000278\\
0.000276\\
0.000277\\
0.000276\\
0.000280\\
0.000281\\
0.000278\\
0.000303\\
0.000280\\
0.000276\\
0.000282\\
0.000275\\
0.000284\\
0.000277\\
0.000277\\
0.000284\\
0.000275\\
0.000276\\
0.000274\\
0.000276\\
0.000274\\
0.000275\\
0.000276\\
0.000282\\
0.000280\\
0.000282\\
0.000276\\
0.000276\\
0.000281\\
0.000275\\
0.000277\\
0.000282\\
0.000276\\
0.000281\\
0.000278\\
0.000277\\
0.000277\\
0.000274\\
0.000276\\
0.000279\\
0.000283\\
0.000275\\
0.000281\\
0.000277\\
0.000275\\
0.000275\\
0.000275\\
0.000274\\
0.000275\\
0.000277\\
0.000281\\
0.000276\\
0.000276\\
0.000273\\
0.000278\\
0.000274\\
0.000276\\
0.000278\\
0.000276\\
0.000309\\
0.000275\\
0.000278\\
0.000283\\
0.000282\\
0.000276\\
0.000274\\
0.000281\\
0.000275\\
0.000280\\
0.000274\\
0.000274\\
0.000452\\
0.000309\\
0.000302\\
0.000306\\
0.000312\\
0.000308\\
0.000301\\
0.000307\\
0.000309\\
0.000309\\
0.000310\\
0.000307\\
0.000308\\
0.000302\\
0.000308\\
0.000303\\
0.000308\\
0.000309\\
0.000316\\
0.000311\\
0.000310\\
0.000310\\
0.000315\\
0.000303\\
0.000301\\
0.000309\\
0.000313\\
0.000303\\
0.000304\\
0.000319\\
0.000309\\
0.000308\\
0.000343\\
0.000313\\
0.000303\\
0.000313\\
0.000313\\
0.000301\\
0.000312\\
0.000338\\
0.000302\\
0.000320\\
0.000329\\
0.000304\\
0.000302\\
0.000300\\
0.000303\\
0.000303\\
0.000310\\
0.000316\\
0.000303\\
0.000315\\
0.000346\\
0.000307\\
0.000312\\
0.000305\\
0.000309\\
0.000311\\
0.000312\\
0.000303\\
0.000307\\
0.000311\\
0.000313\\
0.000305\\
0.000343\\
0.000318\\
0.000299\\
0.000300\\
0.000299\\
0.000316\\
0.000298\\
0.000300\\
0.000300\\
0.000302\\
0.000309\\
0.000304\\
0.000306\\
0.000298\\
0.000301\\
0.000301\\
0.000312\\
0.000311\\
0.000310\\
0.000303\\
0.000297\\
0.000301\\
0.000299\\
0.000298\\
0.000294\\
0.000295\\
0.000301\\
0.000298\\
0.000298\\
0.000301\\
0.000301\\
0.000305\\
0.000315\\
0.000304\\
0.000303\\
0.000299\\
0.000299\\
0.000297\\
0.000296\\
0.000298\\
0.000296\\
0.000301\\
0.000308\\
0.000305\\
0.000297\\
0.000298\\
0.000302\\
0.000301\\
0.000311\\
0.000300\\
0.000308\\
0.000299\\
0.000337\\
0.000314\\
0.000297\\
0.000302\\
0.000301\\
0.000300\\
0.000301\\
0.000302\\
0.000300\\
0.000301\\
0.000303\\
0.000304\\
0.000303\\
0.000281\\
0.000277\\
0.000285\\
0.000277\\
0.000278\\
0.000280\\
0.000277\\
0.000276\\
0.000280\\
0.000282\\
0.000277\\
0.000276\\
0.000278\\
0.000281\\
0.000278\\
0.000288\\
0.000288\\
0.000291\\
0.000286\\
0.000277\\
0.000275\\
0.000281\\
0.000277\\
0.000293\\
0.000287\\
0.000282\\
0.000277\\
0.000280\\
0.000278\\
0.000277\\
0.000278\\
0.000278\\
0.000283\\
0.000281\\
0.000277\\
0.000277\\
0.000285\\
0.000276\\
0.000277\\
0.000279\\
0.000285\\
0.000276\\
0.000282\\
0.000276\\
0.000278\\
0.000278\\
0.000277\\
0.000278\\
0.000277\\
0.000279\\
0.000276\\
0.000314\\
0.000281\\
0.000278\\
0.000278\\
0.000282\\
0.000279\\
0.000283\\
0.000280\\
0.000279\\
0.000285\\
0.000284\\
0.000277\\
0.000291\\
0.000284\\
0.000280\\
0.000278\\
0.000274\\
0.000280\\
0.000276\\
0.000277\\
0.000276\\
0.000276\\
0.000275\\
0.000279\\
0.000276\\
0.000276\\
0.000275\\
0.000274\\
0.000280\\
0.000279\\
0.000288\\
0.000275\\
0.000287\\
0.000277\\
0.000275\\
0.000278\\
0.000286\\
0.000277\\
0.000281\\
0.000278\\
0.000276\\
0.000276\\
0.000275\\
0.000280\\
0.000280\\
0.000280\\
0.000284\\
0.000273\\
0.000280\\
0.000278\\
0.000275\\
0.000275\\
0.000276\\
0.000281\\
0.000275\\
0.000279\\
0.000275\\
0.000275\\
0.000275\\
0.000281\\
0.000278\\
0.000276\\
0.000277\\
0.000275\\
0.000307\\
0.000275\\
0.000274\\
0.000280\\
0.000276\\
0.000275\\
0.000282\\
0.000275\\
0.000275\\
0.000276\\
0.000274\\
0.000275\\
0.000333\\
0.000305\\
0.000308\\
0.000307\\
0.000317\\
0.000309\\
0.000305\\
0.000301\\
0.000321\\
0.000306\\
0.000308\\
0.000304\\
0.000310\\
0.000307\\
0.000315\\
0.000307\\
0.000307\\
0.000308\\
0.000320\\
0.000302\\
0.000308\\
0.000306\\
0.000304\\
0.000306\\
0.000309\\
0.000310\\
0.000315\\
0.000307\\
0.000318\\
0.000313\\
0.000302\\
0.000305\\
0.000305\\
0.000313\\
0.000305\\
0.000311\\
0.000305\\
0.000304\\
0.000303\\
0.000308\\
0.000303\\
0.000306\\
0.000317\\
0.000312\\
0.000304\\
0.000315\\
0.000307\\
0.000304\\
0.000307\\
0.000305\\
0.000307\\
0.000309\\
0.000343\\
0.000310\\
0.000303\\
0.000310\\
0.000313\\
0.000311\\
0.000304\\
0.000307\\
0.000305\\
0.000308\\
0.000303\\
0.000304\\
0.000322\\
0.000312\\
0.000308\\
0.000299\\
0.000302\\
0.000298\\
0.000302\\
0.000295\\
0.000305\\
0.000303\\
0.000303\\
0.000297\\
0.000305\\
0.000302\\
0.000298\\
0.000306\\
0.000300\\
0.000306\\
0.000313\\
0.000304\\
0.000298\\
0.000296\\
0.000298\\
0.000297\\
0.000300\\
0.000309\\
0.000302\\
0.000297\\
0.000299\\
0.000299\\
0.000306\\
0.000302\\
0.000297\\
0.000299\\
0.000296\\
0.000304\\
0.000308\\
0.000304\\
0.000309\\
0.000302\\
0.000298\\
0.000303\\
0.000301\\
0.000311\\
0.000304\\
0.000301\\
0.000300\\
0.000308\\
0.000298\\
0.000304\\
0.000298\\
0.000303\\
0.000340\\
0.000302\\
0.000296\\
0.000296\\
0.000306\\
0.000304\\
0.000303\\
0.000303\\
0.000298\\
0.000299\\
0.000298\\
0.000300\\
0.000301\\
0.000280\\
0.000285\\
0.000285\\
0.000279\\
0.000284\\
0.000290\\
0.000280\\
0.000284\\
0.000278\\
0.000287\\
0.000277\\
0.000276\\
0.000281\\
0.000281\\
0.000279\\
0.000295\\
0.000285\\
0.000291\\
0.000283\\
0.000277\\
0.000287\\
0.000279\\
0.000279\\
0.000278\\
0.000279\\
0.000284\\
0.000280\\
0.000279\\
0.000281\\
0.000286\\
0.000276\\
0.000288\\
0.000286\\
0.000278\\
0.000281\\
0.000281\\
0.000282\\
0.000289\\
0.000285\\
0.000278\\
0.000279\\
0.000277\\
0.000281\\
0.000285\\
0.000279\\
0.000284\\
0.000286\\
0.000285\\
0.000282\\
0.000289\\
0.000284\\
0.000314\\
0.000279\\
0.000278\\
0.000281\\
0.000280\\
0.000278\\
0.000280\\
0.000278\\
0.000279\\
0.000277\\
0.000280\\
0.000276\\
0.000292\\
0.000283\\
0.000286\\
0.000277\\
0.000294\\
0.000276\\
0.000282\\
0.000282\\
0.000285\\
0.000279\\
0.000279\\
0.000283\\
0.000286\\
0.000281\\
0.000284\\
0.000288\\
0.000291\\
0.000284\\
0.000294\\
0.000277\\
0.000284\\
0.000281\\
0.000277\\
0.000277\\
0.000277\\
0.000276\\
0.000293\\
0.000288\\
0.000281\\
0.000282\\
0.000278\\
0.000283\\
0.000280\\
0.000279\\
0.000283\\
0.000281\\
0.000280\\
0.000284\\
0.000283\\
0.000279\\
0.000277\\
0.000281\\
0.000279\\
0.000295\\
0.000282\\
0.000280\\
0.000282\\
0.000285\\
0.000278\\
0.000285\\
0.000284\\
0.000284\\
0.000315\\
0.000278\\
0.000280\\
0.000302\\
0.000283\\
0.000280\\
0.000284\\
0.000282\\
0.000287\\
0.000278\\
0.000283\\
0.000284\\
0.000336\\
0.000308\\
0.000302\\
0.000309\\
0.000308\\
0.000309\\
0.000303\\
0.000305\\
0.000301\\
0.000302\\
0.000304\\
0.000308\\
0.000299\\
0.000311\\
0.000331\\
0.000322\\
0.000312\\
0.000309\\
0.000319\\
0.000305\\
0.000311\\
0.000303\\
0.000308\\
0.000306\\
0.000303\\
0.000302\\
0.000305\\
0.000301\\
0.000303\\
0.000323\\
0.000336\\
0.000327\\
0.000310\\
0.000302\\
0.000305\\
0.000303\\
0.000308\\
0.000314\\
0.000301\\
0.000305\\
0.000304\\
0.000304\\
0.000300\\
0.000309\\
0.000309\\
0.000331\\
0.000333\\
0.000327\\
0.000306\\
0.000309\\
0.000300\\
0.000303\\
0.000349\\
0.000308\\
0.000337\\
0.000311\\
0.000305\\
0.000303\\
0.000303\\
0.000299\\
0.000307\\
0.000330\\
0.000323\\
0.000327\\
0.000337\\
0.000306\\
0.000301\\
0.000304\\
0.000315\\
0.000324\\
0.000319\\
0.000321\\
0.000319\\
0.000316\\
0.000316\\
0.000322\\
0.000317\\
0.000322\\
0.000322\\
0.000318\\
0.000305\\
0.000309\\
0.000308\\
0.000303\\
0.000325\\
0.000324\\
0.000323\\
0.000321\\
0.000322\\
0.000320\\
0.000320\\
0.000320\\
0.000322\\
0.000321\\
0.000317\\
0.000314\\
0.000302\\
0.000298\\
0.000325\\
0.000299\\
0.000321\\
0.000319\\
0.000319\\
0.000324\\
0.000315\\
0.000321\\
0.000331\\
0.000318\\
0.000325\\
0.000321\\
0.000320\\
0.000321\\
0.000299\\
0.000304\\
0.000304\\
0.000330\\
0.000353\\
0.000321\\
0.000320\\
0.000333\\
0.000343\\
0.000314\\
0.000321\\
0.000319\\
0.000320\\
0.000329\\
0.000318\\
0.000320\\
0.000309\\
0.000296\\
0.000295\\
0.000294\\
0.000315\\
0.000291\\
0.000302\\
0.000296\\
0.000326\\
0.000292\\
0.000289\\
0.000287\\
0.000288\\
0.000287\\
0.000293\\
0.000287\\
0.000327\\
0.000300\\
0.000308\\
0.000288\\
0.000299\\
0.000292\\
0.000296\\
0.000290\\
0.000297\\
0.000293\\
0.000292\\
0.000288\\
0.000288\\
0.000293\\
0.000288\\
0.000291\\
0.000296\\
0.000293\\
0.000294\\
0.000294\\
0.000288\\
0.000297\\
0.000294\\
0.000289\\
0.000294\\
0.000294\\
0.000296\\
0.000292\\
0.000288\\
0.000294\\
0.000296\\
0.000297\\
0.000322\\
0.000293\\
0.000296\\
0.000290\\
0.000319\\
0.000297\\
0.000296\\
0.000293\\
0.000290\\
0.000295\\
0.000293\\
0.000294\\
0.000291\\
0.000294\\
0.000288\\
0.000291\\
0.000318\\
0.000312\\
0.000348\\
0.000310\\
0.000293\\
0.000291\\
0.000292\\
0.000293\\
0.000290\\
0.000297\\
0.000294\\
0.000288\\
0.000295\\
0.000288\\
0.000289\\
0.000296\\
0.000298\\
0.000315\\
0.000318\\
0.000321\\
0.000290\\
0.000295\\
0.000291\\
0.000287\\
0.000296\\
0.000296\\
0.000293\\
0.000304\\
0.000295\\
0.000293\\
0.000285\\
0.000291\\
0.000287\\
0.000294\\
0.000305\\
0.000291\\
0.000291\\
0.000297\\
0.000292\\
0.000293\\
0.000293\\
0.000292\\
0.000292\\
0.000293\\
0.000288\\
0.000293\\
0.000289\\
0.000297\\
0.000296\\
0.000323\\
0.000309\\
0.000293\\
0.000318\\
0.000294\\
0.000294\\
0.000290\\
0.000293\\
0.000293\\
0.000291\\
0.000293\\
0.000298\\
0.000287\\
0.000290\\
0.000304\\
0.000503\\
0.000387\\
0.000375\\
0.000330\\
0.000332\\
0.000332\\
0.000341\\
0.000324\\
0.000338\\
0.000326\\
0.000330\\
0.000328\\
0.000336\\
0.000331\\
0.000324\\
0.000351\\
0.000388\\
0.000385\\
0.000363\\
0.000338\\
0.000334\\
0.000333\\
0.000334\\
0.000327\\
0.000336\\
0.000332\\
0.000335\\
0.000327\\
0.000332\\
0.000333\\
0.000338\\
0.000330\\
0.000384\\
0.000388\\
0.000329\\
0.000329\\
0.000327\\
0.000336\\
0.000325\\
0.000335\\
0.000338\\
0.000332\\
0.000332\\
0.000326\\
0.000339\\
0.000331\\
0.000330\\
0.000328\\
0.000348\\
0.000388\\
0.000332\\
0.000334\\
0.000358\\
0.000330\\
0.000335\\
0.000342\\
0.000340\\
0.000324\\
0.000338\\
0.000334\\
0.000336\\
0.000326\\
0.000327\\
0.000336\\
0.000353\\
0.000331\\
0.000320\\
0.000326\\
0.000331\\
0.000326\\
0.000324\\
0.000327\\
0.000314\\
0.000327\\
0.000316\\
0.000317\\
0.000319\\
0.000320\\
0.000328\\
0.000329\\
0.000321\\
0.000332\\
0.000332\\
0.000335\\
0.000321\\
0.000321\\
0.000318\\
0.000325\\
0.000315\\
0.000314\\
0.000315\\
0.000322\\
0.000318\\
0.000319\\
0.000324\\
0.000320\\
0.000324\\
0.000318\\
0.000323\\
0.000323\\
0.000318\\
0.000328\\
0.000334\\
0.000322\\
0.000327\\
0.000327\\
0.000326\\
0.000312\\
0.000317\\
0.000325\\
0.000321\\
0.000329\\
0.000327\\
0.000322\\
0.000322\\
0.000314\\
0.000348\\
0.000329\\
0.000342\\
0.000346\\
0.000315\\
0.000315\\
0.000321\\
0.000324\\
0.000317\\
0.000315\\
0.000331\\
0.000322\\
0.000310\\
0.000308\\
0.000299\\
0.000304\\
0.000294\\
0.000298\\
0.000336\\
0.000280\\
0.000295\\
0.000279\\
0.000293\\
0.000286\\
0.000295\\
0.000305\\
0.000278\\
0.000279\\
0.000331\\
0.000304\\
0.000306\\
0.000296\\
0.000313\\
0.000304\\
0.000295\\
0.000287\\
0.000279\\
0.000286\\
0.000292\\
0.000284\\
0.000293\\
0.000284\\
0.000286\\
0.000311\\
0.000312\\
0.000296\\
0.000306\\
0.000297\\
0.000319\\
0.000325\\
0.000297\\
0.000286\\
0.000284\\
0.000283\\
0.000278\\
0.000283\\
0.000293\\
0.000354\\
0.000278\\
0.000291\\
0.000302\\
0.000297\\
0.000300\\
0.000296\\
0.000326\\
0.000302\\
0.000294\\
0.000287\\
0.000283\\
0.000287\\
0.000290\\
0.000301\\
0.000279\\
0.000285\\
0.000291\\
0.000288\\
0.000337\\
0.000318\\
0.000308\\
0.000320\\
0.000321\\
0.000314\\
0.000324\\
0.000319\\
0.000308\\
0.000320\\
0.000355\\
0.000324\\
0.000309\\
0.000315\\
0.000313\\
0.000332\\
0.000353\\
0.000346\\
0.000335\\
0.000318\\
0.000314\\
0.000310\\
0.000319\\
0.000311\\
0.000349\\
0.000331\\
0.000314\\
0.000332\\
0.000303\\
0.000305\\
0.000304\\
0.000307\\
0.000332\\
0.000318\\
0.000324\\
0.000311\\
0.000316\\
0.000329\\
0.000347\\
0.000307\\
0.000314\\
0.000358\\
0.000332\\
0.000314\\
0.000302\\
0.000307\\
0.000306\\
0.000314\\
0.000318\\
0.000312\\
0.000323\\
0.000320\\
0.000358\\
0.000309\\
0.000316\\
0.000323\\
0.000335\\
0.000670\\
0.000330\\
0.000316\\
0.000316\\
0.000309\\
0.000306\\
0.000307\\
0.000295\\
0.000277\\
0.000276\\
0.000284\\
0.000276\\
0.000276\\
0.000276\\
0.000276\\
0.000278\\
0.000274\\
0.000280\\
0.000274\\
0.000273\\
0.000275\\
0.000274\\
0.000275\\
0.000286\\
0.000281\\
0.000307\\
0.000278\\
0.000281\\
0.000279\\
0.000275\\
0.000275\\
0.000276\\
0.000278\\
0.000280\\
0.000275\\
0.000276\\
0.000275\\
0.000277\\
0.000281\\
0.000277\\
0.000282\\
0.000278\\
0.000277\\
0.000282\\
0.000283\\
0.000274\\
0.000275\\
0.000275\\
0.000274\\
0.000276\\
0.000278\\
0.000280\\
0.000278\\
0.000274\\
0.000280\\
0.000280\\
0.000275\\
0.000274\\
0.000273\\
0.000305\\
0.000291\\
0.000278\\
0.000276\\
0.000282\\
0.000276\\
0.000278\\
0.000285\\
0.000279\\
0.000280\\
0.000273\\
0.000275\\
0.000299\\
0.000279\\
0.000277\\
0.000277\\
0.000277\\
0.000274\\
0.000280\\
0.000271\\
0.000272\\
0.000279\\
0.000278\\
0.000274\\
0.000279\\
0.000276\\
0.000273\\
0.000273\\
0.000277\\
0.000277\\
0.000278\\
0.000278\\
0.000279\\
0.000275\\
0.000273\\
0.000273\\
0.000275\\
0.000280\\
0.000272\\
0.000274\\
0.000278\\
0.000272\\
0.000274\\
0.000282\\
0.000275\\
0.000279\\
0.000273\\
0.000275\\
0.000273\\
0.000280\\
0.000281\\
0.000276\\
0.000275\\
0.000283\\
0.000277\\
0.000274\\
0.000273\\
0.000273\\
0.000278\\
0.000277\\
0.000277\\
0.000281\\
0.000272\\
0.000277\\
0.000302\\
0.000274\\
0.000279\\
0.000273\\
0.000282\\
0.000295\\
0.000275\\
0.000281\\
0.000278\\
0.000273\\
0.000284\\
0.000274\\
0.000291\\
0.000276\\
0.000282\\
0.000273\\
0.000272\\
0.000275\\
0.000279\\
0.000273\\
0.000272\\
0.000271\\
0.000272\\
0.000278\\
0.000278\\
0.000279\\
0.000272\\
0.000273\\
0.000278\\
0.000276\\
0.000284\\
0.000280\\
0.000271\\
0.000272\\
0.000272\\
0.000273\\
0.000281\\
0.000274\\
0.000299\\
0.000278\\
0.000279\\
0.000276\\
0.000274\\
0.000276\\
0.000275\\
0.000275\\
0.000273\\
0.000274\\
0.000274\\
0.000277\\
0.000281\\
0.000274\\
0.000271\\
0.000271\\
0.000277\\
0.000284\\
0.000276\\
0.000279\\
0.000273\\
0.000272\\
0.000275\\
0.000279\\
0.000274\\
0.000273\\
0.000303\\
0.000289\\
0.000278\\
0.000279\\
0.000272\\
0.000272\\
0.000271\\
0.000280\\
0.000273\\
0.000273\\
0.000275\\
0.000273\\
0.000330\\
0.000301\\
0.000301\\
0.000308\\
0.000300\\
0.000301\\
0.000298\\
0.000305\\
0.000309\\
0.000305\\
0.000296\\
0.000322\\
0.000298\\
0.000299\\
0.000320\\
0.000310\\
0.000311\\
0.000313\\
0.000321\\
0.000308\\
0.000301\\
0.000303\\
0.000301\\
0.000304\\
0.000298\\
0.000298\\
0.000301\\
0.000300\\
0.000298\\
0.000295\\
0.000302\\
0.000303\\
0.000302\\
0.000302\\
0.000306\\
0.000304\\
0.000298\\
0.000301\\
0.000299\\
0.000306\\
0.000304\\
0.000299\\
0.000297\\
0.000295\\
0.000297\\
0.000302\\
0.000306\\
0.000298\\
0.000302\\
0.000303\\
0.000306\\
0.000301\\
0.000339\\
0.000302\\
0.000300\\
0.000306\\
0.000297\\
0.000305\\
0.000297\\
0.000307\\
0.000304\\
0.000299\\
0.000306\\
0.000297\\
0.000302\\
0.000280\\
0.000277\\
0.000272\\
0.000274\\
0.000284\\
0.000278\\
0.000279\\
0.000275\\
0.000276\\
0.000276\\
0.000280\\
0.000273\\
0.000278\\
0.000283\\
0.000274\\
0.000278\\
0.000277\\
0.000284\\
0.000278\\
0.000277\\
0.000285\\
0.000280\\
0.000273\\
0.000274\\
0.000273\\
0.000276\\
0.000278\\
0.000277\\
0.000274\\
0.000273\\
0.000273\\
0.000281\\
0.000276\\
0.000273\\
0.000276\\
0.000275\\
0.000279\\
0.000273\\
0.000279\\
0.000275\\
0.000275\\
0.000273\\
0.000273\\
0.000279\\
0.000282\\
0.000275\\
0.000276\\
0.000279\\
0.000284\\
0.000274\\
0.000274\\
0.000305\\
0.000283\\
0.000282\\
0.000279\\
0.000277\\
0.000274\\
0.000277\\
0.000276\\
0.000274\\
0.000274\\
0.000315\\
0.000273\\
0.000293\\
0.000287\\
0.000280\\
0.000277\\
0.000276\\
0.000275\\
0.000284\\
0.000280\\
0.000274\\
0.000276\\
0.000277\\
0.000281\\
0.000281\\
0.000276\\
0.000279\\
0.000280\\
0.000281\\
0.000281\\
0.000290\\
0.000277\\
0.000276\\
0.000278\\
0.000276\\
0.000274\\
0.000276\\
0.000275\\
0.000282\\
0.000276\\
0.000273\\
0.000280\\
0.000281\\
0.000283\\
0.000287\\
0.000299\\
0.000281\\
0.000277\\
0.000277\\
0.000276\\
0.000281\\
0.000281\\
0.000275\\
0.000277\\
0.000281\\
0.000278\\
0.000274\\
0.000277\\
0.000277\\
0.000276\\
0.000280\\
0.000282\\
0.000277\\
0.000284\\
0.000307\\
0.000282\\
0.000275\\
0.000278\\
0.000280\\
0.000275\\
0.000275\\
0.000274\\
0.000281\\
0.000276\\
0.000285\\
0.000278\\
0.000291\\
0.000279\\
0.000282\\
0.000272\\
0.000271\\
0.000275\\
0.000273\\
0.000275\\
0.000273\\
0.000276\\
0.000278\\
0.000277\\
0.000269\\
0.000276\\
0.000269\\
0.000272\\
0.000278\\
0.000281\\
0.000281\\
0.000271\\
0.000272\\
0.000276\\
0.000270\\
0.000273\\
0.000270\\
0.000272\\
0.000276\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000273\\
0.000272\\
0.000268\\
0.000272\\
0.000275\\
0.000276\\
0.000277\\
0.000271\\
0.000306\\
0.000276\\
0.000270\\
0.000272\\
0.000271\\
0.000274\\
0.000272\\
0.000270\\
0.000273\\
0.000270\\
0.000274\\
0.000276\\
0.000270\\
0.000308\\
0.000274\\
0.000274\\
0.000273\\
0.000275\\
0.000273\\
0.000271\\
0.000271\\
0.000278\\
0.000279\\
0.000271\\
0.000272\\
0.000339\\
0.000304\\
0.000303\\
0.000316\\
0.000305\\
0.000308\\
0.000314\\
0.000307\\
0.000307\\
0.000311\\
0.000302\\
0.000302\\
0.000311\\
0.000308\\
0.000308\\
0.000308\\
0.000310\\
0.000315\\
0.000341\\
0.000305\\
0.000313\\
0.000303\\
0.000322\\
0.000310\\
0.000310\\
0.000306\\
0.000303\\
0.000302\\
0.000308\\
0.000310\\
0.000304\\
0.000310\\
0.000318\\
0.000308\\
0.000302\\
0.000305\\
0.000319\\
0.000305\\
0.000317\\
0.000304\\
0.000313\\
0.000303\\
0.000311\\
0.000318\\
0.000303\\
0.000315\\
0.000306\\
0.000305\\
0.000319\\
0.000304\\
0.000309\\
0.000307\\
0.000348\\
0.000304\\
0.000312\\
0.000314\\
0.000309\\
0.000303\\
0.000304\\
0.000307\\
0.000317\\
0.000305\\
0.000316\\
0.000329\\
0.000450\\
0.000300\\
0.000300\\
0.000302\\
0.000293\\
0.000293\\
0.000293\\
0.000299\\
0.000294\\
0.000302\\
0.000302\\
0.000294\\
0.000300\\
0.000293\\
0.000296\\
0.000304\\
0.000300\\
0.000302\\
0.000314\\
0.000303\\
0.000299\\
0.000295\\
0.000294\\
0.000301\\
0.000296\\
0.000298\\
0.000295\\
0.000294\\
0.000298\\
0.000301\\
0.000293\\
0.000295\\
0.000296\\
0.000305\\
0.000300\\
0.000308\\
0.000306\\
0.000297\\
0.000294\\
0.000298\\
0.000296\\
0.000297\\
0.000305\\
0.000302\\
0.000295\\
0.000297\\
0.000306\\
0.000302\\
0.000296\\
0.000305\\
0.000307\\
0.000303\\
0.000338\\
0.000294\\
0.000307\\
0.000302\\
0.000298\\
0.000301\\
0.000299\\
0.000295\\
0.000294\\
0.000295\\
0.000295\\
0.000301\\
0.000296\\
0.000280\\
0.000275\\
0.000282\\
0.000277\\
0.000280\\
0.000274\\
0.000277\\
0.000275\\
0.000275\\
0.000282\\
0.000276\\
0.000274\\
0.000278\\
0.000275\\
0.000276\\
0.000283\\
0.000290\\
0.000282\\
0.000280\\
0.000274\\
0.000276\\
0.000283\\
0.000279\\
0.000274\\
0.000280\\
0.000280\\
0.000279\\
0.000275\\
0.000276\\
0.000277\\
0.000282\\
0.000281\\
0.000279\\
0.000275\\
0.000281\\
0.000277\\
0.000280\\
0.000275\\
0.000279\\
0.000274\\
0.000276\\
0.000274\\
0.000275\\
0.000275\\
0.000277\\
0.000277\\
0.000275\\
0.000281\\
0.000275\\
0.000275\\
0.000281\\
0.000307\\
0.000274\\
0.000274\\
0.000281\\
0.000276\\
0.000276\\
0.000278\\
0.000276\\
0.000274\\
0.000275\\
0.000297\\
0.000276\\
0.000293\\
0.000279\\
0.000272\\
0.000272\\
0.000279\\
0.000270\\
0.000271\\
0.000273\\
0.000272\\
0.000272\\
0.000270\\
0.000277\\
0.000271\\
0.000274\\
0.000272\\
0.000275\\
0.000281\\
0.000283\\
0.000288\\
0.000270\\
0.000272\\
0.000279\\
0.000274\\
0.000271\\
0.000274\\
0.000276\\
0.000273\\
0.000274\\
0.000283\\
0.000272\\
0.000272\\
0.000272\\
0.000275\\
0.000273\\
0.000276\\
0.000275\\
0.000275\\
0.000271\\
0.000274\\
0.000280\\
0.000273\\
0.000272\\
0.000272\\
0.000270\\
0.000274\\
0.000275\\
0.000278\\
0.000282\\
0.000276\\
0.000274\\
0.000280\\
0.000271\\
0.000300\\
0.000276\\
0.000272\\
0.000272\\
0.000276\\
0.000273\\
0.000275\\
0.000278\\
0.000271\\
0.000273\\
0.000278\\
0.000275\\
0.000292\\
0.000279\\
0.000269\\
0.000270\\
0.000275\\
0.000269\\
0.000269\\
0.000276\\
0.000274\\
0.000277\\
0.000276\\
0.000276\\
0.000276\\
0.000276\\
0.000275\\
0.000269\\
0.000280\\
0.000279\\
0.000279\\
0.000270\\
0.000274\\
0.000275\\
0.000274\\
0.000276\\
0.000270\\
0.000278\\
0.000276\\
0.000272\\
0.000275\\
0.000274\\
0.000270\\
0.000279\\
0.000278\\
0.000277\\
0.000272\\
0.000275\\
0.000276\\
0.000271\\
0.000271\\
0.000275\\
0.000271\\
0.000269\\
0.000276\\
0.000270\\
0.000273\\
0.000274\\
0.000272\\
0.000270\\
0.000277\\
0.000269\\
0.000271\\
0.000273\\
0.000299\\
0.000271\\
0.000270\\
0.000271\\
0.000275\\
0.000272\\
0.000268\\
0.000270\\
0.000276\\
0.000275\\
0.000270\\
0.000271\\
0.000327\\
0.000314\\
0.000309\\
0.000311\\
0.000307\\
0.000305\\
0.000312\\
0.000303\\
0.000304\\
0.000302\\
0.000303\\
0.000306\\
0.000312\\
0.000310\\
0.000303\\
0.000303\\
0.000317\\
0.000320\\
0.000318\\
0.000305\\
0.000306\\
0.000305\\
0.000312\\
0.000307\\
0.000304\\
0.000306\\
0.000305\\
0.000309\\
0.000303\\
0.000304\\
0.000314\\
0.000311\\
0.000317\\
0.000310\\
0.000306\\
0.000304\\
0.000308\\
0.000306\\
0.000305\\
0.000310\\
0.000318\\
0.000305\\
0.000304\\
0.000310\\
0.000311\\
0.000318\\
0.000304\\
0.000303\\
0.000314\\
0.000314\\
0.000304\\
0.000307\\
0.000345\\
0.000304\\
0.000307\\
0.000305\\
0.000311\\
0.000334\\
0.000307\\
0.000306\\
0.000312\\
0.000307\\
0.000305\\
0.000308\\
0.000434\\
0.000283\\
0.000275\\
0.000277\\
0.000276\\
0.000279\\
0.000276\\
0.000273\\
0.000274\\
0.000281\\
0.000275\\
0.000275\\
0.000276\\
0.000275\\
0.000274\\
0.000277\\
0.000280\\
0.000312\\
0.000294\\
0.000275\\
0.000275\\
0.000274\\
0.000276\\
0.000283\\
0.000276\\
0.000283\\
0.000277\\
0.000287\\
0.000274\\
0.000275\\
0.000276\\
0.000282\\
0.000283\\
0.000279\\
0.000284\\
0.000277\\
0.000274\\
0.000281\\
0.000274\\
0.000282\\
0.000276\\
0.000279\\
0.000275\\
0.000276\\
0.000286\\
0.000275\\
0.000279\\
0.000277\\
0.000276\\
0.000276\\
0.000277\\
0.000283\\
0.000307\\
0.000275\\
0.000287\\
0.000276\\
0.000274\\
0.000282\\
0.000286\\
0.000280\\
0.000274\\
0.000276\\
0.000274\\
0.000274\\
0.000297\\
0.000275\\
0.000279\\
0.000276\\
0.000272\\
0.000277\\
0.000281\\
0.000279\\
0.000277\\
0.000274\\
0.000273\\
0.000283\\
0.000275\\
0.000275\\
0.000282\\
0.000272\\
0.000280\\
0.000278\\
0.000278\\
0.000274\\
0.000274\\
0.000275\\
0.000280\\
0.000274\\
0.000275\\
0.000273\\
0.000275\\
0.000280\\
0.000275\\
0.000276\\
0.000283\\
0.000288\\
0.000281\\
0.000279\\
0.000276\\
0.000273\\
0.000274\\
0.000279\\
0.000281\\
0.000278\\
0.000276\\
0.000275\\
0.000274\\
0.000278\\
0.000273\\
0.000274\\
0.000280\\
0.000283\\
0.000275\\
0.000278\\
0.000272\\
0.000273\\
0.000306\\
0.000272\\
0.000280\\
0.000281\\
0.000272\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000279\\
0.000288\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000645\\
0.000631\\
0.000623\\
0.000617\\
0.000615\\
0.000608\\
0.000602\\
0.000625\\
0.000617\\
0.000603\\
0.000602\\
0.000611\\
0.000619\\
0.000606\\
0.000619\\
0.000616\\
0.000620\\
0.000612\\
0.000638\\
0.000620\\
0.000609\\
0.000607\\
0.000612\\
0.000607\\
0.000608\\
0.000615\\
0.000618\\
0.000603\\
0.000612\\
0.000606\\
0.000603\\
0.000609\\
0.000626\\
0.000615\\
0.000605\\
0.000607\\
0.000612\\
0.000610\\
0.000606\\
0.000614\\
0.000606\\
0.000608\\
0.000617\\
0.000614\\
0.000614\\
0.000602\\
0.000605\\
0.000622\\
0.000659\\
0.000610\\
0.000615\\
0.000617\\
0.000662\\
0.000606\\
0.000609\\
0.000620\\
0.000615\\
0.000602\\
0.000606\\
0.000610\\
0.000609\\
0.000604\\
0.000610\\
0.000608\\
0.000634\\
0.000618\\
0.000623\\
0.000622\\
0.000638\\
0.000634\\
0.000614\\
0.000630\\
0.000626\\
0.000635\\
0.000622\\
0.000619\\
0.000630\\
0.000624\\
0.000627\\
0.000618\\
0.000622\\
0.000620\\
0.000655\\
0.000624\\
0.000622\\
0.000620\\
0.000616\\
0.000630\\
0.000626\\
0.000631\\
0.000622\\
0.000618\\
0.000622\\
0.000622\\
0.000616\\
0.000618\\
0.000630\\
0.000640\\
0.000626\\
0.000623\\
0.000621\\
0.000637\\
0.000637\\
0.000618\\
0.000618\\
0.000630\\
0.000621\\
0.000620\\
0.000622\\
0.000621\\
0.000618\\
0.000627\\
0.000671\\
0.000628\\
0.000640\\
0.000630\\
0.000688\\
0.000615\\
0.000635\\
0.000625\\
0.000623\\
0.000652\\
0.000628\\
0.000623\\
0.000627\\
0.000617\\
0.000614\\
0.000619\\
0.000635\\
0.000615\\
0.000620\\
0.000627\\
0.000624\\
0.000626\\
0.000617\\
0.000615\\
0.000615\\
0.000621\\
0.000616\\
0.000629\\
0.000624\\
0.000614\\
0.000613\\
0.000621\\
0.000628\\
0.000617\\
0.000653\\
0.000624\\
0.000625\\
0.000629\\
0.000617\\
0.000615\\
0.000621\\
0.000613\\
0.000632\\
0.000620\\
0.000622\\
0.000621\\
0.000613\\
0.000623\\
0.000619\\
0.000617\\
0.000618\\
0.000631\\
0.000620\\
0.000630\\
0.000614\\
0.000614\\
0.000621\\
0.000621\\
0.000619\\
0.000627\\
0.000615\\
0.000617\\
0.000625\\
0.000616\\
0.000663\\
0.000636\\
0.000613\\
0.000631\\
0.000668\\
0.000617\\
0.000614\\
0.000616\\
0.000622\\
0.000615\\
0.000620\\
0.000623\\
0.000623\\
0.000614\\
0.000621\\
0.000624\\
0.000663\\
0.000624\\
0.000622\\
0.000623\\
0.000630\\
0.000621\\
0.000623\\
0.000626\\
0.000620\\
0.000626\\
0.000626\\
0.000621\\
0.000637\\
0.000621\\
0.000619\\
0.000621\\
0.000629\\
0.000626\\
0.000664\\
0.000624\\
0.000621\\
0.000619\\
0.000632\\
0.000625\\
0.000621\\
0.000620\\
0.000619\\
0.000627\\
0.000625\\
0.000618\\
0.000624\\
0.000630\\
0.000622\\
0.000623\\
0.000621\\
0.000631\\
0.000617\\
0.000623\\
0.000629\\
0.000620\\
0.000621\\
0.000619\\
0.000623\\
0.000628\\
0.000623\\
0.000622\\
0.000625\\
0.000631\\
0.000677\\
0.000622\\
0.000626\\
0.000618\\
0.000677\\
0.000629\\
0.000631\\
0.000626\\
0.000621\\
0.000617\\
0.000619\\
0.000623\\
0.000629\\
0.000620\\
0.000628\\
0.000622\\
0.000654\\
0.000621\\
0.000616\\
0.000615\\
0.000615\\
0.000619\\
0.000620\\
0.000621\\
0.000621\\
0.000627\\
0.000614\\
0.000615\\
0.000624\\
0.000626\\
0.000618\\
0.000620\\
0.000624\\
0.000621\\
0.000650\\
0.000619\\
0.000615\\
0.000616\\
0.000621\\
0.000618\\
0.000622\\
0.000618\\
0.000623\\
0.000617\\
0.000634\\
0.000616\\
0.000625\\
0.000621\\
0.000635\\
0.000619\\
0.000620\\
0.000617\\
0.000617\\
0.000625\\
0.000616\\
0.000643\\
0.000624\\
0.000630\\
0.000614\\
0.000625\\
0.000619\\
0.000622\\
0.000619\\
0.000641\\
0.000664\\
0.000626\\
0.000615\\
0.000615\\
0.000691\\
0.000618\\
0.000638\\
0.000622\\
0.000614\\
0.000633\\
0.000613\\
0.000619\\
0.000619\\
0.000618\\
0.000624\\
0.000621\\
0.000644\\
0.000634\\
0.000615\\
0.000620\\
0.000624\\
0.000617\\
0.000613\\
0.000621\\
0.000616\\
0.000625\\
0.000618\\
0.000614\\
0.000612\\
0.000620\\
0.000615\\
0.000618\\
0.000624\\
0.000620\\
0.000648\\
0.000614\\
0.000624\\
0.000614\\
0.000615\\
0.000623\\
0.000618\\
0.000621\\
0.000612\\
0.000613\\
0.000616\\
0.000617\\
0.000635\\
0.000625\\
0.000629\\
0.000626\\
0.000628\\
0.000614\\
0.000620\\
0.000618\\
0.000619\\
0.000617\\
0.000613\\
0.000622\\
0.000616\\
0.000613\\
0.000617\\
0.000615\\
0.000620\\
0.000613\\
0.000665\\
0.000630\\
0.000617\\
0.000625\\
0.000682\\
0.000615\\
0.000617\\
0.000617\\
0.000616\\
0.000621\\
0.000624\\
0.000620\\
0.000620\\
0.000626\\
0.000619\\
0.000627\\
0.000668\\
0.000626\\
0.000628\\
0.000630\\
0.000637\\
0.000626\\
0.000621\\
0.000629\\
0.000634\\
0.000624\\
0.000632\\
0.000624\\
0.000630\\
0.000633\\
0.000637\\
0.000622\\
0.000635\\
0.000634\\
0.000656\\
0.000629\\
0.000624\\
0.000626\\
0.000624\\
0.000626\\
0.000625\\
0.000621\\
0.000626\\
0.000623\\
0.000636\\
0.000623\\
0.000623\\
0.000656\\
0.000627\\
0.000629\\
0.000627\\
0.000628\\
0.000624\\
0.000631\\
0.000621\\
0.000629\\
0.000624\\
0.000633\\
0.000629\\
0.000625\\
0.000622\\
0.000640\\
0.000623\\
0.000622\\
0.000675\\
0.000621\\
0.000621\\
0.000625\\
0.000684\\
0.000625\\
0.000625\\
0.000621\\
0.000623\\
0.000628\\
0.000632\\
0.000625\\
0.000642\\
0.000638\\
0.000623\\
0.000621\\
0.000654\\
0.000621\\
0.000620\\
0.000621\\
0.000620\\
0.000618\\
0.000617\\
0.000618\\
0.000621\\
0.000616\\
0.000615\\
0.000614\\
0.000619\\
0.000617\\
0.000614\\
0.000626\\
0.000640\\
0.000619\\
0.000659\\
0.000620\\
0.000623\\
0.000616\\
0.000614\\
0.000616\\
0.000620\\
0.000628\\
0.000624\\
0.000620\\
0.000612\\
0.000622\\
0.000614\\
0.000620\\
0.000654\\
0.000625\\
0.000633\\
0.000623\\
0.000619\\
0.000617\\
0.000617\\
0.000617\\
0.000616\\
0.000617\\
0.000621\\
0.000628\\
0.000619\\
0.000613\\
0.000627\\
0.000616\\
0.000681\\
0.000638\\
0.000627\\
0.000620\\
0.000677\\
0.000619\\
0.000623\\
0.000624\\
0.000620\\
0.000614\\
0.000611\\
0.000624\\
0.000628\\
0.000614\\
0.000630\\
0.000617\\
0.000688\\
0.000672\\
0.000676\\
0.000682\\
0.000682\\
0.000683\\
0.000681\\
0.000682\\
0.000687\\
0.000674\\
0.000674\\
0.000686\\
0.000685\\
0.000680\\
0.000675\\
0.000676\\
0.000683\\
0.000671\\
0.000718\\
0.000681\\
0.000673\\
0.000671\\
0.000670\\
0.000676\\
0.000681\\
0.000669\\
0.000672\\
0.000683\\
0.000687\\
0.000672\\
0.000681\\
0.000678\\
0.000681\\
0.000674\\
0.000670\\
0.000677\\
0.000671\\
0.000672\\
0.000674\\
0.000675\\
0.000676\\
0.000670\\
0.000676\\
0.000683\\
0.000683\\
0.000679\\
0.000679\\
0.000681\\
0.000733\\
0.000682\\
0.000667\\
0.000687\\
0.000743\\
0.000683\\
0.000672\\
0.000674\\
0.000674\\
0.000678\\
0.000670\\
0.000677\\
0.000673\\
0.000675\\
0.000672\\
0.000681\\
0.000652\\
0.000642\\
0.000646\\
0.000642\\
0.000630\\
0.000628\\
0.000625\\
0.000637\\
0.000629\\
0.000627\\
0.000629\\
0.000638\\
0.000633\\
0.000631\\
0.000625\\
0.000631\\
0.000645\\
0.000628\\
0.000668\\
0.000651\\
0.000628\\
0.000644\\
0.000629\\
0.000638\\
0.000669\\
0.000629\\
0.000633\\
0.000645\\
0.000629\\
0.000639\\
0.000634\\
0.000627\\
0.000643\\
0.000634\\
0.000644\\
0.000629\\
0.000629\\
0.000626\\
0.000644\\
0.000637\\
0.000634\\
0.000627\\
0.000626\\
0.000641\\
0.000634\\
0.000644\\
0.000630\\
0.000634\\
0.000690\\
0.000636\\
0.000628\\
0.000632\\
0.000689\\
0.000629\\
0.000632\\
0.000636\\
0.000636\\
0.000629\\
0.000632\\
0.000629\\
0.000635\\
0.000635\\
0.000633\\
0.000633\\
0.000654\\
0.000626\\
0.000621\\
0.000625\\
0.000647\\
0.000621\\
0.000621\\
0.000626\\
0.000638\\
0.000625\\
0.000624\\
0.000625\\
0.000623\\
0.000631\\
0.000622\\
0.000620\\
0.000641\\
0.000623\\
0.000658\\
0.000670\\
0.000677\\
0.000634\\
0.000638\\
0.000623\\
0.000622\\
0.000638\\
0.000632\\
0.000623\\
0.000645\\
0.000626\\
0.000621\\
0.000630\\
0.000629\\
0.000628\\
0.000621\\
0.000622\\
0.000624\\
0.000632\\
0.000624\\
0.000634\\
0.000635\\
0.000629\\
0.000621\\
0.000621\\
0.000625\\
0.000650\\
0.000620\\
0.000632\\
0.000684\\
0.000623\\
0.000626\\
0.000623\\
0.000686\\
0.000629\\
0.000628\\
0.000620\\
0.000633\\
0.000625\\
0.000623\\
0.000629\\
0.000632\\
0.000629\\
0.000631\\
0.000631\\
0.000645\\
0.000622\\
0.000616\\
0.000630\\
0.000619\\
0.000617\\
0.000612\\
0.000623\\
0.000622\\
0.000607\\
0.000625\\
0.000617\\
0.000612\\
0.000615\\
0.000619\\
0.000618\\
0.000623\\
0.000612\\
0.000653\\
0.000619\\
0.000623\\
0.000622\\
0.000618\\
0.000621\\
0.000618\\
0.000619\\
0.000627\\
0.000612\\
0.000615\\
0.000615\\
0.000617\\
0.000614\\
0.000620\\
0.000619\\
0.000621\\
0.000623\\
0.000620\\
0.000610\\
0.000608\\
0.000620\\
0.000612\\
0.000614\\
0.000622\\
0.000671\\
0.000616\\
0.000628\\
0.000616\\
0.000616\\
0.000663\\
0.000617\\
0.000619\\
0.000619\\
0.000685\\
0.000619\\
0.000624\\
0.000610\\
0.000616\\
0.000618\\
0.000613\\
0.000613\\
0.000612\\
0.000622\\
0.000614\\
0.000631\\
0.000683\\
0.000669\\
0.000674\\
0.000662\\
0.000679\\
0.000668\\
0.000700\\
0.000666\\
0.000664\\
0.000670\\
0.000685\\
0.000662\\
0.000688\\
0.000668\\
0.000673\\
0.000677\\
0.000672\\
0.000667\\
0.000710\\
0.000666\\
0.000666\\
0.000661\\
0.000671\\
0.000673\\
0.000675\\
0.000665\\
0.000677\\
0.000675\\
0.000666\\
0.000665\\
0.000668\\
0.000670\\
0.000678\\
0.000683\\
0.000663\\
0.000664\\
0.000665\\
0.000680\\
0.000664\\
0.000668\\
0.000673\\
0.000661\\
0.000677\\
0.000664\\
0.000680\\
0.000678\\
0.000676\\
0.000677\\
0.000717\\
0.000677\\
0.000668\\
0.000660\\
0.000745\\
0.000665\\
0.000665\\
0.000663\\
0.000668\\
0.000664\\
0.000675\\
0.000661\\
0.000681\\
0.000669\\
0.000682\\
0.000669\\
0.000659\\
0.000640\\
0.000634\\
0.000624\\
0.000628\\
0.000636\\
0.000627\\
0.000626\\
0.000623\\
0.000634\\
0.000623\\
0.000632\\
0.000648\\
0.000633\\
0.000623\\
0.000625\\
0.000647\\
0.000627\\
0.000671\\
0.000636\\
0.000624\\
0.000626\\
0.000631\\
0.000625\\
0.000629\\
0.000626\\
0.000636\\
0.000640\\
0.000626\\
0.000624\\
0.000643\\
0.000623\\
0.000658\\
0.000640\\
0.000626\\
0.000624\\
0.000627\\
0.000626\\
0.000629\\
0.000639\\
0.000626\\
0.000628\\
0.000625\\
0.000626\\
0.000630\\
0.000627\\
0.000628\\
0.000630\\
0.000676\\
0.000629\\
0.000636\\
0.000633\\
0.000679\\
0.000629\\
0.000634\\
0.000626\\
0.000627\\
0.000639\\
0.000635\\
0.000635\\
0.000626\\
0.000637\\
0.000645\\
0.000642\\
0.000710\\
0.000622\\
0.000628\\
0.000618\\
0.000633\\
0.000629\\
0.000618\\
0.000618\\
0.000609\\
0.000614\\
0.000616\\
0.000615\\
0.000618\\
0.000630\\
0.000616\\
0.000629\\
0.000631\\
0.000621\\
0.000656\\
0.000623\\
0.000625\\
0.000620\\
0.000635\\
0.000612\\
0.000617\\
0.000623\\
0.000614\\
0.000636\\
0.000611\\
0.000617\\
0.000645\\
0.000625\\
0.000633\\
0.000625\\
0.000624\\
0.000625\\
0.000623\\
0.000616\\
0.000623\\
0.000618\\
0.000623\\
0.000624\\
0.000619\\
0.000626\\
0.000621\\
0.000612\\
0.000621\\
0.000617\\
0.000679\\
0.000616\\
0.000621\\
0.000628\\
0.000681\\
0.000614\\
0.000630\\
0.000616\\
0.000614\\
0.000618\\
0.000625\\
0.000614\\
0.000613\\
0.000620\\
0.000625\\
0.000616\\
0.000704\\
0.000677\\
0.000692\\
0.000692\\
0.000675\\
0.000680\\
0.000682\\
0.000674\\
0.000680\\
0.000677\\
0.000692\\
0.000680\\
0.000680\\
0.000672\\
0.000688\\
0.000680\\
0.000699\\
0.000689\\
0.000725\\
0.000669\\
0.000672\\
0.000682\\
0.000675\\
0.000675\\
0.000680\\
0.000678\\
0.000694\\
0.000676\\
0.000689\\
0.000694\\
0.000681\\
0.000681\\
0.000688\\
0.000688\\
0.000683\\
0.000678\\
0.000673\\
0.000673\\
0.000686\\
0.000673\\
0.000683\\
0.000676\\
0.000683\\
0.000681\\
0.000696\\
0.000682\\
0.000681\\
0.000696\\
0.000746\\
0.000684\\
0.000673\\
0.000684\\
0.000759\\
0.000675\\
0.000672\\
0.000685\\
0.000682\\
0.000684\\
0.000676\\
0.000682\\
0.000689\\
0.000680\\
0.000674\\
0.000681\\
0.000660\\
0.000631\\
0.000628\\
0.000634\\
0.000629\\
0.000641\\
0.000636\\
0.000632\\
0.000634\\
0.000634\\
0.000637\\
0.000631\\
0.000626\\
0.000634\\
0.000634\\
0.000644\\
0.000634\\
0.000635\\
0.000679\\
0.000630\\
0.000635\\
0.000631\\
0.000628\\
0.000635\\
0.000635\\
0.000625\\
0.000634\\
0.000628\\
0.000632\\
0.000633\\
0.000647\\
0.000632\\
0.000629\\
0.000640\\
0.000644\\
0.000626\\
0.000635\\
0.000633\\
0.000628\\
0.000637\\
0.000628\\
0.000641\\
0.000648\\
0.000629\\
0.000634\\
0.000628\\
0.000635\\
0.000627\\
0.000691\\
0.000630\\
0.000627\\
0.000626\\
0.000703\\
0.000640\\
0.000652\\
0.000639\\
0.000628\\
0.000637\\
0.000629\\
0.000630\\
0.000642\\
0.000642\\
0.000627\\
0.000629\\
0.000659\\
0.000633\\
0.000623\\
0.000634\\
0.000642\\
0.000631\\
0.000644\\
0.000631\\
0.000631\\
0.000621\\
0.000627\\
0.000626\\
0.000629\\
0.000627\\
0.000624\\
0.000630\\
0.000639\\
0.000640\\
0.000669\\
0.000627\\
0.000620\\
0.000630\\
0.000627\\
0.000621\\
0.000636\\
0.000630\\
0.000626\\
0.000626\\
0.000630\\
0.000627\\
0.000627\\
0.000623\\
0.000631\\
0.000625\\
0.000643\\
0.000624\\
0.000632\\
0.000622\\
0.000626\\
0.000634\\
0.000637\\
0.000637\\
0.000620\\
0.000628\\
0.000623\\
0.000631\\
0.000629\\
0.000627\\
0.000680\\
0.000637\\
0.000621\\
0.000627\\
0.000681\\
0.000644\\
0.000633\\
0.000626\\
0.000637\\
0.000621\\
0.000629\\
0.000624\\
0.000633\\
0.000626\\
0.000628\\
0.000624\\
0.000650\\
0.000643\\
0.000613\\
0.000630\\
0.000614\\
0.000617\\
0.000617\\
0.000614\\
0.000620\\
0.000615\\
0.000621\\
0.000615\\
0.000630\\
0.000626\\
0.000616\\
0.000616\\
0.000623\\
0.000618\\
0.000655\\
0.000610\\
0.000620\\
0.000619\\
0.000626\\
0.000620\\
0.000614\\
0.000619\\
0.000617\\
0.000615\\
0.000616\\
0.000629\\
0.000631\\
0.000615\\
0.000632\\
0.000614\\
0.000617\\
0.000616\\
0.000622\\
0.000614\\
0.000617\\
0.000616\\
0.000615\\
0.000616\\
0.000626\\
0.000616\\
0.000645\\
0.000622\\
0.000614\\
0.000613\\
0.000669\\
0.000615\\
0.000615\\
0.000622\\
0.000675\\
0.000618\\
0.000621\\
0.000630\\
0.000615\\
0.000616\\
0.000612\\
0.000622\\
0.000614\\
0.000631\\
0.000617\\
0.000615\\
0.000705\\
0.000678\\
0.000681\\
0.000675\\
0.000671\\
0.000678\\
0.000686\\
0.000674\\
0.000681\\
0.000688\\
0.000688\\
0.000686\\
0.000672\\
0.000677\\
0.000679\\
0.000690\\
0.000685\\
0.000712\\
0.000725\\
0.000673\\
0.000678\\
0.000673\\
0.000685\\
0.000674\\
0.000672\\
0.000690\\
0.000673\\
0.000679\\
0.000687\\
0.000680\\
0.000675\\
0.000672\\
0.000682\\
0.000692\\
0.000682\\
0.000689\\
0.000669\\
0.000674\\
0.000679\\
0.000677\\
0.000691\\
0.000684\\
0.000689\\
0.000670\\
0.000668\\
0.000681\\
0.000669\\
0.000694\\
0.000736\\
0.000686\\
0.000677\\
0.000672\\
0.000755\\
0.000684\\
0.000684\\
0.000682\\
0.000684\\
0.000686\\
0.000673\\
0.000678\\
0.000682\\
0.000677\\
0.000670\\
0.000679\\
0.000671\\
0.000636\\
0.000624\\
0.000665\\
0.000633\\
0.000627\\
0.000641\\
0.000662\\
0.000631\\
0.000625\\
0.000621\\
0.000620\\
0.000623\\
0.000622\\
0.000623\\
0.000624\\
0.000645\\
0.000640\\
0.000660\\
0.000627\\
0.000623\\
0.000630\\
0.000635\\
0.000619\\
0.000630\\
0.000623\\
0.000620\\
0.000625\\
0.000623\\
0.000621\\
0.000626\\
0.000634\\
0.000638\\
0.000625\\
0.000635\\
0.000622\\
0.000626\\
0.000628\\
0.000628\\
0.000633\\
0.000630\\
0.000626\\
0.000624\\
0.000623\\
0.000622\\
0.000637\\
0.000625\\
0.000620\\
0.000677\\
0.000632\\
0.000626\\
0.000623\\
0.000689\\
0.000648\\
0.000619\\
0.000639\\
0.000629\\
0.000630\\
0.000621\\
0.000631\\
0.000622\\
0.000622\\
0.000623\\
0.000624\\
0.000657\\
0.000619\\
0.000617\\
0.000620\\
0.000630\\
0.000632\\
0.000618\\
0.000634\\
0.000616\\
0.000615\\
0.000625\\
0.000619\\
0.000619\\
0.000614\\
0.000632\\
0.000625\\
0.000637\\
0.000622\\
0.000654\\
0.000619\\
0.000636\\
0.000624\\
0.000629\\
0.000620\\
0.000622\\
0.000627\\
0.000616\\
0.000630\\
0.000616\\
0.000624\\
0.000632\\
0.000628\\
0.000623\\
0.000620\\
0.000620\\
0.000618\\
0.000616\\
0.000626\\
0.000622\\
0.000619\\
0.000618\\
0.000628\\
0.000619\\
0.000618\\
0.000620\\
0.000626\\
0.000636\\
0.000620\\
0.000696\\
0.000618\\
0.000634\\
0.000629\\
0.000681\\
0.000633\\
0.000629\\
0.000619\\
0.000626\\
0.000618\\
0.000628\\
0.000625\\
0.000632\\
0.000621\\
0.000627\\
0.000620\\
0.000653\\
0.000631\\
0.000628\\
0.000623\\
0.000616\\
0.000618\\
0.000629\\
0.000621\\
0.000623\\
0.000624\\
0.000614\\
0.000630\\
0.000628\\
0.000618\\
0.000613\\
0.000627\\
0.000624\\
0.000615\\
0.000650\\
0.000626\\
0.000617\\
0.000619\\
0.000614\\
0.000616\\
0.000626\\
0.000622\\
0.000626\\
0.000614\\
0.000620\\
0.000614\\
0.000617\\
0.000627\\
0.000630\\
0.000618\\
0.000624\\
0.000614\\
0.000625\\
0.000615\\
0.000618\\
0.000616\\
0.000616\\
0.000618\\
0.000618\\
0.000615\\
0.000619\\
0.000623\\
0.000621\\
0.000629\\
0.000675\\
0.000619\\
0.000621\\
0.000617\\
0.000676\\
0.000619\\
0.000621\\
0.000618\\
0.000621\\
0.000631\\
0.000614\\
0.000629\\
0.000630\\
0.000624\\
0.000618\\
0.000624\\
0.000712\\
0.000689\\
0.000684\\
0.000679\\
0.000683\\
0.000678\\
0.000689\\
0.000684\\
0.000690\\
0.000691\\
0.000684\\
0.000680\\
0.000685\\
0.000691\\
0.000690\\
0.000682\\
0.000684\\
0.000682\\
0.000739\\
0.000697\\
0.000690\\
0.000679\\
0.000733\\
0.000687\\
0.000683\\
0.000683\\
0.000675\\
0.000685\\
0.000682\\
0.000693\\
0.000691\\
0.000678\\
0.000706\\
0.000692\\
0.000680\\
0.000691\\
0.000691\\
0.000676\\
0.000690\\
0.000693\\
0.000696\\
0.000688\\
0.000692\\
0.000677\\
0.000677\\
0.000692\\
0.000684\\
0.000719\\
0.000750\\
0.000684\\
0.000684\\
0.000674\\
0.000751\\
0.000678\\
0.000691\\
0.000688\\
0.000684\\
0.000687\\
0.000685\\
0.000685\\
0.000695\\
0.000685\\
0.000680\\
0.000704\\
0.000652\\
0.000635\\
0.000625\\
0.000635\\
0.000626\\
0.000635\\
0.000622\\
0.000628\\
0.000624\\
0.000640\\
0.000627\\
0.000630\\
0.000630\\
0.000651\\
0.000651\\
0.000635\\
0.000648\\
0.000622\\
0.000665\\
0.000634\\
0.000624\\
0.000624\\
0.000624\\
0.000630\\
0.000633\\
0.000625\\
0.000623\\
0.000629\\
0.000629\\
0.000620\\
0.000631\\
0.000628\\
0.000633\\
0.000633\\
0.000636\\
0.000657\\
0.000634\\
0.000634\\
0.000639\\
0.000623\\
0.000621\\
0.000644\\
0.000621\\
0.000628\\
0.000695\\
0.000634\\
0.000627\\
0.000623\\
0.000679\\
0.000621\\
0.000634\\
0.000661\\
0.000684\\
0.000628\\
0.000622\\
0.000624\\
0.000621\\
0.000620\\
0.000621\\
0.000623\\
0.000623\\
0.000633\\
0.000626\\
0.000649\\
0.000658\\
0.000629\\
0.000624\\
0.000620\\
0.000626\\
0.000624\\
0.000618\\
0.000623\\
0.000621\\
0.000631\\
0.000626\\
0.000618\\
0.000629\\
0.000627\\
0.000632\\
0.000618\\
0.000632\\
0.000617\\
0.000662\\
0.000639\\
0.000623\\
0.000621\\
0.000618\\
0.000622\\
0.000651\\
0.000619\\
0.000621\\
0.000621\\
0.000616\\
0.000625\\
0.000624\\
0.000618\\
0.000636\\
0.000625\\
0.000628\\
0.000638\\
0.000630\\
0.000620\\
0.000624\\
0.000632\\
0.000625\\
0.000621\\
0.000616\\
0.000621\\
0.000628\\
0.000616\\
0.000627\\
0.000638\\
0.000673\\
0.000624\\
0.000622\\
0.000628\\
0.000684\\
0.000623\\
0.000623\\
0.000630\\
0.000634\\
0.000634\\
0.000616\\
0.000626\\
0.000633\\
0.000629\\
0.000622\\
0.000618\\
0.000654\\
0.000614\\
0.000619\\
0.000617\\
0.000617\\
0.000616\\
0.000626\\
0.000627\\
0.000618\\
0.000628\\
0.000616\\
0.000625\\
0.000615\\
0.000622\\
0.000623\\
0.000613\\
0.000646\\
0.000620\\
0.000651\\
0.000629\\
0.000627\\
0.000619\\
0.000618\\
0.000618\\
0.000618\\
0.000626\\
0.000622\\
0.000624\\
0.000619\\
0.000617\\
0.000620\\
0.000621\\
0.000628\\
0.000621\\
0.000621\\
0.000629\\
0.000629\\
0.000618\\
0.000614\\
0.000628\\
0.000623\\
0.000622\\
0.000617\\
0.000620\\
0.000620\\
0.000622\\
0.000622\\
0.000621\\
0.000674\\
0.000621\\
0.000624\\
0.000619\\
0.000686\\
0.000622\\
0.000622\\
0.000617\\
0.000622\\
0.000613\\
0.000625\\
0.000617\\
0.000622\\
0.000616\\
0.000615\\
0.000631\\
0.000726\\
0.000695\\
0.000691\\
0.000681\\
0.000703\\
0.000687\\
0.000692\\
0.000678\\
0.000693\\
0.000681\\
0.000678\\
0.000685\\
0.000682\\
0.000678\\
0.000688\\
0.000679\\
0.000696\\
0.000694\\
0.000740\\
0.000690\\
0.000678\\
0.000693\\
0.000684\\
0.000681\\
0.000694\\
0.000682\\
0.000692\\
0.000687\\
0.000684\\
0.000685\\
0.000693\\
0.000685\\
0.000706\\
0.000697\\
0.000677\\
0.000692\\
0.000681\\
0.000689\\
0.000685\\
0.000686\\
0.000677\\
0.000689\\
0.000684\\
0.000685\\
0.000684\\
0.000679\\
0.000681\\
0.000684\\
0.000760\\
0.000697\\
0.000693\\
0.000679\\
0.000759\\
0.000698\\
0.000690\\
0.000684\\
0.000693\\
0.000687\\
0.000685\\
0.000690\\
0.000705\\
0.000693\\
0.000687\\
0.000686\\
0.000657\\
0.000634\\
0.000627\\
0.000617\\
0.000622\\
0.000633\\
0.000625\\
0.000642\\
0.000634\\
0.000626\\
0.000653\\
0.000624\\
0.000620\\
0.000623\\
0.000624\\
0.000619\\
0.000629\\
0.000646\\
0.000713\\
0.000627\\
0.000621\\
0.000637\\
0.000623\\
0.000617\\
0.000621\\
0.000627\\
0.000623\\
0.000626\\
0.000632\\
0.000622\\
0.000624\\
0.000630\\
0.000628\\
0.000635\\
0.000645\\
0.000629\\
0.000643\\
0.000626\\
0.000629\\
0.000620\\
0.000637\\
0.000624\\
0.000634\\
0.000630\\
0.000627\\
0.000622\\
0.000621\\
0.000637\\
0.000734\\
0.000640\\
0.000622\\
0.000624\\
0.000695\\
0.000628\\
0.000631\\
0.000621\\
0.000629\\
0.000624\\
0.000624\\
0.000662\\
0.000632\\
0.000631\\
0.000620\\
0.000632\\
0.000723\\
0.000632\\
0.000623\\
0.000631\\
0.000627\\
0.000641\\
0.000626\\
0.000628\\
0.000645\\
0.000624\\
0.000627\\
0.000623\\
0.000631\\
0.000626\\
0.000629\\
0.000626\\
0.000649\\
0.000642\\
0.000669\\
0.000625\\
0.000641\\
0.000631\\
0.000641\\
0.000624\\
0.000636\\
0.000626\\
0.000629\\
0.000638\\
0.000624\\
0.000624\\
0.000630\\
0.000624\\
0.000638\\
0.000639\\
0.000640\\
0.000628\\
0.000628\\
0.000622\\
0.000637\\
0.000631\\
0.000641\\
0.000627\\
0.000635\\
0.000626\\
0.000637\\
0.000629\\
0.000625\\
0.000629\\
0.000675\\
0.000622\\
0.000630\\
0.000625\\
0.000682\\
0.000629\\
0.000633\\
0.000641\\
0.000625\\
0.000623\\
0.000624\\
0.000641\\
0.000633\\
0.000628\\
0.000629\\
0.000634\\
0.000712\\
0.000720\\
0.000690\\
0.000690\\
0.000691\\
0.000706\\
0.000696\\
0.000705\\
0.000687\\
0.000702\\
0.000700\\
0.000683\\
0.000690\\
0.000683\\
0.000699\\
0.000690\\
0.000709\\
0.000697\\
0.000740\\
0.000690\\
0.000687\\
0.000692\\
0.000683\\
0.000684\\
0.000693\\
0.000700\\
0.000688\\
0.000679\\
0.000692\\
0.000706\\
0.000696\\
0.000697\\
0.000694\\
0.000704\\
0.000695\\
0.000693\\
0.000683\\
0.000695\\
0.000702\\
0.000688\\
0.000697\\
0.000696\\
0.000678\\
0.000683\\
0.000690\\
0.000687\\
0.000684\\
0.000687\\
0.000756\\
0.000700\\
0.000690\\
0.000689\\
0.000757\\
0.000682\\
0.000711\\
0.000684\\
0.000683\\
0.000684\\
0.000684\\
0.000683\\
0.000688\\
0.000689\\
0.000686\\
0.000686\\
0.000678\\
0.000634\\
0.000630\\
0.000635\\
0.000636\\
0.000644\\
0.000636\\
0.000627\\
0.000629\\
0.000629\\
0.000633\\
0.000638\\
0.000638\\
0.000628\\
0.000631\\
0.000636\\
0.000638\\
0.000646\\
0.000666\\
0.000639\\
0.000628\\
0.000634\\
0.000634\\
0.000630\\
0.000632\\
0.000630\\
0.000632\\
0.000629\\
0.000634\\
0.000629\\
0.000636\\
0.000628\\
0.000635\\
0.000637\\
0.000633\\
0.000637\\
0.000632\\
0.000637\\
0.000637\\
0.000633\\
0.000645\\
0.000644\\
0.000643\\
0.000633\\
0.000629\\
0.000644\\
0.000628\\
0.000652\\
0.000682\\
0.000632\\
0.000630\\
0.000646\\
0.000694\\
0.000646\\
0.000645\\
0.000627\\
0.000635\\
0.000631\\
0.000632\\
0.000638\\
0.000630\\
0.000629\\
0.000638\\
0.000629\\
0.000658\\
0.000646\\
0.000628\\
0.000632\\
0.000631\\
0.000627\\
0.000623\\
0.000620\\
0.000629\\
0.000629\\
0.000632\\
0.000622\\
0.000627\\
0.000625\\
0.000620\\
0.000620\\
0.000645\\
0.000638\\
0.000670\\
0.000628\\
0.000627\\
0.000626\\
0.000648\\
0.000620\\
0.000630\\
0.000626\\
0.000623\\
0.000653\\
0.000625\\
0.000630\\
0.000617\\
0.000619\\
0.000643\\
0.000638\\
0.000627\\
0.000629\\
0.000629\\
0.000625\\
0.000623\\
0.000631\\
0.000631\\
0.000624\\
0.000623\\
0.000620\\
0.000622\\
0.000622\\
0.000619\\
0.000620\\
0.000680\\
0.000627\\
0.000622\\
0.000630\\
0.000686\\
0.000626\\
0.000634\\
0.000623\\
0.000622\\
0.000628\\
0.000631\\
0.000621\\
0.000624\\
0.000622\\
0.000620\\
0.000625\\
0.000668\\
0.000635\\
0.000634\\
0.000644\\
0.000621\\
0.000641\\
0.000627\\
0.000627\\
0.000624\\
0.000621\\
0.000628\\
0.000646\\
0.000619\\
0.000647\\
0.000629\\
0.000626\\
0.000637\\
0.000634\\
0.000661\\
0.000621\\
0.000631\\
0.000625\\
0.000640\\
0.000640\\
0.000625\\
0.000631\\
0.000625\\
0.000625\\
0.000633\\
0.000626\\
0.000628\\
0.000636\\
0.000639\\
0.000644\\
0.000628\\
0.000631\\
0.000638\\
0.000632\\
0.000632\\
0.000640\\
0.000623\\
0.000637\\
0.000628\\
0.000623\\
0.000631\\
0.000629\\
0.000627\\
0.000634\\
0.000673\\
0.000631\\
0.000628\\
0.000630\\
0.000688\\
0.000636\\
0.000625\\
0.000627\\
0.000638\\
0.000631\\
0.000634\\
0.000632\\
0.000634\\
0.000622\\
0.000626\\
0.000632\\
0.000723\\
0.000701\\
0.000684\\
0.000692\\
0.000696\\
0.000681\\
0.000683\\
0.000682\\
0.000695\\
0.000680\\
0.000688\\
0.000679\\
0.000683\\
0.000680\\
0.000690\\
0.000691\\
0.000706\\
0.000695\\
0.000729\\
0.000688\\
0.000679\\
0.000684\\
0.000679\\
0.000685\\
0.000685\\
0.000678\\
0.000677\\
0.000682\\
0.000686\\
0.000692\\
0.000692\\
0.000692\\
0.000693\\
0.000700\\
0.000685\\
0.000677\\
0.000684\\
0.000694\\
0.000679\\
0.000677\\
0.000685\\
0.000681\\
0.000680\\
0.000690\\
0.000676\\
0.000695\\
0.000698\\
0.000688\\
0.000747\\
0.000682\\
0.000687\\
0.000683\\
0.000761\\
0.000680\\
0.000685\\
0.000678\\
0.000692\\
0.000682\\
0.000689\\
0.000682\\
0.000687\\
0.000678\\
0.000681\\
0.000680\\
0.000676\\
0.000633\\
0.000625\\
0.000632\\
0.000630\\
0.000643\\
0.000636\\
0.000623\\
0.000624\\
0.000627\\
0.000623\\
0.000622\\
0.000637\\
0.000629\\
0.000628\\
0.000626\\
0.000651\\
0.000647\\
0.000663\\
0.000643\\
0.000627\\
0.000639\\
0.000636\\
0.000632\\
0.000635\\
0.000624\\
0.000639\\
0.000632\\
0.000639\\
0.000656\\
0.000644\\
0.000640\\
0.000637\\
0.000632\\
0.000637\\
0.000627\\
0.000628\\
0.000623\\
0.000625\\
0.000637\\
0.000626\\
0.000639\\
0.000624\\
0.000624\\
0.000635\\
0.000635\\
0.000638\\
0.000626\\
0.000688\\
0.000625\\
0.000630\\
0.000637\\
0.000692\\
0.000624\\
0.000644\\
0.000635\\
0.000632\\
0.000638\\
0.000629\\
0.000623\\
0.000628\\
0.000632\\
0.000624\\
0.000627\\
0.000645\\
0.000630\\
0.000621\\
0.000620\\
0.000623\\
0.000629\\
0.000630\\
0.000623\\
0.000629\\
0.000629\\
0.000640\\
0.000618\\
0.000619\\
0.000622\\
0.000623\\
0.000655\\
0.000634\\
0.000636\\
0.000669\\
0.000624\\
0.000631\\
0.000623\\
0.000635\\
0.000625\\
0.000617\\
0.000617\\
0.000621\\
0.000619\\
0.000624\\
0.000618\\
0.000621\\
0.000625\\
0.000622\\
0.000636\\
0.000626\\
0.000625\\
0.000616\\
0.000633\\
0.000639\\
0.000635\\
0.000622\\
0.000620\\
0.000623\\
0.000639\\
0.000625\\
0.000620\\
0.000627\\
0.000624\\
0.000681\\
0.000624\\
0.000627\\
0.000627\\
0.000690\\
0.000635\\
0.000635\\
0.000629\\
0.000623\\
0.000619\\
0.000618\\
0.000626\\
0.000627\\
0.000635\\
0.000624\\
0.000624\\
0.000656\\
0.000624\\
0.000634\\
0.000628\\
0.000626\\
0.000618\\
0.000627\\
0.000622\\
0.000623\\
0.000629\\
0.000625\\
0.000629\\
0.000633\\
0.000628\\
0.000623\\
0.000632\\
0.000640\\
0.000624\\
0.000661\\
0.000625\\
0.000627\\
0.000618\\
0.000622\\
0.000624\\
0.000623\\
0.000625\\
0.000620\\
0.000623\\
0.000624\\
0.000621\\
0.000619\\
0.000623\\
0.000628\\
0.000628\\
0.000629\\
0.000628\\
0.000628\\
0.000633\\
0.000621\\
0.000625\\
0.000634\\
0.000638\\
0.000624\\
0.000620\\
0.000627\\
0.000646\\
0.000620\\
0.000622\\
0.000679\\
0.000636\\
0.000625\\
0.000622\\
0.000682\\
0.000621\\
0.000620\\
0.000627\\
0.000620\\
0.000623\\
0.000628\\
0.000620\\
0.000620\\
0.000625\\
0.000622\\
0.000628\\
0.000730\\
0.000697\\
0.000691\\
0.000687\\
0.000687\\
0.000687\\
0.000683\\
0.000699\\
0.000689\\
0.000683\\
0.000688\\
0.000686\\
0.000696\\
0.000681\\
0.000693\\
0.000690\\
0.000704\\
0.000691\\
0.000740\\
0.000690\\
0.000689\\
0.000702\\
0.000683\\
0.000689\\
0.000703\\
0.000689\\
0.000684\\
0.000682\\
0.000699\\
0.000698\\
0.000684\\
0.000690\\
0.000702\\
0.000703\\
0.000692\\
0.000696\\
0.000689\\
0.000697\\
0.000692\\
0.000682\\
0.000685\\
0.000699\\
0.000689\\
0.000686\\
0.000700\\
0.000682\\
0.000690\\
0.000688\\
0.000762\\
0.000688\\
0.000688\\
0.000692\\
0.000767\\
0.000699\\
0.000689\\
0.000685\\
0.000692\\
0.000696\\
0.000699\\
0.000687\\
0.000682\\
0.000692\\
0.000694\\
0.000683\\
0.000663\\
0.000642\\
0.000629\\
0.000627\\
0.000628\\
0.000631\\
0.000629\\
0.000629\\
0.000638\\
0.000629\\
0.000634\\
0.000630\\
0.000636\\
0.000629\\
0.000629\\
0.000630\\
0.000634\\
0.000630\\
0.000669\\
0.000628\\
0.000639\\
0.000636\\
0.000647\\
0.000631\\
0.000632\\
0.000631\\
0.000629\\
0.000625\\
0.000626\\
0.000637\\
0.000630\\
0.000634\\
0.000633\\
0.000636\\
0.000647\\
0.000654\\
0.000627\\
0.000629\\
0.000628\\
0.000633\\
0.000631\\
0.000647\\
0.000627\\
0.000623\\
0.000628\\
0.000630\\
0.000633\\
0.000627\\
0.000691\\
0.000627\\
0.000635\\
0.000640\\
0.000694\\
0.000635\\
0.000632\\
0.000632\\
0.000630\\
0.000639\\
0.000626\\
0.000632\\
0.000632\\
0.000636\\
0.000635\\
0.000629\\
0.000657\\
0.000636\\
0.000629\\
0.000632\\
0.000631\\
0.000625\\
0.000623\\
0.000622\\
0.000635\\
0.000627\\
0.000623\\
0.000627\\
0.000627\\
0.000622\\
0.000629\\
0.000626\\
0.000638\\
0.000623\\
0.000660\\
0.000625\\
0.000633\\
0.000637\\
0.000637\\
0.000641\\
0.000629\\
0.000622\\
0.000631\\
0.000620\\
0.000635\\
0.000623\\
0.000622\\
0.000640\\
0.000628\\
0.000641\\
0.000626\\
0.000628\\
0.000625\\
0.000634\\
0.000632\\
0.000622\\
0.000628\\
0.000626\\
0.000646\\
0.000631\\
0.000629\\
0.000626\\
0.000637\\
0.000630\\
0.000686\\
0.000628\\
0.000631\\
0.000623\\
0.000678\\
0.000625\\
0.000631\\
0.000637\\
0.000627\\
0.000627\\
0.000624\\
0.000630\\
0.000630\\
0.000627\\
0.000626\\
0.000628\\
0.000659\\
0.000620\\
0.000619\\
0.000622\\
0.000630\\
0.000619\\
0.000617\\
0.000627\\
0.000631\\
0.000620\\
0.000621\\
0.000625\\
0.000613\\
0.000615\\
0.000621\\
0.000614\\
0.000623\\
0.000616\\
0.000655\\
0.000628\\
0.000617\\
0.000615\\
0.000618\\
0.000616\\
0.000625\\
0.000622\\
0.000656\\
0.000616\\
0.000625\\
0.000623\\
0.000616\\
0.000615\\
0.000635\\
0.000629\\
0.000616\\
0.000621\\
0.000632\\
0.000619\\
0.000629\\
0.000618\\
0.000627\\
0.000622\\
0.000631\\
0.000623\\
0.000615\\
0.000633\\
0.000614\\
0.000625\\
0.000667\\
0.000621\\
0.000619\\
0.000618\\
0.000682\\
0.000617\\
0.000621\\
0.000627\\
0.000622\\
0.000619\\
0.000622\\
0.000613\\
0.000622\\
0.000621\\
0.000624\\
0.000628\\
0.000728\\
0.000701\\
0.000691\\
0.000708\\
0.000693\\
0.000682\\
0.000685\\
0.000686\\
0.000683\\
0.000691\\
0.000685\\
0.000684\\
0.000699\\
0.000708\\
0.000691\\
0.000690\\
0.000705\\
0.000695\\
0.000743\\
0.000688\\
0.000696\\
0.000684\\
0.000684\\
0.000690\\
0.000683\\
0.000680\\
0.000692\\
0.000694\\
0.000704\\
0.000696\\
0.000693\\
0.000691\\
0.000686\\
0.000687\\
0.000695\\
0.000685\\
0.000697\\
0.000684\\
0.000681\\
0.000695\\
0.000693\\
0.000685\\
0.000696\\
0.000686\\
0.000686\\
0.000685\\
0.000692\\
0.000684\\
0.000777\\
0.000690\\
0.000713\\
0.000693\\
0.000770\\
0.000702\\
0.000683\\
0.000686\\
0.000695\\
0.000683\\
0.000687\\
0.000692\\
0.000689\\
0.000695\\
0.000693\\
0.000684\\
0.000648\\
0.000640\\
0.000628\\
0.000634\\
0.000638\\
0.000646\\
0.000635\\
0.000635\\
0.000641\\
0.000635\\
0.000629\\
0.000628\\
0.000645\\
0.000634\\
0.000629\\
0.000634\\
0.000641\\
0.000635\\
0.000674\\
0.000632\\
0.000638\\
0.000642\\
0.000634\\
0.000642\\
0.000638\\
0.000629\\
0.000633\\
0.000644\\
0.000636\\
0.000634\\
0.000631\\
0.000636\\
0.000639\\
0.000639\\
0.000631\\
0.000648\\
0.000641\\
0.000635\\
0.000631\\
0.000631\\
0.000633\\
0.000639\\
0.000634\\
0.000637\\
0.000629\\
0.000638\\
0.000652\\
0.000634\\
0.000686\\
0.000636\\
0.000631\\
0.000628\\
0.000712\\
0.000634\\
0.000642\\
0.000631\\
0.000645\\
0.000635\\
0.000646\\
0.000639\\
0.000630\\
0.000630\\
0.000637\\
0.000631\\
0.000721\\
0.000627\\
0.000633\\
0.000628\\
0.000641\\
0.000631\\
0.000626\\
0.000626\\
0.000624\\
0.000628\\
0.000627\\
0.000627\\
0.000628\\
0.000629\\
0.000626\\
0.000630\\
0.000636\\
0.000661\\
0.000666\\
0.000634\\
0.000626\\
0.000631\\
0.000635\\
0.000628\\
0.000628\\
0.000627\\
0.000627\\
0.000624\\
0.000624\\
0.000636\\
0.000627\\
0.000630\\
0.000631\\
0.000633\\
0.000638\\
0.000628\\
0.000637\\
0.000627\\
0.000626\\
0.000627\\
0.000630\\
0.000633\\
0.000642\\
0.000640\\
0.000629\\
0.000628\\
0.000633\\
0.000633\\
0.000686\\
0.000627\\
0.000628\\
0.000627\\
0.000686\\
0.000629\\
0.000637\\
0.000640\\
0.000628\\
0.000630\\
0.000627\\
0.000626\\
0.000628\\
0.000626\\
0.000639\\
0.000631\\
0.000714\\
0.000686\\
0.000694\\
0.000690\\
0.000706\\
0.000690\\
0.000692\\
0.000687\\
0.000697\\
0.000698\\
0.000697\\
0.000691\\
0.000692\\
0.000683\\
0.000684\\
0.000698\\
0.000705\\
0.000707\\
0.000749\\
0.000691\\
0.000698\\
0.000691\\
0.000696\\
0.000699\\
0.000693\\
0.000698\\
0.000704\\
0.000689\\
0.000688\\
0.000687\\
0.000687\\
0.000684\\
0.000707\\
0.000691\\
0.000694\\
0.000697\\
0.000691\\
0.000695\\
0.000692\\
0.000693\\
0.000695\\
0.000699\\
0.000690\\
0.000683\\
0.000715\\
0.000698\\
0.000711\\
0.000686\\
0.000760\\
0.000719\\
0.000684\\
0.000708\\
0.000793\\
0.000701\\
0.000687\\
0.000685\\
0.000685\\
0.000697\\
0.000698\\
0.000694\\
0.000705\\
0.000695\\
0.000699\\
0.000695\\
0.000675\\
0.000640\\
0.000635\\
0.000634\\
0.000642\\
0.000646\\
0.000643\\
0.000642\\
0.000650\\
0.000639\\
0.000657\\
0.000643\\
0.000635\\
0.000646\\
0.000639\\
0.000635\\
0.000671\\
0.000655\\
0.000696\\
0.000646\\
0.000642\\
0.000648\\
0.000646\\
0.000638\\
0.000650\\
0.000634\\
0.000641\\
0.000639\\
0.000634\\
0.000646\\
0.000643\\
0.000655\\
0.000643\\
0.000645\\
0.000668\\
0.000639\\
0.000643\\
0.000649\\
0.000641\\
0.000635\\
0.000648\\
0.000641\\
0.000637\\
0.000639\\
0.000637\\
0.000636\\
0.000638\\
0.000641\\
0.000706\\
0.000643\\
0.000646\\
0.000639\\
0.000743\\
0.000635\\
0.000646\\
0.000688\\
0.000638\\
0.000645\\
0.000663\\
0.000645\\
0.000645\\
0.000632\\
0.000642\\
0.000635\\
0.000658\\
0.000631\\
0.000629\\
0.000630\\
0.000635\\
0.000631\\
0.000626\\
0.000624\\
0.000632\\
0.000627\\
0.000626\\
0.000626\\
0.000625\\
0.000631\\
0.000632\\
0.000665\\
0.000639\\
0.000639\\
0.000669\\
0.000641\\
0.000626\\
0.000630\\
0.000624\\
0.000634\\
0.000624\\
0.000634\\
0.000632\\
0.000639\\
0.000621\\
0.000622\\
0.000637\\
0.000624\\
0.000629\\
0.000638\\
0.000627\\
0.000626\\
0.000632\\
0.000632\\
0.000628\\
0.000628\\
0.000632\\
0.000638\\
0.000625\\
0.000626\\
0.000630\\
0.000637\\
0.000627\\
0.000641\\
0.000681\\
0.000631\\
0.000634\\
0.000644\\
0.000690\\
0.000631\\
0.000642\\
0.000629\\
0.000623\\
0.000628\\
0.000629\\
0.000624\\
0.000623\\
0.000631\\
0.000630\\
0.000625\\
0.000659\\
0.000623\\
0.000629\\
0.000638\\
0.000624\\
0.000633\\
0.000633\\
0.000630\\
0.000622\\
0.000647\\
0.000626\\
0.000628\\
0.000625\\
0.000636\\
0.000629\\
0.000632\\
0.000639\\
0.000625\\
0.000660\\
0.000628\\
0.000636\\
0.000622\\
0.000621\\
0.000626\\
0.000623\\
0.000622\\
0.000635\\
0.000628\\
0.000630\\
0.000624\\
0.000623\\
0.000623\\
0.000635\\
0.000626\\
0.000623\\
0.000622\\
0.000627\\
0.000630\\
0.000625\\
0.000633\\
0.000629\\
0.000628\\
0.000624\\
0.000623\\
0.000625\\
0.000623\\
0.000626\\
0.000639\\
0.000670\\
0.000623\\
0.000627\\
0.000621\\
0.000684\\
0.000624\\
0.000632\\
0.000623\\
0.000623\\
0.000629\\
0.000634\\
0.000627\\
0.000634\\
0.000634\\
0.000626\\
0.000626\\
0.000724\\
0.000697\\
0.000709\\
0.000694\\
0.000689\\
0.000692\\
0.000697\\
0.000700\\
0.000691\\
0.000704\\
0.000700\\
0.000688\\
0.000694\\
0.000689\\
0.000694\\
0.000708\\
0.000710\\
0.000697\\
0.000752\\
0.000692\\
0.000692\\
0.000696\\
0.000695\\
0.000700\\
0.000688\\
0.000709\\
0.000701\\
0.000693\\
0.000694\\
0.000693\\
0.000695\\
0.000698\\
0.000701\\
0.000705\\
0.000698\\
0.000696\\
0.000688\\
0.000693\\
0.000697\\
0.000704\\
0.000687\\
0.000720\\
0.000696\\
0.000693\\
0.000690\\
0.000688\\
0.000701\\
0.000689\\
0.000759\\
0.000692\\
0.000701\\
0.000699\\
0.000760\\
0.000687\\
0.000697\\
0.000690\\
0.000691\\
0.000708\\
0.000690\\
0.000699\\
0.000691\\
0.000687\\
0.000699\\
0.000706\\
0.000703\\
0.000688\\
0.000675\\
0.000679\\
0.000673\\
0.000691\\
0.000700\\
0.000682\\
0.000675\\
0.000675\\
0.000678\\
0.000695\\
0.000682\\
0.000679\\
0.000677\\
0.000672\\
0.000681\\
0.000689\\
0.000724\\
0.000695\\
0.000675\\
0.000698\\
0.000677\\
0.000671\\
0.000681\\
0.000675\\
0.000681\\
0.000679\\
0.000674\\
0.000676\\
0.000683\\
0.000677\\
0.000697\\
0.000686\\
0.000688\\
0.000678\\
0.000676\\
0.000674\\
0.000682\\
0.000693\\
0.000672\\
0.000675\\
0.000680\\
0.000677\\
0.000697\\
0.000683\\
0.000682\\
0.000688\\
0.000746\\
0.000692\\
0.000682\\
0.000694\\
0.000753\\
0.000685\\
0.000675\\
0.000688\\
0.000683\\
0.000691\\
0.000702\\
0.000677\\
0.000679\\
0.000673\\
0.000682\\
0.000673\\
0.000671\\
0.000617\\
0.000623\\
0.000633\\
0.000622\\
0.000625\\
0.000622\\
0.000630\\
0.000622\\
0.000630\\
0.000637\\
0.000627\\
0.000616\\
0.000617\\
0.000631\\
0.000623\\
0.000639\\
0.000620\\
0.000656\\
0.000621\\
0.000619\\
0.000621\\
0.000638\\
0.000635\\
0.000623\\
0.000630\\
0.000617\\
0.000620\\
0.000632\\
0.000633\\
0.000625\\
0.000626\\
0.000630\\
0.000629\\
0.000623\\
0.000618\\
0.000621\\
0.000622\\
0.000626\\
0.000632\\
0.000620\\
0.000621\\
0.000630\\
0.000632\\
0.000631\\
0.000632\\
0.000618\\
0.000618\\
0.000672\\
0.000622\\
0.000634\\
0.000626\\
0.000682\\
0.000626\\
0.000625\\
0.000640\\
0.000627\\
0.000625\\
0.000627\\
0.000659\\
0.000618\\
0.000629\\
0.000622\\
0.000621\\
0.000677\\
0.000622\\
0.000635\\
0.000624\\
0.000630\\
0.000626\\
0.000621\\
0.000621\\
0.000621\\
0.000625\\
0.000620\\
0.000628\\
0.000625\\
0.000621\\
0.000625\\
0.000623\\
0.000640\\
0.000619\\
0.000664\\
0.000637\\
0.000630\\
0.000625\\
0.000622\\
0.000618\\
0.000623\\
0.000636\\
0.000622\\
0.000619\\
0.000628\\
0.000623\\
0.000624\\
0.000623\\
0.000625\\
0.000633\\
0.000634\\
0.000627\\
0.000623\\
0.000625\\
0.000625\\
0.000633\\
0.000631\\
0.000624\\
0.000620\\
0.000625\\
0.000625\\
0.000659\\
0.000619\\
0.000621\\
0.000688\\
0.000623\\
0.000648\\
0.000627\\
0.000684\\
0.000627\\
0.000621\\
0.000627\\
0.000623\\
0.000622\\
0.000630\\
0.000625\\
0.000620\\
0.000642\\
0.000637\\
0.000621\\
0.000727\\
0.000709\\
0.000701\\
0.000703\\
0.000713\\
0.000699\\
0.000696\\
0.000712\\
0.000708\\
0.000706\\
0.000710\\
0.000696\\
0.000704\\
0.000703\\
0.000702\\
0.000708\\
0.000714\\
0.000715\\
0.000743\\
0.000693\\
0.000698\\
0.000705\\
0.000708\\
0.000704\\
0.000693\\
0.000703\\
0.000710\\
0.000694\\
0.000699\\
0.000698\\
0.000705\\
0.000710\\
0.000703\\
0.000706\\
0.000691\\
0.000698\\
0.000706\\
0.000704\\
0.000700\\
0.000693\\
0.000700\\
0.000707\\
0.000706\\
0.000712\\
0.000705\\
0.000710\\
0.000698\\
0.000709\\
0.000768\\
0.000696\\
0.000709\\
0.000697\\
0.000768\\
0.000707\\
0.000698\\
0.000696\\
0.000709\\
0.000697\\
0.000704\\
0.000709\\
0.000700\\
0.000715\\
0.000697\\
0.000705\\
0.000700\\
0.000662\\
0.000663\\
0.000675\\
0.000665\\
0.000670\\
0.000667\\
0.000684\\
0.000669\\
0.000669\\
0.000674\\
0.000696\\
0.000677\\
0.000672\\
0.000665\\
0.000667\\
0.000664\\
0.000660\\
0.000703\\
0.000666\\
0.000663\\
0.000667\\
0.000665\\
0.000679\\
0.000662\\
0.000661\\
0.000664\\
0.000669\\
0.000664\\
0.000662\\
0.000665\\
0.000669\\
0.000672\\
0.000664\\
0.000670\\
0.000662\\
0.000659\\
0.000665\\
0.000671\\
0.000681\\
0.000671\\
0.000668\\
0.000676\\
0.000664\\
0.000672\\
0.000665\\
0.000681\\
0.000669\\
0.000721\\
0.000705\\
0.000664\\
0.000672\\
0.000728\\
0.000668\\
0.000666\\
0.000669\\
0.000664\\
0.000685\\
0.000668\\
0.000671\\
0.000667\\
0.000668\\
0.000676\\
0.000672\\
0.000666\\
0.000637\\
0.000642\\
0.000622\\
0.000628\\
0.000637\\
0.000624\\
0.000631\\
0.000625\\
0.000627\\
0.000631\\
0.000636\\
0.000628\\
0.000629\\
0.000629\\
0.000639\\
0.000634\\
0.000631\\
0.000676\\
0.000624\\
0.000624\\
0.000632\\
0.000623\\
0.000626\\
0.000634\\
0.000627\\
0.000633\\
0.000625\\
0.000629\\
0.000635\\
0.000627\\
0.000634\\
0.000626\\
0.000631\\
0.000627\\
0.000633\\
0.000631\\
0.000639\\
0.000634\\
0.000635\\
0.000663\\
0.000633\\
0.000634\\
0.000627\\
0.000635\\
0.000632\\
0.000625\\
0.000625\\
0.000697\\
0.000635\\
0.000620\\
0.000628\\
0.000700\\
0.000627\\
0.000624\\
0.000638\\
0.000636\\
0.000630\\
0.000627\\
0.000627\\
0.000629\\
0.000626\\
0.000630\\
0.000630\\
0.000681\\
0.000624\\
0.000625\\
0.000630\\
0.000628\\
0.000624\\
0.000626\\
0.000622\\
0.000620\\
0.000622\\
0.000624\\
0.000624\\
0.000628\\
0.000632\\
0.000627\\
0.000624\\
0.000629\\
0.000624\\
0.000658\\
0.000628\\
0.000619\\
0.000626\\
0.000634\\
0.000625\\
0.000620\\
0.000626\\
0.000624\\
0.000621\\
0.000621\\
0.000628\\
0.000626\\
0.000626\\
0.000634\\
0.000638\\
0.000633\\
0.000635\\
0.000637\\
0.000631\\
0.000630\\
0.000621\\
0.000626\\
0.000621\\
0.000628\\
0.000624\\
0.000632\\
0.000625\\
0.000627\\
0.000619\\
0.000679\\
0.000623\\
0.000622\\
0.000634\\
0.000683\\
0.000623\\
0.000624\\
0.000627\\
0.000633\\
0.000625\\
0.000649\\
0.000635\\
0.000625\\
0.000626\\
0.000625\\
0.000636\\
0.000719\\
0.000690\\
0.000699\\
0.000689\\
0.000711\\
0.000693\\
0.000693\\
0.000682\\
0.000685\\
0.000689\\
0.000693\\
0.000687\\
0.000692\\
0.000693\\
0.000703\\
0.000707\\
0.000706\\
0.000689\\
0.000732\\
0.000691\\
0.000694\\
0.000702\\
0.000686\\
0.000689\\
0.000686\\
0.000687\\
0.000687\\
0.000684\\
0.000692\\
0.000697\\
0.000685\\
0.000696\\
0.000688\\
0.000698\\
0.000690\\
0.000707\\
0.000695\\
0.000709\\
0.000693\\
0.000699\\
0.000690\\
0.000689\\
0.000698\\
0.000684\\
0.000704\\
0.000723\\
0.000690\\
0.000705\\
0.000763\\
0.000691\\
0.000687\\
0.000726\\
0.000763\\
0.000690\\
0.000705\\
0.000699\\
0.000697\\
0.000689\\
0.000687\\
0.000685\\
0.000710\\
0.000688\\
0.000701\\
0.000698\\
0.000681\\
0.000635\\
0.000634\\
0.000664\\
0.000641\\
0.000636\\
0.000644\\
0.000629\\
0.000629\\
0.000639\\
0.000628\\
0.000630\\
0.000634\\
0.000648\\
0.000638\\
0.000640\\
0.000657\\
0.000646\\
0.000673\\
0.000638\\
0.000639\\
0.000642\\
0.000628\\
0.000632\\
0.000632\\
0.000631\\
0.000635\\
0.000627\\
0.000631\\
0.000638\\
0.000647\\
0.000648\\
0.000636\\
0.000658\\
0.000642\\
0.000654\\
0.000635\\
0.000640\\
0.000632\\
0.000641\\
0.000631\\
0.000629\\
0.000634\\
0.000633\\
0.000654\\
0.000646\\
0.000647\\
0.000648\\
0.000688\\
0.000632\\
0.000632\\
0.000651\\
0.000703\\
0.000638\\
0.000631\\
0.000632\\
0.000633\\
0.000628\\
0.000634\\
0.000634\\
0.000641\\
0.000627\\
0.000638\\
0.000637\\
0.000662\\
0.000631\\
0.000628\\
0.000626\\
0.000619\\
0.000628\\
0.000623\\
0.000631\\
0.000635\\
0.000627\\
0.000625\\
0.000632\\
0.000624\\
0.000636\\
0.000625\\
0.000627\\
0.000629\\
0.000638\\
0.000673\\
0.000635\\
0.000647\\
0.000633\\
0.000623\\
0.000627\\
0.000630\\
0.000636\\
0.000631\\
0.000632\\
0.000625\\
0.000631\\
0.000627\\
0.000628\\
0.000631\\
0.000634\\
0.000627\\
0.000634\\
0.000629\\
0.000642\\
0.000630\\
0.000626\\
0.000634\\
0.000635\\
0.000625\\
0.000639\\
0.000631\\
0.000634\\
0.000629\\
0.000624\\
0.000677\\
0.000623\\
0.000638\\
0.000624\\
0.000686\\
0.000630\\
0.000623\\
0.000633\\
0.000643\\
0.000625\\
0.000626\\
0.000622\\
0.000631\\
0.000631\\
0.000692\\
0.000632\\
0.000651\\
0.000636\\
0.000622\\
0.000623\\
0.000618\\
0.000624\\
0.000620\\
0.000648\\
0.000623\\
0.000625\\
0.000621\\
0.000620\\
0.000621\\
0.000631\\
0.000630\\
0.000629\\
0.000636\\
0.000634\\
0.000662\\
0.000629\\
0.000619\\
0.000625\\
0.000636\\
0.000631\\
0.000627\\
0.000621\\
0.000620\\
0.000623\\
0.000623\\
0.000620\\
0.000626\\
0.000624\\
0.000640\\
0.000638\\
0.000634\\
0.000632\\
0.000633\\
0.000621\\
0.000635\\
0.000619\\
0.000630\\
0.000626\\
0.000630\\
0.000625\\
0.000624\\
0.000619\\
0.000632\\
0.000623\\
0.000685\\
0.000624\\
0.000619\\
0.000630\\
0.001089\\
0.000637\\
0.000618\\
0.000646\\
0.000629\\
0.000628\\
0.000621\\
0.000618\\
0.000623\\
0.000629\\
0.000633\\
0.000623\\
0.000719\\
0.000703\\
0.000707\\
0.000702\\
0.000698\\
0.000698\\
0.000685\\
0.000706\\
0.000693\\
0.000685\\
0.000697\\
0.000699\\
0.000695\\
0.000700\\
0.000687\\
0.000702\\
0.000701\\
0.000698\\
0.000750\\
0.000705\\
0.000692\\
0.000707\\
0.000704\\
0.000690\\
0.000695\\
0.000700\\
0.000699\\
0.000691\\
0.000698\\
0.000706\\
0.000692\\
0.000700\\
0.000726\\
0.000704\\
0.000708\\
0.000699\\
0.000697\\
0.000691\\
0.000709\\
0.000686\\
0.000705\\
0.000707\\
0.000698\\
0.000696\\
0.000695\\
0.000691\\
0.000693\\
0.000688\\
0.000755\\
0.000706\\
0.000702\\
0.000693\\
0.000777\\
0.000718\\
0.000700\\
0.000695\\
0.000705\\
0.000697\\
0.000689\\
0.000697\\
0.000697\\
0.000695\\
0.000702\\
0.000699\\
0.000719\\
0.000682\\
0.000685\\
0.000683\\
0.000688\\
0.000698\\
0.000685\\
0.000682\\
0.000714\\
0.000715\\
0.000680\\
0.000683\\
0.000718\\
0.000686\\
0.000680\\
0.000682\\
0.000680\\
0.000692\\
0.000732\\
0.000676\\
0.000689\\
0.000690\\
0.000689\\
0.000675\\
0.000709\\
0.000736\\
0.000694\\
0.000684\\
0.000683\\
0.000700\\
0.000689\\
0.000678\\
0.000699\\
0.000691\\
0.000687\\
0.000691\\
0.000683\\
0.000680\\
0.000683\\
0.000710\\
0.000723\\
0.000741\\
0.000677\\
0.000681\\
0.000683\\
0.000688\\
0.000692\\
0.000682\\
0.000755\\
0.000710\\
0.000689\\
0.000683\\
0.000755\\
0.000680\\
0.000677\\
0.000758\\
0.001234\\
0.000675\\
0.000685\\
0.000682\\
0.000683\\
0.000681\\
0.000680\\
0.000678\\
0.000657\\
0.000643\\
0.000644\\
0.000634\\
0.000637\\
0.000641\\
0.000644\\
0.000628\\
0.000637\\
0.000638\\
0.000627\\
0.000641\\
0.000629\\
0.000641\\
0.000630\\
0.000634\\
0.000655\\
0.000635\\
0.000667\\
0.000637\\
0.000639\\
0.000636\\
0.000633\\
0.000632\\
0.000633\\
0.000641\\
0.000632\\
0.000628\\
0.000629\\
0.000637\\
0.000658\\
0.000629\\
0.000640\\
0.000643\\
0.000643\\
0.000646\\
0.000631\\
0.000636\\
0.000645\\
0.000634\\
0.000632\\
0.000639\\
0.000638\\
0.000636\\
0.000630\\
0.000676\\
0.000633\\
0.000630\\
0.000682\\
0.000635\\
0.000635\\
0.000641\\
0.000708\\
0.000631\\
0.000635\\
0.000640\\
0.000637\\
0.000655\\
0.000642\\
0.000635\\
0.000631\\
0.000639\\
0.000636\\
0.000627\\
0.000660\\
0.000625\\
0.000622\\
0.000619\\
0.000634\\
0.000629\\
0.000633\\
0.000622\\
0.000625\\
0.000642\\
0.000621\\
0.000628\\
0.000624\\
0.000639\\
0.000627\\
0.000635\\
0.000633\\
0.000630\\
0.000664\\
0.000627\\
0.000625\\
0.000624\\
0.000627\\
0.000633\\
0.000631\\
0.000626\\
0.000633\\
0.000626\\
0.000626\\
0.000640\\
0.000636\\
0.000623\\
0.000632\\
0.000625\\
0.000626\\
0.000632\\
0.000634\\
0.000627\\
0.000618\\
0.000624\\
0.000633\\
0.000625\\
0.000628\\
0.000632\\
0.000629\\
0.000636\\
0.000640\\
0.000626\\
0.000675\\
0.000634\\
0.000636\\
0.000619\\
0.000693\\
0.000624\\
0.000637\\
0.000619\\
0.000630\\
0.000625\\
0.000625\\
0.000625\\
0.000631\\
0.000635\\
0.000628\\
0.000628\\
0.000719\\
0.000697\\
0.000698\\
0.000695\\
0.000698\\
0.000704\\
0.000694\\
0.000693\\
0.000691\\
0.000702\\
0.000688\\
0.000698\\
0.000732\\
0.000693\\
0.000697\\
0.000687\\
0.000703\\
0.000708\\
0.000751\\
0.000694\\
0.000689\\
0.000696\\
0.000689\\
0.000706\\
0.000712\\
0.000707\\
0.000687\\
0.000695\\
0.000758\\
0.000696\\
0.000687\\
0.000700\\
0.000708\\
0.000700\\
0.000707\\
0.000694\\
0.000689\\
0.000695\\
0.000689\\
0.000691\\
0.000704\\
0.000696\\
0.000695\\
0.000690\\
0.000711\\
0.000693\\
0.000691\\
0.000697\\
0.000766\\
0.000702\\
0.000703\\
0.000703\\
0.000772\\
0.000708\\
0.000688\\
0.000691\\
0.000696\\
0.000691\\
0.000705\\
0.000693\\
0.000704\\
0.000712\\
0.000704\\
0.000688\\
0.000719\\
0.000721\\
0.000708\\
0.000717\\
0.000679\\
0.000662\\
0.000675\\
0.000676\\
0.000664\\
0.000673\\
0.000680\\
0.000669\\
0.000661\\
0.000677\\
0.000664\\
0.000662\\
0.000690\\
0.000710\\
0.000752\\
0.000719\\
0.000667\\
0.000667\\
0.000667\\
0.000667\\
0.000678\\
0.000705\\
0.000660\\
0.000663\\
0.000665\\
0.000671\\
0.000661\\
0.000683\\
0.000666\\
0.000710\\
0.000714\\
0.000680\\
0.000677\\
0.000661\\
0.000667\\
0.000664\\
0.000667\\
0.000664\\
0.000665\\
0.000663\\
0.000669\\
0.000665\\
0.000670\\
0.000686\\
0.000758\\
0.000711\\
0.000716\\
0.000677\\
0.000735\\
0.000665\\
0.000664\\
0.000662\\
0.000667\\
0.000679\\
0.000664\\
0.000669\\
0.000661\\
0.000672\\
0.000670\\
0.000681\\
0.000669\\
0.000628\\
0.000644\\
0.000636\\
0.000629\\
0.000635\\
0.000643\\
0.000629\\
0.000635\\
0.000642\\
0.000630\\
0.000633\\
0.000641\\
0.000665\\
0.000632\\
0.000636\\
0.000650\\
0.000636\\
0.000678\\
0.000628\\
0.000636\\
0.000630\\
0.000638\\
0.000640\\
0.000654\\
0.000629\\
0.000630\\
0.000628\\
0.000634\\
0.000624\\
0.000627\\
0.000635\\
0.000631\\
0.000636\\
0.000632\\
0.000639\\
0.000637\\
0.000637\\
0.000626\\
0.000626\\
0.000638\\
0.000625\\
0.000624\\
0.000628\\
0.000638\\
0.000636\\
0.000630\\
0.000645\\
0.000689\\
0.000640\\
0.000642\\
0.000625\\
0.000691\\
0.000646\\
0.000654\\
0.000629\\
0.000644\\
0.000628\\
0.000632\\
0.000629\\
0.000622\\
0.000629\\
0.000633\\
0.000629\\
0.000661\\
0.000622\\
0.000623\\
0.000626\\
0.000621\\
0.000642\\
0.000665\\
0.000626\\
0.000625\\
0.000624\\
0.000643\\
0.000626\\
0.000623\\
0.000621\\
0.000635\\
0.000628\\
0.000628\\
0.000629\\
0.000659\\
0.000636\\
0.000635\\
0.000640\\
0.000624\\
0.000633\\
0.000634\\
0.000624\\
0.000630\\
0.000648\\
0.000622\\
0.000620\\
0.000636\\
0.000627\\
0.000643\\
0.000626\\
0.000634\\
0.000622\\
0.000623\\
0.000629\\
0.000622\\
0.000625\\
0.000626\\
0.000642\\
0.000637\\
0.000634\\
0.000621\\
0.000622\\
0.000624\\
0.000625\\
0.000683\\
0.000624\\
0.000623\\
0.000654\\
0.000687\\
0.000629\\
0.000629\\
0.000629\\
0.000624\\
0.000625\\
0.000626\\
0.000649\\
0.000630\\
0.000640\\
0.000625\\
0.000622\\
0.000783\\
0.000709\\
0.000685\\
0.000711\\
0.000701\\
0.000688\\
0.000697\\
0.000703\\
0.000710\\
0.000705\\
0.000699\\
0.000704\\
0.000697\\
0.000706\\
0.000692\\
0.000690\\
0.000697\\
0.000703\\
0.000738\\
0.000701\\
0.000716\\
0.000713\\
0.000704\\
0.000715\\
0.000717\\
0.000703\\
0.000698\\
0.000766\\
0.000696\\
0.000693\\
0.000696\\
0.000688\\
0.000718\\
0.000697\\
0.000700\\
0.000690\\
0.000704\\
0.000697\\
0.000696\\
0.000702\\
0.000702\\
0.000702\\
0.000703\\
0.000698\\
0.000697\\
0.000697\\
0.000706\\
0.000700\\
0.000762\\
0.000691\\
0.000689\\
0.000706\\
0.000768\\
0.000701\\
0.000701\\
0.000702\\
0.000702\\
0.000712\\
0.000691\\
0.000734\\
0.000696\\
0.000693\\
0.000703\\
0.000691\\
0.000715\\
0.000692\\
0.000684\\
0.000695\\
0.000690\\
0.000683\\
0.000694\\
0.000683\\
0.000699\\
0.000690\\
0.000692\\
0.000684\\
0.000679\\
0.000689\\
0.000699\\
0.000684\\
0.000683\\
0.000699\\
0.000729\\
0.000693\\
0.000683\\
0.000699\\
0.000684\\
0.000684\\
0.000682\\
0.000675\\
0.000686\\
0.000684\\
0.000680\\
0.000680\\
0.000691\\
0.000686\\
0.000705\\
0.000702\\
0.000694\\
0.000696\\
0.000687\\
0.000688\\
0.000688\\
0.000683\\
0.000677\\
0.000686\\
0.000686\\
0.000689\\
0.000682\\
0.000700\\
0.000685\\
0.000681\\
0.000762\\
0.000686\\
0.000709\\
0.000700\\
0.000760\\
0.000681\\
0.000699\\
0.000680\\
0.000685\\
0.000692\\
0.000686\\
0.000689\\
0.000685\\
0.000694\\
0.000691\\
0.000689\\
0.000677\\
0.000646\\
0.000632\\
0.000649\\
0.000639\\
0.000631\\
0.000632\\
0.000627\\
0.000644\\
0.000628\\
0.000638\\
0.000628\\
0.000638\\
0.000652\\
0.000629\\
0.000633\\
0.000640\\
0.000647\\
0.000677\\
0.000631\\
0.000633\\
0.000644\\
0.000647\\
0.000635\\
0.000632\\
0.000633\\
0.000626\\
0.000639\\
0.000628\\
0.000633\\
0.000633\\
0.000643\\
0.000639\\
0.000636\\
0.000639\\
0.000631\\
0.000631\\
0.000634\\
0.000633\\
0.000631\\
0.000641\\
0.000631\\
0.000651\\
0.000681\\
0.000630\\
0.000648\\
0.000639\\
0.000627\\
0.000684\\
0.000631\\
0.000640\\
0.000631\\
0.000709\\
0.000630\\
0.000627\\
0.000636\\
0.000628\\
0.000631\\
0.000639\\
0.000628\\
0.000634\\
0.000635\\
0.000636\\
0.000630\\
0.000666\\
0.000631\\
0.000635\\
0.000620\\
0.000626\\
0.000619\\
0.000633\\
0.000624\\
0.000654\\
0.000618\\
0.000626\\
0.000625\\
0.000619\\
0.000624\\
0.000621\\
0.000624\\
0.000637\\
0.000632\\
0.000664\\
0.000628\\
0.000627\\
0.000620\\
0.000625\\
0.000627\\
0.000633\\
0.000636\\
0.000624\\
0.000620\\
0.000625\\
0.000623\\
0.000626\\
0.000631\\
0.000635\\
0.000634\\
0.000638\\
0.000640\\
0.000622\\
0.000624\\
0.000625\\
0.000625\\
0.000619\\
0.000645\\
0.000652\\
0.000621\\
0.000627\\
0.000643\\
0.000626\\
0.000631\\
0.000684\\
0.000622\\
0.000619\\
0.000627\\
0.000687\\
0.000618\\
0.000628\\
0.000632\\
0.000631\\
0.000627\\
0.000617\\
0.000623\\
0.000627\\
0.000620\\
0.000624\\
0.000621\\
0.000732\\
0.000704\\
0.000701\\
0.000703\\
0.000708\\
0.000706\\
0.000696\\
0.000709\\
0.000699\\
0.000698\\
0.000740\\
0.000714\\
0.000693\\
0.000702\\
0.000703\\
0.000704\\
0.000702\\
0.000699\\
0.000746\\
0.000694\\
0.000693\\
0.000708\\
0.000703\\
0.000708\\
0.000716\\
0.000697\\
0.000726\\
0.000705\\
0.000700\\
0.000708\\
0.000694\\
0.000707\\
0.000702\\
0.000707\\
0.000697\\
0.000705\\
0.000710\\
0.000737\\
0.000697\\
0.000707\\
0.000703\\
0.000709\\
0.000699\\
0.000693\\
0.000697\\
0.000697\\
0.000692\\
0.000704\\
0.000756\\
0.000707\\
0.000693\\
0.000708\\
0.000774\\
0.000717\\
0.000699\\
0.000703\\
0.000705\\
0.000710\\
0.000706\\
0.000730\\
0.000705\\
0.000706\\
0.000704\\
0.000709\\
0.000703\\
0.000685\\
0.000684\\
0.000689\\
0.000687\\
0.000689\\
0.000681\\
0.000688\\
0.000691\\
0.000698\\
0.000714\\
0.000687\\
0.000700\\
0.000688\\
0.000683\\
0.000683\\
0.000684\\
0.000686\\
0.000733\\
0.000681\\
0.000696\\
0.000701\\
0.000704\\
0.000689\\
0.000694\\
0.000699\\
0.000699\\
0.000693\\
0.000692\\
0.000693\\
0.000684\\
0.000704\\
0.000689\\
0.000696\\
0.000684\\
0.000690\\
0.000679\\
0.000688\\
0.000686\\
0.000694\\
0.000689\\
0.000698\\
0.000684\\
0.000697\\
0.000692\\
0.000688\\
0.000685\\
0.000686\\
0.000739\\
0.000686\\
0.000681\\
0.000693\\
0.000758\\
0.000689\\
0.000682\\
0.000688\\
0.000684\\
0.000706\\
0.000685\\
0.000700\\
0.000690\\
0.000687\\
0.000686\\
0.000691\\
0.000653\\
0.000639\\
0.000633\\
0.000643\\
0.000637\\
0.000634\\
0.000641\\
0.000644\\
0.000639\\
0.000638\\
0.000646\\
0.000642\\
0.000643\\
0.000631\\
0.000646\\
0.000642\\
0.000662\\
0.000641\\
0.000680\\
0.000631\\
0.000630\\
0.000635\\
0.000635\\
0.000629\\
0.000629\\
0.000633\\
0.000632\\
0.000640\\
0.000632\\
0.000631\\
0.000647\\
0.000639\\
0.000643\\
0.000636\\
0.000647\\
0.000632\\
0.000632\\
0.000632\\
0.000634\\
0.000633\\
0.000637\\
0.000636\\
0.000638\\
0.000678\\
0.000629\\
0.000627\\
0.000633\\
0.000634\\
0.000693\\
0.000639\\
0.000644\\
0.000631\\
0.000717\\
0.000637\\
0.000634\\
0.000640\\
0.000634\\
0.000634\\
0.000636\\
0.000629\\
0.000627\\
0.000633\\
0.000630\\
0.000632\\
0.000680\\
0.000632\\
0.000627\\
0.000632\\
0.000646\\
0.000654\\
0.000645\\
0.000635\\
0.000635\\
0.000631\\
0.000630\\
0.000651\\
0.000629\\
0.000635\\
0.000637\\
0.000658\\
0.000650\\
0.000637\\
0.000666\\
0.000639\\
0.000644\\
0.000648\\
0.000636\\
0.000641\\
0.000630\\
0.000635\\
0.000654\\
0.000651\\
0.000653\\
0.000642\\
0.000641\\
0.000629\\
0.000633\\
0.000637\\
0.000660\\
0.000638\\
0.000639\\
0.000632\\
0.000645\\
0.000659\\
0.000628\\
0.000630\\
0.000637\\
0.000652\\
0.000638\\
0.000652\\
0.000639\\
0.000644\\
0.000690\\
0.000629\\
0.000642\\
0.000641\\
0.000692\\
0.000644\\
0.000644\\
0.000649\\
0.000646\\
0.000629\\
0.000638\\
0.000643\\
0.000640\\
0.000636\\
0.000646\\
0.000626\\
0.000716\\
0.000698\\
0.000693\\
0.000723\\
0.000692\\
0.000702\\
0.000695\\
0.000695\\
0.000694\\
0.000695\\
0.000693\\
0.000690\\
0.000698\\
0.000733\\
0.000746\\
0.000741\\
0.000707\\
0.000698\\
0.000745\\
0.000695\\
0.000703\\
0.000700\\
0.000695\\
0.000698\\
0.000703\\
0.000696\\
0.000692\\
0.000705\\
0.000694\\
0.000739\\
0.000741\\
0.000733\\
0.000697\\
0.000697\\
0.000697\\
0.000695\\
0.000698\\
0.000692\\
0.000706\\
0.000692\\
0.000701\\
0.000690\\
0.000690\\
0.000702\\
0.000697\\
0.000741\\
0.000737\\
0.000732\\
0.000771\\
0.000691\\
0.000705\\
0.000700\\
0.000774\\
0.000710\\
0.000687\\
0.000696\\
0.000695\\
0.000699\\
0.000696\\
0.000687\\
0.000691\\
0.000736\\
0.000728\\
0.000730\\
0.000695\\
0.000690\\
0.000678\\
0.000692\\
0.000721\\
0.000732\\
0.000725\\
0.000719\\
0.000726\\
0.000734\\
0.000726\\
0.000722\\
0.000722\\
0.000731\\
0.000727\\
0.000719\\
0.000699\\
0.000690\\
0.000738\\
0.000679\\
0.000729\\
0.000736\\
0.000733\\
0.000731\\
0.000729\\
0.000725\\
0.000719\\
0.000729\\
0.000728\\
0.000726\\
0.000716\\
0.000731\\
0.000686\\
0.000683\\
0.000700\\
0.000691\\
0.000724\\
0.000714\\
0.000726\\
0.000726\\
0.000716\\
0.000727\\
0.000728\\
0.000721\\
0.000727\\
0.000727\\
0.000723\\
0.000714\\
0.000756\\
0.000684\\
0.000689\\
0.000703\\
0.000779\\
0.000727\\
0.000726\\
0.000729\\
0.000717\\
0.000731\\
0.000727\\
0.000716\\
0.000726\\
0.000716\\
0.000717\\
0.000728\\
0.000703\\
0.000670\\
0.000665\\
0.000656\\
0.000655\\
0.000666\\
0.000666\\
0.000658\\
0.000671\\
0.000674\\
0.000654\\
0.000653\\
0.000655\\
0.000658\\
0.000665\\
0.000666\\
0.000729\\
0.000671\\
0.000695\\
0.000698\\
0.000657\\
0.000668\\
0.000670\\
0.000655\\
0.000665\\
0.000664\\
0.000665\\
0.000653\\
0.000666\\
0.000670\\
0.000669\\
0.000656\\
0.000673\\
0.000675\\
0.000676\\
0.000675\\
0.000663\\
0.000682\\
0.000669\\
0.000657\\
0.000662\\
0.000671\\
0.000661\\
0.000668\\
0.000663\\
0.000670\\
0.000657\\
0.000655\\
0.000733\\
0.000664\\
0.000676\\
0.000682\\
0.000704\\
0.000667\\
0.000668\\
0.000662\\
0.000670\\
0.000673\\
0.000657\\
0.000667\\
0.000662\\
0.000670\\
0.000656\\
0.000657\\
0.000701\\
0.000687\\
0.000683\\
0.000715\\
0.000654\\
0.000664\\
0.000664\\
0.000650\\
0.000666\\
0.000652\\
0.000671\\
0.000651\\
0.000662\\
0.000649\\
0.000655\\
0.000657\\
0.000663\\
0.000681\\
0.000710\\
0.000697\\
0.000654\\
0.000663\\
0.000659\\
0.000651\\
0.000667\\
0.000661\\
0.000660\\
0.000667\\
0.000655\\
0.000664\\
0.000659\\
0.000657\\
0.000655\\
0.000665\\
0.000684\\
0.000667\\
0.000664\\
0.000660\\
0.000667\\
0.000668\\
0.000670\\
0.000664\\
0.000662\\
0.000662\\
0.000658\\
0.000661\\
0.000662\\
0.000661\\
0.000703\\
0.000654\\
0.000686\\
0.000667\\
0.000711\\
0.000660\\
0.000663\\
0.000652\\
0.000655\\
0.000669\\
0.000662\\
0.000669\\
0.000655\\
0.000659\\
0.000655\\
0.000657\\
0.000791\\
0.000757\\
0.000830\\
0.000749\\
0.000737\\
0.000746\\
0.000725\\
0.000730\\
0.000739\\
0.000729\\
0.000733\\
0.000725\\
0.000734\\
0.000749\\
0.000747\\
0.000740\\
0.000786\\
0.000767\\
0.000785\\
0.000732\\
0.000746\\
0.000733\\
0.000741\\
0.000750\\
0.000738\\
0.000742\\
0.000731\\
0.000737\\
0.000760\\
0.000744\\
0.000742\\
0.000727\\
0.000859\\
0.000861\\
0.000745\\
0.000746\\
0.000740\\
0.000746\\
0.000751\\
0.000731\\
0.000743\\
0.000745\\
0.000746\\
0.000733\\
0.000748\\
0.000744\\
0.000729\\
0.000738\\
0.000819\\
0.000769\\
0.000736\\
0.000736\\
0.000786\\
0.000741\\
0.000745\\
0.000748\\
0.000737\\
0.000763\\
0.000746\\
0.000735\\
0.000741\\
0.000729\\
0.000734\\
0.000742\\
0.000739\\
0.000731\\
0.000718\\
0.000725\\
0.000730\\
0.000737\\
0.000726\\
0.000730\\
0.000710\\
0.000716\\
0.000717\\
0.000721\\
0.000731\\
0.000718\\
0.000715\\
0.000729\\
0.000718\\
0.000717\\
0.000784\\
0.000729\\
0.000726\\
0.000743\\
0.000772\\
0.000726\\
0.000758\\
0.000712\\
0.000727\\
0.000718\\
0.000715\\
0.000711\\
0.000726\\
0.000726\\
0.000717\\
0.000719\\
0.000719\\
0.000726\\
0.000721\\
0.000726\\
0.000753\\
0.000730\\
0.000725\\
0.000763\\
0.000727\\
0.000721\\
0.000719\\
0.000718\\
0.000729\\
0.000724\\
0.000778\\
0.000721\\
0.000725\\
0.000728\\
0.000774\\
0.000733\\
0.000721\\
0.000723\\
0.000714\\
0.000720\\
0.000734\\
0.000725\\
0.000721\\
0.000741\\
0.000727\\
0.000730\\
0.000843\\
0.000823\\
0.000681\\
0.000680\\
0.000662\\
0.000683\\
0.000669\\
0.000645\\
0.000644\\
0.000659\\
0.000655\\
0.000654\\
0.000668\\
0.000675\\
0.000638\\
0.000644\\
0.000704\\
0.000683\\
0.000704\\
0.000675\\
0.000696\\
0.000814\\
0.000674\\
0.000634\\
0.000658\\
0.000699\\
0.000670\\
0.000652\\
0.000656\\
0.000786\\
0.000640\\
0.000649\\
0.000691\\
0.000677\\
0.000673\\
0.000688\\
0.000718\\
0.000708\\
0.000659\\
0.000635\\
0.000671\\
0.000699\\
0.000636\\
0.000644\\
0.000668\\
0.000637\\
0.000639\\
0.000677\\
0.000718\\
0.000663\\
0.000671\\
0.000666\\
0.000715\\
0.000673\\
0.000650\\
0.000666\\
0.000656\\
0.000658\\
0.000666\\
0.000653\\
0.000637\\
0.000688\\
0.000642\\
0.000636\\
0.000737\\
0.000826\\
0.000717\\
0.000728\\
0.000714\\
0.000727\\
0.000719\\
0.000941\\
0.000802\\
0.000762\\
0.000707\\
0.001095\\
0.000695\\
0.000692\\
0.000701\\
0.000757\\
0.001444\\
0.000721\\
0.000764\\
0.000767\\
0.000714\\
0.000714\\
0.000720\\
0.000781\\
0.000777\\
0.000743\\
0.000727\\
0.000941\\
0.000703\\
0.000702\\
0.000698\\
0.000715\\
0.000760\\
0.000826\\
0.000740\\
0.000706\\
0.000715\\
0.000720\\
0.000775\\
0.000704\\
0.000718\\
0.000731\\
0.000760\\
0.000699\\
0.000707\\
0.000705\\
0.000697\\
0.000703\\
0.000777\\
0.000717\\
0.000732\\
0.000715\\
0.000793\\
0.000738\\
0.001007\\
0.000741\\
0.000779\\
0.000777\\
0.000712\\
0.000693\\
0.000700\\
0.000698\\
0.000697\\
0.000689\\
0.000654\\
0.000634\\
0.000635\\
0.000627\\
0.000627\\
0.000636\\
0.000624\\
0.000627\\
0.000623\\
0.000619\\
0.000631\\
0.000634\\
0.000626\\
0.000619\\
0.000625\\
0.000621\\
0.000628\\
0.000625\\
0.000666\\
0.000627\\
0.000641\\
0.000636\\
0.000624\\
0.000626\\
0.000621\\
0.000621\\
0.000627\\
0.000621\\
0.000636\\
0.000619\\
0.000630\\
0.000632\\
0.000643\\
0.000627\\
0.000631\\
0.000627\\
0.000624\\
0.000623\\
0.000630\\
0.000628\\
0.000632\\
0.000654\\
0.000626\\
0.000624\\
0.000634\\
0.000619\\
0.000624\\
0.000633\\
0.000680\\
0.000621\\
0.000629\\
0.000627\\
0.000686\\
0.000626\\
0.000630\\
0.000622\\
0.000624\\
0.000648\\
0.000627\\
0.000640\\
0.000623\\
0.000620\\
0.000626\\
0.000635\\
0.000667\\
0.000623\\
0.000644\\
0.000616\\
0.000631\\
0.000628\\
0.000629\\
0.000628\\
0.000624\\
0.000621\\
0.000634\\
0.000622\\
0.000622\\
0.000627\\
0.000632\\
0.000621\\
0.000637\\
0.000621\\
0.000660\\
0.000643\\
0.000657\\
0.000636\\
0.000636\\
0.000623\\
0.000622\\
0.000625\\
0.000633\\
0.000629\\
0.000624\\
0.000625\\
0.000618\\
0.000629\\
0.000635\\
0.000622\\
0.000628\\
0.000632\\
0.000623\\
0.000620\\
0.000629\\
0.000634\\
0.000634\\
0.000620\\
0.000631\\
0.000627\\
0.000624\\
0.000622\\
0.000638\\
0.000646\\
0.000676\\
0.000632\\
0.000630\\
0.000629\\
0.000678\\
0.000638\\
0.000642\\
0.000620\\
0.000636\\
0.000631\\
0.000617\\
0.000628\\
0.000635\\
0.000625\\
0.000632\\
0.000626\\
0.000649\\
0.000619\\
0.000630\\
0.000625\\
0.000630\\
0.000618\\
0.000634\\
0.000622\\
0.000616\\
0.000618\\
0.000617\\
0.000619\\
0.000625\\
0.000620\\
0.000622\\
0.000619\\
0.000631\\
0.000618\\
0.000660\\
0.000639\\
0.000615\\
0.000623\\
0.000629\\
0.000622\\
0.000615\\
0.000621\\
0.000635\\
0.000628\\
0.000630\\
0.000617\\
0.000623\\
0.000617\\
0.000629\\
0.000670\\
0.000629\\
0.000618\\
0.000618\\
0.000619\\
0.000629\\
0.000617\\
0.000626\\
0.000619\\
0.000626\\
0.000624\\
0.000625\\
0.000616\\
0.000617\\
0.000622\\
0.000671\\
0.000624\\
0.000634\\
0.000621\\
0.000682\\
0.000618\\
0.000625\\
0.000622\\
0.000618\\
0.000620\\
0.000625\\
0.000633\\
0.000617\\
0.000623\\
0.000626\\
0.000620\\
0.000722\\
0.000703\\
0.000686\\
0.000719\\
0.000683\\
0.000693\\
0.000692\\
0.000703\\
0.000687\\
0.000679\\
0.000741\\
0.000682\\
0.000694\\
0.000678\\
0.000692\\
0.000696\\
0.000700\\
0.000708\\
0.000737\\
0.000704\\
0.000694\\
0.000689\\
0.000688\\
0.000702\\
0.000687\\
0.000694\\
0.000687\\
0.000688\\
0.000686\\
0.000684\\
0.000692\\
0.000692\\
0.000684\\
0.000691\\
0.000695\\
0.000695\\
0.000685\\
0.000688\\
0.000694\\
0.000696\\
0.000688\\
0.000687\\
0.000715\\
0.000720\\
0.000678\\
0.000686\\
0.000691\\
0.000687\\
0.000764\\
0.000699\\
0.000700\\
0.000685\\
0.000769\\
0.000691\\
0.000687\\
0.000701\\
0.000685\\
0.000689\\
0.000696\\
0.000681\\
0.000687\\
0.000691\\
0.000685\\
0.000689\\
0.000662\\
0.000629\\
0.000622\\
0.000620\\
0.000621\\
0.000635\\
0.000626\\
0.000631\\
0.000637\\
0.000635\\
0.000622\\
0.000624\\
0.000619\\
0.000619\\
0.000625\\
0.000624\\
0.000640\\
0.000629\\
0.000663\\
0.000622\\
0.000620\\
0.000630\\
0.000626\\
0.000659\\
0.000619\\
0.000633\\
0.000618\\
0.000619\\
0.000629\\
0.000622\\
0.000624\\
0.000620\\
0.000631\\
0.000622\\
0.000624\\
0.000623\\
0.000622\\
0.000634\\
0.000626\\
0.000633\\
0.000623\\
0.000625\\
0.000617\\
0.000618\\
0.000620\\
0.000636\\
0.000621\\
0.000626\\
0.000672\\
0.000620\\
0.000624\\
0.000634\\
0.000685\\
0.000622\\
0.000619\\
0.000619\\
0.000621\\
0.000621\\
0.000619\\
0.000628\\
0.000629\\
0.000621\\
0.000624\\
0.000626\\
0.000643\\
0.000621\\
0.000618\\
0.000624\\
0.000627\\
0.000626\\
0.000627\\
0.000620\\
0.000624\\
0.000623\\
0.000626\\
0.000630\\
0.000622\\
0.000629\\
0.000626\\
0.000634\\
0.000625\\
0.000633\\
0.000659\\
0.000624\\
0.000622\\
0.000618\\
0.000628\\
0.000621\\
0.000624\\
0.000624\\
0.000629\\
0.000628\\
0.000633\\
0.000622\\
0.000636\\
0.000633\\
0.000622\\
0.000636\\
0.000623\\
0.000618\\
0.000621\\
0.000621\\
0.000625\\
0.000622\\
0.000620\\
0.000634\\
0.000626\\
0.000623\\
0.000628\\
0.000622\\
0.000639\\
0.000623\\
0.000679\\
0.000621\\
0.000623\\
0.000631\\
0.000677\\
0.000640\\
0.000623\\
0.000623\\
0.000631\\
0.000622\\
0.000625\\
0.000624\\
0.000634\\
0.000626\\
0.000631\\
0.000633\\
0.000639\\
0.000628\\
0.000611\\
0.000623\\
0.000625\\
0.000620\\
0.000612\\
0.000615\\
0.000616\\
0.000623\\
0.000626\\
0.000609\\
0.000622\\
0.000624\\
0.000608\\
0.000617\\
0.000626\\
0.000624\\
0.000652\\
0.000610\\
0.000633\\
0.000629\\
0.000609\\
0.000609\\
0.000612\\
0.000611\\
0.000624\\
0.000615\\
0.000617\\
0.000619\\
0.000643\\
0.000613\\
0.000620\\
0.000623\\
0.000614\\
0.000616\\
0.000614\\
0.000621\\
0.000615\\
0.000613\\
0.000610\\
0.000631\\
0.000613\\
0.000616\\
0.000621\\
0.000616\\
0.000611\\
0.000610\\
0.000666\\
0.000617\\
0.000613\\
0.000614\\
0.000682\\
0.000617\\
0.000609\\
0.000612\\
0.000638\\
0.000623\\
0.000625\\
0.000611\\
0.000621\\
0.000617\\
0.000611\\
0.000613\\
0.000725\\
0.000700\\
0.000688\\
0.000694\\
0.000701\\
0.000688\\
0.000698\\
0.000691\\
0.000690\\
0.000685\\
0.000690\\
0.000700\\
0.000696\\
0.000693\\
0.000689\\
0.000698\\
0.000696\\
0.000695\\
0.000743\\
0.000689\\
0.000698\\
0.000700\\
0.000694\\
0.000689\\
0.000701\\
0.000694\\
0.000698\\
0.000699\\
0.000696\\
0.000704\\
0.000695\\
0.000696\\
0.000710\\
0.000703\\
0.000692\\
0.000696\\
0.000691\\
0.000689\\
0.000714\\
0.000688\\
0.000700\\
0.000691\\
0.000686\\
0.000688\\
0.000683\\
0.000699\\
0.000722\\
0.000687\\
0.000763\\
0.000697\\
0.000706\\
0.000687\\
0.000775\\
0.000689\\
0.000700\\
0.000711\\
0.000702\\
0.000703\\
0.000693\\
0.000697\\
0.000685\\
0.000692\\
0.000695\\
0.000754\\
0.000703\\
0.000690\\
0.000680\\
0.000676\\
0.000684\\
0.000676\\
0.000673\\
0.000668\\
0.000682\\
0.000709\\
0.000683\\
0.000679\\
0.000683\\
0.000676\\
0.000670\\
0.000675\\
0.000685\\
0.000705\\
0.000730\\
0.000679\\
0.000689\\
0.000673\\
0.000683\\
0.000669\\
0.000681\\
0.000714\\
0.000676\\
0.000677\\
0.000674\\
0.000668\\
0.000671\\
0.000677\\
0.000671\\
0.000691\\
0.000684\\
0.000686\\
0.000689\\
0.000674\\
0.000673\\
0.000668\\
0.000693\\
0.000676\\
0.000669\\
0.000677\\
0.000684\\
0.000683\\
0.000678\\
0.000688\\
0.000741\\
0.000681\\
0.000680\\
0.000679\\
0.000757\\
0.000693\\
0.000683\\
0.000673\\
0.000680\\
0.000683\\
0.000674\\
0.000671\\
0.000680\\
0.000674\\
0.000677\\
0.000671\\
0.000649\\
0.000624\\
0.000632\\
0.000624\\
0.000641\\
0.000634\\
0.000625\\
0.000635\\
0.000630\\
0.000622\\
0.000626\\
0.000630\\
0.000627\\
0.000624\\
0.000627\\
0.000632\\
0.000636\\
0.000639\\
0.000660\\
0.000641\\
0.000639\\
0.000628\\
0.000632\\
0.000630\\
0.000624\\
0.000636\\
0.000627\\
0.000637\\
0.000625\\
0.000634\\
0.000624\\
0.000626\\
0.000628\\
0.000628\\
0.000631\\
0.000639\\
0.000627\\
0.000634\\
0.000625\\
0.000631\\
0.000624\\
0.000625\\
0.000625\\
0.000625\\
0.000632\\
0.000625\\
0.000632\\
0.000629\\
0.000685\\
0.000629\\
0.000622\\
0.000636\\
0.000685\\
0.000634\\
0.000628\\
0.000632\\
0.000628\\
0.000630\\
0.000626\\
0.000621\\
0.000627\\
0.000629\\
0.000626\\
0.000630\\
0.000665\\
0.000634\\
0.000623\\
0.000613\\
0.000620\\
0.000630\\
0.000616\\
0.000614\\
0.000611\\
0.000624\\
0.000618\\
0.000613\\
0.000618\\
0.000612\\
0.000617\\
0.000613\\
0.000628\\
0.000620\\
0.000650\\
0.000615\\
0.000615\\
0.000616\\
0.000625\\
0.000612\\
0.000622\\
0.000618\\
0.000612\\
0.000616\\
0.000633\\
0.000625\\
0.000615\\
0.000622\\
0.000618\\
0.000621\\
0.000625\\
0.000619\\
0.000612\\
0.000617\\
0.000616\\
0.000614\\
0.000626\\
0.000618\\
0.000622\\
0.000626\\
0.000621\\
0.000614\\
0.000629\\
0.000614\\
0.000669\\
0.000622\\
0.000615\\
0.000614\\
0.000673\\
0.000631\\
0.000624\\
0.000624\\
0.000619\\
0.000617\\
0.000627\\
0.000613\\
0.000621\\
0.000621\\
0.000626\\
0.000613\\
0.000658\\
0.000622\\
0.000613\\
0.000616\\
0.000628\\
0.000612\\
0.000610\\
0.000613\\
0.000620\\
0.000607\\
0.000610\\
0.000609\\
0.000617\\
0.000607\\
0.000603\\
0.000616\\
0.000628\\
0.000612\\
0.000642\\
0.000622\\
0.000619\\
0.000616\\
0.000620\\
0.000613\\
0.000612\\
0.000607\\
0.000608\\
0.000608\\
0.000617\\
0.000607\\
0.000611\\
0.000623\\
0.000621\\
0.000617\\
0.000616\\
0.000605\\
0.000620\\
0.000616\\
0.000620\\
0.000617\\
0.000619\\
0.000605\\
0.000615\\
0.000610\\
0.000612\\
0.000608\\
0.000608\\
0.000606\\
0.000665\\
0.000608\\
0.000606\\
0.000605\\
0.000665\\
0.000609\\
0.000623\\
0.000609\\
0.000620\\
0.000611\\
0.000606\\
0.000615\\
0.000607\\
0.000609\\
0.000605\\
0.000613\\
0.000720\\
0.000707\\
0.000694\\
0.000702\\
0.000698\\
0.000708\\
0.000700\\
0.000690\\
0.000689\\
0.000686\\
0.000713\\
0.000702\\
0.000686\\
0.000696\\
0.000700\\
0.000704\\
0.000715\\
0.000705\\
0.000750\\
0.000695\\
0.000697\\
0.000698\\
0.000696\\
0.000693\\
0.000698\\
0.000702\\
0.000704\\
0.000706\\
0.000698\\
0.000686\\
0.000694\\
0.000700\\
0.000716\\
0.000698\\
0.000704\\
0.000712\\
0.000691\\
0.000696\\
0.000700\\
0.000692\\
0.000701\\
0.000703\\
0.000708\\
0.000700\\
0.000696\\
0.000701\\
0.000687\\
0.000693\\
0.000772\\
0.000699\\
0.000706\\
0.000711\\
0.000769\\
0.000695\\
0.000695\\
0.000694\\
0.000692\\
0.000689\\
0.000689\\
0.000697\\
0.000709\\
0.000694\\
0.000690\\
0.000702\\
0.000660\\
0.000636\\
0.000649\\
0.000625\\
0.000633\\
0.000628\\
0.000628\\
0.000627\\
0.000642\\
0.000624\\
0.000633\\
0.000630\\
0.000624\\
0.000625\\
0.000625\\
0.000623\\
0.000632\\
0.000627\\
0.000678\\
0.000626\\
0.000621\\
0.000639\\
0.000634\\
0.000673\\
0.000631\\
0.000632\\
0.000619\\
0.000629\\
0.000620\\
0.000626\\
0.000623\\
0.000625\\
0.000628\\
0.000636\\
0.000629\\
0.000630\\
0.000625\\
0.000626\\
0.000623\\
0.000622\\
0.000638\\
0.000637\\
0.000632\\
0.000627\\
0.000645\\
0.000634\\
0.000634\\
0.000622\\
0.000688\\
0.000621\\
0.000631\\
0.000637\\
0.000696\\
0.000631\\
0.000622\\
0.000636\\
0.000630\\
0.000631\\
0.000626\\
0.000624\\
0.000630\\
0.000632\\
0.000630\\
0.000624\\
0.000653\\
0.000632\\
0.000619\\
0.000623\\
0.000623\\
0.000620\\
0.000636\\
0.000625\\
0.000624\\
0.000623\\
0.000622\\
0.000688\\
0.000626\\
0.000624\\
0.000630\\
0.000623\\
0.000627\\
0.000626\\
0.000669\\
0.000619\\
0.000630\\
0.000619\\
0.000631\\
0.000629\\
0.000627\\
0.000622\\
0.000640\\
0.000625\\
0.000632\\
0.000620\\
0.000637\\
0.000620\\
0.000636\\
0.000625\\
0.000628\\
0.000624\\
0.000632\\
0.000623\\
0.000622\\
0.000618\\
0.000632\\
0.000622\\
0.000620\\
0.000623\\
0.000635\\
0.000622\\
0.000621\\
0.000637\\
0.000672\\
0.000628\\
0.000636\\
0.000630\\
0.000681\\
0.000629\\
0.000620\\
0.000620\\
0.000621\\
0.000621\\
0.000622\\
0.000633\\
0.000627\\
0.000636\\
0.000635\\
0.000639\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000973\\
0.000968\\
0.000939\\
0.000948\\
0.000943\\
0.000944\\
0.000932\\
0.000948\\
0.000932\\
0.000955\\
0.000934\\
0.000956\\
0.000942\\
0.000935\\
0.000939\\
0.000927\\
0.000966\\
0.000950\\
0.000989\\
0.000937\\
0.000940\\
0.000938\\
0.000940\\
0.000937\\
0.000924\\
0.000946\\
0.000937\\
0.000937\\
0.000942\\
0.000926\\
0.000934\\
0.000930\\
0.000961\\
0.000982\\
0.000937\\
0.000929\\
0.000935\\
0.000942\\
0.000930\\
0.000942\\
0.000934\\
0.000947\\
0.000940\\
0.000933\\
0.000945\\
0.000929\\
0.000936\\
0.000930\\
0.000971\\
0.000947\\
0.000935\\
0.000941\\
0.001008\\
0.000936\\
0.000932\\
0.000938\\
0.000932\\
0.000959\\
0.000937\\
0.000930\\
0.000934\\
0.000931\\
0.000939\\
0.000939\\
0.000953\\
0.001005\\
0.000945\\
0.000957\\
0.000958\\
0.000951\\
0.000949\\
0.000955\\
0.000955\\
0.000957\\
0.000950\\
0.000946\\
0.000940\\
0.000938\\
0.000958\\
0.000945\\
0.000992\\
0.000949\\
0.000990\\
0.000945\\
0.000946\\
0.000958\\
0.000949\\
0.001015\\
0.000959\\
0.000980\\
0.000949\\
0.000956\\
0.000942\\
0.000941\\
0.000948\\
0.000956\\
0.000962\\
0.001007\\
0.000960\\
0.000960\\
0.000960\\
0.000954\\
0.000954\\
0.000950\\
0.000946\\
0.000958\\
0.000944\\
0.000955\\
0.000954\\
0.000948\\
0.000948\\
0.000952\\
0.000963\\
0.000961\\
0.000954\\
0.000958\\
0.001039\\
0.000948\\
0.000953\\
0.000953\\
0.000942\\
0.000979\\
0.000963\\
0.000946\\
0.000955\\
0.000950\\
0.000955\\
0.000952\\
0.000972\\
0.000995\\
0.000941\\
0.000959\\
0.000950\\
0.000944\\
0.000945\\
0.000942\\
0.000946\\
0.000945\\
0.000953\\
0.000956\\
0.000945\\
0.000943\\
0.000942\\
0.000943\\
0.000995\\
0.000953\\
0.000981\\
0.000953\\
0.000951\\
0.000951\\
0.000951\\
0.000950\\
0.000952\\
0.000962\\
0.000948\\
0.000944\\
0.000944\\
0.000943\\
0.000942\\
0.000949\\
0.000967\\
0.001003\\
0.000942\\
0.000948\\
0.000945\\
0.000946\\
0.000948\\
0.000948\\
0.000947\\
0.000952\\
0.000944\\
0.000948\\
0.000945\\
0.000947\\
0.000951\\
0.000941\\
0.000987\\
0.000943\\
0.000953\\
0.000953\\
0.001035\\
0.000949\\
0.000957\\
0.000953\\
0.000945\\
0.000972\\
0.000946\\
0.000950\\
0.000947\\
0.000954\\
0.000950\\
0.000950\\
0.000971\\
0.001007\\
0.000937\\
0.000945\\
0.000935\\
0.000949\\
0.000950\\
0.000937\\
0.000944\\
0.000936\\
0.000937\\
0.000938\\
0.000951\\
0.000941\\
0.000943\\
0.000939\\
0.000994\\
0.000947\\
0.000980\\
0.000935\\
0.000955\\
0.000947\\
0.000939\\
0.000942\\
0.000941\\
0.000965\\
0.000950\\
0.000938\\
0.000941\\
0.000944\\
0.000942\\
0.000946\\
0.000957\\
0.000995\\
0.000939\\
0.000939\\
0.000942\\
0.000943\\
0.000948\\
0.000947\\
0.000942\\
0.000941\\
0.000949\\
0.000939\\
0.000935\\
0.000949\\
0.000941\\
0.000952\\
0.000954\\
0.000948\\
0.000949\\
0.000942\\
0.001021\\
0.000947\\
0.000939\\
0.000940\\
0.000947\\
0.000973\\
0.000940\\
0.000944\\
0.000944\\
0.000955\\
0.000945\\
0.000948\\
0.000965\\
0.000998\\
0.000946\\
0.000952\\
0.000944\\
0.000935\\
0.000937\\
0.000946\\
0.000944\\
0.000944\\
0.000942\\
0.000949\\
0.000953\\
0.000946\\
0.000945\\
0.000944\\
0.000990\\
0.000943\\
0.000991\\
0.000954\\
0.000947\\
0.000940\\
0.000954\\
0.000947\\
0.000943\\
0.000962\\
0.000942\\
0.000955\\
0.000949\\
0.000939\\
0.000953\\
0.000942\\
0.000962\\
0.001009\\
0.000945\\
0.000944\\
0.000958\\
0.000952\\
0.000947\\
0.000941\\
0.000942\\
0.000950\\
0.000951\\
0.000944\\
0.000951\\
0.000949\\
0.000947\\
0.000951\\
0.000954\\
0.000956\\
0.000944\\
0.000956\\
0.001028\\
0.000955\\
0.000956\\
0.000952\\
0.000952\\
0.000973\\
0.000952\\
0.000953\\
0.000948\\
0.000951\\
0.000946\\
0.000949\\
0.001023\\
0.001006\\
0.000943\\
0.000944\\
0.000950\\
0.000939\\
0.000952\\
0.000952\\
0.000948\\
0.000947\\
0.000939\\
0.000938\\
0.000946\\
0.000945\\
0.000945\\
0.000944\\
0.000995\\
0.000940\\
0.000983\\
0.000953\\
0.000956\\
0.000949\\
0.000948\\
0.000937\\
0.000942\\
0.000963\\
0.000946\\
0.000945\\
0.000939\\
0.000947\\
0.000949\\
0.000947\\
0.000953\\
0.000996\\
0.000952\\
0.000947\\
0.000940\\
0.000947\\
0.000950\\
0.000946\\
0.000960\\
0.000942\\
0.000946\\
0.000947\\
0.000946\\
0.000959\\
0.000953\\
0.000947\\
0.000956\\
0.000950\\
0.000943\\
0.000946\\
0.001025\\
0.000956\\
0.000944\\
0.000967\\
0.000949\\
0.000966\\
0.000962\\
0.000950\\
0.000946\\
0.000963\\
0.000949\\
0.000953\\
0.000971\\
0.001000\\
0.000943\\
0.000950\\
0.000944\\
0.000958\\
0.000946\\
0.000944\\
0.000952\\
0.000943\\
0.000945\\
0.000946\\
0.000942\\
0.000953\\
0.000954\\
0.000941\\
0.001002\\
0.000945\\
0.000984\\
0.000945\\
0.000984\\
0.000940\\
0.000956\\
0.000954\\
0.000958\\
0.000972\\
0.000944\\
0.000940\\
0.000945\\
0.000953\\
0.000950\\
0.000954\\
0.000963\\
0.001000\\
0.000946\\
0.000950\\
0.000945\\
0.000943\\
0.000952\\
0.000946\\
0.000951\\
0.000944\\
0.000943\\
0.000946\\
0.000943\\
0.000959\\
0.000946\\
0.000946\\
0.000957\\
0.000942\\
0.000949\\
0.000950\\
0.001031\\
0.000957\\
0.000947\\
0.000944\\
0.000954\\
0.000970\\
0.000946\\
0.000950\\
0.000952\\
0.000954\\
0.000952\\
0.000952\\
0.000972\\
0.001006\\
0.000944\\
0.000962\\
0.000951\\
0.000946\\
0.000934\\
0.000944\\
0.000941\\
0.000944\\
0.000945\\
0.000953\\
0.000946\\
0.000936\\
0.000947\\
0.000937\\
0.001002\\
0.000939\\
0.000995\\
0.000948\\
0.000954\\
0.000947\\
0.000935\\
0.000947\\
0.000945\\
0.000956\\
0.000948\\
0.000949\\
0.000945\\
0.000951\\
0.000937\\
0.000938\\
0.000962\\
0.001003\\
0.000949\\
0.000954\\
0.000954\\
0.000942\\
0.000958\\
0.000943\\
0.000940\\
0.000938\\
0.000937\\
0.000957\\
0.000940\\
0.000943\\
0.000941\\
0.000945\\
0.000963\\
0.000959\\
0.000947\\
0.001004\\
0.001030\\
0.000946\\
0.000951\\
0.000943\\
0.000948\\
0.000971\\
0.000943\\
0.000947\\
0.000953\\
0.000950\\
0.000949\\
0.000942\\
0.001048\\
0.001093\\
0.001007\\
0.001019\\
0.001014\\
0.001026\\
0.001028\\
0.001032\\
0.001015\\
0.001034\\
0.001022\\
0.001041\\
0.001041\\
0.001022\\
0.001022\\
0.001027\\
0.001080\\
0.001025\\
0.001071\\
0.001011\\
0.001023\\
0.001026\\
0.001030\\
0.001020\\
0.001019\\
0.001100\\
0.001049\\
0.001031\\
0.001032\\
0.001042\\
0.001029\\
0.001026\\
0.001035\\
0.001088\\
0.001021\\
0.001020\\
0.001016\\
0.001017\\
0.001020\\
0.001018\\
0.001025\\
0.001015\\
0.001027\\
0.001033\\
0.001028\\
0.001023\\
0.001034\\
0.001040\\
0.001042\\
0.001014\\
0.001020\\
0.001019\\
0.001131\\
0.001021\\
0.001030\\
0.001024\\
0.001030\\
0.001100\\
0.001025\\
0.001041\\
0.001027\\
0.001037\\
0.001026\\
0.001033\\
0.000961\\
0.001015\\
0.000965\\
0.000957\\
0.000947\\
0.000953\\
0.000958\\
0.000953\\
0.000947\\
0.000957\\
0.000957\\
0.000954\\
0.000955\\
0.000968\\
0.000952\\
0.000953\\
0.001009\\
0.000954\\
0.001009\\
0.000954\\
0.000956\\
0.000947\\
0.000948\\
0.000957\\
0.000954\\
0.000973\\
0.000959\\
0.000965\\
0.000949\\
0.000961\\
0.000958\\
0.000950\\
0.000976\\
0.001012\\
0.000965\\
0.000950\\
0.000955\\
0.000951\\
0.000958\\
0.000955\\
0.000961\\
0.000956\\
0.000957\\
0.000971\\
0.000957\\
0.000962\\
0.000956\\
0.000964\\
0.000983\\
0.000964\\
0.000957\\
0.000963\\
0.001050\\
0.000957\\
0.000974\\
0.000958\\
0.000960\\
0.000982\\
0.000956\\
0.000961\\
0.000957\\
0.000955\\
0.000954\\
0.000965\\
0.000971\\
0.001014\\
0.000948\\
0.000945\\
0.000949\\
0.000950\\
0.000946\\
0.000944\\
0.000959\\
0.000953\\
0.000946\\
0.000944\\
0.000942\\
0.000943\\
0.000953\\
0.000951\\
0.001000\\
0.000947\\
0.000995\\
0.000948\\
0.000955\\
0.000959\\
0.000959\\
0.000950\\
0.000953\\
0.000974\\
0.000953\\
0.000951\\
0.000968\\
0.000952\\
0.000956\\
0.000945\\
0.000960\\
0.001010\\
0.000954\\
0.000950\\
0.000954\\
0.000960\\
0.000946\\
0.000957\\
0.000952\\
0.000961\\
0.000944\\
0.000949\\
0.000950\\
0.000947\\
0.000946\\
0.000947\\
0.000967\\
0.000962\\
0.000953\\
0.000948\\
0.001058\\
0.000957\\
0.000955\\
0.000948\\
0.000960\\
0.000989\\
0.000955\\
0.000952\\
0.000953\\
0.000952\\
0.000953\\
0.000960\\
0.000965\\
0.000998\\
0.000951\\
0.000959\\
0.000953\\
0.000945\\
0.000945\\
0.000943\\
0.000942\\
0.000941\\
0.000942\\
0.000946\\
0.000952\\
0.000938\\
0.000937\\
0.000936\\
0.000998\\
0.000943\\
0.000993\\
0.000948\\
0.000956\\
0.000952\\
0.000948\\
0.000942\\
0.000955\\
0.000957\\
0.000955\\
0.000952\\
0.000951\\
0.000986\\
0.000937\\
0.000951\\
0.000971\\
0.001009\\
0.000947\\
0.000946\\
0.000950\\
0.000943\\
0.000935\\
0.000945\\
0.000940\\
0.000944\\
0.000949\\
0.000960\\
0.000946\\
0.000944\\
0.000954\\
0.000943\\
0.000954\\
0.000950\\
0.000966\\
0.000947\\
0.001028\\
0.000934\\
0.000938\\
0.000946\\
0.000940\\
0.000970\\
0.000958\\
0.000943\\
0.000945\\
0.000947\\
0.000948\\
0.000946\\
0.001038\\
0.001087\\
0.001002\\
0.001012\\
0.001005\\
0.001004\\
0.001009\\
0.001017\\
0.001017\\
0.001005\\
0.001005\\
0.001006\\
0.000994\\
0.001020\\
0.001001\\
0.001000\\
0.001068\\
0.001023\\
0.001057\\
0.000994\\
0.001011\\
0.001006\\
0.001002\\
0.001002\\
0.001066\\
0.001033\\
0.001002\\
0.001024\\
0.001005\\
0.001010\\
0.001013\\
0.001015\\
0.001028\\
0.001082\\
0.001023\\
0.001000\\
0.001018\\
0.001100\\
0.001008\\
0.001011\\
0.001020\\
0.000996\\
0.001001\\
0.000998\\
0.001005\\
0.001009\\
0.001003\\
0.000996\\
0.001037\\
0.001019\\
0.001023\\
0.001013\\
0.001095\\
0.001026\\
0.001015\\
0.001011\\
0.001014\\
0.001044\\
0.001020\\
0.001024\\
0.001015\\
0.001001\\
0.001023\\
0.001001\\
0.000990\\
0.001005\\
0.000946\\
0.000954\\
0.000954\\
0.000949\\
0.000951\\
0.000956\\
0.000950\\
0.000963\\
0.000940\\
0.000951\\
0.000966\\
0.000959\\
0.000954\\
0.000953\\
0.000998\\
0.000955\\
0.000991\\
0.000954\\
0.000946\\
0.000958\\
0.000949\\
0.000951\\
0.000984\\
0.000968\\
0.000953\\
0.000955\\
0.000948\\
0.000946\\
0.000956\\
0.000943\\
0.000977\\
0.001012\\
0.000958\\
0.000950\\
0.000948\\
0.000949\\
0.000946\\
0.000954\\
0.000953\\
0.000958\\
0.000948\\
0.000953\\
0.000952\\
0.000957\\
0.000951\\
0.000955\\
0.000968\\
0.000959\\
0.000956\\
0.000953\\
0.001031\\
0.000948\\
0.000946\\
0.000951\\
0.000954\\
0.000983\\
0.000958\\
0.000957\\
0.000957\\
0.000959\\
0.000959\\
0.000948\\
0.000979\\
0.001006\\
0.000949\\
0.000952\\
0.000951\\
0.000943\\
0.000933\\
0.000937\\
0.000948\\
0.000945\\
0.000942\\
0.000934\\
0.000934\\
0.000941\\
0.000944\\
0.000942\\
0.000996\\
0.000954\\
0.000990\\
0.000946\\
0.000956\\
0.000944\\
0.000950\\
0.000944\\
0.000941\\
0.000953\\
0.000938\\
0.000944\\
0.000941\\
0.000939\\
0.000946\\
0.000946\\
0.000964\\
0.001014\\
0.000936\\
0.000952\\
0.000941\\
0.000942\\
0.000946\\
0.000951\\
0.000934\\
0.000944\\
0.000938\\
0.000948\\
0.000937\\
0.000940\\
0.000940\\
0.000944\\
0.000966\\
0.000949\\
0.000945\\
0.000945\\
0.001029\\
0.000950\\
0.000952\\
0.000945\\
0.000955\\
0.000963\\
0.000941\\
0.000944\\
0.000959\\
0.000952\\
0.000951\\
0.000953\\
0.001041\\
0.001092\\
0.001027\\
0.001030\\
0.001027\\
0.001028\\
0.001018\\
0.001016\\
0.001022\\
0.001013\\
0.001029\\
0.001018\\
0.001035\\
0.001046\\
0.001044\\
0.001019\\
0.001086\\
0.001035\\
0.001082\\
0.001052\\
0.001029\\
0.001020\\
0.001027\\
0.001018\\
0.001041\\
0.001046\\
0.001022\\
0.001025\\
0.001034\\
0.001026\\
0.001025\\
0.001019\\
0.001044\\
0.001097\\
0.001021\\
0.001027\\
0.001030\\
0.001027\\
0.001027\\
0.001024\\
0.001026\\
0.001019\\
0.001022\\
0.001034\\
0.001025\\
0.001033\\
0.001025\\
0.001077\\
0.001044\\
0.001034\\
0.001035\\
0.001023\\
0.001133\\
0.001030\\
0.001030\\
0.001026\\
0.001024\\
0.001059\\
0.001027\\
0.001033\\
0.001040\\
0.001035\\
0.001032\\
0.001037\\
0.000972\\
0.001014\\
0.000961\\
0.000974\\
0.000948\\
0.000962\\
0.000958\\
0.000971\\
0.000959\\
0.000955\\
0.000965\\
0.000948\\
0.000965\\
0.000953\\
0.000955\\
0.000959\\
0.001004\\
0.000949\\
0.001008\\
0.000953\\
0.000950\\
0.000959\\
0.000954\\
0.000956\\
0.000957\\
0.000976\\
0.000955\\
0.000954\\
0.000966\\
0.000959\\
0.000952\\
0.000964\\
0.000978\\
0.001013\\
0.000955\\
0.000955\\
0.000957\\
0.000959\\
0.000961\\
0.000950\\
0.000953\\
0.000954\\
0.000955\\
0.000949\\
0.000994\\
0.000955\\
0.000950\\
0.000955\\
0.000978\\
0.000959\\
0.000960\\
0.000955\\
0.001063\\
0.000968\\
0.000955\\
0.000954\\
0.000952\\
0.000976\\
0.000953\\
0.000952\\
0.000968\\
0.000964\\
0.000952\\
0.000960\\
0.000974\\
0.001008\\
0.000943\\
0.000968\\
0.000957\\
0.000956\\
0.000956\\
0.000953\\
0.000950\\
0.000952\\
0.000951\\
0.000971\\
0.000950\\
0.000960\\
0.000959\\
0.000948\\
0.001007\\
0.000974\\
0.001011\\
0.000948\\
0.000952\\
0.000954\\
0.000944\\
0.000943\\
0.000971\\
0.000976\\
0.000964\\
0.000945\\
0.000956\\
0.000963\\
0.000959\\
0.000958\\
0.000973\\
0.001014\\
0.000955\\
0.000945\\
0.000969\\
0.000961\\
0.000952\\
0.000947\\
0.000958\\
0.000956\\
0.000946\\
0.000960\\
0.000951\\
0.000959\\
0.000951\\
0.000956\\
0.000973\\
0.000956\\
0.000957\\
0.000957\\
0.001048\\
0.000963\\
0.000950\\
0.000948\\
0.000960\\
0.000974\\
0.000954\\
0.000971\\
0.000964\\
0.000946\\
0.000947\\
0.000961\\
0.000963\\
0.001007\\
0.000937\\
0.000956\\
0.000934\\
0.000975\\
0.000946\\
0.000941\\
0.000941\\
0.000945\\
0.000941\\
0.000944\\
0.000949\\
0.000946\\
0.000951\\
0.000949\\
0.001007\\
0.000949\\
0.000994\\
0.000950\\
0.000937\\
0.000946\\
0.000938\\
0.000954\\
0.000946\\
0.000961\\
0.000946\\
0.000943\\
0.000943\\
0.000954\\
0.001024\\
0.000943\\
0.000967\\
0.000998\\
0.000946\\
0.000949\\
0.000941\\
0.000944\\
0.000944\\
0.000944\\
0.000941\\
0.000954\\
0.000965\\
0.000949\\
0.000950\\
0.000948\\
0.000945\\
0.000939\\
0.000958\\
0.000947\\
0.000955\\
0.000948\\
0.001036\\
0.000951\\
0.000940\\
0.000944\\
0.000948\\
0.000962\\
0.000947\\
0.000951\\
0.000954\\
0.000956\\
0.000950\\
0.000945\\
0.001043\\
0.001108\\
0.001013\\
0.001026\\
0.001024\\
0.001015\\
0.001017\\
0.001036\\
0.001042\\
0.001024\\
0.001040\\
0.001009\\
0.001019\\
0.001019\\
0.001029\\
0.001011\\
0.001082\\
0.001029\\
0.001075\\
0.001024\\
0.001016\\
0.001032\\
0.001027\\
0.001417\\
0.001017\\
0.001050\\
0.001026\\
0.001007\\
0.001030\\
0.001022\\
0.001019\\
0.001022\\
0.001039\\
0.001103\\
0.001019\\
0.001019\\
0.001028\\
0.001021\\
0.001029\\
0.001029\\
0.001017\\
0.001031\\
0.001031\\
0.001021\\
0.001018\\
0.001030\\
0.001020\\
0.001019\\
0.001058\\
0.001030\\
0.001041\\
0.001024\\
0.001129\\
0.001030\\
0.001028\\
0.001028\\
0.001027\\
0.001072\\
0.001025\\
0.001023\\
0.001018\\
0.001027\\
0.001028\\
0.001041\\
0.000966\\
0.001011\\
0.000949\\
0.000962\\
0.000952\\
0.000940\\
0.000955\\
0.000939\\
0.000952\\
0.000943\\
0.000946\\
0.000937\\
0.000936\\
0.000943\\
0.000936\\
0.000948\\
0.001006\\
0.000945\\
0.001001\\
0.000937\\
0.000940\\
0.000947\\
0.000961\\
0.000948\\
0.000939\\
0.000974\\
0.000946\\
0.000945\\
0.000945\\
0.000956\\
0.000943\\
0.000939\\
0.000966\\
0.001005\\
0.000946\\
0.000946\\
0.000954\\
0.000943\\
0.000949\\
0.000948\\
0.000983\\
0.000967\\
0.000955\\
0.000941\\
0.000947\\
0.000949\\
0.000944\\
0.000940\\
0.000967\\
0.000946\\
0.000989\\
0.000951\\
0.001034\\
0.000976\\
0.000944\\
0.000960\\
0.000955\\
0.000973\\
0.000956\\
0.000954\\
0.000948\\
0.000945\\
0.000957\\
0.000944\\
0.000957\\
0.001006\\
0.000939\\
0.000950\\
0.000942\\
0.000941\\
0.000951\\
0.000952\\
0.000944\\
0.000958\\
0.000953\\
0.000939\\
0.000946\\
0.000948\\
0.000950\\
0.000939\\
0.001006\\
0.000947\\
0.000986\\
0.000946\\
0.000952\\
0.000943\\
0.000948\\
0.000940\\
0.000945\\
0.000967\\
0.000946\\
0.000945\\
0.000945\\
0.000938\\
0.000949\\
0.000953\\
0.000956\\
0.001009\\
0.000951\\
0.000954\\
0.000947\\
0.000954\\
0.000949\\
0.000939\\
0.000952\\
0.000940\\
0.000940\\
0.000947\\
0.000937\\
0.000944\\
0.000954\\
0.000949\\
0.000964\\
0.000952\\
0.000953\\
0.000950\\
0.001029\\
0.000968\\
0.000952\\
0.000952\\
0.000944\\
0.000963\\
0.000952\\
0.000938\\
0.000949\\
0.000950\\
0.000954\\
0.000954\\
0.000999\\
0.001001\\
0.000948\\
0.000956\\
0.000951\\
0.000938\\
0.000941\\
0.000939\\
0.000945\\
0.000939\\
0.000950\\
0.000943\\
0.000944\\
0.000950\\
0.000940\\
0.000953\\
0.000995\\
0.000946\\
0.000984\\
0.000950\\
0.001001\\
0.000942\\
0.000946\\
0.000941\\
0.000949\\
0.001032\\
0.000945\\
0.000939\\
0.000949\\
0.000941\\
0.000940\\
0.000949\\
0.000967\\
0.001003\\
0.000949\\
0.000947\\
0.000938\\
0.000949\\
0.000949\\
0.000941\\
0.000944\\
0.000939\\
0.000957\\
0.000943\\
0.000947\\
0.000939\\
0.000946\\
0.000956\\
0.000962\\
0.000941\\
0.000945\\
0.000952\\
0.001027\\
0.000942\\
0.000951\\
0.000945\\
0.000938\\
0.001019\\
0.000943\\
0.000966\\
0.000941\\
0.000943\\
0.000945\\
0.000952\\
0.001063\\
0.001104\\
0.001030\\
0.001037\\
0.001030\\
0.001035\\
0.001022\\
0.001027\\
0.001033\\
0.001036\\
0.001041\\
0.001033\\
0.001030\\
0.001039\\
0.001021\\
0.001036\\
0.001085\\
0.001027\\
0.001089\\
0.001033\\
0.001037\\
0.001029\\
0.001028\\
0.001039\\
0.001029\\
0.001057\\
0.001025\\
0.001031\\
0.001035\\
0.001035\\
0.001042\\
0.001032\\
0.001053\\
0.001130\\
0.001034\\
0.001036\\
0.001031\\
0.001052\\
0.001023\\
0.001031\\
0.001040\\
0.001025\\
0.001049\\
0.001028\\
0.001071\\
0.001037\\
0.001030\\
0.001043\\
0.001052\\
0.001038\\
0.001039\\
0.001031\\
0.001138\\
0.001057\\
0.001039\\
0.001038\\
0.001032\\
0.001058\\
0.001037\\
0.001033\\
0.001031\\
0.001034\\
0.001028\\
0.001038\\
0.000967\\
0.001007\\
0.000940\\
0.000960\\
0.000941\\
0.000948\\
0.000944\\
0.000941\\
0.000940\\
0.000945\\
0.000944\\
0.000938\\
0.000955\\
0.000955\\
0.000961\\
0.000944\\
0.001004\\
0.000946\\
0.000991\\
0.000953\\
0.000940\\
0.000942\\
0.000947\\
0.000950\\
0.000942\\
0.000974\\
0.000958\\
0.001005\\
0.000950\\
0.000945\\
0.000956\\
0.000952\\
0.000953\\
0.001000\\
0.000960\\
0.001016\\
0.000954\\
0.000937\\
0.000947\\
0.000946\\
0.000948\\
0.000947\\
0.000946\\
0.000947\\
0.000949\\
0.000951\\
0.000952\\
0.000943\\
0.000953\\
0.000960\\
0.000959\\
0.000961\\
0.001047\\
0.000948\\
0.001597\\
0.000951\\
0.000943\\
0.000968\\
0.000954\\
0.000945\\
0.000958\\
0.000993\\
0.000945\\
0.000950\\
0.000962\\
0.001010\\
0.000948\\
0.000953\\
0.000947\\
0.000935\\
0.000946\\
0.000943\\
0.000937\\
0.000943\\
0.000950\\
0.000949\\
0.000943\\
0.000943\\
0.000954\\
0.000940\\
0.001003\\
0.000948\\
0.000992\\
0.000957\\
0.000942\\
0.000938\\
0.000937\\
0.000951\\
0.000950\\
0.000955\\
0.000939\\
0.000955\\
0.000937\\
0.000946\\
0.000947\\
0.000934\\
0.000960\\
0.001014\\
0.000955\\
0.000941\\
0.000948\\
0.000943\\
0.000949\\
0.000947\\
0.000956\\
0.000938\\
0.000948\\
0.000941\\
0.000943\\
0.000952\\
0.000954\\
0.000944\\
0.000958\\
0.000971\\
0.000949\\
0.000950\\
0.001041\\
0.000954\\
0.000952\\
0.000949\\
0.000954\\
0.000961\\
0.000952\\
0.000942\\
0.000952\\
0.000952\\
0.000952\\
0.000951\\
0.000968\\
0.001005\\
0.000947\\
0.000952\\
0.000940\\
0.000942\\
0.000949\\
0.000950\\
0.000943\\
0.000940\\
0.000957\\
0.000945\\
0.000948\\
0.000943\\
0.000937\\
0.000947\\
0.001015\\
0.000953\\
0.000996\\
0.000942\\
0.000942\\
0.000951\\
0.000947\\
0.000940\\
0.000945\\
0.000962\\
0.000937\\
0.000944\\
0.000955\\
0.000944\\
0.000946\\
0.000943\\
0.000962\\
0.001008\\
0.000948\\
0.000941\\
0.000955\\
0.000941\\
0.000954\\
0.000958\\
0.000943\\
0.000943\\
0.000949\\
0.000954\\
0.000954\\
0.000935\\
0.000938\\
0.000951\\
0.001012\\
0.000945\\
0.000952\\
0.000955\\
0.001035\\
0.000947\\
0.000948\\
0.000953\\
0.000955\\
0.000965\\
0.000949\\
0.000952\\
0.000947\\
0.000952\\
0.000948\\
0.000956\\
0.001075\\
0.001123\\
0.001029\\
0.001035\\
0.001033\\
0.001036\\
0.001024\\
0.001031\\
0.001033\\
0.001033\\
0.001038\\
0.001055\\
0.001031\\
0.001035\\
0.001027\\
0.001112\\
0.001097\\
0.001042\\
0.001085\\
0.001031\\
0.001025\\
0.001031\\
0.001049\\
0.001032\\
0.001045\\
0.001069\\
0.001028\\
0.001041\\
0.001035\\
0.001037\\
0.001038\\
0.001048\\
0.001064\\
0.001129\\
0.001858\\
0.001024\\
0.001049\\
0.001034\\
0.001041\\
0.001036\\
0.001032\\
0.001045\\
0.001030\\
0.001032\\
0.001031\\
0.001058\\
0.001032\\
0.001041\\
0.001051\\
0.001047\\
0.001031\\
0.001034\\
0.001144\\
0.001034\\
0.001045\\
0.001038\\
0.001045\\
0.001077\\
0.001039\\
0.001042\\
0.001043\\
0.001051\\
0.001035\\
0.001035\\
0.000977\\
0.001016\\
0.000949\\
0.000955\\
0.000950\\
0.000944\\
0.000935\\
0.000956\\
0.000955\\
0.000940\\
0.000938\\
0.000938\\
0.000951\\
0.000935\\
0.000940\\
0.000954\\
0.000997\\
0.000965\\
0.001001\\
0.000940\\
0.000943\\
0.000944\\
0.000942\\
0.000943\\
0.001026\\
0.000978\\
0.000950\\
0.000982\\
0.000943\\
0.000944\\
0.000943\\
0.000938\\
0.000960\\
0.001023\\
0.000958\\
0.000955\\
0.000952\\
0.000947\\
0.000950\\
0.000944\\
0.000959\\
0.000942\\
0.000946\\
0.000949\\
0.000940\\
0.000942\\
0.000945\\
0.000939\\
0.000970\\
0.000950\\
0.000956\\
0.000942\\
0.001049\\
0.000947\\
0.000954\\
0.000953\\
0.000951\\
0.000971\\
0.000948\\
0.000957\\
0.000950\\
0.000952\\
0.000944\\
0.000943\\
0.000976\\
0.001005\\
0.000951\\
0.000960\\
0.000949\\
0.000959\\
0.000953\\
0.000947\\
0.000954\\
0.000953\\
0.000951\\
0.000947\\
0.000955\\
0.000947\\
0.000950\\
0.000955\\
0.001011\\
0.000952\\
0.000996\\
0.000949\\
0.000958\\
0.000949\\
0.000966\\
0.000949\\
0.000959\\
0.000988\\
0.000951\\
0.000961\\
0.000961\\
0.000954\\
0.000953\\
0.000952\\
0.000975\\
0.001009\\
0.000960\\
0.000947\\
0.000944\\
0.000953\\
0.000959\\
0.000983\\
0.000954\\
0.000954\\
0.000959\\
0.000951\\
0.000958\\
0.000946\\
0.000955\\
0.000946\\
0.000965\\
0.000950\\
0.000960\\
0.000956\\
0.001052\\
0.000950\\
0.000960\\
0.000962\\
0.000951\\
0.000972\\
0.000956\\
0.000966\\
0.000961\\
0.000979\\
0.000953\\
0.000955\\
0.001061\\
0.001124\\
0.001037\\
0.001044\\
0.001043\\
0.001030\\
0.001038\\
0.001038\\
0.001038\\
0.001040\\
0.001053\\
0.001030\\
0.001028\\
0.001027\\
0.001046\\
0.001029\\
0.001105\\
0.001035\\
0.001099\\
0.001044\\
0.001037\\
0.001029\\
0.001027\\
0.001034\\
0.001030\\
0.001072\\
0.001065\\
0.001034\\
0.001028\\
0.001042\\
0.001034\\
0.001037\\
0.001054\\
0.001119\\
0.001041\\
0.001046\\
0.001038\\
0.001038\\
0.001047\\
0.001054\\
0.001028\\
0.001039\\
0.001038\\
0.001038\\
0.001051\\
0.001037\\
0.001033\\
0.001029\\
0.001056\\
0.001052\\
0.001040\\
0.001035\\
0.001138\\
0.001041\\
0.001048\\
0.001032\\
0.001039\\
0.001078\\
0.001040\\
0.001036\\
0.001033\\
0.001046\\
0.001032\\
0.001036\\
0.001002\\
0.001015\\
0.000952\\
0.000960\\
0.000948\\
0.000952\\
0.000964\\
0.000950\\
0.000957\\
0.000953\\
0.000961\\
0.000953\\
0.000955\\
0.000944\\
0.000951\\
0.000964\\
0.000999\\
0.000971\\
0.001001\\
0.000960\\
0.000951\\
0.000960\\
0.000962\\
0.000963\\
0.000967\\
0.000981\\
0.000960\\
0.000950\\
0.000964\\
0.000961\\
0.000953\\
0.000952\\
0.000970\\
0.001034\\
0.000963\\
0.000959\\
0.000947\\
0.000957\\
0.000959\\
0.000951\\
0.000965\\
0.000974\\
0.000961\\
0.000962\\
0.000961\\
0.000952\\
0.000951\\
0.000965\\
0.000966\\
0.000963\\
0.000964\\
0.000974\\
0.001046\\
0.000976\\
0.000972\\
0.000953\\
0.000968\\
0.000976\\
0.000953\\
0.000969\\
0.000965\\
0.000954\\
0.000956\\
0.000955\\
0.000965\\
0.001016\\
0.000947\\
0.000953\\
0.000953\\
0.000940\\
0.000945\\
0.000943\\
0.000950\\
0.000946\\
0.000939\\
0.000935\\
0.000935\\
0.000936\\
0.000943\\
0.000944\\
0.001005\\
0.000946\\
0.000996\\
0.000945\\
0.000967\\
0.000951\\
0.000942\\
0.000950\\
0.000940\\
0.000969\\
0.000937\\
0.000939\\
0.000948\\
0.000939\\
0.000972\\
0.000946\\
0.000982\\
0.001007\\
0.000947\\
0.000946\\
0.000958\\
0.000939\\
0.000942\\
0.000943\\
0.000944\\
0.000939\\
0.000937\\
0.000936\\
0.000941\\
0.000954\\
0.000947\\
0.000938\\
0.000969\\
0.000949\\
0.000943\\
0.000956\\
0.001045\\
0.000953\\
0.000959\\
0.000957\\
0.000948\\
0.000977\\
0.001019\\
0.000945\\
0.000943\\
0.000942\\
0.000964\\
0.000942\\
0.000972\\
0.001020\\
0.000951\\
0.000960\\
0.000966\\
0.000953\\
0.000946\\
0.000962\\
0.000951\\
0.000953\\
0.000963\\
0.000967\\
0.000956\\
0.000963\\
0.000957\\
0.000947\\
0.001033\\
0.000951\\
0.000997\\
0.000952\\
0.000962\\
0.000960\\
0.000967\\
0.000961\\
0.000959\\
0.001030\\
0.000949\\
0.000947\\
0.000955\\
0.000955\\
0.000947\\
0.000952\\
0.000984\\
0.001016\\
0.000959\\
0.000956\\
0.000955\\
0.000968\\
0.000955\\
0.000954\\
0.000958\\
0.000946\\
0.000967\\
0.000960\\
0.000951\\
0.000963\\
0.000952\\
0.000950\\
0.000970\\
0.000963\\
0.000958\\
0.000951\\
0.001038\\
0.000962\\
0.000950\\
0.000952\\
0.000965\\
0.001022\\
0.000957\\
0.000964\\
0.000969\\
0.000970\\
0.000967\\
0.000959\\
0.001072\\
0.001113\\
0.001044\\
0.001045\\
0.001025\\
0.001030\\
0.001044\\
0.001031\\
0.001042\\
0.001034\\
0.001035\\
0.001036\\
0.001041\\
0.001030\\
0.001041\\
0.001037\\
0.001093\\
0.001034\\
0.001109\\
0.001053\\
0.001036\\
0.001034\\
0.001033\\
0.001040\\
0.001027\\
0.001059\\
0.001028\\
0.001034\\
0.001038\\
0.001034\\
0.001045\\
0.001035\\
0.001060\\
0.001113\\
0.001034\\
0.001025\\
0.001035\\
0.001043\\
0.001037\\
0.001035\\
0.001042\\
0.001037\\
0.001036\\
0.001032\\
0.001033\\
0.001039\\
0.001064\\
0.001042\\
0.001043\\
0.001036\\
0.001030\\
0.001048\\
0.001148\\
0.001049\\
0.001036\\
0.001031\\
0.001040\\
0.001075\\
0.001042\\
0.001029\\
0.001044\\
0.001030\\
0.001044\\
0.001035\\
0.000971\\
0.001006\\
0.000953\\
0.000957\\
0.000948\\
0.000954\\
0.000942\\
0.000945\\
0.000944\\
0.000946\\
0.000953\\
0.000947\\
0.000943\\
0.000947\\
0.000945\\
0.000953\\
0.001008\\
0.000953\\
0.000999\\
0.000957\\
0.000949\\
0.000961\\
0.000952\\
0.000951\\
0.000955\\
0.000963\\
0.000957\\
0.000945\\
0.000959\\
0.000967\\
0.000955\\
0.000942\\
0.000970\\
0.001008\\
0.000944\\
0.000947\\
0.000963\\
0.000953\\
0.000943\\
0.000951\\
0.000956\\
0.000960\\
0.000952\\
0.000962\\
0.000950\\
0.000954\\
0.000951\\
0.000945\\
0.000972\\
0.000956\\
0.000953\\
0.000956\\
0.001036\\
0.000954\\
0.000954\\
0.000947\\
0.000955\\
0.000968\\
0.000965\\
0.000954\\
0.000952\\
0.000962\\
0.000951\\
0.000947\\
0.000978\\
0.001004\\
0.000950\\
0.000948\\
0.000935\\
0.000940\\
0.000935\\
0.000937\\
0.000946\\
0.000935\\
0.000948\\
0.000934\\
0.000940\\
0.000934\\
0.000943\\
0.000942\\
0.001005\\
0.000938\\
0.000980\\
0.000942\\
0.000945\\
0.000935\\
0.000944\\
0.000942\\
0.000943\\
0.000963\\
0.000948\\
0.000938\\
0.000933\\
0.000945\\
0.000941\\
0.000949\\
0.000954\\
0.001001\\
0.000942\\
0.000941\\
0.000948\\
0.000948\\
0.000942\\
0.000949\\
0.000944\\
0.000940\\
0.000945\\
0.000941\\
0.000940\\
0.000953\\
0.000937\\
0.000942\\
0.000953\\
0.000942\\
0.000941\\
0.000945\\
0.001044\\
0.000940\\
0.000945\\
0.000946\\
0.000941\\
0.000960\\
0.000946\\
0.000942\\
0.000948\\
0.000949\\
0.000950\\
0.000949\\
0.000964\\
0.001007\\
0.000955\\
0.000973\\
0.000952\\
0.000947\\
0.000942\\
0.000954\\
0.000948\\
0.000942\\
0.000961\\
0.000953\\
0.000939\\
0.000947\\
0.000956\\
0.000945\\
0.001006\\
0.000963\\
0.000999\\
0.000954\\
0.000957\\
0.000946\\
0.000956\\
0.000950\\
0.000956\\
0.000970\\
0.000950\\
0.000951\\
0.000955\\
0.000947\\
0.000949\\
0.000955\\
0.000966\\
0.001019\\
0.000950\\
0.000950\\
0.000951\\
0.000953\\
0.000961\\
0.000950\\
0.000961\\
0.000960\\
0.000947\\
0.000951\\
0.000944\\
0.000946\\
0.000944\\
0.000958\\
0.000988\\
0.000961\\
0.000952\\
0.000957\\
0.001041\\
0.000957\\
0.000959\\
0.000960\\
0.000958\\
0.000978\\
0.000961\\
0.000954\\
0.000955\\
0.000954\\
0.000962\\
0.000961\\
0.001084\\
0.001128\\
0.001036\\
0.001052\\
0.001029\\
0.001026\\
0.001039\\
0.001033\\
0.001029\\
0.001035\\
0.001031\\
0.001038\\
0.001028\\
0.001023\\
0.001041\\
0.001032\\
0.001105\\
0.001037\\
0.001096\\
0.001043\\
0.001040\\
0.001039\\
0.001047\\
0.001042\\
0.001042\\
0.001055\\
0.001042\\
0.001033\\
0.001044\\
0.001032\\
0.001032\\
0.001032\\
0.001063\\
0.001134\\
0.001037\\
0.001037\\
0.001042\\
0.001029\\
0.001045\\
0.001049\\
0.001028\\
0.001040\\
0.001031\\
0.001034\\
0.001039\\
0.001032\\
0.001061\\
0.001040\\
0.001055\\
0.001040\\
0.001052\\
0.001047\\
0.001147\\
0.001035\\
0.001040\\
0.001035\\
0.001046\\
0.001074\\
0.001037\\
0.001054\\
0.001039\\
0.001039\\
0.001034\\
0.001057\\
0.000983\\
0.001021\\
0.000949\\
0.000962\\
0.000947\\
0.000951\\
0.000945\\
0.000946\\
0.000957\\
0.000947\\
0.000949\\
0.000948\\
0.000945\\
0.000947\\
0.000967\\
0.000948\\
0.001012\\
0.000968\\
0.001008\\
0.000957\\
0.000956\\
0.000952\\
0.000957\\
0.000949\\
0.000950\\
0.000974\\
0.000956\\
0.000947\\
0.000951\\
0.000951\\
0.000946\\
0.000953\\
0.000980\\
0.001019\\
0.000959\\
0.000953\\
0.000951\\
0.000954\\
0.000957\\
0.000960\\
0.000957\\
0.000954\\
0.000951\\
0.000953\\
0.000959\\
0.000954\\
0.000953\\
0.000949\\
0.000974\\
0.000958\\
0.000954\\
0.000957\\
0.001050\\
0.000955\\
0.000953\\
0.000956\\
0.000950\\
0.000987\\
0.000953\\
0.000957\\
0.000960\\
0.000965\\
0.000951\\
0.000958\\
0.000964\\
0.001015\\
0.000950\\
0.000961\\
0.000944\\
0.000947\\
0.000950\\
0.000952\\
0.000953\\
0.000942\\
0.000953\\
0.000953\\
0.000955\\
0.000952\\
0.000946\\
0.000955\\
0.001027\\
0.000954\\
0.000999\\
0.000950\\
0.000953\\
0.000955\\
0.000955\\
0.000962\\
0.000950\\
0.000971\\
0.000943\\
0.000946\\
0.000949\\
0.000948\\
0.000955\\
0.000964\\
0.000965\\
0.001012\\
0.000955\\
0.000953\\
0.000948\\
0.000951\\
0.000949\\
0.000947\\
0.000945\\
0.000957\\
0.000956\\
0.000952\\
0.000956\\
0.000970\\
0.000954\\
0.000963\\
0.000973\\
0.000986\\
0.000951\\
0.000948\\
0.001027\\
0.000954\\
0.000965\\
0.000957\\
0.000962\\
0.000977\\
0.000951\\
0.000959\\
0.000956\\
0.000954\\
0.000950\\
0.000962\\
0.000991\\
0.001007\\
0.000959\\
0.000954\\
0.000950\\
0.000949\\
0.000947\\
0.000945\\
0.000945\\
0.000945\\
0.000940\\
0.000949\\
0.000939\\
0.000942\\
0.000941\\
0.000943\\
0.000992\\
0.000949\\
0.000994\\
0.000955\\
0.000948\\
0.000956\\
0.000949\\
0.000938\\
0.000942\\
0.000990\\
0.000941\\
0.000942\\
0.000937\\
0.000947\\
0.000942\\
0.000951\\
0.000957\\
0.000998\\
0.000952\\
0.000945\\
0.000952\\
0.000948\\
0.000959\\
0.000947\\
0.000946\\
0.000941\\
0.000943\\
0.000945\\
0.000946\\
0.000944\\
0.000946\\
0.000949\\
0.000960\\
0.000954\\
0.000952\\
0.000944\\
0.001045\\
0.000969\\
0.000956\\
0.000952\\
0.000946\\
0.000971\\
0.000949\\
0.000948\\
0.000949\\
0.000950\\
0.000948\\
0.000961\\
0.001069\\
0.001120\\
0.001042\\
0.001048\\
0.001043\\
0.001039\\
0.001042\\
0.001035\\
0.001035\\
0.001046\\
0.001033\\
0.001037\\
0.001052\\
0.001050\\
0.001044\\
0.001048\\
0.001107\\
0.001038\\
0.001107\\
0.001039\\
0.001053\\
0.001046\\
0.001038\\
0.001042\\
0.001044\\
0.001068\\
0.001046\\
0.001052\\
0.001052\\
0.001054\\
0.001048\\
0.001053\\
0.001054\\
0.001120\\
0.001048\\
0.001041\\
0.001064\\
0.001050\\
0.001035\\
0.001044\\
0.001049\\
0.001041\\
0.001045\\
0.001053\\
0.001051\\
0.001047\\
0.001051\\
0.001045\\
0.001053\\
0.001047\\
0.001046\\
0.001037\\
0.001160\\
0.001054\\
0.001048\\
0.001052\\
0.001048\\
0.001080\\
0.001041\\
0.001054\\
0.001066\\
0.001045\\
0.001052\\
0.001057\\
0.000976\\
0.001016\\
0.000950\\
0.000955\\
0.000960\\
0.000959\\
0.000957\\
0.000958\\
0.000947\\
0.000960\\
0.000949\\
0.000953\\
0.000949\\
0.000968\\
0.000951\\
0.000962\\
0.001011\\
0.000982\\
0.000996\\
0.000959\\
0.000953\\
0.000959\\
0.000949\\
0.000956\\
0.000956\\
0.000965\\
0.000959\\
0.000954\\
0.000960\\
0.000959\\
0.000961\\
0.000950\\
0.000980\\
0.001014\\
0.000951\\
0.000956\\
0.000966\\
0.000955\\
0.000952\\
0.000950\\
0.000965\\
0.000954\\
0.000954\\
0.000960\\
0.000954\\
0.000947\\
0.000986\\
0.000950\\
0.000973\\
0.000965\\
0.000951\\
0.000960\\
0.001038\\
0.000956\\
0.000989\\
0.000954\\
0.000959\\
0.000967\\
0.000965\\
0.000963\\
0.000954\\
0.000960\\
0.000948\\
0.001001\\
0.000975\\
0.001006\\
0.000950\\
0.000960\\
0.000950\\
0.000955\\
0.000949\\
0.000950\\
0.000948\\
0.000950\\
0.000946\\
0.000947\\
0.000947\\
0.000946\\
0.000949\\
0.000947\\
0.001002\\
0.000954\\
0.000999\\
0.000954\\
0.000948\\
0.000953\\
0.000956\\
0.000944\\
0.000955\\
0.001019\\
0.000950\\
0.000950\\
0.000955\\
0.000945\\
0.000949\\
0.000946\\
0.000966\\
0.001006\\
0.000950\\
0.000949\\
0.000948\\
0.000947\\
0.000956\\
0.000956\\
0.000953\\
0.000946\\
0.000954\\
0.000957\\
0.000948\\
0.000945\\
0.000950\\
0.000959\\
0.000970\\
0.000953\\
0.000961\\
0.000963\\
0.001038\\
0.000955\\
0.000972\\
0.000950\\
0.000948\\
0.001028\\
0.000951\\
0.000948\\
0.000967\\
0.000961\\
0.000960\\
0.000950\\
0.001065\\
0.001112\\
0.001038\\
0.001041\\
0.001047\\
0.001042\\
0.001042\\
0.001047\\
0.001042\\
0.001040\\
0.001041\\
0.001028\\
0.001031\\
0.001038\\
0.001035\\
0.001037\\
0.001097\\
0.001047\\
0.001094\\
0.001040\\
0.001036\\
0.001046\\
0.001040\\
0.001042\\
0.001043\\
0.001069\\
0.001050\\
0.001041\\
0.001035\\
0.001039\\
0.001033\\
0.001034\\
0.001064\\
0.001116\\
0.001045\\
0.001056\\
0.001043\\
0.001036\\
0.001046\\
0.001044\\
0.001043\\
0.001045\\
0.001034\\
0.001049\\
0.001037\\
0.001054\\
0.001040\\
0.001049\\
0.001066\\
0.001048\\
0.001049\\
0.001046\\
0.001143\\
0.001065\\
0.001055\\
0.001058\\
0.001038\\
0.001074\\
0.001052\\
0.001046\\
0.001049\\
0.001072\\
0.001042\\
0.001042\\
0.001011\\
0.001036\\
0.000957\\
0.000959\\
0.000966\\
0.000959\\
0.000957\\
0.000954\\
0.000968\\
0.000962\\
0.000975\\
0.000960\\
0.000958\\
0.000960\\
0.000957\\
0.000958\\
0.001023\\
0.000965\\
0.001031\\
0.000976\\
0.000968\\
0.000968\\
0.000961\\
0.000966\\
0.000961\\
0.000991\\
0.000955\\
0.000964\\
0.000961\\
0.000970\\
0.000965\\
0.000966\\
0.000980\\
0.001059\\
0.000968\\
0.000965\\
0.000980\\
0.000968\\
0.000965\\
0.000960\\
0.000975\\
0.000976\\
0.000960\\
0.000958\\
0.000968\\
0.000959\\
0.000959\\
0.000961\\
0.000983\\
0.000969\\
0.000967\\
0.000957\\
0.001106\\
0.000969\\
0.000964\\
0.000981\\
0.000968\\
0.000998\\
0.000998\\
0.000967\\
0.000968\\
0.000977\\
0.000968\\
0.000959\\
0.000963\\
0.001004\\
0.000965\\
0.000963\\
0.000952\\
0.000960\\
0.000951\\
0.000949\\
0.000944\\
0.000948\\
0.000949\\
0.000950\\
0.000945\\
0.000952\\
0.000945\\
0.000949\\
0.001014\\
0.000959\\
0.000991\\
0.000954\\
0.000947\\
0.000946\\
0.000948\\
0.000946\\
0.000951\\
0.000980\\
0.000953\\
0.000958\\
0.000955\\
0.000968\\
0.000955\\
0.000951\\
0.000960\\
0.001013\\
0.000960\\
0.000949\\
0.000967\\
0.000962\\
0.000952\\
0.000946\\
0.000957\\
0.000953\\
0.000955\\
0.000957\\
0.000951\\
0.000957\\
0.000947\\
0.000954\\
0.000957\\
0.000952\\
0.000959\\
0.000955\\
0.001040\\
0.000962\\
0.000958\\
0.000961\\
0.000950\\
0.000983\\
0.000949\\
0.000950\\
0.000958\\
0.000969\\
0.000955\\
0.000961\\
0.000969\\
0.001005\\
0.000941\\
0.000949\\
0.000952\\
0.000951\\
0.000946\\
0.000946\\
0.000946\\
0.000948\\
0.000941\\
0.000945\\
0.000964\\
0.000955\\
0.000942\\
0.000953\\
0.001002\\
0.001030\\
0.001002\\
0.000942\\
0.000953\\
0.000948\\
0.000948\\
0.000940\\
0.000951\\
0.001018\\
0.000950\\
0.000963\\
0.000950\\
0.000945\\
0.000959\\
0.000953\\
0.000959\\
0.000999\\
0.000949\\
0.000949\\
0.000945\\
0.000956\\
0.000949\\
0.000948\\
0.000948\\
0.000946\\
0.000965\\
0.000945\\
0.000962\\
0.000954\\
0.000949\\
0.000991\\
0.000956\\
0.000953\\
0.000947\\
0.000954\\
0.001035\\
0.000945\\
0.000950\\
0.000953\\
0.000948\\
0.001021\\
0.000951\\
0.000956\\
0.000951\\
0.000958\\
0.000951\\
0.000953\\
0.001068\\
0.001129\\
0.001088\\
0.001051\\
0.001041\\
0.001044\\
0.001048\\
0.001041\\
0.001049\\
0.001049\\
0.001048\\
0.001039\\
0.001040\\
0.001042\\
0.001054\\
0.001038\\
0.001113\\
0.001059\\
0.001101\\
0.001052\\
0.001052\\
0.001048\\
0.001044\\
0.001039\\
0.001035\\
0.001076\\
0.001047\\
0.001164\\
0.001044\\
0.001049\\
0.001061\\
0.001051\\
0.001062\\
0.001128\\
0.001044\\
0.001046\\
0.001039\\
0.001050\\
0.001034\\
0.001041\\
0.001038\\
0.001043\\
0.001043\\
0.001050\\
0.001045\\
0.001061\\
0.001065\\
0.001046\\
0.001065\\
0.001048\\
0.001052\\
0.001045\\
0.001152\\
0.001050\\
0.001045\\
0.001055\\
0.001050\\
0.001076\\
0.001042\\
0.001046\\
0.001046\\
0.001068\\
0.001061\\
0.001049\\
0.001054\\
0.001141\\
0.001020\\
0.001030\\
0.001016\\
0.001028\\
0.001019\\
0.001021\\
0.001025\\
0.001021\\
0.001032\\
0.001022\\
0.001021\\
0.001028\\
0.001024\\
0.001031\\
0.001085\\
0.001036\\
0.001087\\
0.001035\\
0.001025\\
0.001032\\
0.001037\\
0.001028\\
0.001020\\
0.001052\\
0.001026\\
0.001030\\
0.001024\\
0.001026\\
0.001017\\
0.001030\\
0.001046\\
0.001107\\
0.001023\\
0.001018\\
0.001017\\
0.001029\\
0.001019\\
0.001031\\
0.001022\\
0.001029\\
0.001025\\
0.001027\\
0.001028\\
0.001021\\
0.001032\\
0.001020\\
0.001041\\
0.001034\\
0.001041\\
0.001053\\
0.001137\\
0.001028\\
0.001027\\
0.001029\\
0.001028\\
0.001055\\
0.001032\\
0.001037\\
0.001029\\
0.001031\\
0.001031\\
0.001030\\
0.000973\\
0.001003\\
0.000938\\
0.000955\\
0.000935\\
0.000938\\
0.000951\\
0.000946\\
0.000940\\
0.000939\\
0.000950\\
0.000942\\
0.000935\\
0.000962\\
0.000944\\
0.000952\\
0.001001\\
0.000945\\
0.000990\\
0.000941\\
0.000955\\
0.000938\\
0.000943\\
0.000946\\
0.000936\\
0.001013\\
0.000949\\
0.000942\\
0.000954\\
0.000957\\
0.000940\\
0.000938\\
0.000970\\
0.001000\\
0.000945\\
0.000936\\
0.000938\\
0.000943\\
0.000939\\
0.000944\\
0.000945\\
0.000940\\
0.000940\\
0.000951\\
0.000943\\
0.000944\\
0.000938\\
0.000940\\
0.000961\\
0.000937\\
0.000954\\
0.000945\\
0.001034\\
0.000945\\
0.000947\\
0.000951\\
0.000941\\
0.001012\\
0.000941\\
0.000951\\
0.000946\\
0.000937\\
0.000948\\
0.000945\\
0.000984\\
0.001008\\
0.000949\\
0.000959\\
0.000938\\
0.000942\\
0.000946\\
0.000941\\
0.001007\\
0.000937\\
0.000940\\
0.000943\\
0.000940\\
0.000943\\
0.000942\\
0.000946\\
0.001003\\
0.000945\\
0.001012\\
0.000950\\
0.000950\\
0.000940\\
0.000943\\
0.000940\\
0.000939\\
0.000978\\
0.000942\\
0.001023\\
0.000949\\
0.000966\\
0.000965\\
0.000955\\
0.000959\\
0.001007\\
0.000948\\
0.000949\\
0.000939\\
0.000941\\
0.000946\\
0.000944\\
0.000943\\
0.000950\\
0.000941\\
0.000945\\
0.000949\\
0.000941\\
0.000948\\
0.000943\\
0.000956\\
0.000946\\
0.000971\\
0.000947\\
0.001033\\
0.000953\\
0.000946\\
0.000949\\
0.000948\\
0.000965\\
0.000961\\
0.000945\\
0.000946\\
0.000962\\
0.000952\\
0.000945\\
0.001087\\
0.001143\\
0.001049\\
0.001095\\
0.001048\\
0.001053\\
0.001049\\
0.001051\\
0.001056\\
0.001048\\
0.001054\\
0.001052\\
0.001046\\
0.001044\\
0.001056\\
0.001056\\
0.001121\\
0.001055\\
0.001112\\
0.001051\\
0.001048\\
0.001050\\
0.001062\\
0.001060\\
0.001056\\
0.001124\\
0.001056\\
0.001054\\
0.001046\\
0.001051\\
0.001051\\
0.001053\\
0.001072\\
0.001128\\
0.001068\\
0.001052\\
0.001052\\
0.001055\\
0.001064\\
0.001051\\
0.001059\\
0.001046\\
0.001060\\
0.001055\\
0.001050\\
0.001053\\
0.001059\\
0.001082\\
0.001070\\
0.001072\\
0.001054\\
0.001052\\
0.001161\\
0.001053\\
0.001057\\
0.001089\\
0.001064\\
0.001131\\
0.001065\\
0.001050\\
0.001093\\
0.001060\\
0.001066\\
0.001060\\
0.001036\\
0.001079\\
0.001009\\
0.001016\\
0.001025\\
0.001005\\
0.000994\\
0.001027\\
0.001012\\
0.001013\\
0.001010\\
0.001012\\
0.001010\\
0.001009\\
0.001025\\
0.001003\\
0.001056\\
0.001012\\
0.001049\\
0.000997\\
0.000998\\
0.000995\\
0.001010\\
0.001013\\
0.001010\\
0.001079\\
0.001014\\
0.001008\\
0.001014\\
0.001011\\
0.001024\\
0.001010\\
0.001022\\
0.001076\\
0.001003\\
0.001009\\
0.001004\\
0.001003\\
0.001008\\
0.001025\\
0.001013\\
0.001026\\
0.001014\\
0.001018\\
0.001017\\
0.001015\\
0.001020\\
0.001020\\
0.001020\\
0.001012\\
0.001013\\
0.001008\\
0.001102\\
0.001011\\
0.001022\\
0.001017\\
0.001016\\
0.001088\\
0.001047\\
0.001013\\
0.001014\\
0.001016\\
0.001037\\
0.001017\\
0.000977\\
0.001014\\
0.000954\\
0.000955\\
0.000948\\
0.000958\\
0.000957\\
0.000953\\
0.000950\\
0.000955\\
0.000945\\
0.000942\\
0.000944\\
0.000946\\
0.000966\\
0.000954\\
0.001006\\
0.000956\\
0.001001\\
0.000957\\
0.000946\\
0.000953\\
0.000954\\
0.000971\\
0.000954\\
0.000972\\
0.000960\\
0.000951\\
0.000948\\
0.000960\\
0.000956\\
0.000954\\
0.000961\\
0.001003\\
0.000958\\
0.000942\\
0.000940\\
0.000955\\
0.000954\\
0.000944\\
0.000945\\
0.000949\\
0.000954\\
0.000950\\
0.000951\\
0.000954\\
0.000950\\
0.000957\\
0.000971\\
0.000957\\
0.000957\\
0.000952\\
0.001059\\
0.000960\\
0.000955\\
0.000951\\
0.000960\\
0.000970\\
0.000955\\
0.000957\\
0.000955\\
0.000952\\
0.000953\\
0.000959\\
0.000974\\
0.001013\\
0.000936\\
0.000946\\
0.000934\\
0.001018\\
0.000949\\
0.000946\\
0.000937\\
0.000957\\
0.000944\\
0.000945\\
0.000943\\
0.000954\\
0.000948\\
0.000952\\
0.000996\\
0.000953\\
0.001005\\
0.000939\\
0.000949\\
0.000936\\
0.000950\\
0.000939\\
0.000947\\
0.000964\\
0.000943\\
0.000946\\
0.000943\\
0.000942\\
0.000944\\
0.000942\\
0.000955\\
0.001011\\
0.000948\\
0.000940\\
0.000936\\
0.000965\\
0.000947\\
0.000945\\
0.000937\\
0.000943\\
0.000940\\
0.000952\\
0.000947\\
0.000942\\
0.000950\\
0.000943\\
0.000959\\
0.000958\\
0.000948\\
0.000947\\
0.001035\\
0.000953\\
0.000957\\
0.000956\\
0.000949\\
0.000978\\
0.000960\\
0.000955\\
0.000955\\
0.000948\\
0.000953\\
0.000948\\
0.001062\\
0.001124\\
0.001042\\
0.001040\\
0.001041\\
0.001040\\
0.001041\\
0.001037\\
0.001055\\
0.001041\\
0.001040\\
0.001039\\
0.001050\\
0.001035\\
0.001038\\
0.001058\\
0.001100\\
0.001047\\
0.001094\\
0.001036\\
0.001046\\
0.001037\\
0.001037\\
0.001050\\
0.001039\\
0.001071\\
0.001046\\
0.001035\\
0.001040\\
0.001038\\
0.001039\\
0.001050\\
0.001072\\
0.001122\\
0.001044\\
0.001043\\
0.001042\\
0.001043\\
0.001045\\
0.001057\\
0.001043\\
0.001048\\
0.001044\\
0.001036\\
0.001049\\
0.001041\\
0.001044\\
0.001050\\
0.001092\\
0.001054\\
0.001043\\
0.001043\\
0.001150\\
0.001062\\
0.001047\\
0.001056\\
0.001050\\
0.001071\\
0.001047\\
0.001043\\
0.001046\\
0.001039\\
0.001067\\
0.001054\\
0.000999\\
0.001026\\
0.000959\\
0.000985\\
0.000956\\
0.000964\\
0.000963\\
0.000949\\
0.000952\\
0.000952\\
0.000952\\
0.000952\\
0.000955\\
0.000962\\
0.000964\\
0.000964\\
0.001041\\
0.000963\\
0.000998\\
0.000950\\
0.000962\\
0.000960\\
0.000950\\
0.000955\\
0.000964\\
0.001019\\
0.000956\\
0.000952\\
0.000964\\
0.000959\\
0.000995\\
0.000962\\
0.000974\\
0.001031\\
0.000961\\
0.000978\\
0.000958\\
0.000961\\
0.000952\\
0.000956\\
0.000956\\
0.000960\\
0.000957\\
0.000962\\
0.000954\\
0.000964\\
0.000970\\
0.000966\\
0.000969\\
0.000956\\
0.000955\\
0.000966\\
0.001101\\
0.000956\\
0.000959\\
0.000964\\
0.000959\\
0.001022\\
0.000956\\
0.000960\\
0.000970\\
0.000963\\
0.000964\\
0.000972\\
0.000971\\
0.001009\\
0.000946\\
0.000949\\
0.000947\\
0.000943\\
0.000949\\
0.000950\\
0.000952\\
0.000956\\
0.000949\\
0.000949\\
0.000949\\
0.000941\\
0.000949\\
0.000951\\
0.000996\\
0.000960\\
0.000992\\
0.000940\\
0.000944\\
0.000944\\
0.000947\\
0.000958\\
0.000953\\
0.000975\\
0.000954\\
0.000955\\
0.000946\\
0.000953\\
0.000951\\
0.000948\\
0.000969\\
0.001011\\
0.000939\\
0.000946\\
0.000957\\
0.000943\\
0.000953\\
0.000952\\
0.000959\\
0.000956\\
0.000949\\
0.000956\\
0.000948\\
0.000946\\
0.000951\\
0.000944\\
0.000966\\
0.000958\\
0.000951\\
0.000954\\
0.001030\\
0.000959\\
0.000954\\
0.000949\\
0.000960\\
0.000970\\
0.000960\\
0.000953\\
0.000968\\
0.000953\\
0.000957\\
0.000956\\
0.000982\\
0.001019\\
0.000951\\
0.000956\\
0.000951\\
0.000952\\
0.000954\\
0.000946\\
0.000959\\
0.000941\\
0.000955\\
0.000942\\
0.000954\\
0.000955\\
0.000953\\
0.000947\\
0.001004\\
0.000956\\
0.001002\\
0.000944\\
0.000953\\
0.000944\\
0.000954\\
0.000949\\
0.000945\\
0.000980\\
0.000949\\
0.000947\\
0.001028\\
0.000943\\
0.000952\\
0.000951\\
0.000971\\
0.001012\\
0.000946\\
0.000958\\
0.000954\\
0.000954\\
0.000953\\
0.000948\\
0.000940\\
0.000945\\
0.000953\\
0.000946\\
0.000946\\
0.000947\\
0.000960\\
0.000958\\
0.000978\\
0.000951\\
0.000952\\
0.000953\\
0.001030\\
0.000958\\
0.000948\\
0.000948\\
0.000954\\
0.000966\\
0.000958\\
0.000956\\
0.000951\\
0.000951\\
0.000967\\
0.000953\\
0.001072\\
0.001131\\
0.001052\\
0.001057\\
0.001043\\
0.001040\\
0.001050\\
0.001051\\
0.001049\\
0.001040\\
0.001044\\
0.001042\\
0.001048\\
0.001045\\
0.001044\\
0.001043\\
0.001106\\
0.001049\\
0.001108\\
0.001049\\
0.001047\\
0.001038\\
0.001046\\
0.001043\\
0.001049\\
0.001082\\
0.001046\\
0.001041\\
0.001037\\
0.001051\\
0.001046\\
0.001043\\
0.001072\\
0.001127\\
0.001050\\
0.001041\\
0.001039\\
0.001039\\
0.001054\\
0.001054\\
0.001053\\
0.001043\\
0.001040\\
0.001041\\
0.001043\\
0.001045\\
0.001048\\
0.001058\\
0.001068\\
0.001057\\
0.001054\\
0.001039\\
0.001167\\
0.001057\\
0.001062\\
0.001053\\
0.001046\\
0.001078\\
0.001038\\
0.001049\\
0.001049\\
0.001046\\
0.001066\\
0.001054\\
0.001073\\
0.001106\\
0.001036\\
0.001038\\
0.001031\\
0.001037\\
0.001027\\
0.001028\\
0.001075\\
0.001079\\
0.001027\\
0.001031\\
0.001035\\
0.001034\\
0.001019\\
0.001049\\
0.001082\\
0.001030\\
0.001095\\
0.001040\\
0.001031\\
0.001106\\
0.001033\\
0.001031\\
0.001482\\
0.001415\\
0.001024\\
0.001038\\
0.001043\\
0.001034\\
0.001025\\
0.001030\\
0.001052\\
0.001118\\
0.001038\\
0.001026\\
0.001033\\
0.001033\\
0.001028\\
0.001122\\
0.001089\\
0.001077\\
0.001040\\
0.001041\\
0.001023\\
0.001034\\
0.001043\\
0.001031\\
0.001040\\
0.001047\\
0.001048\\
0.001034\\
0.001129\\
0.001036\\
0.001026\\
0.001080\\
0.001591\\
0.001065\\
0.001036\\
0.001031\\
0.001034\\
0.001048\\
0.001038\\
0.001030\\
0.000968\\
0.001025\\
0.000965\\
0.000960\\
0.000962\\
0.000955\\
0.000966\\
0.000951\\
0.000960\\
0.000948\\
0.000949\\
0.000946\\
0.000951\\
0.000952\\
0.000945\\
0.000956\\
0.001010\\
0.000959\\
0.001001\\
0.000963\\
0.000960\\
0.000962\\
0.000959\\
0.000959\\
0.000959\\
0.000975\\
0.000966\\
0.000954\\
0.000955\\
0.000960\\
0.000976\\
0.000955\\
0.000981\\
0.001022\\
0.000956\\
0.000967\\
0.000952\\
0.000956\\
0.000964\\
0.000959\\
0.000960\\
0.000955\\
0.000958\\
0.000954\\
0.000956\\
0.000963\\
0.000947\\
0.000953\\
0.000972\\
0.000964\\
0.000962\\
0.000962\\
0.001075\\
0.000969\\
0.000960\\
0.000969\\
0.000952\\
0.001001\\
0.000963\\
0.000959\\
0.000964\\
0.000963\\
0.000969\\
0.000966\\
0.000987\\
0.001004\\
0.000949\\
0.000947\\
0.000940\\
0.000975\\
0.000957\\
0.000950\\
0.000947\\
0.000942\\
0.000957\\
0.000945\\
0.000946\\
0.000956\\
0.000955\\
0.000954\\
0.000999\\
0.000956\\
0.000995\\
0.000958\\
0.000943\\
0.000950\\
0.000953\\
0.000957\\
0.000949\\
0.001018\\
0.000947\\
0.000954\\
0.000952\\
0.000956\\
0.000960\\
0.000951\\
0.000964\\
0.001013\\
0.000959\\
0.000941\\
0.000953\\
0.000947\\
0.000958\\
0.000949\\
0.000944\\
0.000966\\
0.000943\\
0.000947\\
0.000951\\
0.000960\\
0.000955\\
0.000953\\
0.000964\\
0.000951\\
0.000963\\
0.000953\\
0.001056\\
0.000957\\
0.000953\\
0.000950\\
0.000967\\
0.001014\\
0.000954\\
0.000954\\
0.000967\\
0.000962\\
0.000966\\
0.000958\\
0.001066\\
0.001125\\
0.001040\\
0.001095\\
0.001048\\
0.001044\\
0.001047\\
0.001060\\
0.001046\\
0.001037\\
0.001045\\
0.001039\\
0.001048\\
0.001036\\
0.001043\\
0.001037\\
0.001115\\
0.001049\\
0.001116\\
0.001044\\
0.001038\\
0.001037\\
0.001057\\
0.001041\\
0.001042\\
0.001063\\
0.001046\\
0.001052\\
0.001045\\
0.001047\\
0.001045\\
0.001041\\
0.001072\\
0.001128\\
0.001133\\
0.001053\\
0.001053\\
0.001048\\
0.001055\\
0.001052\\
0.001054\\
0.001043\\
0.001040\\
0.001042\\
0.001051\\
0.001043\\
0.001043\\
0.001045\\
0.001070\\
0.001057\\
0.001044\\
0.001056\\
0.001153\\
0.001061\\
0.001063\\
0.001048\\
0.001043\\
0.001074\\
0.001049\\
0.001048\\
0.001052\\
0.001053\\
0.001048\\
0.001049\\
0.001044\\
0.001141\\
0.001075\\
0.001089\\
0.001017\\
0.001004\\
0.001008\\
0.001005\\
0.001007\\
0.001005\\
0.001013\\
0.001006\\
0.001011\\
0.001000\\
0.001013\\
0.001042\\
0.001110\\
0.001078\\
0.001130\\
0.001076\\
0.001003\\
0.001004\\
0.001010\\
0.001010\\
0.001033\\
0.001088\\
0.001016\\
0.001009\\
0.000998\\
0.001009\\
0.001013\\
0.001014\\
0.001083\\
0.001136\\
0.001081\\
0.001018\\
0.001018\\
0.001001\\
0.001005\\
0.001011\\
0.001028\\
0.001000\\
0.001009\\
0.001009\\
0.001015\\
0.001006\\
0.001007\\
0.001022\\
0.001090\\
0.001091\\
0.001086\\
0.001020\\
0.001106\\
0.001016\\
0.001024\\
0.001021\\
0.001016\\
0.001083\\
0.001012\\
0.001011\\
0.001009\\
0.001013\\
0.001005\\
0.001017\\
0.000973\\
0.001018\\
0.000965\\
0.000960\\
0.000958\\
0.000959\\
0.000955\\
0.000948\\
0.000961\\
0.000945\\
0.000957\\
0.000959\\
0.000952\\
0.000960\\
0.000978\\
0.000962\\
0.001021\\
0.000951\\
0.001002\\
0.000948\\
0.000987\\
0.000948\\
0.000949\\
0.000944\\
0.000968\\
0.000969\\
0.000954\\
0.000953\\
0.000952\\
0.000959\\
0.000955\\
0.000954\\
0.000964\\
0.001016\\
0.000955\\
0.000960\\
0.000954\\
0.000954\\
0.000958\\
0.000944\\
0.000971\\
0.000952\\
0.000949\\
0.000961\\
0.000952\\
0.000951\\
0.000950\\
0.000950\\
0.000978\\
0.000966\\
0.001007\\
0.000955\\
0.001064\\
0.000970\\
0.000957\\
0.000964\\
0.000957\\
0.000985\\
0.000962\\
0.000960\\
0.000971\\
0.000963\\
0.000962\\
0.000948\\
0.000970\\
0.000998\\
0.000952\\
0.000956\\
0.000946\\
0.000952\\
0.000944\\
0.000939\\
0.000949\\
0.000950\\
0.000959\\
0.000940\\
0.000944\\
0.000952\\
0.000943\\
0.000939\\
0.001007\\
0.000942\\
0.000986\\
0.000949\\
0.000951\\
0.000950\\
0.000945\\
0.000952\\
0.000950\\
0.000969\\
0.000955\\
0.000959\\
0.000950\\
0.000945\\
0.000943\\
0.000959\\
0.000975\\
0.001007\\
0.000949\\
0.000944\\
0.000950\\
0.000958\\
0.000948\\
0.000943\\
0.000956\\
0.000944\\
0.000949\\
0.000955\\
0.000946\\
0.000950\\
0.000954\\
0.000948\\
0.000964\\
0.000954\\
0.000948\\
0.000956\\
0.001038\\
0.000948\\
0.000952\\
0.000953\\
0.000954\\
0.000978\\
0.000960\\
0.000952\\
0.000953\\
0.000962\\
0.000956\\
0.000949\\
0.001085\\
0.001131\\
0.001038\\
0.001072\\
0.001050\\
0.001044\\
0.001046\\
0.001056\\
0.001051\\
0.001041\\
0.001055\\
0.001048\\
0.001058\\
0.001055\\
0.001039\\
0.001036\\
0.001114\\
0.001052\\
0.001110\\
0.001045\\
0.001041\\
0.001054\\
0.001050\\
0.001073\\
0.001045\\
0.001081\\
0.001049\\
0.001074\\
0.001051\\
0.001053\\
0.001051\\
0.001035\\
0.001175\\
0.001125\\
0.001048\\
0.001048\\
0.001052\\
0.001049\\
0.001049\\
0.001058\\
0.001044\\
0.001053\\
0.001037\\
0.001045\\
0.001131\\
0.001045\\
0.001038\\
0.001035\\
0.001065\\
0.001049\\
0.001040\\
0.001065\\
0.001161\\
0.001048\\
0.001069\\
0.001052\\
0.001053\\
0.001081\\
0.001044\\
0.001052\\
0.001048\\
0.001050\\
0.001067\\
0.001044\\
0.001049\\
0.001104\\
0.001028\\
0.001039\\
0.001029\\
0.001024\\
0.001015\\
0.001027\\
0.001019\\
0.001017\\
0.001019\\
0.001020\\
0.001025\\
0.001054\\
0.001017\\
0.001029\\
0.001074\\
0.001029\\
0.001079\\
0.001037\\
0.001035\\
0.001025\\
0.001037\\
0.001012\\
0.001022\\
0.001054\\
0.001018\\
0.001036\\
0.001015\\
0.001032\\
0.001018\\
0.001026\\
0.001052\\
0.001106\\
0.001029\\
0.001028\\
0.001032\\
0.001028\\
0.001025\\
0.001038\\
0.001024\\
0.001022\\
0.001024\\
0.001031\\
0.001038\\
0.001035\\
0.001015\\
0.001036\\
0.001036\\
0.001036\\
0.001037\\
0.001033\\
0.001127\\
0.001026\\
0.001025\\
0.001025\\
0.001032\\
0.001068\\
0.001015\\
0.001023\\
0.001039\\
0.001045\\
0.001029\\
0.001023\\
0.000981\\
0.001011\\
0.000976\\
0.000955\\
0.000962\\
0.000952\\
0.000952\\
0.000958\\
0.000971\\
0.000946\\
0.000950\\
0.000948\\
0.000953\\
0.000969\\
0.000959\\
0.000954\\
0.001009\\
0.000968\\
0.001001\\
0.000950\\
0.000954\\
0.000961\\
0.000961\\
0.000961\\
0.000970\\
0.000974\\
0.000955\\
0.000995\\
0.000956\\
0.000950\\
0.000956\\
0.000954\\
0.000981\\
0.001008\\
0.000957\\
0.000952\\
0.000971\\
0.000958\\
0.000956\\
0.000980\\
0.000951\\
0.000972\\
0.000958\\
0.000985\\
0.000956\\
0.000960\\
0.000963\\
0.000952\\
0.000969\\
0.000952\\
0.000962\\
0.000959\\
0.001069\\
0.000957\\
0.000957\\
0.000964\\
0.000957\\
0.000976\\
0.000967\\
0.000969\\
0.000994\\
0.000954\\
0.000969\\
0.000958\\
0.001022\\
0.001018\\
0.000951\\
0.000955\\
0.000940\\
0.000942\\
0.000942\\
0.000941\\
0.000942\\
0.000951\\
0.000938\\
0.000943\\
0.000936\\
0.000944\\
0.000943\\
0.000947\\
0.000999\\
0.000960\\
0.000997\\
0.000947\\
0.000947\\
0.000946\\
0.000939\\
0.000952\\
0.000944\\
0.000980\\
0.000944\\
0.000950\\
0.000937\\
0.000946\\
0.000942\\
0.000952\\
0.000968\\
0.001011\\
0.000946\\
0.000948\\
0.000949\\
0.000943\\
0.000940\\
0.000952\\
0.000952\\
0.000952\\
0.000954\\
0.000944\\
0.000954\\
0.000947\\
0.000943\\
0.000954\\
0.000972\\
0.000946\\
0.000947\\
0.000946\\
0.001033\\
0.000948\\
0.000943\\
0.000963\\
0.000959\\
0.000965\\
0.000946\\
0.000945\\
0.000949\\
0.000954\\
0.000947\\
0.000952\\
0.001076\\
0.001133\\
0.001055\\
0.001053\\
0.001054\\
0.001059\\
0.001044\\
0.001046\\
0.001044\\
0.001054\\
0.001050\\
0.001068\\
0.001049\\
0.001056\\
0.001061\\
0.001045\\
0.001111\\
0.001062\\
0.001113\\
0.001058\\
0.001042\\
0.001058\\
0.001051\\
0.001055\\
0.001059\\
0.001075\\
0.001061\\
0.001064\\
0.001052\\
0.001044\\
0.001067\\
0.001050\\
0.001077\\
0.001164\\
0.001058\\
0.001060\\
0.001058\\
0.001059\\
0.001059\\
0.001049\\
0.001045\\
0.001047\\
0.001055\\
0.001059\\
0.001055\\
0.001053\\
0.001044\\
0.001055\\
0.001065\\
0.001058\\
0.001070\\
0.001059\\
0.001156\\
0.001060\\
0.001057\\
0.001060\\
0.001054\\
0.001099\\
0.001071\\
0.001056\\
0.001057\\
0.001087\\
0.001059\\
0.001057\\
0.001040\\
0.001150\\
0.001027\\
0.001029\\
0.001024\\
0.001037\\
0.001015\\
0.001024\\
0.001035\\
0.001028\\
0.001025\\
0.001015\\
0.001021\\
0.001029\\
0.001036\\
0.001033\\
0.001078\\
0.001024\\
0.001073\\
0.001025\\
0.001027\\
0.001029\\
0.001027\\
0.001025\\
0.001042\\
0.001055\\
0.001035\\
0.001034\\
0.001030\\
0.001030\\
0.001037\\
0.001039\\
0.001073\\
0.001090\\
0.001017\\
0.001047\\
0.001046\\
0.001033\\
0.001031\\
0.001024\\
0.001034\\
0.001038\\
0.001042\\
0.001037\\
0.001031\\
0.001031\\
0.001031\\
0.001021\\
0.001035\\
0.001034\\
0.001026\\
0.001027\\
0.001121\\
0.001024\\
0.001033\\
0.001017\\
0.001055\\
0.001065\\
0.001027\\
0.001044\\
0.001041\\
0.001054\\
0.001031\\
0.001058\\
0.000977\\
0.001019\\
0.000963\\
0.000974\\
0.000950\\
0.000957\\
0.000967\\
0.000961\\
0.000959\\
0.000962\\
0.000969\\
0.000968\\
0.000969\\
0.000959\\
0.000963\\
0.000967\\
0.001034\\
0.000972\\
0.001003\\
0.000955\\
0.000951\\
0.000959\\
0.000962\\
0.000965\\
0.000966\\
0.001025\\
0.000958\\
0.000956\\
0.000951\\
0.000957\\
0.000967\\
0.000962\\
0.000991\\
0.001022\\
0.000972\\
0.000953\\
0.000950\\
0.000974\\
0.000989\\
0.000963\\
0.000960\\
0.000969\\
0.000972\\
0.000971\\
0.000956\\
0.000960\\
0.000955\\
0.000959\\
0.000981\\
0.000966\\
0.000969\\
0.000959\\
0.001067\\
0.000965\\
0.000960\\
0.000973\\
0.000971\\
0.001028\\
0.000963\\
0.000964\\
0.000960\\
0.000965\\
0.000974\\
0.000967\\
0.000993\\
0.001012\\
0.000956\\
0.000973\\
0.000970\\
0.000963\\
0.000957\\
0.000962\\
0.000949\\
0.000955\\
0.000954\\
0.000979\\
0.000952\\
0.000964\\
0.000965\\
0.000955\\
0.001019\\
0.000964\\
0.000997\\
0.000959\\
0.000959\\
0.000968\\
0.000955\\
0.000955\\
0.000953\\
0.000980\\
0.000979\\
0.000976\\
0.000975\\
0.000964\\
0.000972\\
0.000974\\
0.000979\\
0.001013\\
0.000961\\
0.000962\\
0.000966\\
0.000967\\
0.000967\\
0.000964\\
0.000955\\
0.000959\\
0.000974\\
0.000971\\
0.000973\\
0.000971\\
0.000969\\
0.000963\\
0.000978\\
0.000960\\
0.000967\\
0.000967\\
0.001038\\
0.000968\\
0.000975\\
0.000965\\
0.000973\\
0.000982\\
0.000963\\
0.000965\\
0.000971\\
0.000983\\
0.000966\\
0.000958\\
0.001096\\
0.001124\\
0.001041\\
0.001059\\
0.001047\\
0.001050\\
0.001042\\
0.001047\\
0.001061\\
0.001068\\
0.001054\\
0.001037\\
0.001042\\
0.001093\\
0.001099\\
0.001092\\
0.001103\\
0.001058\\
0.001100\\
0.001046\\
0.001047\\
0.001042\\
0.001048\\
0.001050\\
0.001058\\
0.001098\\
0.001055\\
0.001052\\
0.001050\\
0.001098\\
0.001106\\
0.001096\\
0.001072\\
0.001134\\
0.001054\\
0.001041\\
0.001041\\
0.001038\\
0.001048\\
0.001042\\
0.001069\\
0.001067\\
0.001057\\
0.001044\\
0.001047\\
0.001100\\
0.001109\\
0.001094\\
0.001060\\
0.001054\\
0.001058\\
0.001052\\
0.001163\\
0.001054\\
0.001045\\
0.001053\\
0.001055\\
0.001102\\
0.001052\\
0.001051\\
0.001057\\
0.001094\\
0.001103\\
0.001102\\
0.001039\\
0.001104\\
0.001055\\
0.001033\\
0.001080\\
0.001095\\
0.001093\\
0.001083\\
0.001091\\
0.001084\\
0.001092\\
0.001075\\
0.001090\\
0.001089\\
0.001089\\
0.001077\\
0.001082\\
0.001030\\
0.001089\\
0.001027\\
0.001119\\
0.001085\\
0.001090\\
0.001091\\
0.001084\\
0.001104\\
0.001093\\
0.001088\\
0.001104\\
0.001095\\
0.001079\\
0.001094\\
0.001052\\
0.001142\\
0.001080\\
0.001036\\
0.001090\\
0.001080\\
0.001091\\
0.001090\\
0.001082\\
0.001091\\
0.001085\\
0.001090\\
0.001087\\
0.001085\\
0.001084\\
0.001089\\
0.001054\\
0.001038\\
0.001155\\
0.001097\\
0.001169\\
0.001087\\
0.001093\\
0.001090\\
0.001082\\
0.001115\\
0.001095\\
0.001093\\
0.001096\\
0.001085\\
0.001092\\
0.001089\\
0.001000\\
0.001040\\
0.000988\\
0.000989\\
0.000990\\
0.000986\\
0.000995\\
0.000983\\
0.000987\\
0.000997\\
0.000992\\
0.000984\\
0.001000\\
0.000981\\
0.000989\\
0.000995\\
0.001057\\
0.001001\\
0.001025\\
0.001038\\
0.000987\\
0.000991\\
0.000990\\
0.001012\\
0.000991\\
0.001000\\
0.000994\\
0.000985\\
0.000982\\
0.000993\\
0.001002\\
0.000996\\
0.001026\\
0.001047\\
0.001003\\
0.000989\\
0.000997\\
0.000989\\
0.001000\\
0.000989\\
0.000996\\
0.000996\\
0.000986\\
0.000993\\
0.000993\\
0.000998\\
0.000999\\
0.000986\\
0.001008\\
0.000996\\
0.000997\\
0.000994\\
0.001066\\
0.000994\\
0.000993\\
0.001042\\
0.000996\\
0.001015\\
0.000993\\
0.000992\\
0.000994\\
0.000999\\
0.000986\\
0.000995\\
0.001006\\
0.001064\\
0.001034\\
0.001037\\
0.000986\\
0.000994\\
0.000988\\
0.000994\\
0.000984\\
0.000985\\
0.000987\\
0.000985\\
0.000986\\
0.000985\\
0.000976\\
0.001006\\
0.001020\\
0.001008\\
0.001047\\
0.001037\\
0.000987\\
0.000984\\
0.000987\\
0.000996\\
0.000990\\
0.001010\\
0.000997\\
0.000996\\
0.000983\\
0.000983\\
0.000994\\
0.000987\\
0.001020\\
0.001042\\
0.001044\\
0.000995\\
0.001001\\
0.000998\\
0.000989\\
0.000983\\
0.000994\\
0.000987\\
0.000993\\
0.000997\\
0.000991\\
0.000995\\
0.000992\\
0.000991\\
0.001007\\
0.000985\\
0.001045\\
0.000991\\
0.001065\\
0.000995\\
0.000993\\
0.000991\\
0.000985\\
0.001006\\
0.000995\\
0.001003\\
0.000984\\
0.000994\\
0.000992\\
0.001023\\
0.001233\\
0.001251\\
0.001155\\
0.001121\\
0.001123\\
0.001115\\
0.001127\\
0.001091\\
0.001113\\
0.001121\\
0.001110\\
0.001108\\
0.001099\\
0.001119\\
0.001108\\
0.001113\\
0.001363\\
0.001257\\
0.001224\\
0.001110\\
0.001124\\
0.001124\\
0.001107\\
0.001111\\
0.001118\\
0.001127\\
0.001102\\
0.001108\\
0.001100\\
0.001106\\
0.001108\\
0.001107\\
0.001254\\
0.001215\\
0.001118\\
0.001112\\
0.001097\\
0.001113\\
0.001120\\
0.001106\\
0.001114\\
0.001115\\
0.001096\\
0.001113\\
0.001109\\
0.001110\\
0.001120\\
0.001098\\
0.001291\\
0.001209\\
0.001137\\
0.001106\\
0.001193\\
0.001108\\
0.001108\\
0.001121\\
0.001113\\
0.001128\\
0.001104\\
0.001135\\
0.001112\\
0.001102\\
0.001103\\
0.001130\\
0.001100\\
0.001143\\
0.001082\\
0.001078\\
0.001080\\
0.001076\\
0.001071\\
0.001083\\
0.001067\\
0.001069\\
0.001075\\
0.001060\\
0.001064\\
0.001058\\
0.001073\\
0.001080\\
0.001111\\
0.001066\\
0.001111\\
0.001085\\
0.001066\\
0.001077\\
0.001067\\
0.001080\\
0.001065\\
0.001093\\
0.001076\\
0.001081\\
0.001050\\
0.001064\\
0.001068\\
0.001080\\
0.001088\\
0.001142\\
0.001077\\
0.001088\\
0.001067\\
0.001084\\
0.001067\\
0.001081\\
0.001075\\
0.001065\\
0.001074\\
0.001063\\
0.001057\\
0.001068\\
0.001075\\
0.001082\\
0.001104\\
0.001066\\
0.001082\\
0.001079\\
0.001171\\
0.001073\\
0.001079\\
0.001129\\
0.001076\\
0.001098\\
0.001074\\
0.001089\\
0.001076\\
0.001069\\
0.001083\\
0.001081\\
0.001034\\
0.001058\\
0.001014\\
0.001016\\
0.000997\\
0.001017\\
0.001003\\
0.000960\\
0.001031\\
0.000972\\
0.000969\\
0.000978\\
0.001196\\
0.000989\\
0.000963\\
0.001028\\
0.001344\\
0.001147\\
0.001057\\
0.001011\\
0.001050\\
0.001013\\
0.001009\\
0.000960\\
0.000963\\
0.001027\\
0.000972\\
0.001155\\
0.000997\\
0.000974\\
0.000968\\
0.000979\\
0.001034\\
0.001069\\
0.001013\\
0.000996\\
0.001016\\
0.001008\\
0.001035\\
0.000972\\
0.000969\\
0.001011\\
0.000966\\
0.000968\\
0.001004\\
0.000965\\
0.000966\\
0.000965\\
0.001029\\
0.001011\\
0.001006\\
0.001025\\
0.001085\\
0.001011\\
0.000970\\
0.000978\\
0.000978\\
0.001075\\
0.001099\\
0.000984\\
0.001033\\
0.000974\\
0.000965\\
0.000982\\
0.001117\\
0.001162\\
0.001256\\
0.001076\\
0.001081\\
0.001152\\
0.001066\\
0.001120\\
0.001067\\
0.001098\\
0.001151\\
0.001456\\
0.001047\\
0.001042\\
0.001053\\
0.001064\\
0.001243\\
0.001095\\
0.001126\\
0.001144\\
0.001070\\
0.001142\\
0.001143\\
0.001066\\
0.001065\\
0.001165\\
0.001080\\
0.001048\\
0.001052\\
0.001051\\
0.001042\\
0.001074\\
0.001100\\
0.001158\\
0.001108\\
0.001085\\
0.001145\\
0.001083\\
0.001086\\
0.001078\\
0.001071\\
0.001142\\
0.001186\\
0.001047\\
0.001051\\
0.001048\\
0.001050\\
0.001052\\
0.001105\\
0.001076\\
0.001081\\
0.001075\\
0.001179\\
0.001161\\
0.001082\\
0.001074\\
0.001097\\
0.001230\\
0.001081\\
0.001048\\
0.001068\\
0.001053\\
0.001062\\
0.001049\\
0.000972\\
0.001018\\
0.000939\\
0.000954\\
0.000959\\
0.000948\\
0.000953\\
0.000944\\
0.000941\\
0.000941\\
0.000950\\
0.000941\\
0.000938\\
0.000941\\
0.000940\\
0.000945\\
0.000995\\
0.000951\\
0.000998\\
0.000944\\
0.000952\\
0.000950\\
0.000942\\
0.000942\\
0.000936\\
0.000971\\
0.000942\\
0.000940\\
0.000948\\
0.000951\\
0.000948\\
0.000944\\
0.000958\\
0.001002\\
0.000948\\
0.000951\\
0.000946\\
0.000943\\
0.000944\\
0.000949\\
0.000941\\
0.000937\\
0.000940\\
0.000948\\
0.000953\\
0.000947\\
0.000948\\
0.000951\\
0.000972\\
0.000962\\
0.000955\\
0.000946\\
0.001050\\
0.000945\\
0.000948\\
0.000942\\
0.000954\\
0.000964\\
0.000951\\
0.000945\\
0.000944\\
0.000949\\
0.000953\\
0.000948\\
0.000974\\
0.000997\\
0.000943\\
0.000947\\
0.000949\\
0.000947\\
0.000937\\
0.000951\\
0.000933\\
0.000941\\
0.000939\\
0.000939\\
0.000941\\
0.000936\\
0.000934\\
0.000950\\
0.000994\\
0.000941\\
0.000984\\
0.000949\\
0.000937\\
0.000951\\
0.000949\\
0.000939\\
0.000944\\
0.000963\\
0.000939\\
0.000938\\
0.000972\\
0.000945\\
0.000940\\
0.000947\\
0.000966\\
0.001001\\
0.000940\\
0.000935\\
0.000936\\
0.000939\\
0.000944\\
0.000939\\
0.000949\\
0.000945\\
0.000958\\
0.000995\\
0.000944\\
0.000948\\
0.000955\\
0.000944\\
0.000958\\
0.000953\\
0.000941\\
0.000947\\
0.001031\\
0.000943\\
0.000949\\
0.000947\\
0.000962\\
0.000969\\
0.000944\\
0.000948\\
0.000957\\
0.000941\\
0.000948\\
0.000944\\
0.000957\\
0.000997\\
0.000946\\
0.000960\\
0.000941\\
0.000934\\
0.000940\\
0.000929\\
0.000963\\
0.000928\\
0.000935\\
0.000939\\
0.000945\\
0.000944\\
0.000933\\
0.000932\\
0.000988\\
0.000949\\
0.000990\\
0.000943\\
0.000933\\
0.000936\\
0.000937\\
0.000939\\
0.000938\\
0.000968\\
0.000940\\
0.000945\\
0.000959\\
0.000935\\
0.000935\\
0.000933\\
0.000961\\
0.000999\\
0.000936\\
0.000941\\
0.000936\\
0.000940\\
0.000941\\
0.000936\\
0.000946\\
0.000938\\
0.000939\\
0.000944\\
0.000946\\
0.000938\\
0.000937\\
0.000931\\
0.000953\\
0.000952\\
0.000946\\
0.000938\\
0.001027\\
0.000947\\
0.000950\\
0.000942\\
0.000942\\
0.000955\\
0.000944\\
0.000945\\
0.000955\\
0.000936\\
0.000966\\
0.000946\\
0.001071\\
0.001141\\
0.001033\\
0.001058\\
0.001042\\
0.001035\\
0.001029\\
0.001043\\
0.001027\\
0.001030\\
0.001042\\
0.001030\\
0.001079\\
0.001029\\
0.001034\\
0.001034\\
0.001093\\
0.001038\\
0.001103\\
0.001053\\
0.001056\\
0.001046\\
0.001041\\
0.001049\\
0.001024\\
0.001059\\
0.001030\\
0.001057\\
0.001030\\
0.001035\\
0.001093\\
0.001030\\
0.001060\\
0.001153\\
0.001030\\
0.001036\\
0.001052\\
0.001041\\
0.001046\\
0.001048\\
0.001035\\
0.001039\\
0.001073\\
0.001031\\
0.001047\\
0.001036\\
0.001032\\
0.001035\\
0.001052\\
0.001045\\
0.001039\\
0.001043\\
0.001180\\
0.001051\\
0.001044\\
0.001053\\
0.001040\\
0.001070\\
0.001046\\
0.001030\\
0.001041\\
0.001042\\
0.001043\\
0.001041\\
0.000971\\
0.000996\\
0.000962\\
0.000947\\
0.000935\\
0.000941\\
0.000941\\
0.000941\\
0.000945\\
0.000932\\
0.000943\\
0.000941\\
0.000939\\
0.000951\\
0.000942\\
0.000941\\
0.000991\\
0.000937\\
0.000982\\
0.000947\\
0.000940\\
0.000948\\
0.000944\\
0.000950\\
0.000943\\
0.000956\\
0.000949\\
0.000948\\
0.000940\\
0.000943\\
0.000944\\
0.000942\\
0.000962\\
0.001003\\
0.000938\\
0.000937\\
0.000945\\
0.000955\\
0.000944\\
0.000948\\
0.000944\\
0.000939\\
0.000941\\
0.000937\\
0.000935\\
0.000944\\
0.000941\\
0.000942\\
0.000956\\
0.000946\\
0.000939\\
0.000937\\
0.001024\\
0.000944\\
0.000938\\
0.000938\\
0.000947\\
0.000964\\
0.000946\\
0.000942\\
0.000980\\
0.000948\\
0.000943\\
0.000945\\
0.000958\\
0.001007\\
0.000948\\
0.000951\\
0.000942\\
0.000947\\
0.000946\\
0.000940\\
0.000944\\
0.000945\\
0.000945\\
0.000944\\
0.000944\\
0.000952\\
0.000945\\
0.000957\\
0.000992\\
0.000950\\
0.000983\\
0.000945\\
0.000951\\
0.000944\\
0.000940\\
0.000944\\
0.000951\\
0.000967\\
0.000947\\
0.000956\\
0.000945\\
0.000949\\
0.000956\\
0.000946\\
0.000966\\
0.001011\\
0.000954\\
0.000944\\
0.000949\\
0.000947\\
0.000943\\
0.000947\\
0.000950\\
0.000953\\
0.000960\\
0.000969\\
0.000952\\
0.000944\\
0.000960\\
0.000948\\
0.000963\\
0.000955\\
0.000949\\
0.000949\\
0.001038\\
0.000964\\
0.000947\\
0.000959\\
0.000953\\
0.000964\\
0.000947\\
0.000948\\
0.000952\\
0.000946\\
0.000958\\
0.000961\\
0.000965\\
0.000996\\
0.000942\\
0.000948\\
0.000927\\
0.000936\\
0.000935\\
0.000937\\
0.000932\\
0.000931\\
0.000933\\
0.000941\\
0.000932\\
0.000939\\
0.000955\\
0.000942\\
0.000985\\
0.000939\\
0.000975\\
0.000940\\
0.000942\\
0.000947\\
0.000940\\
0.000928\\
0.000934\\
0.001002\\
0.000946\\
0.000938\\
0.000941\\
0.000934\\
0.000944\\
0.000937\\
0.000949\\
0.001007\\
0.000929\\
0.000942\\
0.000946\\
0.000937\\
0.000941\\
0.000935\\
0.000932\\
0.000933\\
0.000925\\
0.000933\\
0.000954\\
0.000935\\
0.000945\\
0.000940\\
0.000947\\
0.000943\\
0.000931\\
0.000948\\
0.001025\\
0.000935\\
0.000937\\
0.000944\\
0.000938\\
0.001000\\
0.000944\\
0.000942\\
0.000940\\
0.000936\\
0.000937\\
0.000949\\
0.001064\\
0.001132\\
0.001047\\
0.001058\\
0.001059\\
0.001032\\
0.001040\\
0.001036\\
0.001051\\
0.001044\\
0.001041\\
0.001040\\
0.001038\\
0.001045\\
0.001046\\
0.001042\\
0.001113\\
0.001064\\
0.001101\\
0.001054\\
0.001059\\
0.001106\\
0.001041\\
0.001039\\
0.001050\\
0.001078\\
0.001114\\
0.001060\\
0.001039\\
0.001049\\
0.001036\\
0.001037\\
0.001071\\
0.001127\\
0.001038\\
0.001066\\
0.001059\\
0.001048\\
0.001052\\
0.001048\\
0.001056\\
0.001062\\
0.001038\\
0.001070\\
0.001047\\
0.001044\\
0.001046\\
0.001043\\
0.001063\\
0.001052\\
0.001051\\
0.001057\\
0.001168\\
0.001047\\
0.001055\\
0.001054\\
0.001059\\
0.001083\\
0.001055\\
0.001043\\
0.001046\\
0.001050\\
0.001050\\
0.001043\\
0.001047\\
0.001101\\
0.001029\\
0.001051\\
0.001040\\
0.001038\\
0.001021\\
0.001024\\
0.001011\\
0.001035\\
0.001023\\
0.001018\\
0.001019\\
0.001018\\
0.001021\\
0.001018\\
0.001066\\
0.001021\\
0.001087\\
0.001027\\
0.001017\\
0.001022\\
0.001023\\
0.001016\\
0.001014\\
0.001056\\
0.001022\\
0.001023\\
0.001029\\
0.001021\\
0.001008\\
0.001018\\
0.001038\\
0.001111\\
0.001039\\
0.001026\\
0.001021\\
0.001013\\
0.001040\\
0.001019\\
0.001017\\
0.001013\\
0.001022\\
0.001020\\
0.001012\\
0.001016\\
0.001015\\
0.001028\\
0.001029\\
0.001033\\
0.001023\\
0.001030\\
0.001141\\
0.001017\\
0.001029\\
0.001023\\
0.001032\\
0.001065\\
0.001038\\
0.001018\\
0.001031\\
0.001020\\
0.001019\\
0.001017\\
0.000969\\
0.001013\\
0.000947\\
0.000950\\
0.000957\\
0.000946\\
0.000949\\
0.000950\\
0.000945\\
0.000949\\
0.000946\\
0.000946\\
0.000950\\
0.000943\\
0.000959\\
0.000942\\
0.001019\\
0.000944\\
0.000996\\
0.000955\\
0.000959\\
0.000959\\
0.000945\\
0.000945\\
0.000948\\
0.000974\\
0.000951\\
0.000953\\
0.000953\\
0.000966\\
0.000944\\
0.000950\\
0.000962\\
0.001006\\
0.000958\\
0.000957\\
0.000953\\
0.000954\\
0.000949\\
0.000954\\
0.000949\\
0.000946\\
0.000950\\
0.000949\\
0.000945\\
0.000949\\
0.000947\\
0.000943\\
0.000969\\
0.000969\\
0.000950\\
0.000958\\
0.001034\\
0.000959\\
0.000949\\
0.000953\\
0.000958\\
0.000968\\
0.000952\\
0.000955\\
0.000954\\
0.000952\\
0.000951\\
0.000965\\
0.000972\\
0.001002\\
0.000941\\
0.000941\\
0.000929\\
0.000931\\
0.000933\\
0.000933\\
0.000941\\
0.000945\\
0.000933\\
0.000933\\
0.000944\\
0.000933\\
0.000941\\
0.000941\\
0.000997\\
0.000940\\
0.000978\\
0.000936\\
0.000948\\
0.000938\\
0.000932\\
0.000942\\
0.000935\\
0.000956\\
0.000937\\
0.000940\\
0.000931\\
0.000937\\
0.000933\\
0.000961\\
0.000955\\
0.000996\\
0.000947\\
0.000936\\
0.000946\\
0.000936\\
0.000942\\
0.000937\\
0.000937\\
0.000935\\
0.000942\\
0.000950\\
0.000930\\
0.000936\\
0.000938\\
0.000949\\
0.000962\\
0.000940\\
0.000943\\
0.000945\\
0.001025\\
0.000942\\
0.000945\\
0.000944\\
0.000965\\
0.000962\\
0.000962\\
0.000944\\
0.000944\\
0.000944\\
0.000935\\
0.000950\\
0.000961\\
0.000994\\
0.000930\\
0.000943\\
0.000927\\
0.000929\\
0.000930\\
0.000925\\
0.000928\\
0.000932\\
0.000934\\
0.000925\\
0.000943\\
0.000924\\
0.000929\\
0.000940\\
0.000993\\
0.000926\\
0.000981\\
0.000938\\
0.000932\\
0.000932\\
0.000947\\
0.000930\\
0.000932\\
0.000946\\
0.000935\\
0.000928\\
0.000923\\
0.000936\\
0.000930\\
0.000936\\
0.000949\\
0.000987\\
0.000935\\
0.000936\\
0.000946\\
0.000931\\
0.000924\\
0.000943\\
0.000930\\
0.000931\\
0.000940\\
0.000928\\
0.000929\\
0.000932\\
0.000928\\
0.000933\\
0.000949\\
0.000937\\
0.000931\\
0.000931\\
0.001032\\
0.000924\\
0.000931\\
0.000931\\
0.000936\\
0.000951\\
0.000941\\
0.000941\\
0.000930\\
0.000931\\
0.000937\\
0.000932\\
0.001075\\
0.001140\\
0.001040\\
0.001053\\
0.001056\\
0.001047\\
0.001044\\
0.001048\\
0.001042\\
0.001043\\
0.001043\\
0.001058\\
0.001048\\
0.001041\\
0.001052\\
0.001043\\
0.001127\\
0.001056\\
0.001108\\
0.001048\\
0.001074\\
0.001050\\
0.001041\\
0.001051\\
0.001073\\
0.001083\\
0.001045\\
0.001059\\
0.001060\\
0.001048\\
0.001046\\
0.001041\\
0.001076\\
0.001148\\
0.001046\\
0.001049\\
0.001068\\
0.001042\\
0.001044\\
0.001079\\
0.001055\\
0.001045\\
0.001056\\
0.001050\\
0.001061\\
0.001052\\
0.001045\\
0.001051\\
0.001073\\
0.001057\\
0.001053\\
0.001048\\
0.001159\\
0.001059\\
0.001050\\
0.001049\\
0.001048\\
0.001081\\
0.001053\\
0.001055\\
0.001058\\
0.001053\\
0.001047\\
0.001054\\
0.000971\\
0.001013\\
0.000959\\
0.000954\\
0.000954\\
0.000938\\
0.000943\\
0.000956\\
0.000937\\
0.000950\\
0.000947\\
0.000946\\
0.000946\\
0.000940\\
0.000937\\
0.000945\\
0.001003\\
0.000949\\
0.000994\\
0.000942\\
0.000947\\
0.000936\\
0.000950\\
0.000948\\
0.000948\\
0.000969\\
0.000950\\
0.000942\\
0.000946\\
0.000947\\
0.000946\\
0.000943\\
0.000983\\
0.001006\\
0.000941\\
0.000954\\
0.000948\\
0.000950\\
0.000974\\
0.000947\\
0.000939\\
0.000953\\
0.000952\\
0.000952\\
0.000942\\
0.000941\\
0.000949\\
0.000946\\
0.000967\\
0.000952\\
0.000959\\
0.000953\\
0.001057\\
0.000951\\
0.000953\\
0.001000\\
0.000952\\
0.000972\\
0.000959\\
0.000943\\
0.000965\\
0.000944\\
0.000953\\
0.000951\\
0.000954\\
0.000997\\
0.000944\\
0.000950\\
0.000940\\
0.000938\\
0.000942\\
0.000938\\
0.000942\\
0.000941\\
0.000939\\
0.000949\\
0.000942\\
0.000939\\
0.000957\\
0.000933\\
0.000989\\
0.000946\\
0.000986\\
0.000939\\
0.000937\\
0.000941\\
0.000945\\
0.000932\\
0.000936\\
0.000957\\
0.000947\\
0.000952\\
0.000946\\
0.000947\\
0.000952\\
0.000956\\
0.000955\\
0.001001\\
0.000936\\
0.000944\\
0.000943\\
0.000941\\
0.000944\\
0.000947\\
0.000931\\
0.000949\\
0.000955\\
0.000942\\
0.000940\\
0.000991\\
0.000954\\
0.000953\\
0.000960\\
0.000945\\
0.000959\\
0.000945\\
0.001026\\
0.000943\\
0.000949\\
0.000953\\
0.000940\\
0.000971\\
0.000942\\
0.000942\\
0.000948\\
0.000961\\
0.000955\\
0.000957\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000761\\
0.000799\\
0.000753\\
0.000743\\
0.000750\\
0.000743\\
0.000744\\
0.000753\\
0.000753\\
0.000740\\
0.000749\\
0.000739\\
0.000735\\
0.000742\\
0.000746\\
0.000752\\
0.000828\\
0.000745\\
0.000797\\
0.000750\\
0.000806\\
0.000746\\
0.000750\\
0.000761\\
0.000751\\
0.000749\\
0.000742\\
0.000732\\
0.000741\\
0.000737\\
0.000742\\
0.000751\\
0.000762\\
0.000737\\
0.000747\\
0.000747\\
0.000738\\
0.000751\\
0.000746\\
0.000741\\
0.000738\\
0.000747\\
0.000744\\
0.000743\\
0.000749\\
0.000750\\
0.000740\\
0.000753\\
0.000818\\
0.000765\\
0.000742\\
0.000745\\
0.000810\\
0.000741\\
0.000751\\
0.000742\\
0.000746\\
0.000765\\
0.000746\\
0.000749\\
0.000750\\
0.000749\\
0.000749\\
0.000741\\
0.000765\\
0.000813\\
0.000759\\
0.000749\\
0.000762\\
0.000758\\
0.000752\\
0.000757\\
0.000760\\
0.000760\\
0.000752\\
0.000759\\
0.000756\\
0.000751\\
0.000763\\
0.000747\\
0.000812\\
0.000755\\
0.000801\\
0.000758\\
0.000816\\
0.000751\\
0.000758\\
0.000767\\
0.000764\\
0.000786\\
0.000752\\
0.000760\\
0.000749\\
0.000755\\
0.000755\\
0.000759\\
0.000763\\
0.000761\\
0.000757\\
0.000753\\
0.000758\\
0.000761\\
0.000755\\
0.000753\\
0.000761\\
0.000766\\
0.000757\\
0.000755\\
0.000766\\
0.000750\\
0.000749\\
0.000762\\
0.000815\\
0.000768\\
0.000754\\
0.000765\\
0.000839\\
0.000754\\
0.000826\\
0.000767\\
0.000759\\
0.000786\\
0.000763\\
0.000765\\
0.000760\\
0.000759\\
0.000751\\
0.000762\\
0.000774\\
0.000813\\
0.000745\\
0.000756\\
0.000759\\
0.000763\\
0.000759\\
0.000757\\
0.000761\\
0.000759\\
0.000759\\
0.000744\\
0.000747\\
0.000748\\
0.000757\\
0.000766\\
0.000815\\
0.000754\\
0.000814\\
0.000761\\
0.000826\\
0.000760\\
0.000755\\
0.000755\\
0.000754\\
0.000775\\
0.000752\\
0.000749\\
0.000750\\
0.000755\\
0.000755\\
0.000754\\
0.000754\\
0.000751\\
0.000748\\
0.000755\\
0.000748\\
0.000755\\
0.000761\\
0.000758\\
0.000747\\
0.000756\\
0.000760\\
0.000748\\
0.000753\\
0.000757\\
0.000753\\
0.000751\\
0.000813\\
0.000769\\
0.000760\\
0.000762\\
0.000835\\
0.000753\\
0.000763\\
0.000762\\
0.000757\\
0.000778\\
0.000754\\
0.000749\\
0.000752\\
0.000761\\
0.000751\\
0.000753\\
0.000754\\
0.000821\\
0.000749\\
0.000748\\
0.000753\\
0.000755\\
0.000745\\
0.000753\\
0.000750\\
0.000745\\
0.000753\\
0.000749\\
0.000748\\
0.000751\\
0.000754\\
0.000751\\
0.000813\\
0.000745\\
0.000803\\
0.000747\\
0.000815\\
0.000747\\
0.000752\\
0.000747\\
0.000748\\
0.000770\\
0.000751\\
0.000749\\
0.000745\\
0.000752\\
0.000749\\
0.000752\\
0.000749\\
0.000749\\
0.000751\\
0.000746\\
0.000754\\
0.000748\\
0.000754\\
0.000751\\
0.000748\\
0.000769\\
0.000746\\
0.000749\\
0.000745\\
0.000745\\
0.000747\\
0.000762\\
0.000817\\
0.000765\\
0.000757\\
0.000748\\
0.000834\\
0.000746\\
0.000759\\
0.000749\\
0.000749\\
0.000768\\
0.000750\\
0.000754\\
0.000752\\
0.000751\\
0.000752\\
0.000751\\
0.000762\\
0.000817\\
0.000753\\
0.000748\\
0.000755\\
0.000748\\
0.000748\\
0.000747\\
0.000750\\
0.000749\\
0.000747\\
0.000760\\
0.000758\\
0.000748\\
0.000758\\
0.000749\\
0.000818\\
0.000756\\
0.000806\\
0.000752\\
0.000827\\
0.000751\\
0.000757\\
0.000748\\
0.000748\\
0.000772\\
0.000752\\
0.000747\\
0.000756\\
0.000750\\
0.000750\\
0.000752\\
0.000755\\
0.000756\\
0.000749\\
0.000752\\
0.000750\\
0.000759\\
0.000747\\
0.000748\\
0.000748\\
0.000759\\
0.000749\\
0.000758\\
0.000753\\
0.000759\\
0.000749\\
0.000756\\
0.000813\\
0.000767\\
0.000753\\
0.000755\\
0.000843\\
0.000757\\
0.000763\\
0.000758\\
0.000760\\
0.000780\\
0.000753\\
0.000762\\
0.000755\\
0.000757\\
0.000752\\
0.000755\\
0.000771\\
0.000823\\
0.000747\\
0.000763\\
0.000757\\
0.000747\\
0.000764\\
0.000743\\
0.000748\\
0.000752\\
0.000749\\
0.000758\\
0.000748\\
0.000748\\
0.000757\\
0.000746\\
0.000810\\
0.000749\\
0.000809\\
0.000752\\
0.000813\\
0.000754\\
0.000755\\
0.000748\\
0.000760\\
0.000765\\
0.000749\\
0.000753\\
0.000754\\
0.000746\\
0.000759\\
0.000749\\
0.000754\\
0.000751\\
0.000760\\
0.000746\\
0.000755\\
0.000759\\
0.000753\\
0.000746\\
0.000750\\
0.000750\\
0.000747\\
0.000749\\
0.000752\\
0.000792\\
0.000765\\
0.000754\\
0.000822\\
0.000764\\
0.000751\\
0.000759\\
0.000829\\
0.000761\\
0.000758\\
0.000751\\
0.000754\\
0.000772\\
0.000753\\
0.000761\\
0.000755\\
0.000751\\
0.000751\\
0.000759\\
0.000888\\
0.000817\\
0.000746\\
0.000754\\
0.000748\\
0.000761\\
0.000750\\
0.000763\\
0.000756\\
0.000760\\
0.000756\\
0.000747\\
0.000749\\
0.000757\\
0.000771\\
0.000748\\
0.000822\\
0.000749\\
0.000800\\
0.000757\\
0.000815\\
0.000752\\
0.000753\\
0.000747\\
0.000752\\
0.000771\\
0.000758\\
0.000754\\
0.000750\\
0.000762\\
0.000749\\
0.000763\\
0.000759\\
0.000753\\
0.000752\\
0.000750\\
0.000749\\
0.000751\\
0.000756\\
0.000761\\
0.000752\\
0.000752\\
0.000750\\
0.000756\\
0.000749\\
0.000761\\
0.000757\\
0.000754\\
0.000817\\
0.000762\\
0.000759\\
0.000762\\
0.000848\\
0.000757\\
0.000751\\
0.000763\\
0.000757\\
0.000774\\
0.000749\\
0.000761\\
0.000755\\
0.000763\\
0.000754\\
0.000761\\
0.000770\\
0.000825\\
0.000756\\
0.000755\\
0.000757\\
0.000751\\
0.000752\\
0.000748\\
0.000742\\
0.000744\\
0.000759\\
0.000752\\
0.000745\\
0.000754\\
0.000746\\
0.000748\\
0.000824\\
0.000749\\
0.000808\\
0.000751\\
0.000825\\
0.000746\\
0.000751\\
0.000749\\
0.000746\\
0.000765\\
0.000750\\
0.000754\\
0.000746\\
0.000750\\
0.000747\\
0.000746\\
0.000758\\
0.000752\\
0.000749\\
0.000752\\
0.000760\\
0.000747\\
0.000742\\
0.000747\\
0.000750\\
0.000756\\
0.000753\\
0.000758\\
0.000747\\
0.000749\\
0.000751\\
0.000744\\
0.000819\\
0.000765\\
0.000760\\
0.000756\\
0.000834\\
0.000749\\
0.000752\\
0.000748\\
0.000761\\
0.000767\\
0.000750\\
0.000755\\
0.000750\\
0.000751\\
0.000758\\
0.000748\\
0.000832\\
0.000884\\
0.000816\\
0.000801\\
0.000808\\
0.000821\\
0.000822\\
0.000812\\
0.000819\\
0.000823\\
0.000816\\
0.000824\\
0.000817\\
0.000828\\
0.000825\\
0.000823\\
0.000877\\
0.000815\\
0.000878\\
0.000802\\
0.000912\\
0.000807\\
0.000813\\
0.000818\\
0.000825\\
0.000885\\
0.000818\\
0.000825\\
0.000820\\
0.000814\\
0.000820\\
0.000834\\
0.000825\\
0.000806\\
0.000813\\
0.000817\\
0.000810\\
0.000807\\
0.000817\\
0.000819\\
0.000819\\
0.000827\\
0.000813\\
0.000821\\
0.000827\\
0.000815\\
0.000814\\
0.000826\\
0.000889\\
0.000819\\
0.000812\\
0.000811\\
0.000913\\
0.000832\\
0.000820\\
0.000811\\
0.000811\\
0.000884\\
0.000809\\
0.000819\\
0.000822\\
0.000812\\
0.000818\\
0.000829\\
0.000768\\
0.000830\\
0.000765\\
0.000783\\
0.000756\\
0.000753\\
0.000764\\
0.000763\\
0.000754\\
0.000760\\
0.000761\\
0.000760\\
0.000757\\
0.000771\\
0.000755\\
0.000770\\
0.000825\\
0.000758\\
0.000819\\
0.000771\\
0.000838\\
0.000763\\
0.000765\\
0.000768\\
0.000756\\
0.000778\\
0.000765\\
0.000763\\
0.000759\\
0.000770\\
0.000760\\
0.000758\\
0.000773\\
0.000766\\
0.000768\\
0.000758\\
0.000761\\
0.000751\\
0.000770\\
0.000761\\
0.000755\\
0.000757\\
0.000756\\
0.000768\\
0.000758\\
0.000770\\
0.000764\\
0.000757\\
0.000836\\
0.000778\\
0.000755\\
0.000763\\
0.000857\\
0.000760\\
0.000771\\
0.000758\\
0.000763\\
0.000796\\
0.000765\\
0.000759\\
0.000759\\
0.000758\\
0.000767\\
0.000769\\
0.000762\\
0.000825\\
0.000767\\
0.000762\\
0.000839\\
0.000763\\
0.000755\\
0.000752\\
0.000753\\
0.000760\\
0.000757\\
0.000763\\
0.000752\\
0.000762\\
0.000756\\
0.000757\\
0.000832\\
0.000760\\
0.000815\\
0.000779\\
0.000817\\
0.000771\\
0.000748\\
0.000763\\
0.000755\\
0.000779\\
0.000757\\
0.000754\\
0.000763\\
0.000751\\
0.000763\\
0.000769\\
0.000759\\
0.000751\\
0.000759\\
0.000756\\
0.000764\\
0.000757\\
0.000755\\
0.000768\\
0.000758\\
0.000754\\
0.000757\\
0.000764\\
0.000754\\
0.000751\\
0.000757\\
0.000757\\
0.000826\\
0.000767\\
0.000762\\
0.000750\\
0.000857\\
0.000757\\
0.000761\\
0.000758\\
0.000766\\
0.000775\\
0.000754\\
0.000750\\
0.000753\\
0.000759\\
0.000752\\
0.000763\\
0.000761\\
0.000817\\
0.000752\\
0.000750\\
0.000750\\
0.000755\\
0.000743\\
0.000751\\
0.000747\\
0.000742\\
0.000763\\
0.000756\\
0.000765\\
0.000758\\
0.000746\\
0.000749\\
0.000810\\
0.000754\\
0.000810\\
0.000754\\
0.000818\\
0.000747\\
0.000752\\
0.000753\\
0.000747\\
0.000785\\
0.000757\\
0.000754\\
0.000756\\
0.000764\\
0.000753\\
0.000757\\
0.000754\\
0.000754\\
0.000759\\
0.000749\\
0.000753\\
0.000753\\
0.000751\\
0.000757\\
0.000752\\
0.000750\\
0.000760\\
0.000745\\
0.000746\\
0.000760\\
0.000753\\
0.000759\\
0.000817\\
0.000767\\
0.000770\\
0.000754\\
0.000835\\
0.000750\\
0.000758\\
0.000751\\
0.000743\\
0.000770\\
0.000755\\
0.000749\\
0.000751\\
0.000747\\
0.000763\\
0.000757\\
0.000814\\
0.000877\\
0.000800\\
0.000795\\
0.000796\\
0.000806\\
0.000817\\
0.000795\\
0.000798\\
0.000798\\
0.000791\\
0.000795\\
0.000792\\
0.000798\\
0.000792\\
0.000800\\
0.000859\\
0.000806\\
0.000861\\
0.000800\\
0.000880\\
0.000800\\
0.000791\\
0.000802\\
0.000796\\
0.000819\\
0.000797\\
0.000790\\
0.000800\\
0.000793\\
0.000797\\
0.000812\\
0.000803\\
0.000815\\
0.000812\\
0.000797\\
0.000810\\
0.000793\\
0.000790\\
0.000790\\
0.000796\\
0.000789\\
0.000797\\
0.000798\\
0.000806\\
0.000811\\
0.000796\\
0.000791\\
0.000879\\
0.000816\\
0.000797\\
0.000796\\
0.000882\\
0.001488\\
0.000802\\
0.000805\\
0.000803\\
0.000828\\
0.000816\\
0.000816\\
0.000807\\
0.000801\\
0.000805\\
0.000798\\
0.000781\\
0.000826\\
0.000752\\
0.000759\\
0.000764\\
0.000764\\
0.000761\\
0.000759\\
0.000756\\
0.000761\\
0.000750\\
0.000751\\
0.000770\\
0.000756\\
0.000764\\
0.000760\\
0.000827\\
0.000768\\
0.000816\\
0.000752\\
0.000825\\
0.000760\\
0.000755\\
0.000754\\
0.000764\\
0.000771\\
0.000755\\
0.000764\\
0.000784\\
0.000759\\
0.000771\\
0.000752\\
0.000763\\
0.000763\\
0.000758\\
0.000753\\
0.000755\\
0.000751\\
0.000755\\
0.000758\\
0.000758\\
0.000764\\
0.000760\\
0.000756\\
0.000765\\
0.000763\\
0.000761\\
0.000763\\
0.000836\\
0.000773\\
0.000763\\
0.000781\\
0.000844\\
0.000764\\
0.000754\\
0.000758\\
0.000766\\
0.000784\\
0.000767\\
0.000766\\
0.000754\\
0.000761\\
0.000751\\
0.000751\\
0.000759\\
0.000816\\
0.000749\\
0.000751\\
0.000763\\
0.000753\\
0.000751\\
0.000743\\
0.000752\\
0.000752\\
0.000745\\
0.000760\\
0.000755\\
0.000762\\
0.000750\\
0.000754\\
0.000813\\
0.000760\\
0.000807\\
0.000749\\
0.000817\\
0.000750\\
0.000758\\
0.000748\\
0.000767\\
0.000765\\
0.000752\\
0.000757\\
0.000749\\
0.000748\\
0.000746\\
0.000762\\
0.000761\\
0.000750\\
0.000757\\
0.000758\\
0.000752\\
0.000760\\
0.000758\\
0.000747\\
0.000744\\
0.000752\\
0.000748\\
0.000759\\
0.000758\\
0.000741\\
0.000750\\
0.000750\\
0.000829\\
0.000764\\
0.000754\\
0.000757\\
0.000843\\
0.000749\\
0.000748\\
0.000752\\
0.000754\\
0.000772\\
0.000747\\
0.000752\\
0.000764\\
0.000766\\
0.000758\\
0.000761\\
0.000832\\
0.000888\\
0.000820\\
0.000816\\
0.000814\\
0.000808\\
0.000828\\
0.000807\\
0.000818\\
0.000808\\
0.000821\\
0.000815\\
0.000828\\
0.000815\\
0.000821\\
0.000818\\
0.000887\\
0.000818\\
0.000883\\
0.000813\\
0.000896\\
0.000806\\
0.000808\\
0.000814\\
0.000817\\
0.000843\\
0.000825\\
0.000807\\
0.000827\\
0.000821\\
0.000904\\
0.000821\\
0.000821\\
0.000828\\
0.000823\\
0.000822\\
0.000826\\
0.000817\\
0.000820\\
0.000808\\
0.000807\\
0.000820\\
0.000826\\
0.000819\\
0.000826\\
0.000811\\
0.000812\\
0.000810\\
0.000892\\
0.000833\\
0.000810\\
0.000815\\
0.000911\\
0.000814\\
0.000810\\
0.000828\\
0.000818\\
0.000847\\
0.000809\\
0.000815\\
0.000832\\
0.000815\\
0.000813\\
0.000826\\
0.000764\\
0.000829\\
0.000768\\
0.000769\\
0.000766\\
0.000768\\
0.000754\\
0.000769\\
0.000771\\
0.000761\\
0.000763\\
0.000761\\
0.000763\\
0.000759\\
0.000762\\
0.000764\\
0.000825\\
0.000768\\
0.000820\\
0.000759\\
0.000829\\
0.000756\\
0.000759\\
0.000769\\
0.000765\\
0.000783\\
0.000789\\
0.000764\\
0.000762\\
0.000757\\
0.000769\\
0.000765\\
0.000767\\
0.000762\\
0.000765\\
0.000756\\
0.000761\\
0.000757\\
0.000768\\
0.000765\\
0.000765\\
0.000765\\
0.000767\\
0.000760\\
0.000761\\
0.000764\\
0.000760\\
0.000757\\
0.000838\\
0.000776\\
0.000772\\
0.000763\\
0.000865\\
0.000767\\
0.000765\\
0.000768\\
0.000767\\
0.000789\\
0.000775\\
0.000768\\
0.000764\\
0.000776\\
0.000774\\
0.000760\\
0.000776\\
0.000827\\
0.000758\\
0.000756\\
0.000761\\
0.000755\\
0.000769\\
0.000767\\
0.000765\\
0.000762\\
0.000762\\
0.000758\\
0.000766\\
0.000767\\
0.000757\\
0.000753\\
0.000830\\
0.000751\\
0.000819\\
0.000767\\
0.000820\\
0.000764\\
0.000760\\
0.000760\\
0.000769\\
0.000805\\
0.000766\\
0.000755\\
0.000765\\
0.000760\\
0.000763\\
0.000758\\
0.000763\\
0.000763\\
0.000767\\
0.000754\\
0.000771\\
0.000757\\
0.000764\\
0.000750\\
0.000768\\
0.000750\\
0.000752\\
0.000759\\
0.000756\\
0.000763\\
0.000756\\
0.000758\\
0.000824\\
0.000775\\
0.000769\\
0.000773\\
0.000856\\
0.000773\\
0.000753\\
0.000753\\
0.000773\\
0.000781\\
0.000776\\
0.000752\\
0.000760\\
0.000767\\
0.000769\\
0.000764\\
0.000763\\
0.000815\\
0.000751\\
0.000757\\
0.000747\\
0.000760\\
0.000757\\
0.000754\\
0.000753\\
0.000759\\
0.000749\\
0.000770\\
0.000747\\
0.000745\\
0.000751\\
0.000745\\
0.000823\\
0.000759\\
0.000807\\
0.000761\\
0.000814\\
0.000748\\
0.000755\\
0.000756\\
0.000754\\
0.000771\\
0.000750\\
0.000748\\
0.000753\\
0.000760\\
0.000761\\
0.000776\\
0.000763\\
0.000754\\
0.000756\\
0.000762\\
0.000749\\
0.000769\\
0.000749\\
0.000745\\
0.000752\\
0.000744\\
0.000760\\
0.000751\\
0.000753\\
0.000759\\
0.000750\\
0.000754\\
0.000820\\
0.000763\\
0.000761\\
0.000760\\
0.000842\\
0.000751\\
0.000757\\
0.000752\\
0.000752\\
0.000782\\
0.000754\\
0.000747\\
0.000763\\
0.000766\\
0.000753\\
0.000761\\
0.000831\\
0.000895\\
0.000806\\
0.000821\\
0.000811\\
0.000818\\
0.000810\\
0.000830\\
0.000818\\
0.000816\\
0.000819\\
0.000814\\
0.000814\\
0.000821\\
0.000807\\
0.000812\\
0.000895\\
0.000817\\
0.000885\\
0.000815\\
0.000900\\
0.000809\\
0.000808\\
0.000826\\
0.000818\\
0.000845\\
0.000822\\
0.000810\\
0.000809\\
0.000802\\
0.000823\\
0.000811\\
0.000822\\
0.000817\\
0.000808\\
0.000807\\
0.000815\\
0.000806\\
0.000812\\
0.000805\\
0.000820\\
0.000817\\
0.000819\\
0.000809\\
0.000810\\
0.000814\\
0.000821\\
0.000807\\
0.000900\\
0.000838\\
0.000813\\
0.000821\\
0.000901\\
0.000823\\
0.000819\\
0.000815\\
0.000821\\
0.000893\\
0.000804\\
0.000816\\
0.000812\\
0.000819\\
0.000814\\
0.000813\\
0.000760\\
0.000832\\
0.000755\\
0.000747\\
0.000767\\
0.000767\\
0.000767\\
0.000750\\
0.000763\\
0.000757\\
0.000757\\
0.000752\\
0.000779\\
0.000747\\
0.000751\\
0.000750\\
0.000828\\
0.000757\\
0.000809\\
0.000753\\
0.000824\\
0.000761\\
0.000763\\
0.000756\\
0.000751\\
0.000778\\
0.000751\\
0.000746\\
0.000754\\
0.000759\\
0.000748\\
0.000749\\
0.000755\\
0.000752\\
0.000748\\
0.000752\\
0.000761\\
0.000758\\
0.000757\\
0.000756\\
0.000752\\
0.000757\\
0.000754\\
0.000748\\
0.000756\\
0.000754\\
0.000749\\
0.000750\\
0.000828\\
0.000761\\
0.000790\\
0.000760\\
0.000874\\
0.000754\\
0.000755\\
0.000761\\
0.000757\\
0.000777\\
0.000761\\
0.000755\\
0.000762\\
0.000761\\
0.000748\\
0.000751\\
0.000767\\
0.000827\\
0.000743\\
0.000745\\
0.000755\\
0.000747\\
0.000755\\
0.000760\\
0.000744\\
0.000747\\
0.000747\\
0.000743\\
0.000748\\
0.000750\\
0.000768\\
0.000751\\
0.000819\\
0.000827\\
0.000810\\
0.000750\\
0.000808\\
0.000752\\
0.000762\\
0.000752\\
0.000754\\
0.000783\\
0.000748\\
0.000753\\
0.000745\\
0.000752\\
0.000754\\
0.000758\\
0.000758\\
0.000758\\
0.000750\\
0.000748\\
0.000750\\
0.000757\\
0.000749\\
0.000753\\
0.000748\\
0.000744\\
0.000756\\
0.000747\\
0.000810\\
0.000758\\
0.000761\\
0.000749\\
0.000823\\
0.000763\\
0.000756\\
0.000772\\
0.000845\\
0.000756\\
0.000755\\
0.000756\\
0.000756\\
0.000771\\
0.000749\\
0.000760\\
0.000788\\
0.000752\\
0.000758\\
0.000761\\
0.000768\\
0.000814\\
0.000756\\
0.000754\\
0.000749\\
0.000755\\
0.000751\\
0.000751\\
0.000749\\
0.000760\\
0.000754\\
0.000758\\
0.000759\\
0.000755\\
0.000754\\
0.000761\\
0.000816\\
0.000756\\
0.000802\\
0.000759\\
0.000814\\
0.000754\\
0.000748\\
0.000758\\
0.000763\\
0.000830\\
0.000745\\
0.000749\\
0.000747\\
0.000744\\
0.000749\\
0.000756\\
0.000757\\
0.000753\\
0.000745\\
0.000754\\
0.000748\\
0.000746\\
0.000745\\
0.000751\\
0.000750\\
0.000754\\
0.000746\\
0.000750\\
0.000752\\
0.000752\\
0.000752\\
0.000764\\
0.000819\\
0.000762\\
0.000761\\
0.000757\\
0.000837\\
0.000751\\
0.000764\\
0.000747\\
0.000749\\
0.000822\\
0.000749\\
0.000764\\
0.000752\\
0.000749\\
0.000754\\
0.000756\\
0.000834\\
0.000897\\
0.000819\\
0.000824\\
0.000824\\
0.000813\\
0.000823\\
0.000820\\
0.000817\\
0.000831\\
0.000816\\
0.000825\\
0.000819\\
0.000836\\
0.000816\\
0.000819\\
0.000894\\
0.000827\\
0.000894\\
0.000829\\
0.000914\\
0.000819\\
0.000844\\
0.000823\\
0.000817\\
0.000852\\
0.000821\\
0.000827\\
0.000821\\
0.000851\\
0.000824\\
0.000811\\
0.000827\\
0.000830\\
0.000833\\
0.000826\\
0.000840\\
0.000832\\
0.000822\\
0.000826\\
0.000821\\
0.000831\\
0.000817\\
0.000832\\
0.000825\\
0.000829\\
0.000819\\
0.000821\\
0.000906\\
0.000838\\
0.000830\\
0.000825\\
0.000913\\
0.000827\\
0.000822\\
0.000834\\
0.000845\\
0.000875\\
0.000848\\
0.000820\\
0.000829\\
0.000824\\
0.000852\\
0.000835\\
0.000760\\
0.000824\\
0.000746\\
0.000748\\
0.000756\\
0.000757\\
0.000754\\
0.000744\\
0.000752\\
0.000753\\
0.000755\\
0.000774\\
0.000749\\
0.000754\\
0.000789\\
0.000751\\
0.000827\\
0.000757\\
0.000815\\
0.000788\\
0.000840\\
0.000746\\
0.000754\\
0.000758\\
0.000757\\
0.000780\\
0.000748\\
0.000752\\
0.000792\\
0.000766\\
0.000759\\
0.000759\\
0.000767\\
0.000746\\
0.000764\\
0.000779\\
0.000757\\
0.000754\\
0.000753\\
0.000752\\
0.000751\\
0.000761\\
0.000771\\
0.000750\\
0.000746\\
0.000757\\
0.000753\\
0.000766\\
0.000814\\
0.000770\\
0.000764\\
0.000766\\
0.000896\\
0.000758\\
0.000751\\
0.000757\\
0.000767\\
0.000772\\
0.000755\\
0.000758\\
0.000758\\
0.000878\\
0.000760\\
0.000758\\
0.000758\\
0.000814\\
0.000770\\
0.000750\\
0.000761\\
0.000743\\
0.000750\\
0.000745\\
0.000745\\
0.000758\\
0.000763\\
0.000754\\
0.000745\\
0.000759\\
0.000758\\
0.000751\\
0.000819\\
0.000751\\
0.000808\\
0.000760\\
0.000819\\
0.000744\\
0.000743\\
0.000754\\
0.000751\\
0.000773\\
0.000755\\
0.000745\\
0.000757\\
0.000751\\
0.000751\\
0.000748\\
0.000753\\
0.000751\\
0.000759\\
0.000750\\
0.000754\\
0.000749\\
0.000754\\
0.000761\\
0.000762\\
0.000759\\
0.000747\\
0.000752\\
0.000758\\
0.000762\\
0.000766\\
0.000752\\
0.000819\\
0.000771\\
0.000759\\
0.000771\\
0.000843\\
0.000753\\
0.000744\\
0.000749\\
0.000760\\
0.000776\\
0.000749\\
0.000748\\
0.000766\\
0.000760\\
0.000751\\
0.000749\\
0.000772\\
0.000816\\
0.000781\\
0.000756\\
0.000750\\
0.000753\\
0.000756\\
0.000756\\
0.000755\\
0.000757\\
0.000750\\
0.000750\\
0.000744\\
0.000758\\
0.000761\\
0.000749\\
0.000829\\
0.000753\\
0.000811\\
0.000750\\
0.000822\\
0.000756\\
0.000763\\
0.000753\\
0.000747\\
0.000769\\
0.000751\\
0.000755\\
0.000761\\
0.000747\\
0.000752\\
0.000766\\
0.000758\\
0.000752\\
0.000784\\
0.000759\\
0.000750\\
0.000758\\
0.000760\\
0.000758\\
0.000750\\
0.000755\\
0.000757\\
0.000752\\
0.000746\\
0.000759\\
0.000749\\
0.000752\\
0.000827\\
0.000761\\
0.000787\\
0.000758\\
0.000840\\
0.000755\\
0.000750\\
0.000767\\
0.000750\\
0.000769\\
0.000752\\
0.000764\\
0.000762\\
0.000757\\
0.000749\\
0.000754\\
0.000835\\
0.000911\\
0.000826\\
0.000828\\
0.000820\\
0.000829\\
0.000833\\
0.000828\\
0.000834\\
0.000821\\
0.000818\\
0.000820\\
0.000823\\
0.000839\\
0.000821\\
0.000829\\
0.000903\\
0.000875\\
0.000897\\
0.000824\\
0.000918\\
0.000835\\
0.000819\\
0.000829\\
0.000826\\
0.000857\\
0.000824\\
0.000818\\
0.000829\\
0.000818\\
0.000816\\
0.000833\\
0.000837\\
0.000835\\
0.000824\\
0.000939\\
0.000839\\
0.000821\\
0.000823\\
0.000824\\
0.000827\\
0.000931\\
0.000820\\
0.000822\\
0.000828\\
0.000831\\
0.000818\\
0.000831\\
0.000910\\
0.000843\\
0.000827\\
0.000821\\
0.000926\\
0.000829\\
0.000830\\
0.000822\\
0.000829\\
0.000855\\
0.000825\\
0.000840\\
0.000827\\
0.000843\\
0.000820\\
0.000821\\
0.000757\\
0.000834\\
0.000753\\
0.000756\\
0.000752\\
0.000759\\
0.000758\\
0.000757\\
0.000766\\
0.000746\\
0.000750\\
0.000748\\
0.000753\\
0.000750\\
0.000750\\
0.000746\\
0.000826\\
0.000766\\
0.000814\\
0.000749\\
0.000820\\
0.000757\\
0.000758\\
0.000756\\
0.000763\\
0.000774\\
0.000869\\
0.000758\\
0.000747\\
0.000755\\
0.000763\\
0.000763\\
0.000755\\
0.000757\\
0.000761\\
0.000748\\
0.000773\\
0.000756\\
0.000753\\
0.000749\\
0.000762\\
0.000749\\
0.000756\\
0.000756\\
0.000749\\
0.000750\\
0.000748\\
0.000750\\
0.000834\\
0.000775\\
0.000770\\
0.000769\\
0.000855\\
0.000753\\
0.000759\\
0.000759\\
0.000757\\
0.000782\\
0.000758\\
0.000759\\
0.000750\\
0.000751\\
0.000754\\
0.000798\\
0.000764\\
0.000837\\
0.000759\\
0.000765\\
0.000752\\
0.000761\\
0.000758\\
0.000764\\
0.000766\\
0.000755\\
0.000755\\
0.000756\\
0.000764\\
0.000753\\
0.000761\\
0.000778\\
0.000824\\
0.000755\\
0.000816\\
0.000757\\
0.000822\\
0.000752\\
0.000763\\
0.000753\\
0.000766\\
0.000788\\
0.000761\\
0.000772\\
0.000752\\
0.000756\\
0.000755\\
0.000759\\
0.000758\\
0.000755\\
0.000758\\
0.000754\\
0.000753\\
0.000763\\
0.000762\\
0.000765\\
0.000764\\
0.000755\\
0.000757\\
0.000756\\
0.000755\\
0.000756\\
0.000760\\
0.000756\\
0.000832\\
0.000769\\
0.000757\\
0.000757\\
0.000858\\
0.000758\\
0.000756\\
0.000771\\
0.000769\\
0.000784\\
0.000767\\
0.000761\\
0.000768\\
0.000760\\
0.000761\\
0.000760\\
0.000852\\
0.000911\\
0.000821\\
0.000816\\
0.000837\\
0.000820\\
0.000834\\
0.000828\\
0.000821\\
0.000825\\
0.000830\\
0.000823\\
0.000822\\
0.000823\\
0.000826\\
0.000817\\
0.000897\\
0.000825\\
0.000894\\
0.000830\\
0.000913\\
0.000826\\
0.000819\\
0.000820\\
0.000825\\
0.000858\\
0.000816\\
0.000845\\
0.000825\\
0.000829\\
0.000823\\
0.000826\\
0.000830\\
0.000845\\
0.000825\\
0.000822\\
0.000825\\
0.000827\\
0.000835\\
0.000827\\
0.000830\\
0.000814\\
0.000827\\
0.000821\\
0.000819\\
0.000824\\
0.000820\\
0.000841\\
0.000909\\
0.000866\\
0.000833\\
0.000828\\
0.000916\\
0.000835\\
0.000834\\
0.000834\\
0.000830\\
0.000861\\
0.000829\\
0.000830\\
0.000842\\
0.000833\\
0.000830\\
0.000821\\
0.000770\\
0.000829\\
0.000755\\
0.000773\\
0.000764\\
0.000759\\
0.000763\\
0.000754\\
0.000763\\
0.000778\\
0.000769\\
0.000759\\
0.000763\\
0.000756\\
0.000765\\
0.000769\\
0.000825\\
0.000757\\
0.000822\\
0.000763\\
0.000829\\
0.000765\\
0.000778\\
0.000766\\
0.000762\\
0.000783\\
0.000755\\
0.000765\\
0.000754\\
0.000761\\
0.000756\\
0.000766\\
0.000783\\
0.000763\\
0.000767\\
0.000763\\
0.000763\\
0.000765\\
0.000768\\
0.000761\\
0.000774\\
0.000759\\
0.000757\\
0.000769\\
0.000769\\
0.000767\\
0.000760\\
0.000768\\
0.000833\\
0.000777\\
0.000775\\
0.000766\\
0.000866\\
0.000767\\
0.000762\\
0.000760\\
0.000761\\
0.000813\\
0.000761\\
0.000770\\
0.000768\\
0.000764\\
0.000770\\
0.000763\\
0.000758\\
0.000833\\
0.000751\\
0.000749\\
0.000753\\
0.000750\\
0.000748\\
0.000745\\
0.000753\\
0.000748\\
0.000742\\
0.000741\\
0.000757\\
0.000752\\
0.000747\\
0.000748\\
0.000828\\
0.000758\\
0.000810\\
0.000747\\
0.000824\\
0.000745\\
0.000743\\
0.000748\\
0.000750\\
0.000769\\
0.000745\\
0.000754\\
0.000746\\
0.000745\\
0.000745\\
0.000748\\
0.000762\\
0.000753\\
0.000755\\
0.000751\\
0.000761\\
0.000746\\
0.000751\\
0.000749\\
0.000748\\
0.000750\\
0.000746\\
0.000743\\
0.000751\\
0.000758\\
0.000745\\
0.000745\\
0.000828\\
0.000768\\
0.000758\\
0.000761\\
0.000846\\
0.000750\\
0.000757\\
0.000754\\
0.000748\\
0.000767\\
0.000753\\
0.000754\\
0.000749\\
0.000753\\
0.000757\\
0.000748\\
0.000770\\
0.000838\\
0.000757\\
0.000753\\
0.000758\\
0.000769\\
0.000757\\
0.000763\\
0.000758\\
0.000766\\
0.000767\\
0.000770\\
0.000752\\
0.000767\\
0.000761\\
0.000757\\
0.000841\\
0.000758\\
0.000809\\
0.000762\\
0.000828\\
0.000755\\
0.000760\\
0.000769\\
0.000763\\
0.000831\\
0.000754\\
0.000754\\
0.000774\\
0.000759\\
0.000765\\
0.000752\\
0.000768\\
0.000755\\
0.000762\\
0.000759\\
0.000766\\
0.000760\\
0.000768\\
0.000765\\
0.000755\\
0.000761\\
0.000765\\
0.000753\\
0.000758\\
0.000774\\
0.000759\\
0.000765\\
0.000826\\
0.000775\\
0.000758\\
0.000760\\
0.000848\\
0.000767\\
0.000752\\
0.000760\\
0.000767\\
0.000824\\
0.000769\\
0.000758\\
0.000767\\
0.000758\\
0.000766\\
0.000764\\
0.000839\\
0.000911\\
0.000831\\
0.000829\\
0.000816\\
0.000851\\
0.000817\\
0.000813\\
0.000832\\
0.000813\\
0.000825\\
0.000832\\
0.000831\\
0.000823\\
0.000831\\
0.000817\\
0.000888\\
0.000825\\
0.000908\\
0.000818\\
0.000910\\
0.000824\\
0.000829\\
0.000826\\
0.000824\\
0.000855\\
0.000827\\
0.000817\\
0.000831\\
0.000828\\
0.000824\\
0.000819\\
0.000843\\
0.000816\\
0.000819\\
0.000835\\
0.000827\\
0.000828\\
0.000833\\
0.000821\\
0.000820\\
0.000827\\
0.000822\\
0.000830\\
0.000822\\
0.000819\\
0.000815\\
0.000829\\
0.000910\\
0.000840\\
0.000824\\
0.000819\\
0.000923\\
0.000820\\
0.000819\\
0.000823\\
0.000845\\
0.000848\\
0.000822\\
0.000828\\
0.000826\\
0.000834\\
0.000846\\
0.000825\\
0.000778\\
0.000827\\
0.000758\\
0.000756\\
0.000765\\
0.000767\\
0.000759\\
0.000758\\
0.000755\\
0.000757\\
0.000773\\
0.000753\\
0.000757\\
0.000769\\
0.000753\\
0.000763\\
0.000828\\
0.000770\\
0.000808\\
0.000765\\
0.000825\\
0.000761\\
0.000772\\
0.000754\\
0.000762\\
0.000777\\
0.000758\\
0.000749\\
0.000748\\
0.000754\\
0.000770\\
0.000755\\
0.000780\\
0.000758\\
0.000753\\
0.000754\\
0.000754\\
0.000766\\
0.000755\\
0.000756\\
0.000766\\
0.000754\\
0.000754\\
0.000763\\
0.000758\\
0.000764\\
0.000763\\
0.000761\\
0.000828\\
0.000773\\
0.000756\\
0.000763\\
0.000861\\
0.000755\\
0.000760\\
0.000767\\
0.000766\\
0.000773\\
0.000758\\
0.000759\\
0.000759\\
0.000762\\
0.000753\\
0.000760\\
0.000756\\
0.000822\\
0.000758\\
0.000750\\
0.000749\\
0.000754\\
0.000750\\
0.000750\\
0.000754\\
0.000755\\
0.000745\\
0.000750\\
0.000744\\
0.000756\\
0.000748\\
0.000753\\
0.000824\\
0.000749\\
0.000808\\
0.000748\\
0.000820\\
0.000754\\
0.000751\\
0.000752\\
0.000747\\
0.000785\\
0.000747\\
0.000746\\
0.000747\\
0.000755\\
0.000755\\
0.000747\\
0.000751\\
0.000758\\
0.000754\\
0.000751\\
0.000744\\
0.000758\\
0.000754\\
0.000760\\
0.000749\\
0.000741\\
0.000756\\
0.000759\\
0.000747\\
0.000749\\
0.000754\\
0.000759\\
0.000812\\
0.000769\\
0.000752\\
0.000748\\
0.000852\\
0.000752\\
0.000757\\
0.000757\\
0.000751\\
0.000769\\
0.000754\\
0.000750\\
0.000752\\
0.000759\\
0.000747\\
0.000754\\
0.000767\\
0.000840\\
0.000764\\
0.000760\\
0.000755\\
0.000759\\
0.000759\\
0.000766\\
0.000759\\
0.000758\\
0.000758\\
0.000759\\
0.000756\\
0.000752\\
0.000757\\
0.000760\\
0.000826\\
0.000759\\
0.000816\\
0.000763\\
0.000823\\
0.000755\\
0.000758\\
0.000758\\
0.000751\\
0.000777\\
0.000763\\
0.000755\\
0.000757\\
0.000759\\
0.000763\\
0.000755\\
0.000762\\
0.000754\\
0.000788\\
0.000758\\
0.000756\\
0.000756\\
0.000759\\
0.000754\\
0.000756\\
0.000764\\
0.000757\\
0.000754\\
0.000760\\
0.000752\\
0.000753\\
0.000753\\
0.000832\\
0.000780\\
0.000760\\
0.000768\\
0.000841\\
0.000758\\
0.000757\\
0.000758\\
0.000767\\
0.000773\\
0.000768\\
0.000759\\
0.000760\\
0.000757\\
0.000768\\
0.000753\\
0.000843\\
0.000918\\
0.000824\\
0.000818\\
0.000825\\
0.000840\\
0.000824\\
0.000818\\
0.000823\\
0.000831\\
0.000821\\
0.000819\\
0.000818\\
0.000833\\
0.000812\\
0.000822\\
0.000913\\
0.000828\\
0.000898\\
0.000832\\
0.000926\\
0.000826\\
0.000821\\
0.000822\\
0.000830\\
0.000851\\
0.000824\\
0.000827\\
0.000830\\
0.000825\\
0.000826\\
0.000817\\
0.000837\\
0.000836\\
0.000828\\
0.000822\\
0.000833\\
0.000827\\
0.000838\\
0.000821\\
0.000826\\
0.000817\\
0.000833\\
0.000822\\
0.000818\\
0.000831\\
0.000825\\
0.000824\\
0.000908\\
0.000836\\
0.000835\\
0.000818\\
0.000932\\
0.000818\\
0.000825\\
0.000831\\
0.000827\\
0.000858\\
0.000819\\
0.000832\\
0.000817\\
0.000817\\
0.000819\\
0.000822\\
0.000785\\
0.000842\\
0.000774\\
0.000755\\
0.000761\\
0.000765\\
0.000762\\
0.000753\\
0.000761\\
0.000757\\
0.000756\\
0.000773\\
0.000758\\
0.000757\\
0.000759\\
0.000757\\
0.000832\\
0.000770\\
0.000821\\
0.000762\\
0.000832\\
0.000767\\
0.000764\\
0.000753\\
0.000762\\
0.000790\\
0.000756\\
0.000764\\
0.000755\\
0.000754\\
0.000755\\
0.000755\\
0.000763\\
0.000756\\
0.000775\\
0.000755\\
0.000756\\
0.000754\\
0.000761\\
0.000762\\
0.000758\\
0.000765\\
0.000758\\
0.000756\\
0.000763\\
0.000768\\
0.000766\\
0.000757\\
0.000834\\
0.000767\\
0.000772\\
0.000773\\
0.000870\\
0.000771\\
0.000765\\
0.000769\\
0.000761\\
0.000787\\
0.000757\\
0.000759\\
0.000765\\
0.000765\\
0.000767\\
0.000760\\
0.000769\\
0.000827\\
0.000756\\
0.000760\\
0.000752\\
0.000764\\
0.000753\\
0.000764\\
0.000760\\
0.000758\\
0.000760\\
0.000760\\
0.000768\\
0.000760\\
0.000767\\
0.000755\\
0.000823\\
0.000755\\
0.000816\\
0.000756\\
0.000822\\
0.000756\\
0.000762\\
0.000757\\
0.000756\\
0.000773\\
0.000752\\
0.000759\\
0.000751\\
0.000765\\
0.000754\\
0.000767\\
0.000755\\
0.000762\\
0.000757\\
0.000753\\
0.000752\\
0.000757\\
0.000755\\
0.000766\\
0.000752\\
0.000753\\
0.000759\\
0.000767\\
0.000760\\
0.000757\\
0.000762\\
0.000758\\
0.000826\\
0.000765\\
0.000757\\
0.000753\\
0.000844\\
0.000755\\
0.000767\\
0.000760\\
0.000765\\
0.000786\\
0.000757\\
0.000755\\
0.000757\\
0.000755\\
0.000759\\
0.000763\\
0.000777\\
0.000818\\
0.000752\\
0.000754\\
0.000759\\
0.000763\\
0.000747\\
0.000747\\
0.000754\\
0.000756\\
0.000747\\
0.000750\\
0.000750\\
0.000750\\
0.000748\\
0.000751\\
0.000819\\
0.000750\\
0.000814\\
0.000750\\
0.000817\\
0.000758\\
0.000755\\
0.000752\\
0.000760\\
0.000770\\
0.000750\\
0.000748\\
0.000758\\
0.000750\\
0.000755\\
0.000750\\
0.000759\\
0.000753\\
0.000757\\
0.000779\\
0.000749\\
0.000750\\
0.000763\\
0.000751\\
0.000760\\
0.000757\\
0.000749\\
0.000756\\
0.000751\\
0.000749\\
0.000752\\
0.000759\\
0.000817\\
0.000759\\
0.000754\\
0.000753\\
0.000846\\
0.000750\\
0.000755\\
0.000752\\
0.000757\\
0.000771\\
0.000770\\
0.000755\\
0.000751\\
0.000753\\
0.000756\\
0.000755\\
0.000840\\
0.000923\\
0.000822\\
0.000841\\
0.000834\\
0.000835\\
0.000835\\
0.000828\\
0.000827\\
0.000831\\
0.000839\\
0.000827\\
0.000840\\
0.000839\\
0.000833\\
0.000828\\
0.000897\\
0.000852\\
0.000903\\
0.000832\\
0.000919\\
0.000820\\
0.000829\\
0.000826\\
0.000831\\
0.000864\\
0.000826\\
0.000823\\
0.000853\\
0.000829\\
0.000828\\
0.000826\\
0.000842\\
0.000840\\
0.000827\\
0.000837\\
0.000826\\
0.000832\\
0.000832\\
0.000828\\
0.000838\\
0.000835\\
0.000825\\
0.000825\\
0.000825\\
0.000831\\
0.000842\\
0.000833\\
0.000909\\
0.000843\\
0.000828\\
0.000828\\
0.000927\\
0.000832\\
0.000827\\
0.000826\\
0.000834\\
0.000862\\
0.000823\\
0.000838\\
0.000835\\
0.000835\\
0.000829\\
0.000836\\
0.000768\\
0.000831\\
0.000760\\
0.000760\\
0.000762\\
0.000767\\
0.000757\\
0.000773\\
0.000760\\
0.000764\\
0.000758\\
0.000760\\
0.000755\\
0.000774\\
0.000753\\
0.000764\\
0.000836\\
0.000757\\
0.000813\\
0.000761\\
0.000834\\
0.000765\\
0.000766\\
0.000765\\
0.000765\\
0.000768\\
0.000774\\
0.000762\\
0.000762\\
0.000764\\
0.000788\\
0.000755\\
0.000767\\
0.000758\\
0.000758\\
0.000766\\
0.000764\\
0.000767\\
0.000757\\
0.000757\\
0.000764\\
0.000756\\
0.000764\\
0.000755\\
0.000757\\
0.000769\\
0.000764\\
0.000753\\
0.000829\\
0.000770\\
0.000767\\
0.000766\\
0.000859\\
0.000762\\
0.000776\\
0.000760\\
0.000765\\
0.000774\\
0.000777\\
0.000772\\
0.000764\\
0.000770\\
0.000837\\
0.000771\\
0.000761\\
0.000816\\
0.000751\\
0.000759\\
0.000758\\
0.000754\\
0.000752\\
0.000790\\
0.000753\\
0.000758\\
0.000766\\
0.000755\\
0.000756\\
0.000763\\
0.000754\\
0.000766\\
0.000820\\
0.000752\\
0.000809\\
0.000757\\
0.000826\\
0.000762\\
0.000761\\
0.000753\\
0.000750\\
0.000820\\
0.000758\\
0.000754\\
0.000753\\
0.000760\\
0.000752\\
0.000752\\
0.000759\\
0.000765\\
0.000756\\
0.000755\\
0.000796\\
0.000751\\
0.000765\\
0.000848\\
0.000768\\
0.000762\\
0.000752\\
0.000759\\
0.000751\\
0.000751\\
0.000765\\
0.000754\\
0.001071\\
0.000769\\
0.000768\\
0.000759\\
0.000850\\
0.000763\\
0.000758\\
0.000755\\
0.000752\\
0.000795\\
0.000756\\
0.000754\\
0.000763\\
0.000759\\
0.000770\\
0.000755\\
0.000850\\
0.000923\\
0.000826\\
0.000830\\
0.000841\\
0.000829\\
0.000833\\
0.000826\\
0.000839\\
0.000835\\
0.000826\\
0.000822\\
0.000821\\
0.000831\\
0.000854\\
0.000830\\
0.000901\\
0.000830\\
0.000904\\
0.000830\\
0.000912\\
0.000828\\
0.000835\\
0.000832\\
0.000822\\
0.000865\\
0.000822\\
0.000829\\
0.000828\\
0.000827\\
0.000827\\
0.000829\\
0.000840\\
0.000824\\
0.000826\\
0.000831\\
0.000822\\
0.000830\\
0.000823\\
0.000821\\
0.000829\\
0.000820\\
0.000827\\
0.000849\\
0.000831\\
0.000835\\
0.000830\\
0.000836\\
0.000922\\
0.000851\\
0.000827\\
0.000842\\
0.000918\\
0.000824\\
0.000826\\
0.000840\\
0.000830\\
0.000860\\
0.000832\\
0.000874\\
0.000834\\
0.000833\\
0.000825\\
0.000842\\
0.000807\\
0.000847\\
0.000770\\
0.000774\\
0.000762\\
0.000764\\
0.000760\\
0.000791\\
0.000771\\
0.000757\\
0.000779\\
0.000771\\
0.000761\\
0.000767\\
0.000761\\
0.000769\\
0.000841\\
0.000771\\
0.000849\\
0.000764\\
0.000861\\
0.000772\\
0.000768\\
0.000769\\
0.000777\\
0.000806\\
0.000769\\
0.000765\\
0.000768\\
0.000771\\
0.000771\\
0.000775\\
0.000762\\
0.000782\\
0.000767\\
0.000767\\
0.000769\\
0.000767\\
0.000761\\
0.000771\\
0.000771\\
0.000765\\
0.000762\\
0.000764\\
0.000793\\
0.000766\\
0.000761\\
0.000772\\
0.000849\\
0.000783\\
0.000771\\
0.000788\\
0.000884\\
0.000780\\
0.000774\\
0.000772\\
0.000776\\
0.000797\\
0.000772\\
0.000767\\
0.000775\\
0.000770\\
0.000770\\
0.000779\\
0.000773\\
0.000823\\
0.000767\\
0.000768\\
0.000753\\
0.000758\\
0.000751\\
0.000767\\
0.000761\\
0.000767\\
0.000759\\
0.000763\\
0.000761\\
0.000759\\
0.000758\\
0.000759\\
0.000825\\
0.000756\\
0.000807\\
0.000753\\
0.000822\\
0.000754\\
0.000762\\
0.000756\\
0.000753\\
0.000775\\
0.000755\\
0.000761\\
0.000753\\
0.000756\\
0.000759\\
0.000761\\
0.000767\\
0.000767\\
0.000757\\
0.000753\\
0.000765\\
0.000761\\
0.000762\\
0.000766\\
0.000765\\
0.000758\\
0.000761\\
0.000760\\
0.000761\\
0.000755\\
0.000766\\
0.000750\\
0.000826\\
0.000772\\
0.000775\\
0.000754\\
0.000848\\
0.000764\\
0.000761\\
0.000758\\
0.000755\\
0.000800\\
0.000770\\
0.000759\\
0.000755\\
0.000763\\
0.000760\\
0.000764\\
0.000762\\
0.000821\\
0.000753\\
0.000754\\
0.000748\\
0.000754\\
0.000757\\
0.000770\\
0.000756\\
0.000764\\
0.000755\\
0.000754\\
0.000752\\
0.000767\\
0.000754\\
0.000767\\
0.000827\\
0.000755\\
0.000812\\
0.000757\\
0.000830\\
0.000752\\
0.000746\\
0.000751\\
0.000749\\
0.000824\\
0.000761\\
0.000757\\
0.000762\\
0.000767\\
0.000758\\
0.000755\\
0.000767\\
0.000757\\
0.000753\\
0.000753\\
0.000757\\
0.000765\\
0.000759\\
0.000753\\
0.000761\\
0.000750\\
0.000754\\
0.000765\\
0.000757\\
0.000758\\
0.000754\\
0.000756\\
0.000817\\
0.000765\\
0.000753\\
0.000756\\
0.000840\\
0.000753\\
0.000756\\
0.000770\\
0.000762\\
0.000828\\
0.000759\\
0.000751\\
0.000754\\
0.000757\\
0.000757\\
0.000752\\
0.000850\\
0.000919\\
0.000838\\
0.000842\\
0.000830\\
0.000831\\
0.000829\\
0.000826\\
0.000822\\
0.000840\\
0.000844\\
0.000850\\
0.000834\\
0.000829\\
0.000834\\
0.000824\\
0.000919\\
0.000837\\
0.000906\\
0.000840\\
0.000918\\
0.000833\\
0.000834\\
0.000830\\
0.000831\\
0.000868\\
0.000847\\
0.000833\\
0.000833\\
0.000829\\
0.000837\\
0.000826\\
0.000837\\
0.000840\\
0.000835\\
0.000839\\
0.000831\\
0.000845\\
0.000831\\
0.000824\\
0.000826\\
0.000835\\
0.000829\\
0.000833\\
0.000827\\
0.000832\\
0.000835\\
0.000825\\
0.000910\\
0.000838\\
0.000832\\
0.000838\\
0.000938\\
0.000853\\
0.000835\\
0.000826\\
0.000840\\
0.000881\\
0.000831\\
0.000836\\
0.000834\\
0.000833\\
0.000846\\
0.000842\\
0.000824\\
0.000906\\
0.000821\\
0.000814\\
0.000827\\
0.000822\\
0.000816\\
0.000818\\
0.000808\\
0.000815\\
0.000808\\
0.000806\\
0.000817\\
0.000817\\
0.000822\\
0.000820\\
0.000876\\
0.000817\\
0.000904\\
0.000825\\
0.000902\\
0.000814\\
0.000810\\
0.000813\\
0.000814\\
0.000845\\
0.000815\\
0.000836\\
0.000808\\
0.000807\\
0.000820\\
0.000807\\
0.000825\\
0.000809\\
0.000812\\
0.000817\\
0.000819\\
0.000808\\
0.000817\\
0.000824\\
0.000808\\
0.000810\\
0.000818\\
0.000815\\
0.000828\\
0.000821\\
0.000819\\
0.000817\\
0.000932\\
0.000825\\
0.000825\\
0.000825\\
0.000904\\
0.000822\\
0.000820\\
0.000820\\
0.000819\\
0.000842\\
0.000818\\
0.000812\\
0.000812\\
0.000824\\
0.000831\\
0.000812\\
0.000762\\
0.000819\\
0.000756\\
0.000746\\
0.000755\\
0.000747\\
0.000750\\
0.000753\\
0.000746\\
0.000755\\
0.000754\\
0.000746\\
0.000754\\
0.000753\\
0.000754\\
0.000748\\
0.000828\\
0.000746\\
0.000808\\
0.000753\\
0.000821\\
0.000755\\
0.000755\\
0.000757\\
0.000755\\
0.000821\\
0.000744\\
0.000757\\
0.000758\\
0.000759\\
0.000756\\
0.000749\\
0.000758\\
0.000753\\
0.000748\\
0.000743\\
0.000753\\
0.000747\\
0.000763\\
0.000759\\
0.000748\\
0.000749\\
0.000751\\
0.000750\\
0.000767\\
0.000763\\
0.000750\\
0.000752\\
0.000822\\
0.000758\\
0.000759\\
0.000745\\
0.000837\\
0.000760\\
0.000759\\
0.000756\\
0.000751\\
0.000817\\
0.000753\\
0.000746\\
0.000753\\
0.000797\\
0.000748\\
0.000754\\
0.000769\\
0.000821\\
0.000754\\
0.000767\\
0.000753\\
0.000757\\
0.000751\\
0.000754\\
0.000784\\
0.000746\\
0.000751\\
0.000746\\
0.000748\\
0.000761\\
0.000758\\
0.000753\\
0.000827\\
0.000750\\
0.000819\\
0.000756\\
0.000815\\
0.000752\\
0.000764\\
0.000755\\
0.000748\\
0.000785\\
0.000751\\
0.000757\\
0.000760\\
0.000749\\
0.000747\\
0.000756\\
0.000749\\
0.000756\\
0.000756\\
0.000755\\
0.000755\\
0.000751\\
0.000751\\
0.000750\\
0.000751\\
0.000755\\
0.000753\\
0.000762\\
0.000754\\
0.000749\\
0.000763\\
0.000759\\
0.000818\\
0.000770\\
0.000783\\
0.000751\\
0.000850\\
0.000757\\
0.000761\\
0.000752\\
0.000749\\
0.000802\\
0.000758\\
0.000754\\
0.000753\\
0.000759\\
0.000757\\
0.000759\\
0.000859\\
0.000930\\
0.000834\\
0.000839\\
0.000836\\
0.000838\\
0.000832\\
0.000846\\
0.000841\\
0.000845\\
0.000843\\
0.000844\\
0.000827\\
0.000838\\
0.000848\\
0.000839\\
0.000907\\
0.000840\\
0.000913\\
0.000842\\
0.000925\\
0.000832\\
0.000840\\
0.000859\\
0.000833\\
0.000907\\
0.000844\\
0.000838\\
0.000864\\
0.000835\\
0.000830\\
0.000852\\
0.000845\\
0.000847\\
0.000843\\
0.000830\\
0.000854\\
0.000833\\
0.000846\\
0.000837\\
0.000839\\
0.000830\\
0.000845\\
0.000834\\
0.000838\\
0.000841\\
0.000845\\
0.000848\\
0.000931\\
0.000858\\
0.000848\\
0.000843\\
0.000924\\
0.000836\\
0.000845\\
0.000838\\
0.000841\\
0.000915\\
0.000853\\
0.000836\\
0.000845\\
0.000845\\
0.000845\\
0.000841\\
0.000811\\
0.000881\\
0.000799\\
0.000798\\
0.000796\\
0.000803\\
0.000794\\
0.000817\\
0.000807\\
0.000804\\
0.000809\\
0.000802\\
0.000801\\
0.000813\\
0.000802\\
0.000804\\
0.000855\\
0.000803\\
0.000869\\
0.000800\\
0.000888\\
0.000796\\
0.000801\\
0.000812\\
0.000802\\
0.000873\\
0.000798\\
0.000798\\
0.000797\\
0.000808\\
0.000807\\
0.000800\\
0.000794\\
0.000825\\
0.000837\\
0.000794\\
0.000795\\
0.000797\\
0.000803\\
0.000815\\
0.000800\\
0.000814\\
0.000804\\
0.000821\\
0.000809\\
0.000803\\
0.000812\\
0.000807\\
0.000878\\
0.000806\\
0.000799\\
0.000824\\
0.000885\\
0.000804\\
0.000809\\
0.000815\\
0.000810\\
0.000870\\
0.000832\\
0.000816\\
0.000802\\
0.000808\\
0.000806\\
0.000801\\
0.000767\\
0.000825\\
0.000786\\
0.000749\\
0.000752\\
0.000764\\
0.000759\\
0.000761\\
0.000759\\
0.000757\\
0.000755\\
0.000753\\
0.000767\\
0.000755\\
0.000763\\
0.000764\\
0.000842\\
0.000753\\
0.000807\\
0.000764\\
0.000825\\
0.000768\\
0.000754\\
0.000758\\
0.000760\\
0.000782\\
0.000768\\
0.000760\\
0.000757\\
0.000757\\
0.000754\\
0.000756\\
0.000759\\
0.000773\\
0.000752\\
0.000748\\
0.000758\\
0.000761\\
0.000752\\
0.000761\\
0.000754\\
0.000765\\
0.000754\\
0.000758\\
0.000756\\
0.000765\\
0.000751\\
0.000758\\
0.000821\\
0.000773\\
0.000764\\
0.000761\\
0.000863\\
0.000756\\
0.000766\\
0.000759\\
0.000768\\
0.000778\\
0.000757\\
0.000766\\
0.000754\\
0.000755\\
0.000760\\
0.000768\\
0.000765\\
0.000819\\
0.000769\\
0.000767\\
0.000755\\
0.000764\\
0.000753\\
0.000760\\
0.000771\\
0.000757\\
0.000747\\
0.000758\\
0.000755\\
0.000767\\
0.000762\\
0.000751\\
0.000821\\
0.000746\\
0.000810\\
0.000748\\
0.000828\\
0.000749\\
0.000748\\
0.000751\\
0.000758\\
0.000772\\
0.000752\\
0.000750\\
0.000749\\
0.000751\\
0.000750\\
0.000759\\
0.000774\\
0.000751\\
0.000755\\
0.000752\\
0.000755\\
0.000761\\
0.000757\\
0.000754\\
0.000746\\
0.000749\\
0.000746\\
0.000751\\
0.000751\\
0.000754\\
0.000744\\
0.000747\\
0.000821\\
0.000770\\
0.000746\\
0.000757\\
0.000847\\
0.000754\\
0.000762\\
0.000761\\
0.000758\\
0.000789\\
0.000759\\
0.000750\\
0.000753\\
0.000757\\
0.000757\\
0.000763\\
0.000837\\
0.000924\\
0.000829\\
0.000822\\
0.000833\\
0.000826\\
0.000826\\
0.000822\\
0.000820\\
0.000824\\
0.000832\\
0.000822\\
0.000825\\
0.000829\\
0.000822\\
0.000832\\
0.000908\\
0.000832\\
0.000908\\
0.000829\\
0.000916\\
0.000830\\
0.000829\\
0.000825\\
0.000826\\
0.000849\\
0.000830\\
0.000825\\
0.000823\\
0.000828\\
0.000825\\
0.000829\\
0.000835\\
0.000832\\
0.000837\\
0.000831\\
0.000836\\
0.000832\\
0.000831\\
0.000830\\
0.000831\\
0.000830\\
0.000830\\
0.000840\\
0.000833\\
0.000826\\
0.000837\\
0.000835\\
0.000926\\
0.000837\\
0.000834\\
0.000847\\
0.000923\\
0.000835\\
0.000830\\
0.000824\\
0.000835\\
0.000856\\
0.000827\\
0.000847\\
0.000841\\
0.000832\\
0.000834\\
0.000837\\
0.000812\\
0.000832\\
0.000756\\
0.000765\\
0.000773\\
0.000766\\
0.000758\\
0.000761\\
0.000763\\
0.000762\\
0.000754\\
0.000755\\
0.000762\\
0.000769\\
0.000765\\
0.000770\\
0.000850\\
0.000767\\
0.000817\\
0.000767\\
0.000829\\
0.000766\\
0.000758\\
0.000764\\
0.000762\\
0.000825\\
0.000754\\
0.000760\\
0.000760\\
0.000768\\
0.000767\\
0.000766\\
0.000765\\
0.000755\\
0.000759\\
0.000764\\
0.000757\\
0.000758\\
0.000756\\
0.000767\\
0.000767\\
0.000760\\
0.000760\\
0.000759\\
0.000766\\
0.000768\\
0.000759\\
0.000792\\
0.000838\\
0.000770\\
0.000766\\
0.000770\\
0.000885\\
0.000768\\
0.000762\\
0.000769\\
0.000767\\
0.000827\\
0.000760\\
0.000768\\
0.000767\\
0.000774\\
0.000777\\
0.000771\\
0.000772\\
0.000825\\
0.000753\\
0.000750\\
0.000761\\
0.000756\\
0.000751\\
0.000751\\
0.000760\\
0.000760\\
0.000754\\
0.000757\\
0.000758\\
0.000758\\
0.000757\\
0.000757\\
0.000833\\
0.000751\\
0.000805\\
0.000755\\
0.000817\\
0.000750\\
0.000752\\
0.000760\\
0.000752\\
0.000787\\
0.000751\\
0.000767\\
0.000754\\
0.000752\\
0.000756\\
0.000757\\
0.000759\\
0.000757\\
0.000764\\
0.000751\\
0.000764\\
0.000752\\
0.000759\\
0.000763\\
0.000777\\
0.000763\\
0.000757\\
0.000763\\
0.000749\\
0.000751\\
0.000760\\
0.000753\\
0.000826\\
0.000766\\
0.000753\\
0.000758\\
0.000845\\
0.000767\\
0.000754\\
0.000755\\
0.000761\\
0.000781\\
0.000757\\
0.000759\\
0.000759\\
0.000776\\
0.000764\\
0.000760\\
0.000765\\
0.000833\\
0.000760\\
0.000765\\
0.000765\\
0.000767\\
0.000764\\
0.000785\\
0.000773\\
0.000762\\
0.000765\\
0.000782\\
0.000772\\
0.000768\\
0.000763\\
0.000754\\
0.000827\\
0.000764\\
0.000814\\
0.000788\\
0.000834\\
0.000752\\
0.000765\\
0.000775\\
0.000750\\
0.000788\\
0.000754\\
0.000785\\
0.000750\\
0.000750\\
0.000752\\
0.000762\\
0.000763\\
0.000754\\
0.000766\\
0.000753\\
0.000755\\
0.000769\\
0.000750\\
0.000764\\
0.000752\\
0.000755\\
0.000762\\
0.000751\\
0.000759\\
0.000761\\
0.000769\\
0.000751\\
0.000833\\
0.000766\\
0.000764\\
0.000768\\
0.000878\\
0.000764\\
0.000759\\
0.000763\\
0.000768\\
0.000773\\
0.000759\\
0.000755\\
0.000757\\
0.000754\\
0.000768\\
0.000760\\
0.000847\\
0.000917\\
0.000842\\
0.000840\\
0.000828\\
0.000840\\
0.000828\\
0.000834\\
0.000847\\
0.000831\\
0.000848\\
0.000848\\
0.000831\\
0.000845\\
0.000838\\
0.000847\\
0.000906\\
0.000848\\
0.000904\\
0.000835\\
0.000919\\
0.000828\\
0.000833\\
0.000826\\
0.000841\\
0.000866\\
0.000856\\
0.000844\\
0.000832\\
0.000846\\
0.000842\\
0.000826\\
0.000864\\
0.000837\\
0.000836\\
0.000830\\
0.000843\\
0.000832\\
0.000860\\
0.000836\\
0.000835\\
0.000842\\
0.000842\\
0.000849\\
0.000833\\
0.000834\\
0.000844\\
0.000831\\
0.000916\\
0.000858\\
0.000846\\
0.000835\\
0.000930\\
0.000838\\
0.000847\\
0.000844\\
0.000825\\
0.000883\\
0.000844\\
0.000847\\
0.000833\\
0.000833\\
0.000843\\
0.000842\\
0.000839\\
0.000908\\
0.000837\\
0.000815\\
0.000815\\
0.000825\\
0.000829\\
0.000821\\
0.000856\\
0.000877\\
0.000810\\
0.000818\\
0.000829\\
0.000823\\
0.000821\\
0.000809\\
0.000887\\
0.000813\\
0.000890\\
0.000820\\
0.000908\\
0.000838\\
0.000818\\
0.000876\\
0.001454\\
0.000876\\
0.000814\\
0.000824\\
0.000809\\
0.000813\\
0.000822\\
0.000829\\
0.000830\\
0.000824\\
0.000826\\
0.000816\\
0.000813\\
0.000806\\
0.000817\\
0.000848\\
0.001633\\
0.000828\\
0.000820\\
0.000825\\
0.000825\\
0.000812\\
0.000823\\
0.000824\\
0.000895\\
0.000838\\
0.000829\\
0.000815\\
0.000906\\
0.000813\\
0.000820\\
0.001519\\
0.001294\\
0.000849\\
0.000841\\
0.000827\\
0.000819\\
0.000820\\
0.000821\\
0.000820\\
0.000779\\
0.000832\\
0.000769\\
0.000757\\
0.000763\\
0.000761\\
0.000767\\
0.000758\\
0.000759\\
0.000754\\
0.000752\\
0.000767\\
0.000756\\
0.000765\\
0.000752\\
0.000760\\
0.000830\\
0.000767\\
0.000826\\
0.000759\\
0.000833\\
0.000762\\
0.000768\\
0.000763\\
0.000765\\
0.000788\\
0.000757\\
0.000758\\
0.000766\\
0.000764\\
0.000758\\
0.000759\\
0.000775\\
0.000774\\
0.000762\\
0.000770\\
0.000762\\
0.000760\\
0.000777\\
0.000767\\
0.000762\\
0.000755\\
0.000765\\
0.000761\\
0.000761\\
0.000765\\
0.000769\\
0.000761\\
0.000839\\
0.000772\\
0.000762\\
0.000766\\
0.000859\\
0.000774\\
0.000763\\
0.000764\\
0.000767\\
0.000820\\
0.000759\\
0.000762\\
0.000759\\
0.000761\\
0.000765\\
0.000775\\
0.000771\\
0.000824\\
0.000769\\
0.000754\\
0.000769\\
0.000758\\
0.000759\\
0.000759\\
0.000752\\
0.000769\\
0.000762\\
0.000752\\
0.000752\\
0.000828\\
0.000767\\
0.000767\\
0.000838\\
0.000759\\
0.000807\\
0.000754\\
0.000818\\
0.000750\\
0.000763\\
0.000757\\
0.000754\\
0.000821\\
0.000759\\
0.000759\\
0.000806\\
0.000771\\
0.000763\\
0.000761\\
0.000763\\
0.000761\\
0.000764\\
0.000764\\
0.000761\\
0.000756\\
0.000760\\
0.000765\\
0.000752\\
0.000765\\
0.000757\\
0.000756\\
0.000761\\
0.000766\\
0.000762\\
0.000761\\
0.000833\\
0.000776\\
0.000769\\
0.000757\\
0.000857\\
0.000767\\
0.000759\\
0.000754\\
0.000763\\
0.000819\\
0.000765\\
0.000774\\
0.000768\\
0.000768\\
0.000761\\
0.000760\\
0.000853\\
0.000916\\
0.000830\\
0.000824\\
0.000904\\
0.000849\\
0.000830\\
0.000834\\
0.000826\\
0.000829\\
0.000827\\
0.000837\\
0.000838\\
0.000824\\
0.000832\\
0.000821\\
0.000910\\
0.000859\\
0.000909\\
0.000826\\
0.000918\\
0.000840\\
0.000831\\
0.000839\\
0.000822\\
0.000855\\
0.000835\\
0.000838\\
0.000835\\
0.000821\\
0.000844\\
0.000834\\
0.000842\\
0.000840\\
0.000846\\
0.000834\\
0.000838\\
0.000837\\
0.000827\\
0.000823\\
0.000838\\
0.000826\\
0.000850\\
0.000831\\
0.000838\\
0.000837\\
0.000839\\
0.000833\\
0.000922\\
0.000851\\
0.000831\\
0.000838\\
0.000931\\
0.000837\\
0.000848\\
0.000831\\
0.000828\\
0.000856\\
0.000849\\
0.000839\\
0.000829\\
0.000837\\
0.000840\\
0.000835\\
0.000847\\
0.000924\\
0.000856\\
0.000862\\
0.000799\\
0.000807\\
0.000809\\
0.000797\\
0.000891\\
0.000808\\
0.000804\\
0.000798\\
0.000802\\
0.000801\\
0.000800\\
0.000799\\
0.001022\\
0.000854\\
0.000912\\
0.000801\\
0.000887\\
0.000794\\
0.000797\\
0.000802\\
0.000819\\
0.000864\\
0.000807\\
0.000802\\
0.000803\\
0.000802\\
0.000798\\
0.000804\\
0.000861\\
0.000863\\
0.000849\\
0.000807\\
0.000807\\
0.000796\\
0.000795\\
0.000836\\
0.000810\\
0.000795\\
0.000800\\
0.000798\\
0.000796\\
0.000797\\
0.000802\\
0.000811\\
0.000917\\
0.000864\\
0.000863\\
0.000806\\
0.000887\\
0.000807\\
0.000811\\
0.000808\\
0.000809\\
0.000871\\
0.000803\\
0.000796\\
0.000815\\
0.000802\\
0.000798\\
0.000811\\
0.000778\\
0.000823\\
0.000765\\
0.000762\\
0.000763\\
0.000752\\
0.000766\\
0.000771\\
0.000766\\
0.000757\\
0.000756\\
0.000758\\
0.000761\\
0.000755\\
0.000760\\
0.000763\\
0.000833\\
0.000770\\
0.000812\\
0.000757\\
0.000833\\
0.000784\\
0.000759\\
0.000760\\
0.000761\\
0.000788\\
0.000764\\
0.000755\\
0.000760\\
0.000759\\
0.000756\\
0.000764\\
0.000760\\
0.000765\\
0.000762\\
0.000763\\
0.000768\\
0.000768\\
0.000761\\
0.000758\\
0.000764\\
0.000759\\
0.000759\\
0.000759\\
0.000756\\
0.000761\\
0.000763\\
0.000764\\
0.000839\\
0.000779\\
0.000791\\
0.000765\\
0.000859\\
0.000767\\
0.000760\\
0.000769\\
0.000765\\
0.000778\\
0.000761\\
0.000760\\
0.000766\\
0.000757\\
0.000769\\
0.000757\\
0.000781\\
0.000818\\
0.000752\\
0.000750\\
0.000752\\
0.000764\\
0.000758\\
0.000758\\
0.000760\\
0.000760\\
0.000762\\
0.000760\\
0.000749\\
0.000754\\
0.000749\\
0.000748\\
0.000817\\
0.000757\\
0.000814\\
0.000748\\
0.000828\\
0.000755\\
0.000748\\
0.000754\\
0.000752\\
0.000776\\
0.000768\\
0.000763\\
0.000757\\
0.000751\\
0.000757\\
0.000764\\
0.000751\\
0.000749\\
0.000760\\
0.000756\\
0.000769\\
0.000753\\
0.000756\\
0.000753\\
0.000770\\
0.000760\\
0.000753\\
0.000763\\
0.000758\\
0.000763\\
0.000757\\
0.000777\\
0.000821\\
0.000767\\
0.000755\\
0.000759\\
0.000858\\
0.000753\\
0.000757\\
0.000756\\
0.000758\\
0.000776\\
0.000760\\
0.000756\\
0.000753\\
0.000773\\
0.000752\\
0.000755\\
0.000835\\
0.000914\\
0.000829\\
0.000836\\
0.000837\\
0.000894\\
0.000838\\
0.000826\\
0.000833\\
0.000842\\
0.000846\\
0.000831\\
0.000839\\
0.000854\\
0.000826\\
0.000833\\
0.000904\\
0.000840\\
0.000909\\
0.000842\\
0.000931\\
0.000829\\
0.000834\\
0.000854\\
0.000824\\
0.000876\\
0.000833\\
0.000841\\
0.000825\\
0.000840\\
0.000826\\
0.000839\\
0.000838\\
0.000845\\
0.000831\\
0.000851\\
0.000835\\
0.000837\\
0.000838\\
0.000836\\
0.000833\\
0.000896\\
0.000837\\
0.000844\\
0.000841\\
0.000834\\
0.000843\\
0.000826\\
0.000935\\
0.000840\\
0.000844\\
0.000847\\
0.000929\\
0.000838\\
0.000842\\
0.000842\\
0.000843\\
0.000876\\
0.000831\\
0.000843\\
0.000838\\
0.000838\\
0.000842\\
0.000852\\
0.000821\\
0.000896\\
0.000816\\
0.000823\\
0.000809\\
0.000810\\
0.000811\\
0.000805\\
0.000820\\
0.000815\\
0.000808\\
0.000805\\
0.000821\\
0.000824\\
0.000815\\
0.000807\\
0.000872\\
0.000819\\
0.000873\\
0.000812\\
0.000893\\
0.000814\\
0.000818\\
0.000806\\
0.000815\\
0.000828\\
0.000818\\
0.000819\\
0.000801\\
0.000802\\
0.000809\\
0.000813\\
0.000832\\
0.000819\\
0.000822\\
0.000825\\
0.000825\\
0.000828\\
0.000807\\
0.000810\\
0.000830\\
0.000808\\
0.000817\\
0.000803\\
0.000816\\
0.000822\\
0.000813\\
0.000823\\
0.000896\\
0.000825\\
0.000826\\
0.000806\\
0.000903\\
0.000809\\
0.000817\\
0.000818\\
0.000803\\
0.000853\\
0.000826\\
0.000818\\
0.000820\\
0.000811\\
0.000822\\
0.000812\\
0.000786\\
0.000829\\
0.000764\\
0.000754\\
0.000764\\
0.000757\\
0.000759\\
0.000768\\
0.000762\\
0.000756\\
0.000758\\
0.000758\\
0.000770\\
0.000760\\
0.000756\\
0.000761\\
0.000830\\
0.000767\\
0.000825\\
0.000754\\
0.000830\\
0.000769\\
0.000766\\
0.000762\\
0.000763\\
0.000780\\
0.000761\\
0.000776\\
0.000755\\
0.000766\\
0.000771\\
0.000762\\
0.000771\\
0.000765\\
0.000761\\
0.000758\\
0.000766\\
0.000756\\
0.000755\\
0.000763\\
0.000756\\
0.000755\\
0.000762\\
0.000758\\
0.000757\\
0.000773\\
0.000764\\
0.000765\\
0.000832\\
0.000778\\
0.000768\\
0.000764\\
0.000879\\
0.000755\\
0.000761\\
0.000758\\
0.000760\\
0.000800\\
0.000774\\
0.000764\\
0.000780\\
0.000768\\
0.000758\\
0.000759\\
0.000760\\
0.000834\\
0.000758\\
0.000757\\
0.000750\\
0.000752\\
0.000748\\
0.000746\\
0.000762\\
0.000752\\
0.000755\\
0.000756\\
0.000747\\
0.000744\\
0.000755\\
0.000748\\
0.000825\\
0.000759\\
0.000819\\
0.000746\\
0.000815\\
0.000755\\
0.000746\\
0.000748\\
0.000758\\
0.000779\\
0.000758\\
0.000768\\
0.000751\\
0.000748\\
0.000751\\
0.000760\\
0.000760\\
0.000753\\
0.000760\\
0.000749\\
0.000762\\
0.000747\\
0.000756\\
0.000755\\
0.000752\\
0.000750\\
0.000762\\
0.000760\\
0.000750\\
0.000746\\
0.000755\\
0.000749\\
0.000831\\
0.000773\\
0.000759\\
0.000765\\
0.000846\\
0.000752\\
0.000750\\
0.000760\\
0.000762\\
0.000774\\
0.000762\\
0.000752\\
0.000761\\
0.000761\\
0.000755\\
0.000753\\
0.000845\\
0.000925\\
0.000836\\
0.000830\\
0.000845\\
0.000836\\
0.000850\\
0.000835\\
0.000832\\
0.000842\\
0.000842\\
0.000845\\
0.000850\\
0.000842\\
0.000833\\
0.000836\\
0.000906\\
0.000852\\
0.000908\\
0.000842\\
0.000925\\
0.000848\\
0.000840\\
0.000840\\
0.000853\\
0.000868\\
0.000843\\
0.000854\\
0.000834\\
0.000837\\
0.000842\\
0.000838\\
0.000850\\
0.000835\\
0.000840\\
0.000840\\
0.000827\\
0.000849\\
0.000831\\
0.000841\\
0.000846\\
0.000833\\
0.000857\\
0.000836\\
0.000842\\
0.000846\\
0.000832\\
0.000832\\
0.000917\\
0.000849\\
0.000847\\
0.000850\\
0.000934\\
0.000845\\
0.000834\\
0.000865\\
0.000838\\
0.000876\\
0.000842\\
0.000847\\
0.000848\\
0.000849\\
0.000837\\
0.000860\\
0.000820\\
0.000909\\
0.000808\\
0.000816\\
0.000815\\
0.000817\\
0.000805\\
0.000802\\
0.000810\\
0.000835\\
0.000817\\
0.000824\\
0.000818\\
0.000826\\
0.000821\\
0.000815\\
0.000885\\
0.000813\\
0.000875\\
0.000813\\
0.000903\\
0.000814\\
0.000818\\
0.000815\\
0.000810\\
0.000852\\
0.000809\\
0.000824\\
0.000813\\
0.000814\\
0.000811\\
0.000819\\
0.000813\\
0.000815\\
0.000808\\
0.000820\\
0.000818\\
0.000811\\
0.000821\\
0.000803\\
0.000813\\
0.000820\\
0.000813\\
0.000825\\
0.000816\\
0.000809\\
0.000815\\
0.000818\\
0.000891\\
0.000829\\
0.000819\\
0.000836\\
0.000892\\
0.000818\\
0.000805\\
0.000822\\
0.000823\\
0.000847\\
0.000820\\
0.000828\\
0.000822\\
0.000818\\
0.000815\\
0.000822\\
0.000794\\
0.000834\\
0.000781\\
0.000768\\
0.000759\\
0.000769\\
0.000764\\
0.000759\\
0.000765\\
0.000764\\
0.000768\\
0.000762\\
0.000758\\
0.000769\\
0.000767\\
0.000767\\
0.000836\\
0.000761\\
0.000826\\
0.000760\\
0.000826\\
0.000760\\
0.000777\\
0.000763\\
0.000765\\
0.000827\\
0.000765\\
0.000759\\
0.000758\\
0.000759\\
0.000761\\
0.000769\\
0.000776\\
0.000764\\
0.000770\\
0.000760\\
0.000762\\
0.000766\\
0.000759\\
0.000775\\
0.000768\\
0.000763\\
0.000760\\
0.000770\\
0.000758\\
0.000759\\
0.000764\\
0.000765\\
0.000841\\
0.000785\\
0.000771\\
0.000762\\
0.000865\\
0.000768\\
0.000765\\
0.000771\\
0.000764\\
0.000830\\
0.000768\\
0.000759\\
0.000768\\
0.000771\\
0.000771\\
0.000762\\
0.000787\\
0.000825\\
0.000765\\
0.000762\\
0.000765\\
0.000761\\
0.000758\\
0.000767\\
0.000770\\
0.000765\\
0.000771\\
0.000772\\
0.000760\\
0.000772\\
0.000767\\
0.000795\\
0.000830\\
0.000761\\
0.000817\\
0.000765\\
0.000835\\
0.000767\\
0.000756\\
0.000757\\
0.000756\\
0.000782\\
0.000770\\
0.000785\\
0.000788\\
0.000774\\
0.000780\\
0.000786\\
0.000764\\
0.000759\\
0.000770\\
0.000768\\
0.000767\\
0.000758\\
0.000770\\
0.000778\\
0.000766\\
0.000764\\
0.000773\\
0.000773\\
0.000766\\
0.000767\\
0.000770\\
0.000775\\
0.000839\\
0.000771\\
0.000769\\
0.000770\\
0.000856\\
0.000767\\
0.000765\\
0.000771\\
0.000771\\
0.000786\\
0.000772\\
0.000779\\
0.000772\\
0.000778\\
0.000769\\
0.000767\\
0.000860\\
0.000931\\
0.000843\\
0.000839\\
0.000851\\
0.000832\\
0.000824\\
0.000840\\
0.000833\\
0.000826\\
0.000831\\
0.000827\\
0.000832\\
0.000884\\
0.000890\\
0.000873\\
0.000911\\
0.000834\\
0.000900\\
0.000832\\
0.000931\\
0.000836\\
0.000836\\
0.000837\\
0.000838\\
0.000857\\
0.000833\\
0.000830\\
0.000834\\
0.000885\\
0.000882\\
0.000873\\
0.000844\\
0.000862\\
0.000837\\
0.000832\\
0.000838\\
0.000839\\
0.000846\\
0.000838\\
0.000829\\
0.000837\\
0.000837\\
0.000830\\
0.000848\\
0.000892\\
0.000880\\
0.000875\\
0.000914\\
0.000850\\
0.000842\\
0.000864\\
0.000936\\
0.000839\\
0.000835\\
0.000827\\
0.000834\\
0.000863\\
0.000836\\
0.000840\\
0.000835\\
0.000873\\
0.000876\\
0.000887\\
0.000815\\
0.000907\\
0.000816\\
0.000819\\
0.000881\\
0.000863\\
0.000863\\
0.000866\\
0.000864\\
0.000875\\
0.000869\\
0.000857\\
0.000873\\
0.000868\\
0.000872\\
0.000891\\
0.000882\\
0.000814\\
0.000918\\
0.000826\\
0.000927\\
0.000870\\
0.000856\\
0.000864\\
0.000855\\
0.000882\\
0.000865\\
0.000874\\
0.000860\\
0.000864\\
0.000863\\
0.000861\\
0.000831\\
0.000823\\
0.000821\\
0.000891\\
0.000857\\
0.000864\\
0.000877\\
0.000869\\
0.000863\\
0.000864\\
0.000872\\
0.000859\\
0.000869\\
0.000867\\
0.000860\\
0.000869\\
0.000901\\
0.000830\\
0.000833\\
0.000866\\
0.000919\\
0.000865\\
0.000873\\
0.000871\\
0.000861\\
0.000885\\
0.000862\\
0.000865\\
0.000866\\
0.000857\\
0.000858\\
0.000857\\
0.000835\\
0.000850\\
0.000792\\
0.000794\\
0.000795\\
0.000791\\
0.000797\\
0.000782\\
0.000791\\
0.000801\\
0.000794\\
0.000783\\
0.000794\\
0.000793\\
0.000781\\
0.000789\\
0.000849\\
0.000800\\
0.000832\\
0.000795\\
0.000846\\
0.000802\\
0.000794\\
0.000789\\
0.000798\\
0.000811\\
0.000802\\
0.000792\\
0.000795\\
0.000795\\
0.000790\\
0.000785\\
0.000899\\
0.000795\\
0.000805\\
0.000787\\
0.000795\\
0.000793\\
0.000796\\
0.000827\\
0.000800\\
0.000793\\
0.000784\\
0.000795\\
0.000795\\
0.000798\\
0.000793\\
0.000793\\
0.000847\\
0.000804\\
0.000798\\
0.000784\\
0.000869\\
0.000799\\
0.000805\\
0.000827\\
0.000801\\
0.000836\\
0.000788\\
0.000793\\
0.000790\\
0.000799\\
0.000796\\
0.000792\\
0.000802\\
0.000861\\
0.000858\\
0.000844\\
0.000790\\
0.000798\\
0.000787\\
0.000792\\
0.000790\\
0.000793\\
0.000797\\
0.000782\\
0.000793\\
0.000796\\
0.000788\\
0.000800\\
0.000845\\
0.000787\\
0.000858\\
0.000837\\
0.000846\\
0.000790\\
0.000797\\
0.000802\\
0.000796\\
0.000819\\
0.000798\\
0.000795\\
0.000784\\
0.000790\\
0.000790\\
0.000789\\
0.000789\\
0.000802\\
0.000830\\
0.000806\\
0.000794\\
0.000795\\
0.000794\\
0.000788\\
0.000797\\
0.000790\\
0.000793\\
0.000793\\
0.000783\\
0.000790\\
0.000786\\
0.000795\\
0.000865\\
0.000828\\
0.000832\\
0.000797\\
0.000869\\
0.000799\\
0.000793\\
0.000793\\
0.000796\\
0.000811\\
0.000787\\
0.000793\\
0.000787\\
0.000790\\
0.000788\\
0.000795\\
0.001041\\
0.001003\\
0.001004\\
0.000884\\
0.000896\\
0.000892\\
0.000897\\
0.000875\\
0.000883\\
0.000882\\
0.000885\\
0.000883\\
0.000884\\
0.000891\\
0.000886\\
0.000888\\
0.001000\\
0.000938\\
0.000940\\
0.000883\\
0.000951\\
0.000893\\
0.000875\\
0.000891\\
0.000893\\
0.000910\\
0.000888\\
0.000892\\
0.000888\\
0.000885\\
0.000902\\
0.000887\\
0.000954\\
0.001025\\
0.000888\\
0.000895\\
0.000884\\
0.000894\\
0.000890\\
0.000886\\
0.000889\\
0.000882\\
0.000894\\
0.000887\\
0.000894\\
0.000890\\
0.000892\\
0.000875\\
0.001122\\
0.001001\\
0.000883\\
0.000898\\
0.000963\\
0.000894\\
0.000882\\
0.000893\\
0.000884\\
0.000909\\
0.000883\\
0.000886\\
0.000891\\
0.000894\\
0.000902\\
0.000896\\
0.000873\\
0.000928\\
0.000857\\
0.000858\\
0.000859\\
0.000853\\
0.000859\\
0.000865\\
0.000860\\
0.000849\\
0.000847\\
0.000849\\
0.000856\\
0.000851\\
0.000843\\
0.000854\\
0.000923\\
0.000868\\
0.000932\\
0.000848\\
0.000934\\
0.000860\\
0.000913\\
0.000851\\
0.000864\\
0.000916\\
0.000861\\
0.000841\\
0.000848\\
0.000854\\
0.000858\\
0.000854\\
0.000855\\
0.000849\\
0.000862\\
0.000851\\
0.000844\\
0.000864\\
0.000906\\
0.000853\\
0.000856\\
0.000853\\
0.000859\\
0.000856\\
0.000850\\
0.000851\\
0.000854\\
0.000856\\
0.000924\\
0.000863\\
0.000865\\
0.000849\\
0.000930\\
0.000871\\
0.000850\\
0.000856\\
0.000851\\
0.000883\\
0.000858\\
0.000854\\
0.000853\\
0.000861\\
0.000866\\
0.000858\\
0.000909\\
0.000854\\
0.000814\\
0.000809\\
0.000844\\
0.000820\\
0.000804\\
0.000775\\
0.000769\\
0.000782\\
0.000797\\
0.000773\\
0.000797\\
0.000782\\
0.000774\\
0.000822\\
0.000875\\
0.000811\\
0.000856\\
0.000806\\
0.000867\\
0.000980\\
0.000803\\
0.000773\\
0.000791\\
0.000818\\
0.000771\\
0.000788\\
0.000791\\
0.000781\\
0.000774\\
0.000792\\
0.000824\\
0.000799\\
0.000803\\
0.000836\\
0.000825\\
0.000797\\
0.000801\\
0.000776\\
0.000781\\
0.000793\\
0.000764\\
0.000784\\
0.000825\\
0.000775\\
0.000766\\
0.000765\\
0.000864\\
0.000821\\
0.000820\\
0.000801\\
0.000879\\
0.000808\\
0.000778\\
0.000779\\
0.000776\\
0.000803\\
0.000866\\
0.000802\\
0.000850\\
0.000777\\
0.000773\\
0.000772\\
0.000877\\
0.000996\\
0.000890\\
0.000860\\
0.000868\\
0.000850\\
0.000863\\
0.000863\\
0.000853\\
0.000878\\
0.000935\\
0.000864\\
0.000864\\
0.000839\\
0.000840\\
0.000840\\
0.000994\\
0.000882\\
0.000930\\
0.000856\\
0.000928\\
0.000897\\
0.000859\\
0.000854\\
0.000862\\
0.001323\\
0.000852\\
0.000834\\
0.000825\\
0.000834\\
0.000837\\
0.000864\\
0.000862\\
0.000864\\
0.000894\\
0.000867\\
0.000884\\
0.000857\\
0.001540\\
0.000857\\
0.000908\\
0.001422\\
0.000875\\
0.000834\\
0.000842\\
0.000846\\
0.000832\\
0.000833\\
0.000989\\
0.000864\\
0.000859\\
0.000851\\
0.001080\\
0.000859\\
0.000885\\
0.000861\\
0.000871\\
0.000980\\
0.000857\\
0.000834\\
0.000850\\
0.000842\\
0.000844\\
0.000838\\
0.000772\\
0.000822\\
0.000750\\
0.000752\\
0.000762\\
0.000761\\
0.000751\\
0.000752\\
0.000749\\
0.000756\\
0.000766\\
0.000756\\
0.000751\\
0.000761\\
0.000749\\
0.000760\\
0.000819\\
0.000757\\
0.000814\\
0.000757\\
0.000822\\
0.000764\\
0.000772\\
0.000764\\
0.000767\\
0.000785\\
0.000749\\
0.000747\\
0.000760\\
0.000755\\
0.000755\\
0.000755\\
0.000762\\
0.000750\\
0.000752\\
0.000755\\
0.000755\\
0.000754\\
0.000755\\
0.000762\\
0.000749\\
0.000750\\
0.000754\\
0.000758\\
0.000762\\
0.000759\\
0.000748\\
0.000755\\
0.000826\\
0.000767\\
0.000762\\
0.000756\\
0.000853\\
0.000761\\
0.000754\\
0.000757\\
0.000761\\
0.000782\\
0.000745\\
0.000755\\
0.000759\\
0.000758\\
0.000768\\
0.000753\\
0.000765\\
0.000810\\
0.000756\\
0.000755\\
0.000756\\
0.000746\\
0.000755\\
0.000757\\
0.000750\\
0.000758\\
0.000747\\
0.000743\\
0.000756\\
0.000748\\
0.000749\\
0.000752\\
0.000824\\
0.000750\\
0.000798\\
0.000755\\
0.000812\\
0.000747\\
0.000755\\
0.000748\\
0.000750\\
0.000775\\
0.000754\\
0.000748\\
0.000745\\
0.000751\\
0.000758\\
0.000758\\
0.000755\\
0.000749\\
0.000755\\
0.000751\\
0.000747\\
0.000768\\
0.000762\\
0.000747\\
0.000754\\
0.000749\\
0.000751\\
0.000763\\
0.000753\\
0.000781\\
0.000759\\
0.000744\\
0.000834\\
0.000765\\
0.000749\\
0.000755\\
0.000845\\
0.000755\\
0.000753\\
0.000752\\
0.000752\\
0.000779\\
0.000753\\
0.000758\\
0.000758\\
0.000747\\
0.000756\\
0.000748\\
0.000756\\
0.000816\\
0.000745\\
0.000754\\
0.000751\\
0.000744\\
0.000754\\
0.000749\\
0.000751\\
0.000741\\
0.000819\\
0.000750\\
0.000750\\
0.000745\\
0.000742\\
0.000742\\
0.000817\\
0.000748\\
0.000806\\
0.000756\\
0.001090\\
0.000748\\
0.000750\\
0.000747\\
0.000747\\
0.000768\\
0.000751\\
0.000753\\
0.000750\\
0.000742\\
0.000741\\
0.000748\\
0.000746\\
0.000757\\
0.000749\\
0.000745\\
0.000746\\
0.000749\\
0.000753\\
0.000745\\
0.000757\\
0.000745\\
0.000758\\
0.000752\\
0.000747\\
0.000747\\
0.000747\\
0.000771\\
0.000831\\
0.000768\\
0.000748\\
0.000744\\
0.000841\\
0.000754\\
0.000754\\
0.000742\\
0.000751\\
0.000765\\
0.000751\\
0.000753\\
0.000754\\
0.000748\\
0.000755\\
0.000748\\
0.000842\\
0.000918\\
0.000825\\
0.000828\\
0.000824\\
0.000824\\
0.000829\\
0.000831\\
0.000815\\
0.000827\\
0.000825\\
0.000814\\
0.000822\\
0.000822\\
0.000821\\
0.000820\\
0.000916\\
0.000888\\
0.000907\\
0.000829\\
0.000947\\
0.000820\\
0.000828\\
0.000834\\
0.000827\\
0.000852\\
0.000818\\
0.000818\\
0.000821\\
0.000817\\
0.000827\\
0.000823\\
0.000833\\
0.000835\\
0.000822\\
0.000824\\
0.000828\\
0.000827\\
0.000820\\
0.000836\\
0.000815\\
0.000826\\
0.000848\\
0.000840\\
0.000815\\
0.000816\\
0.000824\\
0.000829\\
0.000907\\
0.000841\\
0.000828\\
0.000836\\
0.000921\\
0.000834\\
0.000835\\
0.000835\\
0.000846\\
0.000851\\
0.000857\\
0.000822\\
0.000827\\
0.000847\\
0.000833\\
0.000822\\
0.000760\\
0.000819\\
0.000746\\
0.000746\\
0.000748\\
0.000753\\
0.000748\\
0.000755\\
0.000748\\
0.000771\\
0.000747\\
0.000743\\
0.000755\\
0.000751\\
0.000752\\
0.000751\\
0.000826\\
0.000748\\
0.000801\\
0.000746\\
0.000816\\
0.000756\\
0.000752\\
0.000757\\
0.000746\\
0.000770\\
0.000751\\
0.000748\\
0.000756\\
0.000755\\
0.000751\\
0.000746\\
0.000765\\
0.000757\\
0.000754\\
0.000744\\
0.000743\\
0.000772\\
0.000751\\
0.000756\\
0.000759\\
0.000750\\
0.000757\\
0.000757\\
0.000744\\
0.000751\\
0.000765\\
0.000765\\
0.000819\\
0.000765\\
0.000750\\
0.000753\\
0.000848\\
0.000756\\
0.000760\\
0.000747\\
0.000749\\
0.000766\\
0.000754\\
0.000751\\
0.000754\\
0.000754\\
0.000751\\
0.000748\\
0.000767\\
0.000818\\
0.000757\\
0.000748\\
0.000756\\
0.000752\\
0.000759\\
0.000747\\
0.000767\\
0.000749\\
0.000751\\
0.000750\\
0.000763\\
0.000751\\
0.000761\\
0.000762\\
0.000813\\
0.000772\\
0.000806\\
0.000754\\
0.000814\\
0.000750\\
0.000752\\
0.000755\\
0.000759\\
0.000772\\
0.000751\\
0.000756\\
0.000752\\
0.000768\\
0.000757\\
0.000751\\
0.000763\\
0.000758\\
0.000761\\
0.000755\\
0.000754\\
0.000757\\
0.000748\\
0.000764\\
0.000751\\
0.000760\\
0.000763\\
0.000766\\
0.000755\\
0.000752\\
0.000760\\
0.000754\\
0.000826\\
0.000771\\
0.000766\\
0.000756\\
0.000853\\
0.000764\\
0.000757\\
0.000755\\
0.000755\\
0.000776\\
0.000761\\
0.000760\\
0.000758\\
0.000755\\
0.000760\\
0.000763\\
0.000760\\
0.000816\\
0.000740\\
0.000741\\
0.000739\\
0.000749\\
0.000738\\
0.000748\\
0.000740\\
0.000749\\
0.000760\\
0.000740\\
0.000747\\
0.000754\\
0.000747\\
0.000742\\
0.000812\\
0.000755\\
0.000802\\
0.000742\\
0.000817\\
0.000753\\
0.000769\\
0.000739\\
0.000745\\
0.000807\\
0.000754\\
0.000751\\
0.000748\\
0.000741\\
0.000744\\
0.000746\\
0.000751\\
0.000747\\
0.000749\\
0.000738\\
0.000756\\
0.000748\\
0.000752\\
0.000745\\
0.000745\\
0.000738\\
0.000744\\
0.000771\\
0.000751\\
0.000748\\
0.000741\\
0.000743\\
0.000817\\
0.000766\\
0.000740\\
0.000741\\
0.000839\\
0.000752\\
0.000740\\
0.000752\\
0.000748\\
0.000819\\
0.000754\\
0.000749\\
0.000760\\
0.000744\\
0.000759\\
0.000756\\
0.000841\\
0.000923\\
0.000836\\
0.000837\\
0.000846\\
0.000836\\
0.000858\\
0.000846\\
0.000836\\
0.000830\\
0.000839\\
0.000839\\
0.000835\\
0.000845\\
0.000831\\
0.000835\\
0.000905\\
0.000837\\
0.000898\\
0.000832\\
0.000924\\
0.000842\\
0.000848\\
0.000829\\
0.000844\\
0.001487\\
0.000837\\
0.000834\\
0.000836\\
0.000845\\
0.000837\\
0.000834\\
0.000860\\
0.000840\\
0.000835\\
0.000833\\
0.000841\\
0.000842\\
0.000840\\
0.000828\\
0.000841\\
0.000834\\
0.000827\\
0.000842\\
0.000835\\
0.000829\\
0.000848\\
0.000833\\
0.000913\\
0.000840\\
0.000839\\
0.000830\\
0.000935\\
0.000857\\
0.000849\\
0.000837\\
0.000841\\
0.000866\\
0.000836\\
0.000841\\
0.000840\\
0.000830\\
0.000833\\
0.000848\\
0.000831\\
0.000899\\
0.000819\\
0.000821\\
0.000823\\
0.000815\\
0.000817\\
0.000800\\
0.000802\\
0.000815\\
0.000811\\
0.000804\\
0.000801\\
0.000810\\
0.000809\\
0.000802\\
0.000881\\
0.000823\\
0.000884\\
0.000834\\
0.000902\\
0.000804\\
0.000805\\
0.000798\\
0.000801\\
0.000838\\
0.000810\\
0.000808\\
0.000807\\
0.000800\\
0.000811\\
0.000821\\
0.000815\\
0.000820\\
0.000817\\
0.000815\\
0.000815\\
0.000804\\
0.000822\\
0.000805\\
0.000822\\
0.000804\\
0.000806\\
0.000811\\
0.000802\\
0.000804\\
0.000807\\
0.000803\\
0.000888\\
0.000833\\
0.000813\\
0.000813\\
0.000898\\
0.000800\\
0.000819\\
0.000802\\
0.000815\\
0.000830\\
0.000809\\
0.000805\\
0.000818\\
0.000809\\
0.000803\\
0.000811\\
0.000756\\
0.000831\\
0.000754\\
0.000757\\
0.000764\\
0.000762\\
0.000757\\
0.000748\\
0.000761\\
0.000754\\
0.000761\\
0.000758\\
0.000756\\
0.000752\\
0.000755\\
0.000752\\
0.000817\\
0.000765\\
0.000814\\
0.000764\\
0.000818\\
0.000762\\
0.000752\\
0.000765\\
0.000759\\
0.000779\\
0.000747\\
0.000759\\
0.000752\\
0.000765\\
0.000774\\
0.000757\\
0.000764\\
0.000753\\
0.000752\\
0.000766\\
0.000758\\
0.000754\\
0.000761\\
0.000768\\
0.000769\\
0.000753\\
0.000762\\
0.000755\\
0.000753\\
0.000752\\
0.000746\\
0.000752\\
0.000836\\
0.000772\\
0.000760\\
0.000764\\
0.000843\\
0.000761\\
0.000759\\
0.000752\\
0.000758\\
0.000780\\
0.000753\\
0.000755\\
0.000765\\
0.000756\\
0.000750\\
0.000755\\
0.000761\\
0.000819\\
0.000751\\
0.000767\\
0.000746\\
0.000741\\
0.000772\\
0.000741\\
0.000742\\
0.000762\\
0.000742\\
0.000739\\
0.000748\\
0.000745\\
0.000744\\
0.000742\\
0.000814\\
0.000752\\
0.000800\\
0.000750\\
0.000812\\
0.000748\\
0.000746\\
0.000750\\
0.000748\\
0.000765\\
0.000747\\
0.000748\\
0.000749\\
0.000748\\
0.000753\\
0.000745\\
0.000750\\
0.000747\\
0.000749\\
0.000744\\
0.000741\\
0.000744\\
0.000763\\
0.000744\\
0.000747\\
0.000751\\
0.000741\\
0.000754\\
0.000741\\
0.000746\\
0.000751\\
0.000758\\
0.000823\\
0.000756\\
0.000747\\
0.000748\\
0.000849\\
0.000749\\
0.000749\\
0.000749\\
0.000745\\
0.000795\\
0.000751\\
0.000748\\
0.000748\\
0.000762\\
0.000745\\
0.000748\\
0.000755\\
0.000814\\
0.000740\\
0.000734\\
0.000744\\
0.000744\\
0.000745\\
0.000760\\
0.000744\\
0.000739\\
0.000745\\
0.000746\\
0.000748\\
0.000748\\
0.000736\\
0.000746\\
0.000805\\
0.000747\\
0.000791\\
0.000750\\
0.000810\\
0.000737\\
0.000745\\
0.000760\\
0.000737\\
0.000761\\
0.000755\\
0.000754\\
0.000736\\
0.000746\\
0.000737\\
0.000753\\
0.000750\\
0.000743\\
0.000739\\
0.000735\\
0.000751\\
0.000743\\
0.000747\\
0.000748\\
0.000746\\
0.000739\\
0.000738\\
0.000750\\
0.000746\\
0.000739\\
0.000738\\
0.000751\\
0.000811\\
0.000746\\
0.000742\\
0.000740\\
0.000834\\
0.000742\\
0.000751\\
0.000749\\
0.000750\\
0.000765\\
0.000755\\
0.000755\\
0.000745\\
0.000748\\
0.000739\\
0.000739\\
0.000854\\
0.000931\\
0.000832\\
0.000835\\
0.000833\\
0.000830\\
0.000841\\
0.000832\\
0.000831\\
0.000828\\
0.000833\\
0.000849\\
0.000827\\
0.000842\\
0.000835\\
0.000835\\
0.000915\\
0.000842\\
0.000906\\
0.000831\\
0.000928\\
0.000833\\
0.000836\\
0.000836\\
0.000885\\
0.000868\\
0.000826\\
0.000845\\
0.000837\\
0.000852\\
0.000831\\
0.000831\\
0.000851\\
0.000832\\
0.000831\\
0.000863\\
0.000834\\
0.000840\\
0.000837\\
0.000828\\
0.000837\\
0.000836\\
0.000846\\
0.000842\\
0.000844\\
0.000847\\
0.000830\\
0.000828\\
0.000959\\
0.000849\\
0.000846\\
0.000847\\
0.000924\\
0.000853\\
0.000841\\
0.000837\\
0.000835\\
0.000869\\
0.000835\\
0.000839\\
0.000848\\
0.000838\\
0.000842\\
0.000839\\
0.000771\\
0.000826\\
0.000756\\
0.000764\\
0.000761\\
0.000750\\
0.000755\\
0.000755\\
0.000751\\
0.000757\\
0.000756\\
0.000754\\
0.000752\\
0.000759\\
0.000759\\
0.000752\\
0.000830\\
0.000753\\
0.000820\\
0.000751\\
0.000818\\
0.000761\\
0.000750\\
0.000766\\
0.000755\\
0.000784\\
0.000780\\
0.000749\\
0.000771\\
0.000751\\
0.000760\\
0.000754\\
0.000751\\
0.000755\\
0.000753\\
0.000758\\
0.000755\\
0.000758\\
0.000769\\
0.000754\\
0.000764\\
0.000749\\
0.000754\\
0.000755\\
0.000753\\
0.000760\\
0.000756\\
0.000747\\
0.000829\\
0.000766\\
0.000759\\
0.000756\\
0.000852\\
0.000755\\
0.000754\\
0.000756\\
0.000748\\
0.000785\\
0.000766\\
0.000781\\
0.000748\\
0.000752\\
0.000751\\
0.000753\\
0.000758\\
0.000815\\
0.000753\\
0.000755\\
0.000746\\
0.000750\\
0.000759\\
0.000747\\
0.000747\\
0.000746\\
0.000745\\
0.000759\\
0.000749\\
0.000745\\
0.000761\\
0.000788\\
0.000821\\
0.000755\\
0.000804\\
0.000747\\
0.000821\\
0.000751\\
0.000756\\
0.000749\\
0.000765\\
0.000766\\
0.000766\\
0.000756\\
0.000746\\
0.000754\\
0.000781\\
0.000767\\
0.000745\\
0.000754\\
0.000750\\
0.000745\\
0.000749\\
0.000751\\
0.000751\\
0.000752\\
0.000748\\
0.000747\\
0.000753\\
0.000755\\
0.000757\\
0.000742\\
0.000763\\
0.000767\\
0.000826\\
0.000763\\
0.000765\\
0.000752\\
0.000840\\
0.000756\\
0.000758\\
0.000747\\
0.000750\\
0.000769\\
0.000751\\
0.000747\\
0.000755\\
0.000760\\
0.000748\\
0.000757\\
};


\addplot
table[row sep=\\,y index=0] {
data\\
0.000299\\
0.000302\\
0.000307\\
0.000300\\
0.000300\\
0.000299\\
0.000307\\
0.000301\\
0.000307\\
0.000303\\
0.000306\\
0.000304\\
0.000304\\
0.000305\\
0.000305\\
0.000303\\
0.000301\\
0.000303\\
0.000315\\
0.000331\\
0.000298\\
0.000308\\
0.000301\\
0.000302\\
0.000303\\
0.000300\\
0.000298\\
0.000296\\
0.000297\\
0.000300\\
0.000307\\
0.000300\\
0.000305\\
0.000299\\
0.000302\\
0.000301\\
0.000301\\
0.000301\\
0.000302\\
0.000307\\
0.000302\\
0.000299\\
0.000304\\
0.000307\\
0.000301\\
0.000305\\
0.000307\\
0.000300\\
0.000303\\
0.000299\\
0.000315\\
0.000303\\
0.000301\\
0.000303\\
0.000300\\
0.000298\\
0.000303\\
0.000299\\
0.000310\\
0.000295\\
0.000302\\
0.000302\\
0.000305\\
0.000299\\
0.000315\\
0.000313\\
0.000315\\
0.000315\\
0.000314\\
0.000312\\
0.000311\\
0.000314\\
0.000316\\
0.000315\\
0.000315\\
0.000315\\
0.000318\\
0.000331\\
0.000316\\
0.000318\\
0.000310\\
0.000307\\
0.000324\\
0.000317\\
0.000316\\
0.000318\\
0.000314\\
0.000315\\
0.000330\\
0.000315\\
0.000315\\
0.000312\\
0.000317\\
0.000318\\
0.000314\\
0.000320\\
0.000313\\
0.000317\\
0.000314\\
0.000314\\
0.000324\\
0.000321\\
0.000322\\
0.000316\\
0.000313\\
0.000323\\
0.000326\\
0.000327\\
0.000312\\
0.000318\\
0.000313\\
0.000316\\
0.000327\\
0.000320\\
0.000315\\
0.000314\\
0.000342\\
0.000324\\
0.000322\\
0.000315\\
0.000329\\
0.000322\\
0.000321\\
0.000326\\
0.000317\\
0.000314\\
0.000317\\
0.000318\\
0.000304\\
0.000304\\
0.000300\\
0.000303\\
0.000304\\
0.000304\\
0.000302\\
0.000304\\
0.000307\\
0.000308\\
0.000305\\
0.000310\\
0.000310\\
0.000308\\
0.000316\\
0.000305\\
0.000308\\
0.000305\\
0.000309\\
0.000304\\
0.000301\\
0.000304\\
0.000311\\
0.000305\\
0.000311\\
0.000305\\
0.000310\\
0.000308\\
0.000312\\
0.000308\\
0.000307\\
0.000306\\
0.000308\\
0.000303\\
0.000306\\
0.000303\\
0.000309\\
0.000299\\
0.000315\\
0.000314\\
0.000314\\
0.000305\\
0.000311\\
0.000305\\
0.000308\\
0.000307\\
0.000316\\
0.000314\\
0.000306\\
0.000303\\
0.000304\\
0.000304\\
0.000329\\
0.000301\\
0.000305\\
0.000308\\
0.000312\\
0.000308\\
0.000312\\
0.000307\\
0.000310\\
0.000308\\
0.000304\\
0.000307\\
0.000340\\
0.000333\\
0.000335\\
0.000334\\
0.000336\\
0.000335\\
0.000339\\
0.000336\\
0.000340\\
0.000331\\
0.000334\\
0.000338\\
0.000334\\
0.000331\\
0.000330\\
0.000336\\
0.000335\\
0.000338\\
0.000338\\
0.000337\\
0.000333\\
0.000334\\
0.000331\\
0.000335\\
0.000336\\
0.000332\\
0.000341\\
0.000330\\
0.000335\\
0.000337\\
0.000332\\
0.000336\\
0.000337\\
0.000337\\
0.000336\\
0.000335\\
0.000333\\
0.000341\\
0.000332\\
0.000332\\
0.000330\\
0.000334\\
0.000335\\
0.000332\\
0.000332\\
0.000334\\
0.000332\\
0.000344\\
0.000337\\
0.000338\\
0.000337\\
0.000342\\
0.000502\\
0.000341\\
0.000330\\
0.000339\\
0.000334\\
0.000333\\
0.000336\\
0.000333\\
0.000332\\
0.000337\\
0.000341\\
0.000336\\
0.000310\\
0.000306\\
0.000311\\
0.000311\\
0.000308\\
0.000308\\
0.000313\\
0.000329\\
0.000314\\
0.000325\\
0.000309\\
0.000318\\
0.000316\\
0.000320\\
0.000307\\
0.000308\\
0.000312\\
0.000318\\
0.000316\\
0.000313\\
0.000311\\
0.000308\\
0.000316\\
0.000309\\
0.000320\\
0.000313\\
0.000317\\
0.000318\\
0.000307\\
0.000310\\
0.000308\\
0.000314\\
0.000310\\
0.000309\\
0.000308\\
0.000309\\
0.000313\\
0.000307\\
0.000310\\
0.000313\\
0.000331\\
0.000326\\
0.000316\\
0.000309\\
0.000319\\
0.000310\\
0.000310\\
0.000311\\
0.000309\\
0.000310\\
0.000311\\
0.000309\\
0.000495\\
0.000315\\
0.000309\\
0.000314\\
0.000310\\
0.000325\\
0.000311\\
0.000314\\
0.000306\\
0.000316\\
0.000306\\
0.000308\\
0.000306\\
0.000307\\
0.000305\\
0.000307\\
0.000306\\
0.000305\\
0.000411\\
0.000303\\
0.000306\\
0.000304\\
0.000308\\
0.000305\\
0.000304\\
0.000308\\
0.000305\\
0.000304\\
0.000307\\
0.000303\\
0.000302\\
0.000313\\
0.000313\\
0.000305\\
0.000301\\
0.000302\\
0.000312\\
0.000314\\
0.000307\\
0.000307\\
0.000305\\
0.000305\\
0.000304\\
0.000304\\
0.000308\\
0.000305\\
0.000306\\
0.000304\\
0.000304\\
0.000314\\
0.000305\\
0.000301\\
0.000308\\
0.000310\\
0.000305\\
0.000304\\
0.000308\\
0.000307\\
0.000306\\
0.000301\\
0.000307\\
0.000307\\
0.000304\\
0.000305\\
0.000483\\
0.000305\\
0.000302\\
0.000305\\
0.000308\\
0.000309\\
0.000300\\
0.000302\\
0.000308\\
0.000304\\
0.000307\\
0.000313\\
0.000350\\
0.000343\\
0.000348\\
0.000347\\
0.000350\\
0.000346\\
0.000348\\
0.000347\\
0.000361\\
0.000360\\
0.000352\\
0.000352\\
0.000355\\
0.000352\\
0.000351\\
0.000354\\
0.000348\\
0.000344\\
0.000350\\
0.000347\\
0.000348\\
0.000347\\
0.000350\\
0.000344\\
0.000354\\
0.000352\\
0.000350\\
0.000353\\
0.000352\\
0.000361\\
0.000351\\
0.000352\\
0.000344\\
0.000351\\
0.000347\\
0.000344\\
0.000345\\
0.000349\\
0.000345\\
0.000350\\
0.000349\\
0.000351\\
0.000351\\
0.000357\\
0.000354\\
0.000359\\
0.000350\\
0.000352\\
0.000347\\
0.000356\\
0.000349\\
0.000349\\
0.000371\\
0.000345\\
0.000352\\
0.000354\\
0.000357\\
0.000356\\
0.000352\\
0.000352\\
0.000353\\
0.000353\\
0.000352\\
0.000353\\
0.000320\\
0.000316\\
0.000319\\
0.000319\\
0.000318\\
0.000319\\
0.000319\\
0.000317\\
0.000327\\
0.000323\\
0.000324\\
0.000322\\
0.000323\\
0.000321\\
0.000319\\
0.000323\\
0.000320\\
0.000319\\
0.000324\\
0.000314\\
0.000319\\
0.000326\\
0.000322\\
0.000317\\
0.000323\\
0.000323\\
0.000322\\
0.000323\\
0.000321\\
0.000324\\
0.000321\\
0.000322\\
0.000319\\
0.000317\\
0.000322\\
0.000317\\
0.000318\\
0.000319\\
0.000320\\
0.000327\\
0.000322\\
0.000318\\
0.000321\\
0.000322\\
0.000324\\
0.000325\\
0.000322\\
0.000323\\
0.000318\\
0.000317\\
0.000324\\
0.000319\\
0.000350\\
0.000317\\
0.000320\\
0.000323\\
0.000320\\
0.000324\\
0.000323\\
0.000324\\
0.000319\\
0.000324\\
0.000326\\
0.000320\\
0.000382\\
0.000380\\
0.000379\\
0.000379\\
0.000392\\
0.000380\\
0.000387\\
0.000381\\
0.000380\\
0.000384\\
0.000393\\
0.000381\\
0.000380\\
0.000394\\
0.000376\\
0.000375\\
0.000378\\
0.000384\\
0.000378\\
0.000382\\
0.000384\\
0.000381\\
0.000382\\
0.000386\\
0.000385\\
0.000383\\
0.000391\\
0.000387\\
0.000381\\
0.000374\\
0.000374\\
0.000376\\
0.000386\\
0.000379\\
0.000372\\
0.000382\\
0.000379\\
0.000383\\
0.000386\\
0.000384\\
0.000383\\
0.000380\\
0.000382\\
0.000392\\
0.000381\\
0.000375\\
0.000380\\
0.000378\\
0.000380\\
0.000377\\
0.000379\\
0.000381\\
0.000413\\
0.000381\\
0.000383\\
0.000387\\
0.000388\\
0.000381\\
0.000381\\
0.000380\\
0.000385\\
0.000375\\
0.000371\\
0.000378\\
0.000361\\
0.000364\\
0.000358\\
0.000360\\
0.000356\\
0.000363\\
0.000359\\
0.000361\\
0.000352\\
0.000365\\
0.000358\\
0.000362\\
0.000353\\
0.000363\\
0.000360\\
0.000361\\
0.000359\\
0.000370\\
0.000355\\
0.000354\\
0.000349\\
0.000351\\
0.000354\\
0.000354\\
0.000359\\
0.000352\\
0.000361\\
0.000358\\
0.000360\\
0.000360\\
0.000370\\
0.000361\\
0.000355\\
0.000356\\
0.000354\\
0.000354\\
0.000364\\
0.000358\\
0.000354\\
0.000357\\
0.000354\\
0.000351\\
0.000355\\
0.000357\\
0.000358\\
0.000360\\
0.000361\\
0.000359\\
0.000360\\
0.000357\\
0.000360\\
0.000359\\
0.000383\\
0.000356\\
0.000353\\
0.000354\\
0.000361\\
0.000357\\
0.000370\\
0.000359\\
0.000356\\
0.000356\\
0.000364\\
0.000352\\
0.000333\\
0.000328\\
0.000334\\
0.000326\\
0.000340\\
0.000338\\
0.000332\\
0.000330\\
0.000332\\
0.000332\\
0.000331\\
0.000337\\
0.000331\\
0.000331\\
0.000337\\
0.000333\\
0.000328\\
0.000329\\
0.000330\\
0.000328\\
0.000329\\
0.000341\\
0.000329\\
0.000337\\
0.000329\\
0.000337\\
0.000332\\
0.000329\\
0.000332\\
0.000332\\
0.000339\\
0.000332\\
0.000330\\
0.000332\\
0.000328\\
0.000325\\
0.000325\\
0.000332\\
0.000334\\
0.000331\\
0.000333\\
0.000329\\
0.000330\\
0.000328\\
0.000329\\
0.000330\\
0.000335\\
0.000331\\
0.000329\\
0.000327\\
0.000332\\
0.000330\\
0.000354\\
0.000331\\
0.000332\\
0.000330\\
0.000332\\
0.000330\\
0.000328\\
0.000331\\
0.000332\\
0.000336\\
0.000332\\
0.000329\\
0.000314\\
0.000309\\
0.000323\\
0.000309\\
0.000313\\
0.000311\\
0.000307\\
0.000308\\
0.000313\\
0.000310\\
0.000310\\
0.000311\\
0.000310\\
0.000314\\
0.000308\\
0.000312\\
0.000310\\
0.000315\\
0.000311\\
0.000306\\
0.000313\\
0.000308\\
0.000308\\
0.000309\\
0.000312\\
0.000309\\
0.000314\\
0.000309\\
0.000307\\
0.000309\\
0.000306\\
0.000308\\
0.000308\\
0.000314\\
0.000306\\
0.000332\\
0.000305\\
0.000307\\
0.000308\\
0.000310\\
0.000304\\
0.000309\\
0.000307\\
0.000307\\
0.000310\\
0.000308\\
0.000307\\
0.000314\\
0.000316\\
0.000312\\
0.000326\\
0.000319\\
0.000330\\
0.000308\\
0.000314\\
0.000307\\
0.000307\\
0.000311\\
0.000309\\
0.000311\\
0.000305\\
0.000311\\
0.000314\\
0.000314\\
0.000384\\
0.000377\\
0.000374\\
0.000379\\
0.000377\\
0.000383\\
0.000373\\
0.000377\\
0.000382\\
0.000375\\
0.000375\\
0.000386\\
0.000388\\
0.000381\\
0.000391\\
0.000378\\
0.000376\\
0.000378\\
0.000392\\
0.000382\\
0.000382\\
0.000384\\
0.000389\\
0.000382\\
0.000384\\
0.000378\\
0.000384\\
0.000382\\
0.000387\\
0.000384\\
0.000380\\
0.000377\\
0.000383\\
0.000385\\
0.000375\\
0.000384\\
0.000387\\
0.000380\\
0.000375\\
0.000383\\
0.000377\\
0.000376\\
0.000383\\
0.000385\\
0.000380\\
0.000386\\
0.000380\\
0.000388\\
0.000386\\
0.000377\\
0.000376\\
0.000382\\
0.000410\\
0.000379\\
0.000378\\
0.000385\\
0.000377\\
0.000377\\
0.000378\\
0.000384\\
0.000390\\
0.000380\\
0.000376\\
0.000372\\
0.000346\\
0.000345\\
0.000343\\
0.000340\\
0.000343\\
0.000343\\
0.000348\\
0.000348\\
0.000340\\
0.000340\\
0.000346\\
0.000361\\
0.000363\\
0.000349\\
0.000349\\
0.000352\\
0.000351\\
0.000344\\
0.000340\\
0.000344\\
0.000343\\
0.000351\\
0.000341\\
0.000344\\
0.000341\\
0.000351\\
0.000346\\
0.000349\\
0.000341\\
0.000353\\
0.000346\\
0.000345\\
0.000350\\
0.000347\\
0.000354\\
0.000339\\
0.000345\\
0.000342\\
0.000342\\
0.000346\\
0.000343\\
0.000341\\
0.000342\\
0.000347\\
0.000342\\
0.000345\\
0.000340\\
0.000346\\
0.000344\\
0.000346\\
0.000342\\
0.000337\\
0.000372\\
0.000344\\
0.000349\\
0.000340\\
0.000347\\
0.000343\\
0.000345\\
0.000348\\
0.000339\\
0.000348\\
0.000348\\
0.000346\\
0.000319\\
0.000317\\
0.000319\\
0.000322\\
0.000324\\
0.000324\\
0.000321\\
0.000325\\
0.000329\\
0.000325\\
0.000316\\
0.000329\\
0.000347\\
0.000322\\
0.000318\\
0.000321\\
0.000336\\
0.000324\\
0.000323\\
0.000320\\
0.000317\\
0.000321\\
0.000326\\
0.000325\\
0.000327\\
0.000323\\
0.000327\\
0.000321\\
0.000322\\
0.000322\\
0.000325\\
0.000318\\
0.000319\\
0.000330\\
0.000331\\
0.000329\\
0.000318\\
0.000327\\
0.000321\\
0.000322\\
0.000321\\
0.000321\\
0.000323\\
0.000322\\
0.000325\\
0.000321\\
0.000331\\
0.000321\\
0.000319\\
0.000321\\
0.000331\\
0.000319\\
0.000500\\
0.000321\\
0.000323\\
0.000320\\
0.000321\\
0.000323\\
0.000325\\
0.000318\\
0.000323\\
0.000319\\
0.000317\\
0.000318\\
0.000386\\
0.000386\\
0.000385\\
0.000387\\
0.000385\\
0.000392\\
0.000395\\
0.000385\\
0.000388\\
0.000392\\
0.000391\\
0.000402\\
0.000392\\
0.000388\\
0.000394\\
0.000394\\
0.000386\\
0.000390\\
0.000384\\
0.000411\\
0.000381\\
0.000388\\
0.000392\\
0.000385\\
0.000388\\
0.000401\\
0.000389\\
0.000387\\
0.000386\\
0.000400\\
0.000394\\
0.000388\\
0.000384\\
0.000388\\
0.000382\\
0.000386\\
0.000385\\
0.000390\\
0.000394\\
0.000388\\
0.000396\\
0.000387\\
0.000390\\
0.000386\\
0.000390\\
0.000388\\
0.000387\\
0.000388\\
0.000385\\
0.000387\\
0.000384\\
0.000380\\
0.000408\\
0.000385\\
0.000440\\
0.000390\\
0.000393\\
0.000386\\
0.000391\\
0.000392\\
0.000387\\
0.000391\\
0.000392\\
0.000390\\
0.000364\\
0.000361\\
0.000353\\
0.000361\\
0.000353\\
0.000361\\
0.000361\\
0.000358\\
0.000356\\
0.000359\\
0.000355\\
0.000359\\
0.000356\\
0.000362\\
0.000361\\
0.000366\\
0.000365\\
0.000359\\
0.000358\\
0.000356\\
0.000360\\
0.000365\\
0.000362\\
0.000358\\
0.000355\\
0.000359\\
0.000361\\
0.000385\\
0.000366\\
0.000363\\
0.000361\\
0.000356\\
0.000362\\
0.000359\\
0.000359\\
0.000357\\
0.000360\\
0.000355\\
0.000362\\
0.000356\\
0.000365\\
0.000361\\
0.000357\\
0.000355\\
0.000355\\
0.000360\\
0.000361\\
0.000357\\
0.000352\\
0.000358\\
0.000357\\
0.000357\\
0.000386\\
0.000362\\
0.000379\\
0.000358\\
0.000362\\
0.000355\\
0.000358\\
0.000356\\
0.000361\\
0.000356\\
0.000361\\
0.000358\\
0.000337\\
0.000334\\
0.000329\\
0.000335\\
0.000338\\
0.000334\\
0.000335\\
0.000330\\
0.000329\\
0.000336\\
0.000332\\
0.000338\\
0.000336\\
0.000338\\
0.000340\\
0.000338\\
0.000357\\
0.000334\\
0.000337\\
0.000338\\
0.000335\\
0.000334\\
0.000335\\
0.000336\\
0.000336\\
0.000334\\
0.000340\\
0.000336\\
0.000335\\
0.000339\\
0.000341\\
0.000342\\
0.000341\\
0.000333\\
0.000336\\
0.000333\\
0.000338\\
0.000352\\
0.000334\\
0.000345\\
0.000338\\
0.000331\\
0.000336\\
0.000341\\
0.000339\\
0.000335\\
0.000341\\
0.000339\\
0.000338\\
0.000331\\
0.000339\\
0.000338\\
0.000392\\
0.000334\\
0.000332\\
0.000330\\
0.000334\\
0.000333\\
0.000340\\
0.000332\\
0.000339\\
0.000335\\
0.000338\\
0.000336\\
0.000312\\
0.000309\\
0.000310\\
0.000310\\
0.000309\\
0.000310\\
0.000312\\
0.000317\\
0.000312\\
0.000310\\
0.000311\\
0.000312\\
0.000309\\
0.000310\\
0.000309\\
0.000317\\
0.000316\\
0.000309\\
0.000313\\
0.000312\\
0.000311\\
0.000311\\
0.000312\\
0.000309\\
0.000311\\
0.000331\\
0.000310\\
0.000314\\
0.000312\\
0.000312\\
0.000308\\
0.000310\\
0.000310\\
0.000312\\
0.000306\\
0.000319\\
0.000312\\
0.000313\\
0.000309\\
0.000311\\
0.000317\\
0.000310\\
0.000318\\
0.000312\\
0.000314\\
0.000316\\
0.000310\\
0.000320\\
0.000310\\
0.000313\\
0.000318\\
0.000318\\
0.000335\\
0.000319\\
0.000310\\
0.000310\\
0.000312\\
0.000310\\
0.000305\\
0.000314\\
0.000314\\
0.000312\\
0.000311\\
0.000309\\
0.000397\\
0.000410\\
0.000390\\
0.000410\\
0.000398\\
0.000391\\
0.000390\\
0.000383\\
0.000387\\
0.000384\\
0.000387\\
0.000396\\
0.000402\\
0.000390\\
0.000392\\
0.000390\\
0.000394\\
0.000394\\
0.000391\\
0.000404\\
0.000403\\
0.000394\\
0.000388\\
0.000384\\
0.000390\\
0.000385\\
0.000381\\
0.000400\\
0.000402\\
0.000390\\
0.000400\\
0.000388\\
0.000391\\
0.000393\\
0.000406\\
0.000400\\
0.000393\\
0.000395\\
0.000382\\
0.000384\\
0.000385\\
0.000394\\
0.000383\\
0.000391\\
0.000397\\
0.000395\\
0.000385\\
0.000393\\
0.000398\\
0.000396\\
0.000394\\
0.000391\\
0.000420\\
0.000391\\
0.000386\\
0.000387\\
0.000383\\
0.000389\\
0.000384\\
0.000398\\
0.000391\\
0.000392\\
0.000388\\
0.000390\\
0.000369\\
0.000358\\
0.000357\\
0.000357\\
0.000361\\
0.000358\\
0.000365\\
0.000362\\
0.000351\\
0.000360\\
0.000365\\
0.000356\\
0.000394\\
0.000357\\
0.000357\\
0.000350\\
0.000364\\
0.000361\\
0.000359\\
0.000359\\
0.000360\\
0.000357\\
0.000366\\
0.000354\\
0.000350\\
0.000376\\
0.000359\\
0.000359\\
0.000357\\
0.000356\\
0.000364\\
0.000356\\
0.000355\\
0.000362\\
0.000369\\
0.000361\\
0.000366\\
0.000360\\
0.000355\\
0.000356\\
0.000352\\
0.000357\\
0.000365\\
0.000358\\
0.000355\\
0.000362\\
0.000351\\
0.000348\\
0.000360\\
0.000356\\
0.000370\\
0.000360\\
0.000389\\
0.000363\\
0.000351\\
0.000354\\
0.000352\\
0.000370\\
0.000358\\
0.000358\\
0.000360\\
0.000359\\
0.000352\\
0.000349\\
0.000331\\
0.000323\\
0.000335\\
0.000328\\
0.000328\\
0.000327\\
0.000324\\
0.000326\\
0.000324\\
0.000371\\
0.000327\\
0.000327\\
0.000331\\
0.000331\\
0.000321\\
0.000326\\
0.000329\\
0.000324\\
0.000325\\
0.000331\\
0.000330\\
0.000333\\
0.000325\\
0.000325\\
0.000325\\
0.000330\\
0.000333\\
0.000325\\
0.000330\\
0.000327\\
0.000329\\
0.000327\\
0.000329\\
0.000326\\
0.000327\\
0.000330\\
0.000336\\
0.000327\\
0.000332\\
0.000327\\
0.000331\\
0.000325\\
0.000326\\
0.000326\\
0.000329\\
0.000329\\
0.000326\\
0.000328\\
0.000330\\
0.000328\\
0.000327\\
0.000330\\
0.000351\\
0.000335\\
0.000326\\
0.000335\\
0.000326\\
0.000326\\
0.000333\\
0.000327\\
0.000328\\
0.000328\\
0.000330\\
0.000330\\
0.000309\\
0.000314\\
0.000314\\
0.000311\\
0.000314\\
0.000309\\
0.000311\\
0.000307\\
0.000309\\
0.000313\\
0.000314\\
0.000309\\
0.000311\\
0.000307\\
0.000311\\
0.000313\\
0.000332\\
0.000308\\
0.000310\\
0.000309\\
0.000310\\
0.000313\\
0.000315\\
0.000318\\
0.000323\\
0.000317\\
0.000313\\
0.000311\\
0.000310\\
0.000307\\
0.000307\\
0.000310\\
0.000330\\
0.000313\\
0.000317\\
0.000310\\
0.000312\\
0.000341\\
0.000315\\
0.000310\\
0.000307\\
0.000307\\
0.000308\\
0.000309\\
0.000315\\
0.000310\\
0.000307\\
0.000312\\
0.000333\\
0.000312\\
0.000308\\
0.000310\\
0.000496\\
0.000313\\
0.000312\\
0.000307\\
0.000307\\
0.000307\\
0.000307\\
0.000313\\
0.000310\\
0.000312\\
0.000308\\
0.000308\\
0.000393\\
0.000399\\
0.000398\\
0.000397\\
0.000395\\
0.000393\\
0.000397\\
0.000390\\
0.000391\\
0.000392\\
0.000395\\
0.000390\\
0.000386\\
0.000398\\
0.000397\\
0.000395\\
0.000399\\
0.000397\\
0.000402\\
0.000409\\
0.000403\\
0.000398\\
0.000396\\
0.000393\\
0.000394\\
0.000387\\
0.000401\\
0.000397\\
0.000408\\
0.000387\\
0.000393\\
0.000393\\
0.000397\\
0.000398\\
0.000403\\
0.000398\\
0.000391\\
0.000395\\
0.000393\\
0.000396\\
0.000392\\
0.000391\\
0.000389\\
0.000388\\
0.000400\\
0.000396\\
0.000405\\
0.000396\\
0.000398\\
0.000406\\
0.000403\\
0.000398\\
0.000427\\
0.000396\\
0.000392\\
0.000408\\
0.000395\\
0.000393\\
0.000394\\
0.000394\\
0.000391\\
0.000396\\
0.000388\\
0.000406\\
0.000366\\
0.000369\\
0.000372\\
0.000366\\
0.000363\\
0.000366\\
0.000358\\
0.000364\\
0.000359\\
0.000358\\
0.000365\\
0.000369\\
0.000382\\
0.000371\\
0.000361\\
0.000362\\
0.000363\\
0.000365\\
0.000362\\
0.000361\\
0.000363\\
0.000366\\
0.000357\\
0.000394\\
0.000364\\
0.000370\\
0.000360\\
0.000362\\
0.000361\\
0.000361\\
0.000363\\
0.000367\\
0.000363\\
0.000368\\
0.000364\\
0.000360\\
0.000363\\
0.000367\\
0.000362\\
0.000361\\
0.000363\\
0.000358\\
0.000367\\
0.000361\\
0.000366\\
0.000365\\
0.000356\\
0.000361\\
0.000365\\
0.000362\\
0.000365\\
0.000364\\
0.000391\\
0.000360\\
0.000358\\
0.000359\\
0.000358\\
0.000360\\
0.000360\\
0.000358\\
0.000363\\
0.000361\\
0.000421\\
0.000370\\
0.000329\\
0.000333\\
0.000329\\
0.000339\\
0.000348\\
0.000330\\
0.000335\\
0.000332\\
0.000330\\
0.000331\\
0.000334\\
0.000340\\
0.000333\\
0.000334\\
0.000332\\
0.000332\\
0.000334\\
0.000343\\
0.000337\\
0.000338\\
0.000329\\
0.000336\\
0.000335\\
0.000349\\
0.000333\\
0.000329\\
0.000337\\
0.000332\\
0.000334\\
0.000332\\
0.000331\\
0.000337\\
0.000332\\
0.000336\\
0.000338\\
0.000331\\
0.000328\\
0.000327\\
0.000334\\
0.000330\\
0.000334\\
0.000329\\
0.000332\\
0.000326\\
0.000332\\
0.000338\\
0.000335\\
0.000336\\
0.000330\\
0.000331\\
0.000335\\
0.000329\\
0.000495\\
0.000335\\
0.000332\\
0.000330\\
0.000338\\
0.000332\\
0.000333\\
0.000335\\
0.000330\\
0.000335\\
0.000332\\
0.000335\\
0.000322\\
0.000318\\
0.000321\\
0.000317\\
0.000314\\
0.000318\\
0.000317\\
0.000326\\
0.000315\\
0.000327\\
0.000325\\
0.000317\\
0.000321\\
0.000324\\
0.000320\\
0.000323\\
0.000316\\
0.000328\\
0.000317\\
0.000319\\
0.000313\\
0.000317\\
0.000316\\
0.000319\\
0.000316\\
0.000323\\
0.000334\\
0.000325\\
0.000317\\
0.000330\\
0.000322\\
0.000319\\
0.000319\\
0.000318\\
0.000317\\
0.000313\\
0.000321\\
0.000317\\
0.000318\\
0.000325\\
0.000321\\
0.000326\\
0.000318\\
0.000320\\
0.000323\\
0.000326\\
0.000320\\
0.000324\\
0.000316\\
0.000317\\
0.000315\\
0.000318\\
0.000358\\
0.000316\\
0.000315\\
0.000316\\
0.000320\\
0.000319\\
0.000322\\
0.000320\\
0.000320\\
0.000320\\
0.000322\\
0.000320\\
0.000397\\
0.000396\\
0.000401\\
0.000399\\
0.000425\\
0.000399\\
0.000393\\
0.000400\\
0.000400\\
0.000397\\
0.000393\\
0.000395\\
0.000394\\
0.000406\\
0.000400\\
0.000409\\
0.000392\\
0.000401\\
0.000395\\
0.000404\\
0.000400\\
0.000421\\
0.000394\\
0.000398\\
0.000400\\
0.000404\\
0.000400\\
0.000397\\
0.000397\\
0.000394\\
0.000396\\
0.000397\\
0.000398\\
0.000397\\
0.000400\\
0.000402\\
0.000399\\
0.000405\\
0.000401\\
0.000403\\
0.000400\\
0.000394\\
0.000395\\
0.000399\\
0.000396\\
0.000405\\
0.000396\\
0.000399\\
0.000400\\
0.000398\\
0.000402\\
0.000401\\
0.000433\\
0.000412\\
0.000404\\
0.000400\\
0.000404\\
0.000459\\
0.000396\\
0.000396\\
0.000399\\
0.000406\\
0.000398\\
0.000401\\
0.000512\\
0.000368\\
0.000371\\
0.000370\\
0.000368\\
0.000383\\
0.000387\\
0.000397\\
0.000386\\
0.000388\\
0.000391\\
0.000388\\
0.000390\\
0.000371\\
0.000363\\
0.000367\\
0.000371\\
0.000374\\
0.000372\\
0.000368\\
0.000370\\
0.000391\\
0.000389\\
0.000385\\
0.000388\\
0.000390\\
0.000387\\
0.000387\\
0.000386\\
0.000368\\
0.000365\\
0.000363\\
0.000367\\
0.000367\\
0.000372\\
0.000372\\
0.000375\\
0.000386\\
0.000385\\
0.000390\\
0.000385\\
0.000400\\
0.000382\\
0.000382\\
0.000393\\
0.000365\\
0.000372\\
0.000364\\
0.000371\\
0.000371\\
0.000377\\
0.000383\\
0.000406\\
0.000385\\
0.000385\\
0.000387\\
0.000389\\
0.000386\\
0.000384\\
0.000383\\
0.000390\\
0.000367\\
0.000362\\
0.000366\\
0.000342\\
0.000337\\
0.000340\\
0.000350\\
0.000345\\
0.000337\\
0.000342\\
0.000342\\
0.000340\\
0.000344\\
0.000342\\
0.000338\\
0.000346\\
0.000342\\
0.000340\\
0.000341\\
0.000337\\
0.000340\\
0.000354\\
0.000343\\
0.000343\\
0.000348\\
0.000339\\
0.000340\\
0.000336\\
0.000343\\
0.000337\\
0.000356\\
0.000342\\
0.000341\\
0.000340\\
0.000342\\
0.000338\\
0.000338\\
0.000337\\
0.000346\\
0.000342\\
0.000338\\
0.000347\\
0.000340\\
0.000338\\
0.000339\\
0.000338\\
0.000360\\
0.000342\\
0.000340\\
0.000341\\
0.000338\\
0.000341\\
0.000348\\
0.000338\\
0.000340\\
0.000362\\
0.000338\\
0.000339\\
0.000340\\
0.000334\\
0.000336\\
0.000345\\
0.000338\\
0.000337\\
0.000340\\
0.000340\\
0.000347\\
0.000395\\
0.000404\\
0.000395\\
0.000399\\
0.000398\\
0.000402\\
0.000400\\
0.000400\\
0.000403\\
0.000395\\
0.000397\\
0.000408\\
0.000401\\
0.000399\\
0.000396\\
0.000405\\
0.000402\\
0.000394\\
0.000401\\
0.000400\\
0.000398\\
0.000401\\
0.000403\\
0.000398\\
0.000408\\
0.000407\\
0.000400\\
0.000409\\
0.000398\\
0.000400\\
0.000400\\
0.000398\\
0.000399\\
0.000404\\
0.000403\\
0.000398\\
0.000417\\
0.000397\\
0.000400\\
0.000398\\
0.000403\\
0.000403\\
0.000400\\
0.000398\\
0.000402\\
0.000401\\
0.000401\\
0.000394\\
0.000397\\
0.000400\\
0.000395\\
0.000399\\
0.000442\\
0.000406\\
0.000396\\
0.000419\\
0.000395\\
0.000396\\
0.000399\\
0.000400\\
0.000402\\
0.000399\\
0.000401\\
0.000400\\
0.000388\\
0.000385\\
0.000376\\
0.000381\\
0.000376\\
0.000377\\
0.000381\\
0.000387\\
0.000399\\
0.000391\\
0.000375\\
0.000377\\
0.000382\\
0.000386\\
0.000382\\
0.000379\\
0.000383\\
0.000385\\
0.000377\\
0.000378\\
0.000381\\
0.000378\\
0.000383\\
0.000382\\
0.000384\\
0.000374\\
0.000380\\
0.000378\\
0.000372\\
0.000376\\
0.000377\\
0.000379\\
0.000385\\
0.000381\\
0.000383\\
0.000381\\
0.000378\\
0.000383\\
0.000385\\
0.000388\\
0.000382\\
0.000375\\
0.000377\\
0.000378\\
0.000381\\
0.000378\\
0.000375\\
0.000379\\
0.000387\\
0.000377\\
0.000376\\
0.000381\\
0.000405\\
0.000385\\
0.000380\\
0.000383\\
0.000377\\
0.000379\\
0.000374\\
0.000380\\
0.000381\\
0.000383\\
0.000376\\
0.000381\\
0.000367\\
0.000359\\
0.000365\\
0.000360\\
0.000363\\
0.000366\\
0.000359\\
0.000364\\
0.000361\\
0.000357\\
0.000360\\
0.000364\\
0.000357\\
0.000366\\
0.000361\\
0.000363\\
0.000363\\
0.000360\\
0.000362\\
0.000361\\
0.000355\\
0.000355\\
0.000363\\
0.000357\\
0.000359\\
0.000356\\
0.000360\\
0.000358\\
0.000357\\
0.000363\\
0.000362\\
0.000368\\
0.000358\\
0.000360\\
0.000367\\
0.000364\\
0.000356\\
0.000356\\
0.000356\\
0.000361\\
0.000365\\
0.000359\\
0.000357\\
0.000362\\
0.000357\\
0.000358\\
0.000362\\
0.000364\\
0.000366\\
0.000358\\
0.000361\\
0.000369\\
0.000385\\
0.000364\\
0.000361\\
0.000358\\
0.000362\\
0.000363\\
0.000358\\
0.000357\\
0.000360\\
0.000362\\
0.000362\\
0.000369\\
0.000339\\
0.000338\\
0.000331\\
0.000340\\
0.000331\\
0.000337\\
0.000336\\
0.000333\\
0.000340\\
0.000338\\
0.000337\\
0.000333\\
0.000337\\
0.000340\\
0.000332\\
0.000334\\
0.000333\\
0.000335\\
0.000335\\
0.000333\\
0.000340\\
0.000344\\
0.000334\\
0.000334\\
0.000341\\
0.000340\\
0.000334\\
0.000334\\
0.000347\\
0.000359\\
0.000333\\
0.000339\\
0.000338\\
0.000334\\
0.000331\\
0.000337\\
0.000330\\
0.000337\\
0.000340\\
0.000333\\
0.000336\\
0.000332\\
0.000335\\
0.000332\\
0.000333\\
0.000329\\
0.000337\\
0.000334\\
0.000342\\
0.000346\\
0.000367\\
0.000331\\
0.000506\\
0.000336\\
0.000335\\
0.000332\\
0.000336\\
0.000333\\
0.000345\\
0.000337\\
0.000345\\
0.000331\\
0.000337\\
0.000334\\
0.000401\\
0.000401\\
0.000408\\
0.000400\\
0.000405\\
0.000393\\
0.000392\\
0.000405\\
0.000399\\
0.000396\\
0.000396\\
0.000401\\
0.000399\\
0.000397\\
0.000416\\
0.000403\\
0.000405\\
0.000400\\
0.000403\\
0.000404\\
0.000402\\
0.000399\\
0.000397\\
0.000400\\
0.000398\\
0.000394\\
0.000404\\
0.000397\\
0.000405\\
0.000400\\
0.000403\\
0.000398\\
0.000401\\
0.000403\\
0.000399\\
0.000402\\
0.000403\\
0.000398\\
0.000399\\
0.000399\\
0.000393\\
0.000396\\
0.000392\\
0.000398\\
0.000406\\
0.000402\\
0.000408\\
0.000401\\
0.000405\\
0.000398\\
0.000406\\
0.000402\\
0.000557\\
0.000396\\
0.000410\\
0.000402\\
0.000396\\
0.000397\\
0.000400\\
0.000403\\
0.000404\\
0.000398\\
0.000405\\
0.000417\\
0.000364\\
0.000365\\
0.000370\\
0.000362\\
0.000366\\
0.000368\\
0.000369\\
0.000365\\
0.000374\\
0.000368\\
0.000364\\
0.000368\\
0.000367\\
0.000370\\
0.000362\\
0.000362\\
0.000375\\
0.000373\\
0.000406\\
0.000369\\
0.000374\\
0.000368\\
0.000366\\
0.000369\\
0.000364\\
0.000367\\
0.000367\\
0.000387\\
0.000372\\
0.000363\\
0.000365\\
0.000360\\
0.000369\\
0.000369\\
0.000364\\
0.000362\\
0.000367\\
0.000365\\
0.000367\\
0.000364\\
0.000365\\
0.000364\\
0.000366\\
0.000366\\
0.000367\\
0.000368\\
0.000365\\
0.000363\\
0.000362\\
0.000369\\
0.000363\\
0.000367\\
0.000393\\
0.000366\\
0.000359\\
0.000362\\
0.000374\\
0.000362\\
0.000370\\
0.000370\\
0.000365\\
0.000367\\
0.000365\\
0.000370\\
0.000352\\
0.000358\\
0.000350\\
0.000347\\
0.000344\\
0.000342\\
0.000342\\
0.000343\\
0.000343\\
0.000345\\
0.000344\\
0.000345\\
0.000342\\
0.000339\\
0.000341\\
0.000344\\
0.000346\\
0.000348\\
0.000349\\
0.000347\\
0.000341\\
0.000351\\
0.000362\\
0.000342\\
0.000343\\
0.000344\\
0.000343\\
0.000340\\
0.000341\\
0.000343\\
0.000340\\
0.000341\\
0.000349\\
0.000355\\
0.000348\\
0.000345\\
0.000343\\
0.000342\\
0.000348\\
0.000347\\
0.000351\\
0.000343\\
0.000342\\
0.000346\\
0.000345\\
0.000343\\
0.000343\\
0.000342\\
0.000347\\
0.000346\\
0.000350\\
0.000345\\
0.000369\\
0.000351\\
0.000347\\
0.000343\\
0.000339\\
0.000345\\
0.000344\\
0.000346\\
0.000352\\
0.000341\\
0.000348\\
0.000345\\
0.000324\\
0.000328\\
0.000326\\
0.000322\\
0.000329\\
0.000321\\
0.000324\\
0.000320\\
0.000325\\
0.000328\\
0.000354\\
0.000319\\
0.000324\\
0.000319\\
0.000329\\
0.000321\\
0.000325\\
0.000324\\
0.000335\\
0.000325\\
0.000324\\
0.000329\\
0.000323\\
0.000353\\
0.000323\\
0.000328\\
0.000319\\
0.000326\\
0.000322\\
0.000322\\
0.000320\\
0.000320\\
0.000321\\
0.000327\\
0.000332\\
0.000327\\
0.000323\\
0.000320\\
0.000324\\
0.000323\\
0.000326\\
0.000324\\
0.000320\\
0.000321\\
0.000328\\
0.000320\\
0.000331\\
0.000321\\
0.000319\\
0.000324\\
0.000324\\
0.000326\\
0.000490\\
0.000320\\
0.000322\\
0.000326\\
0.000323\\
0.000318\\
0.000322\\
0.000321\\
0.000323\\
0.000326\\
0.000320\\
0.000318\\
0.000401\\
0.000404\\
0.000402\\
0.000400\\
0.000399\\
0.000406\\
0.000409\\
0.000404\\
0.000404\\
0.000404\\
0.000403\\
0.000400\\
0.000403\\
0.000406\\
0.000399\\
0.000411\\
0.000401\\
0.000403\\
0.000399\\
0.000404\\
0.000400\\
0.000401\\
0.000396\\
0.000399\\
0.000401\\
0.000403\\
0.000405\\
0.000399\\
0.000399\\
0.000399\\
0.000401\\
0.000410\\
0.000405\\
0.000399\\
0.000400\\
0.000398\\
0.000408\\
0.000399\\
0.000400\\
0.000406\\
0.000413\\
0.000401\\
0.000403\\
0.000404\\
0.000402\\
0.000411\\
0.000403\\
0.000405\\
0.000405\\
0.000407\\
0.000408\\
0.000401\\
0.000432\\
0.000402\\
0.000400\\
0.000397\\
0.000404\\
0.000405\\
0.000408\\
0.000403\\
0.000402\\
0.000402\\
0.000406\\
0.000401\\
0.000364\\
0.000372\\
0.000362\\
0.000362\\
0.000360\\
0.000368\\
0.000364\\
0.000365\\
0.000377\\
0.000368\\
0.000372\\
0.000379\\
0.000367\\
0.000375\\
0.000384\\
0.000369\\
0.000369\\
0.000366\\
0.000362\\
0.000365\\
0.000366\\
0.000368\\
0.000373\\
0.000364\\
0.000371\\
0.000368\\
0.000369\\
0.000369\\
0.000369\\
0.000372\\
0.000364\\
0.000379\\
0.000368\\
0.000368\\
0.000361\\
0.000366\\
0.000368\\
0.000363\\
0.000376\\
0.000363\\
0.000371\\
0.000373\\
0.000369\\
0.000363\\
0.000373\\
0.000368\\
0.000370\\
0.000370\\
0.000363\\
0.000370\\
0.000370\\
0.000372\\
0.000397\\
0.000365\\
0.000365\\
0.000368\\
0.000372\\
0.000367\\
0.000366\\
0.000369\\
0.000373\\
0.000374\\
0.000369\\
0.000370\\
0.000333\\
0.000336\\
0.000334\\
0.000348\\
0.000344\\
0.000348\\
0.000347\\
0.000348\\
0.000339\\
0.000341\\
0.000342\\
0.000344\\
0.000356\\
0.000355\\
0.000350\\
0.000337\\
0.000335\\
0.000335\\
0.000342\\
0.000342\\
0.000339\\
0.000345\\
0.000339\\
0.000340\\
0.000344\\
0.000346\\
0.000343\\
0.000339\\
0.000343\\
0.000339\\
0.000343\\
0.000342\\
0.000334\\
0.000337\\
0.000339\\
0.000342\\
0.000336\\
0.000341\\
0.000341\\
0.000340\\
0.000348\\
0.000341\\
0.000341\\
0.000352\\
0.000355\\
0.000340\\
0.000343\\
0.000339\\
0.000338\\
0.000338\\
0.000338\\
0.000341\\
0.000362\\
0.000339\\
0.000340\\
0.000344\\
0.000352\\
0.000339\\
0.000345\\
0.000346\\
0.000350\\
0.000344\\
0.000342\\
0.000338\\
0.000317\\
0.000313\\
0.000320\\
0.000321\\
0.000323\\
0.000317\\
0.000316\\
0.000320\\
0.000317\\
0.000317\\
0.000320\\
0.000316\\
0.000320\\
0.000317\\
0.000322\\
0.000319\\
0.000318\\
0.000311\\
0.000328\\
0.000319\\
0.000316\\
0.000322\\
0.000322\\
0.000319\\
0.000325\\
0.000319\\
0.000316\\
0.000320\\
0.000321\\
0.000323\\
0.000319\\
0.000323\\
0.000322\\
0.000317\\
0.000321\\
0.000325\\
0.000341\\
0.000319\\
0.000321\\
0.000319\\
0.000323\\
0.000317\\
0.000325\\
0.000318\\
0.000322\\
0.000320\\
0.000316\\
0.000319\\
0.000318\\
0.000323\\
0.000336\\
0.000317\\
0.000344\\
0.000325\\
0.000319\\
0.000320\\
0.000319\\
0.000317\\
0.000320\\
0.000316\\
0.000328\\
0.000322\\
0.000325\\
0.000320\\
0.000419\\
0.000406\\
0.000402\\
0.000395\\
0.000430\\
0.000401\\
0.000401\\
0.000397\\
0.000408\\
0.000405\\
0.000401\\
0.000400\\
0.000395\\
0.000402\\
0.000400\\
0.000399\\
0.000407\\
0.000406\\
0.000407\\
0.000402\\
0.000398\\
0.000398\\
0.000405\\
0.000400\\
0.000400\\
0.000401\\
0.000409\\
0.000409\\
0.000395\\
0.000394\\
0.000404\\
0.000405\\
0.000415\\
0.000403\\
0.000396\\
0.000399\\
0.000400\\
0.000410\\
0.000399\\
0.000405\\
0.000397\\
0.000397\\
0.000414\\
0.000400\\
0.000395\\
0.000394\\
0.000401\\
0.000404\\
0.000414\\
0.000406\\
0.000400\\
0.000399\\
0.000427\\
0.000404\\
0.000396\\
0.000397\\
0.000398\\
0.000394\\
0.000410\\
0.000396\\
0.000407\\
0.000401\\
0.000403\\
0.000406\\
0.000374\\
0.000375\\
0.000374\\
0.000368\\
0.000375\\
0.000373\\
0.000382\\
0.000376\\
0.000379\\
0.000378\\
0.000380\\
0.000377\\
0.000397\\
0.000378\\
0.000379\\
0.000376\\
0.000378\\
0.000370\\
0.000366\\
0.000379\\
0.000369\\
0.000374\\
0.000380\\
0.000374\\
0.000376\\
0.000374\\
0.000372\\
0.000378\\
0.000378\\
0.000373\\
0.000377\\
0.000372\\
0.000370\\
0.000373\\
0.000374\\
0.000376\\
0.000367\\
0.000381\\
0.000375\\
0.000373\\
0.000382\\
0.000373\\
0.000380\\
0.000376\\
0.000399\\
0.000384\\
0.000389\\
0.000390\\
0.000377\\
0.000371\\
0.000370\\
0.000377\\
0.000401\\
0.000373\\
0.000380\\
0.000385\\
0.000378\\
0.000384\\
0.000377\\
0.000379\\
0.000381\\
0.000376\\
0.000376\\
0.000374\\
0.000348\\
0.000352\\
0.000350\\
0.000348\\
0.000353\\
0.000348\\
0.000393\\
0.000346\\
0.000352\\
0.000352\\
0.000347\\
0.000349\\
0.000352\\
0.000349\\
0.000348\\
0.000350\\
0.000345\\
0.000351\\
0.000348\\
0.000347\\
0.000355\\
0.000357\\
0.000345\\
0.000343\\
0.000356\\
0.000350\\
0.000351\\
0.000349\\
0.000347\\
0.000356\\
0.000355\\
0.000354\\
0.000352\\
0.000348\\
0.000355\\
0.000371\\
0.000348\\
0.000353\\
0.000348\\
0.000363\\
0.000350\\
0.000358\\
0.000345\\
0.000350\\
0.000354\\
0.000353\\
0.000352\\
0.000349\\
0.000349\\
0.000349\\
0.000350\\
0.000353\\
0.000378\\
0.000351\\
0.000345\\
0.000360\\
0.000364\\
0.000348\\
0.000355\\
0.000353\\
0.000360\\
0.000345\\
0.000361\\
0.000353\\
0.000400\\
0.000396\\
0.000396\\
0.000395\\
0.000399\\
0.000403\\
0.000395\\
0.000401\\
0.000403\\
0.000404\\
0.000399\\
0.000400\\
0.000410\\
0.000401\\
0.000403\\
0.000397\\
0.000398\\
0.000393\\
0.000399\\
0.000398\\
0.000396\\
0.000393\\
0.000397\\
0.000408\\
0.000410\\
0.000399\\
0.000403\\
0.000401\\
0.000401\\
0.000417\\
0.000412\\
0.000406\\
0.000395\\
0.000396\\
0.000392\\
0.000396\\
0.000403\\
0.000403\\
0.000400\\
0.000405\\
0.000402\\
0.000403\\
0.000403\\
0.000402\\
0.000401\\
0.000403\\
0.000397\\
0.000394\\
0.000395\\
0.000399\\
0.000397\\
0.000402\\
0.000549\\
0.000398\\
0.000401\\
0.000407\\
0.000416\\
0.000406\\
0.000409\\
0.000401\\
0.000405\\
0.000403\\
0.000405\\
0.000394\\
0.000388\\
0.000386\\
0.000390\\
0.000389\\
0.000391\\
0.000388\\
0.000388\\
0.000395\\
0.000400\\
0.000393\\
0.000400\\
0.000396\\
0.000398\\
0.000392\\
0.000392\\
0.000391\\
0.000386\\
0.000388\\
0.000389\\
0.000393\\
0.000391\\
0.000396\\
0.000396\\
0.000395\\
0.000399\\
0.000398\\
0.000394\\
0.000394\\
0.000391\\
0.000399\\
0.000391\\
0.000393\\
0.000399\\
0.000388\\
0.000396\\
0.000385\\
0.000387\\
0.000388\\
0.000402\\
0.000390\\
0.000399\\
0.000397\\
0.000393\\
0.000393\\
0.000391\\
0.000394\\
0.000403\\
0.000397\\
0.000395\\
0.000394\\
0.000388\\
0.000390\\
0.000420\\
0.000387\\
0.000399\\
0.000394\\
0.000395\\
0.000390\\
0.000394\\
0.000395\\
0.000393\\
0.000398\\
0.000396\\
0.000397\\
0.000364\\
0.000370\\
0.000367\\
0.000375\\
0.000370\\
0.000371\\
0.000371\\
0.000369\\
0.000377\\
0.000374\\
0.000369\\
0.000374\\
0.000368\\
0.000378\\
0.000369\\
0.000373\\
0.000365\\
0.000365\\
0.000365\\
0.000373\\
0.000367\\
0.000370\\
0.000364\\
0.000380\\
0.000373\\
0.000369\\
0.000370\\
0.000368\\
0.000368\\
0.000371\\
0.000379\\
0.000367\\
0.000368\\
0.000365\\
0.000369\\
0.000372\\
0.000372\\
0.000368\\
0.000371\\
0.000370\\
0.000369\\
0.000372\\
0.000372\\
0.000370\\
0.000372\\
0.000368\\
0.000372\\
0.000369\\
0.000365\\
0.000364\\
0.000363\\
0.000370\\
0.000391\\
0.000373\\
0.000368\\
0.000379\\
0.000369\\
0.000368\\
0.000368\\
0.000371\\
0.000378\\
0.000374\\
0.000372\\
0.000371\\
0.000342\\
0.000336\\
0.000338\\
0.000338\\
0.000341\\
0.000345\\
0.000344\\
0.000339\\
0.000344\\
0.000341\\
0.000340\\
0.000344\\
0.000339\\
0.000338\\
0.000338\\
0.000338\\
0.000337\\
0.000342\\
0.000340\\
0.000343\\
0.000364\\
0.000338\\
0.000338\\
0.000341\\
0.000341\\
0.000341\\
0.000337\\
0.000339\\
0.000343\\
0.000345\\
0.000338\\
0.000343\\
0.000340\\
0.000338\\
0.000341\\
0.000339\\
0.000337\\
0.000336\\
0.000338\\
0.000346\\
0.000338\\
0.000343\\
0.000340\\
0.000342\\
0.000340\\
0.000345\\
0.000338\\
0.000336\\
0.000339\\
0.000340\\
0.000338\\
0.000340\\
0.000370\\
0.000338\\
0.000344\\
0.000351\\
0.000343\\
0.000338\\
0.000339\\
0.000343\\
0.000337\\
0.000338\\
0.000345\\
0.000340\\
0.000406\\
0.000402\\
0.000396\\
0.000403\\
0.000407\\
0.000404\\
0.000404\\
0.000408\\
0.000412\\
0.000402\\
0.000402\\
0.000401\\
0.000404\\
0.000399\\
0.000400\\
0.000400\\
0.000440\\
0.000400\\
0.000396\\
0.000402\\
0.000404\\
0.000405\\
0.000410\\
0.000408\\
0.000406\\
0.000403\\
0.000401\\
0.000400\\
0.000411\\
0.000398\\
0.000405\\
0.000394\\
0.000398\\
0.000404\\
0.000411\\
0.000398\\
0.000405\\
0.000410\\
0.000402\\
0.000400\\
0.000417\\
0.000404\\
0.000406\\
0.000414\\
0.000408\\
0.000397\\
0.000397\\
0.000398\\
0.000403\\
0.000400\\
0.000397\\
0.000404\\
0.000437\\
0.000406\\
0.000411\\
0.000405\\
0.000405\\
0.000415\\
0.000402\\
0.000405\\
0.000405\\
0.000393\\
0.000402\\
0.000403\\
0.000401\\
0.000402\\
0.000395\\
0.000406\\
0.000404\\
0.000402\\
0.000406\\
0.000405\\
0.000402\\
0.000402\\
0.000414\\
0.000403\\
0.000392\\
0.000398\\
0.000393\\
0.000395\\
0.000402\\
0.000393\\
0.000393\\
0.000401\\
0.000403\\
0.000399\\
0.000402\\
0.000410\\
0.000405\\
0.000405\\
0.000398\\
0.000400\\
0.000398\\
0.000402\\
0.000409\\
0.000396\\
0.000414\\
0.000392\\
0.000402\\
0.000403\\
0.000399\\
0.000402\\
0.000401\\
0.000403\\
0.000401\\
0.000402\\
0.000403\\
0.000408\\
0.000405\\
0.000396\\
0.000408\\
0.000398\\
0.000394\\
0.000396\\
0.000401\\
0.000401\\
0.000435\\
0.000404\\
0.000423\\
0.000409\\
0.000407\\
0.000402\\
0.000399\\
0.000402\\
0.000405\\
0.000400\\
0.000391\\
0.000397\\
0.000364\\
0.000379\\
0.000371\\
0.000380\\
0.000365\\
0.000368\\
0.000368\\
0.000374\\
0.000371\\
0.000369\\
0.000368\\
0.000374\\
0.000362\\
0.000370\\
0.000365\\
0.000367\\
0.000363\\
0.000363\\
0.000369\\
0.000366\\
0.000370\\
0.000368\\
0.000366\\
0.000369\\
0.000369\\
0.000369\\
0.000369\\
0.000364\\
0.000361\\
0.000358\\
0.000363\\
0.000362\\
0.000367\\
0.000361\\
0.000366\\
0.000370\\
0.000377\\
0.000374\\
0.000375\\
0.000375\\
0.000365\\
0.000366\\
0.000365\\
0.000370\\
0.000358\\
0.000359\\
0.000363\\
0.000362\\
0.000357\\
0.000374\\
0.000371\\
0.000370\\
0.000394\\
0.000377\\
0.000366\\
0.000394\\
0.000367\\
0.000367\\
0.000364\\
0.000365\\
0.000367\\
0.000366\\
0.000365\\
0.000364\\
0.000337\\
0.000344\\
0.000330\\
0.000329\\
0.000332\\
0.000335\\
0.000334\\
0.000333\\
0.000344\\
0.000333\\
0.000338\\
0.000340\\
0.000330\\
0.000331\\
0.000333\\
0.000340\\
0.000338\\
0.000333\\
0.000334\\
0.000333\\
0.000335\\
0.000336\\
0.000349\\
0.000335\\
0.000344\\
0.000332\\
0.000332\\
0.000334\\
0.000334\\
0.000330\\
0.000332\\
0.000335\\
0.000332\\
0.000336\\
0.000336\\
0.000332\\
0.000336\\
0.000331\\
0.000333\\
0.000335\\
0.000336\\
0.000330\\
0.000329\\
0.000329\\
0.000337\\
0.000336\\
0.000332\\
0.000331\\
0.000347\\
0.000334\\
0.000339\\
0.000369\\
0.000357\\
0.000332\\
0.000331\\
0.000333\\
0.000336\\
0.000336\\
0.000331\\
0.000331\\
0.000332\\
0.000334\\
0.000339\\
0.000335\\
0.000414\\
0.000406\\
0.000400\\
0.000399\\
0.000406\\
0.000406\\
0.000405\\
0.000406\\
0.000401\\
0.000409\\
0.000410\\
0.000402\\
0.000441\\
0.000406\\
0.000409\\
0.000407\\
0.000407\\
0.000403\\
0.000402\\
0.000401\\
0.000402\\
0.000411\\
0.000408\\
0.000409\\
0.000406\\
0.000406\\
0.000408\\
0.000413\\
0.000405\\
0.000405\\
0.000406\\
0.000410\\
0.000414\\
0.000400\\
0.000404\\
0.000403\\
0.000405\\
0.000404\\
0.000404\\
0.000423\\
0.000410\\
0.000405\\
0.000409\\
0.000407\\
0.000429\\
0.000413\\
0.000407\\
0.000410\\
0.000410\\
0.000398\\
0.000403\\
0.000405\\
0.000536\\
0.000407\\
0.000405\\
0.000401\\
0.000404\\
0.000414\\
0.000406\\
0.000417\\
0.000408\\
0.000406\\
0.000417\\
0.000407\\
0.000385\\
0.000389\\
0.000398\\
0.000384\\
0.000383\\
0.000393\\
0.000390\\
0.000394\\
0.000395\\
0.000388\\
0.000391\\
0.000390\\
0.000394\\
0.000392\\
0.000406\\
0.000391\\
0.000388\\
0.000382\\
0.000397\\
0.000385\\
0.000389\\
0.000386\\
0.000392\\
0.000391\\
0.000394\\
0.000394\\
0.000395\\
0.000389\\
0.000390\\
0.000391\\
0.000391\\
0.000393\\
0.000387\\
0.000389\\
0.000386\\
0.000382\\
0.000390\\
0.000393\\
0.000392\\
0.000389\\
0.000386\\
0.000387\\
0.000394\\
0.000394\\
0.000390\\
0.000392\\
0.000386\\
0.000390\\
0.000384\\
0.000390\\
0.000387\\
0.000383\\
0.000423\\
0.000387\\
0.000392\\
0.000396\\
0.000397\\
0.000402\\
0.000397\\
0.000392\\
0.000393\\
0.000388\\
0.000391\\
0.000392\\
0.000369\\
0.000369\\
0.000369\\
0.000366\\
0.000370\\
0.000394\\
0.000365\\
0.000368\\
0.000373\\
0.000371\\
0.000366\\
0.000366\\
0.000360\\
0.000366\\
0.000360\\
0.000370\\
0.000367\\
0.000367\\
0.000370\\
0.000370\\
0.000369\\
0.000369\\
0.000366\\
0.000358\\
0.000362\\
0.000363\\
0.000360\\
0.000360\\
0.000364\\
0.000362\\
0.000375\\
0.000368\\
0.000367\\
0.000389\\
0.000371\\
0.000367\\
0.000369\\
0.000367\\
0.000367\\
0.000359\\
0.000364\\
0.000364\\
0.000362\\
0.000362\\
0.000362\\
0.000361\\
0.000394\\
0.000375\\
0.000369\\
0.000370\\
0.000385\\
0.000367\\
0.000409\\
0.000365\\
0.000360\\
0.000361\\
0.000364\\
0.000362\\
0.000365\\
0.000371\\
0.000381\\
0.000362\\
0.000366\\
0.000379\\
0.000343\\
0.000340\\
0.000337\\
0.000339\\
0.000337\\
0.000333\\
0.000336\\
0.000340\\
0.000337\\
0.000336\\
0.000335\\
0.000342\\
0.000338\\
0.000333\\
0.000336\\
0.000347\\
0.000341\\
0.000338\\
0.000334\\
0.000337\\
0.000335\\
0.000338\\
0.000338\\
0.000337\\
0.000340\\
0.000336\\
0.000334\\
0.000338\\
0.000337\\
0.000337\\
0.000336\\
0.000339\\
0.000335\\
0.000340\\
0.000334\\
0.000335\\
0.000335\\
0.000336\\
0.000336\\
0.000340\\
0.000340\\
0.000339\\
0.000340\\
0.000336\\
0.000335\\
0.000343\\
0.000347\\
0.000336\\
0.000339\\
0.000337\\
0.000337\\
0.000341\\
0.000370\\
0.000344\\
0.000341\\
0.000336\\
0.000344\\
0.000337\\
0.000337\\
0.000336\\
0.000332\\
0.000338\\
0.000337\\
0.000339\\
0.000394\\
0.000399\\
0.000410\\
0.000405\\
0.000407\\
0.000414\\
0.000410\\
0.000406\\
0.000407\\
0.000411\\
0.000408\\
0.000404\\
0.000414\\
0.000407\\
0.000408\\
0.000409\\
0.000405\\
0.000402\\
0.000406\\
0.000414\\
0.000415\\
0.000406\\
0.000405\\
0.000407\\
0.000413\\
0.000404\\
0.000410\\
0.000408\\
0.000414\\
0.000408\\
0.000406\\
0.000403\\
0.000410\\
0.000399\\
0.000416\\
0.000418\\
0.000404\\
0.000408\\
0.000403\\
0.000415\\
0.000412\\
0.000409\\
0.000408\\
0.000404\\
0.000409\\
0.000424\\
0.000409\\
0.000406\\
0.000405\\
0.000405\\
0.000410\\
0.000405\\
0.000436\\
0.000411\\
0.000406\\
0.000406\\
0.000413\\
0.000405\\
0.000405\\
0.000411\\
0.000406\\
0.000402\\
0.000409\\
0.000409\\
0.000384\\
0.000389\\
0.000390\\
0.000386\\
0.000386\\
0.000386\\
0.000386\\
0.000387\\
0.000385\\
0.000377\\
0.000379\\
0.000383\\
0.000386\\
0.000390\\
0.000391\\
0.000385\\
0.000381\\
0.000392\\
0.000392\\
0.000388\\
0.000386\\
0.000392\\
0.000381\\
0.000393\\
0.000382\\
0.000389\\
0.000388\\
0.000385\\
0.000385\\
0.000388\\
0.000385\\
0.000382\\
0.000389\\
0.000385\\
0.000385\\
0.000385\\
0.000391\\
0.000390\\
0.000384\\
0.000378\\
0.000379\\
0.000387\\
0.000388\\
0.000384\\
0.000392\\
0.000389\\
0.000388\\
0.000390\\
0.000387\\
0.000394\\
0.000389\\
0.000386\\
0.000417\\
0.000383\\
0.000382\\
0.000379\\
0.000388\\
0.000383\\
0.000393\\
0.000383\\
0.000387\\
0.000387\\
0.000385\\
0.000387\\
0.000368\\
0.000374\\
0.000368\\
0.000363\\
0.000365\\
0.000361\\
0.000362\\
0.000371\\
0.000360\\
0.000357\\
0.000362\\
0.000360\\
0.000356\\
0.000362\\
0.000357\\
0.000363\\
0.000362\\
0.000357\\
0.000360\\
0.000365\\
0.000363\\
0.000365\\
0.000361\\
0.000394\\
0.000363\\
0.000362\\
0.000360\\
0.000362\\
0.000354\\
0.000361\\
0.000373\\
0.000358\\
0.000363\\
0.000363\\
0.000361\\
0.000365\\
0.000361\\
0.000364\\
0.000362\\
0.000360\\
0.000360\\
0.000365\\
0.000360\\
0.000358\\
0.000364\\
0.000362\\
0.000361\\
0.000355\\
0.000364\\
0.000362\\
0.000359\\
0.000359\\
0.000385\\
0.000365\\
0.000369\\
0.000362\\
0.000363\\
0.000363\\
0.000363\\
0.000363\\
0.000353\\
0.000356\\
0.000365\\
0.000359\\
0.000334\\
0.000333\\
0.000329\\
0.000330\\
0.000324\\
0.000325\\
0.000331\\
0.000328\\
0.000327\\
0.000336\\
0.000329\\
0.000331\\
0.000333\\
0.000331\\
0.000336\\
0.000327\\
0.000343\\
0.000328\\
0.000328\\
0.000333\\
0.000325\\
0.000356\\
0.000328\\
0.000329\\
0.000327\\
0.000327\\
0.000322\\
0.000332\\
0.000330\\
0.000326\\
0.000324\\
0.000329\\
0.000343\\
0.000335\\
0.000331\\
0.000324\\
0.000336\\
0.000330\\
0.000326\\
0.000333\\
0.000326\\
0.000325\\
0.000327\\
0.000329\\
0.000328\\
0.000330\\
0.000328\\
0.000327\\
0.000332\\
0.000324\\
0.000327\\
0.000331\\
0.000347\\
0.000331\\
0.000332\\
0.000329\\
0.000326\\
0.000326\\
0.000327\\
0.000327\\
0.000333\\
0.000325\\
0.000329\\
0.000325\\
0.000401\\
0.000408\\
0.000403\\
0.000399\\
0.000399\\
0.000400\\
0.000400\\
0.000404\\
0.000408\\
0.000396\\
0.000402\\
0.000444\\
0.000400\\
0.000413\\
0.000412\\
0.000409\\
0.000400\\
0.000401\\
0.000407\\
0.000400\\
0.000403\\
0.000399\\
0.000401\\
0.000401\\
0.000399\\
0.000400\\
0.000404\\
0.000404\\
0.000394\\
0.000411\\
0.000417\\
0.000422\\
0.000397\\
0.000398\\
0.000398\\
0.000397\\
0.000397\\
0.000403\\
0.000403\\
0.000399\\
0.000409\\
0.000402\\
0.000404\\
0.000400\\
0.000404\\
0.000413\\
0.000417\\
0.000407\\
0.000403\\
0.000398\\
0.000399\\
0.000398\\
0.000434\\
0.000410\\
0.000397\\
0.000405\\
0.000404\\
0.000404\\
0.000403\\
0.000399\\
0.000405\\
0.000404\\
0.000407\\
0.000406\\
0.000405\\
0.000404\\
0.000396\\
0.000403\\
0.000414\\
0.000397\\
0.000399\\
0.000397\\
0.000411\\
0.000394\\
0.000393\\
0.000396\\
0.000402\\
0.000406\\
0.000403\\
0.000400\\
0.000395\\
0.000404\\
0.000409\\
0.000404\\
0.000404\\
0.000397\\
0.000399\\
0.000399\\
0.000406\\
0.000393\\
0.000400\\
0.000396\\
0.000426\\
0.000401\\
0.000398\\
0.000401\\
0.000404\\
0.000411\\
0.000401\\
0.000397\\
0.000402\\
0.000396\\
0.000396\\
0.000401\\
0.000398\\
0.000393\\
0.000397\\
0.000397\\
0.000423\\
0.000399\\
0.000398\\
0.000400\\
0.000399\\
0.000399\\
0.000402\\
0.000406\\
0.000431\\
0.000395\\
0.000401\\
0.000399\\
0.000394\\
0.000394\\
0.000403\\
0.000401\\
0.000395\\
0.000397\\
0.000405\\
0.000398\\
0.000364\\
0.000367\\
0.000371\\
0.000371\\
0.000370\\
0.000376\\
0.000367\\
0.000369\\
0.000368\\
0.000371\\
0.000372\\
0.000392\\
0.000365\\
0.000365\\
0.000372\\
0.000368\\
0.000378\\
0.000363\\
0.000364\\
0.000374\\
0.000366\\
0.000382\\
0.000376\\
0.000365\\
0.000369\\
0.000370\\
0.000366\\
0.000376\\
0.000368\\
0.000369\\
0.000366\\
0.000369\\
0.000365\\
0.000368\\
0.000364\\
0.000370\\
0.000366\\
0.000366\\
0.000366\\
0.000369\\
0.000366\\
0.000370\\
0.000367\\
0.000368\\
0.000367\\
0.000368\\
0.000386\\
0.000366\\
0.000373\\
0.000362\\
0.000364\\
0.000372\\
0.000399\\
0.000372\\
0.000379\\
0.000365\\
0.000367\\
0.000368\\
0.000368\\
0.000367\\
0.000368\\
0.000375\\
0.000368\\
0.000373\\
0.000334\\
0.000341\\
0.000329\\
0.000337\\
0.000331\\
0.000334\\
0.000333\\
0.000330\\
0.000334\\
0.000334\\
0.000337\\
0.000332\\
0.000333\\
0.000345\\
0.000331\\
0.000340\\
0.000342\\
0.000332\\
0.000338\\
0.000335\\
0.000334\\
0.000329\\
0.000332\\
0.000335\\
0.000338\\
0.000338\\
0.000334\\
0.000335\\
0.000338\\
0.000339\\
0.000334\\
0.000333\\
0.000331\\
0.000335\\
0.000333\\
0.000337\\
0.000335\\
0.000332\\
0.000331\\
0.000337\\
0.000340\\
0.000355\\
0.000334\\
0.000336\\
0.000339\\
0.000337\\
0.000330\\
0.000334\\
0.000333\\
0.000326\\
0.000336\\
0.000331\\
0.000359\\
0.000329\\
0.000332\\
0.000334\\
0.000331\\
0.000334\\
0.000375\\
0.000341\\
0.000338\\
0.000332\\
0.000328\\
0.000331\\
0.000401\\
0.000405\\
0.000414\\
0.000410\\
0.000404\\
0.000402\\
0.000407\\
0.000409\\
0.000411\\
0.000410\\
0.000410\\
0.000408\\
0.000403\\
0.000408\\
0.000412\\
0.000407\\
0.000404\\
0.000404\\
0.000399\\
0.000404\\
0.000398\\
0.000402\\
0.000410\\
0.000417\\
0.000407\\
0.000412\\
0.000406\\
0.000406\\
0.000400\\
0.000410\\
0.000423\\
0.000403\\
0.000400\\
0.000403\\
0.000410\\
0.000403\\
0.000406\\
0.000409\\
0.000400\\
0.000419\\
0.000405\\
0.000419\\
0.000401\\
0.000403\\
0.000403\\
0.000423\\
0.000414\\
0.000403\\
0.000402\\
0.000412\\
0.000409\\
0.000405\\
0.000564\\
0.000409\\
0.000414\\
0.000404\\
0.000403\\
0.000409\\
0.000405\\
0.000409\\
0.000414\\
0.000409\\
0.000446\\
0.000405\\
0.000392\\
0.000394\\
0.000395\\
0.000431\\
0.000389\\
0.000393\\
0.000392\\
0.000388\\
0.000396\\
0.000391\\
0.000394\\
0.000394\\
0.000395\\
0.000399\\
0.000394\\
0.000386\\
0.000389\\
0.000387\\
0.000391\\
0.000392\\
0.000397\\
0.000386\\
0.000390\\
0.000390\\
0.000395\\
0.000396\\
0.000398\\
0.000396\\
0.000396\\
0.000398\\
0.000397\\
0.000388\\
0.000390\\
0.000391\\
0.000391\\
0.000391\\
0.000397\\
0.000394\\
0.000393\\
0.000388\\
0.000394\\
0.000395\\
0.000396\\
0.000393\\
0.000395\\
0.000396\\
0.000395\\
0.000387\\
0.000394\\
0.000395\\
0.000389\\
0.000387\\
0.000419\\
0.000388\\
0.000388\\
0.000393\\
0.000386\\
0.000397\\
0.000395\\
0.000393\\
0.000402\\
0.000394\\
0.000390\\
0.000396\\
0.000372\\
0.000372\\
0.000375\\
0.000391\\
0.000375\\
0.000378\\
0.000366\\
0.000371\\
0.000369\\
0.000373\\
0.000368\\
0.000375\\
0.000375\\
0.000376\\
0.000372\\
0.000386\\
0.000372\\
0.000375\\
0.000384\\
0.000396\\
0.000374\\
0.000367\\
0.000374\\
0.000368\\
0.000394\\
0.000369\\
0.000373\\
0.000373\\
0.000371\\
0.000382\\
0.000373\\
0.000371\\
0.000370\\
0.000369\\
0.000376\\
0.000375\\
0.000373\\
0.000369\\
0.000371\\
0.000408\\
0.000595\\
0.000365\\
0.000371\\
0.000371\\
0.000372\\
0.000374\\
0.000372\\
0.000379\\
0.000383\\
0.000379\\
0.000372\\
0.000378\\
0.000395\\
0.000402\\
0.000366\\
0.000370\\
0.000395\\
0.000368\\
0.000374\\
0.000377\\
0.000378\\
0.000375\\
0.000369\\
0.000372\\
0.000347\\
0.000364\\
0.000344\\
0.000350\\
0.000345\\
0.000342\\
0.000340\\
0.000343\\
0.000342\\
0.000346\\
0.000351\\
0.000344\\
0.000345\\
0.000349\\
0.000345\\
0.000352\\
0.000358\\
0.000358\\
0.000345\\
0.000341\\
0.000343\\
0.000343\\
0.000349\\
0.000344\\
0.000345\\
0.000353\\
0.000347\\
0.000347\\
0.000343\\
0.000352\\
0.000370\\
0.000339\\
0.000347\\
0.000341\\
0.000339\\
0.000343\\
0.000344\\
0.000343\\
0.000342\\
0.000341\\
0.000347\\
0.000348\\
0.000345\\
0.000341\\
0.000344\\
0.000347\\
0.000349\\
0.000346\\
0.000350\\
0.000342\\
0.000342\\
0.000352\\
0.000365\\
0.000342\\
0.000351\\
0.000344\\
0.000347\\
0.000347\\
0.000349\\
0.000343\\
0.000348\\
0.000346\\
0.000350\\
0.000369\\
0.000410\\
0.000408\\
0.000401\\
0.000399\\
0.000401\\
0.000403\\
0.000448\\
0.000401\\
0.000406\\
0.000399\\
0.000408\\
0.000401\\
0.000412\\
0.000401\\
0.000403\\
0.000405\\
0.000405\\
0.000403\\
0.000398\\
0.000411\\
0.000401\\
0.000414\\
0.000407\\
0.000406\\
0.000413\\
0.000398\\
0.000398\\
0.000407\\
0.000399\\
0.000400\\
0.000453\\
0.000408\\
0.000399\\
0.000414\\
0.000407\\
0.000410\\
0.000410\\
0.000403\\
0.000405\\
0.000397\\
0.000405\\
0.000401\\
0.000409\\
0.000403\\
0.000398\\
0.000394\\
0.000420\\
0.000414\\
0.000401\\
0.000405\\
0.000400\\
0.000409\\
0.000428\\
0.000401\\
0.000399\\
0.000404\\
0.000403\\
0.000403\\
0.000404\\
0.000401\\
0.000399\\
0.000403\\
0.000407\\
0.000393\\
0.000394\\
0.000396\\
0.000396\\
0.000400\\
0.000397\\
0.000401\\
0.000394\\
0.000396\\
0.000396\\
0.000388\\
0.000392\\
0.000389\\
0.000397\\
0.000395\\
0.000394\\
0.000392\\
0.000401\\
0.000400\\
0.000394\\
0.000398\\
0.000401\\
0.000402\\
0.000399\\
0.000392\\
0.000395\\
0.000391\\
0.000389\\
0.000388\\
0.000389\\
0.000389\\
0.000406\\
0.000389\\
0.000400\\
0.000398\\
0.000396\\
0.000400\\
0.000396\\
0.000399\\
0.000586\\
0.000397\\
0.000397\\
0.000390\\
0.000390\\
0.000389\\
0.000388\\
0.000389\\
0.000389\\
0.000392\\
0.000395\\
0.000399\\
0.000399\\
0.000400\\
0.000424\\
0.000403\\
0.000400\\
0.000407\\
0.000390\\
0.000391\\
0.000389\\
0.000399\\
0.000400\\
0.000396\\
0.000393\\
0.000396\\
0.000376\\
0.000369\\
0.000371\\
0.000369\\
0.000369\\
0.000372\\
0.000370\\
0.000371\\
0.000364\\
0.000366\\
0.000375\\
0.000373\\
0.000370\\
0.000388\\
0.000376\\
0.000373\\
0.000367\\
0.000369\\
0.000372\\
0.000359\\
0.000363\\
0.000369\\
0.000372\\
0.000369\\
0.000380\\
0.000372\\
0.000367\\
0.000368\\
0.000375\\
0.000384\\
0.000374\\
0.000365\\
0.000369\\
0.000370\\
0.000370\\
0.000364\\
0.000364\\
0.000400\\
0.000374\\
0.000369\\
0.000371\\
0.000370\\
0.000369\\
0.000363\\
0.000376\\
0.000372\\
0.000375\\
0.000381\\
0.000367\\
0.000378\\
0.000368\\
0.000360\\
0.000514\\
0.000379\\
0.000373\\
0.000363\\
0.000363\\
0.000374\\
0.000365\\
0.000372\\
0.000374\\
0.000399\\
0.000371\\
0.000372\\
0.000336\\
0.000333\\
0.000367\\
0.000340\\
0.000334\\
0.000339\\
0.000350\\
0.000339\\
0.000349\\
0.000336\\
0.000334\\
0.000334\\
0.000350\\
0.000354\\
0.000352\\
0.000353\\
0.000335\\
0.000334\\
0.000338\\
0.000341\\
0.000336\\
0.000338\\
0.000348\\
0.000335\\
0.000345\\
0.000331\\
0.000333\\
0.000336\\
0.000335\\
0.000344\\
0.000352\\
0.000342\\
0.000333\\
0.000335\\
0.000344\\
0.000342\\
0.000339\\
0.000344\\
0.000347\\
0.000342\\
0.000350\\
0.000343\\
0.000347\\
0.000337\\
0.000336\\
0.000346\\
0.000335\\
0.000352\\
0.000335\\
0.000336\\
0.000369\\
0.000336\\
0.000497\\
0.000340\\
0.000340\\
0.000343\\
0.000347\\
0.000333\\
0.000337\\
0.000349\\
0.000334\\
0.000345\\
0.000332\\
0.000342\\
0.000415\\
0.000418\\
0.000410\\
0.000403\\
0.000403\\
0.000410\\
0.000406\\
0.000404\\
0.000403\\
0.000407\\
0.000415\\
0.000404\\
0.000413\\
0.000408\\
0.000405\\
0.000407\\
0.000410\\
0.000412\\
0.000420\\
0.000402\\
0.000405\\
0.000405\\
0.000407\\
0.000412\\
0.000416\\
0.000406\\
0.000409\\
0.000403\\
0.000407\\
0.000405\\
0.000403\\
0.000405\\
0.000407\\
0.000422\\
0.000417\\
0.000400\\
0.000404\\
0.000411\\
0.000405\\
0.000408\\
0.000402\\
0.000404\\
0.000400\\
0.000402\\
0.000408\\
0.000411\\
0.000403\\
0.000407\\
0.000410\\
0.000410\\
0.000405\\
0.000400\\
0.000437\\
0.000401\\
0.000406\\
0.000413\\
0.000404\\
0.000408\\
0.000403\\
0.000403\\
0.000403\\
0.000405\\
0.000401\\
0.000405\\
0.000393\\
0.000397\\
0.000390\\
0.000408\\
0.000400\\
0.000401\\
0.000427\\
0.000395\\
0.000392\\
0.000393\\
0.000392\\
0.000395\\
0.000390\\
0.000394\\
0.000398\\
0.000393\\
0.000391\\
0.000391\\
0.000401\\
0.000403\\
0.000401\\
0.000404\\
0.000406\\
0.000392\\
0.000397\\
0.000552\\
0.000402\\
0.000392\\
0.000394\\
0.000396\\
0.000393\\
0.000399\\
0.000397\\
0.000392\\
0.000399\\
0.000405\\
0.000399\\
0.000392\\
0.000396\\
0.000400\\
0.000396\\
0.000442\\
0.000397\\
0.000396\\
0.000401\\
0.000389\\
0.000398\\
0.000399\\
0.000405\\
0.000410\\
0.000400\\
0.000399\\
0.000438\\
0.000400\\
0.000392\\
0.000396\\
0.000394\\
0.000393\\
0.000393\\
0.000389\\
0.000398\\
0.000394\\
0.000394\\
0.000393\\
0.000363\\
0.000372\\
0.000366\\
0.000368\\
0.000380\\
0.000376\\
0.000370\\
0.000373\\
0.000376\\
0.000371\\
0.000375\\
0.000380\\
0.000373\\
0.000378\\
0.000373\\
0.000369\\
0.000365\\
0.000367\\
0.000367\\
0.000367\\
0.000376\\
0.000375\\
0.000374\\
0.000378\\
0.000372\\
0.000375\\
0.000375\\
0.000373\\
0.000373\\
0.000404\\
0.000374\\
0.000374\\
0.000366\\
0.000370\\
0.000370\\
0.000363\\
0.000375\\
0.000379\\
0.000371\\
0.000374\\
0.000384\\
0.000381\\
0.000376\\
0.000377\\
0.000375\\
0.000375\\
0.000376\\
0.000370\\
0.000368\\
0.000365\\
0.000367\\
0.000371\\
0.000399\\
0.000375\\
0.000371\\
0.000371\\
0.000381\\
0.000370\\
0.000385\\
0.000372\\
0.000375\\
0.000374\\
0.000374\\
0.000373\\
0.000341\\
0.000630\\
0.000338\\
0.000338\\
0.000337\\
0.000343\\
0.000348\\
0.000345\\
0.000345\\
0.000342\\
0.000344\\
0.000348\\
0.000345\\
0.000345\\
0.000351\\
0.000344\\
0.000342\\
0.000334\\
0.000335\\
0.000338\\
0.000334\\
0.000342\\
0.000344\\
0.000345\\
0.000355\\
0.000343\\
0.000349\\
0.000379\\
0.000343\\
0.000344\\
0.000342\\
0.000351\\
0.000340\\
0.000339\\
0.000344\\
0.000335\\
0.000332\\
0.000341\\
0.000342\\
0.000345\\
0.000341\\
0.000345\\
0.000338\\
0.000356\\
0.000345\\
0.000347\\
0.000342\\
0.000342\\
0.000341\\
0.000342\\
0.000341\\
0.000338\\
0.000364\\
0.000344\\
0.000355\\
0.000346\\
0.000346\\
0.000341\\
0.000342\\
0.000341\\
0.000346\\
0.000345\\
0.000345\\
0.000340\\
0.000431\\
0.000426\\
0.000430\\
0.000428\\
0.000424\\
0.000424\\
0.000423\\
0.000427\\
0.000439\\
0.000436\\
0.000426\\
0.000431\\
0.000433\\
0.000429\\
0.000428\\
0.000430\\
0.000433\\
0.000429\\
0.000429\\
0.000425\\
0.000428\\
0.000427\\
0.000430\\
0.000428\\
0.000440\\
0.000435\\
0.000429\\
0.000431\\
0.000436\\
0.000424\\
0.000436\\
0.000432\\
0.000431\\
0.000434\\
0.000430\\
0.000428\\
0.000433\\
0.000424\\
0.000427\\
0.000434\\
0.000431\\
0.000439\\
0.000428\\
0.000430\\
0.000432\\
0.000423\\
0.000426\\
0.000434\\
0.000429\\
0.000435\\
0.000429\\
0.000426\\
0.000457\\
0.000427\\
0.000429\\
0.000435\\
0.000438\\
0.000430\\
0.000430\\
0.000431\\
0.000438\\
0.000423\\
0.000424\\
0.000427\\
0.000416\\
0.000414\\
0.000414\\
0.000419\\
0.000418\\
0.000430\\
0.000419\\
0.000412\\
0.000414\\
0.000418\\
0.000420\\
0.000416\\
0.000427\\
0.000418\\
0.000414\\
0.000418\\
0.000417\\
0.000412\\
0.000416\\
0.000416\\
0.000427\\
0.000419\\
0.000413\\
0.000418\\
0.000418\\
0.000419\\
0.000416\\
0.000420\\
0.000413\\
0.000416\\
0.000417\\
0.000420\\
0.000419\\
0.000421\\
0.000417\\
0.000415\\
0.000433\\
0.000421\\
0.000436\\
0.000415\\
0.000419\\
0.000418\\
0.000417\\
0.000418\\
0.000421\\
0.000415\\
0.000417\\
0.000417\\
0.000418\\
0.000412\\
0.000416\\
0.000418\\
0.000440\\
0.000422\\
0.000416\\
0.000419\\
0.000420\\
0.000418\\
0.000415\\
0.000443\\
0.000424\\
0.000413\\
0.000417\\
0.000418\\
0.000387\\
0.000399\\
0.000390\\
0.000386\\
0.000385\\
0.000385\\
0.000399\\
0.000387\\
0.000387\\
0.000390\\
0.000395\\
0.000383\\
0.000398\\
0.000384\\
0.000386\\
0.000389\\
0.000383\\
0.000382\\
0.000387\\
0.000389\\
0.000389\\
0.000387\\
0.000393\\
0.000387\\
0.000396\\
0.000386\\
0.000381\\
0.000385\\
0.000391\\
0.000387\\
0.000392\\
0.000389\\
0.000384\\
0.000394\\
0.000384\\
0.000383\\
0.000384\\
0.000390\\
0.000400\\
0.000385\\
0.000391\\
0.000388\\
0.000394\\
0.000381\\
0.000386\\
0.000382\\
0.000384\\
0.000404\\
0.000386\\
0.000387\\
0.000384\\
0.000391\\
0.000413\\
0.000394\\
0.000389\\
0.000388\\
0.000388\\
0.000384\\
0.000394\\
0.000383\\
0.000381\\
0.000383\\
0.000385\\
0.000391\\
0.000358\\
0.000359\\
0.000358\\
0.000361\\
0.000373\\
0.000372\\
0.000358\\
0.000356\\
0.000375\\
0.000373\\
0.000382\\
0.000358\\
0.000357\\
0.000357\\
0.000365\\
0.000359\\
0.000366\\
0.000358\\
0.000361\\
0.000359\\
0.000359\\
0.000356\\
0.000358\\
0.000357\\
0.000387\\
0.000371\\
0.000380\\
0.000358\\
0.000356\\
0.000361\\
0.000357\\
0.000355\\
0.000358\\
0.000359\\
0.000356\\
0.000363\\
0.000356\\
0.000353\\
0.000356\\
0.000355\\
0.000395\\
0.000378\\
0.000390\\
0.000361\\
0.000359\\
0.000357\\
0.000364\\
0.000356\\
0.000359\\
0.000366\\
0.000358\\
0.000356\\
0.000374\\
0.000359\\
0.000358\\
0.000360\\
0.000381\\
0.000373\\
0.000353\\
0.000360\\
0.000356\\
0.000357\\
0.000356\\
0.000354\\
0.000433\\
0.000430\\
0.000428\\
0.000433\\
0.000432\\
0.000429\\
0.000428\\
0.000432\\
0.000427\\
0.000447\\
0.000441\\
0.000426\\
0.000429\\
0.000426\\
0.000431\\
0.000426\\
0.000451\\
0.000437\\
0.000430\\
0.000461\\
0.000443\\
0.000432\\
0.000434\\
0.000428\\
0.000440\\
0.000429\\
0.000423\\
0.000428\\
0.000488\\
0.000435\\
0.000428\\
0.000424\\
0.000433\\
0.000426\\
0.000429\\
0.000436\\
0.000427\\
0.000435\\
0.000430\\
0.000422\\
0.000424\\
0.000451\\
0.000423\\
0.000430\\
0.000422\\
0.000425\\
0.000424\\
0.000430\\
0.000430\\
0.000429\\
0.000429\\
0.000431\\
0.000453\\
0.000434\\
0.000431\\
0.000427\\
0.000428\\
0.000425\\
0.000425\\
0.000433\\
0.000430\\
0.000430\\
0.000433\\
0.000431\\
0.000422\\
0.000424\\
0.000431\\
0.000418\\
0.000419\\
0.000416\\
0.000435\\
0.000445\\
0.000419\\
0.000417\\
0.000419\\
0.000435\\
0.000436\\
0.000463\\
0.000458\\
0.000426\\
0.000421\\
0.000417\\
0.000432\\
0.000418\\
0.000418\\
0.000470\\
0.000443\\
0.000441\\
0.000420\\
0.000415\\
0.000435\\
0.000437\\
0.000430\\
0.000469\\
0.000467\\
0.000452\\
0.000424\\
0.000422\\
0.000421\\
0.000415\\
0.000422\\
0.000441\\
0.000437\\
0.000439\\
0.000420\\
0.000419\\
0.000439\\
0.000437\\
0.000489\\
0.000460\\
0.000441\\
0.000494\\
0.000432\\
0.000425\\
0.000427\\
0.000416\\
0.000443\\
0.000439\\
0.000433\\
0.000437\\
0.000443\\
0.000413\\
0.000435\\
0.000437\\
0.000456\\
0.000460\\
0.000457\\
0.000434\\
0.000382\\
0.000384\\
0.000412\\
0.000376\\
0.000409\\
0.000379\\
0.000393\\
0.000393\\
0.000379\\
0.000387\\
0.000380\\
0.000393\\
0.000441\\
0.000389\\
0.000391\\
0.000385\\
0.000384\\
0.000399\\
0.000387\\
0.000382\\
0.000430\\
0.000375\\
0.000380\\
0.000392\\
0.000378\\
0.000381\\
0.000412\\
0.000384\\
0.000381\\
0.000400\\
0.000380\\
0.000385\\
0.000382\\
0.000389\\
0.000381\\
0.000376\\
0.000384\\
0.000416\\
0.000384\\
0.000418\\
0.000383\\
0.000378\\
0.000408\\
0.000376\\
0.000376\\
0.000378\\
0.000383\\
0.000395\\
0.000394\\
0.000388\\
0.000377\\
0.000383\\
0.000541\\
0.000380\\
0.000391\\
0.000414\\
0.000377\\
0.000381\\
0.000390\\
0.000382\\
0.000373\\
0.000373\\
0.000382\\
0.000406\\
0.000410\\
0.000414\\
0.000412\\
0.000410\\
0.000414\\
0.000405\\
0.000411\\
0.000407\\
0.000408\\
0.000407\\
0.000413\\
0.000409\\
0.000408\\
0.000410\\
0.000415\\
0.000407\\
0.000416\\
0.000409\\
0.000408\\
0.000415\\
0.000404\\
0.000410\\
0.000405\\
0.000406\\
0.000410\\
0.000402\\
0.000406\\
0.000405\\
0.000415\\
0.000417\\
0.000406\\
0.000410\\
0.000408\\
0.000410\\
0.000429\\
0.000413\\
0.000408\\
0.000408\\
0.000402\\
0.000404\\
0.000412\\
0.000407\\
0.000410\\
0.000407\\
0.000405\\
0.000414\\
0.000407\\
0.000412\\
0.000425\\
0.000419\\
0.000425\\
0.000415\\
0.000436\\
0.000407\\
0.000408\\
0.000415\\
0.000412\\
0.000402\\
0.000405\\
0.000405\\
0.000407\\
0.000406\\
0.000409\\
0.000409\\
0.000379\\
0.000382\\
0.000386\\
0.000393\\
0.000385\\
0.000384\\
0.000385\\
0.000387\\
0.000382\\
0.000387\\
0.000383\\
0.000384\\
0.000380\\
0.000386\\
0.000380\\
0.000378\\
0.000390\\
0.000384\\
0.000388\\
0.000385\\
0.000385\\
0.000387\\
0.000390\\
0.000394\\
0.000392\\
0.000382\\
0.000386\\
0.000383\\
0.000381\\
0.000379\\
0.000384\\
0.000379\\
0.000379\\
0.000384\\
0.000400\\
0.000384\\
0.000386\\
0.000386\\
0.000394\\
0.000386\\
0.000386\\
0.000388\\
0.000385\\
0.000387\\
0.000384\\
0.000385\\
0.000388\\
0.000377\\
0.000382\\
0.000387\\
0.000382\\
0.000385\\
0.000544\\
0.000388\\
0.000386\\
0.000384\\
0.000387\\
0.000396\\
0.000386\\
0.000384\\
0.000383\\
0.000388\\
0.000382\\
0.000378\\
0.000370\\
0.000378\\
0.000377\\
0.000414\\
0.000380\\
0.000372\\
0.000376\\
0.000367\\
0.000378\\
0.000376\\
0.000382\\
0.000376\\
0.000372\\
0.000381\\
0.000374\\
0.000378\\
0.000375\\
0.000374\\
0.000374\\
0.000372\\
0.000370\\
0.000376\\
0.000372\\
0.000371\\
0.000374\\
0.000371\\
0.000377\\
0.000374\\
0.000380\\
0.000373\\
0.000370\\
0.000375\\
0.000378\\
0.000374\\
0.000368\\
0.000377\\
0.000377\\
0.000377\\
0.000377\\
0.000370\\
0.000369\\
0.000380\\
0.000373\\
0.000560\\
0.000370\\
0.000377\\
0.000374\\
0.000373\\
0.000382\\
0.000375\\
0.000368\\
0.000375\\
0.000393\\
0.000376\\
0.000367\\
0.000371\\
0.000374\\
0.000377\\
0.000384\\
0.000380\\
0.000376\\
0.000371\\
0.000379\\
0.000375\\
0.000350\\
0.000406\\
0.000352\\
0.000350\\
0.000353\\
0.000349\\
0.000357\\
0.000352\\
0.000358\\
0.000359\\
0.000361\\
0.000351\\
0.000355\\
0.000360\\
0.000350\\
0.000354\\
0.000351\\
0.000350\\
0.000382\\
0.000351\\
0.000355\\
0.000363\\
0.000349\\
0.000349\\
0.000353\\
0.000355\\
0.000352\\
0.000346\\
0.000393\\
0.000370\\
0.000353\\
0.000348\\
0.000357\\
0.000352\\
0.000353\\
0.000352\\
0.000348\\
0.000354\\
0.000351\\
0.000349\\
0.000353\\
0.000364\\
0.000354\\
0.000348\\
0.000361\\
0.000363\\
0.000349\\
0.000352\\
0.000354\\
0.000352\\
0.000350\\
0.000353\\
0.000375\\
0.000353\\
0.000375\\
0.000350\\
0.000356\\
0.000355\\
0.000350\\
0.000353\\
0.000358\\
0.000355\\
0.000360\\
0.000350\\
0.000390\\
0.000393\\
0.000389\\
0.000398\\
0.000413\\
0.000384\\
0.000388\\
0.000382\\
0.000388\\
0.000382\\
0.000389\\
0.000392\\
0.000386\\
0.000387\\
0.000392\\
0.000388\\
0.000397\\
0.000408\\
0.000398\\
0.000433\\
0.000416\\
0.000393\\
0.000385\\
0.000390\\
0.000384\\
0.000384\\
0.000391\\
0.000386\\
0.000384\\
0.000384\\
0.000387\\
0.000391\\
0.000388\\
0.000401\\
0.000393\\
0.000397\\
0.000388\\
0.000389\\
0.000387\\
0.000396\\
0.000388\\
0.000384\\
0.000381\\
0.000393\\
0.000386\\
0.000385\\
0.000388\\
0.000387\\
0.000389\\
0.000395\\
0.000385\\
0.000392\\
0.000418\\
0.000398\\
0.000386\\
0.000386\\
0.000395\\
0.000384\\
0.000392\\
0.000387\\
0.000392\\
0.000386\\
0.000387\\
0.000390\\
0.000368\\
0.000363\\
0.000368\\
0.000371\\
0.000369\\
0.000369\\
0.000363\\
0.000364\\
0.000360\\
0.000360\\
0.000360\\
0.000389\\
0.000359\\
0.000362\\
0.000367\\
0.000366\\
0.000359\\
0.000364\\
0.000360\\
0.000359\\
0.000358\\
0.000369\\
0.000366\\
0.000359\\
0.000365\\
0.000367\\
0.000361\\
0.000357\\
0.000370\\
0.000360\\
0.000369\\
0.000368\\
0.000360\\
0.000376\\
0.000366\\
0.000361\\
0.000370\\
0.000368\\
0.000361\\
0.000372\\
0.000359\\
0.000358\\
0.000365\\
0.000361\\
0.000369\\
0.000361\\
0.000363\\
0.000369\\
0.000358\\
0.000368\\
0.000360\\
0.000367\\
0.000395\\
0.000360\\
0.000369\\
0.000360\\
0.000363\\
0.000362\\
0.000364\\
0.000373\\
0.000367\\
0.000392\\
0.000362\\
0.000363\\
0.000340\\
0.000342\\
0.000342\\
0.000339\\
0.000347\\
0.000335\\
0.000343\\
0.000345\\
0.000349\\
0.000337\\
0.000340\\
0.000340\\
0.000339\\
0.000332\\
0.000338\\
0.000338\\
0.000340\\
0.000344\\
0.000346\\
0.000345\\
0.000337\\
0.000344\\
0.000341\\
0.000342\\
0.000340\\
0.000342\\
0.000338\\
0.000346\\
0.000339\\
0.000342\\
0.000336\\
0.000335\\
0.000344\\
0.000353\\
0.000340\\
0.000341\\
0.000338\\
0.000336\\
0.000340\\
0.000339\\
0.000346\\
0.000340\\
0.000337\\
0.000342\\
0.000336\\
0.000334\\
0.000333\\
0.000329\\
0.000340\\
0.000346\\
0.000339\\
0.000338\\
0.000361\\
0.000340\\
0.000336\\
0.000350\\
0.000337\\
0.000342\\
0.000338\\
0.000343\\
0.000333\\
0.000330\\
0.000339\\
0.000333\\
0.000326\\
0.000316\\
0.000315\\
0.000318\\
0.000323\\
0.000325\\
0.000314\\
0.000316\\
0.000318\\
0.000318\\
0.000316\\
0.000318\\
0.000317\\
0.000320\\
0.000316\\
0.000320\\
0.000324\\
0.000321\\
0.000324\\
0.000325\\
0.000320\\
0.000319\\
0.000321\\
0.000322\\
0.000331\\
0.000331\\
0.000317\\
0.000312\\
0.000321\\
0.000324\\
0.000320\\
0.000319\\
0.000318\\
0.000319\\
0.000317\\
0.000321\\
0.000327\\
0.000325\\
0.000320\\
0.000317\\
0.000326\\
0.000316\\
0.000315\\
0.000329\\
0.000316\\
0.000315\\
0.000317\\
0.000325\\
0.000319\\
0.000327\\
0.000323\\
0.000318\\
0.000494\\
0.000317\\
0.000318\\
0.000330\\
0.000315\\
0.000319\\
0.000317\\
0.000321\\
0.000320\\
0.000317\\
0.000319\\
0.000321\\
0.000408\\
0.000422\\
0.000409\\
0.000419\\
0.000413\\
0.000404\\
0.000404\\
0.000402\\
0.000407\\
0.000416\\
0.000422\\
0.000406\\
0.000405\\
0.000409\\
0.000401\\
0.000405\\
0.000408\\
0.000414\\
0.000414\\
0.000405\\
0.000402\\
0.000403\\
0.000401\\
0.000404\\
0.000410\\
0.000407\\
0.000415\\
0.000408\\
0.000404\\
0.000398\\
0.000401\\
0.000405\\
0.000413\\
0.000418\\
0.000424\\
0.000399\\
0.000409\\
0.000409\\
0.000414\\
0.000407\\
0.000407\\
0.000411\\
0.000402\\
0.000401\\
0.000404\\
0.000401\\
0.000402\\
0.000401\\
0.000414\\
0.000405\\
0.000403\\
0.000401\\
0.000434\\
0.000402\\
0.000421\\
0.000403\\
0.000408\\
0.000411\\
0.000413\\
0.000419\\
0.000399\\
0.000401\\
0.000403\\
0.000407\\
0.000410\\
0.000402\\
0.000410\\
0.000400\\
0.000401\\
0.000398\\
0.000397\\
0.000400\\
0.000400\\
0.000399\\
0.000392\\
0.000397\\
0.000401\\
0.000397\\
0.000419\\
0.000394\\
0.000407\\
0.000413\\
0.000402\\
0.000404\\
0.000404\\
0.000401\\
0.000448\\
0.000401\\
0.000401\\
0.000404\\
0.000397\\
0.000394\\
0.000393\\
0.000394\\
0.000397\\
0.000402\\
0.000401\\
0.000403\\
0.000407\\
0.000399\\
0.000407\\
0.000396\\
0.000398\\
0.000403\\
0.000413\\
0.000406\\
0.000399\\
0.000406\\
0.000416\\
0.000397\\
0.000400\\
0.000402\\
0.000400\\
0.000400\\
0.000402\\
0.000402\\
0.000429\\
0.000411\\
0.000412\\
0.000398\\
0.000404\\
0.000391\\
0.000396\\
0.000405\\
0.000393\\
0.000395\\
0.000403\\
0.000397\\
0.000361\\
0.000370\\
0.000360\\
0.000360\\
0.000360\\
0.000365\\
0.000358\\
0.000365\\
0.000369\\
0.000363\\
0.000364\\
0.000363\\
0.000372\\
0.000359\\
0.000366\\
0.000365\\
0.000371\\
0.000359\\
0.000361\\
0.000360\\
0.000360\\
0.000372\\
0.000361\\
0.000367\\
0.000372\\
0.000362\\
0.000359\\
0.000362\\
0.000360\\
0.000359\\
0.000365\\
0.000364\\
0.000372\\
0.000361\\
0.000369\\
0.000366\\
0.000369\\
0.000361\\
0.000366\\
0.000367\\
0.000366\\
0.000364\\
0.000366\\
0.000359\\
0.000362\\
0.000372\\
0.000365\\
0.000371\\
0.000359\\
0.000362\\
0.000361\\
0.000359\\
0.000392\\
0.000356\\
0.000367\\
0.000365\\
0.000363\\
0.000359\\
0.000362\\
0.000361\\
0.000361\\
0.000369\\
0.000365\\
0.000362\\
0.000332\\
0.000328\\
0.000326\\
0.000330\\
0.000331\\
0.000326\\
0.000338\\
0.000329\\
0.000332\\
0.000331\\
0.000329\\
0.000329\\
0.000333\\
0.000330\\
0.000330\\
0.000333\\
0.000325\\
0.000330\\
0.000330\\
0.000334\\
0.000328\\
0.000328\\
0.000333\\
0.000330\\
0.000330\\
0.000330\\
0.000334\\
0.000330\\
0.000337\\
0.000333\\
0.000335\\
0.000335\\
0.000331\\
0.000333\\
0.000327\\
0.000330\\
0.000327\\
0.000328\\
0.000325\\
0.000336\\
0.000333\\
0.000334\\
0.000332\\
0.000335\\
0.000329\\
0.000339\\
0.000338\\
0.000333\\
0.000331\\
0.000330\\
0.000329\\
0.000328\\
0.000369\\
0.000332\\
0.000325\\
0.000333\\
0.000331\\
0.000330\\
0.000333\\
0.000336\\
0.000333\\
0.000339\\
0.000328\\
0.000329\\
0.000316\\
0.000321\\
0.000314\\
0.000320\\
0.000317\\
0.000318\\
0.000315\\
0.000325\\
0.000318\\
0.000322\\
0.000321\\
0.000323\\
0.000323\\
0.000319\\
0.000311\\
0.000320\\
0.000320\\
0.000314\\
0.000314\\
0.000318\\
0.000322\\
0.000319\\
0.000311\\
0.000318\\
0.000318\\
0.000327\\
0.000317\\
0.000320\\
0.000320\\
0.000321\\
0.000314\\
0.000317\\
0.000319\\
0.000318\\
0.000318\\
0.000319\\
0.000319\\
0.000317\\
0.000325\\
0.000314\\
0.000316\\
0.000319\\
0.000320\\
0.000320\\
0.000328\\
0.000321\\
0.000326\\
0.000321\\
0.000322\\
0.000316\\
0.000316\\
0.000316\\
0.000333\\
0.000319\\
0.000315\\
0.000317\\
0.000316\\
0.000319\\
0.000324\\
0.000319\\
0.000328\\
0.000314\\
0.000326\\
0.000319\\
0.000415\\
0.000403\\
0.000408\\
0.000405\\
0.000405\\
0.000406\\
0.000403\\
0.000404\\
0.000409\\
0.000404\\
0.000410\\
0.000407\\
0.000402\\
0.000406\\
0.000401\\
0.000408\\
0.000405\\
0.000414\\
0.000408\\
0.000408\\
0.000411\\
0.000405\\
0.000407\\
0.000402\\
0.000405\\
0.000409\\
0.000400\\
0.000399\\
0.000403\\
0.000406\\
0.000408\\
0.000400\\
0.000402\\
0.000414\\
0.000410\\
0.000410\\
0.000408\\
0.000411\\
0.000403\\
0.000405\\
0.000403\\
0.000403\\
0.000404\\
0.000400\\
0.000403\\
0.000401\\
0.000398\\
0.000398\\
0.000405\\
0.000409\\
0.000404\\
0.000408\\
0.000437\\
0.000404\\
0.000407\\
0.000405\\
0.000403\\
0.000400\\
0.000404\\
0.000402\\
0.000400\\
0.000409\\
0.000399\\
0.000401\\
0.000385\\
0.000383\\
0.000395\\
0.000387\\
0.000382\\
0.000386\\
0.000388\\
0.000388\\
0.000387\\
0.000389\\
0.000385\\
0.000374\\
0.000395\\
0.000390\\
0.000387\\
0.000382\\
0.000393\\
0.000383\\
0.000382\\
0.000391\\
0.000384\\
0.000384\\
0.000384\\
0.000385\\
0.000390\\
0.000390\\
0.000388\\
0.000382\\
0.000382\\
0.000382\\
0.000381\\
0.000388\\
0.000385\\
0.000382\\
0.000391\\
0.000385\\
0.000386\\
0.000386\\
0.000385\\
0.000383\\
0.000387\\
0.000384\\
0.000378\\
0.000391\\
0.000384\\
0.000384\\
0.000389\\
0.000385\\
0.000390\\
0.000387\\
0.000385\\
0.000387\\
0.000410\\
0.000386\\
0.000389\\
0.000408\\
0.000381\\
0.000385\\
0.000380\\
0.000386\\
0.000382\\
0.000390\\
0.000382\\
0.000387\\
0.000366\\
0.000362\\
0.000368\\
0.000382\\
0.000365\\
0.000354\\
0.000360\\
0.000360\\
0.000362\\
0.000357\\
0.000361\\
0.000358\\
0.000362\\
0.000353\\
0.000366\\
0.000358\\
0.000355\\
0.000359\\
0.000358\\
0.000364\\
0.000382\\
0.000362\\
0.000365\\
0.000362\\
0.000366\\
0.000357\\
0.000356\\
0.000359\\
0.000354\\
0.000388\\
0.000366\\
0.000353\\
0.000359\\
0.000360\\
0.000355\\
0.000356\\
0.000368\\
0.000360\\
0.000357\\
0.000364\\
0.000358\\
0.000356\\
0.000352\\
0.000359\\
0.000360\\
0.000363\\
0.000483\\
0.000361\\
0.000352\\
0.000365\\
0.000357\\
0.000362\\
0.000390\\
0.000360\\
0.000359\\
0.000362\\
0.000350\\
0.000354\\
0.000359\\
0.000356\\
0.000356\\
0.000363\\
0.000357\\
0.000366\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000376\\
0.000373\\
0.000380\\
0.000379\\
0.000373\\
0.000382\\
0.000371\\
0.000379\\
0.000374\\
0.000377\\
0.000373\\
0.000372\\
0.000370\\
0.000380\\
0.000372\\
0.000382\\
0.000381\\
0.000374\\
0.000370\\
0.000377\\
0.000378\\
0.000374\\
0.000380\\
0.000381\\
0.000369\\
0.000383\\
0.000370\\
0.000384\\
0.000369\\
0.000380\\
0.000376\\
0.000380\\
0.000368\\
0.000409\\
0.000376\\
0.000377\\
0.000382\\
0.000369\\
0.000373\\
0.000371\\
0.000376\\
0.000379\\
0.000374\\
0.000374\\
0.000374\\
0.000381\\
0.000387\\
0.000370\\
0.000376\\
0.000371\\
0.000376\\
0.000370\\
0.000374\\
0.000376\\
0.000371\\
0.000383\\
0.000368\\
0.000385\\
0.000373\\
0.000382\\
0.000373\\
0.000381\\
0.000371\\
0.000379\\
0.000390\\
0.000390\\
0.000391\\
0.000394\\
0.000385\\
0.000394\\
0.000384\\
0.000392\\
0.000394\\
0.000387\\
0.000388\\
0.000387\\
0.000386\\
0.000389\\
0.000389\\
0.000391\\
0.000390\\
0.000391\\
0.000385\\
0.000391\\
0.000384\\
0.000386\\
0.000384\\
0.000384\\
0.000398\\
0.000388\\
0.000391\\
0.000386\\
0.000391\\
0.000398\\
0.000393\\
0.000389\\
0.000382\\
0.000384\\
0.000393\\
0.000388\\
0.000387\\
0.000386\\
0.000385\\
0.000385\\
0.000389\\
0.000383\\
0.000387\\
0.000386\\
0.000392\\
0.000390\\
0.000398\\
0.000392\\
0.000385\\
0.000387\\
0.000387\\
0.000388\\
0.000387\\
0.000391\\
0.000390\\
0.000384\\
0.000387\\
0.000390\\
0.000394\\
0.000392\\
0.000386\\
0.000387\\
0.000394\\
0.000393\\
0.000378\\
0.000380\\
0.000381\\
0.000378\\
0.000379\\
0.000375\\
0.000379\\
0.000376\\
0.000380\\
0.000380\\
0.000374\\
0.000375\\
0.000383\\
0.000381\\
0.000382\\
0.000379\\
0.000376\\
0.000374\\
0.000374\\
0.000374\\
0.000373\\
0.000378\\
0.000381\\
0.000378\\
0.000385\\
0.000378\\
0.000375\\
0.000378\\
0.000376\\
0.000377\\
0.000380\\
0.000385\\
0.000377\\
0.000375\\
0.000378\\
0.000382\\
0.000376\\
0.000382\\
0.000376\\
0.000375\\
0.000377\\
0.000385\\
0.000378\\
0.000390\\
0.000379\\
0.000387\\
0.000377\\
0.000380\\
0.000383\\
0.000379\\
0.000383\\
0.000374\\
0.000379\\
0.000379\\
0.000384\\
0.000384\\
0.000384\\
0.000378\\
0.000374\\
0.000380\\
0.000385\\
0.000379\\
0.000380\\
0.000374\\
0.000414\\
0.000408\\
0.000407\\
0.000409\\
0.000417\\
0.000437\\
0.000404\\
0.000404\\
0.000406\\
0.000405\\
0.000403\\
0.000406\\
0.000414\\
0.000408\\
0.000413\\
0.000402\\
0.000409\\
0.000405\\
0.000410\\
0.000410\\
0.000410\\
0.000408\\
0.000405\\
0.000405\\
0.000412\\
0.000405\\
0.000407\\
0.000402\\
0.000404\\
0.000448\\
0.000403\\
0.000408\\
0.000403\\
0.000407\\
0.000411\\
0.000410\\
0.000403\\
0.000412\\
0.000403\\
0.000409\\
0.000410\\
0.000404\\
0.000402\\
0.000399\\
0.000403\\
0.000403\\
0.000407\\
0.000408\\
0.000411\\
0.000408\\
0.000404\\
0.000406\\
0.000405\\
0.000405\\
0.000403\\
0.000402\\
0.000404\\
0.000407\\
0.000416\\
0.000412\\
0.000408\\
0.000412\\
0.000403\\
0.000407\\
0.000380\\
0.000385\\
0.000403\\
0.000382\\
0.000380\\
0.000382\\
0.000389\\
0.000384\\
0.000384\\
0.000384\\
0.000385\\
0.000383\\
0.000388\\
0.000381\\
0.000379\\
0.000379\\
0.000383\\
0.000378\\
0.000384\\
0.000386\\
0.000381\\
0.000380\\
0.000388\\
0.000389\\
0.000383\\
0.000390\\
0.000383\\
0.000385\\
0.000383\\
0.000381\\
0.000381\\
0.000380\\
0.000378\\
0.000389\\
0.000383\\
0.000383\\
0.000384\\
0.000382\\
0.000416\\
0.000398\\
0.000395\\
0.000383\\
0.000388\\
0.000377\\
0.000385\\
0.000386\\
0.000387\\
0.000395\\
0.000383\\
0.000390\\
0.000393\\
0.000403\\
0.000381\\
0.000385\\
0.000379\\
0.000401\\
0.000401\\
0.000393\\
0.000391\\
0.000384\\
0.000382\\
0.000378\\
0.000387\\
0.000389\\
0.000380\\
0.000393\\
0.000378\\
0.000377\\
0.000378\\
0.000375\\
0.000377\\
0.000379\\
0.000375\\
0.000373\\
0.000377\\
0.000377\\
0.000382\\
0.000378\\
0.000381\\
0.000380\\
0.000379\\
0.000392\\
0.000380\\
0.000377\\
0.000374\\
0.000379\\
0.000375\\
0.000380\\
0.000376\\
0.000378\\
0.000379\\
0.000381\\
0.000378\\
0.000378\\
0.000379\\
0.000375\\
0.000388\\
0.000378\\
0.000381\\
0.000379\\
0.000380\\
0.000384\\
0.000377\\
0.000376\\
0.000387\\
0.000377\\
0.000379\\
0.000380\\
0.000387\\
0.000377\\
0.000379\\
0.000380\\
0.000377\\
0.000375\\
0.000376\\
0.000376\\
0.000375\\
0.000377\\
0.000381\\
0.000376\\
0.000374\\
0.000380\\
0.000380\\
0.000376\\
0.000378\\
0.000379\\
0.000380\\
0.000378\\
0.000421\\
0.000422\\
0.000420\\
0.000421\\
0.000423\\
0.000419\\
0.000416\\
0.000421\\
0.000418\\
0.000430\\
0.000423\\
0.000433\\
0.000422\\
0.000425\\
0.000424\\
0.000426\\
0.000421\\
0.000423\\
0.000431\\
0.000417\\
0.000427\\
0.000421\\
0.000418\\
0.000420\\
0.000424\\
0.000423\\
0.000425\\
0.000422\\
0.000426\\
0.000425\\
0.000428\\
0.000429\\
0.000432\\
0.000423\\
0.000419\\
0.000420\\
0.000418\\
0.000417\\
0.000426\\
0.000419\\
0.000430\\
0.000430\\
0.000423\\
0.000424\\
0.000424\\
0.000429\\
0.000423\\
0.000425\\
0.000421\\
0.000422\\
0.000418\\
0.000413\\
0.000421\\
0.000422\\
0.000421\\
0.000422\\
0.000428\\
0.000423\\
0.000430\\
0.000428\\
0.000425\\
0.000431\\
0.000429\\
0.000423\\
0.000392\\
0.000390\\
0.000394\\
0.000391\\
0.000392\\
0.000393\\
0.000390\\
0.000387\\
0.000390\\
0.000401\\
0.000394\\
0.000395\\
0.000393\\
0.000392\\
0.000393\\
0.000389\\
0.000388\\
0.000390\\
0.000388\\
0.000386\\
0.000384\\
0.000389\\
0.000386\\
0.000400\\
0.000397\\
0.000396\\
0.000397\\
0.000394\\
0.000393\\
0.000391\\
0.000409\\
0.000391\\
0.000390\\
0.000389\\
0.000401\\
0.000396\\
0.000398\\
0.000397\\
0.000392\\
0.000391\\
0.000393\\
0.000394\\
0.000392\\
0.000389\\
0.000397\\
0.000401\\
0.000395\\
0.000396\\
0.000396\\
0.000392\\
0.000390\\
0.000386\\
0.000388\\
0.000395\\
0.000387\\
0.000394\\
0.000394\\
0.000398\\
0.000394\\
0.000389\\
0.000390\\
0.000398\\
0.000394\\
0.000390\\
0.000452\\
0.000451\\
0.000448\\
0.000452\\
0.000455\\
0.000456\\
0.000455\\
0.000473\\
0.000458\\
0.000454\\
0.000457\\
0.000455\\
0.000458\\
0.000458\\
0.000447\\
0.000452\\
0.000464\\
0.000456\\
0.000455\\
0.000453\\
0.000460\\
0.000452\\
0.000454\\
0.000456\\
0.000453\\
0.000453\\
0.000454\\
0.000460\\
0.000463\\
0.000444\\
0.000446\\
0.000454\\
0.000454\\
0.000443\\
0.000469\\
0.000457\\
0.000455\\
0.000456\\
0.000459\\
0.000454\\
0.000456\\
0.000457\\
0.000458\\
0.000459\\
0.000468\\
0.000457\\
0.000450\\
0.000454\\
0.000445\\
0.000454\\
0.000448\\
0.000460\\
0.000456\\
0.000455\\
0.000461\\
0.000451\\
0.000459\\
0.000454\\
0.000457\\
0.000461\\
0.000456\\
0.000450\\
0.000443\\
0.000448\\
0.000440\\
0.000437\\
0.000425\\
0.000435\\
0.000427\\
0.000426\\
0.000432\\
0.000437\\
0.000423\\
0.000422\\
0.000427\\
0.000433\\
0.000436\\
0.000436\\
0.000435\\
0.000432\\
0.000434\\
0.000431\\
0.000437\\
0.000426\\
0.000429\\
0.000427\\
0.000427\\
0.000427\\
0.000433\\
0.000425\\
0.000430\\
0.000440\\
0.000431\\
0.000434\\
0.000437\\
0.000437\\
0.000430\\
0.000437\\
0.000425\\
0.000427\\
0.000433\\
0.000426\\
0.000427\\
0.000430\\
0.000435\\
0.000423\\
0.000433\\
0.000445\\
0.000428\\
0.000430\\
0.000440\\
0.000458\\
0.000429\\
0.000426\\
0.000426\\
0.000421\\
0.000431\\
0.000427\\
0.000427\\
0.000423\\
0.000423\\
0.000434\\
0.000431\\
0.000434\\
0.000433\\
0.000428\\
0.000441\\
0.000421\\
0.000404\\
0.000397\\
0.000401\\
0.000420\\
0.000413\\
0.000435\\
0.000406\\
0.000404\\
0.000404\\
0.000399\\
0.000403\\
0.000400\\
0.000401\\
0.000415\\
0.000404\\
0.000406\\
0.000408\\
0.000405\\
0.000400\\
0.000400\\
0.000403\\
0.000401\\
0.000403\\
0.000402\\
0.000413\\
0.000404\\
0.000399\\
0.000410\\
0.000407\\
0.000403\\
0.000410\\
0.000405\\
0.000399\\
0.000402\\
0.000400\\
0.000399\\
0.000398\\
0.000408\\
0.000404\\
0.000403\\
0.000401\\
0.000410\\
0.000406\\
0.000402\\
0.000402\\
0.000405\\
0.000405\\
0.000403\\
0.000400\\
0.000399\\
0.000408\\
0.000404\\
0.000397\\
0.000415\\
0.000403\\
0.000399\\
0.000399\\
0.000401\\
0.000407\\
0.000402\\
0.000404\\
0.000421\\
0.000412\\
0.000403\\
0.000385\\
0.000382\\
0.000385\\
0.000382\\
0.000385\\
0.000385\\
0.000374\\
0.000387\\
0.000383\\
0.000381\\
0.000378\\
0.000379\\
0.000384\\
0.000378\\
0.000380\\
0.000389\\
0.000384\\
0.000386\\
0.000386\\
0.000380\\
0.000387\\
0.000380\\
0.000386\\
0.000377\\
0.000381\\
0.000389\\
0.000377\\
0.000375\\
0.000382\\
0.000379\\
0.000378\\
0.000379\\
0.000380\\
0.000381\\
0.000391\\
0.000379\\
0.000386\\
0.000379\\
0.000377\\
0.000379\\
0.000378\\
0.000378\\
0.000376\\
0.000379\\
0.000380\\
0.000384\\
0.000379\\
0.000383\\
0.000379\\
0.000382\\
0.000373\\
0.000391\\
0.000384\\
0.000381\\
0.000380\\
0.000385\\
0.000383\\
0.000384\\
0.000381\\
0.000377\\
0.000381\\
0.000378\\
0.000381\\
0.000386\\
0.000452\\
0.000452\\
0.000448\\
0.000464\\
0.000457\\
0.000456\\
0.000449\\
0.000457\\
0.000452\\
0.000460\\
0.000456\\
0.000452\\
0.000452\\
0.000458\\
0.000452\\
0.000458\\
0.000455\\
0.000452\\
0.000448\\
0.000469\\
0.000454\\
0.000451\\
0.000447\\
0.000449\\
0.000448\\
0.000460\\
0.000452\\
0.000463\\
0.000465\\
0.000454\\
0.000456\\
0.000451\\
0.000457\\
0.000449\\
0.000449\\
0.000464\\
0.000467\\
0.000456\\
0.000450\\
0.000453\\
0.000464\\
0.000449\\
0.000457\\
0.000460\\
0.000458\\
0.000456\\
0.000451\\
0.000459\\
0.000452\\
0.000460\\
0.000451\\
0.000454\\
0.000457\\
0.000455\\
0.000447\\
0.000456\\
0.000454\\
0.000457\\
0.000458\\
0.000452\\
0.000452\\
0.000456\\
0.000452\\
0.000459\\
0.000415\\
0.000419\\
0.000418\\
0.000420\\
0.000414\\
0.000414\\
0.000414\\
0.000413\\
0.000418\\
0.000423\\
0.000419\\
0.000423\\
0.000416\\
0.000415\\
0.000418\\
0.000410\\
0.000417\\
0.000415\\
0.000420\\
0.000417\\
0.000416\\
0.000415\\
0.000422\\
0.000413\\
0.000416\\
0.000416\\
0.000419\\
0.000411\\
0.000420\\
0.000421\\
0.000416\\
0.000415\\
0.000417\\
0.000412\\
0.000427\\
0.000417\\
0.000418\\
0.000417\\
0.000416\\
0.000413\\
0.000417\\
0.000416\\
0.000416\\
0.000415\\
0.000425\\
0.000419\\
0.000418\\
0.000416\\
0.000417\\
0.000418\\
0.000418\\
0.000417\\
0.000414\\
0.000417\\
0.000418\\
0.000418\\
0.000414\\
0.000415\\
0.000413\\
0.000417\\
0.000413\\
0.000417\\
0.000418\\
0.000412\\
0.000398\\
0.000390\\
0.000392\\
0.000397\\
0.000396\\
0.000392\\
0.000392\\
0.000391\\
0.000394\\
0.000399\\
0.000395\\
0.000407\\
0.000396\\
0.000390\\
0.000392\\
0.000398\\
0.000390\\
0.000399\\
0.000396\\
0.000393\\
0.000390\\
0.000395\\
0.000393\\
0.000401\\
0.000395\\
0.000393\\
0.000391\\
0.000389\\
0.000396\\
0.000402\\
0.000392\\
0.000394\\
0.000390\\
0.000389\\
0.000401\\
0.000402\\
0.000399\\
0.000395\\
0.000393\\
0.000400\\
0.000393\\
0.000391\\
0.000391\\
0.000386\\
0.000402\\
0.000398\\
0.000392\\
0.000396\\
0.000391\\
0.000390\\
0.000395\\
0.000394\\
0.000391\\
0.000391\\
0.000396\\
0.000393\\
0.000401\\
0.000399\\
0.000401\\
0.000390\\
0.000390\\
0.000397\\
0.000388\\
0.000392\\
0.000460\\
0.000458\\
0.000458\\
0.000470\\
0.000453\\
0.000463\\
0.000496\\
0.000469\\
0.000463\\
0.000465\\
0.000469\\
0.000467\\
0.000470\\
0.000461\\
0.000466\\
0.000473\\
0.000467\\
0.000457\\
0.000454\\
0.000616\\
0.000460\\
0.000460\\
0.000465\\
0.000465\\
0.000469\\
0.000467\\
0.000465\\
0.000462\\
0.000465\\
0.000463\\
0.000463\\
0.000468\\
0.000463\\
0.000457\\
0.000458\\
0.000460\\
0.000455\\
0.000457\\
0.000464\\
0.000513\\
0.000505\\
0.000465\\
0.000487\\
0.000470\\
0.000473\\
0.000463\\
0.000462\\
0.000469\\
0.000460\\
0.000456\\
0.000461\\
0.000457\\
0.000465\\
0.000456\\
0.000465\\
0.000460\\
0.000457\\
0.000465\\
0.000463\\
0.000467\\
0.000463\\
0.000466\\
0.000477\\
0.000463\\
0.000441\\
0.000427\\
0.000431\\
0.000432\\
0.000430\\
0.000432\\
0.000429\\
0.000428\\
0.000434\\
0.000428\\
0.000429\\
0.000429\\
0.000436\\
0.000483\\
0.000435\\
0.000438\\
0.000430\\
0.000431\\
0.000433\\
0.000431\\
0.000426\\
0.000431\\
0.000431\\
0.000433\\
0.000429\\
0.000430\\
0.000436\\
0.000441\\
0.000437\\
0.000437\\
0.000426\\
0.000438\\
0.000434\\
0.000434\\
0.000430\\
0.000429\\
0.000434\\
0.000430\\
0.000428\\
0.000435\\
0.000432\\
0.000432\\
0.000432\\
0.000430\\
0.000429\\
0.000440\\
0.000433\\
0.000428\\
0.000432\\
0.000437\\
0.000430\\
0.000432\\
0.000428\\
0.000425\\
0.000428\\
0.000440\\
0.000431\\
0.000431\\
0.000429\\
0.000433\\
0.000434\\
0.000434\\
0.000431\\
0.000430\\
0.000410\\
0.000406\\
0.000405\\
0.000405\\
0.000405\\
0.000406\\
0.000418\\
0.000401\\
0.000398\\
0.000408\\
0.000403\\
0.000416\\
0.000410\\
0.000412\\
0.000407\\
0.000409\\
0.000410\\
0.000414\\
0.000406\\
0.000410\\
0.000407\\
0.000405\\
0.000404\\
0.000403\\
0.000404\\
0.000404\\
0.000409\\
0.000421\\
0.000415\\
0.000413\\
0.000408\\
0.000412\\
0.000409\\
0.000417\\
0.000408\\
0.000414\\
0.000410\\
0.000408\\
0.000404\\
0.000409\\
0.000402\\
0.000403\\
0.000413\\
0.000408\\
0.000409\\
0.000418\\
0.000415\\
0.000410\\
0.000415\\
0.000408\\
0.000407\\
0.000415\\
0.000406\\
0.000408\\
0.000405\\
0.000402\\
0.000410\\
0.000400\\
0.000411\\
0.000407\\
0.000410\\
0.000416\\
0.000413\\
0.000452\\
0.000384\\
0.000389\\
0.000383\\
0.000405\\
0.000383\\
0.000378\\
0.000382\\
0.000382\\
0.000383\\
0.000394\\
0.000385\\
0.000418\\
0.000380\\
0.000414\\
0.000414\\
0.000380\\
0.000382\\
0.000385\\
0.000382\\
0.000384\\
0.000383\\
0.000384\\
0.000392\\
0.000385\\
0.000384\\
0.000387\\
0.000380\\
0.000379\\
0.000390\\
0.000386\\
0.000384\\
0.000386\\
0.000388\\
0.000385\\
0.000381\\
0.000381\\
0.000382\\
0.000379\\
0.000388\\
0.000385\\
0.000387\\
0.000376\\
0.000384\\
0.000387\\
0.000381\\
0.000381\\
0.000388\\
0.000382\\
0.000381\\
0.000381\\
0.000391\\
0.000384\\
0.000413\\
0.000381\\
0.000386\\
0.000385\\
0.000384\\
0.000381\\
0.000385\\
0.000397\\
0.000388\\
0.000381\\
0.000385\\
0.000380\\
0.000470\\
0.000465\\
0.000469\\
0.000470\\
0.000478\\
0.000470\\
0.000467\\
0.000469\\
0.000458\\
0.000455\\
0.000461\\
0.000469\\
0.000464\\
0.000468\\
0.000469\\
0.000477\\
0.000475\\
0.000464\\
0.000472\\
0.000468\\
0.000472\\
0.000468\\
0.000459\\
0.000461\\
0.000464\\
0.000458\\
0.000465\\
0.000468\\
0.000470\\
0.000469\\
0.000477\\
0.000469\\
0.000469\\
0.000476\\
0.000466\\
0.000476\\
0.000463\\
0.000471\\
0.000461\\
0.000461\\
0.000460\\
0.000457\\
0.000475\\
0.000465\\
0.000476\\
0.000472\\
0.000470\\
0.000466\\
0.000467\\
0.000469\\
0.000468\\
0.000466\\
0.000472\\
0.000469\\
0.000461\\
0.000468\\
0.000471\\
0.000462\\
0.000463\\
0.000468\\
0.000465\\
0.000471\\
0.000473\\
0.000461\\
0.000428\\
0.000435\\
0.000441\\
0.000429\\
0.000437\\
0.000443\\
0.000432\\
0.000422\\
0.000426\\
0.000421\\
0.000484\\
0.000437\\
0.000435\\
0.000442\\
0.000448\\
0.000427\\
0.000436\\
0.000435\\
0.000431\\
0.000430\\
0.000447\\
0.000439\\
0.000429\\
0.000422\\
0.000426\\
0.000454\\
0.000433\\
0.000434\\
0.000427\\
0.000433\\
0.000431\\
0.000423\\
0.000437\\
0.000430\\
0.000432\\
0.000434\\
0.000435\\
0.000428\\
0.000426\\
0.000428\\
0.000441\\
0.000432\\
0.000432\\
0.000446\\
0.000435\\
0.000430\\
0.000425\\
0.000426\\
0.000434\\
0.000429\\
0.000431\\
0.000430\\
0.000452\\
0.000431\\
0.000429\\
0.000429\\
0.000424\\
0.000437\\
0.000430\\
0.000434\\
0.000432\\
0.000431\\
0.000422\\
0.000424\\
0.000405\\
0.000395\\
0.000400\\
0.000401\\
0.000396\\
0.000403\\
0.000399\\
0.000396\\
0.000399\\
0.000399\\
0.000399\\
0.000406\\
0.000403\\
0.000412\\
0.000397\\
0.000399\\
0.000412\\
0.000399\\
0.000409\\
0.000412\\
0.000405\\
0.000406\\
0.000399\\
0.000402\\
0.000398\\
0.000406\\
0.000403\\
0.000406\\
0.000403\\
0.000410\\
0.000397\\
0.000402\\
0.000401\\
0.000400\\
0.000395\\
0.000399\\
0.000404\\
0.000397\\
0.000408\\
0.000399\\
0.000401\\
0.000398\\
0.000398\\
0.000399\\
0.000398\\
0.000395\\
0.000398\\
0.000403\\
0.000401\\
0.000407\\
0.000399\\
0.000402\\
0.000401\\
0.000406\\
0.000399\\
0.000401\\
0.000408\\
0.000399\\
0.000403\\
0.000398\\
0.000405\\
0.000400\\
0.000408\\
0.000398\\
0.000403\\
0.000388\\
0.000387\\
0.000385\\
0.000381\\
0.000384\\
0.000381\\
0.000384\\
0.000394\\
0.000391\\
0.000383\\
0.000388\\
0.000386\\
0.000385\\
0.000380\\
0.000383\\
0.000406\\
0.000386\\
0.000390\\
0.000382\\
0.000381\\
0.000382\\
0.000385\\
0.000386\\
0.000385\\
0.000381\\
0.000383\\
0.000387\\
0.000386\\
0.000387\\
0.000383\\
0.000389\\
0.000400\\
0.000383\\
0.000388\\
0.000389\\
0.000385\\
0.000381\\
0.000382\\
0.000381\\
0.000390\\
0.000381\\
0.000383\\
0.000389\\
0.000378\\
0.000385\\
0.000392\\
0.000385\\
0.000392\\
0.000385\\
0.000382\\
0.000382\\
0.000383\\
0.000386\\
0.000386\\
0.000382\\
0.000388\\
0.000388\\
0.000381\\
0.000383\\
0.000383\\
0.000389\\
0.000385\\
0.000396\\
0.000466\\
0.000478\\
0.000472\\
0.000474\\
0.000471\\
0.000476\\
0.000473\\
0.000466\\
0.000473\\
0.000466\\
0.000477\\
0.000524\\
0.000468\\
0.000461\\
0.000471\\
0.000470\\
0.000469\\
0.000471\\
0.000472\\
0.000471\\
0.000476\\
0.000471\\
0.000467\\
0.000470\\
0.000466\\
0.000471\\
0.000472\\
0.000479\\
0.000471\\
0.000468\\
0.000466\\
0.000466\\
0.000472\\
0.000472\\
0.000477\\
0.000474\\
0.000471\\
0.000471\\
0.000469\\
0.000470\\
0.000472\\
0.000476\\
0.000474\\
0.000468\\
0.000465\\
0.000471\\
0.000468\\
0.000479\\
0.000472\\
0.000471\\
0.000474\\
0.000475\\
0.000478\\
0.000471\\
0.000468\\
0.000465\\
0.000477\\
0.000465\\
0.000464\\
0.000466\\
0.000470\\
0.000469\\
0.000474\\
0.000473\\
0.000432\\
0.000446\\
0.000452\\
0.000442\\
0.000437\\
0.000434\\
0.000434\\
0.000429\\
0.000432\\
0.000432\\
0.000436\\
0.000428\\
0.000432\\
0.000435\\
0.000429\\
0.000433\\
0.000439\\
0.000441\\
0.000437\\
0.000443\\
0.000438\\
0.000436\\
0.000430\\
0.000428\\
0.000445\\
0.000431\\
0.000434\\
0.000439\\
0.000445\\
0.000435\\
0.000435\\
0.000456\\
0.000436\\
0.000434\\
0.000435\\
0.000438\\
0.000452\\
0.000441\\
0.000428\\
0.000435\\
0.000430\\
0.000435\\
0.000438\\
0.000436\\
0.000431\\
0.000431\\
0.000435\\
0.000428\\
0.000434\\
0.000433\\
0.000437\\
0.000481\\
0.000435\\
0.000432\\
0.000431\\
0.000454\\
0.000435\\
0.000430\\
0.000430\\
0.000437\\
0.000434\\
0.000443\\
0.000432\\
0.000431\\
0.000405\\
0.000407\\
0.000403\\
0.000405\\
0.000454\\
0.000407\\
0.000401\\
0.000407\\
0.000404\\
0.000409\\
0.000402\\
0.000410\\
0.000403\\
0.000410\\
0.000403\\
0.000402\\
0.000404\\
0.000403\\
0.000402\\
0.000416\\
0.000401\\
0.000404\\
0.000417\\
0.000406\\
0.000405\\
0.000404\\
0.000408\\
0.000408\\
0.000412\\
0.000413\\
0.000435\\
0.000408\\
0.000404\\
0.000412\\
0.000406\\
0.000408\\
0.000400\\
0.000401\\
0.000405\\
0.000401\\
0.000408\\
0.000405\\
0.000406\\
0.000403\\
0.000408\\
0.000414\\
0.000405\\
0.000410\\
0.000412\\
0.000414\\
0.000406\\
0.000414\\
0.000403\\
0.000400\\
0.000410\\
0.000402\\
0.000429\\
0.000400\\
0.000408\\
0.000410\\
0.000407\\
0.000404\\
0.000407\\
0.000406\\
0.000390\\
0.000388\\
0.000394\\
0.000396\\
0.000393\\
0.000386\\
0.000390\\
0.000391\\
0.000387\\
0.000406\\
0.000421\\
0.000388\\
0.000404\\
0.000397\\
0.000386\\
0.000397\\
0.000389\\
0.000387\\
0.000381\\
0.000398\\
0.000396\\
0.000384\\
0.000387\\
0.000386\\
0.000390\\
0.000416\\
0.000391\\
0.000393\\
0.000391\\
0.000401\\
0.000386\\
0.000393\\
0.000394\\
0.000396\\
0.000392\\
0.000394\\
0.000385\\
0.000399\\
0.000387\\
0.000386\\
0.000387\\
0.000405\\
0.000402\\
0.000392\\
0.000403\\
0.000392\\
0.000389\\
0.000388\\
0.000392\\
0.000409\\
0.000391\\
0.000397\\
0.000390\\
0.000385\\
0.000384\\
0.000390\\
0.000392\\
0.000387\\
0.000386\\
0.000390\\
0.000392\\
0.000395\\
0.000392\\
0.000396\\
0.000480\\
0.000473\\
0.000479\\
0.000475\\
0.000482\\
0.000481\\
0.000473\\
0.000476\\
0.000474\\
0.000472\\
0.000471\\
0.000469\\
0.000510\\
0.000478\\
0.000467\\
0.000474\\
0.000472\\
0.000471\\
0.000474\\
0.000477\\
0.000474\\
0.000491\\
0.000474\\
0.000475\\
0.000478\\
0.000476\\
0.000475\\
0.000474\\
0.000473\\
0.000471\\
0.000472\\
0.000478\\
0.000479\\
0.000471\\
0.000475\\
0.000476\\
0.000480\\
0.000469\\
0.000478\\
0.000477\\
0.000476\\
0.000476\\
0.000472\\
0.000477\\
0.000481\\
0.000483\\
0.000473\\
0.000476\\
0.000474\\
0.000477\\
0.000478\\
0.000476\\
0.000470\\
0.000478\\
0.000483\\
0.000475\\
0.000479\\
0.000478\\
0.000472\\
0.000477\\
0.000473\\
0.000499\\
0.000476\\
0.000473\\
0.000462\\
0.000440\\
0.000444\\
0.000446\\
0.000445\\
0.000485\\
0.000460\\
0.000462\\
0.000468\\
0.000469\\
0.000460\\
0.000472\\
0.000461\\
0.000443\\
0.000444\\
0.000439\\
0.000454\\
0.000450\\
0.000446\\
0.000451\\
0.000442\\
0.000468\\
0.000466\\
0.000459\\
0.000466\\
0.000471\\
0.000460\\
0.000466\\
0.000466\\
0.000447\\
0.000440\\
0.000437\\
0.000444\\
0.000453\\
0.000447\\
0.000443\\
0.000444\\
0.000463\\
0.000469\\
0.000463\\
0.000466\\
0.000467\\
0.000462\\
0.000460\\
0.000465\\
0.000437\\
0.000438\\
0.000447\\
0.000439\\
0.000443\\
0.000442\\
0.000449\\
0.000467\\
0.000465\\
0.000465\\
0.000465\\
0.000472\\
0.000465\\
0.000458\\
0.000460\\
0.000463\\
0.000443\\
0.000447\\
0.000439\\
0.000410\\
0.000409\\
0.000418\\
0.000413\\
0.000413\\
0.000406\\
0.000410\\
0.000411\\
0.000408\\
0.000409\\
0.000407\\
0.000412\\
0.000413\\
0.000417\\
0.000413\\
0.000411\\
0.000411\\
0.000420\\
0.000411\\
0.000412\\
0.000410\\
0.000414\\
0.000410\\
0.000404\\
0.000408\\
0.000411\\
0.000408\\
0.000411\\
0.000412\\
0.000413\\
0.000414\\
0.000410\\
0.000414\\
0.000412\\
0.000418\\
0.000415\\
0.000408\\
0.000408\\
0.000410\\
0.000411\\
0.000415\\
0.000417\\
0.000409\\
0.000442\\
0.000411\\
0.000415\\
0.000412\\
0.000416\\
0.000411\\
0.000414\\
0.000405\\
0.000410\\
0.000410\\
0.000413\\
0.000421\\
0.000411\\
0.000407\\
0.000416\\
0.000410\\
0.000411\\
0.000411\\
0.000413\\
0.000414\\
0.000410\\
0.000470\\
0.000478\\
0.000472\\
0.000484\\
0.000472\\
0.000481\\
0.000476\\
0.000484\\
0.000476\\
0.000473\\
0.000473\\
0.000479\\
0.000477\\
0.000475\\
0.000475\\
0.000481\\
0.000476\\
0.000487\\
0.000474\\
0.000478\\
0.000478\\
0.000479\\
0.000486\\
0.000476\\
0.000480\\
0.000478\\
0.000475\\
0.000488\\
0.000471\\
0.000474\\
0.000479\\
0.000474\\
0.000471\\
0.000475\\
0.000482\\
0.000472\\
0.000475\\
0.000473\\
0.000480\\
0.000474\\
0.000476\\
0.000472\\
0.000473\\
0.000472\\
0.000472\\
0.000476\\
0.000477\\
0.000472\\
0.000478\\
0.000481\\
0.000473\\
0.000471\\
0.000481\\
0.000472\\
0.000476\\
0.000481\\
0.000476\\
0.000473\\
0.000475\\
0.000485\\
0.000477\\
0.000481\\
0.000475\\
0.000478\\
0.000451\\
0.000451\\
0.000454\\
0.000450\\
0.000454\\
0.000466\\
0.000462\\
0.000451\\
0.000455\\
0.000452\\
0.000460\\
0.000450\\
0.000449\\
0.000447\\
0.000456\\
0.000457\\
0.000460\\
0.000458\\
0.000449\\
0.000452\\
0.000454\\
0.000450\\
0.000455\\
0.000455\\
0.000454\\
0.000449\\
0.000452\\
0.000450\\
0.000447\\
0.000452\\
0.000455\\
0.000458\\
0.000458\\
0.000462\\
0.000456\\
0.000454\\
0.000452\\
0.000462\\
0.000452\\
0.000463\\
0.000453\\
0.000451\\
0.000452\\
0.000450\\
0.000463\\
0.000453\\
0.000448\\
0.000447\\
0.000456\\
0.000455\\
0.000454\\
0.000452\\
0.000454\\
0.000453\\
0.000456\\
0.000458\\
0.000452\\
0.000454\\
0.000449\\
0.000451\\
0.000453\\
0.000459\\
0.000452\\
0.000451\\
0.000441\\
0.000433\\
0.000436\\
0.000435\\
0.000437\\
0.000440\\
0.000432\\
0.000439\\
0.000432\\
0.000436\\
0.000433\\
0.000429\\
0.000436\\
0.000440\\
0.000437\\
0.000431\\
0.000432\\
0.000430\\
0.000429\\
0.000444\\
0.000433\\
0.000439\\
0.000435\\
0.000437\\
0.000433\\
0.000428\\
0.000426\\
0.000432\\
0.000430\\
0.000432\\
0.000431\\
0.000436\\
0.000437\\
0.000431\\
0.000432\\
0.000441\\
0.000429\\
0.000440\\
0.000433\\
0.000436\\
0.000430\\
0.000435\\
0.000430\\
0.000430\\
0.000438\\
0.000438\\
0.000612\\
0.000433\\
0.000438\\
0.000431\\
0.000434\\
0.000433\\
0.000444\\
0.000437\\
0.000428\\
0.000438\\
0.000432\\
0.000430\\
0.000435\\
0.000436\\
0.000431\\
0.000431\\
0.000435\\
0.000444\\
0.000409\\
0.000417\\
0.000405\\
0.000410\\
0.000414\\
0.000409\\
0.000412\\
0.000405\\
0.000414\\
0.000413\\
0.000409\\
0.000417\\
0.000408\\
0.000408\\
0.000416\\
0.000412\\
0.000412\\
0.000415\\
0.000439\\
0.000406\\
0.000402\\
0.000418\\
0.000407\\
0.000407\\
0.000406\\
0.000416\\
0.000416\\
0.000414\\
0.000402\\
0.000407\\
0.000411\\
0.000405\\
0.000405\\
0.000405\\
0.000402\\
0.000405\\
0.000404\\
0.000405\\
0.000406\\
0.000402\\
0.000412\\
0.000408\\
0.000412\\
0.000407\\
0.000413\\
0.000405\\
0.000408\\
0.000404\\
0.000413\\
0.000408\\
0.000408\\
0.000408\\
0.000406\\
0.000413\\
0.000411\\
0.000410\\
0.000408\\
0.000407\\
0.000414\\
0.000419\\
0.000411\\
0.000406\\
0.000403\\
0.000420\\
0.000474\\
0.000475\\
0.000487\\
0.000475\\
0.000486\\
0.000477\\
0.000469\\
0.000469\\
0.000484\\
0.000475\\
0.000473\\
0.000493\\
0.000475\\
0.000476\\
0.000480\\
0.000474\\
0.000478\\
0.000477\\
0.000477\\
0.000478\\
0.000477\\
0.000477\\
0.000475\\
0.000483\\
0.000474\\
0.000474\\
0.000489\\
0.000479\\
0.000480\\
0.000486\\
0.000475\\
0.000475\\
0.000476\\
0.000477\\
0.000473\\
0.000478\\
0.000472\\
0.000482\\
0.000469\\
0.000466\\
0.000467\\
0.000478\\
0.000469\\
0.000475\\
0.000484\\
0.000473\\
0.000481\\
0.000481\\
0.000475\\
0.000476\\
0.000477\\
0.000473\\
0.000470\\
0.000469\\
0.000472\\
0.000477\\
0.000472\\
0.000471\\
0.000481\\
0.000476\\
0.000484\\
0.000473\\
0.000487\\
0.000485\\
0.000442\\
0.000438\\
0.000441\\
0.000441\\
0.000440\\
0.000442\\
0.000440\\
0.000438\\
0.000436\\
0.000443\\
0.000433\\
0.000438\\
0.000433\\
0.000439\\
0.000437\\
0.000435\\
0.000435\\
0.000440\\
0.000438\\
0.000441\\
0.000448\\
0.000442\\
0.000434\\
0.000444\\
0.000436\\
0.000433\\
0.000437\\
0.000440\\
0.000442\\
0.000437\\
0.000436\\
0.000437\\
0.000439\\
0.000437\\
0.000435\\
0.000438\\
0.000439\\
0.000446\\
0.000438\\
0.000443\\
0.000447\\
0.000443\\
0.000432\\
0.000436\\
0.000443\\
0.000445\\
0.000443\\
0.000435\\
0.000435\\
0.000441\\
0.000444\\
0.000445\\
0.000435\\
0.000435\\
0.000435\\
0.000442\\
0.000442\\
0.000439\\
0.000436\\
0.000440\\
0.000435\\
0.000438\\
0.000439\\
0.000440\\
0.000420\\
0.000426\\
0.000427\\
0.000423\\
0.000414\\
0.000420\\
0.000411\\
0.000414\\
0.000420\\
0.000416\\
0.000413\\
0.000413\\
0.000412\\
0.000416\\
0.000413\\
0.000416\\
0.000419\\
0.000420\\
0.000416\\
0.000422\\
0.000412\\
0.000414\\
0.000417\\
0.000418\\
0.000414\\
0.000416\\
0.000422\\
0.000413\\
0.000418\\
0.000416\\
0.000414\\
0.000418\\
0.000417\\
0.000418\\
0.000425\\
0.000408\\
0.000419\\
0.000416\\
0.000417\\
0.000411\\
0.000409\\
0.000413\\
0.000420\\
0.000445\\
0.000421\\
0.000416\\
0.000418\\
0.000414\\
0.000421\\
0.000419\\
0.000418\\
0.000418\\
0.000415\\
0.000415\\
0.000415\\
0.000432\\
0.000413\\
0.000415\\
0.000414\\
0.000415\\
0.000422\\
0.000411\\
0.000416\\
0.000417\\
0.000395\\
0.000392\\
0.000398\\
0.000393\\
0.000397\\
0.000397\\
0.000397\\
0.000397\\
0.000399\\
0.000396\\
0.000389\\
0.000397\\
0.000393\\
0.000393\\
0.000395\\
0.000395\\
0.000392\\
0.000400\\
0.000402\\
0.000393\\
0.000398\\
0.000392\\
0.000391\\
0.000395\\
0.000394\\
0.000394\\
0.000393\\
0.000394\\
0.000394\\
0.000397\\
0.000390\\
0.000393\\
0.000393\\
0.000389\\
0.000398\\
0.000403\\
0.000396\\
0.000396\\
0.000388\\
0.000395\\
0.000408\\
0.000395\\
0.000393\\
0.000400\\
0.000388\\
0.000387\\
0.000394\\
0.000394\\
0.000393\\
0.000398\\
0.000393\\
0.000394\\
0.000393\\
0.000396\\
0.000395\\
0.000393\\
0.000395\\
0.000396\\
0.000396\\
0.000394\\
0.000390\\
0.000388\\
0.000389\\
0.000392\\
0.000474\\
0.000480\\
0.000480\\
0.000479\\
0.000479\\
0.000483\\
0.000477\\
0.000478\\
0.000481\\
0.000483\\
0.000474\\
0.000478\\
0.000477\\
0.000478\\
0.000485\\
0.000479\\
0.000479\\
0.000476\\
0.000472\\
0.000478\\
0.000478\\
0.000478\\
0.000476\\
0.000477\\
0.000476\\
0.000478\\
0.000482\\
0.000476\\
0.000479\\
0.000486\\
0.000487\\
0.000501\\
0.000481\\
0.000478\\
0.000475\\
0.000476\\
0.000477\\
0.000479\\
0.000483\\
0.000484\\
0.000492\\
0.000482\\
0.000476\\
0.000483\\
0.000485\\
0.000487\\
0.000486\\
0.000490\\
0.000481\\
0.000478\\
0.000486\\
0.000474\\
0.000476\\
0.000479\\
0.000476\\
0.000475\\
0.000479\\
0.000529\\
0.000492\\
0.000491\\
0.000475\\
0.000481\\
0.000480\\
0.000478\\
0.000442\\
0.000436\\
0.000439\\
0.000436\\
0.000436\\
0.000435\\
0.000443\\
0.000437\\
0.000442\\
0.000444\\
0.000441\\
0.000438\\
0.000441\\
0.000438\\
0.000451\\
0.000445\\
0.000442\\
0.000436\\
0.000443\\
0.000438\\
0.000444\\
0.000435\\
0.000439\\
0.000436\\
0.000447\\
0.000440\\
0.000444\\
0.000442\\
0.000442\\
0.000448\\
0.000450\\
0.000445\\
0.000461\\
0.000436\\
0.000434\\
0.000434\\
0.000438\\
0.000443\\
0.000442\\
0.000429\\
0.000440\\
0.000442\\
0.000443\\
0.000443\\
0.000439\\
0.000439\\
0.000443\\
0.000441\\
0.000434\\
0.000434\\
0.000438\\
0.000438\\
0.000436\\
0.000433\\
0.000440\\
0.000444\\
0.000445\\
0.000443\\
0.000440\\
0.000440\\
0.000443\\
0.000438\\
0.000438\\
0.000447\\
0.000407\\
0.000429\\
0.000414\\
0.000414\\
0.000414\\
0.000413\\
0.000415\\
0.000417\\
0.000414\\
0.000415\\
0.000412\\
0.000417\\
0.000412\\
0.000414\\
0.000416\\
0.000413\\
0.000407\\
0.000403\\
0.000419\\
0.000413\\
0.000412\\
0.000424\\
0.000410\\
0.000412\\
0.000410\\
0.000412\\
0.000425\\
0.000414\\
0.000414\\
0.000408\\
0.000410\\
0.000414\\
0.000424\\
0.000409\\
0.000413\\
0.000412\\
0.000413\\
0.000417\\
0.000413\\
0.000413\\
0.000414\\
0.000413\\
0.000416\\
0.000407\\
0.000413\\
0.000414\\
0.000411\\
0.000411\\
0.000405\\
0.000413\\
0.000409\\
0.000413\\
0.000417\\
0.000411\\
0.000414\\
0.000415\\
0.000414\\
0.000409\\
0.000408\\
0.000413\\
0.000411\\
0.000411\\
0.000412\\
0.000407\\
0.000396\\
0.000390\\
0.000390\\
0.000393\\
0.000404\\
0.000389\\
0.000394\\
0.000398\\
0.000390\\
0.000394\\
0.000398\\
0.000392\\
0.000392\\
0.000399\\
0.000394\\
0.000392\\
0.000401\\
0.000393\\
0.000390\\
0.000388\\
0.000392\\
0.000392\\
0.000397\\
0.000394\\
0.000389\\
0.000392\\
0.000390\\
0.000390\\
0.000392\\
0.000392\\
0.000396\\
0.000394\\
0.000392\\
0.000393\\
0.000397\\
0.000391\\
0.000393\\
0.000391\\
0.000391\\
0.000390\\
0.000397\\
0.000387\\
0.000392\\
0.000389\\
0.000391\\
0.000395\\
0.000395\\
0.000393\\
0.000387\\
0.000390\\
0.000395\\
0.000389\\
0.000391\\
0.000397\\
0.000394\\
0.000394\\
0.000395\\
0.000397\\
0.000392\\
0.000389\\
0.000390\\
0.000396\\
0.000396\\
0.000390\\
0.000495\\
0.000489\\
0.000479\\
0.000472\\
0.000472\\
0.000480\\
0.000480\\
0.000475\\
0.000482\\
0.000472\\
0.000476\\
0.000479\\
0.000474\\
0.000482\\
0.000474\\
0.000473\\
0.000483\\
0.000485\\
0.000477\\
0.000476\\
0.000472\\
0.000479\\
0.000480\\
0.000481\\
0.000481\\
0.000479\\
0.000487\\
0.000477\\
0.000478\\
0.000476\\
0.000486\\
0.000475\\
0.000483\\
0.000474\\
0.000477\\
0.000478\\
0.000476\\
0.000487\\
0.000487\\
0.000476\\
0.000480\\
0.000472\\
0.000479\\
0.000485\\
0.000474\\
0.000478\\
0.000483\\
0.000483\\
0.000489\\
0.000476\\
0.000476\\
0.000475\\
0.000476\\
0.000483\\
0.000473\\
0.000483\\
0.000478\\
0.000478\\
0.000478\\
0.000483\\
0.000478\\
0.000473\\
0.000485\\
0.000481\\
0.000472\\
0.000447\\
0.000440\\
0.000441\\
0.000443\\
0.000449\\
0.000449\\
0.000455\\
0.000457\\
0.000450\\
0.000445\\
0.000452\\
0.000452\\
0.000449\\
0.000443\\
0.000450\\
0.000446\\
0.000445\\
0.000447\\
0.000444\\
0.000448\\
0.000454\\
0.000449\\
0.000449\\
0.000458\\
0.000446\\
0.000447\\
0.000450\\
0.000453\\
0.000451\\
0.000447\\
0.000446\\
0.000450\\
0.000447\\
0.000440\\
0.000445\\
0.000444\\
0.000454\\
0.000449\\
0.000447\\
0.000451\\
0.000446\\
0.000445\\
0.000459\\
0.000449\\
0.000448\\
0.000451\\
0.000452\\
0.000441\\
0.000446\\
0.000439\\
0.000441\\
0.000444\\
0.000452\\
0.000453\\
0.000445\\
0.000455\\
0.000452\\
0.000446\\
0.000448\\
0.000451\\
0.000453\\
0.000449\\
0.000451\\
0.000427\\
0.000431\\
0.000421\\
0.000421\\
0.000421\\
0.000422\\
0.000417\\
0.000422\\
0.000430\\
0.000431\\
0.000423\\
0.000428\\
0.000420\\
0.000430\\
0.000420\\
0.000430\\
0.000417\\
0.000424\\
0.000422\\
0.000430\\
0.000431\\
0.000422\\
0.000421\\
0.000421\\
0.000425\\
0.000430\\
0.000420\\
0.000420\\
0.000425\\
0.000426\\
0.000424\\
0.000423\\
0.000419\\
0.000423\\
0.000429\\
0.000422\\
0.000421\\
0.000428\\
0.000423\\
0.000422\\
0.000424\\
0.000419\\
0.000418\\
0.000429\\
0.000420\\
0.000424\\
0.000420\\
0.000422\\
0.000428\\
0.000419\\
0.000426\\
0.000419\\
0.000423\\
0.000428\\
0.000417\\
0.000423\\
0.000426\\
0.000421\\
0.000427\\
0.000459\\
0.000422\\
0.000422\\
0.000424\\
0.000419\\
0.000474\\
0.000476\\
0.000471\\
0.000481\\
0.000480\\
0.000475\\
0.000479\\
0.000477\\
0.000479\\
0.000479\\
0.000478\\
0.000477\\
0.000482\\
0.000478\\
0.000477\\
0.000472\\
0.000474\\
0.000472\\
0.000475\\
0.000475\\
0.000471\\
0.000478\\
0.000477\\
0.000478\\
0.000482\\
0.000481\\
0.000482\\
0.000476\\
0.000482\\
0.000489\\
0.000679\\
0.000471\\
0.000469\\
0.000468\\
0.000471\\
0.000481\\
0.000477\\
0.000476\\
0.000474\\
0.000484\\
0.000477\\
0.000482\\
0.000478\\
0.000487\\
0.000481\\
0.000489\\
0.000474\\
0.000471\\
0.000474\\
0.000473\\
0.000478\\
0.000478\\
0.000477\\
0.000474\\
0.000480\\
0.000484\\
0.000475\\
0.000475\\
0.000486\\
0.000478\\
0.000483\\
0.000480\\
0.000473\\
0.000471\\
0.000459\\
0.000466\\
0.000458\\
0.000465\\
0.000463\\
0.000466\\
0.000472\\
0.000465\\
0.000467\\
0.000470\\
0.000473\\
0.000478\\
0.000471\\
0.000485\\
0.000468\\
0.000477\\
0.000465\\
0.000473\\
0.000467\\
0.000462\\
0.000466\\
0.000467\\
0.000468\\
0.000468\\
0.000473\\
0.000496\\
0.000474\\
0.000469\\
0.000466\\
0.000469\\
0.000471\\
0.000478\\
0.000458\\
0.000467\\
0.000462\\
0.000466\\
0.000463\\
0.000468\\
0.000475\\
0.000470\\
0.000471\\
0.000465\\
0.000473\\
0.000500\\
0.000469\\
0.000471\\
0.000467\\
0.000473\\
0.000465\\
0.000462\\
0.000461\\
0.000461\\
0.000460\\
0.000467\\
0.000484\\
0.000473\\
0.000469\\
0.000472\\
0.000471\\
0.000475\\
0.000469\\
0.000470\\
0.000467\\
0.000476\\
0.000440\\
0.000444\\
0.000441\\
0.000436\\
0.000445\\
0.000439\\
0.000442\\
0.000456\\
0.000449\\
0.000454\\
0.000475\\
0.000443\\
0.000442\\
0.000444\\
0.000446\\
0.000441\\
0.000446\\
0.000441\\
0.000443\\
0.000446\\
0.000442\\
0.000445\\
0.000440\\
0.000443\\
0.000442\\
0.000444\\
0.000443\\
0.000444\\
0.000442\\
0.000442\\
0.000444\\
0.000436\\
0.000440\\
0.000438\\
0.000437\\
0.000443\\
0.000439\\
0.000441\\
0.000438\\
0.000440\\
0.000445\\
0.000441\\
0.000441\\
0.000440\\
0.000440\\
0.000447\\
0.000444\\
0.000439\\
0.000437\\
0.000437\\
0.000436\\
0.000442\\
0.000441\\
0.000444\\
0.000444\\
0.000446\\
0.000447\\
0.000438\\
0.000444\\
0.000446\\
0.000441\\
0.000445\\
0.000439\\
0.000438\\
0.000414\\
0.000412\\
0.000412\\
0.000415\\
0.000411\\
0.000413\\
0.000411\\
0.000417\\
0.000414\\
0.000412\\
0.000412\\
0.000419\\
0.000416\\
0.000410\\
0.000404\\
0.000412\\
0.000412\\
0.000411\\
0.000411\\
0.000412\\
0.000408\\
0.000409\\
0.000413\\
0.000410\\
0.000416\\
0.000409\\
0.000443\\
0.000417\\
0.000414\\
0.000411\\
0.000453\\
0.000416\\
0.000411\\
0.000406\\
0.000413\\
0.000407\\
0.000408\\
0.000415\\
0.000413\\
0.000413\\
0.000411\\
0.000410\\
0.000408\\
0.000414\\
0.000412\\
0.000414\\
0.000407\\
0.000409\\
0.000410\\
0.000413\\
0.000413\\
0.000412\\
0.000407\\
0.000416\\
0.000412\\
0.000407\\
0.000412\\
0.000420\\
0.000447\\
0.000442\\
0.000409\\
0.000423\\
0.000415\\
0.000410\\
0.000480\\
0.000470\\
0.000469\\
0.000479\\
0.000479\\
0.000479\\
0.000493\\
0.000493\\
0.000483\\
0.000479\\
0.000483\\
0.000484\\
0.000481\\
0.000472\\
0.000479\\
0.000477\\
0.000474\\
0.000473\\
0.000480\\
0.000517\\
0.000480\\
0.000479\\
0.000491\\
0.000482\\
0.000476\\
0.000498\\
0.000486\\
0.000478\\
0.000493\\
0.000475\\
0.000481\\
0.000471\\
0.000478\\
0.000487\\
0.000479\\
0.000515\\
0.000489\\
0.000482\\
0.000482\\
0.000484\\
0.000482\\
0.000478\\
0.000481\\
0.000478\\
0.000485\\
0.000470\\
0.000482\\
0.000477\\
0.000488\\
0.000479\\
0.000471\\
0.000487\\
0.000479\\
0.000512\\
0.000481\\
0.000479\\
0.000479\\
0.000479\\
0.000479\\
0.000488\\
0.000470\\
0.000473\\
0.000474\\
0.000480\\
0.000484\\
0.000476\\
0.000469\\
0.000481\\
0.000479\\
0.000479\\
0.000480\\
0.000481\\
0.000477\\
0.000482\\
0.000483\\
0.000480\\
0.000475\\
0.000472\\
0.000471\\
0.000476\\
0.000472\\
0.000480\\
0.000471\\
0.000477\\
0.000479\\
0.000475\\
0.000483\\
0.000476\\
0.000477\\
0.000482\\
0.000476\\
0.000477\\
0.000471\\
0.000476\\
0.000472\\
0.000470\\
0.000486\\
0.000473\\
0.000473\\
0.000480\\
0.000473\\
0.000484\\
0.000478\\
0.000480\\
0.000481\\
0.000476\\
0.000483\\
0.000489\\
0.000471\\
0.000472\\
0.000475\\
0.000473\\
0.000473\\
0.000472\\
0.000477\\
0.000481\\
0.000486\\
0.000480\\
0.000479\\
0.000484\\
0.000484\\
0.000483\\
0.000480\\
0.000483\\
0.000474\\
0.000484\\
0.000483\\
0.000474\\
0.000437\\
0.000441\\
0.000445\\
0.000440\\
0.000443\\
0.000441\\
0.000446\\
0.000437\\
0.000438\\
0.000443\\
0.000438\\
0.000439\\
0.000436\\
0.000435\\
0.000445\\
0.000437\\
0.000439\\
0.000436\\
0.000442\\
0.000437\\
0.000440\\
0.000440\\
0.000441\\
0.000439\\
0.000440\\
0.000443\\
0.000448\\
0.000442\\
0.000437\\
0.000432\\
0.000437\\
0.000441\\
0.000432\\
0.000432\\
0.000442\\
0.000444\\
0.000445\\
0.000441\\
0.000441\\
0.000449\\
0.000442\\
0.000450\\
0.000441\\
0.000441\\
0.000429\\
0.000444\\
0.000437\\
0.000437\\
0.000442\\
0.000441\\
0.000438\\
0.000443\\
0.000442\\
0.000441\\
0.000439\\
0.000442\\
0.000442\\
0.000443\\
0.000442\\
0.000445\\
0.000428\\
0.000439\\
0.000431\\
0.000435\\
0.000406\\
0.000416\\
0.000401\\
0.000412\\
0.000409\\
0.000411\\
0.000406\\
0.000401\\
0.000405\\
0.000408\\
0.000407\\
0.000407\\
0.000401\\
0.000406\\
0.000406\\
0.000412\\
0.000408\\
0.000405\\
0.000404\\
0.000408\\
0.000404\\
0.000405\\
0.000404\\
0.000405\\
0.000405\\
0.000406\\
0.000407\\
0.000409\\
0.000405\\
0.000406\\
0.000412\\
0.000412\\
0.000405\\
0.000404\\
0.000405\\
0.000403\\
0.000400\\
0.000405\\
0.000411\\
0.000407\\
0.000401\\
0.000407\\
0.000402\\
0.000405\\
0.000408\\
0.000403\\
0.000409\\
0.000403\\
0.000401\\
0.000419\\
0.000403\\
0.000406\\
0.000412\\
0.000406\\
0.000418\\
0.000406\\
0.000402\\
0.000403\\
0.000404\\
0.000409\\
0.000410\\
0.000404\\
0.000404\\
0.000403\\
0.000490\\
0.000485\\
0.000478\\
0.000473\\
0.000488\\
0.000493\\
0.000492\\
0.000492\\
0.000477\\
0.000484\\
0.000480\\
0.000478\\
0.000485\\
0.000482\\
0.000487\\
0.000491\\
0.000481\\
0.000482\\
0.000484\\
0.000475\\
0.000483\\
0.000484\\
0.000484\\
0.000482\\
0.000479\\
0.000486\\
0.000483\\
0.000484\\
0.000479\\
0.000480\\
0.000484\\
0.000482\\
0.000483\\
0.000481\\
0.000473\\
0.000480\\
0.000486\\
0.000486\\
0.000484\\
0.000499\\
0.000485\\
0.000483\\
0.000486\\
0.000484\\
0.000496\\
0.000500\\
0.000484\\
0.000490\\
0.000479\\
0.000471\\
0.000475\\
0.000483\\
0.000480\\
0.000482\\
0.000488\\
0.000491\\
0.000484\\
0.000485\\
0.000487\\
0.000496\\
0.000480\\
0.000479\\
0.000481\\
0.000483\\
0.000464\\
0.000461\\
0.000460\\
0.000466\\
0.000475\\
0.000466\\
0.000464\\
0.000469\\
0.000473\\
0.000465\\
0.000471\\
0.000464\\
0.000461\\
0.000469\\
0.000466\\
0.000471\\
0.000459\\
0.000464\\
0.000458\\
0.000461\\
0.000463\\
0.000460\\
0.000469\\
0.000462\\
0.000462\\
0.000473\\
0.000463\\
0.000467\\
0.000464\\
0.000500\\
0.000469\\
0.000467\\
0.000460\\
0.000459\\
0.000466\\
0.000459\\
0.000463\\
0.000461\\
0.000463\\
0.000471\\
0.000467\\
0.000467\\
0.000460\\
0.000466\\
0.000465\\
0.000462\\
0.000473\\
0.000461\\
0.000459\\
0.000459\\
0.000462\\
0.000468\\
0.000464\\
0.000465\\
0.000465\\
0.000457\\
0.000476\\
0.000470\\
0.000465\\
0.000497\\
0.000462\\
0.000468\\
0.000464\\
0.000464\\
0.000436\\
0.000445\\
0.000442\\
0.000454\\
0.000448\\
0.000445\\
0.000436\\
0.000439\\
0.000439\\
0.000437\\
0.000432\\
0.000438\\
0.000436\\
0.000438\\
0.000435\\
0.000437\\
0.000448\\
0.000441\\
0.000443\\
0.000446\\
0.000443\\
0.000438\\
0.000438\\
0.000434\\
0.000436\\
0.000435\\
0.000435\\
0.000432\\
0.000437\\
0.000436\\
0.000432\\
0.000444\\
0.000441\\
0.000443\\
0.000438\\
0.000445\\
0.000448\\
0.000440\\
0.000441\\
0.000434\\
0.000440\\
0.000431\\
0.000436\\
0.000433\\
0.000432\\
0.000432\\
0.000440\\
0.000440\\
0.000444\\
0.000452\\
0.000447\\
0.000447\\
0.000451\\
0.000441\\
0.000437\\
0.000434\\
0.000431\\
0.000436\\
0.000437\\
0.000432\\
0.000435\\
0.000438\\
0.000440\\
0.000441\\
0.000410\\
0.000407\\
0.000406\\
0.000411\\
0.000406\\
0.000408\\
0.000417\\
0.000410\\
0.000408\\
0.000422\\
0.000410\\
0.000411\\
0.000410\\
0.000408\\
0.000413\\
0.000409\\
0.000404\\
0.000412\\
0.000406\\
0.000409\\
0.000409\\
0.000410\\
0.000415\\
0.000408\\
0.000411\\
0.000412\\
0.000410\\
0.000411\\
0.000419\\
0.000413\\
0.000410\\
0.000416\\
0.000415\\
0.000412\\
0.000411\\
0.000407\\
0.000404\\
0.000409\\
0.000403\\
0.000409\\
0.000411\\
0.000418\\
0.000407\\
0.000414\\
0.000410\\
0.000411\\
0.000408\\
0.000403\\
0.000413\\
0.000409\\
0.000409\\
0.000412\\
0.000406\\
0.000412\\
0.000413\\
0.000415\\
0.000415\\
0.000420\\
0.000408\\
0.000411\\
0.000418\\
0.000410\\
0.000408\\
0.000412\\
0.000485\\
0.000480\\
0.000496\\
0.000487\\
0.000487\\
0.000490\\
0.000491\\
0.000486\\
0.000500\\
0.000484\\
0.000494\\
0.000484\\
0.000488\\
0.000493\\
0.000487\\
0.000497\\
0.000489\\
0.000481\\
0.000478\\
0.000485\\
0.000489\\
0.000489\\
0.000491\\
0.000485\\
0.000489\\
0.000494\\
0.000485\\
0.000485\\
0.000488\\
0.000486\\
0.000487\\
0.000484\\
0.000484\\
0.000477\\
0.000486\\
0.000480\\
0.000485\\
0.000490\\
0.000495\\
0.000494\\
0.000490\\
0.000487\\
0.000480\\
0.000485\\
0.000498\\
0.000495\\
0.000491\\
0.000498\\
0.000479\\
0.000485\\
0.000484\\
0.000481\\
0.000482\\
0.000486\\
0.000487\\
0.000483\\
0.000485\\
0.000492\\
0.000484\\
0.000492\\
0.000486\\
0.000479\\
0.000487\\
0.000490\\
0.000467\\
0.000459\\
0.000457\\
0.000463\\
0.000458\\
0.000470\\
0.000458\\
0.000460\\
0.000458\\
0.000460\\
0.000459\\
0.000462\\
0.000460\\
0.000456\\
0.000468\\
0.000470\\
0.000460\\
0.000460\\
0.000459\\
0.000460\\
0.000467\\
0.000462\\
0.000463\\
0.000450\\
0.000453\\
0.000452\\
0.000455\\
0.000466\\
0.000458\\
0.000465\\
0.000462\\
0.000459\\
0.000472\\
0.000462\\
0.000463\\
0.000461\\
0.000457\\
0.000458\\
0.000461\\
0.000453\\
0.000456\\
0.000455\\
0.000457\\
0.000462\\
0.000455\\
0.000466\\
0.000460\\
0.000471\\
0.000462\\
0.000461\\
0.000460\\
0.000460\\
0.000463\\
0.000460\\
0.000461\\
0.000454\\
0.000450\\
0.000455\\
0.000461\\
0.000460\\
0.000466\\
0.000462\\
0.000460\\
0.000456\\
0.000439\\
0.000438\\
0.000439\\
0.000436\\
0.000434\\
0.000431\\
0.000434\\
0.000444\\
0.000435\\
0.000435\\
0.000439\\
0.000429\\
0.000432\\
0.000430\\
0.000425\\
0.000431\\
0.000432\\
0.000430\\
0.000433\\
0.000440\\
0.000431\\
0.000437\\
0.000435\\
0.000436\\
0.000436\\
0.000436\\
0.000434\\
0.000433\\
0.000425\\
0.000426\\
0.000427\\
0.000432\\
0.000440\\
0.000440\\
0.000433\\
0.000433\\
0.000431\\
0.000433\\
0.000438\\
0.000434\\
0.000438\\
0.000435\\
0.000433\\
0.000432\\
0.000429\\
0.000434\\
0.000433\\
0.000441\\
0.000435\\
0.000434\\
0.000435\\
0.000435\\
0.000435\\
0.000435\\
0.000440\\
0.000434\\
0.000435\\
0.000434\\
0.000433\\
0.000438\\
0.000427\\
0.000431\\
0.000473\\
0.000432\\
0.000398\\
0.000399\\
0.000403\\
0.000401\\
0.000398\\
0.000399\\
0.000401\\
0.000398\\
0.000401\\
0.000409\\
0.000398\\
0.000409\\
0.000403\\
0.000403\\
0.000408\\
0.000400\\
0.000429\\
0.000394\\
0.000402\\
0.000401\\
0.000403\\
0.000400\\
0.000398\\
0.000399\\
0.000400\\
0.000402\\
0.000397\\
0.000403\\
0.000406\\
0.000405\\
0.000392\\
0.000402\\
0.000407\\
0.000401\\
0.000404\\
0.000398\\
0.000396\\
0.000406\\
0.000399\\
0.000402\\
0.000400\\
0.000399\\
0.000403\\
0.000401\\
0.000399\\
0.000409\\
0.000395\\
0.000400\\
0.000405\\
0.000398\\
0.000400\\
0.000400\\
0.000398\\
0.000404\\
0.000405\\
0.000398\\
0.000404\\
0.000406\\
0.000398\\
0.000400\\
0.000401\\
0.000401\\
0.000404\\
0.000399\\
0.000479\\
0.000481\\
0.000482\\
0.000477\\
0.000480\\
0.000482\\
0.000484\\
0.000481\\
0.000478\\
0.000476\\
0.000483\\
0.000486\\
0.000483\\
0.000489\\
0.000485\\
0.000492\\
0.000480\\
0.000486\\
0.000474\\
0.000475\\
0.000481\\
0.000478\\
0.000486\\
0.000483\\
0.000477\\
0.000476\\
0.000482\\
0.000480\\
0.000483\\
0.000484\\
0.000489\\
0.000493\\
0.000477\\
0.000479\\
0.000480\\
0.000473\\
0.000480\\
0.000482\\
0.000479\\
0.000481\\
0.000480\\
0.000478\\
0.000478\\
0.000489\\
0.000483\\
0.000494\\
0.000501\\
0.000490\\
0.000486\\
0.000478\\
0.000478\\
0.000484\\
0.000474\\
0.000481\\
0.000475\\
0.000476\\
0.000484\\
0.000480\\
0.000481\\
0.000481\\
0.000489\\
0.000487\\
0.000483\\
0.000487\\
0.000474\\
0.000475\\
0.000485\\
0.000474\\
0.000493\\
0.000478\\
0.000481\\
0.000477\\
0.000473\\
0.000469\\
0.000468\\
0.000472\\
0.000478\\
0.000487\\
0.000484\\
0.000472\\
0.000476\\
0.000480\\
0.000484\\
0.000476\\
0.000487\\
0.000477\\
0.000477\\
0.000479\\
0.000474\\
0.000470\\
0.000480\\
0.000473\\
0.000499\\
0.000477\\
0.000475\\
0.000476\\
0.000477\\
0.000490\\
0.000487\\
0.000476\\
0.000487\\
0.000471\\
0.000476\\
0.000472\\
0.000481\\
0.000470\\
0.000667\\
0.000477\\
0.000496\\
0.000476\\
0.000482\\
0.000481\\
0.000479\\
0.000483\\
0.000488\\
0.000478\\
0.000475\\
0.000474\\
0.000477\\
0.000477\\
0.000475\\
0.000475\\
0.000471\\
0.000488\\
0.000478\\
0.000475\\
0.000476\\
0.000495\\
0.000433\\
0.000436\\
0.000435\\
0.000433\\
0.000461\\
0.000441\\
0.000444\\
0.000440\\
0.000444\\
0.000448\\
0.000443\\
0.000444\\
0.000443\\
0.000446\\
0.000441\\
0.000442\\
0.000434\\
0.000433\\
0.000436\\
0.000441\\
0.000456\\
0.000447\\
0.000439\\
0.000474\\
0.000442\\
0.000442\\
0.000439\\
0.000437\\
0.000450\\
0.000465\\
0.000439\\
0.000439\\
0.000437\\
0.000436\\
0.000437\\
0.000443\\
0.000445\\
0.000441\\
0.000443\\
0.000441\\
0.000443\\
0.000437\\
0.000446\\
0.000439\\
0.000443\\
0.000441\\
0.000439\\
0.000447\\
0.000437\\
0.000435\\
0.000439\\
0.000436\\
0.000439\\
0.000443\\
0.000438\\
0.000440\\
0.000446\\
0.000441\\
0.000439\\
0.000442\\
0.000448\\
0.000438\\
0.000439\\
0.000437\\
0.000408\\
0.000407\\
0.000404\\
0.000404\\
0.000404\\
0.000414\\
0.000404\\
0.000409\\
0.000412\\
0.000432\\
0.000451\\
0.000410\\
0.000418\\
0.000428\\
0.000403\\
0.000406\\
0.000411\\
0.000402\\
0.000405\\
0.000407\\
0.000414\\
0.000405\\
0.000402\\
0.000405\\
0.000406\\
0.000409\\
0.000415\\
0.000409\\
0.000413\\
0.000408\\
0.000407\\
0.000405\\
0.000405\\
0.000402\\
0.000410\\
0.000406\\
0.000404\\
0.000405\\
0.000404\\
0.000405\\
0.000416\\
0.000419\\
0.000406\\
0.000409\\
0.000409\\
0.000410\\
0.000399\\
0.000403\\
0.000413\\
0.000410\\
0.000410\\
0.000411\\
0.000416\\
0.000408\\
0.000400\\
0.000407\\
0.000410\\
0.000417\\
0.000408\\
0.000435\\
0.000407\\
0.000402\\
0.000401\\
0.000402\\
0.000482\\
0.000480\\
0.000488\\
0.000498\\
0.000479\\
0.000478\\
0.000474\\
0.000485\\
0.000523\\
0.000487\\
0.000491\\
0.000479\\
0.000481\\
0.000496\\
0.000498\\
0.000492\\
0.000553\\
0.000482\\
0.000479\\
0.000479\\
0.000522\\
0.000482\\
0.000480\\
0.000482\\
0.000486\\
0.000492\\
0.000482\\
0.000486\\
0.000482\\
0.000490\\
0.000504\\
0.000480\\
0.000478\\
0.000486\\
0.000484\\
0.000478\\
0.000484\\
0.000516\\
0.000486\\
0.000488\\
0.000484\\
0.000494\\
0.000512\\
0.000479\\
0.000480\\
0.000496\\
0.000485\\
0.000477\\
0.000479\\
0.000484\\
0.000494\\
0.000482\\
0.000477\\
0.000480\\
0.000492\\
0.000485\\
0.000483\\
0.000488\\
0.000505\\
0.000483\\
0.000492\\
0.000490\\
0.000478\\
0.000481\\
0.000468\\
0.000463\\
0.000465\\
0.000463\\
0.000464\\
0.000471\\
0.000463\\
0.000461\\
0.000467\\
0.000475\\
0.000472\\
0.000472\\
0.000473\\
0.000473\\
0.000478\\
0.000462\\
0.000464\\
0.000465\\
0.000473\\
0.000466\\
0.000462\\
0.000466\\
0.000467\\
0.000471\\
0.000466\\
0.000467\\
0.000468\\
0.000475\\
0.000468\\
0.000478\\
0.000476\\
0.000465\\
0.000459\\
0.000466\\
0.000465\\
0.000480\\
0.000466\\
0.000468\\
0.000466\\
0.000468\\
0.000464\\
0.000474\\
0.000474\\
0.000473\\
0.000476\\
0.000470\\
0.000465\\
0.000464\\
0.000472\\
0.000465\\
0.000464\\
0.000471\\
0.000464\\
0.000469\\
0.000463\\
0.000463\\
0.000475\\
0.000470\\
0.000478\\
0.000472\\
0.000474\\
0.000471\\
0.000469\\
0.000466\\
0.000443\\
0.000454\\
0.000443\\
0.000446\\
0.000450\\
0.000457\\
0.000443\\
0.000438\\
0.000441\\
0.000447\\
0.000445\\
0.000445\\
0.000453\\
0.000447\\
0.000446\\
0.000451\\
0.000480\\
0.000446\\
0.000454\\
0.000647\\
0.000455\\
0.000437\\
0.000449\\
0.000476\\
0.000459\\
0.000443\\
0.000451\\
0.000456\\
0.000454\\
0.000444\\
0.000445\\
0.000450\\
0.000450\\
0.000452\\
0.000440\\
0.000444\\
0.000451\\
0.000457\\
0.000444\\
0.000451\\
0.000447\\
0.000449\\
0.000448\\
0.000448\\
0.000455\\
0.000451\\
0.000446\\
0.000451\\
0.000448\\
0.000453\\
0.000449\\
0.000449\\
0.000457\\
0.000449\\
0.000439\\
0.000439\\
0.000438\\
0.000437\\
0.000448\\
0.000453\\
0.000444\\
0.000447\\
0.000451\\
0.000451\\
0.000428\\
0.000435\\
0.000416\\
0.000420\\
0.000419\\
0.000411\\
0.000416\\
0.000411\\
0.000420\\
0.000425\\
0.000418\\
0.000421\\
0.000448\\
0.000418\\
0.000416\\
0.000415\\
0.000624\\
0.000593\\
0.000412\\
0.000418\\
0.000418\\
0.000420\\
0.000411\\
0.000416\\
0.000420\\
0.000419\\
0.000418\\
0.000417\\
0.000421\\
0.000422\\
0.000436\\
0.000413\\
0.000419\\
0.000422\\
0.000419\\
0.000422\\
0.000418\\
0.000420\\
0.000440\\
0.000413\\
0.000431\\
0.000420\\
0.000423\\
0.000422\\
0.000419\\
0.000422\\
0.000412\\
0.000412\\
0.000425\\
0.000416\\
0.000415\\
0.000427\\
0.000415\\
0.000418\\
0.000417\\
0.000413\\
0.000418\\
0.000416\\
0.000418\\
0.000425\\
0.000416\\
0.000419\\
0.000415\\
0.000417\\
0.000483\\
0.000485\\
0.000478\\
0.000474\\
0.000480\\
0.000481\\
0.000480\\
0.000476\\
0.000478\\
0.000480\\
0.000477\\
0.000478\\
0.000478\\
0.000479\\
0.000476\\
0.000485\\
0.000496\\
0.000478\\
0.000482\\
0.000484\\
0.000487\\
0.000482\\
0.000479\\
0.000476\\
0.000488\\
0.000480\\
0.000481\\
0.000483\\
0.000477\\
0.000477\\
0.000486\\
0.000476\\
0.000474\\
0.000491\\
0.000479\\
0.000510\\
0.000486\\
0.000486\\
0.000479\\
0.000475\\
0.000483\\
0.000476\\
0.000487\\
0.000485\\
0.000471\\
0.000477\\
0.000493\\
0.000488\\
0.000507\\
0.000475\\
0.000481\\
0.000486\\
0.000478\\
0.000475\\
0.000479\\
0.000478\\
0.000478\\
0.000480\\
0.000480\\
0.000476\\
0.000472\\
0.000484\\
0.000481\\
0.000475\\
0.000471\\
0.000471\\
0.000476\\
0.000478\\
0.000467\\
0.000472\\
0.000477\\
0.000472\\
0.000477\\
0.000465\\
0.000470\\
0.000471\\
0.000463\\
0.000466\\
0.000471\\
0.000466\\
0.000472\\
0.000487\\
0.000476\\
0.000473\\
0.000471\\
0.000482\\
0.000471\\
0.000472\\
0.000481\\
0.000471\\
0.000471\\
0.000464\\
0.000470\\
0.000468\\
0.000493\\
0.000467\\
0.000481\\
0.000472\\
0.000473\\
0.000470\\
0.000473\\
0.000475\\
0.000475\\
0.000481\\
0.000470\\
0.000465\\
0.000486\\
0.000464\\
0.000468\\
0.000464\\
0.000471\\
0.000463\\
0.000469\\
0.000475\\
0.000472\\
0.000476\\
0.000473\\
0.000479\\
0.000480\\
0.000476\\
0.000470\\
0.000467\\
0.000470\\
0.000460\\
0.000463\\
0.000466\\
0.000467\\
0.000470\\
0.000445\\
0.000440\\
0.000443\\
0.000444\\
0.000440\\
0.000438\\
0.000458\\
0.000446\\
0.000432\\
0.000450\\
0.000446\\
0.000473\\
0.000445\\
0.000451\\
0.000611\\
0.000434\\
0.000436\\
0.000440\\
0.000448\\
0.000439\\
0.000432\\
0.000435\\
0.000445\\
0.000442\\
0.000445\\
0.000441\\
0.000443\\
0.000445\\
0.000449\\
0.000457\\
0.000453\\
0.000471\\
0.000437\\
0.000442\\
0.000450\\
0.000443\\
0.000435\\
0.000443\\
0.000442\\
0.000438\\
0.000438\\
0.000442\\
0.000441\\
0.000444\\
0.000451\\
0.000447\\
0.000439\\
0.000439\\
0.000440\\
0.000441\\
0.000442\\
0.000436\\
0.000437\\
0.000441\\
0.000449\\
0.000440\\
0.000436\\
0.000447\\
0.000441\\
0.000445\\
0.000461\\
0.000454\\
0.000442\\
0.000449\\
0.000413\\
0.000405\\
0.000415\\
0.000405\\
0.000408\\
0.000413\\
0.000409\\
0.000412\\
0.000413\\
0.000408\\
0.000410\\
0.000414\\
0.000407\\
0.000454\\
0.000415\\
0.000440\\
0.000409\\
0.000407\\
0.000413\\
0.000412\\
0.000411\\
0.000438\\
0.000428\\
0.000410\\
0.000414\\
0.000419\\
0.000411\\
0.000409\\
0.000404\\
0.000420\\
0.000414\\
0.000416\\
0.000409\\
0.000412\\
0.000405\\
0.000405\\
0.000409\\
0.000414\\
0.000418\\
0.000406\\
0.000416\\
0.000406\\
0.000409\\
0.000406\\
0.000406\\
0.000419\\
0.000411\\
0.000414\\
0.000405\\
0.000415\\
0.000407\\
0.000411\\
0.000405\\
0.000420\\
0.000412\\
0.000417\\
0.000416\\
0.000409\\
0.000406\\
0.000411\\
0.000408\\
0.000420\\
0.000414\\
0.000421\\
0.000486\\
0.000501\\
0.000492\\
0.000484\\
0.000481\\
0.000493\\
0.000483\\
0.000488\\
0.000486\\
0.000488\\
0.000490\\
0.000483\\
0.000496\\
0.000481\\
0.000480\\
0.000480\\
0.000486\\
0.000500\\
0.000486\\
0.000480\\
0.000481\\
0.000482\\
0.000481\\
0.000487\\
0.000484\\
0.000489\\
0.000487\\
0.000490\\
0.000486\\
0.000485\\
0.000479\\
0.000482\\
0.000500\\
0.000493\\
0.000502\\
0.000490\\
0.000482\\
0.000488\\
0.000490\\
0.000482\\
0.000483\\
0.000487\\
0.000485\\
0.000488\\
0.000489\\
0.000482\\
0.000491\\
0.000482\\
0.000489\\
0.000504\\
0.000489\\
0.000496\\
0.000481\\
0.000479\\
0.000496\\
0.000479\\
0.000478\\
0.000482\\
0.000484\\
0.000489\\
0.000484\\
0.000482\\
0.000481\\
0.000483\\
0.000470\\
0.000467\\
0.000469\\
0.000482\\
0.000481\\
0.000476\\
0.000482\\
0.000472\\
0.000477\\
0.000477\\
0.000472\\
0.000468\\
0.000473\\
0.000474\\
0.000474\\
0.000477\\
0.000469\\
0.000469\\
0.000470\\
0.000473\\
0.000474\\
0.000483\\
0.000483\\
0.000473\\
0.000470\\
0.000476\\
0.000469\\
0.000479\\
0.000473\\
0.000472\\
0.000471\\
0.000475\\
0.000479\\
0.000481\\
0.000478\\
0.000478\\
0.000478\\
0.000468\\
0.000470\\
0.000476\\
0.000469\\
0.000481\\
0.000476\\
0.000471\\
0.000471\\
0.000471\\
0.000472\\
0.000478\\
0.000472\\
0.000476\\
0.000480\\
0.000623\\
0.000474\\
0.000474\\
0.000470\\
0.000474\\
0.000479\\
0.000465\\
0.000470\\
0.000469\\
0.000481\\
0.000470\\
0.000475\\
0.000471\\
0.000441\\
0.000439\\
0.000439\\
0.000441\\
0.000447\\
0.000448\\
0.000451\\
0.000440\\
0.000446\\
0.000446\\
0.000447\\
0.000450\\
0.000451\\
0.000445\\
0.000452\\
0.000445\\
0.000442\\
0.000449\\
0.000445\\
0.000447\\
0.000449\\
0.000447\\
0.000443\\
0.000448\\
0.000447\\
0.000452\\
0.000461\\
0.000447\\
0.000442\\
0.000448\\
0.000445\\
0.000446\\
0.000439\\
0.000437\\
0.000441\\
0.000441\\
0.000451\\
0.000453\\
0.000445\\
0.000445\\
0.000453\\
0.000460\\
0.000447\\
0.000447\\
0.000448\\
0.000443\\
0.000441\\
0.000444\\
0.000437\\
0.000446\\
0.000445\\
0.000439\\
0.000442\\
0.000449\\
0.000442\\
0.000453\\
0.000445\\
0.000447\\
0.000454\\
0.000451\\
0.000444\\
0.000439\\
0.000446\\
0.000446\\
0.000446\\
0.000408\\
0.000408\\
0.000409\\
0.000412\\
0.000422\\
0.000411\\
0.000411\\
0.000415\\
0.000427\\
0.000418\\
0.000413\\
0.000409\\
0.000425\\
0.000413\\
0.000414\\
0.000431\\
0.000414\\
0.000411\\
0.000413\\
0.000408\\
0.000415\\
0.000415\\
0.000441\\
0.000414\\
0.000415\\
0.000418\\
0.000414\\
0.000415\\
0.000422\\
0.000412\\
0.000420\\
0.000421\\
0.000409\\
0.000416\\
0.000409\\
0.000409\\
0.000416\\
0.000427\\
0.000436\\
0.000423\\
0.000412\\
0.000416\\
0.000412\\
0.000410\\
0.000417\\
0.000417\\
0.000413\\
0.000451\\
0.000414\\
0.000409\\
0.000406\\
0.000411\\
0.000411\\
0.000411\\
0.000412\\
0.000413\\
0.000416\\
0.000454\\
0.000416\\
0.000414\\
0.000414\\
0.000415\\
0.000420\\
0.000515\\
0.000513\\
0.000514\\
0.000505\\
0.000508\\
0.000510\\
0.000534\\
0.000511\\
0.000520\\
0.000526\\
0.000512\\
0.000510\\
0.000509\\
0.000529\\
0.000509\\
0.000510\\
0.000535\\
0.000509\\
0.000513\\
0.000516\\
0.000506\\
0.000511\\
0.000515\\
0.000509\\
0.000517\\
0.000514\\
0.000514\\
0.000510\\
0.000510\\
0.000511\\
0.000520\\
0.000513\\
0.000515\\
0.000510\\
0.000513\\
0.000517\\
0.000512\\
0.000508\\
0.000516\\
0.000514\\
0.000512\\
0.000517\\
0.000509\\
0.000510\\
0.000539\\
0.000511\\
0.000534\\
0.000510\\
0.000509\\
0.000510\\
0.000511\\
0.000513\\
0.000507\\
0.000505\\
0.000509\\
0.000514\\
0.000549\\
0.000515\\
0.000518\\
0.000513\\
0.000514\\
0.000514\\
0.000519\\
0.000525\\
0.000502\\
0.000494\\
0.000492\\
0.000493\\
0.000504\\
0.000493\\
0.000495\\
0.000514\\
0.000521\\
0.000501\\
0.000508\\
0.000499\\
0.000499\\
0.000498\\
0.000492\\
0.000499\\
0.000496\\
0.000493\\
0.000496\\
0.000499\\
0.000497\\
0.000500\\
0.000505\\
0.000496\\
0.000504\\
0.000495\\
0.000504\\
0.000499\\
0.000495\\
0.000494\\
0.000506\\
0.000499\\
0.000505\\
0.000496\\
0.000496\\
0.000496\\
0.000499\\
0.000499\\
0.000502\\
0.000502\\
0.000505\\
0.000496\\
0.000498\\
0.000504\\
0.000492\\
0.000497\\
0.000508\\
0.000498\\
0.000495\\
0.000493\\
0.000495\\
0.000500\\
0.000492\\
0.000496\\
0.000499\\
0.000496\\
0.000493\\
0.000503\\
0.000500\\
0.000496\\
0.000493\\
0.000497\\
0.000496\\
0.000499\\
0.000468\\
0.000463\\
0.000467\\
0.000460\\
0.000461\\
0.000467\\
0.000462\\
0.000466\\
0.000469\\
0.000464\\
0.000458\\
0.000473\\
0.000458\\
0.000461\\
0.000466\\
0.000466\\
0.000460\\
0.000473\\
0.000468\\
0.000491\\
0.000464\\
0.000465\\
0.000463\\
0.000459\\
0.000466\\
0.000465\\
0.000460\\
0.000465\\
0.000456\\
0.000456\\
0.000464\\
0.000464\\
0.000460\\
0.000462\\
0.000474\\
0.000466\\
0.000472\\
0.000489\\
0.000463\\
0.000465\\
0.000465\\
0.000461\\
0.000470\\
0.000459\\
0.000459\\
0.000464\\
0.000465\\
0.000465\\
0.000463\\
0.000464\\
0.000461\\
0.000464\\
0.000470\\
0.000464\\
0.000461\\
0.000464\\
0.000465\\
0.000464\\
0.000461\\
0.000475\\
0.000460\\
0.000462\\
0.000465\\
0.000468\\
0.000432\\
0.000436\\
0.000433\\
0.000438\\
0.000434\\
0.000432\\
0.000439\\
0.000434\\
0.000451\\
0.000449\\
0.000458\\
0.000432\\
0.000435\\
0.000435\\
0.000432\\
0.000437\\
0.000433\\
0.000435\\
0.000433\\
0.000437\\
0.000439\\
0.000438\\
0.000435\\
0.000439\\
0.000460\\
0.000453\\
0.000451\\
0.000434\\
0.000445\\
0.000429\\
0.000433\\
0.000433\\
0.000435\\
0.000432\\
0.000429\\
0.000432\\
0.000431\\
0.000429\\
0.000432\\
0.000430\\
0.000457\\
0.000465\\
0.000455\\
0.000447\\
0.000438\\
0.000431\\
0.000438\\
0.000428\\
0.000432\\
0.000437\\
0.000432\\
0.000437\\
0.000443\\
0.000428\\
0.000436\\
0.000428\\
0.000457\\
0.000467\\
0.000432\\
0.000442\\
0.000436\\
0.000438\\
0.000431\\
0.000434\\
0.000515\\
0.000510\\
0.000507\\
0.000511\\
0.000513\\
0.000526\\
0.000508\\
0.000510\\
0.000510\\
0.000514\\
0.000513\\
0.000512\\
0.000510\\
0.000510\\
0.000519\\
0.000508\\
0.000515\\
0.000508\\
0.000510\\
0.000507\\
0.000537\\
0.000508\\
0.000526\\
0.000508\\
0.000507\\
0.000527\\
0.000509\\
0.000508\\
0.000508\\
0.000505\\
0.000509\\
0.000511\\
0.000513\\
0.000519\\
0.000517\\
0.000516\\
0.000509\\
0.000508\\
0.000508\\
0.000509\\
0.000507\\
0.000522\\
0.000544\\
0.000507\\
0.000508\\
0.000511\\
0.000510\\
0.000506\\
0.000506\\
0.000508\\
0.000509\\
0.000514\\
0.000509\\
0.000518\\
0.000511\\
0.000508\\
0.000520\\
0.000507\\
0.000509\\
0.000514\\
0.000507\\
0.000510\\
0.000508\\
0.000513\\
0.000501\\
0.000506\\
0.000501\\
0.000497\\
0.000499\\
0.000498\\
0.000523\\
0.000519\\
0.000504\\
0.000502\\
0.000509\\
0.000523\\
0.000522\\
0.000547\\
0.000541\\
0.000508\\
0.000506\\
0.000505\\
0.000500\\
0.000502\\
0.000499\\
0.000559\\
0.000589\\
0.000579\\
0.000496\\
0.000494\\
0.000520\\
0.000526\\
0.000528\\
0.000545\\
0.000520\\
0.000539\\
0.000499\\
0.000510\\
0.000502\\
0.000504\\
0.000502\\
0.000521\\
0.000520\\
0.000522\\
0.000504\\
0.000495\\
0.000526\\
0.000517\\
0.000543\\
0.000545\\
0.000527\\
0.000521\\
0.000508\\
0.000500\\
0.000505\\
0.000495\\
0.000508\\
0.000519\\
0.000518\\
0.000500\\
0.000499\\
0.000504\\
0.000525\\
0.000537\\
0.000551\\
0.000549\\
0.000508\\
0.000523\\
0.000452\\
0.000462\\
0.000488\\
0.000452\\
0.000484\\
0.000447\\
0.000456\\
0.000458\\
0.000457\\
0.000522\\
0.000491\\
0.000483\\
0.000501\\
0.000466\\
0.000466\\
0.000463\\
0.000476\\
0.000459\\
0.000451\\
0.000452\\
0.000463\\
0.000460\\
0.000457\\
0.000464\\
0.000457\\
0.000460\\
0.000487\\
0.000452\\
0.000453\\
0.000445\\
0.000462\\
0.000518\\
0.000460\\
0.000464\\
0.000453\\
0.000457\\
0.000463\\
0.000462\\
0.000480\\
0.000484\\
0.000463\\
0.000458\\
0.000489\\
0.000453\\
0.000452\\
0.000454\\
0.000450\\
0.000464\\
0.000467\\
0.000460\\
0.000458\\
0.000509\\
0.000451\\
0.000460\\
0.000474\\
0.000488\\
0.000453\\
0.000462\\
0.000465\\
0.000454\\
0.000449\\
0.000448\\
0.000453\\
0.000483\\
0.000490\\
0.000492\\
0.000496\\
0.000504\\
0.000483\\
0.000488\\
0.000482\\
0.000485\\
0.000486\\
0.000489\\
0.000490\\
0.000482\\
0.000486\\
0.000499\\
0.000493\\
0.000491\\
0.000488\\
0.000494\\
0.000493\\
0.000489\\
0.000489\\
0.000502\\
0.000490\\
0.000485\\
0.000486\\
0.000486\\
0.000483\\
0.000491\\
0.000494\\
0.000489\\
0.000482\\
0.000491\\
0.000484\\
0.000491\\
0.000501\\
0.000490\\
0.000493\\
0.000485\\
0.000493\\
0.000493\\
0.000490\\
0.000486\\
0.000489\\
0.000485\\
0.000485\\
0.000486\\
0.000491\\
0.000483\\
0.000497\\
0.000497\\
0.000496\\
0.000487\\
0.000481\\
0.000496\\
0.000487\\
0.000486\\
0.000486\\
0.000486\\
0.000489\\
0.000490\\
0.000486\\
0.000541\\
0.000486\\
0.000488\\
0.000453\\
0.000469\\
0.000462\\
0.000460\\
0.000462\\
0.000457\\
0.000464\\
0.000460\\
0.000458\\
0.000468\\
0.000456\\
0.000461\\
0.000457\\
0.000457\\
0.000454\\
0.000452\\
0.000469\\
0.000462\\
0.000457\\
0.000461\\
0.000470\\
0.000457\\
0.000468\\
0.000462\\
0.000464\\
0.000462\\
0.000457\\
0.000454\\
0.000464\\
0.000455\\
0.000451\\
0.000458\\
0.000454\\
0.000460\\
0.000463\\
0.000460\\
0.000461\\
0.000459\\
0.000462\\
0.000463\\
0.000457\\
0.000460\\
0.000457\\
0.000456\\
0.000460\\
0.000456\\
0.000455\\
0.000458\\
0.000457\\
0.000462\\
0.000457\\
0.000459\\
0.000459\\
0.000460\\
0.000460\\
0.000458\\
0.000463\\
0.000457\\
0.000454\\
0.000452\\
0.000454\\
0.000466\\
0.000457\\
0.000456\\
0.000449\\
0.000444\\
0.000449\\
0.000444\\
0.000442\\
0.000444\\
0.000449\\
0.000440\\
0.000445\\
0.000446\\
0.000453\\
0.000457\\
0.000447\\
0.000445\\
0.000446\\
0.000447\\
0.000447\\
0.000448\\
0.000447\\
0.000451\\
0.000457\\
0.000451\\
0.000442\\
0.000444\\
0.000446\\
0.000450\\
0.000454\\
0.000445\\
0.000445\\
0.000449\\
0.000444\\
0.000453\\
0.000449\\
0.000454\\
0.000439\\
0.000444\\
0.000440\\
0.000443\\
0.000443\\
0.000443\\
0.000455\\
0.000454\\
0.000445\\
0.000450\\
0.000446\\
0.000447\\
0.000449\\
0.000460\\
0.000453\\
0.000447\\
0.000440\\
0.000444\\
0.000447\\
0.000451\\
0.000447\\
0.000445\\
0.000461\\
0.000448\\
0.000452\\
0.000452\\
0.000461\\
0.000447\\
0.000449\\
0.000459\\
0.000427\\
0.000430\\
0.000430\\
0.000426\\
0.000420\\
0.000424\\
0.000420\\
0.000425\\
0.000426\\
0.000436\\
0.000429\\
0.000425\\
0.000427\\
0.000422\\
0.000424\\
0.000431\\
0.000426\\
0.000424\\
0.000428\\
0.000431\\
0.000424\\
0.000427\\
0.000425\\
0.000427\\
0.000427\\
0.000431\\
0.000424\\
0.000424\\
0.000434\\
0.000430\\
0.000427\\
0.000423\\
0.000423\\
0.000427\\
0.000423\\
0.000425\\
0.000425\\
0.000423\\
0.000426\\
0.000418\\
0.000434\\
0.000433\\
0.000428\\
0.000438\\
0.000426\\
0.000423\\
0.000421\\
0.000423\\
0.000428\\
0.000427\\
0.000423\\
0.000425\\
0.000427\\
0.000421\\
0.000427\\
0.000428\\
0.000430\\
0.000428\\
0.000423\\
0.000443\\
0.000422\\
0.000419\\
0.000423\\
0.000436\\
0.000466\\
0.000464\\
0.000461\\
0.000464\\
0.000492\\
0.000476\\
0.000459\\
0.000460\\
0.000465\\
0.000461\\
0.000460\\
0.000463\\
0.000469\\
0.000462\\
0.000462\\
0.000473\\
0.000467\\
0.000462\\
0.000461\\
0.000500\\
0.000466\\
0.000465\\
0.000460\\
0.000468\\
0.000462\\
0.000456\\
0.000459\\
0.000468\\
0.000465\\
0.000460\\
0.000461\\
0.000466\\
0.000473\\
0.000519\\
0.000463\\
0.000473\\
0.000466\\
0.000466\\
0.000464\\
0.000463\\
0.000464\\
0.000468\\
0.000469\\
0.000461\\
0.000465\\
0.000473\\
0.000464\\
0.000465\\
0.000472\\
0.000468\\
0.000460\\
0.000459\\
0.000472\\
0.000464\\
0.000464\\
0.000459\\
0.000460\\
0.000461\\
0.000460\\
0.000463\\
0.000462\\
0.000461\\
0.000467\\
0.000461\\
0.000438\\
0.000435\\
0.000432\\
0.000433\\
0.000441\\
0.000437\\
0.000437\\
0.000430\\
0.000431\\
0.000436\\
0.000437\\
0.000438\\
0.000429\\
0.000434\\
0.000434\\
0.000440\\
0.000426\\
0.000441\\
0.000435\\
0.000433\\
0.000432\\
0.000438\\
0.000436\\
0.000437\\
0.000437\\
0.000434\\
0.000432\\
0.000431\\
0.000438\\
0.000433\\
0.000446\\
0.000446\\
0.000436\\
0.000429\\
0.000436\\
0.000435\\
0.000457\\
0.000459\\
0.000439\\
0.000434\\
0.000433\\
0.000436\\
0.000433\\
0.000434\\
0.000432\\
0.000434\\
0.000448\\
0.000443\\
0.000443\\
0.000428\\
0.000435\\
0.000439\\
0.000438\\
0.000438\\
0.000439\\
0.000431\\
0.000435\\
0.000435\\
0.000433\\
0.000427\\
0.000428\\
0.000436\\
0.000436\\
0.000440\\
0.000417\\
0.000410\\
0.000421\\
0.000410\\
0.000417\\
0.000416\\
0.000411\\
0.000412\\
0.000407\\
0.000411\\
0.000422\\
0.000408\\
0.000424\\
0.000400\\
0.000413\\
0.000409\\
0.000412\\
0.000420\\
0.000407\\
0.000409\\
0.000412\\
0.000410\\
0.000416\\
0.000411\\
0.000412\\
0.000423\\
0.000417\\
0.000412\\
0.000420\\
0.000404\\
0.000404\\
0.000411\\
0.000416\\
0.000418\\
0.000413\\
0.000419\\
0.000420\\
0.000412\\
0.000417\\
0.000410\\
0.000412\\
0.000412\\
0.000410\\
0.000411\\
0.000408\\
0.000405\\
0.000414\\
0.000415\\
0.000422\\
0.000407\\
0.000414\\
0.000411\\
0.000406\\
0.000406\\
0.000411\\
0.000409\\
0.000411\\
0.000412\\
0.000410\\
0.000410\\
0.000406\\
0.000407\\
0.000407\\
0.000416\\
0.000392\\
0.000397\\
0.000389\\
0.000403\\
0.000397\\
0.000393\\
0.000391\\
0.000396\\
0.000396\\
0.000395\\
0.000390\\
0.000395\\
0.000394\\
0.000387\\
0.000415\\
0.000397\\
0.000395\\
0.000391\\
0.000394\\
0.000447\\
0.000386\\
0.000391\\
0.000385\\
0.000388\\
0.000400\\
0.000387\\
0.000386\\
0.000390\\
0.000396\\
0.000390\\
0.000391\\
0.000391\\
0.000394\\
0.000405\\
0.000422\\
0.000394\\
0.000391\\
0.000395\\
0.000405\\
0.000389\\
0.000392\\
0.000392\\
0.000395\\
0.000392\\
0.000393\\
0.000392\\
0.000396\\
0.000392\\
0.000395\\
0.000395\\
0.000397\\
0.000394\\
0.000398\\
0.000392\\
0.000394\\
0.000397\\
0.000394\\
0.000392\\
0.000391\\
0.000396\\
0.000400\\
0.000395\\
0.000391\\
0.000392\\
0.000491\\
0.000490\\
0.000489\\
0.000486\\
0.000485\\
0.000482\\
0.000480\\
0.000478\\
0.000508\\
0.000494\\
0.000489\\
0.000479\\
0.000477\\
0.000488\\
0.000483\\
0.000478\\
0.000488\\
0.000487\\
0.000483\\
0.000483\\
0.000498\\
0.000481\\
0.000487\\
0.000481\\
0.000483\\
0.000485\\
0.000489\\
0.000482\\
0.000478\\
0.000475\\
0.000489\\
0.000482\\
0.000484\\
0.000485\\
0.000492\\
0.000476\\
0.000481\\
0.000487\\
0.000477\\
0.000483\\
0.000486\\
0.000485\\
0.000485\\
0.000478\\
0.000483\\
0.000477\\
0.000479\\
0.000479\\
0.000491\\
0.000484\\
0.000488\\
0.000478\\
0.000485\\
0.000474\\
0.000496\\
0.000484\\
0.000486\\
0.000495\\
0.000500\\
0.000484\\
0.000481\\
0.000478\\
0.000486\\
0.000482\\
0.000484\\
0.000483\\
0.000481\\
0.000479\\
0.000481\\
0.000479\\
0.000482\\
0.000476\\
0.000478\\
0.000479\\
0.000485\\
0.000472\\
0.000482\\
0.000478\\
0.000475\\
0.000470\\
0.000476\\
0.000486\\
0.000479\\
0.000478\\
0.000479\\
0.000481\\
0.000480\\
0.000477\\
0.000478\\
0.000479\\
0.000478\\
0.000476\\
0.000476\\
0.000473\\
0.000472\\
0.000469\\
0.000478\\
0.000477\\
0.000483\\
0.000484\\
0.000482\\
0.000475\\
0.000478\\
0.000482\\
0.000491\\
0.000479\\
0.000470\\
0.000478\\
0.000486\\
0.000473\\
0.000479\\
0.000476\\
0.000479\\
0.000476\\
0.000479\\
0.000482\\
0.000482\\
0.000485\\
0.000484\\
0.000483\\
0.000485\\
0.000471\\
0.000473\\
0.000476\\
0.000466\\
0.000472\\
0.000474\\
0.000473\\
0.000436\\
0.000447\\
0.000430\\
0.000435\\
0.000431\\
0.000434\\
0.000434\\
0.000436\\
0.000438\\
0.000440\\
0.000428\\
0.000437\\
0.000435\\
0.000433\\
0.000438\\
0.000432\\
0.000438\\
0.000440\\
0.000438\\
0.000438\\
0.000439\\
0.000435\\
0.000435\\
0.000438\\
0.000437\\
0.000433\\
0.000437\\
0.000437\\
0.000434\\
0.000436\\
0.000432\\
0.000436\\
0.000438\\
0.000434\\
0.000434\\
0.000432\\
0.000435\\
0.000435\\
0.000434\\
0.000440\\
0.000442\\
0.000431\\
0.000444\\
0.000484\\
0.000433\\
0.000440\\
0.000432\\
0.000439\\
0.000444\\
0.000451\\
0.000617\\
0.000431\\
0.000436\\
0.000431\\
0.000441\\
0.000439\\
0.000441\\
0.000434\\
0.000437\\
0.000433\\
0.000440\\
0.000444\\
0.000447\\
0.000432\\
0.000407\\
0.000394\\
0.000407\\
0.000404\\
0.000401\\
0.000409\\
0.000403\\
0.000399\\
0.000404\\
0.000401\\
0.000412\\
0.000403\\
0.000402\\
0.000403\\
0.000404\\
0.000402\\
0.000401\\
0.000395\\
0.000412\\
0.000400\\
0.000408\\
0.000412\\
0.000421\\
0.000404\\
0.000402\\
0.000403\\
0.000406\\
0.000402\\
0.000410\\
0.000398\\
0.000397\\
0.000396\\
0.000403\\
0.000403\\
0.000407\\
0.000402\\
0.000401\\
0.000403\\
0.000400\\
0.000406\\
0.000406\\
0.000404\\
0.000405\\
0.000403\\
0.000408\\
0.000407\\
0.000421\\
0.000400\\
0.000403\\
0.000397\\
0.000397\\
0.000401\\
0.000401\\
0.000405\\
0.000399\\
0.000406\\
0.000404\\
0.000403\\
0.000401\\
0.000404\\
0.000404\\
0.000405\\
0.000402\\
0.000402\\
0.000390\\
0.000395\\
0.000388\\
0.000401\\
0.000390\\
0.000390\\
0.000399\\
0.000386\\
0.000388\\
0.000392\\
0.000386\\
0.000396\\
0.000389\\
0.000389\\
0.000388\\
0.000389\\
0.000391\\
0.000390\\
0.000388\\
0.000398\\
0.000386\\
0.000406\\
0.000385\\
0.000386\\
0.000388\\
0.000391\\
0.000390\\
0.000393\\
0.000391\\
0.000390\\
0.000388\\
0.000389\\
0.000389\\
0.000387\\
0.000396\\
0.000390\\
0.000388\\
0.000403\\
0.000387\\
0.000395\\
0.000392\\
0.000393\\
0.000395\\
0.000392\\
0.000403\\
0.000383\\
0.000390\\
0.000390\\
0.000387\\
0.000388\\
0.000388\\
0.000392\\
0.000396\\
0.000398\\
0.000390\\
0.000386\\
0.000382\\
0.000390\\
0.000388\\
0.000390\\
0.000389\\
0.000392\\
0.000390\\
0.000397\\
0.000483\\
0.000489\\
0.000484\\
0.000482\\
0.000482\\
0.000489\\
0.000482\\
0.000484\\
0.000480\\
0.000477\\
0.000480\\
0.000479\\
0.000483\\
0.000479\\
0.000477\\
0.000484\\
0.000482\\
0.000482\\
0.000483\\
0.000488\\
0.000482\\
0.000482\\
0.000484\\
0.000487\\
0.000479\\
0.000488\\
0.000475\\
0.000486\\
0.000479\\
0.000481\\
0.000488\\
0.000484\\
0.000482\\
0.000490\\
0.000482\\
0.000491\\
0.000492\\
0.000483\\
0.000478\\
0.000482\\
0.000479\\
0.000480\\
0.000486\\
0.000478\\
0.000488\\
0.000483\\
0.000485\\
0.000482\\
0.000486\\
0.000484\\
0.000485\\
0.000483\\
0.000491\\
0.000486\\
0.000487\\
0.000479\\
0.000482\\
0.000484\\
0.000479\\
0.000487\\
0.000476\\
0.000487\\
0.000485\\
0.000478\\
0.000459\\
0.000461\\
0.000465\\
0.000467\\
0.000462\\
0.000466\\
0.000455\\
0.000461\\
0.000464\\
0.000465\\
0.000463\\
0.000456\\
0.000462\\
0.000456\\
0.000457\\
0.000460\\
0.000456\\
0.000459\\
0.000456\\
0.000459\\
0.000464\\
0.000461\\
0.000459\\
0.000459\\
0.000504\\
0.000469\\
0.000459\\
0.000457\\
0.000453\\
0.000457\\
0.000457\\
0.000463\\
0.000457\\
0.000464\\
0.000461\\
0.000459\\
0.000462\\
0.000466\\
0.000466\\
0.000460\\
0.000458\\
0.000458\\
0.000457\\
0.000464\\
0.000456\\
0.000468\\
0.000457\\
0.000465\\
0.000462\\
0.000458\\
0.000461\\
0.000466\\
0.000456\\
0.000465\\
0.000459\\
0.000460\\
0.000468\\
0.000459\\
0.000456\\
0.000464\\
0.000461\\
0.000470\\
0.000463\\
0.000457\\
0.000445\\
0.000444\\
0.000442\\
0.000434\\
0.000438\\
0.000433\\
0.000437\\
0.000461\\
0.000438\\
0.000424\\
0.000427\\
0.000434\\
0.000612\\
0.000434\\
0.000439\\
0.000428\\
0.000425\\
0.000434\\
0.000428\\
0.000434\\
0.000435\\
0.000434\\
0.000441\\
0.000445\\
0.000441\\
0.000427\\
0.000426\\
0.000434\\
0.000431\\
0.000446\\
0.000441\\
0.000474\\
0.000424\\
0.000435\\
0.000428\\
0.000446\\
0.000437\\
0.000434\\
0.000424\\
0.000439\\
0.000435\\
0.000434\\
0.000429\\
0.000428\\
0.000427\\
0.000439\\
0.000429\\
0.000443\\
0.000428\\
0.000436\\
0.000427\\
0.000442\\
0.000431\\
0.000434\\
0.000428\\
0.000436\\
0.000424\\
0.000430\\
0.000423\\
0.000430\\
0.000425\\
0.000441\\
0.000433\\
0.000437\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000352\\
0.000348\\
0.000349\\
0.000344\\
0.000347\\
0.000347\\
0.000349\\
0.000345\\
0.000350\\
0.000346\\
0.000352\\
0.000347\\
0.000348\\
0.000349\\
0.000351\\
0.000342\\
0.000355\\
0.000356\\
0.000359\\
0.000356\\
0.000361\\
0.000365\\
0.000359\\
0.000357\\
0.000354\\
0.000360\\
0.000360\\
0.000359\\
0.000355\\
0.000355\\
0.000352\\
0.000355\\
0.000359\\
0.000389\\
0.000357\\
0.000358\\
0.000363\\
0.000358\\
0.000359\\
0.000362\\
0.000362\\
0.000360\\
0.000357\\
0.000378\\
0.000363\\
0.000356\\
0.000357\\
0.000357\\
0.000379\\
0.000380\\
0.000376\\
0.000381\\
0.000385\\
0.000380\\
0.000383\\
0.000377\\
0.000385\\
0.000377\\
0.000382\\
0.000375\\
0.000385\\
0.000379\\
0.000382\\
0.000378\\
0.000365\\
0.000361\\
0.000360\\
0.000371\\
0.000362\\
0.000361\\
0.000360\\
0.000360\\
0.000364\\
0.000358\\
0.000361\\
0.000360\\
0.000357\\
0.000363\\
0.000361\\
0.000369\\
0.000365\\
0.000364\\
0.000366\\
0.000373\\
0.000377\\
0.000375\\
0.000375\\
0.000368\\
0.000369\\
0.000374\\
0.000375\\
0.000379\\
0.000372\\
0.000373\\
0.000377\\
0.000370\\
0.000375\\
0.000391\\
0.000371\\
0.000370\\
0.000369\\
0.000370\\
0.000380\\
0.000369\\
0.000369\\
0.000373\\
0.000379\\
0.000381\\
0.000383\\
0.000373\\
0.000373\\
0.000373\\
0.000390\\
0.000385\\
0.000387\\
0.000399\\
0.000391\\
0.000392\\
0.000392\\
0.000395\\
0.000389\\
0.000391\\
0.000397\\
0.000400\\
0.000396\\
0.000390\\
0.000385\\
0.000391\\
0.000348\\
0.000348\\
0.000347\\
0.000348\\
0.000355\\
0.000357\\
0.000352\\
0.000353\\
0.000353\\
0.000355\\
0.000351\\
0.000351\\
0.000351\\
0.000353\\
0.000355\\
0.000361\\
0.000359\\
0.000359\\
0.000355\\
0.000363\\
0.000356\\
0.000365\\
0.000358\\
0.000355\\
0.000353\\
0.000353\\
0.000358\\
0.000354\\
0.000360\\
0.000356\\
0.000360\\
0.000359\\
0.000359\\
0.000387\\
0.000358\\
0.000360\\
0.000371\\
0.000366\\
0.000357\\
0.000357\\
0.000356\\
0.000359\\
0.000365\\
0.000366\\
0.000365\\
0.000360\\
0.000361\\
0.000357\\
0.000376\\
0.000378\\
0.000379\\
0.000378\\
0.000380\\
0.000379\\
0.000377\\
0.000379\\
0.000381\\
0.000388\\
0.000378\\
0.000377\\
0.000379\\
0.000385\\
0.000380\\
0.000382\\
0.000383\\
0.000375\\
0.000379\\
0.000384\\
0.000380\\
0.000378\\
0.000381\\
0.000381\\
0.000378\\
0.000378\\
0.000381\\
0.000378\\
0.000379\\
0.000377\\
0.000378\\
0.000376\\
0.000390\\
0.000389\\
0.000388\\
0.000389\\
0.000387\\
0.000384\\
0.000385\\
0.000389\\
0.000385\\
0.000387\\
0.000385\\
0.000383\\
0.000386\\
0.000391\\
0.000384\\
0.000385\\
0.000392\\
0.000420\\
0.000395\\
0.000393\\
0.000390\\
0.000399\\
0.000387\\
0.000394\\
0.000386\\
0.000391\\
0.000388\\
0.000386\\
0.000389\\
0.000388\\
0.000391\\
0.000393\\
0.000410\\
0.000410\\
0.000409\\
0.000408\\
0.000419\\
0.000407\\
0.000408\\
0.000402\\
0.000409\\
0.000405\\
0.000408\\
0.000406\\
0.000410\\
0.000408\\
0.000408\\
0.000409\\
0.000354\\
0.000363\\
0.000361\\
0.000356\\
0.000353\\
0.000353\\
0.000362\\
0.000368\\
0.000360\\
0.000357\\
0.000359\\
0.000352\\
0.000354\\
0.000357\\
0.000353\\
0.000354\\
0.000358\\
0.000360\\
0.000363\\
0.000363\\
0.000361\\
0.000358\\
0.000367\\
0.000365\\
0.000388\\
0.000363\\
0.000370\\
0.000362\\
0.000361\\
0.000359\\
0.000361\\
0.000361\\
0.000364\\
0.000394\\
0.000373\\
0.000397\\
0.000365\\
0.000367\\
0.000373\\
0.000372\\
0.000377\\
0.000379\\
0.000364\\
0.000367\\
0.000363\\
0.000367\\
0.000377\\
0.000369\\
0.000397\\
0.000393\\
0.000391\\
0.000384\\
0.000387\\
0.000389\\
0.000397\\
0.000388\\
0.000389\\
0.000410\\
0.000385\\
0.000387\\
0.000383\\
0.000381\\
0.000384\\
0.000380\\
0.000354\\
0.000351\\
0.000357\\
0.000355\\
0.000349\\
0.000350\\
0.000348\\
0.000351\\
0.000347\\
0.000350\\
0.000351\\
0.000355\\
0.000350\\
0.000349\\
0.000349\\
0.000347\\
0.000361\\
0.000364\\
0.000362\\
0.000360\\
0.000359\\
0.000366\\
0.000355\\
0.000365\\
0.000363\\
0.000366\\
0.000361\\
0.000362\\
0.000365\\
0.000358\\
0.000371\\
0.000357\\
0.000359\\
0.000374\\
0.000362\\
0.000365\\
0.000363\\
0.000363\\
0.000361\\
0.000364\\
0.000363\\
0.000367\\
0.000363\\
0.000361\\
0.000360\\
0.000370\\
0.000359\\
0.000364\\
0.000389\\
0.000378\\
0.000376\\
0.000378\\
0.000384\\
0.000381\\
0.000379\\
0.000389\\
0.000380\\
0.000381\\
0.000387\\
0.000389\\
0.000382\\
0.000383\\
0.000381\\
0.000397\\
0.000395\\
0.000393\\
0.000389\\
0.000387\\
0.000393\\
0.000391\\
0.000387\\
0.000395\\
0.000394\\
0.000404\\
0.000397\\
0.000407\\
0.000393\\
0.000396\\
0.000398\\
0.000399\\
0.000402\\
0.000400\\
0.000402\\
0.000399\\
0.000397\\
0.000400\\
0.000401\\
0.000405\\
0.000404\\
0.000405\\
0.000404\\
0.000403\\
0.000404\\
0.000407\\
0.000404\\
0.000404\\
0.000406\\
0.000442\\
0.000404\\
0.000404\\
0.000403\\
0.000402\\
0.000406\\
0.000404\\
0.000420\\
0.000588\\
0.000405\\
0.000412\\
0.000406\\
0.000409\\
0.000407\\
0.000417\\
0.000423\\
0.000433\\
0.000418\\
0.000421\\
0.000423\\
0.000424\\
0.000424\\
0.000430\\
0.000422\\
0.000430\\
0.000426\\
0.000423\\
0.000426\\
0.000424\\
0.000422\\
0.000432\\
0.000363\\
0.000366\\
0.000366\\
0.000361\\
0.000369\\
0.000363\\
0.000367\\
0.000366\\
0.000365\\
0.000367\\
0.000368\\
0.000370\\
0.000368\\
0.000368\\
0.000366\\
0.000372\\
0.000369\\
0.000370\\
0.000377\\
0.000380\\
0.000371\\
0.000378\\
0.000370\\
0.000377\\
0.000382\\
0.000378\\
0.000380\\
0.000375\\
0.000376\\
0.000375\\
0.000378\\
0.000375\\
0.000376\\
0.000412\\
0.000374\\
0.000375\\
0.000376\\
0.000380\\
0.000375\\
0.000383\\
0.000385\\
0.000376\\
0.000379\\
0.000379\\
0.000398\\
0.000378\\
0.000377\\
0.000383\\
0.000397\\
0.000398\\
0.000396\\
0.000396\\
0.000392\\
0.000400\\
0.000394\\
0.000397\\
0.000400\\
0.000399\\
0.000401\\
0.000398\\
0.000393\\
0.000408\\
0.000397\\
0.000394\\
0.000426\\
0.000417\\
0.000426\\
0.000423\\
0.000423\\
0.000423\\
0.000423\\
0.000424\\
0.000433\\
0.000436\\
0.000431\\
0.000428\\
0.000427\\
0.000421\\
0.000419\\
0.000416\\
0.000433\\
0.000429\\
0.000433\\
0.000446\\
0.000445\\
0.000432\\
0.000438\\
0.000433\\
0.000432\\
0.000437\\
0.000437\\
0.000435\\
0.000437\\
0.000428\\
0.000427\\
0.000428\\
0.000444\\
0.000597\\
0.000440\\
0.000439\\
0.000435\\
0.000438\\
0.000440\\
0.000441\\
0.000442\\
0.000438\\
0.000435\\
0.000439\\
0.000437\\
0.000434\\
0.000432\\
0.000437\\
0.000464\\
0.000449\\
0.000452\\
0.000457\\
0.000458\\
0.000467\\
0.000463\\
0.000458\\
0.000460\\
0.000460\\
0.000464\\
0.000464\\
0.000465\\
0.000457\\
0.000455\\
0.000457\\
0.000400\\
0.000405\\
0.000396\\
0.000409\\
0.000401\\
0.000405\\
0.000396\\
0.000405\\
0.000400\\
0.000399\\
0.000401\\
0.000405\\
0.000402\\
0.000407\\
0.000401\\
0.000405\\
0.000410\\
0.000407\\
0.000407\\
0.000407\\
0.000413\\
0.000408\\
0.000405\\
0.000415\\
0.000408\\
0.000404\\
0.000409\\
0.000416\\
0.000411\\
0.000405\\
0.000418\\
0.000409\\
0.000418\\
0.000441\\
0.000416\\
0.000407\\
0.000411\\
0.000409\\
0.000409\\
0.000408\\
0.000410\\
0.000407\\
0.000419\\
0.000420\\
0.000418\\
0.000429\\
0.000413\\
0.000412\\
0.000435\\
0.000429\\
0.000438\\
0.000428\\
0.000427\\
0.000429\\
0.000428\\
0.000434\\
0.000429\\
0.000434\\
0.000442\\
0.000435\\
0.000434\\
0.000433\\
0.000434\\
0.000428\\
0.000379\\
0.000376\\
0.000374\\
0.000372\\
0.000380\\
0.000382\\
0.000378\\
0.000381\\
0.000377\\
0.000379\\
0.000383\\
0.000379\\
0.000374\\
0.000373\\
0.000371\\
0.000373\\
0.000381\\
0.000383\\
0.000380\\
0.000383\\
0.000382\\
0.000395\\
0.000383\\
0.000384\\
0.000384\\
0.000383\\
0.000383\\
0.000384\\
0.000388\\
0.000381\\
0.000396\\
0.000382\\
0.000390\\
0.000555\\
0.000387\\
0.000387\\
0.000385\\
0.000387\\
0.000386\\
0.000380\\
0.000388\\
0.000387\\
0.000389\\
0.000386\\
0.000388\\
0.000386\\
0.000384\\
0.000395\\
0.000401\\
0.000403\\
0.000405\\
0.000403\\
0.000397\\
0.000405\\
0.000404\\
0.000410\\
0.000405\\
0.000405\\
0.000415\\
0.000409\\
0.000406\\
0.000407\\
0.000412\\
0.000407\\
0.000357\\
0.000365\\
0.000356\\
0.000359\\
0.000353\\
0.000355\\
0.000351\\
0.000357\\
0.000355\\
0.000351\\
0.000352\\
0.000354\\
0.000354\\
0.000352\\
0.000353\\
0.000355\\
0.000369\\
0.000365\\
0.000371\\
0.000359\\
0.000363\\
0.000357\\
0.000363\\
0.000365\\
0.000361\\
0.000359\\
0.000359\\
0.000367\\
0.000361\\
0.000361\\
0.000362\\
0.000366\\
0.000364\\
0.000389\\
0.000376\\
0.000378\\
0.000363\\
0.000369\\
0.000375\\
0.000364\\
0.000363\\
0.000364\\
0.000363\\
0.000363\\
0.000365\\
0.000368\\
0.000364\\
0.000362\\
0.000384\\
0.000384\\
0.000385\\
0.000386\\
0.000381\\
0.000385\\
0.000387\\
0.000393\\
0.000392\\
0.000385\\
0.000379\\
0.000380\\
0.000381\\
0.000381\\
0.000382\\
0.000384\\
0.000436\\
0.000429\\
0.000421\\
0.000431\\
0.000434\\
0.000427\\
0.000420\\
0.000423\\
0.000432\\
0.000420\\
0.000421\\
0.000433\\
0.000429\\
0.000427\\
0.000427\\
0.000424\\
0.000436\\
0.000431\\
0.000437\\
0.000438\\
0.000433\\
0.000450\\
0.000438\\
0.000442\\
0.000430\\
0.000434\\
0.000437\\
0.000443\\
0.000437\\
0.000438\\
0.000445\\
0.000431\\
0.000464\\
0.000474\\
0.000438\\
0.000438\\
0.000449\\
0.000454\\
0.000435\\
0.000440\\
0.000440\\
0.000443\\
0.000448\\
0.000446\\
0.000441\\
0.000436\\
0.000435\\
0.000430\\
0.000458\\
0.000460\\
0.000461\\
0.000463\\
0.000474\\
0.000454\\
0.000463\\
0.000469\\
0.000457\\
0.000456\\
0.000462\\
0.000472\\
0.000463\\
0.000465\\
0.000458\\
0.000459\\
0.000388\\
0.000393\\
0.000389\\
0.000384\\
0.000386\\
0.000388\\
0.000396\\
0.000388\\
0.000397\\
0.000385\\
0.000391\\
0.000419\\
0.000388\\
0.000389\\
0.000386\\
0.000390\\
0.000400\\
0.000395\\
0.000397\\
0.000395\\
0.000395\\
0.000401\\
0.000394\\
0.000402\\
0.000397\\
0.000395\\
0.000401\\
0.000398\\
0.000421\\
0.000398\\
0.000400\\
0.000396\\
0.000400\\
0.000423\\
0.000407\\
0.000396\\
0.000404\\
0.000402\\
0.000399\\
0.000406\\
0.000397\\
0.000398\\
0.000404\\
0.000399\\
0.000399\\
0.000402\\
0.000399\\
0.000402\\
0.000420\\
0.000422\\
0.000419\\
0.000415\\
0.000421\\
0.000426\\
0.000416\\
0.000417\\
0.000420\\
0.000426\\
0.000416\\
0.000414\\
0.000420\\
0.000422\\
0.000424\\
0.000413\\
0.000370\\
0.000364\\
0.000364\\
0.000376\\
0.000365\\
0.000363\\
0.000395\\
0.000370\\
0.000367\\
0.000365\\
0.000374\\
0.000389\\
0.000365\\
0.000366\\
0.000381\\
0.000361\\
0.000376\\
0.000376\\
0.000377\\
0.000379\\
0.000375\\
0.000375\\
0.000375\\
0.000376\\
0.000371\\
0.000374\\
0.000370\\
0.000377\\
0.000380\\
0.000373\\
0.000377\\
0.000373\\
0.000382\\
0.000547\\
0.000373\\
0.000385\\
0.000388\\
0.000375\\
0.000376\\
0.000375\\
0.000377\\
0.000371\\
0.000382\\
0.000381\\
0.000377\\
0.000375\\
0.000376\\
0.000378\\
0.000401\\
0.000396\\
0.000396\\
0.000400\\
0.000396\\
0.000399\\
0.000423\\
0.000397\\
0.000403\\
0.000395\\
0.000400\\
0.000398\\
0.000397\\
0.000403\\
0.000400\\
0.000397\\
0.000440\\
0.000426\\
0.000430\\
0.000427\\
0.000428\\
0.000433\\
0.000763\\
0.000431\\
0.000436\\
0.000435\\
0.000433\\
0.000432\\
0.000434\\
0.000440\\
0.000448\\
0.000434\\
0.000441\\
0.000438\\
0.000435\\
0.000435\\
0.000439\\
0.000456\\
0.000442\\
0.000439\\
0.000450\\
0.000440\\
0.000448\\
0.000445\\
0.000440\\
0.000451\\
0.000441\\
0.000446\\
0.000441\\
0.000477\\
0.000452\\
0.000455\\
0.000441\\
0.000444\\
0.000449\\
0.000446\\
0.000444\\
0.000452\\
0.000446\\
0.000444\\
0.000445\\
0.000447\\
0.000470\\
0.000447\\
0.000468\\
0.000473\\
0.000469\\
0.000465\\
0.000512\\
0.000467\\
0.000487\\
0.000480\\
0.000470\\
0.000478\\
0.000470\\
0.000473\\
0.000469\\
0.000470\\
0.000472\\
0.000489\\
0.000413\\
0.000401\\
0.000404\\
0.000408\\
0.000404\\
0.000401\\
0.000401\\
0.000410\\
0.000402\\
0.000399\\
0.000403\\
0.000402\\
0.000408\\
0.000412\\
0.000408\\
0.000407\\
0.000412\\
0.000409\\
0.000408\\
0.000422\\
0.000408\\
0.000410\\
0.000411\\
0.000409\\
0.000412\\
0.000406\\
0.000411\\
0.000413\\
0.000438\\
0.000409\\
0.000409\\
0.000413\\
0.000417\\
0.000444\\
0.000418\\
0.000416\\
0.000414\\
0.000415\\
0.000410\\
0.000412\\
0.000416\\
0.000420\\
0.000412\\
0.000427\\
0.000419\\
0.000420\\
0.000411\\
0.000411\\
0.000436\\
0.000434\\
0.000442\\
0.000465\\
0.000434\\
0.000447\\
0.000442\\
0.000434\\
0.000434\\
0.000432\\
0.000438\\
0.000440\\
0.000438\\
0.000443\\
0.000437\\
0.000439\\
0.000379\\
0.000380\\
0.000386\\
0.000384\\
0.000379\\
0.000380\\
0.000379\\
0.000377\\
0.000377\\
0.000380\\
0.000383\\
0.000386\\
0.000383\\
0.000380\\
0.000382\\
0.000378\\
0.000390\\
0.000387\\
0.000382\\
0.000384\\
0.000393\\
0.000386\\
0.000389\\
0.000391\\
0.000390\\
0.000392\\
0.000388\\
0.000388\\
0.000390\\
0.000401\\
0.000396\\
0.000396\\
0.000391\\
0.000429\\
0.000396\\
0.000386\\
0.000388\\
0.000390\\
0.000392\\
0.000390\\
0.000388\\
0.000391\\
0.000395\\
0.000393\\
0.000393\\
0.000397\\
0.000392\\
0.000393\\
0.000408\\
0.000415\\
0.000409\\
0.000418\\
0.000405\\
0.000425\\
0.000410\\
0.000407\\
0.000411\\
0.000409\\
0.000415\\
0.000415\\
0.000413\\
0.000407\\
0.000415\\
0.000420\\
0.000359\\
0.000357\\
0.000363\\
0.000364\\
0.000358\\
0.000358\\
0.000354\\
0.000357\\
0.000355\\
0.000368\\
0.000353\\
0.000360\\
0.000359\\
0.000356\\
0.000359\\
0.000353\\
0.000362\\
0.000365\\
0.000363\\
0.000372\\
0.000364\\
0.000362\\
0.000364\\
0.000365\\
0.000363\\
0.000362\\
0.000361\\
0.000391\\
0.000363\\
0.000367\\
0.000365\\
0.000377\\
0.000364\\
0.000548\\
0.000369\\
0.000370\\
0.000371\\
0.000377\\
0.000372\\
0.000370\\
0.000368\\
0.000372\\
0.000366\\
0.000374\\
0.000372\\
0.000366\\
0.000366\\
0.000388\\
0.000385\\
0.000389\\
0.000383\\
0.000384\\
0.000424\\
0.000384\\
0.000389\\
0.000391\\
0.000386\\
0.000383\\
0.000393\\
0.000384\\
0.000384\\
0.000386\\
0.000383\\
0.000409\\
0.000443\\
0.000445\\
0.000441\\
0.000441\\
0.000447\\
0.000435\\
0.000443\\
0.000436\\
0.000431\\
0.000429\\
0.000432\\
0.000440\\
0.000445\\
0.000446\\
0.000442\\
0.000432\\
0.000458\\
0.000448\\
0.000446\\
0.000450\\
0.000447\\
0.000451\\
0.000441\\
0.000441\\
0.000443\\
0.000438\\
0.000448\\
0.000456\\
0.000451\\
0.000451\\
0.000442\\
0.000447\\
0.000449\\
0.000481\\
0.000455\\
0.000453\\
0.000449\\
0.000455\\
0.000455\\
0.000446\\
0.000455\\
0.000468\\
0.000446\\
0.000450\\
0.000452\\
0.000457\\
0.000449\\
0.000458\\
0.000478\\
0.000477\\
0.000475\\
0.000486\\
0.000480\\
0.000476\\
0.000469\\
0.000529\\
0.000467\\
0.000499\\
0.000471\\
0.000475\\
0.000484\\
0.000480\\
0.000471\\
0.000470\\
0.000410\\
0.000412\\
0.000406\\
0.000401\\
0.000410\\
0.000409\\
0.000403\\
0.000395\\
0.000398\\
0.000400\\
0.000411\\
0.000407\\
0.000402\\
0.000403\\
0.000406\\
0.000395\\
0.000414\\
0.000413\\
0.000410\\
0.000448\\
0.000409\\
0.000463\\
0.000402\\
0.000406\\
0.000410\\
0.000413\\
0.000407\\
0.000411\\
0.000415\\
0.000410\\
0.000410\\
0.000403\\
0.000410\\
0.000449\\
0.000418\\
0.000415\\
0.000409\\
0.000417\\
0.000426\\
0.000409\\
0.000411\\
0.000421\\
0.000416\\
0.000415\\
0.000415\\
0.000423\\
0.000409\\
0.000409\\
0.000441\\
0.000436\\
0.000434\\
0.000435\\
0.000442\\
0.000432\\
0.000431\\
0.000435\\
0.000427\\
0.000429\\
0.000433\\
0.000432\\
0.000430\\
0.000438\\
0.000438\\
0.000425\\
0.000413\\
0.000376\\
0.000398\\
0.000380\\
0.000376\\
0.000375\\
0.000373\\
0.000384\\
0.000375\\
0.000371\\
0.000376\\
0.000372\\
0.000373\\
0.000368\\
0.000374\\
0.000372\\
0.000379\\
0.000376\\
0.000381\\
0.000376\\
0.000380\\
0.000381\\
0.000384\\
0.000380\\
0.000373\\
0.000387\\
0.000377\\
0.000385\\
0.000380\\
0.000379\\
0.000377\\
0.000379\\
0.000383\\
0.000410\\
0.000382\\
0.000384\\
0.000383\\
0.000383\\
0.000382\\
0.000382\\
0.000384\\
0.000386\\
0.000385\\
0.000384\\
0.000392\\
0.000382\\
0.000382\\
0.000384\\
0.000401\\
0.000402\\
0.000403\\
0.000406\\
0.000407\\
0.000400\\
0.000402\\
0.000410\\
0.000410\\
0.000403\\
0.000406\\
0.000405\\
0.000409\\
0.000402\\
0.000408\\
0.000401\\
0.000360\\
0.000354\\
0.000359\\
0.000353\\
0.000357\\
0.000354\\
0.000358\\
0.000363\\
0.000360\\
0.000358\\
0.000358\\
0.000363\\
0.000355\\
0.000361\\
0.000356\\
0.000357\\
0.000381\\
0.000369\\
0.000364\\
0.000359\\
0.000372\\
0.000373\\
0.000364\\
0.000372\\
0.000365\\
0.000362\\
0.000363\\
0.000363\\
0.000364\\
0.000360\\
0.000364\\
0.000365\\
0.000388\\
0.000538\\
0.000373\\
0.000366\\
0.000384\\
0.000366\\
0.000372\\
0.000366\\
0.000363\\
0.000364\\
0.000371\\
0.000376\\
0.000371\\
0.000367\\
0.000370\\
0.000364\\
0.000388\\
0.000393\\
0.000391\\
0.000382\\
0.000388\\
0.000389\\
0.000393\\
0.000391\\
0.000391\\
0.000384\\
0.000385\\
0.000384\\
0.000386\\
0.000386\\
0.000384\\
0.000389\\
0.000450\\
0.000443\\
0.000445\\
0.000448\\
0.000440\\
0.000447\\
0.000440\\
0.000439\\
0.000438\\
0.000445\\
0.000445\\
0.000440\\
0.000450\\
0.000436\\
0.000444\\
0.000440\\
0.000615\\
0.000468\\
0.000459\\
0.000459\\
0.000449\\
0.000447\\
0.000442\\
0.000448\\
0.000447\\
0.000462\\
0.000443\\
0.000452\\
0.000447\\
0.000445\\
0.000443\\
0.000444\\
0.000461\\
0.000612\\
0.000475\\
0.000459\\
0.000469\\
0.000476\\
0.000456\\
0.000455\\
0.000451\\
0.000452\\
0.000452\\
0.000454\\
0.000460\\
0.000469\\
0.000457\\
0.000455\\
0.000481\\
0.000483\\
0.000479\\
0.000480\\
0.000483\\
0.000483\\
0.000474\\
0.000471\\
0.000479\\
0.000479\\
0.000488\\
0.000478\\
0.000478\\
0.000487\\
0.000475\\
0.000478\\
0.000409\\
0.000410\\
0.000407\\
0.000403\\
0.000412\\
0.000406\\
0.000417\\
0.000407\\
0.000411\\
0.000406\\
0.000402\\
0.000411\\
0.000401\\
0.000409\\
0.000414\\
0.000407\\
0.000417\\
0.000417\\
0.000414\\
0.000416\\
0.000420\\
0.000416\\
0.000409\\
0.000413\\
0.000408\\
0.000412\\
0.000414\\
0.000413\\
0.000411\\
0.000412\\
0.000412\\
0.000418\\
0.000427\\
0.000447\\
0.000419\\
0.000427\\
0.000416\\
0.000422\\
0.000421\\
0.000412\\
0.000423\\
0.000416\\
0.000420\\
0.000414\\
0.000413\\
0.000420\\
0.000417\\
0.000421\\
0.000456\\
0.000436\\
0.000445\\
0.000437\\
0.000443\\
0.000435\\
0.000435\\
0.000433\\
0.000437\\
0.000434\\
0.000439\\
0.000435\\
0.000438\\
0.000441\\
0.000434\\
0.000477\\
0.000376\\
0.000375\\
0.000377\\
0.000371\\
0.000371\\
0.000384\\
0.000374\\
0.000378\\
0.000385\\
0.000373\\
0.000402\\
0.000374\\
0.000381\\
0.000377\\
0.000376\\
0.000380\\
0.000385\\
0.000380\\
0.000386\\
0.000386\\
0.000382\\
0.000378\\
0.000387\\
0.000384\\
0.000391\\
0.000385\\
0.000383\\
0.000385\\
0.000384\\
0.000384\\
0.000396\\
0.000387\\
0.000389\\
0.000411\\
0.000394\\
0.000388\\
0.000386\\
0.000387\\
0.000386\\
0.000390\\
0.000394\\
0.000392\\
0.000382\\
0.000389\\
0.000396\\
0.000390\\
0.000385\\
0.000388\\
0.000417\\
0.000415\\
0.000409\\
0.000407\\
0.000406\\
0.000402\\
0.000410\\
0.000409\\
0.000405\\
0.000402\\
0.000410\\
0.000408\\
0.000409\\
0.000404\\
0.000416\\
0.000406\\
0.000368\\
0.000363\\
0.000363\\
0.000369\\
0.000361\\
0.000362\\
0.000365\\
0.000367\\
0.000368\\
0.000365\\
0.000399\\
0.000366\\
0.000367\\
0.000378\\
0.000367\\
0.000369\\
0.000366\\
0.000368\\
0.000367\\
0.000372\\
0.000368\\
0.000377\\
0.000373\\
0.000366\\
0.000386\\
0.000373\\
0.000403\\
0.000380\\
0.000383\\
0.000371\\
0.000373\\
0.000371\\
0.000375\\
0.000542\\
0.000372\\
0.000374\\
0.000379\\
0.000371\\
0.000375\\
0.000373\\
0.000376\\
0.000374\\
0.000378\\
0.000375\\
0.000376\\
0.000374\\
0.000389\\
0.000373\\
0.000398\\
0.000395\\
0.000397\\
0.000393\\
0.000396\\
0.000393\\
0.000388\\
0.000397\\
0.000397\\
0.000394\\
0.000392\\
0.000399\\
0.000405\\
0.000393\\
0.000402\\
0.000401\\
0.000473\\
0.000444\\
0.000447\\
0.000447\\
0.000440\\
0.000448\\
0.000458\\
0.000441\\
0.000443\\
0.000487\\
0.000448\\
0.000443\\
0.000454\\
0.000448\\
0.000438\\
0.000446\\
0.000457\\
0.000453\\
0.000455\\
0.000458\\
0.000455\\
0.000455\\
0.000453\\
0.000459\\
0.000461\\
0.000498\\
0.000452\\
0.000464\\
0.000464\\
0.000463\\
0.000458\\
0.000452\\
0.000458\\
0.000487\\
0.000453\\
0.000470\\
0.000458\\
0.000459\\
0.000455\\
0.000456\\
0.000468\\
0.000466\\
0.000458\\
0.000460\\
0.000458\\
0.000465\\
0.000462\\
0.000458\\
0.000482\\
0.000487\\
0.000484\\
0.000498\\
0.000487\\
0.000493\\
0.000497\\
0.000482\\
0.000517\\
0.000484\\
0.000482\\
0.000481\\
0.000488\\
0.000485\\
0.000483\\
0.000478\\
0.000423\\
0.000411\\
0.000413\\
0.000415\\
0.000419\\
0.000442\\
0.000436\\
0.000433\\
0.000438\\
0.000442\\
0.000430\\
0.000431\\
0.000433\\
0.000411\\
0.000409\\
0.000414\\
0.000419\\
0.000428\\
0.000424\\
0.000449\\
0.000429\\
0.000443\\
0.000446\\
0.000450\\
0.000444\\
0.000444\\
0.000442\\
0.000437\\
0.000442\\
0.000418\\
0.000421\\
0.000433\\
0.000422\\
0.000457\\
0.000428\\
0.000429\\
0.000433\\
0.000447\\
0.000450\\
0.000449\\
0.000453\\
0.000445\\
0.000448\\
0.000444\\
0.000452\\
0.000426\\
0.000425\\
0.000427\\
0.000445\\
0.000447\\
0.000443\\
0.000454\\
0.000471\\
0.000473\\
0.000466\\
0.000470\\
0.000467\\
0.000470\\
0.000470\\
0.000469\\
0.000470\\
0.000443\\
0.000451\\
0.000447\\
0.000384\\
0.000391\\
0.000546\\
0.000384\\
0.000382\\
0.000384\\
0.000382\\
0.000385\\
0.000382\\
0.000390\\
0.000382\\
0.000385\\
0.000392\\
0.000387\\
0.000385\\
0.000385\\
0.000392\\
0.000394\\
0.000400\\
0.000393\\
0.000393\\
0.000398\\
0.000389\\
0.000389\\
0.000395\\
0.000392\\
0.000390\\
0.000401\\
0.000397\\
0.000391\\
0.000390\\
0.000400\\
0.000396\\
0.000425\\
0.000397\\
0.000399\\
0.000396\\
0.000400\\
0.000402\\
0.000398\\
0.000400\\
0.000400\\
0.000394\\
0.000418\\
0.000396\\
0.000397\\
0.000398\\
0.000393\\
0.000418\\
0.000418\\
0.000414\\
0.000418\\
0.000414\\
0.000413\\
0.000413\\
0.000416\\
0.000416\\
0.000415\\
0.000418\\
0.000419\\
0.000415\\
0.000413\\
0.000412\\
0.000426\\
0.000452\\
0.000450\\
0.000442\\
0.000441\\
0.000448\\
0.000455\\
0.000444\\
0.000444\\
0.000445\\
0.000441\\
0.000444\\
0.000449\\
0.000444\\
0.000440\\
0.000445\\
0.000450\\
0.000454\\
0.000456\\
0.000454\\
0.000455\\
0.000462\\
0.000464\\
0.000453\\
0.000454\\
0.000591\\
0.000452\\
0.000454\\
0.000458\\
0.000453\\
0.000453\\
0.000454\\
0.000452\\
0.000463\\
0.000613\\
0.000461\\
0.000457\\
0.000459\\
0.000469\\
0.000457\\
0.000459\\
0.000472\\
0.000460\\
0.000466\\
0.000467\\
0.000455\\
0.000457\\
0.000462\\
0.000467\\
0.000484\\
0.000485\\
0.000480\\
0.000490\\
0.000485\\
0.000492\\
0.000482\\
0.000499\\
0.000493\\
0.000486\\
0.000485\\
0.000495\\
0.000495\\
0.000483\\
0.000488\\
0.000481\\
0.000429\\
0.000431\\
0.000425\\
0.000424\\
0.000425\\
0.000431\\
0.000429\\
0.000436\\
0.000430\\
0.000428\\
0.000420\\
0.000432\\
0.000436\\
0.000428\\
0.000424\\
0.000426\\
0.000437\\
0.000437\\
0.000433\\
0.000433\\
0.000435\\
0.000438\\
0.000436\\
0.000444\\
0.000433\\
0.000433\\
0.000437\\
0.000431\\
0.000433\\
0.000428\\
0.000437\\
0.000454\\
0.000443\\
0.000467\\
0.000441\\
0.000434\\
0.000439\\
0.000445\\
0.000447\\
0.000443\\
0.000435\\
0.000438\\
0.000445\\
0.000437\\
0.000438\\
0.000436\\
0.000439\\
0.000439\\
0.000469\\
0.000466\\
0.000461\\
0.000462\\
0.000456\\
0.000465\\
0.000466\\
0.000469\\
0.000467\\
0.000458\\
0.000460\\
0.000473\\
0.000474\\
0.000459\\
0.000464\\
0.000466\\
0.000408\\
0.000405\\
0.000404\\
0.000403\\
0.000406\\
0.000411\\
0.000405\\
0.000407\\
0.000409\\
0.000410\\
0.000402\\
0.000408\\
0.000402\\
0.000411\\
0.000400\\
0.000416\\
0.000420\\
0.000410\\
0.000420\\
0.000416\\
0.000420\\
0.000413\\
0.000418\\
0.000410\\
0.000412\\
0.000411\\
0.000414\\
0.000409\\
0.000413\\
0.000418\\
0.000415\\
0.000423\\
0.000418\\
0.000587\\
0.000416\\
0.000421\\
0.000414\\
0.000420\\
0.000422\\
0.000417\\
0.000416\\
0.000414\\
0.000412\\
0.000417\\
0.000417\\
0.000420\\
0.000422\\
0.000414\\
0.000435\\
0.000439\\
0.000436\\
0.000436\\
0.000438\\
0.000450\\
0.000441\\
0.000439\\
0.000435\\
0.000436\\
0.000437\\
0.000433\\
0.000441\\
0.000434\\
0.000440\\
0.000440\\
0.000374\\
0.000382\\
0.000378\\
0.000380\\
0.000379\\
0.000383\\
0.000399\\
0.000383\\
0.000376\\
0.000388\\
0.000381\\
0.000387\\
0.000389\\
0.000388\\
0.000382\\
0.000386\\
0.000385\\
0.000386\\
0.000386\\
0.000385\\
0.000397\\
0.000395\\
0.000383\\
0.000389\\
0.000388\\
0.000389\\
0.000386\\
0.000386\\
0.000386\\
0.000387\\
0.000386\\
0.000400\\
0.000399\\
0.000419\\
0.000391\\
0.000394\\
0.000390\\
0.000394\\
0.000392\\
0.000388\\
0.000390\\
0.000391\\
0.000392\\
0.000393\\
0.000389\\
0.000391\\
0.000390\\
0.000394\\
0.000418\\
0.000409\\
0.000411\\
0.000415\\
0.000409\\
0.000410\\
0.000409\\
0.000416\\
0.000413\\
0.000417\\
0.000410\\
0.000410\\
0.000411\\
0.000415\\
0.000412\\
0.000416\\
0.000453\\
0.000451\\
0.000446\\
0.000445\\
0.000443\\
0.000444\\
0.000453\\
0.000438\\
0.000445\\
0.000436\\
0.000448\\
0.000441\\
0.000446\\
0.000459\\
0.000445\\
0.000452\\
0.000466\\
0.000458\\
0.000460\\
0.000455\\
0.000469\\
0.000455\\
0.000454\\
0.000451\\
0.000452\\
0.000453\\
0.000454\\
0.000457\\
0.000457\\
0.000457\\
0.000466\\
0.000460\\
0.000467\\
0.000613\\
0.000458\\
0.000463\\
0.000469\\
0.000461\\
0.000460\\
0.000455\\
0.000456\\
0.000466\\
0.000456\\
0.000457\\
0.000462\\
0.000470\\
0.000462\\
0.000464\\
0.000491\\
0.000484\\
0.000491\\
0.000485\\
0.000478\\
0.000486\\
0.000480\\
0.000480\\
0.000480\\
0.000480\\
0.000479\\
0.000491\\
0.000485\\
0.000482\\
0.000486\\
0.000485\\
0.000419\\
0.000408\\
0.000413\\
0.000408\\
0.000407\\
0.000412\\
0.000409\\
0.000414\\
0.000407\\
0.000409\\
0.000408\\
0.000406\\
0.000407\\
0.000411\\
0.000414\\
0.000409\\
0.000425\\
0.000417\\
0.000416\\
0.000415\\
0.000420\\
0.000418\\
0.000419\\
0.000415\\
0.000423\\
0.000419\\
0.000438\\
0.000419\\
0.000416\\
0.000422\\
0.000426\\
0.000422\\
0.000431\\
0.000450\\
0.000424\\
0.000430\\
0.000418\\
0.000423\\
0.000420\\
0.000425\\
0.000423\\
0.000420\\
0.000424\\
0.000416\\
0.000419\\
0.000422\\
0.000419\\
0.000421\\
0.000453\\
0.000443\\
0.000449\\
0.000443\\
0.000442\\
0.000442\\
0.000441\\
0.000445\\
0.000440\\
0.000441\\
0.000442\\
0.000439\\
0.000437\\
0.000442\\
0.000445\\
0.000446\\
0.000395\\
0.000399\\
0.000391\\
0.000398\\
0.000390\\
0.000386\\
0.000387\\
0.000386\\
0.000386\\
0.000385\\
0.000391\\
0.000391\\
0.000386\\
0.000392\\
0.000386\\
0.000388\\
0.000406\\
0.000400\\
0.000395\\
0.000406\\
0.000398\\
0.000395\\
0.000394\\
0.000394\\
0.000394\\
0.000397\\
0.000400\\
0.000398\\
0.000405\\
0.000394\\
0.000396\\
0.000399\\
0.000407\\
0.000431\\
0.000400\\
0.000397\\
0.000399\\
0.000397\\
0.000399\\
0.000396\\
0.000393\\
0.000396\\
0.000402\\
0.000399\\
0.000406\\
0.000400\\
0.000400\\
0.000401\\
0.000421\\
0.000425\\
0.000421\\
0.000420\\
0.000421\\
0.000422\\
0.000421\\
0.000418\\
0.000418\\
0.000419\\
0.000457\\
0.000417\\
0.000416\\
0.000419\\
0.000430\\
0.000418\\
0.000366\\
0.000362\\
0.000371\\
0.000366\\
0.000371\\
0.000362\\
0.000369\\
0.000369\\
0.000370\\
0.000368\\
0.000366\\
0.000368\\
0.000367\\
0.000363\\
0.000366\\
0.000366\\
0.000377\\
0.000374\\
0.000377\\
0.000375\\
0.000373\\
0.000385\\
0.000396\\
0.000378\\
0.000375\\
0.000381\\
0.000374\\
0.000392\\
0.000373\\
0.000374\\
0.000378\\
0.000375\\
0.000378\\
0.000551\\
0.000377\\
0.000385\\
0.000379\\
0.000385\\
0.000381\\
0.000378\\
0.000377\\
0.000381\\
0.000387\\
0.000375\\
0.000376\\
0.000379\\
0.000377\\
0.000380\\
0.000395\\
0.000400\\
0.000432\\
0.000397\\
0.000403\\
0.000402\\
0.000394\\
0.000406\\
0.000395\\
0.000396\\
0.000397\\
0.000399\\
0.000393\\
0.000391\\
0.000393\\
0.000393\\
0.000453\\
0.000454\\
0.000448\\
0.000453\\
0.000457\\
0.000448\\
0.000467\\
0.000451\\
0.000450\\
0.000449\\
0.000443\\
0.000461\\
0.000455\\
0.000447\\
0.000452\\
0.000447\\
0.000465\\
0.000461\\
0.000466\\
0.000469\\
0.000468\\
0.000458\\
0.000460\\
0.000460\\
0.000458\\
0.000459\\
0.000458\\
0.000473\\
0.000472\\
0.000461\\
0.000456\\
0.000463\\
0.000462\\
0.000499\\
0.000470\\
0.000472\\
0.000463\\
0.000464\\
0.000462\\
0.000460\\
0.000463\\
0.000471\\
0.000464\\
0.000464\\
0.000461\\
0.000467\\
0.000459\\
0.000462\\
0.000483\\
0.000489\\
0.000495\\
0.000501\\
0.000489\\
0.000495\\
0.000486\\
0.000483\\
0.000483\\
0.000484\\
0.000488\\
0.000485\\
0.000505\\
0.000482\\
0.000482\\
0.000487\\
0.000412\\
0.000414\\
0.000409\\
0.000411\\
0.000407\\
0.000420\\
0.000414\\
0.000411\\
0.000420\\
0.000421\\
0.000415\\
0.000415\\
0.000417\\
0.000414\\
0.000414\\
0.000412\\
0.000416\\
0.000421\\
0.000422\\
0.000415\\
0.000413\\
0.000430\\
0.000424\\
0.000421\\
0.000425\\
0.000424\\
0.000422\\
0.000418\\
0.000423\\
0.000429\\
0.000420\\
0.000424\\
0.000419\\
0.000451\\
0.000422\\
0.000424\\
0.000420\\
0.000429\\
0.000423\\
0.000429\\
0.000425\\
0.000427\\
0.000424\\
0.000425\\
0.000431\\
0.000430\\
0.000425\\
0.000431\\
0.000442\\
0.000444\\
0.000445\\
0.000444\\
0.000442\\
0.000447\\
0.000445\\
0.000446\\
0.000455\\
0.000444\\
0.000444\\
0.000453\\
0.000446\\
0.000447\\
0.000450\\
0.000444\\
0.000381\\
0.000384\\
0.000385\\
0.000384\\
0.000386\\
0.000397\\
0.000385\\
0.000391\\
0.000394\\
0.000384\\
0.000387\\
0.000388\\
0.000398\\
0.000386\\
0.000383\\
0.000390\\
0.000387\\
0.000389\\
0.000392\\
0.000388\\
0.000391\\
0.000391\\
0.000392\\
0.000393\\
0.000393\\
0.000397\\
0.000397\\
0.000393\\
0.000394\\
0.000391\\
0.000392\\
0.000387\\
0.000392\\
0.000440\\
0.000399\\
0.000394\\
0.000395\\
0.000400\\
0.000394\\
0.000399\\
0.000396\\
0.000406\\
0.000401\\
0.000396\\
0.000397\\
0.000397\\
0.000396\\
0.000393\\
0.000447\\
0.000416\\
0.000412\\
0.000416\\
0.000418\\
0.000415\\
0.000424\\
0.000410\\
0.000414\\
0.000417\\
0.000422\\
0.000423\\
0.000416\\
0.000427\\
0.000421\\
0.000418\\
0.000365\\
0.000365\\
0.000377\\
0.000363\\
0.000369\\
0.000361\\
0.000365\\
0.000365\\
0.000370\\
0.000363\\
0.000372\\
0.000361\\
0.000374\\
0.000386\\
0.000369\\
0.000360\\
0.000373\\
0.000375\\
0.000378\\
0.000383\\
0.000375\\
0.000376\\
0.000376\\
0.000375\\
0.000370\\
0.000375\\
0.000371\\
0.000375\\
0.000375\\
0.000376\\
0.000372\\
0.000376\\
0.000380\\
0.000408\\
0.000377\\
0.000378\\
0.000378\\
0.000377\\
0.000378\\
0.000374\\
0.000374\\
0.000375\\
0.000376\\
0.000414\\
0.000380\\
0.000379\\
0.000381\\
0.000380\\
0.000394\\
0.000396\\
0.000393\\
0.000396\\
0.000393\\
0.000399\\
0.000395\\
0.000405\\
0.000394\\
0.000402\\
0.000400\\
0.000397\\
0.000411\\
0.000399\\
0.000395\\
0.000398\\
0.000454\\
0.000451\\
0.000460\\
0.000444\\
0.000447\\
0.000462\\
0.000447\\
0.000445\\
0.000452\\
0.000453\\
0.000451\\
0.000445\\
0.000445\\
0.000450\\
0.000445\\
0.000460\\
0.000461\\
0.000462\\
0.000454\\
0.000454\\
0.000466\\
0.000453\\
0.000456\\
0.000456\\
0.000455\\
0.000455\\
0.000463\\
0.000459\\
0.000459\\
0.000457\\
0.000457\\
0.000457\\
0.000475\\
0.000495\\
0.000464\\
0.000459\\
0.000469\\
0.000456\\
0.000455\\
0.000466\\
0.000472\\
0.000464\\
0.000464\\
0.000464\\
0.000462\\
0.000465\\
0.000466\\
0.000458\\
0.000491\\
0.000499\\
0.000482\\
0.000489\\
0.000497\\
0.000482\\
0.000487\\
0.000484\\
0.000482\\
0.000483\\
0.000492\\
0.000481\\
0.000481\\
0.000487\\
0.000490\\
0.000489\\
0.000422\\
0.000417\\
0.000417\\
0.000416\\
0.000424\\
0.000418\\
0.000422\\
0.000419\\
0.000416\\
0.000424\\
0.000438\\
0.000425\\
0.000419\\
0.000417\\
0.000423\\
0.000422\\
0.000425\\
0.000426\\
0.000423\\
0.000430\\
0.000423\\
0.000431\\
0.000430\\
0.000437\\
0.000425\\
0.000433\\
0.000430\\
0.000428\\
0.000429\\
0.000429\\
0.000433\\
0.000433\\
0.000429\\
0.000462\\
0.000430\\
0.000427\\
0.000439\\
0.000428\\
0.000427\\
0.000437\\
0.000429\\
0.000432\\
0.000434\\
0.000430\\
0.000440\\
0.000439\\
0.000438\\
0.000439\\
0.000450\\
0.000446\\
0.000452\\
0.000451\\
0.000450\\
0.000455\\
0.000456\\
0.000457\\
0.000453\\
0.000457\\
0.000455\\
0.000453\\
0.000456\\
0.000455\\
0.000456\\
0.000470\\
0.000394\\
0.000401\\
0.000393\\
0.000392\\
0.000394\\
0.000393\\
0.000393\\
0.000395\\
0.000392\\
0.000412\\
0.000396\\
0.000398\\
0.000391\\
0.000394\\
0.000393\\
0.000409\\
0.000414\\
0.000402\\
0.000405\\
0.000428\\
0.000402\\
0.000399\\
0.000403\\
0.000395\\
0.000401\\
0.000400\\
0.000406\\
0.000397\\
0.000410\\
0.000401\\
0.000407\\
0.000401\\
0.000403\\
0.000433\\
0.000405\\
0.000412\\
0.000412\\
0.000409\\
0.000402\\
0.000405\\
0.000402\\
0.000403\\
0.000403\\
0.000404\\
0.000407\\
0.000404\\
0.000401\\
0.000405\\
0.000428\\
0.000420\\
0.000420\\
0.000438\\
0.000420\\
0.000427\\
0.000420\\
0.000431\\
0.000433\\
0.000424\\
0.000429\\
0.000428\\
0.000426\\
0.000425\\
0.000431\\
0.000426\\
0.000444\\
0.000439\\
0.000442\\
0.000443\\
0.000445\\
0.000451\\
0.000448\\
0.000452\\
0.000451\\
0.000449\\
0.000445\\
0.000451\\
0.000451\\
0.000448\\
0.000444\\
0.000442\\
0.000449\\
0.000450\\
0.000460\\
0.000446\\
0.000448\\
0.000456\\
0.000489\\
0.000460\\
0.000459\\
0.000459\\
0.000463\\
0.000455\\
0.000460\\
0.000459\\
0.000453\\
0.000452\\
0.000456\\
0.000628\\
0.000458\\
0.000455\\
0.000459\\
0.000510\\
0.000465\\
0.000464\\
0.000461\\
0.000466\\
0.000463\\
0.000465\\
0.000462\\
0.000462\\
0.000458\\
0.000453\\
0.000481\\
0.000477\\
0.000488\\
0.000484\\
0.000490\\
0.000489\\
0.000485\\
0.000503\\
0.000492\\
0.000497\\
0.000484\\
0.000488\\
0.000489\\
0.000493\\
0.000480\\
0.000481\\
0.000434\\
0.000437\\
0.000430\\
0.000435\\
0.000435\\
0.000434\\
0.000439\\
0.000441\\
0.000442\\
0.000441\\
0.000437\\
0.000444\\
0.000437\\
0.000446\\
0.000438\\
0.000462\\
0.000445\\
0.000452\\
0.000448\\
0.000444\\
0.000443\\
0.000445\\
0.000450\\
0.000445\\
0.000457\\
0.000450\\
0.000452\\
0.000479\\
0.000449\\
0.000451\\
0.000449\\
0.000456\\
0.000447\\
0.000473\\
0.000448\\
0.000446\\
0.000456\\
0.000447\\
0.000461\\
0.000460\\
0.000452\\
0.000457\\
0.000460\\
0.000449\\
0.000455\\
0.000453\\
0.000454\\
0.000454\\
0.000472\\
0.000468\\
0.000468\\
0.000476\\
0.000468\\
0.000473\\
0.000498\\
0.000483\\
0.000480\\
0.000478\\
0.000482\\
0.000482\\
0.000477\\
0.000476\\
0.000480\\
0.000484\\
0.000408\\
0.000410\\
0.000408\\
0.000415\\
0.000416\\
0.000414\\
0.000418\\
0.000415\\
0.000414\\
0.000424\\
0.000421\\
0.000416\\
0.000409\\
0.000411\\
0.000417\\
0.000407\\
0.000421\\
0.000415\\
0.000416\\
0.000420\\
0.000425\\
0.000426\\
0.000423\\
0.000422\\
0.000425\\
0.000422\\
0.000423\\
0.000429\\
0.000421\\
0.000427\\
0.000424\\
0.000415\\
0.000423\\
0.000447\\
0.000417\\
0.000426\\
0.000425\\
0.000429\\
0.000427\\
0.000432\\
0.000440\\
0.000453\\
0.000430\\
0.000430\\
0.000434\\
0.000434\\
0.000427\\
0.000426\\
0.000443\\
0.000440\\
0.000442\\
0.000445\\
0.000444\\
0.000448\\
0.000448\\
0.000443\\
0.000443\\
0.000451\\
0.000447\\
0.000450\\
0.000445\\
0.000448\\
0.000448\\
0.000448\\
0.000384\\
0.000381\\
0.000388\\
0.000382\\
0.000390\\
0.000386\\
0.000387\\
0.000380\\
0.000383\\
0.000390\\
0.000388\\
0.000383\\
0.000385\\
0.000387\\
0.000390\\
0.000384\\
0.000398\\
0.000392\\
0.000395\\
0.000401\\
0.000421\\
0.000389\\
0.000387\\
0.000392\\
0.000397\\
0.000390\\
0.000390\\
0.000392\\
0.000390\\
0.000391\\
0.000390\\
0.000393\\
0.000398\\
0.000422\\
0.000396\\
0.000394\\
0.000395\\
0.000400\\
0.000396\\
0.000397\\
0.000396\\
0.000399\\
0.000415\\
0.000396\\
0.000395\\
0.000397\\
0.000398\\
0.000391\\
0.000415\\
0.000419\\
0.000414\\
0.000411\\
0.000414\\
0.000421\\
0.000414\\
0.000414\\
0.000424\\
0.000415\\
0.000421\\
0.000408\\
0.000419\\
0.000415\\
0.000433\\
0.000415\\
0.000463\\
0.000443\\
0.000448\\
0.000443\\
0.000454\\
0.000453\\
0.000450\\
0.000451\\
0.000450\\
0.000462\\
0.000452\\
0.000453\\
0.000451\\
0.000444\\
0.000447\\
0.000445\\
0.000454\\
0.000455\\
0.000472\\
0.000457\\
0.000464\\
0.000459\\
0.000457\\
0.000456\\
0.000459\\
0.000458\\
0.000462\\
0.000460\\
0.000461\\
0.000463\\
0.000451\\
0.000452\\
0.000460\\
0.000493\\
0.000459\\
0.000463\\
0.000467\\
0.000468\\
0.000466\\
0.000463\\
0.000463\\
0.000476\\
0.000464\\
0.000476\\
0.000469\\
0.000465\\
0.000459\\
0.000463\\
0.000492\\
0.000478\\
0.000486\\
0.000506\\
0.000490\\
0.000486\\
0.000492\\
0.000486\\
0.000488\\
0.000489\\
0.000488\\
0.000490\\
0.000481\\
0.000480\\
0.000490\\
0.000486\\
0.000452\\
0.000444\\
0.000444\\
0.000457\\
0.000449\\
0.000450\\
0.000443\\
0.000448\\
0.000447\\
0.000467\\
0.000443\\
0.000451\\
0.000444\\
0.000451\\
0.000458\\
0.000444\\
0.000457\\
0.000455\\
0.000462\\
0.000456\\
0.000460\\
0.000460\\
0.000455\\
0.000460\\
0.000453\\
0.000472\\
0.000452\\
0.000458\\
0.000456\\
0.000465\\
0.000451\\
0.000455\\
0.000460\\
0.000496\\
0.000466\\
0.000466\\
0.000462\\
0.000465\\
0.000473\\
0.000463\\
0.000465\\
0.000468\\
0.000463\\
0.000467\\
0.000456\\
0.000464\\
0.000490\\
0.000458\\
0.000478\\
0.000484\\
0.000484\\
0.000487\\
0.000489\\
0.000486\\
0.000517\\
0.000488\\
0.000493\\
0.000488\\
0.000487\\
0.000488\\
0.000489\\
0.000496\\
0.000490\\
0.000487\\
0.000420\\
0.000414\\
0.000408\\
0.000416\\
0.000410\\
0.000411\\
0.000407\\
0.000411\\
0.000418\\
0.000415\\
0.000412\\
0.000412\\
0.000404\\
0.000414\\
0.000405\\
0.000406\\
0.000427\\
0.000417\\
0.000428\\
0.000425\\
0.000420\\
0.000427\\
0.000420\\
0.000422\\
0.000420\\
0.000422\\
0.000419\\
0.000418\\
0.000414\\
0.000445\\
0.000421\\
0.000415\\
0.000428\\
0.000450\\
0.000436\\
0.000423\\
0.000421\\
0.000419\\
0.000424\\
0.000423\\
0.000430\\
0.000426\\
0.000429\\
0.000433\\
0.000415\\
0.000418\\
0.000422\\
0.000426\\
0.000448\\
0.000442\\
0.000445\\
0.000443\\
0.000444\\
0.000442\\
0.000445\\
0.000445\\
0.000442\\
0.000439\\
0.000462\\
0.000489\\
0.000437\\
0.000442\\
0.000441\\
0.000436\\
0.000375\\
0.000374\\
0.000386\\
0.000377\\
0.000379\\
0.000376\\
0.000375\\
0.000376\\
0.000375\\
0.000376\\
0.000372\\
0.000376\\
0.000373\\
0.000382\\
0.000377\\
0.000371\\
0.000386\\
0.000383\\
0.000381\\
0.000384\\
0.000397\\
0.000382\\
0.000383\\
0.000387\\
0.000386\\
0.000386\\
0.000389\\
0.000383\\
0.000391\\
0.000386\\
0.000384\\
0.000384\\
0.000387\\
0.000552\\
0.000389\\
0.000384\\
0.000395\\
0.000391\\
0.000390\\
0.000393\\
0.000393\\
0.000389\\
0.000387\\
0.000386\\
0.000388\\
0.000395\\
0.000387\\
0.000391\\
0.000409\\
0.000409\\
0.000405\\
0.000409\\
0.000409\\
0.000404\\
0.000410\\
0.000408\\
0.000406\\
0.000408\\
0.000406\\
0.000412\\
0.000409\\
0.000407\\
0.000411\\
0.000420\\
0.000451\\
0.000446\\
0.000451\\
0.000445\\
0.000456\\
0.000450\\
0.000454\\
0.000454\\
0.000449\\
0.000451\\
0.000452\\
0.000451\\
0.000450\\
0.000456\\
0.000455\\
0.000451\\
0.000467\\
0.000460\\
0.000456\\
0.000455\\
0.000459\\
0.000459\\
0.000458\\
0.000465\\
0.000463\\
0.000472\\
0.000476\\
0.000457\\
0.000473\\
0.000464\\
0.000467\\
0.000469\\
0.000484\\
0.000495\\
0.000460\\
0.000471\\
0.000466\\
0.000463\\
0.000464\\
0.000459\\
0.000469\\
0.000474\\
0.000472\\
0.000478\\
0.000492\\
0.000470\\
0.000474\\
0.000478\\
0.000538\\
0.000484\\
0.000496\\
0.000488\\
0.000493\\
0.000491\\
0.000490\\
0.000486\\
0.000495\\
0.000490\\
0.000490\\
0.000489\\
0.000489\\
0.000489\\
0.000497\\
0.000493\\
0.000430\\
0.000438\\
0.000434\\
0.000440\\
0.000436\\
0.000440\\
0.000436\\
0.000438\\
0.000439\\
0.000443\\
0.000442\\
0.000438\\
0.000439\\
0.000442\\
0.000435\\
0.000439\\
0.000443\\
0.000445\\
0.000439\\
0.000449\\
0.000438\\
0.000446\\
0.000447\\
0.000443\\
0.000441\\
0.000456\\
0.000448\\
0.000453\\
0.000448\\
0.000443\\
0.000447\\
0.000444\\
0.000446\\
0.000611\\
0.000444\\
0.000448\\
0.000447\\
0.000452\\
0.000447\\
0.000446\\
0.000451\\
0.000452\\
0.000450\\
0.000457\\
0.000454\\
0.000460\\
0.000452\\
0.000463\\
0.000475\\
0.000471\\
0.000478\\
0.000480\\
0.000482\\
0.000475\\
0.000474\\
0.000475\\
0.000496\\
0.000476\\
0.000471\\
0.000490\\
0.000475\\
0.000473\\
0.000473\\
0.000476\\
0.000417\\
0.000411\\
0.000424\\
0.000411\\
0.000410\\
0.000409\\
0.000409\\
0.000410\\
0.000406\\
0.000413\\
0.000414\\
0.000408\\
0.000410\\
0.000409\\
0.000404\\
0.000429\\
0.000424\\
0.000423\\
0.000421\\
0.000422\\
0.000432\\
0.000416\\
0.000416\\
0.000414\\
0.000448\\
0.000416\\
0.000414\\
0.000417\\
0.000418\\
0.000425\\
0.000418\\
0.000420\\
0.000424\\
0.000460\\
0.000433\\
0.000425\\
0.000423\\
0.000417\\
0.000428\\
0.000423\\
0.000421\\
0.000423\\
0.000427\\
0.000418\\
0.000422\\
0.000433\\
0.000427\\
0.000426\\
0.000446\\
0.000450\\
0.000445\\
0.000445\\
0.000447\\
0.000442\\
0.000444\\
0.000436\\
0.000444\\
0.000437\\
0.000437\\
0.000442\\
0.000447\\
0.000442\\
0.000441\\
0.000450\\
0.000396\\
0.000385\\
0.000388\\
0.000380\\
0.000383\\
0.000379\\
0.000381\\
0.000383\\
0.000384\\
0.000383\\
0.000379\\
0.000380\\
0.000384\\
0.000390\\
0.000381\\
0.000376\\
0.000392\\
0.000396\\
0.000391\\
0.000389\\
0.000386\\
0.000388\\
0.000393\\
0.000391\\
0.000394\\
0.000398\\
0.000394\\
0.000392\\
0.000388\\
0.000389\\
0.000387\\
0.000389\\
0.000398\\
0.000421\\
0.000403\\
0.000394\\
0.000393\\
0.000392\\
0.000395\\
0.000395\\
0.000390\\
0.000395\\
0.000390\\
0.000396\\
0.000393\\
0.000397\\
0.000393\\
0.000391\\
0.000413\\
0.000409\\
0.000415\\
0.000412\\
0.000412\\
0.000418\\
0.000415\\
0.000420\\
0.000413\\
0.000419\\
0.000412\\
0.000418\\
0.000410\\
0.000424\\
0.000415\\
0.000434\\
0.000447\\
0.000458\\
0.000455\\
0.000451\\
0.000450\\
0.000462\\
0.000459\\
0.000450\\
0.000453\\
0.000452\\
0.000460\\
0.000463\\
0.000466\\
0.000453\\
0.000455\\
0.000458\\
0.000461\\
0.000464\\
0.000474\\
0.000464\\
0.000472\\
0.000473\\
0.000462\\
0.000469\\
0.000475\\
0.000460\\
0.000471\\
0.000466\\
0.000469\\
0.000467\\
0.000467\\
0.000464\\
0.000473\\
0.000499\\
0.000467\\
0.000468\\
0.000469\\
0.000473\\
0.000479\\
0.000468\\
0.000467\\
0.000466\\
0.000462\\
0.000478\\
0.000482\\
0.000466\\
0.000475\\
0.000465\\
0.000491\\
0.000502\\
0.000493\\
0.000497\\
0.000492\\
0.000499\\
0.000488\\
0.000490\\
0.000490\\
0.000491\\
0.000495\\
0.000497\\
0.000489\\
0.000497\\
0.000496\\
0.000493\\
0.000430\\
0.000438\\
0.000433\\
0.000434\\
0.000431\\
0.000432\\
0.000434\\
0.000431\\
0.000424\\
0.000425\\
0.000421\\
0.000430\\
0.000444\\
0.000433\\
0.000434\\
0.000439\\
0.000441\\
0.000440\\
0.000436\\
0.000441\\
0.000441\\
0.000447\\
0.000444\\
0.000431\\
0.000438\\
0.000436\\
0.000434\\
0.000440\\
0.000443\\
0.000440\\
0.000439\\
0.000447\\
0.000457\\
0.000476\\
0.000447\\
0.000447\\
0.000442\\
0.000442\\
0.000441\\
0.000439\\
0.000446\\
0.000437\\
0.000447\\
0.000452\\
0.000450\\
0.000452\\
0.000451\\
0.000454\\
0.000468\\
0.000463\\
0.000479\\
0.000468\\
0.000473\\
0.000475\\
0.000469\\
0.000462\\
0.000463\\
0.000464\\
0.000470\\
0.000470\\
0.000466\\
0.000475\\
0.000472\\
0.000472\\
0.000402\\
0.000409\\
0.000407\\
0.000401\\
0.000407\\
0.000407\\
0.000415\\
0.000409\\
0.000415\\
0.000419\\
0.000405\\
0.000406\\
0.000402\\
0.000407\\
0.000401\\
0.000402\\
0.000415\\
0.000413\\
0.000414\\
0.000416\\
0.000418\\
0.000412\\
0.000408\\
0.000414\\
0.000428\\
0.000414\\
0.000420\\
0.000420\\
0.000413\\
0.000411\\
0.000408\\
0.000413\\
0.000415\\
0.000444\\
0.000418\\
0.000423\\
0.000420\\
0.000417\\
0.000416\\
0.000423\\
0.000416\\
0.000419\\
0.000424\\
0.000414\\
0.000411\\
0.000413\\
0.000416\\
0.000410\\
0.000437\\
0.000434\\
0.000442\\
0.000435\\
0.000441\\
0.000437\\
0.000447\\
0.000441\\
0.000451\\
0.000438\\
0.000434\\
0.000442\\
0.000435\\
0.000432\\
0.000435\\
0.000429\\
0.000373\\
0.000375\\
0.000380\\
0.000378\\
0.000373\\
0.000371\\
0.000371\\
0.000407\\
0.000369\\
0.000373\\
0.000379\\
0.000373\\
0.000371\\
0.000371\\
0.000369\\
0.000376\\
0.000381\\
0.000392\\
0.000379\\
0.000385\\
0.000388\\
0.000387\\
0.000378\\
0.000387\\
0.000379\\
0.000380\\
0.000381\\
0.000382\\
0.000380\\
0.000384\\
0.000379\\
0.000378\\
0.000383\\
0.000412\\
0.000385\\
0.000385\\
0.000385\\
0.000381\\
0.000384\\
0.000382\\
0.000393\\
0.000384\\
0.000383\\
0.000385\\
0.000391\\
0.000382\\
0.000382\\
0.000383\\
0.000403\\
0.000401\\
0.000401\\
0.000405\\
0.000398\\
0.000406\\
0.000403\\
0.000403\\
0.000408\\
0.000403\\
0.000400\\
0.000399\\
0.000400\\
0.000401\\
0.000402\\
0.000398\\
0.000459\\
0.000456\\
0.000452\\
0.000456\\
0.000453\\
0.000449\\
0.000450\\
0.000451\\
0.000448\\
0.000455\\
0.000450\\
0.000445\\
0.000449\\
0.000453\\
0.000458\\
0.000460\\
0.000455\\
0.000460\\
0.000469\\
0.000461\\
0.000457\\
0.000458\\
0.000454\\
0.000456\\
0.000458\\
0.000457\\
0.000458\\
0.000455\\
0.000464\\
0.000465\\
0.000463\\
0.000466\\
0.000463\\
0.000502\\
0.000457\\
0.000462\\
0.000464\\
0.000464\\
0.000469\\
0.000458\\
0.000462\\
0.000464\\
0.000462\\
0.000462\\
0.000467\\
0.000480\\
0.000468\\
0.000472\\
0.000486\\
0.000500\\
0.000485\\
0.000485\\
0.000497\\
0.000486\\
0.000480\\
0.000482\\
0.000486\\
0.000487\\
0.000501\\
0.000481\\
0.000497\\
0.000490\\
0.000503\\
0.000501\\
0.000446\\
0.000443\\
0.000449\\
0.000457\\
0.000445\\
0.000446\\
0.000446\\
0.000445\\
0.000447\\
0.000447\\
0.000448\\
0.000444\\
0.000453\\
0.000449\\
0.000448\\
0.000443\\
0.000456\\
0.000456\\
0.000457\\
0.000462\\
0.000456\\
0.000455\\
0.000453\\
0.000461\\
0.000464\\
0.000449\\
0.000454\\
0.000451\\
0.000455\\
0.000464\\
0.000457\\
0.000460\\
0.000463\\
0.000493\\
0.000461\\
0.000463\\
0.000458\\
0.000463\\
0.000463\\
0.000468\\
0.000452\\
0.000453\\
0.000454\\
0.000453\\
0.000461\\
0.000463\\
0.000460\\
0.000462\\
0.000488\\
0.000481\\
0.000483\\
0.000495\\
0.000493\\
0.000486\\
0.000481\\
0.000480\\
0.000476\\
0.000481\\
0.000475\\
0.000487\\
0.000481\\
0.000489\\
0.000485\\
0.000483\\
0.000409\\
0.000414\\
0.000409\\
0.000410\\
0.000410\\
0.000409\\
0.000418\\
0.000412\\
0.000416\\
0.000419\\
0.000411\\
0.000412\\
0.000414\\
0.000412\\
0.000418\\
0.000414\\
0.000416\\
0.000417\\
0.000415\\
0.000420\\
0.000424\\
0.000421\\
0.000429\\
0.000417\\
0.000418\\
0.000427\\
0.000427\\
0.000417\\
0.000423\\
0.000420\\
0.000420\\
0.000425\\
0.000419\\
0.000446\\
0.000419\\
0.000421\\
0.000425\\
0.000423\\
0.000423\\
0.000420\\
0.000428\\
0.000425\\
0.000422\\
0.000424\\
0.000430\\
0.000421\\
0.000424\\
0.000422\\
0.000443\\
0.000437\\
0.000436\\
0.000447\\
0.000444\\
0.000444\\
0.000445\\
0.000445\\
0.000445\\
0.000443\\
0.000441\\
0.000443\\
0.000447\\
0.000468\\
0.000443\\
0.000441\\
0.000385\\
0.000387\\
0.000380\\
0.000383\\
0.000374\\
0.000377\\
0.000390\\
0.000402\\
0.000380\\
0.000390\\
0.000389\\
0.000380\\
0.000388\\
0.000397\\
0.000377\\
0.000380\\
0.000394\\
0.000387\\
0.000383\\
0.000384\\
0.000386\\
0.000390\\
0.000384\\
0.000389\\
0.000392\\
0.000393\\
0.000389\\
0.000390\\
0.000392\\
0.000394\\
0.000383\\
0.000395\\
0.000388\\
0.000414\\
0.000390\\
0.000389\\
0.000386\\
0.000390\\
0.000388\\
0.000420\\
0.000393\\
0.000394\\
0.000391\\
0.000392\\
0.000394\\
0.000396\\
0.000388\\
0.000395\\
0.000411\\
0.000408\\
0.000416\\
0.000413\\
0.000416\\
0.000410\\
0.000407\\
0.000410\\
0.000423\\
0.000414\\
0.000419\\
0.000417\\
0.000412\\
0.000407\\
0.000410\\
0.000403\\
0.000452\\
0.000453\\
0.000450\\
0.000445\\
0.000457\\
0.000459\\
0.000483\\
0.000456\\
0.000573\\
0.000464\\
0.000471\\
0.000454\\
0.000456\\
0.000455\\
0.000466\\
0.000466\\
0.000455\\
0.000458\\
0.000456\\
0.000457\\
0.000460\\
0.000465\\
0.000464\\
0.000473\\
0.000467\\
0.000471\\
0.000461\\
0.000463\\
0.000464\\
0.000497\\
0.000475\\
0.000459\\
0.000462\\
0.000497\\
0.000470\\
0.000474\\
0.000468\\
0.000555\\
0.000478\\
0.000487\\
0.000471\\
0.000498\\
0.000463\\
0.000470\\
0.000469\\
0.000482\\
0.000472\\
0.000461\\
0.000490\\
0.000489\\
0.000498\\
0.000490\\
0.000491\\
0.000494\\
0.000495\\
0.000501\\
0.000503\\
0.000494\\
0.000490\\
0.000486\\
0.000510\\
0.000505\\
0.000489\\
0.000485\\
0.000435\\
0.000437\\
0.000434\\
0.000442\\
0.000433\\
0.000438\\
0.000436\\
0.000434\\
0.000435\\
0.000436\\
0.000439\\
0.000447\\
0.000441\\
0.000441\\
0.000452\\
0.000434\\
0.000446\\
0.000444\\
0.000447\\
0.000447\\
0.000444\\
0.000447\\
0.000444\\
0.000447\\
0.000445\\
0.000450\\
0.000462\\
0.000453\\
0.000451\\
0.000447\\
0.000449\\
0.000440\\
0.000451\\
0.000608\\
0.000449\\
0.000451\\
0.000463\\
0.000452\\
0.000447\\
0.000459\\
0.000463\\
0.000454\\
0.000454\\
0.000462\\
0.000453\\
0.000456\\
0.000464\\
0.000448\\
0.000477\\
0.000479\\
0.000473\\
0.000477\\
0.000480\\
0.000481\\
0.000470\\
0.000473\\
0.000469\\
0.000476\\
0.000490\\
0.000482\\
0.000486\\
0.000488\\
0.000479\\
0.000491\\
0.000414\\
0.000425\\
0.000419\\
0.000434\\
0.000420\\
0.000420\\
0.000420\\
0.000422\\
0.000410\\
0.000413\\
0.000432\\
0.000479\\
0.000415\\
0.000419\\
0.000419\\
0.000428\\
0.000429\\
0.000434\\
0.000433\\
0.000442\\
0.000426\\
0.000418\\
0.000421\\
0.000435\\
0.000425\\
0.000426\\
0.000422\\
0.000427\\
0.000436\\
0.000454\\
0.000439\\
0.000422\\
0.000427\\
0.000458\\
0.000432\\
0.000433\\
0.000430\\
0.000432\\
0.000424\\
0.000426\\
0.000424\\
0.000425\\
0.000431\\
0.000430\\
0.000435\\
0.000433\\
0.000431\\
0.000428\\
0.000450\\
0.000451\\
0.000458\\
0.000458\\
0.000457\\
0.000469\\
0.000443\\
0.000452\\
0.000448\\
0.000446\\
0.000450\\
0.000454\\
0.000452\\
0.000464\\
0.000449\\
0.000452\\
0.000392\\
0.000390\\
0.000381\\
0.000388\\
0.000390\\
0.000389\\
0.000388\\
0.000392\\
0.000384\\
0.000393\\
0.000384\\
0.000392\\
0.000389\\
0.000394\\
0.000395\\
0.000391\\
0.000398\\
0.000400\\
0.000398\\
0.000392\\
0.000426\\
0.000398\\
0.000390\\
0.000394\\
0.000395\\
0.000398\\
0.000400\\
0.000398\\
0.000396\\
0.000399\\
0.000393\\
0.000396\\
0.000407\\
0.000422\\
0.000400\\
0.000398\\
0.000398\\
0.000398\\
0.000398\\
0.000398\\
0.000399\\
0.000400\\
0.000402\\
0.000399\\
0.000412\\
0.000398\\
0.000396\\
0.000398\\
0.000418\\
0.000417\\
0.000454\\
0.000422\\
0.000426\\
0.000412\\
0.000422\\
0.000418\\
0.000422\\
0.000420\\
0.000420\\
0.000425\\
0.000418\\
0.000418\\
0.000428\\
0.000422\\
0.000457\\
0.000451\\
0.000446\\
0.000445\\
0.000445\\
0.000446\\
0.000453\\
0.000444\\
0.000450\\
0.000449\\
0.000443\\
0.000460\\
0.000482\\
0.000451\\
0.000444\\
0.000460\\
0.000467\\
0.000491\\
0.000461\\
0.000459\\
0.000455\\
0.000457\\
0.000460\\
0.000459\\
0.000458\\
0.000478\\
0.000458\\
0.000452\\
0.000463\\
0.000466\\
0.000470\\
0.000461\\
0.000468\\
0.000496\\
0.000459\\
0.000460\\
0.000462\\
0.000461\\
0.000460\\
0.000460\\
0.000462\\
0.000457\\
0.000457\\
0.000461\\
0.000459\\
0.000461\\
0.000476\\
0.000470\\
0.000492\\
0.000487\\
0.000483\\
0.000485\\
0.000485\\
0.000479\\
0.000485\\
0.000497\\
0.000484\\
0.000489\\
0.000485\\
0.000485\\
0.000483\\
0.000484\\
0.000486\\
0.000489\\
0.000442\\
0.000452\\
0.000445\\
0.000444\\
0.000444\\
0.000445\\
0.000449\\
0.000444\\
0.000442\\
0.000436\\
0.000439\\
0.000435\\
0.000434\\
0.000439\\
0.000443\\
0.000439\\
0.000452\\
0.000460\\
0.000462\\
0.000454\\
0.000454\\
0.000452\\
0.000453\\
0.000455\\
0.000457\\
0.000443\\
0.000452\\
0.000444\\
0.000443\\
0.000445\\
0.000441\\
0.000445\\
0.000468\\
0.000491\\
0.000468\\
0.000460\\
0.000465\\
0.000455\\
0.000456\\
0.000455\\
0.000454\\
0.000453\\
0.000449\\
0.000462\\
0.000451\\
0.000445\\
0.000450\\
0.000453\\
0.000478\\
0.000482\\
0.000483\\
0.000480\\
0.000475\\
0.000482\\
0.000479\\
0.000478\\
0.000476\\
0.000477\\
0.000476\\
0.000474\\
0.000475\\
0.000472\\
0.000472\\
0.000468\\
0.000408\\
0.000419\\
0.000417\\
0.000407\\
0.000410\\
0.000411\\
0.000415\\
0.000411\\
0.000406\\
0.000431\\
0.000413\\
0.000417\\
0.000414\\
0.000421\\
0.000418\\
0.000414\\
0.000418\\
0.000424\\
0.000421\\
0.000416\\
0.000421\\
0.000425\\
0.000429\\
0.000423\\
0.000424\\
0.000421\\
0.000426\\
0.000423\\
0.000437\\
0.000431\\
0.000429\\
0.000422\\
0.000420\\
0.000457\\
0.000424\\
0.000423\\
0.000424\\
0.000435\\
0.000434\\
0.000427\\
0.000423\\
0.000429\\
0.000430\\
0.000433\\
0.000440\\
0.000438\\
0.000425\\
0.000424\\
0.000455\\
0.000448\\
0.000450\\
0.000440\\
0.000440\\
0.000442\\
0.000449\\
0.000439\\
0.000451\\
0.000447\\
0.000451\\
0.000451\\
0.000464\\
0.000457\\
0.000447\\
0.000446\\
0.000380\\
0.000379\\
0.000380\\
0.000377\\
0.000382\\
0.000381\\
0.000389\\
0.000384\\
0.000389\\
0.000380\\
0.000379\\
0.000385\\
0.000377\\
0.000571\\
0.000398\\
0.000380\\
0.000386\\
0.000383\\
0.000533\\
0.000399\\
0.000390\\
0.000446\\
0.000397\\
0.000392\\
0.000395\\
0.000397\\
0.000386\\
0.000389\\
0.000389\\
0.000400\\
0.000393\\
0.000394\\
0.000395\\
0.000418\\
0.000394\\
0.000390\\
0.000408\\
0.000401\\
0.000400\\
0.000435\\
0.000403\\
0.000394\\
0.000404\\
0.000392\\
0.000391\\
0.000404\\
0.000395\\
0.000406\\
0.000410\\
0.000408\\
0.000422\\
0.000412\\
0.000412\\
0.000417\\
0.000415\\
0.000423\\
0.000421\\
0.000417\\
0.000419\\
0.000413\\
0.000424\\
0.000422\\
0.000411\\
0.000423\\
0.000455\\
0.000465\\
0.000467\\
0.000454\\
0.000452\\
0.000456\\
0.000451\\
0.000453\\
0.000450\\
0.000450\\
0.000450\\
0.000449\\
0.000448\\
0.000450\\
0.000454\\
0.000453\\
0.000466\\
0.000466\\
0.000471\\
0.000470\\
0.000464\\
0.000459\\
0.000462\\
0.000460\\
0.000461\\
0.000456\\
0.000461\\
0.000462\\
0.000456\\
0.000460\\
0.000466\\
0.000473\\
0.000483\\
0.000513\\
0.000464\\
0.000461\\
0.000461\\
0.000462\\
0.000471\\
0.000462\\
0.000466\\
0.000464\\
0.000469\\
0.000474\\
0.000467\\
0.000468\\
0.000464\\
0.000466\\
0.000492\\
0.000498\\
0.000494\\
0.000503\\
0.000486\\
0.000485\\
0.000489\\
0.000489\\
0.000488\\
0.000485\\
0.000489\\
0.000490\\
0.000491\\
0.000501\\
0.000497\\
0.000490\\
0.000442\\
0.000447\\
0.000441\\
0.000453\\
0.000446\\
0.000454\\
0.000449\\
0.000450\\
0.000446\\
0.000442\\
0.000441\\
0.000439\\
0.000441\\
0.000443\\
0.000442\\
0.000445\\
0.000458\\
0.000471\\
0.000455\\
0.000466\\
0.000462\\
0.000456\\
0.000448\\
0.000448\\
0.000454\\
0.000450\\
0.000450\\
0.000450\\
0.000458\\
0.000451\\
0.000445\\
0.000453\\
0.000453\\
0.000487\\
0.000462\\
0.000460\\
0.000461\\
0.000454\\
0.000461\\
0.000461\\
0.000476\\
0.000465\\
0.000463\\
0.000453\\
0.000464\\
0.000454\\
0.000452\\
0.000458\\
0.000479\\
0.000481\\
0.000543\\
0.000486\\
0.000480\\
0.000485\\
0.000478\\
0.000490\\
0.000489\\
0.000479\\
0.000482\\
0.000478\\
0.000486\\
0.000478\\
0.000485\\
0.000480\\
0.000411\\
0.000418\\
0.000415\\
0.000415\\
0.000418\\
0.000419\\
0.000412\\
0.000418\\
0.000420\\
0.000417\\
0.000418\\
0.000416\\
0.000416\\
0.000417\\
0.000417\\
0.000418\\
0.000430\\
0.000423\\
0.000423\\
0.000420\\
0.000437\\
0.000425\\
0.000431\\
0.000447\\
0.000427\\
0.000424\\
0.000431\\
0.000427\\
0.000425\\
0.000430\\
0.000424\\
0.000438\\
0.000420\\
0.000458\\
0.000429\\
0.000430\\
0.000427\\
0.000433\\
0.000430\\
0.000430\\
0.000424\\
0.000437\\
0.000431\\
0.000433\\
0.000428\\
0.000437\\
0.000433\\
0.000430\\
0.000443\\
0.000448\\
0.000448\\
0.000446\\
0.000452\\
0.000459\\
0.000447\\
0.000449\\
0.000475\\
0.000454\\
0.000451\\
0.000452\\
0.000445\\
0.000453\\
0.000456\\
0.000446\\
0.000391\\
0.000389\\
0.000382\\
0.000385\\
0.000387\\
0.000387\\
0.000396\\
0.000395\\
0.000389\\
0.000387\\
0.000384\\
0.000394\\
0.000386\\
0.000389\\
0.000390\\
0.000384\\
0.000400\\
0.000391\\
0.000391\\
0.000388\\
0.000388\\
0.000396\\
0.000406\\
0.000395\\
0.000392\\
0.000396\\
0.000397\\
0.000401\\
0.000400\\
0.000399\\
0.000395\\
0.000401\\
0.000401\\
0.000425\\
0.000401\\
0.000392\\
0.000391\\
0.000396\\
0.000402\\
0.000397\\
0.000397\\
0.000398\\
0.000398\\
0.000399\\
0.000397\\
0.000401\\
0.000407\\
0.000402\\
0.000467\\
0.000414\\
0.000419\\
0.000413\\
0.000421\\
0.000427\\
0.000419\\
0.000421\\
0.000418\\
0.000418\\
0.000428\\
0.000423\\
0.000418\\
0.000432\\
0.000418\\
0.000418\\
0.000491\\
0.000487\\
0.000478\\
0.000473\\
0.000484\\
0.000477\\
0.000481\\
0.000479\\
0.000478\\
0.000492\\
0.000479\\
0.000484\\
0.000483\\
0.000473\\
0.000477\\
0.000481\\
0.000490\\
0.000498\\
0.000490\\
0.000486\\
0.000486\\
0.000488\\
0.000493\\
0.000489\\
0.000497\\
0.000488\\
0.000487\\
0.000488\\
0.000498\\
0.000486\\
0.000487\\
0.000493\\
0.000495\\
0.000514\\
0.000500\\
0.000496\\
0.000496\\
0.000490\\
0.000495\\
0.000494\\
0.000500\\
0.000497\\
0.000498\\
0.000493\\
0.000499\\
0.000491\\
0.000492\\
0.000502\\
0.000523\\
0.000518\\
0.000520\\
0.000521\\
0.000513\\
0.000518\\
0.000519\\
0.000521\\
0.000529\\
0.000525\\
0.000521\\
0.000522\\
0.000525\\
0.000517\\
0.000515\\
0.000522\\
0.000462\\
0.000468\\
0.000465\\
0.000460\\
0.000463\\
0.000475\\
0.000462\\
0.000461\\
0.000472\\
0.000470\\
0.000465\\
0.000473\\
0.000466\\
0.000464\\
0.000474\\
0.000478\\
0.000486\\
0.000474\\
0.000477\\
0.000480\\
0.000476\\
0.000478\\
0.000485\\
0.000476\\
0.000480\\
0.000473\\
0.000474\\
0.000477\\
0.000477\\
0.000480\\
0.000475\\
0.000477\\
0.000481\\
0.000502\\
0.000476\\
0.000484\\
0.000478\\
0.000483\\
0.000480\\
0.000482\\
0.000488\\
0.000480\\
0.000488\\
0.000478\\
0.000480\\
0.000481\\
0.000482\\
0.000479\\
0.000505\\
0.000504\\
0.000502\\
0.000503\\
0.000502\\
0.000511\\
0.000505\\
0.000499\\
0.000509\\
0.000507\\
0.000505\\
0.000505\\
0.000505\\
0.000499\\
0.000501\\
0.000505\\
0.000438\\
0.000429\\
0.000435\\
0.000431\\
0.000430\\
0.000433\\
0.000434\\
0.000436\\
0.000433\\
0.000432\\
0.000427\\
0.000432\\
0.000433\\
0.000433\\
0.000424\\
0.000434\\
0.000439\\
0.000437\\
0.000440\\
0.000441\\
0.000449\\
0.000442\\
0.000442\\
0.000437\\
0.000445\\
0.000446\\
0.000438\\
0.000438\\
0.000442\\
0.000437\\
0.000446\\
0.000445\\
0.000441\\
0.000471\\
0.000443\\
0.000450\\
0.000445\\
0.000454\\
0.000448\\
0.000447\\
0.000448\\
0.000442\\
0.000443\\
0.000445\\
0.000445\\
0.000449\\
0.000452\\
0.000448\\
0.000473\\
0.000470\\
0.000465\\
0.000466\\
0.000471\\
0.000469\\
0.000474\\
0.000469\\
0.000466\\
0.000464\\
0.000464\\
0.000459\\
0.000476\\
0.000461\\
0.000469\\
0.000468\\
0.000408\\
0.000403\\
0.000408\\
0.000408\\
0.000409\\
0.000411\\
0.000406\\
0.000412\\
0.000426\\
0.000441\\
0.000426\\
0.000407\\
0.000419\\
0.000407\\
0.000401\\
0.000406\\
0.000413\\
0.000415\\
0.000420\\
0.000411\\
0.000414\\
0.000410\\
0.000411\\
0.000413\\
0.000433\\
0.000429\\
0.000434\\
0.000418\\
0.000418\\
0.000415\\
0.000412\\
0.000408\\
0.000419\\
0.000436\\
0.000414\\
0.000418\\
0.000417\\
0.000414\\
0.000416\\
0.000419\\
0.000455\\
0.000439\\
0.000425\\
0.000424\\
0.000424\\
0.000419\\
0.000415\\
0.000423\\
0.000435\\
0.000436\\
0.000434\\
0.000434\\
0.000438\\
0.000436\\
0.000455\\
0.000437\\
0.000463\\
0.000471\\
0.000441\\
0.000443\\
0.000437\\
0.000430\\
0.000438\\
0.000441\\
0.000490\\
0.000484\\
0.000478\\
0.000479\\
0.000483\\
0.000483\\
0.000478\\
0.000477\\
0.000478\\
0.000484\\
0.000486\\
0.000480\\
0.000476\\
0.000483\\
0.000490\\
0.000480\\
0.000494\\
0.000494\\
0.000490\\
0.000483\\
0.000483\\
0.000498\\
0.000492\\
0.000491\\
0.000497\\
0.000500\\
0.000484\\
0.000495\\
0.000486\\
0.000489\\
0.000491\\
0.000489\\
0.000493\\
0.000643\\
0.000493\\
0.000499\\
0.000490\\
0.000499\\
0.000494\\
0.000493\\
0.000507\\
0.000498\\
0.000486\\
0.000503\\
0.000494\\
0.000490\\
0.000491\\
0.000499\\
0.000513\\
0.000521\\
0.000517\\
0.000519\\
0.000514\\
0.000518\\
0.000523\\
0.000515\\
0.000520\\
0.000515\\
0.000525\\
0.000525\\
0.000519\\
0.000524\\
0.000522\\
0.000518\\
0.000478\\
0.000480\\
0.000471\\
0.000473\\
0.000471\\
0.000468\\
0.000508\\
0.000484\\
0.000467\\
0.000476\\
0.000520\\
0.000486\\
0.000549\\
0.000511\\
0.000510\\
0.000473\\
0.000483\\
0.000487\\
0.000491\\
0.000481\\
0.000476\\
0.000495\\
0.000501\\
0.000537\\
0.000475\\
0.000479\\
0.000500\\
0.000513\\
0.000488\\
0.000523\\
0.000505\\
0.000500\\
0.000483\\
0.000512\\
0.000485\\
0.000489\\
0.000483\\
0.000501\\
0.000503\\
0.000503\\
0.000483\\
0.000488\\
0.000501\\
0.000501\\
0.000527\\
0.000529\\
0.000503\\
0.000505\\
0.000514\\
0.000512\\
0.000512\\
0.000511\\
0.000505\\
0.000529\\
0.000537\\
0.000508\\
0.000512\\
0.000514\\
0.000537\\
0.000529\\
0.000553\\
0.000549\\
0.000539\\
0.000531\\
0.000428\\
0.000449\\
0.000450\\
0.000437\\
0.000457\\
0.000427\\
0.000429\\
0.000424\\
0.000424\\
0.000461\\
0.000459\\
0.000454\\
0.000417\\
0.000425\\
0.000425\\
0.000422\\
0.000432\\
0.000443\\
0.000432\\
0.000431\\
0.000442\\
0.000433\\
0.000444\\
0.000445\\
0.000436\\
0.000434\\
0.000466\\
0.000431\\
0.000437\\
0.000430\\
0.000439\\
0.000436\\
0.000443\\
0.000596\\
0.000435\\
0.000439\\
0.000474\\
0.000454\\
0.000461\\
0.000472\\
0.000434\\
0.000443\\
0.000473\\
0.000446\\
0.000486\\
0.000432\\
0.000434\\
0.000469\\
0.000467\\
0.000490\\
0.000456\\
0.000493\\
0.000460\\
0.000461\\
0.000462\\
0.000465\\
0.000464\\
0.000459\\
0.000510\\
0.000459\\
0.000451\\
0.000499\\
0.000462\\
0.000487\\
0.000460\\
0.000454\\
0.000455\\
0.000460\\
0.000457\\
0.000454\\
0.000458\\
0.000457\\
0.000503\\
0.000459\\
0.000450\\
0.000462\\
0.000460\\
0.000459\\
0.000455\\
0.000460\\
0.000470\\
0.000481\\
0.000537\\
0.000474\\
0.000473\\
0.000464\\
0.000463\\
0.000463\\
0.000470\\
0.000465\\
0.000463\\
0.000460\\
0.000468\\
0.000489\\
0.000468\\
0.000468\\
0.000509\\
0.000623\\
0.000480\\
0.000482\\
0.000483\\
0.000470\\
0.000468\\
0.000467\\
0.000472\\
0.000469\\
0.000478\\
0.000470\\
0.000469\\
0.000475\\
0.000470\\
0.000469\\
0.000511\\
0.000499\\
0.000502\\
0.000496\\
0.000492\\
0.000490\\
0.000493\\
0.000494\\
0.000495\\
0.000503\\
0.000489\\
0.000543\\
0.000498\\
0.000501\\
0.000497\\
0.000501\\
0.000423\\
0.000428\\
0.000444\\
0.000433\\
0.000440\\
0.000436\\
0.000433\\
0.000430\\
0.000428\\
0.000433\\
0.000434\\
0.000432\\
0.000427\\
0.000430\\
0.000426\\
0.000423\\
0.000438\\
0.000443\\
0.000441\\
0.000446\\
0.000448\\
0.000442\\
0.000443\\
0.000439\\
0.000445\\
0.000442\\
0.000444\\
0.000431\\
0.000438\\
0.000436\\
0.000430\\
0.000456\\
0.000434\\
0.000474\\
0.000456\\
0.000445\\
0.000448\\
0.000458\\
0.000449\\
0.000445\\
0.000448\\
0.000467\\
0.000445\\
0.000443\\
0.000442\\
0.000440\\
0.000440\\
0.000440\\
0.000469\\
0.000469\\
0.000466\\
0.000484\\
0.000471\\
0.000472\\
0.000470\\
0.000473\\
0.000481\\
0.000470\\
0.000471\\
0.000470\\
0.000464\\
0.000466\\
0.000471\\
0.000460\\
0.000428\\
0.000418\\
0.000426\\
0.000423\\
0.000418\\
0.000467\\
0.000415\\
0.000413\\
0.000413\\
0.000413\\
0.000420\\
0.000419\\
0.000420\\
0.000421\\
0.000418\\
0.000420\\
0.000432\\
0.000433\\
0.000431\\
0.000423\\
0.000426\\
0.000424\\
0.000427\\
0.000422\\
0.000428\\
0.000423\\
0.000431\\
0.000466\\
0.000441\\
0.000434\\
0.000429\\
0.000431\\
0.000434\\
0.000464\\
0.000427\\
0.000432\\
0.000436\\
0.000426\\
0.000431\\
0.000429\\
0.000427\\
0.000442\\
0.000434\\
0.000434\\
0.000439\\
0.000433\\
0.000431\\
0.000434\\
0.000456\\
0.000457\\
0.000449\\
0.000453\\
0.000463\\
0.000450\\
0.000453\\
0.000463\\
0.000455\\
0.000459\\
0.000450\\
0.000456\\
0.000462\\
0.000456\\
0.000462\\
0.000453\\
0.000401\\
0.000395\\
0.000416\\
0.000403\\
0.000398\\
0.000407\\
0.000406\\
0.000403\\
0.000409\\
0.000408\\
0.000405\\
0.000393\\
0.000419\\
0.000392\\
0.000399\\
0.000410\\
0.000407\\
0.000407\\
0.000403\\
0.000410\\
0.000404\\
0.000408\\
0.000405\\
0.000402\\
0.000412\\
0.000410\\
0.000420\\
0.000403\\
0.000407\\
0.000430\\
0.000416\\
0.000409\\
0.000411\\
0.000435\\
0.000410\\
0.000408\\
0.000407\\
0.000417\\
0.000411\\
0.000410\\
0.000411\\
0.000411\\
0.000405\\
0.000408\\
0.000410\\
0.000407\\
0.000413\\
0.000408\\
0.000479\\
0.000437\\
0.000431\\
0.000429\\
0.000426\\
0.000427\\
0.000423\\
0.000433\\
0.000431\\
0.000430\\
0.000432\\
0.000425\\
0.000428\\
0.000427\\
0.000427\\
0.000428\\
0.000437\\
0.000443\\
0.000434\\
0.000471\\
0.000461\\
0.000432\\
0.000432\\
0.000430\\
0.000436\\
0.000436\\
0.000431\\
0.000432\\
0.000439\\
0.000435\\
0.000435\\
0.000441\\
0.000446\\
0.000441\\
0.000442\\
0.000450\\
0.000447\\
0.000445\\
0.000444\\
0.000445\\
0.000442\\
0.000440\\
0.000440\\
0.000438\\
0.000450\\
0.000438\\
0.000453\\
0.000442\\
0.000449\\
0.000480\\
0.000456\\
0.000451\\
0.000454\\
0.000461\\
0.000453\\
0.000447\\
0.000461\\
0.000446\\
0.000453\\
0.000442\\
0.000460\\
0.000445\\
0.000446\\
0.000448\\
0.000469\\
0.000477\\
0.000462\\
0.000469\\
0.000475\\
0.000465\\
0.000470\\
0.000471\\
0.000467\\
0.000465\\
0.000463\\
0.000477\\
0.000463\\
0.000469\\
0.000478\\
0.000466\\
0.000404\\
0.000405\\
0.000407\\
0.000421\\
0.000417\\
0.000405\\
0.000403\\
0.000402\\
0.000409\\
0.000408\\
0.000404\\
0.000428\\
0.000403\\
0.000406\\
0.000409\\
0.000451\\
0.000425\\
0.000411\\
0.000416\\
0.000411\\
0.000414\\
0.000411\\
0.000417\\
0.000412\\
0.000409\\
0.000408\\
0.000413\\
0.000414\\
0.000410\\
0.000417\\
0.000420\\
0.000420\\
0.000419\\
0.000447\\
0.000417\\
0.000420\\
0.000425\\
0.000423\\
0.000426\\
0.000418\\
0.000419\\
0.000414\\
0.000418\\
0.000416\\
0.000417\\
0.000435\\
0.000424\\
0.000422\\
0.000442\\
0.000442\\
0.000440\\
0.000445\\
0.000441\\
0.000441\\
0.000457\\
0.000443\\
0.000458\\
0.000444\\
0.000443\\
0.000440\\
0.000436\\
0.000450\\
0.000445\\
0.000442\\
0.000390\\
0.000385\\
0.000384\\
0.000389\\
0.000380\\
0.000381\\
0.000387\\
0.000384\\
0.000384\\
0.000385\\
0.000385\\
0.000382\\
0.000385\\
0.000380\\
0.000381\\
0.000379\\
0.000394\\
0.000397\\
0.000393\\
0.000391\\
0.000391\\
0.000396\\
0.000395\\
0.000393\\
0.000392\\
0.000393\\
0.000390\\
0.000392\\
0.000391\\
0.000386\\
0.000386\\
0.000386\\
0.000399\\
0.000419\\
0.000392\\
0.000394\\
0.000393\\
0.000399\\
0.000421\\
0.000403\\
0.000403\\
0.000395\\
0.000391\\
0.000397\\
0.000400\\
0.000388\\
0.000390\\
0.000389\\
0.000412\\
0.000420\\
0.000416\\
0.000415\\
0.000418\\
0.000422\\
0.000420\\
0.000415\\
0.000414\\
0.000416\\
0.000415\\
0.000422\\
0.000416\\
0.000412\\
0.000407\\
0.000457\\
0.000367\\
0.000371\\
0.000365\\
0.000368\\
0.000365\\
0.000363\\
0.000367\\
0.000365\\
0.000362\\
0.000365\\
0.000364\\
0.000364\\
0.000362\\
0.000367\\
0.000370\\
0.000370\\
0.000377\\
0.000377\\
0.000378\\
0.000378\\
0.000382\\
0.000370\\
0.000378\\
0.000385\\
0.000374\\
0.000380\\
0.000404\\
0.000380\\
0.000376\\
0.000383\\
0.000369\\
0.000372\\
0.000383\\
0.000405\\
0.000381\\
0.000377\\
0.000376\\
0.000380\\
0.000373\\
0.000378\\
0.000381\\
0.000374\\
0.000371\\
0.000375\\
0.000381\\
0.000383\\
0.000375\\
0.000375\\
0.000399\\
0.000413\\
0.000399\\
0.000403\\
0.000395\\
0.000399\\
0.000394\\
0.000407\\
0.000398\\
0.000396\\
0.000394\\
0.000398\\
0.000404\\
0.000410\\
0.000396\\
0.000397\\
0.000473\\
0.000458\\
0.000454\\
0.000721\\
0.000488\\
0.000519\\
0.000447\\
0.000458\\
0.000454\\
0.000460\\
0.000455\\
0.000451\\
0.000447\\
0.000450\\
0.000472\\
0.000446\\
0.000470\\
0.000471\\
0.000462\\
0.000466\\
0.000459\\
0.000457\\
0.000465\\
0.000465\\
0.000471\\
0.000466\\
0.000464\\
0.000458\\
0.000465\\
0.000463\\
0.000460\\
0.000464\\
0.000476\\
0.000632\\
0.000480\\
0.000463\\
0.000465\\
0.000464\\
0.000468\\
0.000461\\
0.000469\\
0.000480\\
0.000461\\
0.000469\\
0.000464\\
0.000464\\
0.000468\\
0.000466\\
0.000491\\
0.000506\\
0.000527\\
0.000480\\
0.000489\\
0.000502\\
0.000488\\
0.000489\\
0.000495\\
0.000499\\
0.000491\\
0.000488\\
0.000487\\
0.000482\\
0.000483\\
0.000487\\
0.000445\\
0.000447\\
0.000446\\
0.000454\\
0.000457\\
0.000449\\
0.000450\\
0.000453\\
0.000448\\
0.000452\\
0.000441\\
0.000441\\
0.000448\\
0.000442\\
0.000441\\
0.000440\\
0.000454\\
0.000454\\
0.000455\\
0.000457\\
0.000457\\
0.000468\\
0.000459\\
0.000463\\
0.000457\\
0.000464\\
0.000453\\
0.000448\\
0.000452\\
0.000454\\
0.000452\\
0.000451\\
0.000470\\
0.000611\\
0.000460\\
0.000467\\
0.000460\\
0.000458\\
0.000461\\
0.000459\\
0.000464\\
0.000458\\
0.000466\\
0.000461\\
0.000457\\
0.000465\\
0.000458\\
0.000453\\
0.000483\\
0.000481\\
0.000482\\
0.000488\\
0.000492\\
0.000482\\
0.000482\\
0.000488\\
0.000486\\
0.000470\\
0.000476\\
0.000478\\
0.000476\\
0.000477\\
0.000477\\
0.000473\\
0.000408\\
0.000413\\
0.000411\\
0.000408\\
0.000410\\
0.000404\\
0.000407\\
0.000414\\
0.000413\\
0.000406\\
0.000421\\
0.000411\\
0.000411\\
0.000403\\
0.000403\\
0.000402\\
0.000413\\
0.000422\\
0.000412\\
0.000418\\
0.000418\\
0.000413\\
0.000415\\
0.000420\\
0.000413\\
0.000416\\
0.000411\\
0.000416\\
0.000417\\
0.000415\\
0.000423\\
0.000413\\
0.000421\\
0.000451\\
0.000415\\
0.000420\\
0.000418\\
0.000421\\
0.000417\\
0.000423\\
0.000429\\
0.000421\\
0.000425\\
0.000421\\
0.000417\\
0.000418\\
0.000421\\
0.000415\\
0.000449\\
0.000437\\
0.000436\\
0.000440\\
0.000439\\
0.000430\\
0.000439\\
0.000438\\
0.000440\\
0.000441\\
0.000441\\
0.000435\\
0.000448\\
0.000441\\
0.000444\\
0.000447\\
0.000372\\
0.000379\\
0.000374\\
0.000374\\
0.000372\\
0.000369\\
0.000377\\
0.000373\\
0.000376\\
0.000379\\
0.000378\\
0.000376\\
0.000381\\
0.000377\\
0.000376\\
0.000374\\
0.000382\\
0.000384\\
0.000386\\
0.000391\\
0.000380\\
0.000420\\
0.000384\\
0.000384\\
0.000388\\
0.000388\\
0.000383\\
0.000387\\
0.000382\\
0.000390\\
0.000389\\
0.000394\\
0.000386\\
0.000418\\
0.000391\\
0.000383\\
0.000384\\
0.000388\\
0.000385\\
0.000391\\
0.000394\\
0.000386\\
0.000388\\
0.000391\\
0.000387\\
0.000394\\
0.000428\\
0.000384\\
0.000409\\
0.000410\\
0.000405\\
0.000403\\
0.000403\\
0.000410\\
0.000415\\
0.000404\\
0.000405\\
0.000405\\
0.000413\\
0.000410\\
0.000414\\
0.000407\\
0.000402\\
0.000408\\
0.000361\\
0.000365\\
0.000360\\
0.000359\\
0.000362\\
0.000365\\
0.000364\\
0.000360\\
0.000357\\
0.000362\\
0.000372\\
0.000365\\
0.000363\\
0.000366\\
0.000359\\
0.000367\\
0.000374\\
0.000366\\
0.000375\\
0.000370\\
0.000368\\
0.000375\\
0.000379\\
0.000369\\
0.000366\\
0.000379\\
0.000369\\
0.000374\\
0.000375\\
0.000368\\
0.000370\\
0.000371\\
0.000373\\
0.000393\\
0.000373\\
0.000388\\
0.000371\\
0.000372\\
0.000374\\
0.000372\\
0.000376\\
0.000374\\
0.000373\\
0.000381\\
0.000397\\
0.000376\\
0.000379\\
0.000388\\
0.000392\\
0.000397\\
0.000391\\
0.000401\\
0.000397\\
0.000389\\
0.000395\\
0.000394\\
0.000391\\
0.000394\\
0.000402\\
0.000392\\
0.000393\\
0.000402\\
0.000398\\
0.000399\\
0.000456\\
0.000458\\
0.000452\\
0.000455\\
0.000453\\
0.000449\\
0.000458\\
0.000455\\
0.000451\\
0.000449\\
0.000454\\
0.000447\\
0.000446\\
0.000447\\
0.000462\\
0.000450\\
0.000466\\
0.000464\\
0.000467\\
0.000459\\
0.000465\\
0.000467\\
0.000465\\
0.000458\\
0.000463\\
0.000454\\
0.000463\\
0.000456\\
0.000461\\
0.000455\\
0.000468\\
0.000455\\
0.000468\\
0.000498\\
0.000471\\
0.000468\\
0.000471\\
0.000466\\
0.000461\\
0.000475\\
0.000463\\
0.000473\\
0.000469\\
0.000466\\
0.000471\\
0.000472\\
0.000464\\
0.000467\\
0.000495\\
0.000494\\
0.000497\\
0.000496\\
0.000496\\
0.000491\\
0.000488\\
0.000482\\
0.000492\\
0.000488\\
0.000490\\
0.000492\\
0.000490\\
0.000490\\
0.000489\\
0.000496\\
0.000433\\
0.000444\\
0.000433\\
0.000427\\
0.000432\\
0.000433\\
0.000442\\
0.000428\\
0.000426\\
0.000429\\
0.000428\\
0.000429\\
0.000435\\
0.000428\\
0.000439\\
0.000436\\
0.000453\\
0.000438\\
0.000441\\
0.000441\\
0.000441\\
0.000460\\
0.000441\\
0.000443\\
0.000442\\
0.000447\\
0.000445\\
0.000443\\
0.000455\\
0.000438\\
0.000440\\
0.000438\\
0.000446\\
0.000471\\
0.000440\\
0.000442\\
0.000447\\
0.000442\\
0.000442\\
0.000445\\
0.000444\\
0.000443\\
0.000444\\
0.000455\\
0.000440\\
0.000449\\
0.000441\\
0.000446\\
0.000475\\
0.000470\\
0.000474\\
0.000466\\
0.000465\\
0.000480\\
0.000475\\
0.000470\\
0.000469\\
0.000470\\
0.000507\\
0.000472\\
0.000470\\
0.000466\\
0.000468\\
0.000468\\
0.000408\\
0.000409\\
0.000410\\
0.000403\\
0.000409\\
0.000409\\
0.000406\\
0.000406\\
0.000407\\
0.000396\\
0.000396\\
0.000396\\
0.000397\\
0.000406\\
0.000405\\
0.000410\\
0.000404\\
0.000418\\
0.000431\\
0.000460\\
0.000424\\
0.000415\\
0.000413\\
0.000427\\
0.000415\\
0.000401\\
0.000410\\
0.000408\\
0.000406\\
0.000444\\
0.000416\\
0.000404\\
0.000416\\
0.000445\\
0.000414\\
0.000422\\
0.000418\\
0.000419\\
0.000428\\
0.000422\\
0.000410\\
0.000412\\
0.000412\\
0.000415\\
0.000417\\
0.000423\\
0.000408\\
0.000422\\
0.000486\\
0.000442\\
0.000432\\
0.000448\\
0.000430\\
0.000434\\
0.000450\\
0.000441\\
0.000432\\
0.000439\\
0.000432\\
0.000434\\
0.000432\\
0.000439\\
0.000430\\
0.000436\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000311\\
0.000313\\
0.000307\\
0.000311\\
0.000310\\
0.000309\\
0.000309\\
0.000311\\
0.000309\\
0.000309\\
0.000306\\
0.000312\\
0.000305\\
0.000310\\
0.000308\\
0.000311\\
0.000315\\
0.000321\\
0.000315\\
0.000315\\
0.000316\\
0.000314\\
0.000321\\
0.000317\\
0.000316\\
0.000317\\
0.000323\\
0.000314\\
0.000313\\
0.000315\\
0.000318\\
0.000314\\
0.000314\\
0.000319\\
0.000316\\
0.000315\\
0.000325\\
0.000321\\
0.000320\\
0.000322\\
0.000319\\
0.000317\\
0.000321\\
0.000320\\
0.000320\\
0.000320\\
0.000317\\
0.000318\\
0.000330\\
0.000333\\
0.000333\\
0.000342\\
0.000343\\
0.000335\\
0.000334\\
0.000332\\
0.000337\\
0.000340\\
0.000337\\
0.000329\\
0.000334\\
0.000336\\
0.000333\\
0.000334\\
0.000328\\
0.000323\\
0.000332\\
0.000330\\
0.000326\\
0.000324\\
0.000323\\
0.000324\\
0.000325\\
0.000322\\
0.000320\\
0.000321\\
0.000327\\
0.000323\\
0.000324\\
0.000329\\
0.000326\\
0.000334\\
0.000337\\
0.000336\\
0.000332\\
0.000331\\
0.000328\\
0.000338\\
0.000338\\
0.000327\\
0.000334\\
0.000337\\
0.000334\\
0.000328\\
0.000329\\
0.000330\\
0.000335\\
0.000336\\
0.000329\\
0.000341\\
0.000340\\
0.000342\\
0.000336\\
0.000347\\
0.000354\\
0.000338\\
0.000336\\
0.000335\\
0.000329\\
0.000337\\
0.000343\\
0.000337\\
0.000353\\
0.000358\\
0.000351\\
0.000346\\
0.000351\\
0.000359\\
0.000348\\
0.000349\\
0.000357\\
0.000351\\
0.000354\\
0.000358\\
0.000350\\
0.000346\\
0.000352\\
0.000349\\
0.000314\\
0.000314\\
0.000312\\
0.000314\\
0.000309\\
0.000327\\
0.000315\\
0.000322\\
0.000316\\
0.000317\\
0.000314\\
0.000314\\
0.000320\\
0.000320\\
0.000318\\
0.000324\\
0.000317\\
0.000317\\
0.000320\\
0.000325\\
0.000318\\
0.000322\\
0.000319\\
0.000321\\
0.000319\\
0.000323\\
0.000317\\
0.000322\\
0.000323\\
0.000321\\
0.000319\\
0.000319\\
0.000323\\
0.000326\\
0.000324\\
0.000329\\
0.000322\\
0.000320\\
0.000329\\
0.000325\\
0.000321\\
0.000323\\
0.000319\\
0.000322\\
0.000322\\
0.000328\\
0.000318\\
0.000320\\
0.000340\\
0.000339\\
0.000350\\
0.000344\\
0.000337\\
0.000338\\
0.000340\\
0.000337\\
0.000336\\
0.000336\\
0.000339\\
0.000336\\
0.000339\\
0.000341\\
0.000355\\
0.000338\\
0.000343\\
0.000372\\
0.000344\\
0.000351\\
0.000345\\
0.000339\\
0.000346\\
0.000342\\
0.000341\\
0.000347\\
0.000340\\
0.000339\\
0.000338\\
0.000341\\
0.000351\\
0.000344\\
0.000350\\
0.000353\\
0.000351\\
0.000349\\
0.000352\\
0.000348\\
0.000354\\
0.000353\\
0.000347\\
0.000348\\
0.000347\\
0.000355\\
0.000351\\
0.000350\\
0.000351\\
0.000353\\
0.000356\\
0.000352\\
0.000354\\
0.000354\\
0.000356\\
0.000351\\
0.000352\\
0.000349\\
0.000349\\
0.000355\\
0.000350\\
0.000348\\
0.000354\\
0.000354\\
0.000349\\
0.000353\\
0.000371\\
0.000368\\
0.000368\\
0.000373\\
0.000365\\
0.000363\\
0.000369\\
0.000366\\
0.000367\\
0.000375\\
0.000366\\
0.000369\\
0.000367\\
0.000369\\
0.000362\\
0.000370\\
0.000316\\
0.000320\\
0.000336\\
0.000326\\
0.000328\\
0.000317\\
0.000320\\
0.000316\\
0.000316\\
0.000321\\
0.000321\\
0.000314\\
0.000319\\
0.000319\\
0.000317\\
0.000314\\
0.000326\\
0.000327\\
0.000327\\
0.000324\\
0.000325\\
0.000320\\
0.000330\\
0.000324\\
0.000340\\
0.000338\\
0.000325\\
0.000322\\
0.000326\\
0.000318\\
0.000331\\
0.000321\\
0.000326\\
0.000337\\
0.000329\\
0.000328\\
0.000326\\
0.000337\\
0.000336\\
0.000328\\
0.000329\\
0.000331\\
0.000327\\
0.000324\\
0.000325\\
0.000324\\
0.000327\\
0.000324\\
0.000351\\
0.000343\\
0.000339\\
0.000341\\
0.000344\\
0.000348\\
0.000356\\
0.000346\\
0.000341\\
0.000347\\
0.000342\\
0.000342\\
0.000344\\
0.000339\\
0.000362\\
0.000340\\
0.000317\\
0.000315\\
0.000312\\
0.000313\\
0.000314\\
0.000312\\
0.000313\\
0.000313\\
0.000312\\
0.000314\\
0.000309\\
0.000315\\
0.000310\\
0.000313\\
0.000308\\
0.000311\\
0.000329\\
0.000321\\
0.000322\\
0.000321\\
0.000320\\
0.000326\\
0.000322\\
0.000319\\
0.000320\\
0.000318\\
0.000318\\
0.000321\\
0.000324\\
0.000319\\
0.000317\\
0.000316\\
0.000322\\
0.000321\\
0.000325\\
0.000326\\
0.000325\\
0.000316\\
0.000335\\
0.000324\\
0.000331\\
0.000327\\
0.000323\\
0.000323\\
0.000324\\
0.000324\\
0.000324\\
0.000324\\
0.000338\\
0.000335\\
0.000339\\
0.000342\\
0.000340\\
0.000337\\
0.000336\\
0.000339\\
0.000351\\
0.000342\\
0.000339\\
0.000342\\
0.000338\\
0.000343\\
0.000338\\
0.000339\\
0.000354\\
0.000362\\
0.000354\\
0.000355\\
0.000355\\
0.000353\\
0.000352\\
0.000356\\
0.000360\\
0.000368\\
0.000363\\
0.000357\\
0.000364\\
0.000357\\
0.000359\\
0.000364\\
0.000363\\
0.000364\\
0.000358\\
0.000368\\
0.000362\\
0.000367\\
0.000366\\
0.000370\\
0.000369\\
0.000370\\
0.000364\\
0.000367\\
0.000372\\
0.000374\\
0.000363\\
0.000368\\
0.000365\\
0.000376\\
0.000367\\
0.000363\\
0.000364\\
0.000364\\
0.000364\\
0.000369\\
0.000375\\
0.000371\\
0.000381\\
0.000371\\
0.000371\\
0.000374\\
0.000376\\
0.000371\\
0.000380\\
0.000383\\
0.000380\\
0.000380\\
0.000383\\
0.000382\\
0.000392\\
0.000383\\
0.000391\\
0.000388\\
0.000384\\
0.000385\\
0.000393\\
0.000387\\
0.000389\\
0.000384\\
0.000325\\
0.000333\\
0.000328\\
0.000326\\
0.000324\\
0.000327\\
0.000325\\
0.000325\\
0.000331\\
0.000336\\
0.000328\\
0.000329\\
0.000325\\
0.000332\\
0.000331\\
0.000329\\
0.000332\\
0.000333\\
0.000333\\
0.000342\\
0.000343\\
0.000332\\
0.000332\\
0.000333\\
0.000338\\
0.000344\\
0.000335\\
0.000337\\
0.000337\\
0.000343\\
0.000339\\
0.000333\\
0.000337\\
0.000339\\
0.000349\\
0.000337\\
0.000338\\
0.000341\\
0.000335\\
0.000341\\
0.000344\\
0.000338\\
0.000348\\
0.000339\\
0.000339\\
0.000341\\
0.000340\\
0.000340\\
0.000352\\
0.000354\\
0.000358\\
0.000354\\
0.000349\\
0.000353\\
0.000350\\
0.000363\\
0.000362\\
0.000355\\
0.000364\\
0.000360\\
0.000354\\
0.000365\\
0.000354\\
0.000354\\
0.000392\\
0.000415\\
0.000386\\
0.000396\\
0.000403\\
0.000389\\
0.000389\\
0.000393\\
0.000390\\
0.000395\\
0.000402\\
0.000392\\
0.000390\\
0.000391\\
0.000388\\
0.000385\\
0.000413\\
0.000392\\
0.000397\\
0.000403\\
0.000399\\
0.000400\\
0.000403\\
0.000399\\
0.000398\\
0.000399\\
0.000400\\
0.000400\\
0.000402\\
0.000401\\
0.000396\\
0.000390\\
0.000407\\
0.000396\\
0.000400\\
0.000409\\
0.000401\\
0.000405\\
0.000406\\
0.000410\\
0.000410\\
0.000407\\
0.000405\\
0.000408\\
0.000411\\
0.000395\\
0.000397\\
0.000406\\
0.000415\\
0.000414\\
0.000414\\
0.000424\\
0.000418\\
0.000423\\
0.000431\\
0.000420\\
0.000418\\
0.000416\\
0.000422\\
0.000615\\
0.000418\\
0.000417\\
0.000412\\
0.000414\\
0.000366\\
0.000372\\
0.000364\\
0.000367\\
0.000366\\
0.000364\\
0.000365\\
0.000360\\
0.000370\\
0.000368\\
0.000377\\
0.000372\\
0.000367\\
0.000367\\
0.000363\\
0.000376\\
0.000374\\
0.000374\\
0.000374\\
0.000375\\
0.000371\\
0.000374\\
0.000372\\
0.000375\\
0.000370\\
0.000371\\
0.000374\\
0.000375\\
0.000376\\
0.000373\\
0.000375\\
0.000387\\
0.000375\\
0.000376\\
0.000377\\
0.000381\\
0.000372\\
0.000377\\
0.000373\\
0.000373\\
0.000375\\
0.000379\\
0.000379\\
0.000379\\
0.000377\\
0.000378\\
0.000378\\
0.000372\\
0.000392\\
0.000392\\
0.000388\\
0.000391\\
0.000390\\
0.000390\\
0.000389\\
0.000388\\
0.000396\\
0.000393\\
0.000395\\
0.000396\\
0.000399\\
0.000392\\
0.000396\\
0.000389\\
0.000343\\
0.000364\\
0.000334\\
0.000337\\
0.000333\\
0.000342\\
0.000340\\
0.000337\\
0.000341\\
0.000339\\
0.000337\\
0.000338\\
0.000342\\
0.000344\\
0.000344\\
0.000341\\
0.000344\\
0.000340\\
0.000341\\
0.000342\\
0.000342\\
0.000343\\
0.000340\\
0.000341\\
0.000346\\
0.000355\\
0.000344\\
0.000348\\
0.000351\\
0.000347\\
0.000356\\
0.000341\\
0.000345\\
0.000346\\
0.000345\\
0.000346\\
0.000348\\
0.000351\\
0.000350\\
0.000343\\
0.000347\\
0.000353\\
0.000353\\
0.000349\\
0.000357\\
0.000345\\
0.000348\\
0.000351\\
0.000367\\
0.000365\\
0.000366\\
0.000362\\
0.000401\\
0.000360\\
0.000364\\
0.000371\\
0.000363\\
0.000366\\
0.000368\\
0.000379\\
0.000363\\
0.000363\\
0.000373\\
0.000365\\
0.000319\\
0.000326\\
0.000317\\
0.000320\\
0.000314\\
0.000317\\
0.000320\\
0.000317\\
0.000315\\
0.000317\\
0.000309\\
0.000316\\
0.000320\\
0.000317\\
0.000316\\
0.000317\\
0.000330\\
0.000329\\
0.000326\\
0.000324\\
0.000327\\
0.000319\\
0.000326\\
0.000323\\
0.000328\\
0.000330\\
0.000328\\
0.000324\\
0.000323\\
0.000323\\
0.000324\\
0.000324\\
0.000332\\
0.000333\\
0.000326\\
0.000333\\
0.000325\\
0.000324\\
0.000330\\
0.000334\\
0.000329\\
0.000332\\
0.000330\\
0.000325\\
0.000328\\
0.000325\\
0.000327\\
0.000328\\
0.000340\\
0.000348\\
0.000341\\
0.000342\\
0.000343\\
0.000346\\
0.000341\\
0.000340\\
0.000345\\
0.000344\\
0.000346\\
0.000346\\
0.000344\\
0.000341\\
0.000337\\
0.000345\\
0.000385\\
0.000394\\
0.000387\\
0.000393\\
0.000394\\
0.000392\\
0.000385\\
0.000394\\
0.000387\\
0.000394\\
0.000390\\
0.000398\\
0.000396\\
0.000394\\
0.000392\\
0.000394\\
0.000395\\
0.000394\\
0.000407\\
0.000409\\
0.000400\\
0.000405\\
0.000395\\
0.000395\\
0.000391\\
0.000399\\
0.000405\\
0.000407\\
0.000401\\
0.000398\\
0.000402\\
0.000401\\
0.000403\\
0.000401\\
0.000400\\
0.000402\\
0.000404\\
0.000447\\
0.000402\\
0.000401\\
0.000403\\
0.000404\\
0.000412\\
0.000406\\
0.000402\\
0.000407\\
0.000401\\
0.000410\\
0.000418\\
0.000459\\
0.000421\\
0.000426\\
0.000424\\
0.000421\\
0.000426\\
0.000421\\
0.000433\\
0.000417\\
0.000430\\
0.000429\\
0.000423\\
0.000431\\
0.000492\\
0.000421\\
0.000354\\
0.000359\\
0.000353\\
0.000360\\
0.000355\\
0.000351\\
0.000351\\
0.000353\\
0.000349\\
0.000349\\
0.000354\\
0.000356\\
0.000354\\
0.000350\\
0.000354\\
0.000353\\
0.000361\\
0.000360\\
0.000356\\
0.000359\\
0.000358\\
0.000362\\
0.000367\\
0.000363\\
0.000359\\
0.000354\\
0.000363\\
0.000357\\
0.000363\\
0.000372\\
0.000368\\
0.000361\\
0.000362\\
0.000363\\
0.000366\\
0.000364\\
0.000360\\
0.000354\\
0.000363\\
0.000361\\
0.000361\\
0.000360\\
0.000360\\
0.000366\\
0.000376\\
0.000365\\
0.000362\\
0.000360\\
0.000376\\
0.000376\\
0.000379\\
0.000375\\
0.000379\\
0.000377\\
0.000379\\
0.000382\\
0.000374\\
0.000377\\
0.000380\\
0.000378\\
0.000421\\
0.000385\\
0.000374\\
0.000377\\
0.000330\\
0.000360\\
0.000335\\
0.000336\\
0.000330\\
0.000330\\
0.000326\\
0.000329\\
0.000329\\
0.000326\\
0.000330\\
0.000331\\
0.000329\\
0.000331\\
0.000323\\
0.000333\\
0.000338\\
0.000336\\
0.000334\\
0.000335\\
0.000333\\
0.000336\\
0.000334\\
0.000342\\
0.000341\\
0.000338\\
0.000338\\
0.000333\\
0.000341\\
0.000337\\
0.000336\\
0.000335\\
0.000341\\
0.000335\\
0.000334\\
0.000344\\
0.000339\\
0.000335\\
0.000345\\
0.000344\\
0.000341\\
0.000345\\
0.000343\\
0.000339\\
0.000338\\
0.000336\\
0.000337\\
0.000337\\
0.000357\\
0.000355\\
0.000350\\
0.000357\\
0.000357\\
0.000357\\
0.000394\\
0.000356\\
0.000358\\
0.000352\\
0.000356\\
0.000362\\
0.000358\\
0.000352\\
0.000356\\
0.000359\\
0.000392\\
0.000402\\
0.000392\\
0.000392\\
0.000393\\
0.000400\\
0.000401\\
0.000402\\
0.000398\\
0.000395\\
0.000397\\
0.000402\\
0.000406\\
0.000399\\
0.000399\\
0.000401\\
0.000411\\
0.000409\\
0.000401\\
0.000401\\
0.000398\\
0.000412\\
0.000403\\
0.000405\\
0.000408\\
0.000443\\
0.000409\\
0.000407\\
0.000404\\
0.000417\\
0.000412\\
0.000406\\
0.000406\\
0.000407\\
0.000410\\
0.000421\\
0.000405\\
0.000405\\
0.000443\\
0.000415\\
0.000414\\
0.000419\\
0.000414\\
0.000416\\
0.000409\\
0.000416\\
0.000419\\
0.000412\\
0.000435\\
0.000426\\
0.000423\\
0.000419\\
0.000436\\
0.000439\\
0.000435\\
0.000444\\
0.000437\\
0.000436\\
0.000434\\
0.000429\\
0.000432\\
0.000433\\
0.000430\\
0.000434\\
0.000369\\
0.000369\\
0.000365\\
0.000365\\
0.000369\\
0.000368\\
0.000368\\
0.000366\\
0.000365\\
0.000364\\
0.000368\\
0.000369\\
0.000372\\
0.000371\\
0.000369\\
0.000370\\
0.000377\\
0.000377\\
0.000373\\
0.000372\\
0.000373\\
0.000372\\
0.000373\\
0.000371\\
0.000376\\
0.000378\\
0.000371\\
0.000372\\
0.000367\\
0.000379\\
0.000372\\
0.000376\\
0.000374\\
0.000382\\
0.000373\\
0.000379\\
0.000378\\
0.000376\\
0.000382\\
0.000377\\
0.000380\\
0.000375\\
0.000378\\
0.000380\\
0.000378\\
0.000376\\
0.000378\\
0.000377\\
0.000394\\
0.000394\\
0.000395\\
0.000390\\
0.000417\\
0.000394\\
0.000402\\
0.000390\\
0.000396\\
0.000396\\
0.000407\\
0.000399\\
0.000390\\
0.000397\\
0.000392\\
0.000392\\
0.000347\\
0.000362\\
0.000339\\
0.000338\\
0.000340\\
0.000341\\
0.000341\\
0.000340\\
0.000338\\
0.000340\\
0.000345\\
0.000347\\
0.000344\\
0.000342\\
0.000350\\
0.000345\\
0.000359\\
0.000351\\
0.000359\\
0.000349\\
0.000344\\
0.000346\\
0.000351\\
0.000348\\
0.000348\\
0.000350\\
0.000351\\
0.000352\\
0.000349\\
0.000360\\
0.000355\\
0.000349\\
0.000355\\
0.000350\\
0.000350\\
0.000350\\
0.000352\\
0.000353\\
0.000361\\
0.000349\\
0.000349\\
0.000351\\
0.000354\\
0.000355\\
0.000358\\
0.000353\\
0.000352\\
0.000352\\
0.000384\\
0.000378\\
0.000370\\
0.000367\\
0.000371\\
0.000369\\
0.000369\\
0.000366\\
0.000366\\
0.000365\\
0.000372\\
0.000369\\
0.000370\\
0.000375\\
0.000376\\
0.000371\\
0.000317\\
0.000329\\
0.000325\\
0.000317\\
0.000318\\
0.000322\\
0.000320\\
0.000320\\
0.000318\\
0.000323\\
0.000317\\
0.000319\\
0.000318\\
0.000318\\
0.000316\\
0.000321\\
0.000325\\
0.000322\\
0.000325\\
0.000353\\
0.000331\\
0.000325\\
0.000325\\
0.000325\\
0.000332\\
0.000326\\
0.000325\\
0.000329\\
0.000322\\
0.000322\\
0.000325\\
0.000328\\
0.000327\\
0.000332\\
0.000330\\
0.000339\\
0.000329\\
0.000327\\
0.000329\\
0.000331\\
0.000328\\
0.000326\\
0.000333\\
0.000329\\
0.000333\\
0.000330\\
0.000324\\
0.000328\\
0.000342\\
0.000346\\
0.000346\\
0.000343\\
0.000348\\
0.000340\\
0.000342\\
0.000343\\
0.000342\\
0.000349\\
0.000344\\
0.000344\\
0.000348\\
0.000350\\
0.000350\\
0.000350\\
0.000409\\
0.000411\\
0.000406\\
0.000412\\
0.000406\\
0.000403\\
0.000401\\
0.000396\\
0.000400\\
0.000411\\
0.000396\\
0.000402\\
0.000411\\
0.000407\\
0.000413\\
0.000404\\
0.000411\\
0.000421\\
0.000413\\
0.000427\\
0.000413\\
0.000421\\
0.000408\\
0.000411\\
0.000426\\
0.000413\\
0.000418\\
0.000411\\
0.000412\\
0.000412\\
0.000406\\
0.000404\\
0.000413\\
0.000423\\
0.000417\\
0.000414\\
0.000419\\
0.000419\\
0.000406\\
0.000410\\
0.000407\\
0.000456\\
0.000417\\
0.000415\\
0.000414\\
0.000425\\
0.000410\\
0.000409\\
0.000440\\
0.000435\\
0.000443\\
0.000436\\
0.000434\\
0.000444\\
0.000433\\
0.000430\\
0.000432\\
0.000484\\
0.000437\\
0.000444\\
0.000440\\
0.000434\\
0.000431\\
0.000438\\
0.000363\\
0.000373\\
0.000366\\
0.000369\\
0.000377\\
0.000371\\
0.000374\\
0.000360\\
0.000362\\
0.000364\\
0.000371\\
0.000368\\
0.000370\\
0.000363\\
0.000368\\
0.000368\\
0.000373\\
0.000373\\
0.000376\\
0.000377\\
0.000379\\
0.000379\\
0.000371\\
0.000374\\
0.000369\\
0.000370\\
0.000368\\
0.000412\\
0.000375\\
0.000380\\
0.000365\\
0.000368\\
0.000374\\
0.000381\\
0.000379\\
0.000382\\
0.000376\\
0.000372\\
0.000369\\
0.000372\\
0.000374\\
0.000368\\
0.000376\\
0.000375\\
0.000377\\
0.000377\\
0.000368\\
0.000377\\
0.000402\\
0.000400\\
0.000393\\
0.000393\\
0.000393\\
0.000403\\
0.000395\\
0.000388\\
0.000401\\
0.000405\\
0.000389\\
0.000395\\
0.000388\\
0.000400\\
0.000385\\
0.000386\\
0.000353\\
0.000342\\
0.000334\\
0.000333\\
0.000333\\
0.000337\\
0.000333\\
0.000335\\
0.000332\\
0.000334\\
0.000342\\
0.000338\\
0.000334\\
0.000343\\
0.000331\\
0.000334\\
0.000339\\
0.000341\\
0.000341\\
0.000352\\
0.000343\\
0.000341\\
0.000343\\
0.000342\\
0.000341\\
0.000347\\
0.000342\\
0.000341\\
0.000343\\
0.000339\\
0.000341\\
0.000339\\
0.000349\\
0.000357\\
0.000359\\
0.000355\\
0.000346\\
0.000340\\
0.000344\\
0.000345\\
0.000347\\
0.000345\\
0.000342\\
0.000341\\
0.000343\\
0.000343\\
0.000344\\
0.000345\\
0.000359\\
0.000363\\
0.000362\\
0.000359\\
0.000369\\
0.000361\\
0.000359\\
0.000357\\
0.000362\\
0.000362\\
0.000362\\
0.000360\\
0.000362\\
0.000360\\
0.000359\\
0.000362\\
0.000340\\
0.000345\\
0.000319\\
0.000318\\
0.000314\\
0.000324\\
0.000315\\
0.000320\\
0.000322\\
0.000320\\
0.000316\\
0.000319\\
0.000315\\
0.000317\\
0.000327\\
0.000322\\
0.000342\\
0.000328\\
0.000326\\
0.000325\\
0.000325\\
0.000324\\
0.000327\\
0.000331\\
0.000326\\
0.000326\\
0.000325\\
0.000324\\
0.000326\\
0.000327\\
0.000322\\
0.000329\\
0.000346\\
0.000328\\
0.000331\\
0.000328\\
0.000326\\
0.000333\\
0.000334\\
0.000331\\
0.000333\\
0.000327\\
0.000324\\
0.000326\\
0.000328\\
0.000331\\
0.000326\\
0.000327\\
0.000344\\
0.000345\\
0.000340\\
0.000343\\
0.000347\\
0.000349\\
0.000343\\
0.000345\\
0.000344\\
0.000344\\
0.000343\\
0.000347\\
0.000351\\
0.000345\\
0.000343\\
0.000342\\
0.000410\\
0.000445\\
0.000409\\
0.000406\\
0.000405\\
0.000409\\
0.000407\\
0.000399\\
0.000408\\
0.000399\\
0.000405\\
0.000403\\
0.000401\\
0.000406\\
0.000412\\
0.000398\\
0.000415\\
0.000412\\
0.000416\\
0.000420\\
0.000412\\
0.000411\\
0.000415\\
0.000407\\
0.000409\\
0.000410\\
0.000410\\
0.000410\\
0.000418\\
0.000409\\
0.000411\\
0.000411\\
0.000421\\
0.000423\\
0.000423\\
0.000421\\
0.000428\\
0.000417\\
0.000417\\
0.000423\\
0.000431\\
0.000416\\
0.000436\\
0.000414\\
0.000413\\
0.000417\\
0.000426\\
0.000415\\
0.000439\\
0.000447\\
0.000442\\
0.000450\\
0.000445\\
0.000440\\
0.000441\\
0.000439\\
0.000439\\
0.000439\\
0.000438\\
0.000438\\
0.000464\\
0.000441\\
0.000438\\
0.000431\\
0.000375\\
0.000377\\
0.000375\\
0.000373\\
0.000374\\
0.000373\\
0.000365\\
0.000414\\
0.000376\\
0.000365\\
0.000371\\
0.000367\\
0.000371\\
0.000371\\
0.000376\\
0.000374\\
0.000378\\
0.000381\\
0.000374\\
0.000378\\
0.000383\\
0.000382\\
0.000373\\
0.000374\\
0.000400\\
0.000375\\
0.000378\\
0.000380\\
0.000377\\
0.000382\\
0.000377\\
0.000381\\
0.000384\\
0.000387\\
0.000383\\
0.000386\\
0.000384\\
0.000379\\
0.000386\\
0.000382\\
0.000377\\
0.000387\\
0.000388\\
0.000387\\
0.000386\\
0.000386\\
0.000404\\
0.000380\\
0.000404\\
0.000402\\
0.000402\\
0.000401\\
0.000394\\
0.000397\\
0.000392\\
0.000404\\
0.000396\\
0.000401\\
0.000407\\
0.000396\\
0.000397\\
0.000411\\
0.000398\\
0.000393\\
0.000341\\
0.000342\\
0.000338\\
0.000337\\
0.000341\\
0.000339\\
0.000341\\
0.000341\\
0.000344\\
0.000340\\
0.000343\\
0.000339\\
0.000340\\
0.000341\\
0.000354\\
0.000339\\
0.000347\\
0.000345\\
0.000343\\
0.000347\\
0.000347\\
0.000344\\
0.000351\\
0.000346\\
0.000347\\
0.000353\\
0.000346\\
0.000348\\
0.000344\\
0.000346\\
0.000345\\
0.000347\\
0.000348\\
0.000349\\
0.000345\\
0.000353\\
0.000355\\
0.000351\\
0.000355\\
0.000348\\
0.000350\\
0.000353\\
0.000346\\
0.000360\\
0.000372\\
0.000350\\
0.000351\\
0.000372\\
0.000368\\
0.000368\\
0.000362\\
0.000369\\
0.000366\\
0.000359\\
0.000368\\
0.000366\\
0.000379\\
0.000367\\
0.000365\\
0.000364\\
0.000363\\
0.000366\\
0.000368\\
0.000365\\
0.000324\\
0.000358\\
0.000328\\
0.000328\\
0.000328\\
0.000320\\
0.000327\\
0.000326\\
0.000325\\
0.000324\\
0.000333\\
0.000338\\
0.000328\\
0.000330\\
0.000328\\
0.000328\\
0.000335\\
0.000334\\
0.000332\\
0.000331\\
0.000336\\
0.000333\\
0.000333\\
0.000335\\
0.000330\\
0.000337\\
0.000341\\
0.000333\\
0.000334\\
0.000342\\
0.000335\\
0.000334\\
0.000344\\
0.000375\\
0.000333\\
0.000339\\
0.000333\\
0.000339\\
0.000335\\
0.000335\\
0.000341\\
0.000342\\
0.000340\\
0.000338\\
0.000338\\
0.000336\\
0.000338\\
0.000340\\
0.000349\\
0.000354\\
0.000354\\
0.000352\\
0.000353\\
0.000351\\
0.000371\\
0.000349\\
0.000358\\
0.000367\\
0.000357\\
0.000355\\
0.000355\\
0.000354\\
0.000359\\
0.000359\\
0.000410\\
0.000412\\
0.000407\\
0.000415\\
0.000422\\
0.000455\\
0.000408\\
0.000403\\
0.000421\\
0.000414\\
0.000409\\
0.000405\\
0.000408\\
0.000410\\
0.000404\\
0.000409\\
0.000419\\
0.000444\\
0.000423\\
0.000426\\
0.000420\\
0.000418\\
0.000417\\
0.000416\\
0.000423\\
0.000415\\
0.000416\\
0.000422\\
0.000423\\
0.000427\\
0.000416\\
0.000414\\
0.000420\\
0.000424\\
0.000425\\
0.000424\\
0.000430\\
0.000425\\
0.000420\\
0.000421\\
0.000424\\
0.000424\\
0.000419\\
0.000422\\
0.000429\\
0.000426\\
0.000429\\
0.000424\\
0.000448\\
0.000448\\
0.000444\\
0.000454\\
0.000440\\
0.000440\\
0.000443\\
0.000437\\
0.000448\\
0.000437\\
0.000440\\
0.000439\\
0.000442\\
0.000439\\
0.000443\\
0.000463\\
0.000384\\
0.000380\\
0.000381\\
0.000383\\
0.000389\\
0.000403\\
0.000402\\
0.000399\\
0.000404\\
0.000396\\
0.000400\\
0.000397\\
0.000398\\
0.000384\\
0.000377\\
0.000375\\
0.000391\\
0.000405\\
0.000391\\
0.000390\\
0.000393\\
0.000415\\
0.000416\\
0.000404\\
0.000402\\
0.000406\\
0.000403\\
0.000405\\
0.000406\\
0.000381\\
0.000387\\
0.000382\\
0.000389\\
0.000397\\
0.000394\\
0.000392\\
0.000389\\
0.000418\\
0.000409\\
0.000407\\
0.000411\\
0.000410\\
0.000409\\
0.000403\\
0.000413\\
0.000391\\
0.000391\\
0.000391\\
0.000406\\
0.000406\\
0.000416\\
0.000406\\
0.000431\\
0.000428\\
0.000428\\
0.000427\\
0.000424\\
0.000426\\
0.000425\\
0.000430\\
0.000413\\
0.000403\\
0.000410\\
0.000403\\
0.000349\\
0.000357\\
0.000345\\
0.000346\\
0.000349\\
0.000346\\
0.000345\\
0.000349\\
0.000348\\
0.000342\\
0.000344\\
0.000347\\
0.000345\\
0.000359\\
0.000348\\
0.000345\\
0.000357\\
0.000348\\
0.000358\\
0.000353\\
0.000356\\
0.000352\\
0.000354\\
0.000354\\
0.000353\\
0.000350\\
0.000349\\
0.000358\\
0.000355\\
0.000354\\
0.000350\\
0.000360\\
0.000357\\
0.000352\\
0.000362\\
0.000354\\
0.000355\\
0.000364\\
0.000356\\
0.000360\\
0.000364\\
0.000354\\
0.000356\\
0.000355\\
0.000359\\
0.000357\\
0.000355\\
0.000354\\
0.000372\\
0.000374\\
0.000372\\
0.000376\\
0.000370\\
0.000372\\
0.000372\\
0.000368\\
0.000372\\
0.000380\\
0.000373\\
0.000377\\
0.000371\\
0.000379\\
0.000372\\
0.000371\\
0.000413\\
0.000440\\
0.000414\\
0.000411\\
0.000411\\
0.000409\\
0.000418\\
0.000410\\
0.000416\\
0.000407\\
0.000412\\
0.000408\\
0.000409\\
0.000414\\
0.000411\\
0.000413\\
0.000427\\
0.000426\\
0.000414\\
0.000419\\
0.000412\\
0.000416\\
0.000426\\
0.000420\\
0.000418\\
0.000429\\
0.000421\\
0.000422\\
0.000425\\
0.000417\\
0.000419\\
0.000415\\
0.000428\\
0.000425\\
0.000425\\
0.000428\\
0.000421\\
0.000434\\
0.000423\\
0.000425\\
0.000418\\
0.000426\\
0.000422\\
0.000423\\
0.000427\\
0.000441\\
0.000423\\
0.000427\\
0.000457\\
0.000439\\
0.000449\\
0.000447\\
0.000445\\
0.000442\\
0.000445\\
0.000444\\
0.000442\\
0.000443\\
0.000443\\
0.000446\\
0.000443\\
0.000440\\
0.000440\\
0.000451\\
0.000394\\
0.000398\\
0.000386\\
0.000390\\
0.000388\\
0.000389\\
0.000391\\
0.000390\\
0.000398\\
0.000387\\
0.000387\\
0.000397\\
0.000387\\
0.000391\\
0.000385\\
0.000393\\
0.000401\\
0.000409\\
0.000406\\
0.000397\\
0.000399\\
0.000395\\
0.000401\\
0.000403\\
0.000398\\
0.000396\\
0.000401\\
0.000401\\
0.000393\\
0.000396\\
0.000399\\
0.000393\\
0.000414\\
0.000405\\
0.000398\\
0.000402\\
0.000404\\
0.000404\\
0.000404\\
0.000414\\
0.000402\\
0.000398\\
0.000400\\
0.000401\\
0.000399\\
0.000396\\
0.000398\\
0.000400\\
0.000430\\
0.000421\\
0.000422\\
0.000433\\
0.000422\\
0.000430\\
0.000431\\
0.000423\\
0.000422\\
0.000419\\
0.000418\\
0.000421\\
0.000423\\
0.000424\\
0.000422\\
0.000421\\
0.000367\\
0.000398\\
0.000369\\
0.000368\\
0.000370\\
0.000367\\
0.000369\\
0.000367\\
0.000372\\
0.000369\\
0.000367\\
0.000371\\
0.000377\\
0.000373\\
0.000367\\
0.000375\\
0.000378\\
0.000374\\
0.000377\\
0.000378\\
0.000376\\
0.000380\\
0.000374\\
0.000376\\
0.000381\\
0.000377\\
0.000371\\
0.000374\\
0.000370\\
0.000372\\
0.000373\\
0.000381\\
0.000379\\
0.000379\\
0.000378\\
0.000383\\
0.000385\\
0.000383\\
0.000376\\
0.000381\\
0.000377\\
0.000377\\
0.000384\\
0.000389\\
0.000380\\
0.000387\\
0.000381\\
0.000386\\
0.000391\\
0.000393\\
0.000399\\
0.000394\\
0.000401\\
0.000399\\
0.000400\\
0.000398\\
0.000394\\
0.000392\\
0.000401\\
0.000395\\
0.000397\\
0.000392\\
0.000397\\
0.000403\\
0.000341\\
0.000368\\
0.000340\\
0.000338\\
0.000346\\
0.000349\\
0.000350\\
0.000352\\
0.000349\\
0.000349\\
0.000341\\
0.000341\\
0.000369\\
0.000347\\
0.000341\\
0.000344\\
0.000346\\
0.000350\\
0.000352\\
0.000356\\
0.000353\\
0.000350\\
0.000350\\
0.000353\\
0.000346\\
0.000349\\
0.000347\\
0.000351\\
0.000353\\
0.000350\\
0.000351\\
0.000348\\
0.000356\\
0.000348\\
0.000351\\
0.000354\\
0.000348\\
0.000354\\
0.000351\\
0.000349\\
0.000359\\
0.000361\\
0.000347\\
0.000356\\
0.000351\\
0.000361\\
0.000351\\
0.000356\\
0.000377\\
0.000369\\
0.000369\\
0.000366\\
0.000372\\
0.000369\\
0.000379\\
0.000368\\
0.000370\\
0.000368\\
0.000370\\
0.000365\\
0.000367\\
0.000365\\
0.000362\\
0.000372\\
0.000411\\
0.000446\\
0.000416\\
0.000413\\
0.000412\\
0.000460\\
0.000405\\
0.000410\\
0.000406\\
0.000403\\
0.000411\\
0.000407\\
0.000416\\
0.000412\\
0.000407\\
0.000409\\
0.000426\\
0.000428\\
0.000421\\
0.000426\\
0.000422\\
0.000418\\
0.000416\\
0.000416\\
0.000416\\
0.000415\\
0.000414\\
0.000427\\
0.000422\\
0.000419\\
0.000422\\
0.000422\\
0.000432\\
0.000422\\
0.000430\\
0.000423\\
0.000426\\
0.000420\\
0.000420\\
0.000420\\
0.000419\\
0.000422\\
0.000419\\
0.000426\\
0.000427\\
0.000427\\
0.000426\\
0.000426\\
0.000444\\
0.000457\\
0.000445\\
0.000459\\
0.000439\\
0.000439\\
0.000441\\
0.000447\\
0.000442\\
0.000438\\
0.000447\\
0.000445\\
0.000447\\
0.000461\\
0.000444\\
0.000445\\
0.000373\\
0.000382\\
0.000380\\
0.000372\\
0.000372\\
0.000374\\
0.000370\\
0.000371\\
0.000372\\
0.000385\\
0.000378\\
0.000377\\
0.000378\\
0.000376\\
0.000376\\
0.000375\\
0.000385\\
0.000383\\
0.000381\\
0.000384\\
0.000392\\
0.000389\\
0.000384\\
0.000387\\
0.000379\\
0.000389\\
0.000383\\
0.000378\\
0.000382\\
0.000383\\
0.000382\\
0.000378\\
0.000383\\
0.000384\\
0.000387\\
0.000385\\
0.000387\\
0.000387\\
0.000387\\
0.000383\\
0.000387\\
0.000388\\
0.000391\\
0.000389\\
0.000383\\
0.000387\\
0.000390\\
0.000390\\
0.000405\\
0.000409\\
0.000401\\
0.000405\\
0.000408\\
0.000400\\
0.000410\\
0.000399\\
0.000405\\
0.000401\\
0.000404\\
0.000406\\
0.000402\\
0.000401\\
0.000403\\
0.000410\\
0.000357\\
0.000368\\
0.000355\\
0.000355\\
0.000352\\
0.000352\\
0.000351\\
0.000349\\
0.000353\\
0.000355\\
0.000353\\
0.000355\\
0.000352\\
0.000354\\
0.000359\\
0.000350\\
0.000360\\
0.000359\\
0.000369\\
0.000358\\
0.000359\\
0.000360\\
0.000358\\
0.000357\\
0.000357\\
0.000355\\
0.000360\\
0.000365\\
0.000363\\
0.000355\\
0.000360\\
0.000360\\
0.000376\\
0.000370\\
0.000364\\
0.000357\\
0.000362\\
0.000361\\
0.000365\\
0.000362\\
0.000364\\
0.000360\\
0.000359\\
0.000364\\
0.000361\\
0.000359\\
0.000359\\
0.000360\\
0.000385\\
0.000380\\
0.000379\\
0.000374\\
0.000376\\
0.000377\\
0.000376\\
0.000376\\
0.000377\\
0.000378\\
0.000377\\
0.000376\\
0.000377\\
0.000375\\
0.000375\\
0.000373\\
0.000329\\
0.000343\\
0.000331\\
0.000337\\
0.000336\\
0.000331\\
0.000330\\
0.000333\\
0.000335\\
0.000334\\
0.000329\\
0.000325\\
0.000329\\
0.000329\\
0.000332\\
0.000332\\
0.000334\\
0.000333\\
0.000342\\
0.000336\\
0.000333\\
0.000333\\
0.000332\\
0.000334\\
0.000340\\
0.000331\\
0.000335\\
0.000337\\
0.000335\\
0.000336\\
0.000335\\
0.000336\\
0.000339\\
0.000341\\
0.000348\\
0.000344\\
0.000342\\
0.000337\\
0.000339\\
0.000342\\
0.000339\\
0.000352\\
0.000345\\
0.000339\\
0.000343\\
0.000338\\
0.000337\\
0.000341\\
0.000359\\
0.000355\\
0.000355\\
0.000353\\
0.000357\\
0.000360\\
0.000354\\
0.000358\\
0.000355\\
0.000349\\
0.000363\\
0.000355\\
0.000355\\
0.000358\\
0.000358\\
0.000355\\
0.000415\\
0.000415\\
0.000419\\
0.000415\\
0.000418\\
0.000411\\
0.000413\\
0.000424\\
0.000413\\
0.000410\\
0.000425\\
0.000416\\
0.000412\\
0.000408\\
0.000414\\
0.000411\\
0.000429\\
0.000421\\
0.000420\\
0.000425\\
0.000423\\
0.000443\\
0.000417\\
0.000431\\
0.000418\\
0.000426\\
0.000421\\
0.000424\\
0.000426\\
0.000429\\
0.000431\\
0.000422\\
0.000425\\
0.000433\\
0.000437\\
0.000431\\
0.000425\\
0.000422\\
0.000432\\
0.000425\\
0.000427\\
0.000455\\
0.000423\\
0.000425\\
0.000427\\
0.000429\\
0.000427\\
0.000428\\
0.000454\\
0.000465\\
0.000449\\
0.000446\\
0.000454\\
0.000457\\
0.000449\\
0.000446\\
0.000448\\
0.000446\\
0.000449\\
0.000447\\
0.000457\\
0.000459\\
0.000446\\
0.000451\\
0.000373\\
0.000376\\
0.000376\\
0.000379\\
0.000374\\
0.000373\\
0.000371\\
0.000369\\
0.000380\\
0.000381\\
0.000381\\
0.000386\\
0.000378\\
0.000385\\
0.000379\\
0.000374\\
0.000387\\
0.000381\\
0.000383\\
0.000383\\
0.000380\\
0.000383\\
0.000378\\
0.000384\\
0.000392\\
0.000388\\
0.000389\\
0.000386\\
0.000389\\
0.000385\\
0.000383\\
0.000387\\
0.000387\\
0.000385\\
0.000393\\
0.000385\\
0.000407\\
0.000386\\
0.000386\\
0.000391\\
0.000393\\
0.000392\\
0.000389\\
0.000387\\
0.000388\\
0.000390\\
0.000389\\
0.000394\\
0.000402\\
0.000426\\
0.000401\\
0.000413\\
0.000407\\
0.000412\\
0.000402\\
0.000412\\
0.000406\\
0.000409\\
0.000410\\
0.000427\\
0.000409\\
0.000404\\
0.000409\\
0.000415\\
0.000356\\
0.000377\\
0.000380\\
0.000356\\
0.000356\\
0.000361\\
0.000350\\
0.000349\\
0.000346\\
0.000349\\
0.000354\\
0.000348\\
0.000349\\
0.000347\\
0.000353\\
0.000346\\
0.000356\\
0.000354\\
0.000353\\
0.000357\\
0.000353\\
0.000353\\
0.000360\\
0.000357\\
0.000357\\
0.000360\\
0.000361\\
0.000360\\
0.000357\\
0.000356\\
0.000353\\
0.000353\\
0.000355\\
0.000353\\
0.000357\\
0.000359\\
0.000360\\
0.000357\\
0.000360\\
0.000357\\
0.000363\\
0.000357\\
0.000363\\
0.000360\\
0.000360\\
0.000362\\
0.000358\\
0.000353\\
0.000370\\
0.000373\\
0.000376\\
0.000376\\
0.000372\\
0.000374\\
0.000378\\
0.000375\\
0.000373\\
0.000378\\
0.000375\\
0.000376\\
0.000372\\
0.000373\\
0.000371\\
0.000374\\
0.000329\\
0.000326\\
0.000342\\
0.000331\\
0.000330\\
0.000328\\
0.000333\\
0.000326\\
0.000332\\
0.000325\\
0.000329\\
0.000336\\
0.000328\\
0.000325\\
0.000330\\
0.000330\\
0.000338\\
0.000337\\
0.000344\\
0.000340\\
0.000336\\
0.000336\\
0.000333\\
0.000332\\
0.000347\\
0.000334\\
0.000336\\
0.000337\\
0.000337\\
0.000334\\
0.000335\\
0.000339\\
0.000337\\
0.000352\\
0.000341\\
0.000338\\
0.000339\\
0.000342\\
0.000333\\
0.000341\\
0.000337\\
0.000333\\
0.000332\\
0.000338\\
0.000338\\
0.000338\\
0.000341\\
0.000336\\
0.000350\\
0.000359\\
0.000358\\
0.000353\\
0.000353\\
0.000354\\
0.000356\\
0.000351\\
0.000356\\
0.000354\\
0.000352\\
0.000358\\
0.000355\\
0.000359\\
0.000367\\
0.000356\\
0.000420\\
0.000432\\
0.000418\\
0.000413\\
0.000411\\
0.000411\\
0.000414\\
0.000412\\
0.000407\\
0.000408\\
0.000408\\
0.000413\\
0.000434\\
0.000407\\
0.000417\\
0.000411\\
0.000426\\
0.000425\\
0.000415\\
0.000415\\
0.000418\\
0.000432\\
0.000423\\
0.000424\\
0.000420\\
0.000418\\
0.000423\\
0.000419\\
0.000419\\
0.000413\\
0.000417\\
0.000417\\
0.000427\\
0.000431\\
0.000424\\
0.000424\\
0.000423\\
0.000431\\
0.000420\\
0.000430\\
0.000429\\
0.000424\\
0.000428\\
0.000425\\
0.000424\\
0.000427\\
0.000423\\
0.000419\\
0.000453\\
0.000471\\
0.000446\\
0.000446\\
0.000453\\
0.000446\\
0.000441\\
0.000443\\
0.000448\\
0.000450\\
0.000449\\
0.000447\\
0.000442\\
0.000444\\
0.000446\\
0.000447\\
0.000378\\
0.000385\\
0.000379\\
0.000387\\
0.000377\\
0.000391\\
0.000389\\
0.000384\\
0.000392\\
0.000386\\
0.000407\\
0.000387\\
0.000392\\
0.000395\\
0.000397\\
0.000389\\
0.000390\\
0.000387\\
0.000403\\
0.000401\\
0.000388\\
0.000391\\
0.000424\\
0.000401\\
0.000391\\
0.000391\\
0.000395\\
0.000402\\
0.000419\\
0.000397\\
0.000395\\
0.000394\\
0.000404\\
0.000412\\
0.000388\\
0.000395\\
0.000391\\
0.000397\\
0.000396\\
0.000397\\
0.000410\\
0.000397\\
0.000403\\
0.000396\\
0.000393\\
0.000396\\
0.000398\\
0.000399\\
0.000412\\
0.000416\\
0.000412\\
0.000415\\
0.000410\\
0.000414\\
0.000416\\
0.000413\\
0.000414\\
0.000411\\
0.000413\\
0.000416\\
0.000415\\
0.000413\\
0.000436\\
0.000420\\
0.000351\\
0.000361\\
0.000357\\
0.000355\\
0.000353\\
0.000361\\
0.000361\\
0.000353\\
0.000359\\
0.000357\\
0.000360\\
0.000356\\
0.000353\\
0.000358\\
0.000358\\
0.000360\\
0.000365\\
0.000365\\
0.000372\\
0.000360\\
0.000363\\
0.000364\\
0.000366\\
0.000364\\
0.000363\\
0.000368\\
0.000365\\
0.000365\\
0.000361\\
0.000364\\
0.000366\\
0.000368\\
0.000366\\
0.000366\\
0.000387\\
0.000386\\
0.000371\\
0.000370\\
0.000365\\
0.000374\\
0.000365\\
0.000368\\
0.000365\\
0.000368\\
0.000370\\
0.000366\\
0.000366\\
0.000371\\
0.000382\\
0.000385\\
0.000380\\
0.000384\\
0.000382\\
0.000382\\
0.000387\\
0.000381\\
0.000378\\
0.000390\\
0.000384\\
0.000384\\
0.000389\\
0.000380\\
0.000381\\
0.000385\\
0.000407\\
0.000440\\
0.000408\\
0.000406\\
0.000407\\
0.000405\\
0.000405\\
0.000413\\
0.000417\\
0.000414\\
0.000413\\
0.000413\\
0.000416\\
0.000416\\
0.000415\\
0.000411\\
0.000413\\
0.000414\\
0.000426\\
0.000416\\
0.000424\\
0.000417\\
0.000414\\
0.000421\\
0.000434\\
0.000423\\
0.000422\\
0.000421\\
0.000436\\
0.000423\\
0.000435\\
0.000414\\
0.000416\\
0.000419\\
0.000417\\
0.000427\\
0.000423\\
0.000423\\
0.000430\\
0.000430\\
0.000445\\
0.000429\\
0.000433\\
0.000426\\
0.000427\\
0.000431\\
0.000423\\
0.000418\\
0.000443\\
0.000447\\
0.000439\\
0.000440\\
0.000446\\
0.000440\\
0.000459\\
0.000456\\
0.000450\\
0.000448\\
0.000448\\
0.000448\\
0.000443\\
0.000458\\
0.000449\\
0.000445\\
0.000397\\
0.000404\\
0.000398\\
0.000397\\
0.000400\\
0.000399\\
0.000406\\
0.000406\\
0.000427\\
0.000403\\
0.000404\\
0.000408\\
0.000410\\
0.000409\\
0.000404\\
0.000406\\
0.000406\\
0.000414\\
0.000408\\
0.000407\\
0.000418\\
0.000409\\
0.000418\\
0.000411\\
0.000415\\
0.000413\\
0.000409\\
0.000413\\
0.000412\\
0.000414\\
0.000418\\
0.000413\\
0.000416\\
0.000416\\
0.000411\\
0.000418\\
0.000420\\
0.000410\\
0.000421\\
0.000417\\
0.000424\\
0.000418\\
0.000418\\
0.000421\\
0.000422\\
0.000422\\
0.000420\\
0.000422\\
0.000430\\
0.000434\\
0.000432\\
0.000438\\
0.000430\\
0.000435\\
0.000436\\
0.000440\\
0.000433\\
0.000438\\
0.000447\\
0.000447\\
0.000437\\
0.000439\\
0.000439\\
0.000445\\
0.000374\\
0.000379\\
0.000380\\
0.000369\\
0.000386\\
0.000382\\
0.000385\\
0.000375\\
0.000383\\
0.000393\\
0.000384\\
0.000405\\
0.000381\\
0.000385\\
0.000379\\
0.000376\\
0.000385\\
0.000384\\
0.000386\\
0.000385\\
0.000385\\
0.000391\\
0.000387\\
0.000389\\
0.000389\\
0.000388\\
0.000387\\
0.000394\\
0.000393\\
0.000390\\
0.000382\\
0.000383\\
0.000388\\
0.000383\\
0.000387\\
0.000391\\
0.000390\\
0.000390\\
0.000394\\
0.000392\\
0.000390\\
0.000389\\
0.000388\\
0.000401\\
0.000390\\
0.000386\\
0.000388\\
0.000386\\
0.000407\\
0.000413\\
0.000406\\
0.000414\\
0.000420\\
0.000411\\
0.000420\\
0.000426\\
0.000407\\
0.000411\\
0.000408\\
0.000416\\
0.000405\\
0.000406\\
0.000405\\
0.000405\\
0.000348\\
0.000354\\
0.000346\\
0.000348\\
0.000375\\
0.000344\\
0.000353\\
0.000352\\
0.000347\\
0.000344\\
0.000352\\
0.000347\\
0.000348\\
0.000350\\
0.000349\\
0.000347\\
0.000352\\
0.000360\\
0.000352\\
0.000354\\
0.000348\\
0.000364\\
0.000352\\
0.000355\\
0.000359\\
0.000356\\
0.000353\\
0.000353\\
0.000355\\
0.000356\\
0.000355\\
0.000357\\
0.000356\\
0.000358\\
0.000360\\
0.000356\\
0.000354\\
0.000356\\
0.000357\\
0.000356\\
0.000361\\
0.000363\\
0.000398\\
0.000354\\
0.000366\\
0.000357\\
0.000362\\
0.000359\\
0.000376\\
0.000374\\
0.000375\\
0.000374\\
0.000376\\
0.000372\\
0.000376\\
0.000375\\
0.000375\\
0.000371\\
0.000377\\
0.000377\\
0.000369\\
0.000378\\
0.000383\\
0.000379\\
0.000413\\
0.000419\\
0.000404\\
0.000427\\
0.000420\\
0.000416\\
0.000414\\
0.000426\\
0.000413\\
0.000417\\
0.000417\\
0.000424\\
0.000418\\
0.000409\\
0.000409\\
0.000408\\
0.000412\\
0.000423\\
0.000417\\
0.000427\\
0.000423\\
0.000427\\
0.000425\\
0.000421\\
0.000427\\
0.000423\\
0.000429\\
0.000435\\
0.000428\\
0.000417\\
0.000419\\
0.000418\\
0.000417\\
0.000421\\
0.000420\\
0.000433\\
0.000426\\
0.000425\\
0.000431\\
0.000429\\
0.000427\\
0.000426\\
0.000434\\
0.000430\\
0.000434\\
0.000430\\
0.000430\\
0.000421\\
0.000437\\
0.000439\\
0.000441\\
0.000447\\
0.000451\\
0.000450\\
0.000466\\
0.000451\\
0.000450\\
0.000448\\
0.000443\\
0.000447\\
0.000443\\
0.000441\\
0.000444\\
0.000437\\
0.000409\\
0.000412\\
0.000408\\
0.000412\\
0.000411\\
0.000440\\
0.000414\\
0.000414\\
0.000408\\
0.000412\\
0.000416\\
0.000418\\
0.000414\\
0.000414\\
0.000404\\
0.000408\\
0.000420\\
0.000414\\
0.000426\\
0.000428\\
0.000424\\
0.000426\\
0.000423\\
0.000431\\
0.000430\\
0.000430\\
0.000421\\
0.000416\\
0.000423\\
0.000417\\
0.000412\\
0.000420\\
0.000424\\
0.000416\\
0.000424\\
0.000430\\
0.000433\\
0.000427\\
0.000424\\
0.000432\\
0.000426\\
0.000426\\
0.000432\\
0.000438\\
0.000423\\
0.000420\\
0.000472\\
0.000421\\
0.000445\\
0.000441\\
0.000446\\
0.000446\\
0.000460\\
0.000447\\
0.000447\\
0.000450\\
0.000450\\
0.000445\\
0.000447\\
0.000444\\
0.000446\\
0.000435\\
0.000441\\
0.000436\\
0.000371\\
0.000377\\
0.000382\\
0.000379\\
0.000386\\
0.000381\\
0.000387\\
0.000375\\
0.000376\\
0.000378\\
0.000384\\
0.000378\\
0.000370\\
0.000367\\
0.000371\\
0.000371\\
0.000413\\
0.000381\\
0.000382\\
0.000386\\
0.000382\\
0.000385\\
0.000381\\
0.000388\\
0.000381\\
0.000381\\
0.000394\\
0.000391\\
0.000377\\
0.000401\\
0.000378\\
0.000380\\
0.000393\\
0.000386\\
0.000387\\
0.000386\\
0.000395\\
0.000389\\
0.000393\\
0.000417\\
0.000393\\
0.000384\\
0.000387\\
0.000387\\
0.000386\\
0.000390\\
0.000388\\
0.000380\\
0.000408\\
0.000404\\
0.000434\\
0.000405\\
0.000407\\
0.000405\\
0.000406\\
0.000415\\
0.000407\\
0.000401\\
0.000408\\
0.000408\\
0.000411\\
0.000404\\
0.000407\\
0.000396\\
0.000342\\
0.000372\\
0.000338\\
0.000342\\
0.000339\\
0.000346\\
0.000341\\
0.000340\\
0.000342\\
0.000342\\
0.000341\\
0.000342\\
0.000338\\
0.000341\\
0.000338\\
0.000341\\
0.000347\\
0.000346\\
0.000345\\
0.000355\\
0.000350\\
0.000353\\
0.000347\\
0.000351\\
0.000347\\
0.000351\\
0.000354\\
0.000345\\
0.000347\\
0.000345\\
0.000346\\
0.000353\\
0.000347\\
0.000361\\
0.000355\\
0.000359\\
0.000351\\
0.000349\\
0.000352\\
0.000354\\
0.000351\\
0.000356\\
0.000352\\
0.000356\\
0.000348\\
0.000352\\
0.000348\\
0.000348\\
0.000363\\
0.000364\\
0.000367\\
0.000365\\
0.000369\\
0.000369\\
0.000366\\
0.000370\\
0.000366\\
0.000359\\
0.000366\\
0.000368\\
0.000398\\
0.000363\\
0.000367\\
0.000370\\
0.000421\\
0.000415\\
0.000411\\
0.000420\\
0.000414\\
0.000414\\
0.000419\\
0.000417\\
0.000421\\
0.000421\\
0.000422\\
0.000421\\
0.000418\\
0.000418\\
0.000420\\
0.000419\\
0.000428\\
0.000420\\
0.000416\\
0.000424\\
0.000422\\
0.000423\\
0.000428\\
0.000427\\
0.000450\\
0.000426\\
0.000431\\
0.000427\\
0.000429\\
0.000423\\
0.000432\\
0.000434\\
0.000431\\
0.000421\\
0.000423\\
0.000433\\
0.000443\\
0.000428\\
0.000432\\
0.000423\\
0.000435\\
0.000428\\
0.000431\\
0.000428\\
0.000429\\
0.000430\\
0.000428\\
0.000436\\
0.000447\\
0.000447\\
0.000447\\
0.000452\\
0.000454\\
0.000457\\
0.000452\\
0.000442\\
0.000460\\
0.000448\\
0.000449\\
0.000449\\
0.000446\\
0.000457\\
0.000465\\
0.000455\\
0.000399\\
0.000430\\
0.000400\\
0.000397\\
0.000397\\
0.000413\\
0.000405\\
0.000403\\
0.000424\\
0.000404\\
0.000402\\
0.000410\\
0.000399\\
0.000409\\
0.000402\\
0.000406\\
0.000404\\
0.000408\\
0.000412\\
0.000408\\
0.000405\\
0.000406\\
0.000414\\
0.000421\\
0.000408\\
0.000412\\
0.000412\\
0.000413\\
0.000414\\
0.000413\\
0.000408\\
0.000412\\
0.000410\\
0.000406\\
0.000417\\
0.000406\\
0.000415\\
0.000419\\
0.000419\\
0.000414\\
0.000415\\
0.000423\\
0.000416\\
0.000416\\
0.000419\\
0.000416\\
0.000424\\
0.000414\\
0.000427\\
0.000434\\
0.000430\\
0.000442\\
0.000434\\
0.000438\\
0.000433\\
0.000433\\
0.000434\\
0.000432\\
0.000438\\
0.000442\\
0.000435\\
0.000434\\
0.000436\\
0.000448\\
0.000374\\
0.000386\\
0.000381\\
0.000374\\
0.000378\\
0.000374\\
0.000393\\
0.000372\\
0.000375\\
0.000365\\
0.000375\\
0.000372\\
0.000380\\
0.000371\\
0.000372\\
0.000383\\
0.000385\\
0.000387\\
0.000384\\
0.000385\\
0.000387\\
0.000380\\
0.000386\\
0.000378\\
0.000379\\
0.000378\\
0.000380\\
0.000378\\
0.000382\\
0.000379\\
0.000379\\
0.000390\\
0.000423\\
0.000392\\
0.000388\\
0.000391\\
0.000389\\
0.000382\\
0.000382\\
0.000381\\
0.000382\\
0.000380\\
0.000382\\
0.000384\\
0.000383\\
0.000386\\
0.000388\\
0.000388\\
0.000414\\
0.000404\\
0.000411\\
0.000409\\
0.000406\\
0.000399\\
0.000403\\
0.000398\\
0.000401\\
0.000401\\
0.000402\\
0.000400\\
0.000406\\
0.000401\\
0.000403\\
0.000409\\
0.000347\\
0.000351\\
0.000347\\
0.000345\\
0.000342\\
0.000349\\
0.000343\\
0.000359\\
0.000342\\
0.000343\\
0.000341\\
0.000347\\
0.000347\\
0.000349\\
0.000347\\
0.000346\\
0.000354\\
0.000353\\
0.000351\\
0.000352\\
0.000351\\
0.000353\\
0.000355\\
0.000347\\
0.000352\\
0.000350\\
0.000348\\
0.000351\\
0.000351\\
0.000355\\
0.000350\\
0.000359\\
0.000358\\
0.000355\\
0.000353\\
0.000359\\
0.000352\\
0.000353\\
0.000354\\
0.000359\\
0.000355\\
0.000356\\
0.000352\\
0.000355\\
0.000360\\
0.000361\\
0.000357\\
0.000353\\
0.000374\\
0.000386\\
0.000370\\
0.000377\\
0.000370\\
0.000387\\
0.000373\\
0.000375\\
0.000372\\
0.000372\\
0.000374\\
0.000372\\
0.000369\\
0.000371\\
0.000371\\
0.000371\\
0.000419\\
0.000417\\
0.000423\\
0.000429\\
0.000413\\
0.000422\\
0.000425\\
0.000416\\
0.000415\\
0.000419\\
0.000414\\
0.000422\\
0.000426\\
0.000423\\
0.000423\\
0.000424\\
0.000432\\
0.000424\\
0.000431\\
0.000433\\
0.000420\\
0.000433\\
0.000435\\
0.000427\\
0.000423\\
0.000429\\
0.000431\\
0.000442\\
0.000433\\
0.000424\\
0.000432\\
0.000439\\
0.000431\\
0.000433\\
0.000431\\
0.000425\\
0.000438\\
0.000446\\
0.000437\\
0.000430\\
0.000426\\
0.000430\\
0.000434\\
0.000438\\
0.000427\\
0.000426\\
0.000434\\
0.000426\\
0.000445\\
0.000464\\
0.000452\\
0.000445\\
0.000454\\
0.000459\\
0.000449\\
0.000452\\
0.000453\\
0.000447\\
0.000453\\
0.000455\\
0.000452\\
0.000457\\
0.000465\\
0.000447\\
0.000397\\
0.000399\\
0.000401\\
0.000396\\
0.000400\\
0.000394\\
0.000395\\
0.000398\\
0.000392\\
0.000395\\
0.000389\\
0.000403\\
0.000404\\
0.000397\\
0.000402\\
0.000402\\
0.000405\\
0.000408\\
0.000420\\
0.000415\\
0.000410\\
0.000407\\
0.000404\\
0.000398\\
0.000404\\
0.000401\\
0.000396\\
0.000401\\
0.000406\\
0.000406\\
0.000404\\
0.000405\\
0.000417\\
0.000409\\
0.000407\\
0.000413\\
0.000411\\
0.000412\\
0.000406\\
0.000405\\
0.000403\\
0.000402\\
0.000409\\
0.000414\\
0.000417\\
0.000411\\
0.000411\\
0.000416\\
0.000436\\
0.000440\\
0.000428\\
0.000427\\
0.000425\\
0.000428\\
0.000428\\
0.000429\\
0.000423\\
0.000428\\
0.000427\\
0.000425\\
0.000441\\
0.000428\\
0.000437\\
0.000428\\
0.000369\\
0.000375\\
0.000371\\
0.000370\\
0.000372\\
0.000372\\
0.000367\\
0.000373\\
0.000368\\
0.000370\\
0.000376\\
0.000371\\
0.000374\\
0.000372\\
0.000363\\
0.000368\\
0.000375\\
0.000377\\
0.000377\\
0.000376\\
0.000381\\
0.000375\\
0.000386\\
0.000381\\
0.000379\\
0.000379\\
0.000374\\
0.000374\\
0.000370\\
0.000374\\
0.000375\\
0.000370\\
0.000380\\
0.000382\\
0.000383\\
0.000382\\
0.000377\\
0.000378\\
0.000379\\
0.000382\\
0.000384\\
0.000382\\
0.000381\\
0.000377\\
0.000374\\
0.000372\\
0.000371\\
0.000376\\
0.000393\\
0.000394\\
0.000400\\
0.000398\\
0.000397\\
0.000398\\
0.000397\\
0.000405\\
0.000395\\
0.000396\\
0.000396\\
0.000394\\
0.000393\\
0.000395\\
0.000393\\
0.000401\\
0.000334\\
0.000343\\
0.000333\\
0.000333\\
0.000332\\
0.000344\\
0.000342\\
0.000335\\
0.000336\\
0.000334\\
0.000338\\
0.000334\\
0.000335\\
0.000332\\
0.000333\\
0.000332\\
0.000341\\
0.000336\\
0.000344\\
0.000342\\
0.000344\\
0.000344\\
0.000341\\
0.000340\\
0.000348\\
0.000342\\
0.000341\\
0.000348\\
0.000342\\
0.000342\\
0.000339\\
0.000345\\
0.000344\\
0.000345\\
0.000347\\
0.000349\\
0.000344\\
0.000349\\
0.000345\\
0.000345\\
0.000353\\
0.000350\\
0.000346\\
0.000346\\
0.000344\\
0.000341\\
0.000342\\
0.000342\\
0.000366\\
0.000357\\
0.000365\\
0.000363\\
0.000364\\
0.000367\\
0.000365\\
0.000370\\
0.000366\\
0.000363\\
0.000362\\
0.000366\\
0.000360\\
0.000364\\
0.000363\\
0.000359\\
0.000419\\
0.000423\\
0.000418\\
0.000430\\
0.000414\\
0.000413\\
0.000414\\
0.000407\\
0.000416\\
0.000420\\
0.000416\\
0.000410\\
0.000412\\
0.000426\\
0.000417\\
0.000418\\
0.000418\\
0.000422\\
0.000419\\
0.000448\\
0.000417\\
0.000420\\
0.000433\\
0.000424\\
0.000418\\
0.000423\\
0.000423\\
0.000422\\
0.000429\\
0.000430\\
0.000425\\
0.000426\\
0.000432\\
0.000424\\
0.000431\\
0.000427\\
0.000425\\
0.000424\\
0.000421\\
0.000428\\
0.000432\\
0.000426\\
0.000425\\
0.000418\\
0.000442\\
0.000436\\
0.000425\\
0.000438\\
0.000440\\
0.000446\\
0.000441\\
0.000445\\
0.000442\\
0.000445\\
0.000446\\
0.000443\\
0.000445\\
0.000441\\
0.000447\\
0.000453\\
0.000452\\
0.000449\\
0.000464\\
0.000446\\
0.000414\\
0.000421\\
0.000412\\
0.000415\\
0.000412\\
0.000413\\
0.000415\\
0.000421\\
0.000411\\
0.000407\\
0.000405\\
0.000406\\
0.000412\\
0.000410\\
0.000418\\
0.000418\\
0.000420\\
0.000423\\
0.000418\\
0.000423\\
0.000433\\
0.000419\\
0.000421\\
0.000424\\
0.000420\\
0.000413\\
0.000421\\
0.000414\\
0.000421\\
0.000419\\
0.000423\\
0.000416\\
0.000422\\
0.000428\\
0.000422\\
0.000423\\
0.000421\\
0.000421\\
0.000423\\
0.000421\\
0.000419\\
0.000431\\
0.000420\\
0.000456\\
0.000426\\
0.000423\\
0.000429\\
0.000425\\
0.000444\\
0.000454\\
0.000445\\
0.000445\\
0.000442\\
0.000465\\
0.000446\\
0.000453\\
0.000435\\
0.000440\\
0.000438\\
0.000443\\
0.000445\\
0.000449\\
0.000444\\
0.000446\\
0.000375\\
0.000380\\
0.000376\\
0.000390\\
0.000375\\
0.000383\\
0.000378\\
0.000375\\
0.000375\\
0.000378\\
0.000376\\
0.000377\\
0.000371\\
0.000379\\
0.000375\\
0.000378\\
0.000380\\
0.000386\\
0.000379\\
0.000381\\
0.000385\\
0.000381\\
0.000380\\
0.000389\\
0.000391\\
0.000387\\
0.000381\\
0.000385\\
0.000391\\
0.000386\\
0.000383\\
0.000386\\
0.000387\\
0.000383\\
0.000381\\
0.000388\\
0.000386\\
0.000386\\
0.000394\\
0.000384\\
0.000399\\
0.000387\\
0.000383\\
0.000392\\
0.000386\\
0.000387\\
0.000386\\
0.000387\\
0.000410\\
0.000403\\
0.000399\\
0.000402\\
0.000403\\
0.000404\\
0.000404\\
0.000403\\
0.000406\\
0.000402\\
0.000411\\
0.000403\\
0.000401\\
0.000411\\
0.000405\\
0.000408\\
0.000348\\
0.000347\\
0.000341\\
0.000341\\
0.000339\\
0.000341\\
0.000338\\
0.000352\\
0.000351\\
0.000346\\
0.000345\\
0.000344\\
0.000343\\
0.000341\\
0.000341\\
0.000342\\
0.000344\\
0.000369\\
0.000353\\
0.000344\\
0.000346\\
0.000356\\
0.000346\\
0.000353\\
0.000349\\
0.000347\\
0.000353\\
0.000348\\
0.000345\\
0.000346\\
0.000344\\
0.000351\\
0.000350\\
0.000349\\
0.000350\\
0.000352\\
0.000352\\
0.000354\\
0.000352\\
0.000352\\
0.000363\\
0.000353\\
0.000354\\
0.000356\\
0.000353\\
0.000351\\
0.000351\\
0.000345\\
0.000368\\
0.000368\\
0.000370\\
0.000371\\
0.000365\\
0.000369\\
0.000367\\
0.000370\\
0.000367\\
0.000373\\
0.000369\\
0.000367\\
0.000370\\
0.000371\\
0.000368\\
0.000363\\
0.000420\\
0.000430\\
0.000416\\
0.000424\\
0.000411\\
0.000411\\
0.000418\\
0.000418\\
0.000421\\
0.000427\\
0.000421\\
0.000411\\
0.000411\\
0.000427\\
0.000441\\
0.000415\\
0.000425\\
0.000427\\
0.000425\\
0.000421\\
0.000423\\
0.000437\\
0.000429\\
0.000431\\
0.000433\\
0.000433\\
0.000443\\
0.000424\\
0.000424\\
0.000429\\
0.000432\\
0.000418\\
0.000427\\
0.000435\\
0.000432\\
0.000427\\
0.000427\\
0.000430\\
0.000440\\
0.000440\\
0.000432\\
0.000444\\
0.000437\\
0.000433\\
0.000423\\
0.000444\\
0.000438\\
0.000429\\
0.000450\\
0.000445\\
0.000453\\
0.000452\\
0.000447\\
0.000450\\
0.000455\\
0.000459\\
0.000460\\
0.000455\\
0.000475\\
0.000450\\
0.000446\\
0.000459\\
0.000444\\
0.000475\\
0.000397\\
0.000426\\
0.000395\\
0.000409\\
0.000398\\
0.000402\\
0.000420\\
0.000400\\
0.000401\\
0.000404\\
0.000410\\
0.000412\\
0.000408\\
0.000408\\
0.000409\\
0.000409\\
0.000413\\
0.000411\\
0.000408\\
0.000407\\
0.000427\\
0.000412\\
0.000411\\
0.000409\\
0.000418\\
0.000418\\
0.000419\\
0.000415\\
0.000418\\
0.000417\\
0.000412\\
0.000413\\
0.000413\\
0.000415\\
0.000415\\
0.000413\\
0.000419\\
0.000416\\
0.000412\\
0.000412\\
0.000414\\
0.000423\\
0.000418\\
0.000425\\
0.000427\\
0.000414\\
0.000416\\
0.000422\\
0.000433\\
0.000443\\
0.000435\\
0.000433\\
0.000442\\
0.000434\\
0.000429\\
0.000430\\
0.000430\\
0.000442\\
0.000443\\
0.000440\\
0.000443\\
0.000439\\
0.000428\\
0.000444\\
0.000404\\
0.000393\\
0.000387\\
0.000386\\
0.000384\\
0.000375\\
0.000378\\
0.000381\\
0.000377\\
0.000379\\
0.000393\\
0.000384\\
0.000387\\
0.000393\\
0.000390\\
0.000379\\
0.000399\\
0.000402\\
0.000399\\
0.000388\\
0.000394\\
0.000389\\
0.000389\\
0.000391\\
0.000410\\
0.000388\\
0.000396\\
0.000390\\
0.000385\\
0.000413\\
0.000389\\
0.000387\\
0.000393\\
0.000395\\
0.000396\\
0.000396\\
0.000401\\
0.000437\\
0.000397\\
0.000385\\
0.000394\\
0.000391\\
0.000395\\
0.000393\\
0.000397\\
0.000395\\
0.000397\\
0.000396\\
0.000409\\
0.000412\\
0.000412\\
0.000410\\
0.000415\\
0.000411\\
0.000413\\
0.000410\\
0.000403\\
0.000406\\
0.000411\\
0.000412\\
0.000416\\
0.000418\\
0.000406\\
0.000411\\
0.000352\\
0.000368\\
0.000353\\
0.000356\\
0.000351\\
0.000348\\
0.000354\\
0.000362\\
0.000357\\
0.000354\\
0.000359\\
0.000349\\
0.000353\\
0.000357\\
0.000356\\
0.000347\\
0.000365\\
0.000358\\
0.000358\\
0.000363\\
0.000357\\
0.000354\\
0.000358\\
0.000355\\
0.000362\\
0.000367\\
0.000363\\
0.000360\\
0.000360\\
0.000362\\
0.000362\\
0.000359\\
0.000368\\
0.000357\\
0.000370\\
0.000356\\
0.000358\\
0.000359\\
0.000360\\
0.000358\\
0.000377\\
0.000360\\
0.000361\\
0.000364\\
0.000363\\
0.000368\\
0.000359\\
0.000357\\
0.000385\\
0.000377\\
0.000374\\
0.000374\\
0.000380\\
0.000384\\
0.000377\\
0.000377\\
0.000380\\
0.000380\\
0.000384\\
0.000380\\
0.000378\\
0.000380\\
0.000382\\
0.000384\\
0.000416\\
0.000424\\
0.000417\\
0.000411\\
0.000412\\
0.000416\\
0.000418\\
0.000410\\
0.000421\\
0.000411\\
0.000413\\
0.000417\\
0.000405\\
0.000409\\
0.000413\\
0.000422\\
0.000421\\
0.000438\\
0.000420\\
0.000423\\
0.000426\\
0.000420\\
0.000429\\
0.000421\\
0.000429\\
0.000421\\
0.000433\\
0.000425\\
0.000419\\
0.000428\\
0.000464\\
0.000430\\
0.000431\\
0.000427\\
0.000421\\
0.000437\\
0.000421\\
0.000436\\
0.000425\\
0.000425\\
0.000426\\
0.000425\\
0.000424\\
0.000421\\
0.000420\\
0.000438\\
0.000708\\
0.000428\\
0.000451\\
0.000448\\
0.000455\\
0.000442\\
0.000448\\
0.000446\\
0.000447\\
0.000443\\
0.000446\\
0.000446\\
0.000447\\
0.000447\\
0.000452\\
0.000444\\
0.000443\\
0.000473\\
0.000410\\
0.000414\\
0.000405\\
0.000417\\
0.000410\\
0.000411\\
0.000411\\
0.000408\\
0.000411\\
0.000402\\
0.000399\\
0.000405\\
0.000401\\
0.000406\\
0.000400\\
0.000398\\
0.000417\\
0.000414\\
0.000416\\
0.000416\\
0.000417\\
0.000430\\
0.000428\\
0.000415\\
0.000418\\
0.000404\\
0.000412\\
0.000412\\
0.000408\\
0.000408\\
0.000412\\
0.000406\\
0.000420\\
0.000422\\
0.000422\\
0.000420\\
0.000425\\
0.000422\\
0.000420\\
0.000435\\
0.000421\\
0.000411\\
0.000419\\
0.000416\\
0.000416\\
0.000416\\
0.000416\\
0.000412\\
0.000441\\
0.000451\\
0.000445\\
0.000442\\
0.000450\\
0.000452\\
0.000437\\
0.000442\\
0.000439\\
0.000431\\
0.000432\\
0.000434\\
0.000434\\
0.000435\\
0.000437\\
0.000429\\
0.000375\\
0.000381\\
0.000378\\
0.000380\\
0.000371\\
0.000371\\
0.000382\\
0.000376\\
0.000372\\
0.000417\\
0.000384\\
0.000381\\
0.000380\\
0.000384\\
0.000375\\
0.000377\\
0.000380\\
0.000388\\
0.000380\\
0.000385\\
0.000377\\
0.000382\\
0.000390\\
0.000394\\
0.000388\\
0.000387\\
0.000382\\
0.000394\\
0.000382\\
0.000404\\
0.000391\\
0.000387\\
0.000389\\
0.000389\\
0.000390\\
0.000384\\
0.000390\\
0.000395\\
0.000395\\
0.000401\\
0.000382\\
0.000393\\
0.000386\\
0.000386\\
0.000398\\
0.000389\\
0.000391\\
0.000395\\
0.000408\\
0.000421\\
0.000404\\
0.000399\\
0.000402\\
0.000405\\
0.000405\\
0.000396\\
0.000404\\
0.000407\\
0.000410\\
0.000419\\
0.000413\\
0.000416\\
0.000408\\
0.000408\\
0.000343\\
0.000347\\
0.000349\\
0.000361\\
0.000347\\
0.000349\\
0.000350\\
0.000352\\
0.000353\\
0.000357\\
0.000341\\
0.000343\\
0.000341\\
0.000352\\
0.000355\\
0.000351\\
0.000352\\
0.000355\\
0.000358\\
0.000353\\
0.000358\\
0.000358\\
0.000358\\
0.000359\\
0.000362\\
0.000354\\
0.000352\\
0.000359\\
0.000351\\
0.000362\\
0.000350\\
0.000357\\
0.000365\\
0.000349\\
0.000357\\
0.000355\\
0.000350\\
0.000360\\
0.000363\\
0.000355\\
0.000366\\
0.000357\\
0.000360\\
0.000351\\
0.000354\\
0.000365\\
0.000356\\
0.000368\\
0.000372\\
0.000377\\
0.000371\\
0.000362\\
0.000370\\
0.000376\\
0.000377\\
0.000379\\
0.000381\\
0.000381\\
0.000375\\
0.000369\\
0.000369\\
0.000381\\
0.000372\\
0.000389\\
0.000417\\
0.000426\\
0.000427\\
0.000417\\
0.000418\\
0.000415\\
0.000414\\
0.000417\\
0.000414\\
0.000422\\
0.000443\\
0.000422\\
0.000414\\
0.000417\\
0.000415\\
0.000415\\
0.000427\\
0.000431\\
0.000433\\
0.000421\\
0.000425\\
0.000421\\
0.000424\\
0.000425\\
0.000422\\
0.000423\\
0.000426\\
0.000431\\
0.000422\\
0.000425\\
0.000426\\
0.000424\\
0.000448\\
0.000432\\
0.000437\\
0.000425\\
0.000434\\
0.000431\\
0.000432\\
0.000426\\
0.000433\\
0.000436\\
0.000432\\
0.000428\\
0.000430\\
0.000426\\
0.000428\\
0.000426\\
0.000452\\
0.000463\\
0.000457\\
0.000450\\
0.000447\\
0.000451\\
0.000453\\
0.000445\\
0.000451\\
0.000450\\
0.000450\\
0.000450\\
0.000449\\
0.000455\\
0.000456\\
0.000462\\
0.000405\\
0.000408\\
0.000411\\
0.000412\\
0.000417\\
0.000411\\
0.000408\\
0.000413\\
0.000409\\
0.000406\\
0.000405\\
0.000403\\
0.000404\\
0.000406\\
0.000415\\
0.000408\\
0.000417\\
0.000411\\
0.000411\\
0.000417\\
0.000423\\
0.000418\\
0.000415\\
0.000423\\
0.000415\\
0.000422\\
0.000412\\
0.000434\\
0.000415\\
0.000410\\
0.000412\\
0.000414\\
0.000428\\
0.000417\\
0.000421\\
0.000436\\
0.000422\\
0.000425\\
0.000421\\
0.000425\\
0.000418\\
0.000420\\
0.000415\\
0.000413\\
0.000431\\
0.000419\\
0.000416\\
0.000417\\
0.000450\\
0.000436\\
0.000452\\
0.000446\\
0.000443\\
0.000452\\
0.000435\\
0.000441\\
0.000438\\
0.000442\\
0.000440\\
0.000438\\
0.000440\\
0.000441\\
0.000447\\
0.000437\\
0.000379\\
0.000386\\
0.000377\\
0.000374\\
0.000386\\
0.000386\\
0.000378\\
0.000388\\
0.000383\\
0.000381\\
0.000394\\
0.000382\\
0.000387\\
0.000381\\
0.000386\\
0.000379\\
0.000386\\
0.000391\\
0.000389\\
0.000390\\
0.000391\\
0.000399\\
0.000396\\
0.000391\\
0.000390\\
0.000391\\
0.000394\\
0.000399\\
0.000387\\
0.000390\\
0.000395\\
0.000397\\
0.000388\\
0.000390\\
0.000394\\
0.000391\\
0.000399\\
0.000406\\
0.000397\\
0.000397\\
0.000394\\
0.000405\\
0.000396\\
0.000397\\
0.000395\\
0.000401\\
0.000394\\
0.000397\\
0.000412\\
0.000405\\
0.000405\\
0.000416\\
0.000411\\
0.000408\\
0.000423\\
0.000414\\
0.000420\\
0.000415\\
0.000415\\
0.000409\\
0.000411\\
0.000420\\
0.000419\\
0.000413\\
0.000357\\
0.000353\\
0.000346\\
0.000348\\
0.000353\\
0.000348\\
0.000353\\
0.000351\\
0.000355\\
0.000351\\
0.000355\\
0.000353\\
0.000353\\
0.000350\\
0.000357\\
0.000349\\
0.000356\\
0.000351\\
0.000353\\
0.000352\\
0.000353\\
0.000360\\
0.000360\\
0.000527\\
0.000362\\
0.000352\\
0.000360\\
0.000356\\
0.000356\\
0.000361\\
0.000362\\
0.000364\\
0.000363\\
0.000359\\
0.000357\\
0.000358\\
0.000354\\
0.000358\\
0.000357\\
0.000359\\
0.000369\\
0.000357\\
0.000367\\
0.000361\\
0.000357\\
0.000361\\
0.000363\\
0.000360\\
0.000379\\
0.000375\\
0.000374\\
0.000372\\
0.000383\\
0.000377\\
0.000377\\
0.000374\\
0.000384\\
0.000376\\
0.000380\\
0.000376\\
0.000374\\
0.000377\\
0.000381\\
0.000378\\
0.000443\\
0.000447\\
0.000444\\
0.000432\\
0.000440\\
0.000473\\
0.000442\\
0.000444\\
0.000444\\
0.000451\\
0.000443\\
0.000440\\
0.000447\\
0.000437\\
0.000437\\
0.000445\\
0.000454\\
0.000449\\
0.000453\\
0.000446\\
0.000450\\
0.000450\\
0.000456\\
0.000451\\
0.000466\\
0.000454\\
0.000459\\
0.000453\\
0.000454\\
0.000445\\
0.000447\\
0.000454\\
0.000456\\
0.000458\\
0.000459\\
0.000448\\
0.000450\\
0.000447\\
0.000461\\
0.000457\\
0.000455\\
0.000456\\
0.000461\\
0.000463\\
0.000467\\
0.000453\\
0.000451\\
0.000458\\
0.000480\\
0.000482\\
0.000479\\
0.000481\\
0.000472\\
0.000475\\
0.000474\\
0.000477\\
0.000484\\
0.000482\\
0.000478\\
0.000478\\
0.000477\\
0.000486\\
0.000485\\
0.000480\\
0.000435\\
0.000437\\
0.000439\\
0.000440\\
0.000429\\
0.000435\\
0.000421\\
0.000423\\
0.000435\\
0.000432\\
0.000432\\
0.000431\\
0.000424\\
0.000429\\
0.000430\\
0.000430\\
0.000439\\
0.000434\\
0.000435\\
0.000446\\
0.000434\\
0.000443\\
0.000463\\
0.000435\\
0.000448\\
0.000444\\
0.000435\\
0.000436\\
0.000435\\
0.000441\\
0.000450\\
0.000439\\
0.000453\\
0.000438\\
0.000442\\
0.000443\\
0.000445\\
0.000463\\
0.000440\\
0.000442\\
0.000441\\
0.000456\\
0.000441\\
0.000444\\
0.000442\\
0.000448\\
0.000440\\
0.000441\\
0.000458\\
0.000465\\
0.000470\\
0.000462\\
0.000457\\
0.000462\\
0.000468\\
0.000462\\
0.000468\\
0.000462\\
0.000465\\
0.000464\\
0.000471\\
0.000471\\
0.000468\\
0.000469\\
0.000395\\
0.000397\\
0.000398\\
0.000394\\
0.000399\\
0.000397\\
0.000398\\
0.000405\\
0.000401\\
0.000399\\
0.000401\\
0.000394\\
0.000400\\
0.000394\\
0.000390\\
0.000397\\
0.000406\\
0.000401\\
0.000406\\
0.000406\\
0.000406\\
0.000411\\
0.000410\\
0.000402\\
0.000404\\
0.000405\\
0.000401\\
0.000405\\
0.000398\\
0.000402\\
0.000405\\
0.000401\\
0.000406\\
0.000414\\
0.000403\\
0.000407\\
0.000406\\
0.000410\\
0.000415\\
0.000405\\
0.000411\\
0.000406\\
0.000411\\
0.000405\\
0.000405\\
0.000405\\
0.000412\\
0.000408\\
0.000422\\
0.000420\\
0.000421\\
0.000425\\
0.000423\\
0.000432\\
0.000429\\
0.000425\\
0.000427\\
0.000422\\
0.000421\\
0.000419\\
0.000428\\
0.000423\\
0.000431\\
0.000430\\
0.000367\\
0.000376\\
0.000369\\
0.000367\\
0.000365\\
0.000366\\
0.000371\\
0.000368\\
0.000382\\
0.000381\\
0.000407\\
0.000365\\
0.000371\\
0.000363\\
0.000367\\
0.000363\\
0.000387\\
0.000376\\
0.000375\\
0.000374\\
0.000372\\
0.000373\\
0.000374\\
0.000373\\
0.000391\\
0.000384\\
0.000394\\
0.000379\\
0.000376\\
0.000374\\
0.000375\\
0.000381\\
0.000375\\
0.000379\\
0.000374\\
0.000376\\
0.000377\\
0.000373\\
0.000373\\
0.000373\\
0.000394\\
0.000394\\
0.000377\\
0.000372\\
0.000388\\
0.000375\\
0.000377\\
0.000377\\
0.000393\\
0.000393\\
0.000392\\
0.000391\\
0.000399\\
0.000391\\
0.000393\\
0.000392\\
0.000430\\
0.000418\\
0.000396\\
0.000395\\
0.000393\\
0.000393\\
0.000392\\
0.000399\\
0.000444\\
0.000478\\
0.000435\\
0.000448\\
0.000440\\
0.000444\\
0.000443\\
0.000441\\
0.000438\\
0.000453\\
0.000445\\
0.000448\\
0.000470\\
0.000446\\
0.000436\\
0.000460\\
0.000450\\
0.000448\\
0.000463\\
0.000455\\
0.000446\\
0.000451\\
0.000446\\
0.000449\\
0.000449\\
0.000453\\
0.000447\\
0.000456\\
0.000455\\
0.000447\\
0.000450\\
0.000449\\
0.000455\\
0.000451\\
0.000452\\
0.000462\\
0.000458\\
0.000451\\
0.000454\\
0.000453\\
0.000451\\
0.000452\\
0.000464\\
0.000454\\
0.000461\\
0.000451\\
0.000459\\
0.000453\\
0.000476\\
0.000477\\
0.000472\\
0.000478\\
0.000474\\
0.000482\\
0.000478\\
0.000474\\
0.000477\\
0.000474\\
0.000486\\
0.000478\\
0.000477\\
0.000476\\
0.000476\\
0.000478\\
0.000434\\
0.000430\\
0.000432\\
0.000438\\
0.000428\\
0.000437\\
0.000449\\
0.000451\\
0.000430\\
0.000429\\
0.000451\\
0.000457\\
0.000504\\
0.000474\\
0.000471\\
0.000490\\
0.000450\\
0.000450\\
0.000441\\
0.000451\\
0.000439\\
0.000457\\
0.000459\\
0.000460\\
0.000440\\
0.000439\\
0.000467\\
0.000463\\
0.000449\\
0.000487\\
0.000463\\
0.000459\\
0.000454\\
0.000445\\
0.000447\\
0.000447\\
0.000451\\
0.000473\\
0.000465\\
0.000463\\
0.000443\\
0.000448\\
0.000463\\
0.000488\\
0.000487\\
0.000488\\
0.000464\\
0.000463\\
0.000466\\
0.000471\\
0.000465\\
0.000464\\
0.000466\\
0.000487\\
0.000485\\
0.000474\\
0.000470\\
0.000469\\
0.000486\\
0.000485\\
0.000513\\
0.000507\\
0.000481\\
0.000574\\
0.000390\\
0.000404\\
0.000413\\
0.000416\\
0.000435\\
0.000385\\
0.000403\\
0.000393\\
0.000388\\
0.000444\\
0.000422\\
0.000392\\
0.000387\\
0.000383\\
0.000384\\
0.000396\\
0.000399\\
0.000405\\
0.000395\\
0.000393\\
0.000413\\
0.000395\\
0.000398\\
0.000428\\
0.000394\\
0.000396\\
0.000425\\
0.000400\\
0.000404\\
0.000419\\
0.000403\\
0.000406\\
0.000418\\
0.000410\\
0.000406\\
0.000407\\
0.000426\\
0.000403\\
0.000412\\
0.000429\\
0.000400\\
0.000400\\
0.000439\\
0.000401\\
0.000395\\
0.000395\\
0.000400\\
0.000425\\
0.000439\\
0.000441\\
0.000421\\
0.000449\\
0.000420\\
0.000419\\
0.000423\\
0.000415\\
0.000415\\
0.000421\\
0.000430\\
0.000417\\
0.000411\\
0.000438\\
0.000416\\
0.000436\\
0.000432\\
0.000456\\
0.000434\\
0.000424\\
0.000418\\
0.000419\\
0.000416\\
0.000431\\
0.000450\\
0.000431\\
0.000417\\
0.000418\\
0.000436\\
0.000416\\
0.000419\\
0.000419\\
0.000429\\
0.000431\\
0.000431\\
0.000434\\
0.000426\\
0.000434\\
0.000429\\
0.000425\\
0.000429\\
0.000431\\
0.000427\\
0.000429\\
0.000432\\
0.000427\\
0.000434\\
0.000430\\
0.000436\\
0.000436\\
0.000474\\
0.000433\\
0.000434\\
0.000435\\
0.000434\\
0.000429\\
0.000435\\
0.000434\\
0.000433\\
0.000438\\
0.000432\\
0.000440\\
0.000440\\
0.000437\\
0.000554\\
0.000475\\
0.000459\\
0.000459\\
0.000464\\
0.000456\\
0.000456\\
0.000463\\
0.000451\\
0.000457\\
0.000452\\
0.000467\\
0.000461\\
0.000454\\
0.000457\\
0.000453\\
0.000390\\
0.000399\\
0.000402\\
0.000400\\
0.000401\\
0.000395\\
0.000403\\
0.000400\\
0.000395\\
0.000403\\
0.000409\\
0.000394\\
0.000397\\
0.000385\\
0.000394\\
0.000394\\
0.000401\\
0.000408\\
0.000403\\
0.000409\\
0.000404\\
0.000405\\
0.000403\\
0.000408\\
0.000409\\
0.000405\\
0.000406\\
0.000402\\
0.000404\\
0.000395\\
0.000401\\
0.000396\\
0.000409\\
0.000411\\
0.000411\\
0.000414\\
0.000411\\
0.000412\\
0.000419\\
0.000407\\
0.000414\\
0.000412\\
0.000409\\
0.000407\\
0.000410\\
0.000401\\
0.000405\\
0.000404\\
0.000430\\
0.000430\\
0.000434\\
0.000446\\
0.000429\\
0.000437\\
0.000432\\
0.000431\\
0.000428\\
0.000441\\
0.000429\\
0.000422\\
0.000422\\
0.000434\\
0.000429\\
0.000424\\
0.000390\\
0.000395\\
0.000387\\
0.000385\\
0.000387\\
0.000381\\
0.000382\\
0.000381\\
0.000378\\
0.000598\\
0.000388\\
0.000388\\
0.000383\\
0.000384\\
0.000392\\
0.000387\\
0.000391\\
0.000396\\
0.000403\\
0.000388\\
0.000393\\
0.000391\\
0.000393\\
0.000394\\
0.000390\\
0.000398\\
0.000397\\
0.000392\\
0.000399\\
0.000404\\
0.000393\\
0.000398\\
0.000398\\
0.000437\\
0.000391\\
0.000392\\
0.000393\\
0.000390\\
0.000402\\
0.000400\\
0.000397\\
0.000404\\
0.000429\\
0.000395\\
0.000404\\
0.000399\\
0.000396\\
0.000401\\
0.000420\\
0.000415\\
0.000414\\
0.000421\\
0.000410\\
0.000411\\
0.000415\\
0.000413\\
0.000416\\
0.000412\\
0.000415\\
0.000425\\
0.000421\\
0.000418\\
0.000413\\
0.000418\\
0.000360\\
0.000365\\
0.000371\\
0.000362\\
0.000362\\
0.000367\\
0.000360\\
0.000359\\
0.000360\\
0.000375\\
0.000365\\
0.000363\\
0.000358\\
0.000359\\
0.000363\\
0.000360\\
0.000381\\
0.000366\\
0.000368\\
0.000377\\
0.000375\\
0.000369\\
0.000367\\
0.000372\\
0.000371\\
0.000366\\
0.000361\\
0.000360\\
0.000368\\
0.000367\\
0.000370\\
0.000372\\
0.000375\\
0.000382\\
0.000379\\
0.000367\\
0.000371\\
0.000377\\
0.000369\\
0.000371\\
0.000377\\
0.000376\\
0.000386\\
0.000371\\
0.000375\\
0.000372\\
0.000378\\
0.000370\\
0.000391\\
0.000387\\
0.000386\\
0.000380\\
0.000382\\
0.000392\\
0.000390\\
0.000390\\
0.000391\\
0.000430\\
0.000391\\
0.000380\\
0.000386\\
0.000397\\
0.000392\\
0.000389\\
0.000396\\
0.000401\\
0.000411\\
0.000423\\
0.000427\\
0.000399\\
0.000410\\
0.000398\\
0.000403\\
0.000409\\
0.000398\\
0.000394\\
0.000399\\
0.000398\\
0.000402\\
0.000403\\
0.000456\\
0.000444\\
0.000405\\
0.000406\\
0.000406\\
0.000409\\
0.000407\\
0.000407\\
0.000407\\
0.000406\\
0.000405\\
0.000404\\
0.000411\\
0.000402\\
0.000408\\
0.000406\\
0.000409\\
0.000410\\
0.000409\\
0.000412\\
0.000412\\
0.000406\\
0.000405\\
0.000420\\
0.000410\\
0.000403\\
0.000408\\
0.000411\\
0.000411\\
0.000413\\
0.000415\\
0.000405\\
0.000432\\
0.000428\\
0.000434\\
0.000476\\
0.000427\\
0.000432\\
0.000431\\
0.000427\\
0.000440\\
0.000428\\
0.000430\\
0.000431\\
0.000430\\
0.000435\\
0.000426\\
0.000439\\
0.000374\\
0.000377\\
0.000365\\
0.000368\\
0.000371\\
0.000369\\
0.000380\\
0.000367\\
0.000377\\
0.000373\\
0.000393\\
0.000368\\
0.000377\\
0.000366\\
0.000376\\
0.000372\\
0.000375\\
0.000373\\
0.000378\\
0.000378\\
0.000377\\
0.000383\\
0.000382\\
0.000382\\
0.000383\\
0.000382\\
0.000379\\
0.000376\\
0.000379\\
0.000376\\
0.000384\\
0.000381\\
0.000382\\
0.000376\\
0.000390\\
0.000382\\
0.000377\\
0.000389\\
0.000383\\
0.000385\\
0.000381\\
0.000383\\
0.000377\\
0.000377\\
0.000389\\
0.000383\\
0.000384\\
0.000385\\
0.000399\\
0.000414\\
0.000405\\
0.000400\\
0.000402\\
0.000399\\
0.000398\\
0.000403\\
0.000415\\
0.000395\\
0.000398\\
0.000397\\
0.000409\\
0.000400\\
0.000400\\
0.000402\\
0.000348\\
0.000349\\
0.000346\\
0.000345\\
0.000351\\
0.000345\\
0.000351\\
0.000344\\
0.000347\\
0.000346\\
0.000347\\
0.000354\\
0.000350\\
0.000351\\
0.000345\\
0.000340\\
0.000357\\
0.000350\\
0.000364\\
0.000359\\
0.000356\\
0.000353\\
0.000355\\
0.000353\\
0.000350\\
0.000351\\
0.000353\\
0.000354\\
0.000346\\
0.000353\\
0.000350\\
0.000348\\
0.000358\\
0.000355\\
0.000357\\
0.000355\\
0.000356\\
0.000355\\
0.000355\\
0.000370\\
0.000356\\
0.000359\\
0.000357\\
0.000358\\
0.000355\\
0.000354\\
0.000349\\
0.000351\\
0.000374\\
0.000370\\
0.000370\\
0.000373\\
0.000371\\
0.000374\\
0.000372\\
0.000373\\
0.000379\\
0.000373\\
0.000372\\
0.000376\\
0.000373\\
0.000367\\
0.000367\\
0.000372\\
0.000331\\
0.000330\\
0.000328\\
0.000328\\
0.000375\\
0.000323\\
0.000330\\
0.000326\\
0.000331\\
0.000325\\
0.000329\\
0.000333\\
0.000335\\
0.000326\\
0.000327\\
0.000327\\
0.000337\\
0.000335\\
0.000333\\
0.000334\\
0.000334\\
0.000334\\
0.000335\\
0.000335\\
0.000341\\
0.000330\\
0.000337\\
0.000330\\
0.000334\\
0.000331\\
0.000331\\
0.000335\\
0.000336\\
0.000354\\
0.000336\\
0.000334\\
0.000343\\
0.000337\\
0.000337\\
0.000334\\
0.000336\\
0.000337\\
0.000334\\
0.000342\\
0.000337\\
0.000344\\
0.000338\\
0.000347\\
0.000359\\
0.000352\\
0.000357\\
0.000354\\
0.000357\\
0.000354\\
0.000352\\
0.000352\\
0.000355\\
0.000352\\
0.000354\\
0.000348\\
0.000352\\
0.000356\\
0.000357\\
0.000357\\
0.000428\\
0.000453\\
0.000428\\
0.000593\\
0.000415\\
0.000437\\
0.000420\\
0.000413\\
0.000422\\
0.000447\\
0.000428\\
0.000415\\
0.000413\\
0.000413\\
0.000410\\
0.000416\\
0.000429\\
0.000436\\
0.000437\\
0.000430\\
0.000423\\
0.000429\\
0.000431\\
0.000419\\
0.000428\\
0.000437\\
0.000450\\
0.000426\\
0.000423\\
0.000422\\
0.000424\\
0.000423\\
0.000433\\
0.000441\\
0.000434\\
0.000429\\
0.000426\\
0.000423\\
0.000426\\
0.000450\\
0.000435\\
0.000437\\
0.000754\\
0.000437\\
0.000428\\
0.000431\\
0.000424\\
0.000433\\
0.000466\\
0.000452\\
0.000450\\
0.000440\\
0.000444\\
0.000449\\
0.000445\\
0.000453\\
0.000448\\
0.000472\\
0.000448\\
0.000445\\
0.000438\\
0.000441\\
0.000446\\
0.000453\\
0.000416\\
0.000437\\
0.000415\\
0.000414\\
0.000412\\
0.000414\\
0.000417\\
0.000411\\
0.000413\\
0.000415\\
0.000407\\
0.000405\\
0.000411\\
0.000406\\
0.000407\\
0.000417\\
0.000424\\
0.000427\\
0.000427\\
0.000420\\
0.000422\\
0.000422\\
0.000416\\
0.000417\\
0.000424\\
0.000425\\
0.000409\\
0.000423\\
0.000426\\
0.000413\\
0.000415\\
0.000415\\
0.000427\\
0.000422\\
0.000432\\
0.000425\\
0.000440\\
0.000439\\
0.000429\\
0.000423\\
0.000421\\
0.000423\\
0.000418\\
0.000424\\
0.000413\\
0.000416\\
0.000424\\
0.000419\\
0.000451\\
0.000440\\
0.000441\\
0.000453\\
0.000442\\
0.000442\\
0.000442\\
0.000441\\
0.000440\\
0.000437\\
0.000448\\
0.000446\\
0.000444\\
0.000443\\
0.000434\\
0.000432\\
0.000371\\
0.000374\\
0.000373\\
0.000379\\
0.000370\\
0.000369\\
0.000375\\
0.000372\\
0.000371\\
0.000367\\
0.000372\\
0.000367\\
0.000370\\
0.000371\\
0.000370\\
0.000374\\
0.000372\\
0.000387\\
0.000378\\
0.000375\\
0.000377\\
0.000373\\
0.000375\\
0.000380\\
0.000388\\
0.000374\\
0.000382\\
0.000380\\
0.000375\\
0.000393\\
0.000384\\
0.000392\\
0.000391\\
0.000389\\
0.000380\\
0.000380\\
0.000384\\
0.000379\\
0.000379\\
0.000382\\
0.000384\\
0.000375\\
0.000381\\
0.000380\\
0.000379\\
0.000387\\
0.000385\\
0.000386\\
0.000405\\
0.000396\\
0.000398\\
0.000399\\
0.000399\\
0.000393\\
0.000400\\
0.000404\\
0.000397\\
0.000395\\
0.000400\\
0.000396\\
0.000397\\
0.000416\\
0.000402\\
0.000403\\
0.000336\\
0.000339\\
0.000332\\
0.000342\\
0.000340\\
0.000338\\
0.000336\\
0.000340\\
0.000343\\
0.000342\\
0.000344\\
0.000340\\
0.000339\\
0.000339\\
0.000345\\
0.000338\\
0.000347\\
0.000350\\
0.000346\\
0.000378\\
0.000344\\
0.000346\\
0.000345\\
0.000348\\
0.000345\\
0.000352\\
0.000347\\
0.000346\\
0.000344\\
0.000343\\
0.000344\\
0.000355\\
0.000347\\
0.000346\\
0.000345\\
0.000353\\
0.000344\\
0.000360\\
0.000349\\
0.000355\\
0.000350\\
0.000353\\
0.000349\\
0.000350\\
0.000344\\
0.000343\\
0.000344\\
0.000348\\
0.000365\\
0.000364\\
0.000363\\
0.000362\\
0.000366\\
0.000366\\
0.000365\\
0.000368\\
0.000376\\
0.000366\\
0.000369\\
0.000367\\
0.000366\\
0.000365\\
0.000368\\
0.000366\\
0.000331\\
0.000322\\
0.000325\\
0.000332\\
0.000340\\
0.000337\\
0.000319\\
0.000327\\
0.000327\\
0.000326\\
0.000323\\
0.000329\\
0.000330\\
0.000332\\
0.000321\\
0.000329\\
0.000332\\
0.000335\\
0.000333\\
0.000337\\
0.000327\\
0.000331\\
0.000337\\
0.000333\\
0.000330\\
0.000327\\
0.000337\\
0.000333\\
0.000334\\
0.000340\\
0.000336\\
0.000338\\
0.000337\\
0.000337\\
0.000337\\
0.000336\\
0.000334\\
0.000338\\
0.000335\\
0.000331\\
0.000334\\
0.000338\\
0.000342\\
0.000338\\
0.000349\\
0.000332\\
0.000335\\
0.000338\\
0.000351\\
0.000354\\
0.000353\\
0.000362\\
0.000351\\
0.000349\\
0.000349\\
0.000360\\
0.000352\\
0.000353\\
0.000348\\
0.000359\\
0.000352\\
0.000355\\
0.000354\\
0.000352\\
0.000419\\
0.000438\\
0.000427\\
0.000429\\
0.000423\\
0.000446\\
0.000430\\
0.000425\\
0.000409\\
0.000418\\
0.000416\\
0.000417\\
0.000418\\
0.000421\\
0.000415\\
0.000412\\
0.000426\\
0.000426\\
0.000435\\
0.000435\\
0.000429\\
0.000430\\
0.000428\\
0.000424\\
0.000425\\
0.000423\\
0.000425\\
0.000420\\
0.000421\\
0.000427\\
0.000424\\
0.000428\\
0.000430\\
0.000438\\
0.000433\\
0.000443\\
0.000433\\
0.000431\\
0.000434\\
0.000440\\
0.000427\\
0.000429\\
0.000430\\
0.000423\\
0.000427\\
0.000423\\
0.000431\\
0.000429\\
0.000453\\
0.000455\\
0.000451\\
0.000453\\
0.000455\\
0.000458\\
0.000449\\
0.000458\\
0.000477\\
0.000447\\
0.000454\\
0.000448\\
0.000450\\
0.000451\\
0.000452\\
0.000450\\
0.000396\\
0.000393\\
0.000406\\
0.000394\\
0.000399\\
0.000396\\
0.000400\\
0.000392\\
0.000399\\
0.000393\\
0.000399\\
0.000393\\
0.000403\\
0.000396\\
0.000396\\
0.000393\\
0.000403\\
0.000415\\
0.000401\\
0.000404\\
0.000402\\
0.000406\\
0.000411\\
0.000411\\
0.000404\\
0.000406\\
0.000401\\
0.000405\\
0.000404\\
0.000404\\
0.000400\\
0.000402\\
0.000410\\
0.000409\\
0.000410\\
0.000405\\
0.000406\\
0.000405\\
0.000410\\
0.000405\\
0.000414\\
0.000408\\
0.000397\\
0.000422\\
0.000405\\
0.000407\\
0.000408\\
0.000407\\
0.000430\\
0.000438\\
0.000426\\
0.000430\\
0.000426\\
0.000434\\
0.000433\\
0.000435\\
0.000428\\
0.000428\\
0.000428\\
0.000441\\
0.000439\\
0.000433\\
0.000429\\
0.000433\\
0.000363\\
0.000375\\
0.000364\\
0.000367\\
0.000378\\
0.000369\\
0.000369\\
0.000371\\
0.000375\\
0.000369\\
0.000363\\
0.000367\\
0.000364\\
0.000392\\
0.000379\\
0.000367\\
0.000386\\
0.000380\\
0.000374\\
0.000385\\
0.000386\\
0.000374\\
0.000542\\
0.000378\\
0.000370\\
0.000378\\
0.000368\\
0.000368\\
0.000377\\
0.000384\\
0.000376\\
0.000407\\
0.000377\\
0.000381\\
0.000379\\
0.000402\\
0.000383\\
0.000379\\
0.000372\\
0.000379\\
0.000373\\
0.000370\\
0.000372\\
0.000375\\
0.000375\\
0.000389\\
0.000383\\
0.000381\\
0.000397\\
0.000396\\
0.000408\\
0.000403\\
0.000391\\
0.000398\\
0.000394\\
0.000395\\
0.000392\\
0.000389\\
0.000391\\
0.000391\\
0.000393\\
0.000397\\
0.000389\\
0.000397\\
};


\end{axis}
\end{tikzpicture}

\end{document}



==> figs/source/latex.tex <==
\documentclass[a4paper]{standalone}

\usepackage{pgfplots}
\usepgfplotslibrary{statistics}
\pgfplotsset{compat=1.8}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
  boxplot/draw direction=y,
  ylabel={time (s)},
  height=8cm,
  boxplot={
      %
      % Idea: 
      %  place the 
      %  group 1 at 0,2 + 0,4 + 0,6 + 0,8
      %  group 2 at 1,2 + 1,4 + 1,6 + 1,8
      %  group 3 at 2,2 + 2,4 + 2,6 + 2,8
      %  group 3 at 3,2 + 3,4 + 3,6 + 3,8
      %  
      % in a formular:
      draw position={1/6 + floor(\plotnumofactualtype/4) + 1/6*mod(\plotnumofactualtype,4)},
      %
      % that means the box extend must be at most 0.2 :
      box extend=0.15,
  },
  % ... it also means that 1 unit in x controls the width:
  x=3cm,
  % ... and it means that we should describe intervals:
  xtick={0,1,2,...,50},
  x tick label as interval,
  xticklabels={%
      {Moonlight\\{\tiny 64 sec. of simulation}\\  {\tiny (dt=0.01)}},%
      {Breach\\{\tiny 64 sec. of simulation}\\  {\tiny (dt=0.01)}},%
      {S-Taliro\\{\tiny 64 sec. of simulation}\\  {\tiny (dt=0.01)}}
  },
  x tick label style={
      text width=2.5cm,
      align=center
  },
  cycle list={{red},{blue},{green},{purple}},
]

\addplot
table[row sep=\\,y index=0] {
data\\
0.000053\\
0.000055\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000052\\
0.000053\\
0.000053\\
0.000053\\
0.000055\\
0.000054\\
0.000054\\
0.000055\\
0.000055\\
0.000051\\
0.000053\\
0.000053\\
0.000056\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000055\\
0.000053\\
0.000055\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000056\\
0.000053\\
0.000054\\
0.000054\\
0.000055\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000051\\
0.000054\\
0.000053\\
0.000053\\
0.000054\\
0.000054\\
0.000055\\
0.000054\\
0.000051\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000054\\
0.000062\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000055\\
0.000055\\
0.000108\\
0.000053\\
0.000056\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000055\\
0.000051\\
0.000052\\
0.000055\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000055\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000055\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000054\\
0.000051\\
0.000050\\
0.000052\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000055\\
0.000050\\
0.000050\\
0.000054\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000055\\
0.000120\\
0.000056\\
0.000056\\
0.000060\\
0.000056\\
0.000055\\
0.000059\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000059\\
0.000056\\
0.000055\\
0.000057\\
0.000062\\
0.000056\\
0.000056\\
0.000142\\
0.000056\\
0.000061\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000127\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000056\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000056\\
0.000050\\
0.000050\\
0.000055\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000055\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000104\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000056\\
0.000051\\
0.000052\\
0.000050\\
0.000050\\
0.000053\\
0.000052\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000056\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000053\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000050\\
0.000054\\
0.000051\\
0.000050\\
0.000051\\
0.000056\\
0.000050\\
0.000050\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000052\\
0.000055\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000056\\
0.000050\\
0.000052\\
0.000062\\
0.000062\\
0.000066\\
0.000062\\
0.000061\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000068\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000138\\
0.000062\\
0.000067\\
0.000061\\
0.000061\\
0.000062\\
0.000061\\
0.000062\\
0.000062\\
0.000062\\
0.000061\\
0.000062\\
0.000063\\
0.000062\\
0.000062\\
0.000061\\
0.000062\\
0.000061\\
0.000061\\
0.000062\\
0.000062\\
0.000061\\
0.000068\\
0.000063\\
0.000062\\
0.000061\\
0.000062\\
0.000061\\
0.000061\\
0.000062\\
0.000061\\
0.000062\\
0.000062\\
0.000069\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000061\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000061\\
0.000054\\
0.000054\\
0.000053\\
0.000054\\
0.000059\\
0.000053\\
0.000055\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000054\\
0.000053\\
0.000059\\
0.000053\\
0.000053\\
0.000054\\
0.000058\\
0.000059\\
0.000053\\
0.000054\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000054\\
0.000056\\
0.000054\\
0.000059\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000058\\
0.000054\\
0.000053\\
0.000054\\
0.000054\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000054\\
0.000054\\
0.000078\\
0.000076\\
0.000077\\
0.000077\\
0.000076\\
0.000076\\
0.000076\\
0.000079\\
0.000078\\
0.000081\\
0.000077\\
0.000078\\
0.000078\\
0.000144\\
0.000076\\
0.000081\\
0.000077\\
0.000077\\
0.000082\\
0.000077\\
0.000078\\
0.000080\\
0.000076\\
0.000078\\
0.000079\\
0.000076\\
0.000077\\
0.000077\\
0.000076\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000077\\
0.000082\\
0.000078\\
0.000077\\
0.000077\\
0.000078\\
0.000078\\
0.000076\\
0.000077\\
0.000077\\
0.000076\\
0.000076\\
0.000078\\
0.000077\\
0.000077\\
0.000078\\
0.000077\\
0.000077\\
0.000080\\
0.000077\\
0.000076\\
0.000076\\
0.000077\\
0.000076\\
0.000084\\
0.000077\\
0.000078\\
0.000084\\
0.000076\\
0.000078\\
0.000080\\
0.000060\\
0.000059\\
0.000059\\
0.000058\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000070\\
0.000058\\
0.000059\\
0.000063\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000060\\
0.000064\\
0.000059\\
0.000058\\
0.000059\\
0.000060\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000065\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000063\\
0.000056\\
0.000050\\
0.000052\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000055\\
0.000050\\
0.000057\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000056\\
0.000052\\
0.000050\\
0.000057\\
0.000050\\
0.000056\\
0.000050\\
0.000051\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000056\\
0.000050\\
0.000050\\
0.000054\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000055\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000052\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000059\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000060\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000060\\
0.000058\\
0.000058\\
0.000060\\
0.000060\\
0.000058\\
0.000071\\
0.000058\\
0.000059\\
0.000058\\
0.000060\\
0.000059\\
0.000058\\
0.000060\\
0.000060\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000056\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000120\\
0.000059\\
0.000060\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000057\\
0.000059\\
0.000058\\
0.000113\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000063\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000061\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000061\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000061\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000056\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000060\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000116\\
0.000055\\
0.000057\\
0.000061\\
0.000055\\
0.000056\\
0.000055\\
0.000067\\
0.000066\\
0.000065\\
0.000118\\
0.000065\\
0.000065\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000072\\
0.000065\\
0.000067\\
0.000066\\
0.000067\\
0.000070\\
0.000065\\
0.000065\\
0.000066\\
0.000066\\
0.000069\\
0.000066\\
0.000066\\
0.000065\\
0.000066\\
0.000066\\
0.000066\\
0.000167\\
0.000066\\
0.000067\\
0.000066\\
0.000066\\
0.000071\\
0.000065\\
0.000067\\
0.000065\\
0.000066\\
0.000066\\
0.000067\\
0.000065\\
0.000065\\
0.000065\\
0.000071\\
0.000066\\
0.000068\\
0.000066\\
0.000068\\
0.000065\\
0.000066\\
0.000066\\
0.000065\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000065\\
0.000065\\
0.000072\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000058\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000061\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000058\\
0.000056\\
0.000061\\
0.000059\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000059\\
0.000055\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000057\\
0.000056\\
0.000055\\
0.000061\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000062\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000062\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000057\\
0.000056\\
0.000057\\
0.000055\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000058\\
0.000055\\
0.000059\\
0.000133\\
0.000055\\
0.000062\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000061\\
0.000056\\
0.000057\\
0.000055\\
0.000055\\
0.000056\\
0.000057\\
0.000056\\
0.000055\\
0.000056\\
0.000060\\
0.000055\\
0.000055\\
0.000063\\
0.000063\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000064\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000063\\
0.000063\\
0.000062\\
0.000062\\
0.000063\\
0.000065\\
0.000063\\
0.000062\\
0.000063\\
0.000062\\
0.000063\\
0.000063\\
0.000062\\
0.000116\\
0.000063\\
0.000064\\
0.000062\\
0.000063\\
0.000063\\
0.000062\\
0.000062\\
0.000063\\
0.000065\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000068\\
0.000134\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000065\\
0.000062\\
0.000064\\
0.000137\\
0.000062\\
0.000064\\
0.000062\\
0.000071\\
0.000070\\
0.000070\\
0.000069\\
0.000070\\
0.000071\\
0.000132\\
0.000069\\
0.000069\\
0.000070\\
0.000069\\
0.000069\\
0.000070\\
0.000069\\
0.000069\\
0.000075\\
0.000069\\
0.000069\\
0.000070\\
0.000071\\
0.000081\\
0.000070\\
0.000140\\
0.000069\\
0.000069\\
0.000069\\
0.000070\\
0.000070\\
0.000069\\
0.000069\\
0.000070\\
0.000073\\
0.000069\\
0.000070\\
0.000070\\
0.000070\\
0.000069\\
0.000070\\
0.000070\\
0.000069\\
0.000069\\
0.000079\\
0.000074\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000071\\
0.000074\\
0.000069\\
0.000122\\
0.000069\\
0.000069\\
0.000069\\
0.000122\\
0.000070\\
0.000137\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000073\\
0.000069\\
0.000070\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000085\\
0.000084\\
0.000085\\
0.000085\\
0.000084\\
0.000085\\
0.000084\\
0.000085\\
0.000084\\
0.000084\\
0.000085\\
0.000084\\
0.000085\\
0.000085\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000089\\
0.000084\\
0.000084\\
0.000085\\
0.000086\\
0.000090\\
0.000084\\
0.000085\\
0.000084\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000086\\
0.000084\\
0.000084\\
0.000084\\
0.000178\\
0.000085\\
0.000084\\
0.000089\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000085\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000072\\
0.000071\\
0.000077\\
0.000071\\
0.000146\\
0.000071\\
0.000071\\
0.000072\\
0.000071\\
0.000078\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000070\\
0.000074\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000135\\
0.000072\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000079\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000071\\
0.000077\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000071\\
0.000072\\
0.000071\\
0.000061\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000058\\
0.000055\\
0.000057\\
0.000058\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000127\\
0.000055\\
0.000055\\
0.000109\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000059\\
0.000055\\
0.000055\\
0.000125\\
0.000055\\
0.000061\\
0.000055\\
0.000057\\
0.000062\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000058\\
0.000055\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000126\\
0.000126\\
0.000126\\
0.000126\\
0.000126\\
0.000126\\
0.000126\\
0.000126\\
0.000131\\
0.000126\\
0.000119\\
0.000126\\
0.000126\\
0.000127\\
0.000126\\
0.000130\\
0.000116\\
0.000117\\
0.000116\\
0.000117\\
0.000171\\
0.000116\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000116\\
0.000118\\
0.000121\\
0.000114\\
0.000114\\
0.000113\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000114\\
0.000086\\
0.000086\\
0.000085\\
0.000086\\
0.000085\\
0.000085\\
0.000086\\
0.000085\\
0.000088\\
0.000085\\
0.000085\\
0.000086\\
0.000085\\
0.000085\\
0.000085\\
0.000086\\
0.000111\\
0.000111\\
0.000110\\
0.000112\\
0.000110\\
0.000111\\
0.000111\\
0.000118\\
0.000111\\
0.000111\\
0.000111\\
0.000120\\
0.000111\\
0.000113\\
0.000110\\
0.000111\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000101\\
0.000167\\
0.000103\\
0.000101\\
0.000102\\
0.000101\\
0.000101\\
0.000101\\
0.000100\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000111\\
0.000103\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000092\\
0.000091\\
0.000094\\
0.000092\\
0.000093\\
0.000091\\
0.000091\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000093\\
0.000093\\
0.000091\\
0.000103\\
0.000091\\
0.000118\\
0.000118\\
0.000128\\
0.000118\\
0.000118\\
0.000118\\
0.000127\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000120\\
0.000118\\
0.000104\\
0.000108\\
0.000107\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000106\\
0.000107\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000086\\
0.000093\\
0.000085\\
0.000085\\
0.000086\\
0.000087\\
0.000085\\
0.000085\\
0.000086\\
0.000085\\
0.000091\\
0.000087\\
0.000085\\
0.000086\\
0.000086\\
0.000085\\
0.000081\\
0.000085\\
0.000081\\
0.000081\\
0.000082\\
0.000081\\
0.000081\\
0.000081\\
0.000089\\
0.000081\\
0.000081\\
0.000081\\
0.000081\\
0.000088\\
0.000084\\
0.000089\\
0.000120\\
0.000119\\
0.000119\\
0.000119\\
0.000121\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000120\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000116\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000113\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000108\\
0.000108\\
0.000108\\
0.000110\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000109\\
0.000109\\
0.000111\\
0.000108\\
0.000109\\
0.000109\\
0.000109\\
0.000110\\
0.000091\\
0.000091\\
0.000096\\
0.000091\\
0.000091\\
0.000091\\
0.000092\\
0.000093\\
0.000091\\
0.000093\\
0.000091\\
0.000091\\
0.000091\\
0.000093\\
0.000091\\
0.000099\\
0.000113\\
0.000113\\
0.000113\\
0.000115\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000114\\
0.000113\\
0.000113\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000101\\
0.000100\\
0.000173\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000103\\
0.000099\\
0.000099\\
0.000093\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000091\\
0.000092\\
0.000093\\
0.000092\\
0.000092\\
0.000099\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000075\\
0.000077\\
0.000076\\
0.000076\\
0.000075\\
0.000076\\
0.000075\\
0.000080\\
0.000077\\
0.000075\\
0.000076\\
0.000075\\
0.000075\\
0.000076\\
0.000076\\
0.000076\\
0.000118\\
0.000118\\
0.000197\\
0.000117\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000113\\
0.000115\\
0.000114\\
0.000115\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000114\\
0.000109\\
0.000101\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000101\\
0.000101\\
0.000100\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000163\\
0.000100\\
0.000101\\
0.000087\\
0.000087\\
0.000087\\
0.000087\\
0.000087\\
0.000087\\
0.000087\\
0.000087\\
0.000088\\
0.000090\\
0.000088\\
0.000096\\
0.000096\\
0.000087\\
0.000087\\
0.000088\\
0.000118\\
0.000120\\
0.000118\\
0.000119\\
0.000117\\
0.000117\\
0.000119\\
0.000117\\
0.000118\\
0.000118\\
0.000119\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000119\\
0.000112\\
0.000112\\
0.000113\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000116\\
0.000111\\
0.000110\\
0.000111\\
0.000109\\
0.000109\\
0.000109\\
0.000112\\
0.000103\\
0.000103\\
0.000103\\
0.000119\\
0.000104\\
0.000113\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000166\\
0.000103\\
0.000103\\
0.000105\\
0.000103\\
0.000104\\
0.000123\\
0.000123\\
0.000124\\
0.000123\\
0.000123\\
0.000126\\
0.000127\\
0.000123\\
0.000124\\
0.000123\\
0.000124\\
0.000123\\
0.000122\\
0.000122\\
0.000123\\
0.000130\\
0.000113\\
0.000113\\
0.000187\\
0.000121\\
0.000113\\
0.000114\\
0.000115\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000116\\
0.000113\\
0.000114\\
0.000112\\
0.000108\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000109\\
0.000111\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000108\\
0.000103\\
0.000102\\
0.000102\\
0.000103\\
0.000116\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000120\\
0.000119\\
0.000121\\
0.000120\\
0.000119\\
0.000120\\
0.000120\\
0.000120\\
0.000121\\
0.000133\\
0.000121\\
0.000119\\
0.000120\\
0.000119\\
0.000120\\
0.000119\\
0.000113\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000120\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000116\\
0.000114\\
0.000114\\
0.000114\\
0.000116\\
0.000113\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000167\\
0.000106\\
0.000106\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000106\\
0.000106\\
0.000105\\
0.000105\\
0.000107\\
0.000105\\
0.000108\\
0.000106\\
0.000106\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000117\\
0.000118\\
0.000120\\
0.000121\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000120\\
0.000119\\
0.000106\\
0.000105\\
0.000104\\
0.000104\\
0.000191\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000103\\
0.000104\\
0.000105\\
0.000103\\
0.000105\\
0.000104\\
0.000101\\
0.000101\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000100\\
0.000101\\
0.000099\\
0.000101\\
0.000100\\
0.000100\\
0.000092\\
0.000095\\
0.000095\\
0.000093\\
0.000093\\
0.000093\\
0.000098\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000093\\
0.000093\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000123\\
0.000122\\
0.000122\\
0.000174\\
0.000121\\
0.000117\\
0.000122\\
0.000121\\
0.000121\\
0.000122\\
0.000117\\
0.000123\\
0.000122\\
0.000121\\
0.000121\\
0.000122\\
0.000111\\
0.000110\\
0.000110\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000110\\
0.000112\\
0.000110\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000107\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000081\\
0.000081\\
0.000101\\
0.000081\\
0.000081\\
0.000126\\
0.000082\\
0.000081\\
0.000083\\
0.000083\\
0.000082\\
0.000082\\
0.000081\\
0.000082\\
0.000081\\
0.000081\\
0.000114\\
0.000113\\
0.000113\\
0.000113\\
0.000115\\
0.000115\\
0.000113\\
0.000113\\
0.000115\\
0.000113\\
0.000112\\
0.000114\\
0.000113\\
0.000117\\
0.000113\\
0.000115\\
0.000107\\
0.000107\\
0.000108\\
0.000106\\
0.000107\\
0.000106\\
0.000106\\
0.000107\\
0.000107\\
0.000185\\
0.000107\\
0.000107\\
0.000106\\
0.000106\\
0.000108\\
0.000106\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000165\\
0.000102\\
0.000102\\
0.000104\\
0.000122\\
0.000102\\
0.000112\\
0.000104\\
0.000102\\
0.000101\\
0.000103\\
0.000103\\
0.000085\\
0.000085\\
0.000085\\
0.000084\\
0.000085\\
0.000084\\
0.000084\\
0.000085\\
0.000084\\
0.000086\\
0.000092\\
0.000086\\
0.000085\\
0.000084\\
0.000085\\
0.000084\\
0.000113\\
0.000122\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000114\\
0.000113\\
0.000112\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000115\\
0.000112\\
0.000100\\
0.000100\\
0.000100\\
0.000101\\
0.000100\\
0.000101\\
0.000099\\
0.000100\\
0.000100\\
0.000100\\
0.000107\\
0.000100\\
0.000108\\
0.000100\\
0.000100\\
0.000100\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000097\\
0.000097\\
0.000096\\
0.000096\\
0.000095\\
0.000096\\
0.000097\\
0.000095\\
0.000096\\
0.000096\\
0.000095\\
0.000096\\
0.000075\\
0.000076\\
0.000075\\
0.000075\\
0.000074\\
0.000074\\
0.000075\\
0.000075\\
0.000074\\
0.000082\\
0.000075\\
0.000074\\
0.000076\\
0.000075\\
0.000075\\
0.000075\\
0.000117\\
0.000116\\
0.000117\\
0.000116\\
0.000118\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000119\\
0.000117\\
0.000117\\
0.000120\\
0.000117\\
0.000117\\
0.000112\\
0.000105\\
0.000105\\
0.000106\\
0.000105\\
0.000106\\
0.000106\\
0.000106\\
0.000105\\
0.000105\\
0.000106\\
0.000108\\
0.000108\\
0.000106\\
0.000106\\
0.000106\\
0.000166\\
0.000103\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000081\\
0.000086\\
0.000081\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000083\\
0.000083\\
0.000082\\
0.000092\\
0.000082\\
0.000082\\
0.000084\\
0.000082\\
0.000081\\
0.000113\\
0.000113\\
0.000135\\
0.000112\\
0.000115\\
0.000134\\
0.000112\\
0.000115\\
0.000113\\
0.000112\\
0.000112\\
0.000126\\
0.000113\\
0.000112\\
0.000113\\
0.000113\\
0.000098\\
0.000097\\
0.000155\\
0.000098\\
0.000099\\
0.000098\\
0.000099\\
0.000097\\
0.000098\\
0.000098\\
0.000099\\
0.000098\\
0.000098\\
0.000098\\
0.000097\\
0.000098\\
0.000092\\
0.000091\\
0.000097\\
0.000096\\
0.000091\\
0.000091\\
0.000091\\
0.000104\\
0.000091\\
0.000177\\
0.000094\\
0.000091\\
0.000091\\
0.000091\\
0.000092\\
0.000091\\
0.000147\\
0.000073\\
0.000073\\
0.000073\\
0.000071\\
0.000136\\
0.000074\\
0.000069\\
0.000074\\
0.000074\\
0.000074\\
0.000069\\
0.000072\\
0.000073\\
0.000070\\
0.000073\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000214\\
0.000122\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000123\\
0.000106\\
0.000106\\
0.000105\\
0.000106\\
0.000105\\
0.000107\\
0.000105\\
0.000106\\
0.000105\\
0.000106\\
0.000105\\
0.000106\\
0.000106\\
0.000106\\
0.000116\\
0.000106\\
0.000100\\
0.000101\\
0.000101\\
0.000101\\
0.000103\\
0.000100\\
0.000101\\
0.000102\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000107\\
0.000078\\
0.000085\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000079\\
0.000078\\
0.000086\\
0.000078\\
0.000149\\
0.000078\\
0.000078\\
0.000078\\
0.000079\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000115\\
0.000117\\
0.000116\\
0.000117\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000106\\
0.000105\\
0.000110\\
0.000111\\
0.000105\\
0.000106\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000106\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000102\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000099\\
0.000102\\
0.000081\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000082\\
0.000078\\
0.000077\\
0.000078\\
0.000078\\
0.000078\\
0.000077\\
0.000078\\
0.000078\\
0.000078\\
0.000077\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000120\\
0.000117\\
0.000119\\
0.000117\\
0.000138\\
0.000117\\
0.000118\\
0.000124\\
0.000135\\
0.000117\\
0.000117\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000106\\
0.000104\\
0.000105\\
0.000103\\
0.000105\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000105\\
0.000108\\
0.000104\\
0.000097\\
0.000096\\
0.000097\\
0.000097\\
0.000105\\
0.000097\\
0.000099\\
0.000097\\
0.000098\\
0.000098\\
0.000097\\
0.000096\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000074\\
0.000074\\
0.000073\\
0.000081\\
0.000074\\
0.000073\\
0.000078\\
0.000075\\
0.000075\\
0.000073\\
0.000074\\
0.000073\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000118\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000120\\
0.000115\\
0.000114\\
0.000116\\
0.000115\\
0.000195\\
0.000116\\
0.000126\\
0.000114\\
0.000104\\
0.000105\\
0.000104\\
0.000103\\
0.000104\\
0.000128\\
0.000104\\
0.000104\\
0.000103\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000108\\
0.000104\\
0.000104\\
0.000101\\
0.000099\\
0.000099\\
0.000099\\
0.000101\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000083\\
0.000083\\
0.000082\\
0.000082\\
0.000083\\
0.000082\\
0.000082\\
0.000088\\
0.000083\\
0.000087\\
0.000083\\
0.000082\\
0.000083\\
0.000082\\
0.000083\\
0.000090\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000118\\
0.000118\\
0.000118\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000117\\
0.000105\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000104\\
0.000104\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000100\\
0.000101\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000086\\
0.000084\\
0.000085\\
0.000084\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000083\\
0.000083\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000085\\
0.000084\\
};



\addplot
table[row sep=\\,y index=0] {
data\\
0.000283\\
0.000280\\
0.000275\\
0.000277\\
0.000273\\
0.000273\\
0.000274\\
0.000274\\
0.000276\\
0.000260\\
0.000261\\
0.000258\\
0.000258\\
0.000257\\
0.000259\\
0.000258\\
0.000287\\
0.000276\\
0.000278\\
0.000274\\
0.000276\\
0.000275\\
0.000273\\
0.000276\\
0.000272\\
0.000258\\
0.000259\\
0.000259\\
0.000258\\
0.000257\\
0.000260\\
0.000257\\
0.000279\\
0.000275\\
0.000274\\
0.000273\\
0.000275\\
0.000275\\
0.000275\\
0.000275\\
0.000269\\
0.000258\\
0.000258\\
0.000259\\
0.000258\\
0.000257\\
0.000257\\
0.000257\\
0.000279\\
0.000276\\
0.000275\\
0.000274\\
0.000284\\
0.000273\\
0.000273\\
0.000271\\
0.000259\\
0.000258\\
0.000259\\
0.000259\\
0.000258\\
0.000259\\
0.000258\\
0.000257\\
0.000282\\
0.000263\\
0.000266\\
0.000266\\
0.000263\\
0.000264\\
0.000264\\
0.000264\\
0.000264\\
0.000269\\
0.000265\\
0.000264\\
0.000267\\
0.000264\\
0.000264\\
0.000264\\
0.000267\\
0.000268\\
0.000270\\
0.000266\\
0.000264\\
0.000264\\
0.000264\\
0.000264\\
0.000264\\
0.000265\\
0.000263\\
0.000263\\
0.000267\\
0.000264\\
0.000265\\
0.000265\\
0.000265\\
0.000266\\
0.000266\\
0.000264\\
0.000263\\
0.000263\\
0.000265\\
0.000264\\
0.000265\\
0.000263\\
0.000263\\
0.000274\\
0.000264\\
0.000265\\
0.000267\\
0.000265\\
0.000264\\
0.000266\\
0.000263\\
0.000263\\
0.000290\\
0.000264\\
0.000264\\
0.000264\\
0.000265\\
0.000264\\
0.000265\\
0.000265\\
0.000265\\
0.000265\\
0.000264\\
0.000264\\
0.000395\\
0.000273\\
0.000265\\
0.000264\\
0.000264\\
0.000266\\
0.000263\\
0.000263\\
0.000262\\
0.000263\\
0.000263\\
0.000263\\
0.000264\\
0.000265\\
0.000262\\
0.000263\\
0.000268\\
0.000272\\
0.000271\\
0.000263\\
0.000265\\
0.000267\\
0.000263\\
0.000263\\
0.000263\\
0.000263\\
0.000264\\
0.000263\\
0.000263\\
0.000262\\
0.000265\\
0.000262\\
0.000265\\
0.000264\\
0.000265\\
0.000264\\
0.000264\\
0.000264\\
0.000264\\
0.000264\\
0.000263\\
0.000265\\
0.000263\\
0.000263\\
0.000264\\
0.000264\\
0.000264\\
0.000263\\
0.000265\\
0.000266\\
0.000265\\
0.000263\\
0.000291\\
0.000263\\
0.000262\\
0.000264\\
0.000263\\
0.000265\\
0.000262\\
0.000264\\
0.000262\\
0.000263\\
0.000263\\
0.000263\\
0.000307\\
0.000268\\
0.000269\\
0.000267\\
0.000269\\
0.000271\\
0.000266\\
0.000266\\
0.000265\\
0.000266\\
0.000267\\
0.000268\\
0.000267\\
0.000268\\
0.000267\\
0.000269\\
0.000279\\
0.000273\\
0.000274\\
0.000267\\
0.000268\\
0.000269\\
0.000265\\
0.000267\\
0.000266\\
0.000268\\
0.000269\\
0.000269\\
0.000268\\
0.000268\\
0.000267\\
0.000267\\
0.000268\\
0.000270\\
0.000267\\
0.000267\\
0.000268\\
0.000268\\
0.000265\\
0.000265\\
0.000266\\
0.000270\\
0.000268\\
0.000267\\
0.000267\\
0.000268\\
0.000268\\
0.000267\\
0.000268\\
0.000268\\
0.000269\\
0.000268\\
0.000295\\
0.000268\\
0.000265\\
0.000265\\
0.000265\\
0.000268\\
0.000268\\
0.000267\\
0.000267\\
0.000268\\
0.000267\\
0.000267\\
0.000286\\
0.000267\\
0.000266\\
0.000267\\
0.000271\\
0.000267\\
0.000269\\
0.000268\\
0.000267\\
0.000267\\
0.000267\\
0.000267\\
0.000266\\
0.000267\\
0.000267\\
0.000266\\
0.000273\\
0.000272\\
0.000272\\
0.000266\\
0.000269\\
0.000267\\
0.000268\\
0.000268\\
0.000267\\
0.000267\\
0.000267\\
0.000267\\
0.000267\\
0.000266\\
0.000266\\
0.000266\\
0.000267\\
0.000267\\
0.000270\\
0.000267\\
0.000267\\
0.000267\\
0.000269\\
0.000267\\
0.000267\\
0.000267\\
0.000267\\
0.000266\\
0.000267\\
0.000268\\
0.000267\\
0.000267\\
0.000270\\
0.000267\\
0.000268\\
0.000267\\
0.000296\\
0.000266\\
0.000267\\
0.000268\\
0.000267\\
0.000267\\
0.000268\\
0.000269\\
0.000269\\
0.000266\\
0.000266\\
0.000268\\
0.000280\\
0.000265\\
0.000265\\
0.000267\\
0.000265\\
0.000265\\
0.000264\\
0.000264\\
0.000265\\
0.000265\\
0.000266\\
0.000266\\
0.000264\\
0.000266\\
0.000265\\
0.000265\\
0.000269\\
0.000268\\
0.000273\\
0.000266\\
0.000265\\
0.000267\\
0.000265\\
0.000265\\
0.000265\\
0.000265\\
0.000266\\
0.000266\\
0.000264\\
0.000265\\
0.000265\\
0.000265\\
0.000271\\
0.000265\\
0.000265\\
0.000266\\
0.000265\\
0.000265\\
0.000266\\
0.000265\\
0.000264\\
0.000265\\
0.000265\\
0.000265\\
0.000265\\
0.000264\\
0.000264\\
0.000266\\
0.000269\\
0.000266\\
0.000265\\
0.000265\\
0.000292\\
0.000264\\
0.000265\\
0.000266\\
0.000266\\
0.000265\\
0.000265\\
0.000265\\
0.000265\\
0.000264\\
0.000265\\
0.000264\\
0.000276\\
0.000265\\
0.000265\\
0.000265\\
0.000265\\
0.000266\\
0.000265\\
0.000266\\
0.000265\\
0.000266\\
0.000265\\
0.000284\\
0.000269\\
0.000264\\
0.000265\\
0.000264\\
0.000269\\
0.000272\\
0.000270\\
0.000266\\
0.000266\\
0.000266\\
0.000266\\
0.000266\\
0.000265\\
0.000265\\
0.000266\\
0.000264\\
0.000265\\
0.000265\\
0.000264\\
0.000264\\
0.000266\\
0.000265\\
0.000266\\
0.000266\\
0.000267\\
0.000266\\
0.000266\\
0.000266\\
0.000267\\
0.000267\\
0.000266\\
0.000265\\
0.000263\\
0.000266\\
0.000265\\
0.000264\\
0.000264\\
0.000265\\
0.000269\\
0.000267\\
0.000293\\
0.000266\\
0.000266\\
0.000265\\
0.000265\\
0.000265\\
0.000266\\
0.000264\\
0.000265\\
0.000264\\
0.000264\\
0.000263\\
0.000290\\
0.000276\\
0.000275\\
0.000274\\
0.000275\\
0.000274\\
0.000274\\
0.000274\\
0.000276\\
0.000273\\
0.000275\\
0.000273\\
0.000275\\
0.000275\\
0.000274\\
0.000274\\
0.000275\\
0.000279\\
0.000283\\
0.000275\\
0.000275\\
0.000274\\
0.000275\\
0.000275\\
0.000273\\
0.000274\\
0.000274\\
0.000276\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000275\\
0.000274\\
0.000275\\
0.000274\\
0.000274\\
0.000274\\
0.000276\\
0.000274\\
0.000273\\
0.000274\\
0.000275\\
0.000274\\
0.000274\\
0.000274\\
0.000281\\
0.000274\\
0.000275\\
0.000275\\
0.000304\\
0.000274\\
0.000275\\
0.000274\\
0.000277\\
0.000274\\
0.000274\\
0.000274\\
0.000275\\
0.000274\\
0.000275\\
0.000275\\
0.000286\\
0.000274\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000271\\
0.000273\\
0.000272\\
0.000271\\
0.000273\\
0.000272\\
0.000272\\
0.000275\\
0.000276\\
0.000281\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000271\\
0.000274\\
0.000272\\
0.000271\\
0.000271\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000271\\
0.000273\\
0.000273\\
0.000274\\
0.000272\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000301\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000409\\
0.000268\\
0.000268\\
0.000267\\
0.000267\\
0.000267\\
0.000266\\
0.000266\\
0.000266\\
0.000266\\
0.000269\\
0.000267\\
0.000267\\
0.000267\\
0.000269\\
0.000266\\
0.000273\\
0.000276\\
0.000273\\
0.000266\\
0.000267\\
0.000268\\
0.000267\\
0.000267\\
0.000267\\
0.000270\\
0.000267\\
0.000268\\
0.000268\\
0.000269\\
0.000267\\
0.000268\\
0.000270\\
0.000268\\
0.000266\\
0.000268\\
0.000266\\
0.000266\\
0.000266\\
0.000266\\
0.000265\\
0.000266\\
0.000266\\
0.000266\\
0.000268\\
0.000266\\
0.000267\\
0.000267\\
0.000267\\
0.000268\\
0.000268\\
0.000267\\
0.000295\\
0.000270\\
0.000266\\
0.000267\\
0.000266\\
0.000267\\
0.000269\\
0.000268\\
0.000267\\
0.000266\\
0.000267\\
0.000267\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000642\\
0.000624\\
0.000615\\
0.000615\\
0.000612\\
0.000602\\
0.000614\\
0.000610\\
0.000618\\
0.000580\\
0.000580\\
0.000577\\
0.000580\\
0.000580\\
0.000579\\
0.000578\\
0.000626\\
0.000622\\
0.000626\\
0.000612\\
0.000615\\
0.000614\\
0.000614\\
0.000617\\
0.000608\\
0.000576\\
0.000580\\
0.000577\\
0.000578\\
0.000575\\
0.000579\\
0.000576\\
0.000624\\
0.000614\\
0.000611\\
0.000612\\
0.000612\\
0.000613\\
0.000612\\
0.000615\\
0.000579\\
0.000579\\
0.000576\\
0.000581\\
0.000579\\
0.000575\\
0.000578\\
0.000575\\
0.000638\\
0.000616\\
0.000615\\
0.000609\\
0.000643\\
0.000612\\
0.000613\\
0.000606\\
0.000582\\
0.000576\\
0.000578\\
0.000575\\
0.000577\\
0.000579\\
0.000578\\
0.000575\\
0.000620\\
0.000591\\
0.000590\\
0.000591\\
0.000592\\
0.000593\\
0.000594\\
0.000592\\
0.000592\\
0.000593\\
0.000590\\
0.000593\\
0.000593\\
0.000594\\
0.000593\\
0.000592\\
0.000598\\
0.000592\\
0.000629\\
0.000592\\
0.000592\\
0.000592\\
0.000593\\
0.000591\\
0.000592\\
0.000593\\
0.000591\\
0.000593\\
0.000595\\
0.000593\\
0.000594\\
0.000593\\
0.000593\\
0.000595\\
0.000591\\
0.000591\\
0.000589\\
0.000593\\
0.000592\\
0.000591\\
0.000593\\
0.000591\\
0.000591\\
0.000603\\
0.000597\\
0.000592\\
0.000593\\
0.000600\\
0.000633\\
0.000591\\
0.000591\\
0.000589\\
0.000643\\
0.000590\\
0.000592\\
0.000592\\
0.000593\\
0.000591\\
0.000595\\
0.000594\\
0.000594\\
0.000593\\
0.000595\\
0.000591\\
0.000617\\
0.000595\\
0.000590\\
0.000593\\
0.000592\\
0.000591\\
0.000591\\
0.000590\\
0.000590\\
0.000593\\
0.000593\\
0.000591\\
0.000591\\
0.000590\\
0.000590\\
0.000590\\
0.000598\\
0.000592\\
0.000621\\
0.000594\\
0.000592\\
0.000592\\
0.000592\\
0.000590\\
0.000592\\
0.000592\\
0.000593\\
0.000590\\
0.000591\\
0.000592\\
0.000588\\
0.000588\\
0.000593\\
0.000604\\
0.000598\\
0.000592\\
0.000591\\
0.000590\\
0.000591\\
0.000590\\
0.000591\\
0.000591\\
0.000590\\
0.000589\\
0.000591\\
0.000594\\
0.000591\\
0.000590\\
0.000642\\
0.000594\\
0.000592\\
0.000593\\
0.000651\\
0.000590\\
0.000589\\
0.000590\\
0.000592\\
0.000591\\
0.000591\\
0.000590\\
0.000590\\
0.000593\\
0.000592\\
0.000590\\
0.000635\\
0.000602\\
0.000601\\
0.000602\\
0.000600\\
0.000604\\
0.000595\\
0.000600\\
0.000596\\
0.000595\\
0.000600\\
0.000601\\
0.000600\\
0.000602\\
0.000600\\
0.000602\\
0.000615\\
0.000603\\
0.000635\\
0.000601\\
0.000599\\
0.000600\\
0.000597\\
0.000596\\
0.000602\\
0.000598\\
0.000601\\
0.000604\\
0.000601\\
0.000602\\
0.000604\\
0.000602\\
0.000601\\
0.000609\\
0.000603\\
0.000600\\
0.000601\\
0.000601\\
0.000596\\
0.000594\\
0.000595\\
0.000600\\
0.000599\\
0.000600\\
0.000601\\
0.000601\\
0.000600\\
0.000602\\
0.000644\\
0.000603\\
0.000602\\
0.000600\\
0.000657\\
0.000600\\
0.000596\\
0.000597\\
0.000595\\
0.000601\\
0.000601\\
0.000601\\
0.000601\\
0.000602\\
0.000601\\
0.000601\\
0.000631\\
0.000599\\
0.000600\\
0.000597\\
0.000601\\
0.000602\\
0.000605\\
0.000629\\
0.000600\\
0.000600\\
0.000601\\
0.000600\\
0.000599\\
0.000602\\
0.000599\\
0.000601\\
0.000611\\
0.000601\\
0.000636\\
0.000599\\
0.000601\\
0.000598\\
0.000602\\
0.000604\\
0.000601\\
0.000602\\
0.000601\\
0.000603\\
0.000599\\
0.000599\\
0.000599\\
0.000600\\
0.000603\\
0.000604\\
0.000607\\
0.000600\\
0.000598\\
0.000603\\
0.000601\\
0.000600\\
0.000601\\
0.000600\\
0.000600\\
0.000599\\
0.000599\\
0.000604\\
0.000601\\
0.000600\\
0.000654\\
0.000598\\
0.000599\\
0.000602\\
0.000673\\
0.000601\\
0.000601\\
0.000598\\
0.000598\\
0.000600\\
0.000600\\
0.000600\\
0.000603\\
0.000599\\
0.000600\\
0.000601\\
0.000612\\
0.000594\\
0.000592\\
0.000594\\
0.000595\\
0.000594\\
0.000592\\
0.000597\\
0.000594\\
0.000596\\
0.000595\\
0.000593\\
0.000594\\
0.000592\\
0.000592\\
0.000592\\
0.000598\\
0.000593\\
0.000627\\
0.000596\\
0.000593\\
0.000593\\
0.000592\\
0.000594\\
0.000594\\
0.000595\\
0.000595\\
0.000593\\
0.000594\\
0.000595\\
0.000593\\
0.000595\\
0.000604\\
0.000600\\
0.000594\\
0.000597\\
0.000592\\
0.000592\\
0.000593\\
0.000595\\
0.000593\\
0.000594\\
0.000593\\
0.000592\\
0.000594\\
0.000594\\
0.000593\\
0.000597\\
0.000647\\
0.000592\\
0.000594\\
0.000593\\
0.000650\\
0.000594\\
0.000594\\
0.000593\\
0.000594\\
0.000595\\
0.000596\\
0.000593\\
0.000593\\
0.000593\\
0.000593\\
0.000593\\
0.000622\\
0.000593\\
0.000593\\
0.000596\\
0.000597\\
0.000598\\
0.000598\\
0.000597\\
0.000597\\
0.000597\\
0.000599\\
0.000602\\
0.000593\\
0.000593\\
0.000594\\
0.000592\\
0.000604\\
0.000594\\
0.000626\\
0.000596\\
0.000597\\
0.000598\\
0.000597\\
0.000597\\
0.000598\\
0.000598\\
0.000598\\
0.000594\\
0.000594\\
0.000595\\
0.000593\\
0.000594\\
0.000597\\
0.000597\\
0.000598\\
0.000596\\
0.000597\\
0.000600\\
0.000599\\
0.000602\\
0.000598\\
0.000598\\
0.000600\\
0.000595\\
0.000593\\
0.000592\\
0.000593\\
0.000596\\
0.000636\\
0.000593\\
0.000595\\
0.000596\\
0.000654\\
0.000597\\
0.000597\\
0.000597\\
0.000597\\
0.000597\\
0.000599\\
0.000596\\
0.000594\\
0.000598\\
0.000595\\
0.000595\\
0.000634\\
0.000618\\
0.000616\\
0.000617\\
0.000615\\
0.000618\\
0.000616\\
0.000615\\
0.000618\\
0.000615\\
0.000616\\
0.000614\\
0.000615\\
0.000615\\
0.000614\\
0.000615\\
0.000616\\
0.000616\\
0.000651\\
0.000614\\
0.000614\\
0.000615\\
0.000615\\
0.000615\\
0.000616\\
0.000617\\
0.000615\\
0.000614\\
0.000619\\
0.000614\\
0.000616\\
0.000615\\
0.000613\\
0.000620\\
0.000615\\
0.000617\\
0.000617\\
0.000616\\
0.000615\\
0.000614\\
0.000618\\
0.000617\\
0.000616\\
0.000615\\
0.000618\\
0.000615\\
0.000616\\
0.000615\\
0.000677\\
0.000617\\
0.000618\\
0.000642\\
0.000677\\
0.000613\\
0.000615\\
0.000615\\
0.000616\\
0.000616\\
0.000617\\
0.000615\\
0.000618\\
0.000618\\
0.000616\\
0.000615\\
0.000627\\
0.000614\\
0.000612\\
0.000613\\
0.000611\\
0.000612\\
0.000616\\
0.000612\\
0.000615\\
0.000611\\
0.000612\\
0.000614\\
0.000613\\
0.000611\\
0.000611\\
0.000612\\
0.000607\\
0.000612\\
0.000649\\
0.000614\\
0.000612\\
0.000611\\
0.000613\\
0.000612\\
0.000611\\
0.000615\\
0.000613\\
0.000613\\
0.000612\\
0.000613\\
0.000612\\
0.000615\\
0.000615\\
0.000617\\
0.000612\\
0.000615\\
0.000613\\
0.000612\\
0.000612\\
0.000612\\
0.000614\\
0.000614\\
0.000611\\
0.000614\\
0.000611\\
0.000616\\
0.000611\\
0.000614\\
0.000664\\
0.000611\\
0.000613\\
0.000611\\
0.000673\\
0.000611\\
0.000612\\
0.000614\\
0.000614\\
0.000616\\
0.000613\\
0.000611\\
0.000613\\
0.000613\\
0.000612\\
0.000613\\
0.000629\\
0.000602\\
0.000600\\
0.000599\\
0.000600\\
0.000602\\
0.000596\\
0.000597\\
0.000598\\
0.000598\\
0.000599\\
0.000601\\
0.000600\\
0.000600\\
0.000600\\
0.000600\\
0.000602\\
0.000600\\
0.000634\\
0.000599\\
0.000602\\
0.000600\\
0.000599\\
0.000599\\
0.000598\\
0.000603\\
0.000598\\
0.000600\\
0.000599\\
0.000602\\
0.000601\\
0.000602\\
0.000603\\
0.000601\\
0.000598\\
0.000600\\
0.000599\\
0.000600\\
0.000623\\
0.000599\\
0.000597\\
0.000600\\
0.000598\\
0.000600\\
0.000604\\
0.000601\\
0.000600\\
0.000599\\
0.000649\\
0.000600\\
0.000603\\
0.000598\\
0.000661\\
0.000598\\
0.000597\\
0.000598\\
0.000606\\
0.000603\\
0.000599\\
0.000605\\
0.000599\\
0.000599\\
0.000599\\
0.000600\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000983\\
0.000966\\
0.000955\\
0.000954\\
0.000953\\
0.000951\\
0.000962\\
0.000944\\
0.000962\\
0.000917\\
0.000903\\
0.000904\\
0.000911\\
0.000904\\
0.000901\\
0.000905\\
0.000977\\
0.000954\\
0.000979\\
0.000951\\
0.000953\\
0.000960\\
0.000954\\
0.000957\\
0.000947\\
0.000905\\
0.000905\\
0.000909\\
0.000901\\
0.000902\\
0.000909\\
0.000897\\
0.000979\\
0.000979\\
0.000958\\
0.000944\\
0.000956\\
0.000958\\
0.000951\\
0.000956\\
0.000912\\
0.000900\\
0.000902\\
0.000902\\
0.000911\\
0.000902\\
0.000910\\
0.000910\\
0.000972\\
0.000966\\
0.000953\\
0.000960\\
0.000982\\
0.000957\\
0.000950\\
0.000960\\
0.000911\\
0.000923\\
0.000910\\
0.000909\\
0.000910\\
0.000909\\
0.000911\\
0.000909\\
0.000938\\
0.000976\\
0.000917\\
0.000926\\
0.000918\\
0.000916\\
0.000917\\
0.000918\\
0.000916\\
0.000916\\
0.000915\\
0.000916\\
0.000921\\
0.000921\\
0.000920\\
0.000918\\
0.000962\\
0.000923\\
0.000957\\
0.000920\\
0.000917\\
0.000917\\
0.000920\\
0.000920\\
0.000918\\
0.000938\\
0.000917\\
0.000940\\
0.000922\\
0.000920\\
0.000926\\
0.000918\\
0.000926\\
0.000968\\
0.000921\\
0.000920\\
0.000912\\
0.000918\\
0.000920\\
0.000917\\
0.000922\\
0.000920\\
0.000920\\
0.000920\\
0.000920\\
0.000923\\
0.000921\\
0.000922\\
0.000928\\
0.000927\\
0.000923\\
0.000923\\
0.000991\\
0.000922\\
0.000925\\
0.000922\\
0.000933\\
0.000938\\
0.000923\\
0.000928\\
0.000927\\
0.000926\\
0.000925\\
0.000922\\
0.000927\\
0.000974\\
0.000919\\
0.000920\\
0.000913\\
0.000914\\
0.000910\\
0.000913\\
0.000914\\
0.000913\\
0.000920\\
0.000912\\
0.000910\\
0.000912\\
0.000914\\
0.000915\\
0.000964\\
0.000917\\
0.000963\\
0.000916\\
0.000917\\
0.000919\\
0.000913\\
0.000912\\
0.000916\\
0.000936\\
0.000914\\
0.000916\\
0.000915\\
0.000914\\
0.000919\\
0.000914\\
0.000927\\
0.000979\\
0.000916\\
0.000920\\
0.000923\\
0.000912\\
0.000914\\
0.000913\\
0.000914\\
0.000919\\
0.000917\\
0.000916\\
0.000914\\
0.000915\\
0.000916\\
0.000913\\
0.000932\\
0.000921\\
0.000920\\
0.000922\\
0.001005\\
0.000919\\
0.000917\\
0.000921\\
0.000918\\
0.000938\\
0.000917\\
0.000916\\
0.000921\\
0.000919\\
0.000919\\
0.000917\\
0.000950\\
0.000982\\
0.000931\\
0.000938\\
0.000931\\
0.000931\\
0.000923\\
0.000926\\
0.000926\\
0.000924\\
0.000927\\
0.000930\\
0.000930\\
0.000930\\
0.000935\\
0.000930\\
0.000988\\
0.000938\\
0.000973\\
0.000933\\
0.000932\\
0.000931\\
0.000923\\
0.000922\\
0.000922\\
0.000942\\
0.000930\\
0.000932\\
0.000935\\
0.000936\\
0.000933\\
0.000935\\
0.000944\\
0.000981\\
0.000930\\
0.000935\\
0.000932\\
0.000933\\
0.000926\\
0.000924\\
0.000924\\
0.000932\\
0.000933\\
0.000934\\
0.000934\\
0.000936\\
0.000934\\
0.000933\\
0.000940\\
0.000939\\
0.000937\\
0.000936\\
0.001020\\
0.000935\\
0.000931\\
0.000929\\
0.000931\\
0.000962\\
0.000936\\
0.000939\\
0.000935\\
0.000939\\
0.000936\\
0.000936\\
0.000948\\
0.000983\\
0.000926\\
0.000932\\
0.000925\\
0.000929\\
0.000930\\
0.000933\\
0.000927\\
0.000925\\
0.000925\\
0.000928\\
0.000929\\
0.000929\\
0.000929\\
0.000930\\
0.001011\\
0.000932\\
0.000966\\
0.000924\\
0.000928\\
0.000930\\
0.000935\\
0.000934\\
0.000929\\
0.000944\\
0.000931\\
0.000928\\
0.000928\\
0.000932\\
0.000930\\
0.000931\\
0.000939\\
0.000986\\
0.000929\\
0.000929\\
0.000932\\
0.000930\\
0.000939\\
0.000933\\
0.000930\\
0.000928\\
0.000934\\
0.000929\\
0.000952\\
0.000933\\
0.000929\\
0.000932\\
0.000948\\
0.000937\\
0.000933\\
0.000935\\
0.001039\\
0.000936\\
0.000938\\
0.000931\\
0.000934\\
0.000958\\
0.000939\\
0.000932\\
0.000933\\
0.000933\\
0.000933\\
0.000933\\
0.000931\\
0.000976\\
0.000917\\
0.000928\\
0.000918\\
0.000918\\
0.000918\\
0.000918\\
0.000919\\
0.000917\\
0.000917\\
0.000920\\
0.000919\\
0.000922\\
0.000923\\
0.000924\\
0.000973\\
0.000923\\
0.000957\\
0.000922\\
0.000918\\
0.000917\\
0.000920\\
0.000924\\
0.000919\\
0.000931\\
0.000922\\
0.000921\\
0.000919\\
0.000919\\
0.000921\\
0.000926\\
0.000937\\
0.000987\\
0.000922\\
0.000920\\
0.000921\\
0.000920\\
0.000921\\
0.000923\\
0.000921\\
0.000921\\
0.000923\\
0.000919\\
0.000922\\
0.000924\\
0.000918\\
0.000920\\
0.000928\\
0.000925\\
0.000925\\
0.000926\\
0.001001\\
0.000923\\
0.000928\\
0.000924\\
0.000924\\
0.000935\\
0.000926\\
0.000923\\
0.000927\\
0.000923\\
0.000925\\
0.000925\\
0.000925\\
0.000971\\
0.000917\\
0.000928\\
0.000923\\
0.000924\\
0.000923\\
0.000925\\
0.000923\\
0.000924\\
0.000923\\
0.000925\\
0.000917\\
0.000919\\
0.000919\\
0.000918\\
0.000966\\
0.000920\\
0.000954\\
0.000924\\
0.000922\\
0.000928\\
0.000928\\
0.000926\\
0.000929\\
0.000944\\
0.000927\\
0.000922\\
0.000919\\
0.000923\\
0.000921\\
0.000924\\
0.000932\\
0.000971\\
0.000920\\
0.000928\\
0.000929\\
0.000928\\
0.000925\\
0.000927\\
0.000926\\
0.000927\\
0.000928\\
0.000924\\
0.000921\\
0.000924\\
0.000924\\
0.000921\\
0.000935\\
0.000924\\
0.000925\\
0.000928\\
0.001001\\
0.000929\\
0.000931\\
0.000930\\
0.000928\\
0.000949\\
0.000931\\
0.000924\\
0.000928\\
0.000924\\
0.000926\\
0.000931\\
0.000972\\
0.001022\\
0.000956\\
0.000964\\
0.000955\\
0.000955\\
0.000955\\
0.000953\\
0.000956\\
0.000956\\
0.000959\\
0.000954\\
0.000954\\
0.000954\\
0.000961\\
0.000957\\
0.000998\\
0.000960\\
0.001003\\
0.000959\\
0.000955\\
0.000959\\
0.000955\\
0.000955\\
0.000955\\
0.000979\\
0.000962\\
0.000957\\
0.000958\\
0.000956\\
0.000958\\
0.000954\\
0.000970\\
0.001016\\
0.000955\\
0.000960\\
0.000957\\
0.000961\\
0.000956\\
0.000954\\
0.000958\\
0.000958\\
0.000959\\
0.000957\\
0.000956\\
0.000958\\
0.000961\\
0.000957\\
0.000980\\
0.000962\\
0.000959\\
0.000961\\
0.001040\\
0.000962\\
0.000960\\
0.000961\\
0.000959\\
0.000986\\
0.000960\\
0.000959\\
0.000959\\
0.000961\\
0.000962\\
0.000961\\
0.000958\\
0.001015\\
0.000948\\
0.000956\\
0.000947\\
0.000949\\
0.000946\\
0.000947\\
0.000951\\
0.000947\\
0.000948\\
0.000946\\
0.000950\\
0.000946\\
0.000945\\
0.000947\\
0.000991\\
0.000952\\
0.001000\\
0.000948\\
0.000955\\
0.000949\\
0.000948\\
0.000950\\
0.000949\\
0.000970\\
0.000949\\
0.000947\\
0.000947\\
0.000948\\
0.000950\\
0.000947\\
0.000968\\
0.001002\\
0.000949\\
0.000950\\
0.000949\\
0.000948\\
0.000950\\
0.000948\\
0.000950\\
0.000950\\
0.000952\\
0.000948\\
0.000952\\
0.000949\\
0.000955\\
0.000950\\
0.000968\\
0.000956\\
0.000954\\
0.000953\\
0.001028\\
0.000953\\
0.000956\\
0.000954\\
0.000955\\
0.000971\\
0.000958\\
0.000954\\
0.000958\\
0.000952\\
0.000953\\
0.000955\\
0.000976\\
0.000980\\
0.000926\\
0.000929\\
0.000925\\
0.000928\\
0.000924\\
0.000924\\
0.000923\\
0.000926\\
0.000928\\
0.000926\\
0.000930\\
0.000927\\
0.000926\\
0.000927\\
0.000976\\
0.000932\\
0.000971\\
0.000924\\
0.000933\\
0.000929\\
0.000925\\
0.000925\\
0.000931\\
0.000946\\
0.000929\\
0.000927\\
0.000929\\
0.000929\\
0.000928\\
0.000926\\
0.000941\\
0.000982\\
0.000929\\
0.000929\\
0.000929\\
0.000927\\
0.000923\\
0.000925\\
0.000924\\
0.000924\\
0.000925\\
0.000932\\
0.000928\\
0.000930\\
0.000930\\
0.000931\\
0.000949\\
0.000931\\
0.000929\\
0.000933\\
0.001025\\
0.000928\\
0.000928\\
0.000930\\
0.000932\\
0.000950\\
0.000939\\
0.000932\\
0.000931\\
0.000933\\
0.000931\\
0.000932\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000771\\
0.000766\\
0.000761\\
0.000750\\
0.000761\\
0.000748\\
0.000753\\
0.000769\\
0.000764\\
0.000718\\
0.000717\\
0.000714\\
0.000710\\
0.000720\\
0.000718\\
0.000711\\
0.000809\\
0.000752\\
0.000781\\
0.000757\\
0.000788\\
0.000763\\
0.000764\\
0.000759\\
0.000745\\
0.000716\\
0.000721\\
0.000722\\
0.000716\\
0.000723\\
0.000717\\
0.000712\\
0.000769\\
0.000758\\
0.000756\\
0.000753\\
0.000752\\
0.000763\\
0.000751\\
0.000765\\
0.000711\\
0.000718\\
0.000719\\
0.000714\\
0.000716\\
0.000716\\
0.000714\\
0.000714\\
0.000800\\
0.000763\\
0.000764\\
0.000753\\
0.000792\\
0.000763\\
0.000756\\
0.000749\\
0.000716\\
0.000740\\
0.000718\\
0.000727\\
0.000720\\
0.000715\\
0.000722\\
0.000717\\
0.000743\\
0.000783\\
0.000727\\
0.000726\\
0.000726\\
0.000728\\
0.000729\\
0.000732\\
0.000728\\
0.000727\\
0.000727\\
0.000726\\
0.000729\\
0.000730\\
0.000730\\
0.000728\\
0.000787\\
0.000727\\
0.000774\\
0.000735\\
0.000790\\
0.000729\\
0.000727\\
0.000727\\
0.000728\\
0.000746\\
0.000726\\
0.000751\\
0.000729\\
0.000731\\
0.000730\\
0.000731\\
0.000735\\
0.000730\\
0.000726\\
0.000725\\
0.000727\\
0.000729\\
0.000729\\
0.000732\\
0.000729\\
0.000726\\
0.000732\\
0.000729\\
0.000729\\
0.000734\\
0.000730\\
0.000730\\
0.000788\\
0.000738\\
0.000729\\
0.000727\\
0.000807\\
0.000732\\
0.000731\\
0.000732\\
0.000740\\
0.000744\\
0.000731\\
0.000731\\
0.000734\\
0.000732\\
0.000732\\
0.000730\\
0.000734\\
0.000797\\
0.000726\\
0.000728\\
0.000727\\
0.000725\\
0.000726\\
0.000726\\
0.000725\\
0.000724\\
0.000729\\
0.000724\\
0.000723\\
0.000724\\
0.000732\\
0.000729\\
0.000793\\
0.000731\\
0.000783\\
0.000727\\
0.000800\\
0.000722\\
0.000729\\
0.000723\\
0.000726\\
0.000744\\
0.000728\\
0.000728\\
0.000727\\
0.000724\\
0.000725\\
0.000727\\
0.000729\\
0.000726\\
0.000727\\
0.000729\\
0.000729\\
0.000725\\
0.000729\\
0.000726\\
0.000726\\
0.000728\\
0.000726\\
0.000727\\
0.000725\\
0.000728\\
0.000726\\
0.000727\\
0.000796\\
0.000735\\
0.000731\\
0.000730\\
0.000813\\
0.000726\\
0.000732\\
0.000726\\
0.000728\\
0.000742\\
0.000730\\
0.000725\\
0.000727\\
0.000731\\
0.000728\\
0.000731\\
0.000765\\
0.000803\\
0.000736\\
0.000738\\
0.000739\\
0.000745\\
0.000732\\
0.000734\\
0.000733\\
0.000732\\
0.000736\\
0.000739\\
0.000743\\
0.000738\\
0.000740\\
0.000740\\
0.000804\\
0.000742\\
0.000789\\
0.000739\\
0.000803\\
0.000739\\
0.000734\\
0.000733\\
0.000733\\
0.000750\\
0.000740\\
0.000738\\
0.000738\\
0.000743\\
0.000738\\
0.000740\\
0.000741\\
0.000744\\
0.000738\\
0.000742\\
0.000739\\
0.000739\\
0.000734\\
0.000735\\
0.000733\\
0.000741\\
0.000737\\
0.000737\\
0.000741\\
0.000738\\
0.000740\\
0.000737\\
0.000803\\
0.000751\\
0.000745\\
0.000740\\
0.000834\\
0.000743\\
0.000737\\
0.000737\\
0.000735\\
0.000756\\
0.000743\\
0.000740\\
0.000740\\
0.000744\\
0.000741\\
0.000740\\
0.000754\\
0.000797\\
0.000736\\
0.000736\\
0.000736\\
0.000737\\
0.000741\\
0.000742\\
0.000736\\
0.000739\\
0.000738\\
0.000737\\
0.000737\\
0.000740\\
0.000737\\
0.000736\\
0.000808\\
0.000738\\
0.000793\\
0.000739\\
0.000805\\
0.000737\\
0.000741\\
0.000742\\
0.000737\\
0.000754\\
0.000740\\
0.000737\\
0.000740\\
0.000739\\
0.000737\\
0.000739\\
0.000737\\
0.000741\\
0.000738\\
0.000739\\
0.000737\\
0.000740\\
0.000741\\
0.000737\\
0.000737\\
0.000738\\
0.000739\\
0.000737\\
0.000737\\
0.000739\\
0.000739\\
0.000740\\
0.000814\\
0.000748\\
0.000739\\
0.000745\\
0.000835\\
0.000745\\
0.000745\\
0.000738\\
0.000742\\
0.000756\\
0.000743\\
0.000739\\
0.000738\\
0.000741\\
0.000738\\
0.000737\\
0.000733\\
0.000800\\
0.000730\\
0.000728\\
0.000729\\
0.000729\\
0.000730\\
0.000730\\
0.000734\\
0.000731\\
0.000732\\
0.000731\\
0.000733\\
0.000728\\
0.000730\\
0.000729\\
0.000793\\
0.000730\\
0.000782\\
0.000731\\
0.000795\\
0.000731\\
0.000732\\
0.000732\\
0.000731\\
0.000744\\
0.000732\\
0.000729\\
0.000734\\
0.000730\\
0.000732\\
0.000730\\
0.000736\\
0.000729\\
0.000727\\
0.000729\\
0.000732\\
0.000729\\
0.000732\\
0.000734\\
0.000732\\
0.000731\\
0.000732\\
0.000728\\
0.000731\\
0.000730\\
0.000732\\
0.000732\\
0.000795\\
0.000741\\
0.000730\\
0.000734\\
0.000808\\
0.000735\\
0.000734\\
0.000732\\
0.000734\\
0.000746\\
0.000733\\
0.000734\\
0.000734\\
0.000731\\
0.000735\\
0.000732\\
0.000737\\
0.000788\\
0.000728\\
0.000732\\
0.000732\\
0.000734\\
0.000733\\
0.000734\\
0.000736\\
0.000738\\
0.000736\\
0.000736\\
0.000728\\
0.000732\\
0.000730\\
0.000733\\
0.000791\\
0.000729\\
0.000781\\
0.000734\\
0.000798\\
0.000736\\
0.000734\\
0.000733\\
0.000735\\
0.000749\\
0.000736\\
0.000731\\
0.000729\\
0.000732\\
0.000731\\
0.000728\\
0.000730\\
0.000735\\
0.000730\\
0.000734\\
0.000734\\
0.000735\\
0.000737\\
0.000733\\
0.000734\\
0.000734\\
0.000734\\
0.000732\\
0.000735\\
0.000729\\
0.000730\\
0.000729\\
0.000793\\
0.000749\\
0.000731\\
0.000737\\
0.000815\\
0.000738\\
0.000738\\
0.000737\\
0.000738\\
0.000751\\
0.000738\\
0.000732\\
0.000733\\
0.000732\\
0.000736\\
0.000733\\
0.000758\\
0.000829\\
0.000759\\
0.000757\\
0.000757\\
0.000757\\
0.000757\\
0.000758\\
0.000757\\
0.000757\\
0.000757\\
0.000757\\
0.000760\\
0.000757\\
0.000758\\
0.000756\\
0.000813\\
0.000760\\
0.000817\\
0.000758\\
0.000830\\
0.000755\\
0.000757\\
0.000761\\
0.000759\\
0.000778\\
0.000757\\
0.000757\\
0.000761\\
0.000758\\
0.000757\\
0.000759\\
0.000767\\
0.000767\\
0.000758\\
0.000757\\
0.000756\\
0.000758\\
0.000759\\
0.000756\\
0.000758\\
0.000757\\
0.000759\\
0.000757\\
0.000757\\
0.000757\\
0.000759\\
0.000756\\
0.000831\\
0.000771\\
0.000761\\
0.000761\\
0.000835\\
0.000759\\
0.000761\\
0.000762\\
0.000760\\
0.000782\\
0.000761\\
0.000763\\
0.000762\\
0.000761\\
0.000760\\
0.000764\\
0.000748\\
0.000815\\
0.000752\\
0.000753\\
0.000752\\
0.000751\\
0.000755\\
0.000752\\
0.000753\\
0.000752\\
0.000753\\
0.000752\\
0.000750\\
0.000754\\
0.000749\\
0.000751\\
0.000804\\
0.000754\\
0.000809\\
0.000754\\
0.000819\\
0.000752\\
0.000752\\
0.000750\\
0.000753\\
0.000771\\
0.000749\\
0.000749\\
0.000755\\
0.000752\\
0.000750\\
0.000750\\
0.000755\\
0.000753\\
0.000751\\
0.000753\\
0.000753\\
0.000751\\
0.000751\\
0.000752\\
0.000752\\
0.000751\\
0.000751\\
0.000756\\
0.000752\\
0.000753\\
0.000752\\
0.000755\\
0.000822\\
0.000762\\
0.000755\\
0.000755\\
0.000825\\
0.000754\\
0.000754\\
0.000756\\
0.000752\\
0.000773\\
0.000754\\
0.000760\\
0.000754\\
0.000756\\
0.000755\\
0.000756\\
0.000760\\
0.000805\\
0.000732\\
0.000735\\
0.000736\\
0.000737\\
0.000733\\
0.000736\\
0.000735\\
0.000734\\
0.000734\\
0.000735\\
0.000740\\
0.000736\\
0.000737\\
0.000737\\
0.000799\\
0.000739\\
0.000789\\
0.000734\\
0.000802\\
0.000735\\
0.000734\\
0.000733\\
0.000736\\
0.000753\\
0.000737\\
0.000739\\
0.000735\\
0.000737\\
0.000738\\
0.000736\\
0.000738\\
0.000736\\
0.000734\\
0.000735\\
0.000738\\
0.000735\\
0.000731\\
0.000734\\
0.000734\\
0.000738\\
0.000737\\
0.000734\\
0.000737\\
0.000737\\
0.000738\\
0.000738\\
0.000802\\
0.000750\\
0.000738\\
0.000737\\
0.000830\\
0.000736\\
0.000739\\
0.000741\\
0.000743\\
0.000759\\
0.000736\\
0.000739\\
0.000742\\
0.000739\\
0.000737\\
0.000738\\
};



\addplot
table[row sep=\\,y index=0] {
data\\
0.000199\\
0.000199\\
0.000198\\
0.000199\\
0.000198\\
0.000199\\
0.000199\\
0.000201\\
0.000200\\
0.000203\\
0.000199\\
0.000200\\
0.000199\\
0.000199\\
0.000199\\
0.000199\\
0.000201\\
0.000201\\
0.000201\\
0.000199\\
0.000200\\
0.000199\\
0.000199\\
0.000198\\
0.000198\\
0.000200\\
0.000201\\
0.000199\\
0.000199\\
0.000200\\
0.000199\\
0.000199\\
0.000199\\
0.000202\\
0.000201\\
0.000199\\
0.000200\\
0.000201\\
0.000200\\
0.000198\\
0.000199\\
0.000200\\
0.000199\\
0.000199\\
0.000199\\
0.000198\\
0.000198\\
0.000198\\
0.000197\\
0.000197\\
0.000199\\
0.000200\\
0.000197\\
0.000199\\
0.000199\\
0.000198\\
0.000205\\
0.000199\\
0.000199\\
0.000201\\
0.000197\\
0.000197\\
0.000199\\
0.000201\\
0.000218\\
0.000208\\
0.000209\\
0.000209\\
0.000210\\
0.000207\\
0.000210\\
0.000208\\
0.000209\\
0.000210\\
0.000210\\
0.000211\\
0.000211\\
0.000210\\
0.000206\\
0.000212\\
0.000209\\
0.000208\\
0.000208\\
0.000210\\
0.000209\\
0.000211\\
0.000209\\
0.000206\\
0.000207\\
0.000210\\
0.000210\\
0.000211\\
0.000208\\
0.000209\\
0.000209\\
0.000210\\
0.000207\\
0.000208\\
0.000210\\
0.000210\\
0.000209\\
0.000209\\
0.000209\\
0.000211\\
0.000209\\
0.000210\\
0.000209\\
0.000210\\
0.000209\\
0.000207\\
0.000209\\
0.000208\\
0.000210\\
0.000210\\
0.000210\\
0.000207\\
0.000350\\
0.000208\\
0.000206\\
0.000209\\
0.000208\\
0.000208\\
0.000211\\
0.000209\\
0.000210\\
0.000207\\
0.000211\\
0.000208\\
0.000226\\
0.000229\\
0.000229\\
0.000228\\
0.000230\\
0.000228\\
0.000227\\
0.000228\\
0.000226\\
0.000219\\
0.000216\\
0.000218\\
0.000221\\
0.000219\\
0.000220\\
0.000220\\
0.000229\\
0.000228\\
0.000229\\
0.000228\\
0.000229\\
0.000229\\
0.000226\\
0.000232\\
0.000229\\
0.000219\\
0.000218\\
0.000219\\
0.000218\\
0.000220\\
0.000219\\
0.000219\\
0.000227\\
0.000226\\
0.000229\\
0.000228\\
0.000227\\
0.000228\\
0.000230\\
0.000230\\
0.000228\\
0.000219\\
0.000219\\
0.000218\\
0.000218\\
0.000220\\
0.000218\\
0.000219\\
0.000228\\
0.000228\\
0.000229\\
0.000228\\
0.000243\\
0.000228\\
0.000229\\
0.000228\\
0.000219\\
0.000219\\
0.000220\\
0.000219\\
0.000219\\
0.000219\\
0.000217\\
0.000217\\
0.000223\\
0.000225\\
0.000221\\
0.000223\\
0.000224\\
0.000223\\
0.000223\\
0.000222\\
0.000222\\
0.000223\\
0.000223\\
0.000222\\
0.000224\\
0.000222\\
0.000223\\
0.000223\\
0.000222\\
0.000222\\
0.000223\\
0.000223\\
0.000224\\
0.000222\\
0.000221\\
0.000221\\
0.000223\\
0.000223\\
0.000223\\
0.000224\\
0.000223\\
0.000223\\
0.000221\\
0.000222\\
0.000222\\
0.000224\\
0.000222\\
0.000223\\
0.000223\\
0.000223\\
0.000224\\
0.000223\\
0.000222\\
0.000223\\
0.000222\\
0.000221\\
0.000222\\
0.000221\\
0.000224\\
0.000222\\
0.000223\\
0.000222\\
0.000223\\
0.000224\\
0.000242\\
0.000223\\
0.000225\\
0.000223\\
0.000222\\
0.000220\\
0.000223\\
0.000223\\
0.000221\\
0.000224\\
0.000222\\
0.000223\\
0.000226\\
0.000222\\
0.000222\\
0.000224\\
0.000223\\
0.000220\\
0.000225\\
0.000224\\
0.000223\\
0.000224\\
0.000226\\
0.000223\\
0.000224\\
0.000225\\
0.000224\\
0.000224\\
0.000227\\
0.000220\\
0.000220\\
0.000225\\
0.000223\\
0.000224\\
0.000222\\
0.000224\\
0.000226\\
0.000222\\
0.000224\\
0.000225\\
0.000225\\
0.000226\\
0.000224\\
0.000221\\
0.000224\\
0.000224\\
0.000223\\
0.000223\\
0.000225\\
0.000224\\
0.000221\\
0.000225\\
0.000225\\
0.000225\\
0.000224\\
0.000225\\
0.000226\\
0.000222\\
0.000223\\
0.000223\\
0.000224\\
0.000221\\
0.000223\\
0.000225\\
0.000242\\
0.000223\\
0.000225\\
0.000225\\
0.000223\\
0.000221\\
0.000221\\
0.000224\\
0.000225\\
0.000224\\
0.000224\\
0.000223\\
0.000223\\
0.000224\\
0.000225\\
0.000224\\
0.000224\\
0.000223\\
0.000225\\
0.000224\\
0.000223\\
0.000220\\
0.000221\\
0.000223\\
0.000222\\
0.000224\\
0.000223\\
0.000223\\
0.000225\\
0.000222\\
0.000221\\
0.000223\\
0.000224\\
0.000225\\
0.000223\\
0.000223\\
0.000223\\
0.000224\\
0.000224\\
0.000222\\
0.000220\\
0.000226\\
0.000222\\
0.000220\\
0.000223\\
0.000225\\
0.000224\\
0.000224\\
0.000222\\
0.000223\\
0.000224\\
0.000221\\
0.000222\\
0.000220\\
0.000223\\
0.000224\\
0.000222\\
0.000222\\
0.000223\\
0.000223\\
0.000223\\
0.000225\\
0.000221\\
0.000224\\
0.000241\\
0.000221\\
0.000221\\
0.000222\\
0.000223\\
0.000224\\
0.000223\\
0.000222\\
0.000222\\
0.000222\\
0.000221\\
0.000220\\
0.000233\\
0.000230\\
0.000235\\
0.000233\\
0.000230\\
0.000232\\
0.000231\\
0.000234\\
0.000232\\
0.000233\\
0.000233\\
0.000232\\
0.000223\\
0.000222\\
0.000228\\
0.000233\\
0.000233\\
0.000232\\
0.000235\\
0.000232\\
0.000233\\
0.000232\\
0.000232\\
0.000231\\
0.000233\\
0.000231\\
0.000232\\
0.000235\\
0.000223\\
0.000233\\
0.000237\\
0.000231\\
0.000232\\
0.000228\\
0.000230\\
0.000232\\
0.000232\\
0.000231\\
0.000230\\
0.000232\\
0.000232\\
0.000232\\
0.000232\\
0.000233\\
0.000220\\
0.000232\\
0.000232\\
0.000232\\
0.000232\\
0.000231\\
0.000232\\
0.000234\\
0.000250\\
0.000236\\
0.000229\\
0.000233\\
0.000233\\
0.000229\\
0.000232\\
0.000230\\
0.000223\\
0.000230\\
0.000232\\
0.000229\\
0.000230\\
0.000230\\
0.000231\\
0.000228\\
0.000225\\
0.000228\\
0.000229\\
0.000228\\
0.000229\\
0.000228\\
0.000229\\
0.000228\\
0.000229\\
0.000230\\
0.000230\\
0.000232\\
0.000230\\
0.000226\\
0.000227\\
0.000228\\
0.000229\\
0.000229\\
0.000226\\
0.000227\\
0.000229\\
0.000228\\
0.000225\\
0.000231\\
0.000231\\
0.000228\\
0.000229\\
0.000227\\
0.000229\\
0.000228\\
0.000231\\
0.000228\\
0.000228\\
0.000227\\
0.000230\\
0.000229\\
0.000227\\
0.000229\\
0.000228\\
0.000229\\
0.000229\\
0.000230\\
0.000229\\
0.000230\\
0.000229\\
0.000229\\
0.000228\\
0.000229\\
0.000244\\
0.000229\\
0.000230\\
0.000229\\
0.000229\\
0.000232\\
0.000230\\
0.000229\\
0.000229\\
0.000229\\
0.000229\\
0.000226\\
0.000224\\
0.000226\\
0.000224\\
0.000224\\
0.000226\\
0.000227\\
0.000226\\
0.000225\\
0.000225\\
0.000224\\
0.000222\\
0.000224\\
0.000226\\
0.000225\\
0.000223\\
0.000227\\
0.000226\\
0.000223\\
0.000226\\
0.000223\\
0.000227\\
0.000225\\
0.000228\\
0.000223\\
0.000228\\
0.000228\\
0.000227\\
0.000223\\
0.000226\\
0.000226\\
0.000225\\
0.000226\\
0.000227\\
0.000225\\
0.000229\\
0.000225\\
0.000227\\
0.000223\\
0.000226\\
0.000225\\
0.000226\\
0.000223\\
0.000225\\
0.000226\\
0.000224\\
0.000224\\
0.000226\\
0.000226\\
0.000226\\
0.000227\\
0.000225\\
0.000226\\
0.000245\\
0.000226\\
0.000227\\
0.000224\\
0.000227\\
0.000227\\
0.000226\\
0.000226\\
0.000229\\
0.000225\\
0.000227\\
0.000227\\
0.000222\\
0.000227\\
0.000224\\
0.000223\\
0.000228\\
0.000223\\
0.000222\\
0.000224\\
0.000226\\
0.000225\\
0.000225\\
0.000224\\
0.000221\\
0.000225\\
0.000224\\
0.000226\\
0.000225\\
0.000226\\
0.000225\\
0.000225\\
0.000225\\
0.000223\\
0.000226\\
0.000225\\
0.000224\\
0.000224\\
0.000224\\
0.000225\\
0.000223\\
0.000226\\
0.000226\\
0.000226\\
0.000222\\
0.000228\\
0.000226\\
0.000225\\
0.000224\\
0.000223\\
0.000222\\
0.000226\\
0.000225\\
0.000225\\
0.000225\\
0.000225\\
0.000221\\
0.000223\\
0.000223\\
0.000226\\
0.000229\\
0.000225\\
0.000226\\
0.000226\\
0.000242\\
0.000226\\
0.000225\\
0.000225\\
0.000223\\
0.000224\\
0.000222\\
0.000224\\
0.000226\\
0.000226\\
0.000226\\
0.000226\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000238\\
0.000236\\
0.000237\\
0.000235\\
0.000240\\
0.000237\\
0.000238\\
0.000239\\
0.000239\\
0.000242\\
0.000236\\
0.000240\\
0.000238\\
0.000238\\
0.000236\\
0.000239\\
0.000236\\
0.000238\\
0.000239\\
0.000242\\
0.000242\\
0.000235\\
0.000238\\
0.000236\\
0.000239\\
0.000238\\
0.000239\\
0.000233\\
0.000233\\
0.000239\\
0.000238\\
0.000241\\
0.000234\\
0.000237\\
0.000235\\
0.000236\\
0.000236\\
0.000238\\
0.000237\\
0.000233\\
0.000240\\
0.000238\\
0.000240\\
0.000237\\
0.000236\\
0.000238\\
0.000239\\
0.000235\\
0.000237\\
0.000237\\
0.000241\\
0.000239\\
0.000239\\
0.000238\\
0.000239\\
0.000238\\
0.000241\\
0.000235\\
0.000237\\
0.000238\\
0.000238\\
0.000239\\
0.000237\\
0.000240\\
0.000255\\
0.000244\\
0.000247\\
0.000247\\
0.000246\\
0.000248\\
0.000247\\
0.000244\\
0.000247\\
0.000247\\
0.000247\\
0.000247\\
0.000246\\
0.000248\\
0.000248\\
0.000247\\
0.000245\\
0.000246\\
0.000247\\
0.000248\\
0.000246\\
0.000243\\
0.000248\\
0.000246\\
0.000248\\
0.000247\\
0.000245\\
0.000245\\
0.000244\\
0.000245\\
0.000246\\
0.000244\\
0.000244\\
0.000248\\
0.000244\\
0.000248\\
0.000246\\
0.000248\\
0.000247\\
0.000244\\
0.000245\\
0.000247\\
0.000247\\
0.000246\\
0.000248\\
0.000245\\
0.000244\\
0.000249\\
0.000246\\
0.000246\\
0.000246\\
0.000249\\
0.000246\\
0.000248\\
0.000244\\
0.000248\\
0.000246\\
0.000247\\
0.000249\\
0.000247\\
0.000246\\
0.000249\\
0.000247\\
0.000245\\
0.000269\\
0.000265\\
0.000275\\
0.000264\\
0.000263\\
0.000263\\
0.000266\\
0.000265\\
0.000266\\
0.000255\\
0.000255\\
0.000255\\
0.000255\\
0.000257\\
0.000255\\
0.000255\\
0.000263\\
0.000267\\
0.000265\\
0.000266\\
0.000265\\
0.000266\\
0.000264\\
0.000265\\
0.000263\\
0.000256\\
0.000256\\
0.000255\\
0.000258\\
0.000256\\
0.000257\\
0.000256\\
0.000261\\
0.000266\\
0.000265\\
0.000267\\
0.000266\\
0.000264\\
0.000265\\
0.000265\\
0.000265\\
0.000257\\
0.000257\\
0.000256\\
0.000254\\
0.000257\\
0.000256\\
0.000256\\
0.000269\\
0.000265\\
0.000266\\
0.000266\\
0.000264\\
0.000267\\
0.000266\\
0.000265\\
0.000255\\
0.000255\\
0.000257\\
0.000255\\
0.000257\\
0.000256\\
0.000253\\
0.000256\\
0.000259\\
0.000259\\
0.000260\\
0.000260\\
0.000262\\
0.000261\\
0.000261\\
0.000260\\
0.000259\\
0.000260\\
0.000260\\
0.000260\\
0.000261\\
0.000260\\
0.000259\\
0.000262\\
0.000259\\
0.000259\\
0.000259\\
0.000260\\
0.000259\\
0.000259\\
0.000261\\
0.000260\\
0.000261\\
0.000260\\
0.000259\\
0.000260\\
0.000257\\
0.000259\\
0.000260\\
0.000260\\
0.000261\\
0.000261\\
0.000261\\
0.000259\\
0.000260\\
0.000267\\
0.000260\\
0.000259\\
0.000257\\
0.000259\\
0.000261\\
0.000262\\
0.000259\\
0.000259\\
0.000260\\
0.000260\\
0.000258\\
0.000259\\
0.000260\\
0.000261\\
0.000259\\
0.000263\\
0.000262\\
0.000258\\
0.000260\\
0.000260\\
0.000257\\
0.000259\\
0.000260\\
0.000259\\
0.000261\\
0.000261\\
0.000264\\
0.000261\\
0.000262\\
0.000261\\
0.000261\\
0.000257\\
0.000260\\
0.000263\\
0.000262\\
0.000258\\
0.000258\\
0.000260\\
0.000262\\
0.000262\\
0.000258\\
0.000262\\
0.000262\\
0.000261\\
0.000263\\
0.000261\\
0.000259\\
0.000262\\
0.000260\\
0.000261\\
0.000259\\
0.000260\\
0.000258\\
0.000262\\
0.000260\\
0.000261\\
0.000261\\
0.000261\\
0.000261\\
0.000259\\
0.000261\\
0.000264\\
0.000258\\
0.000261\\
0.000264\\
0.000261\\
0.000260\\
0.000261\\
0.000262\\
0.000262\\
0.000259\\
0.000261\\
0.000262\\
0.000259\\
0.000258\\
0.000260\\
0.000260\\
0.000262\\
0.000260\\
0.000261\\
0.000261\\
0.000258\\
0.000261\\
0.000258\\
0.000261\\
0.000258\\
0.000262\\
0.000261\\
0.000261\\
0.000265\\
0.000260\\
0.000257\\
0.000261\\
0.000260\\
0.000261\\
0.000261\\
0.000264\\
0.000260\\
0.000261\\
0.000260\\
0.000261\\
0.000259\\
0.000260\\
0.000263\\
0.000259\\
0.000259\\
0.000261\\
0.000262\\
0.000260\\
0.000259\\
0.000261\\
0.000263\\
0.000260\\
0.000260\\
0.000261\\
0.000259\\
0.000261\\
0.000261\\
0.000261\\
0.000260\\
0.000261\\
0.000258\\
0.000261\\
0.000262\\
0.000260\\
0.000262\\
0.000262\\
0.000259\\
0.000262\\
0.000258\\
0.000260\\
0.000260\\
0.000262\\
0.000261\\
0.000261\\
0.000257\\
0.000260\\
0.000260\\
0.000258\\
0.000258\\
0.000261\\
0.000258\\
0.000261\\
0.000260\\
0.000260\\
0.000262\\
0.000260\\
0.000259\\
0.000257\\
0.000259\\
0.000262\\
0.000263\\
0.000259\\
0.000260\\
0.000270\\
0.000270\\
0.000269\\
0.000267\\
0.000270\\
0.000268\\
0.000266\\
0.000270\\
0.000271\\
0.000270\\
0.000270\\
0.000268\\
0.000258\\
0.000259\\
0.000258\\
0.000261\\
0.000267\\
0.000269\\
0.000269\\
0.000268\\
0.000271\\
0.000269\\
0.000270\\
0.000271\\
0.000269\\
0.000270\\
0.000269\\
0.000269\\
0.000259\\
0.000261\\
0.000267\\
0.000268\\
0.000269\\
0.000267\\
0.000267\\
0.000267\\
0.000269\\
0.000269\\
0.000272\\
0.000270\\
0.000272\\
0.000271\\
0.000269\\
0.000267\\
0.000260\\
0.000260\\
0.000269\\
0.000269\\
0.000273\\
0.000272\\
0.000270\\
0.000269\\
0.000267\\
0.000268\\
0.000269\\
0.000269\\
0.000270\\
0.000269\\
0.000269\\
0.000268\\
0.000257\\
0.000258\\
0.000269\\
0.000269\\
0.000269\\
0.000265\\
0.000264\\
0.000265\\
0.000266\\
0.000265\\
0.000265\\
0.000266\\
0.000267\\
0.000265\\
0.000266\\
0.000267\\
0.000266\\
0.000263\\
0.000265\\
0.000270\\
0.000268\\
0.000263\\
0.000264\\
0.000265\\
0.000266\\
0.000266\\
0.000265\\
0.000266\\
0.000265\\
0.000267\\
0.000265\\
0.000269\\
0.000266\\
0.000268\\
0.000265\\
0.000267\\
0.000267\\
0.000265\\
0.000265\\
0.000265\\
0.000266\\
0.000264\\
0.000266\\
0.000266\\
0.000266\\
0.000266\\
0.000267\\
0.000266\\
0.000266\\
0.000267\\
0.000267\\
0.000268\\
0.000266\\
0.000268\\
0.000266\\
0.000266\\
0.000267\\
0.000267\\
0.000266\\
0.000278\\
0.000266\\
0.000266\\
0.000266\\
0.000264\\
0.000265\\
0.000265\\
0.000267\\
0.000266\\
0.000261\\
0.000264\\
0.000261\\
0.000263\\
0.000265\\
0.000265\\
0.000265\\
0.000262\\
0.000262\\
0.000263\\
0.000266\\
0.000264\\
0.000264\\
0.000263\\
0.000266\\
0.000261\\
0.000265\\
0.000263\\
0.000260\\
0.000263\\
0.000264\\
0.000264\\
0.000261\\
0.000263\\
0.000264\\
0.000264\\
0.000261\\
0.000262\\
0.000265\\
0.000265\\
0.000264\\
0.000262\\
0.000260\\
0.000261\\
0.000263\\
0.000261\\
0.000263\\
0.000260\\
0.000264\\
0.000263\\
0.000263\\
0.000263\\
0.000263\\
0.000264\\
0.000262\\
0.000263\\
0.000260\\
0.000264\\
0.000304\\
0.000262\\
0.000263\\
0.000260\\
0.000262\\
0.000264\\
0.000263\\
0.000263\\
0.000264\\
0.000264\\
0.000262\\
0.000262\\
0.000264\\
0.000262\\
0.000262\\
0.000260\\
0.000261\\
0.000261\\
0.000265\\
0.000264\\
0.000264\\
0.000264\\
0.000263\\
0.000266\\
0.000262\\
0.000261\\
0.000261\\
0.000262\\
0.000260\\
0.000260\\
0.000263\\
0.000265\\
0.000263\\
0.000264\\
0.000262\\
0.000263\\
0.000262\\
0.000262\\
0.000261\\
0.000264\\
0.000265\\
0.000263\\
0.000262\\
0.000261\\
0.000260\\
0.000261\\
0.000263\\
0.000261\\
0.000261\\
0.000263\\
0.000264\\
0.000261\\
0.000264\\
0.000262\\
0.000264\\
0.000263\\
0.000263\\
0.000261\\
0.000262\\
0.000262\\
0.000263\\
0.000261\\
0.000264\\
0.000266\\
0.000262\\
0.000265\\
0.000264\\
0.000263\\
0.000262\\
0.000262\\
0.000259\\
0.000264\\
0.000260\\
0.000264\\
0.000264\\
0.000263\\
0.000263\\
0.000264\\
0.000263\\
0.000271\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000230\\
0.000230\\
0.000228\\
0.000230\\
0.000230\\
0.000229\\
0.000230\\
0.000226\\
0.000227\\
0.000228\\
0.000233\\
0.000229\\
0.000229\\
0.000227\\
0.000230\\
0.000228\\
0.000237\\
0.000234\\
0.000238\\
0.000238\\
0.000237\\
0.000236\\
0.000237\\
0.000236\\
0.000238\\
0.000238\\
0.000237\\
0.000235\\
0.000233\\
0.000238\\
0.000237\\
0.000237\\
0.000239\\
0.000263\\
0.000239\\
0.000242\\
0.000243\\
0.000240\\
0.000239\\
0.000241\\
0.000240\\
0.000241\\
0.000241\\
0.000242\\
0.000240\\
0.000240\\
0.000240\\
0.000239\\
0.000261\\
0.000259\\
0.000262\\
0.000263\\
0.000260\\
0.000259\\
0.000256\\
0.000259\\
0.000260\\
0.000260\\
0.000260\\
0.000257\\
0.000260\\
0.000256\\
0.000255\\
0.000258\\
0.000237\\
0.000242\\
0.000237\\
0.000236\\
0.000235\\
0.000238\\
0.000237\\
0.000236\\
0.000237\\
0.000236\\
0.000234\\
0.000234\\
0.000238\\
0.000235\\
0.000237\\
0.000237\\
0.000242\\
0.000245\\
0.000242\\
0.000242\\
0.000244\\
0.000246\\
0.000242\\
0.000241\\
0.000245\\
0.000243\\
0.000242\\
0.000245\\
0.000244\\
0.000243\\
0.000243\\
0.000244\\
0.000247\\
0.000409\\
0.000248\\
0.000248\\
0.000248\\
0.000249\\
0.000248\\
0.000249\\
0.000247\\
0.000248\\
0.000249\\
0.000250\\
0.000250\\
0.000248\\
0.000248\\
0.000248\\
0.000269\\
0.000268\\
0.000269\\
0.000268\\
0.000265\\
0.000269\\
0.000267\\
0.000268\\
0.000267\\
0.000267\\
0.000269\\
0.000267\\
0.000270\\
0.000269\\
0.000267\\
0.000269\\
0.000255\\
0.000256\\
0.000255\\
0.000256\\
0.000256\\
0.000255\\
0.000257\\
0.000255\\
0.000254\\
0.000245\\
0.000245\\
0.000243\\
0.000246\\
0.000247\\
0.000247\\
0.000245\\
0.000260\\
0.000266\\
0.000260\\
0.000263\\
0.000264\\
0.000263\\
0.000262\\
0.000263\\
0.000262\\
0.000250\\
0.000254\\
0.000254\\
0.000255\\
0.000255\\
0.000255\\
0.000253\\
0.000266\\
0.000289\\
0.000266\\
0.000268\\
0.000266\\
0.000266\\
0.000266\\
0.000268\\
0.000258\\
0.000258\\
0.000259\\
0.000257\\
0.000258\\
0.000257\\
0.000259\\
0.000261\\
0.000287\\
0.000288\\
0.000284\\
0.000289\\
0.000286\\
0.000287\\
0.000287\\
0.000287\\
0.000279\\
0.000278\\
0.000281\\
0.000278\\
0.000278\\
0.000281\\
0.000278\\
0.000278\\
0.000246\\
0.000248\\
0.000248\\
0.000249\\
0.000251\\
0.000250\\
0.000251\\
0.000253\\
0.000251\\
0.000250\\
0.000247\\
0.000251\\
0.000252\\
0.000250\\
0.000250\\
0.000251\\
0.000260\\
0.000257\\
0.000254\\
0.000258\\
0.000256\\
0.000258\\
0.000257\\
0.000259\\
0.000259\\
0.000257\\
0.000256\\
0.000258\\
0.000255\\
0.000258\\
0.000259\\
0.000258\\
0.000262\\
0.000284\\
0.000262\\
0.000263\\
0.000262\\
0.000263\\
0.000262\\
0.000261\\
0.000263\\
0.000263\\
0.000260\\
0.000264\\
0.000262\\
0.000264\\
0.000262\\
0.000263\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000281\\
0.000283\\
0.000282\\
0.000282\\
0.000282\\
0.000286\\
0.000284\\
0.000281\\
0.000282\\
0.000281\\
0.000281\\
0.000282\\
0.000251\\
0.000252\\
0.000249\\
0.000251\\
0.000251\\
0.000251\\
0.000255\\
0.000251\\
0.000251\\
0.000251\\
0.000252\\
0.000251\\
0.000252\\
0.000251\\
0.000253\\
0.000254\\
0.000260\\
0.000257\\
0.000260\\
0.000260\\
0.000261\\
0.000263\\
0.000259\\
0.000261\\
0.000261\\
0.000260\\
0.000258\\
0.000258\\
0.000261\\
0.000260\\
0.000264\\
0.000259\\
0.000265\\
0.000288\\
0.000263\\
0.000264\\
0.000267\\
0.000264\\
0.000265\\
0.000264\\
0.000261\\
0.000266\\
0.000261\\
0.000265\\
0.000265\\
0.000265\\
0.000267\\
0.000265\\
0.000285\\
0.000287\\
0.000285\\
0.000284\\
0.000285\\
0.000285\\
0.000282\\
0.000286\\
0.000285\\
0.000286\\
0.000287\\
0.000284\\
0.000284\\
0.000285\\
0.000288\\
0.000286\\
0.000251\\
0.000251\\
0.000250\\
0.000251\\
0.000252\\
0.000251\\
0.000250\\
0.000251\\
0.000250\\
0.000250\\
0.000249\\
0.000252\\
0.000250\\
0.000250\\
0.000248\\
0.000251\\
0.000259\\
0.000259\\
0.000260\\
0.000257\\
0.000259\\
0.000260\\
0.000259\\
0.000260\\
0.000259\\
0.000259\\
0.000259\\
0.000259\\
0.000259\\
0.000259\\
0.000257\\
0.000258\\
0.000263\\
0.000286\\
0.000265\\
0.000267\\
0.000263\\
0.000263\\
0.000263\\
0.000263\\
0.000263\\
0.000264\\
0.000263\\
0.000260\\
0.000260\\
0.000260\\
0.000264\\
0.000260\\
0.000284\\
0.000285\\
0.000284\\
0.000286\\
0.000285\\
0.000286\\
0.000285\\
0.000283\\
0.000281\\
0.000286\\
0.000285\\
0.000280\\
0.000282\\
0.000281\\
0.000283\\
0.000283\\
0.000260\\
0.000256\\
0.000259\\
0.000260\\
0.000257\\
0.000259\\
0.000257\\
0.000257\\
0.000257\\
0.000259\\
0.000259\\
0.000257\\
0.000260\\
0.000256\\
0.000259\\
0.000259\\
0.000267\\
0.000266\\
0.000267\\
0.000270\\
0.000268\\
0.000268\\
0.000267\\
0.000265\\
0.000264\\
0.000264\\
0.000265\\
0.000268\\
0.000268\\
0.000269\\
0.000268\\
0.000265\\
0.000273\\
0.000293\\
0.000273\\
0.000270\\
0.000270\\
0.000273\\
0.000272\\
0.000271\\
0.000272\\
0.000275\\
0.000270\\
0.000271\\
0.000266\\
0.000274\\
0.000272\\
0.000272\\
0.000293\\
0.000295\\
0.000293\\
0.000293\\
0.000287\\
0.000293\\
0.000295\\
0.000292\\
0.000290\\
0.000291\\
0.000293\\
0.000292\\
0.000285\\
0.000291\\
0.000293\\
0.000292\\
0.000254\\
0.000256\\
0.000257\\
0.000256\\
0.000258\\
0.000255\\
0.000258\\
0.000257\\
0.000257\\
0.000257\\
0.000256\\
0.000256\\
0.000257\\
0.000255\\
0.000259\\
0.000262\\
0.000267\\
0.000264\\
0.000265\\
0.000267\\
0.000266\\
0.000265\\
0.000263\\
0.000267\\
0.000266\\
0.000267\\
0.000265\\
0.000265\\
0.000267\\
0.000263\\
0.000269\\
0.000268\\
0.000271\\
0.000292\\
0.000270\\
0.000270\\
0.000271\\
0.000270\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000275\\
0.000274\\
0.000269\\
0.000271\\
0.000272\\
0.000294\\
0.000295\\
0.000294\\
0.000294\\
0.000295\\
0.000296\\
0.000293\\
0.000293\\
0.000296\\
0.000295\\
0.000297\\
0.000291\\
0.000296\\
0.000294\\
0.000297\\
0.000295\\
0.000252\\
0.000255\\
0.000253\\
0.000255\\
0.000254\\
0.000263\\
0.000254\\
0.000254\\
0.000253\\
0.000256\\
0.000253\\
0.000253\\
0.000253\\
0.000253\\
0.000254\\
0.000252\\
0.000261\\
0.000263\\
0.000259\\
0.000260\\
0.000262\\
0.000263\\
0.000270\\
0.000262\\
0.000260\\
0.000261\\
0.000270\\
0.000260\\
0.000259\\
0.000264\\
0.000264\\
0.000262\\
0.000267\\
0.000298\\
0.000277\\
0.000276\\
0.000275\\
0.000275\\
0.000275\\
0.000275\\
0.000274\\
0.000279\\
0.000276\\
0.000275\\
0.000276\\
0.000276\\
0.000276\\
0.000271\\
0.000294\\
0.000297\\
0.000295\\
0.000296\\
0.000298\\
0.000292\\
0.000296\\
0.000293\\
0.000296\\
0.000295\\
0.000297\\
0.000295\\
0.000296\\
0.000292\\
0.000296\\
0.000295\\
0.000251\\
0.000254\\
0.000254\\
0.000254\\
0.000254\\
0.000250\\
0.000253\\
0.000252\\
0.000254\\
0.000251\\
0.000250\\
0.000253\\
0.000253\\
0.000254\\
0.000254\\
0.000254\\
0.000262\\
0.000260\\
0.000263\\
0.000263\\
0.000262\\
0.000262\\
0.000258\\
0.000259\\
0.000261\\
0.000258\\
0.000259\\
0.000260\\
0.000261\\
0.000263\\
0.000263\\
0.000263\\
0.000264\\
0.000288\\
0.000264\\
0.000266\\
0.000267\\
0.000266\\
0.000267\\
0.000267\\
0.000265\\
0.000263\\
0.000263\\
0.000266\\
0.000267\\
0.000267\\
0.000265\\
0.000265\\
0.000287\\
0.000286\\
0.000289\\
0.000285\\
0.000286\\
0.000287\\
0.000288\\
0.000285\\
0.000287\\
0.000287\\
0.000287\\
0.000288\\
0.000290\\
0.000288\\
0.000289\\
0.000287\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000205\\
0.000206\\
0.000205\\
0.000206\\
0.000207\\
0.000207\\
0.000207\\
0.000204\\
0.000208\\
0.000208\\
0.000208\\
0.000205\\
0.000207\\
0.000207\\
0.000207\\
0.000207\\
0.000214\\
0.000214\\
0.000213\\
0.000213\\
0.000212\\
0.000212\\
0.000213\\
0.000213\\
0.000214\\
0.000212\\
0.000211\\
0.000213\\
0.000213\\
0.000213\\
0.000213\\
0.000213\\
0.000214\\
0.000216\\
0.000216\\
0.000216\\
0.000214\\
0.000216\\
0.000213\\
0.000216\\
0.000216\\
0.000217\\
0.000217\\
0.000216\\
0.000213\\
0.000216\\
0.000218\\
0.000217\\
0.000233\\
0.000233\\
0.000229\\
0.000228\\
0.000232\\
0.000233\\
0.000231\\
0.000231\\
0.000232\\
0.000230\\
0.000237\\
0.000232\\
0.000234\\
0.000231\\
0.000232\\
0.000234\\
0.000218\\
0.000241\\
0.000217\\
0.000217\\
0.000215\\
0.000216\\
0.000217\\
0.000216\\
0.000217\\
0.000217\\
0.000217\\
0.000217\\
0.000218\\
0.000217\\
0.000216\\
0.000217\\
0.000224\\
0.000223\\
0.000225\\
0.000225\\
0.000222\\
0.000223\\
0.000222\\
0.000226\\
0.000224\\
0.000222\\
0.000223\\
0.000221\\
0.000225\\
0.000223\\
0.000224\\
0.000223\\
0.000227\\
0.000227\\
0.000226\\
0.000230\\
0.000227\\
0.000228\\
0.000229\\
0.000227\\
0.000225\\
0.000227\\
0.000228\\
0.000227\\
0.000227\\
0.000228\\
0.000227\\
0.000226\\
0.000242\\
0.000244\\
0.000243\\
0.000241\\
0.000245\\
0.000244\\
0.000240\\
0.000242\\
0.000244\\
0.000244\\
0.000242\\
0.000244\\
0.000245\\
0.000246\\
0.000243\\
0.000242\\
0.000236\\
0.000240\\
0.000237\\
0.000234\\
0.000236\\
0.000238\\
0.000236\\
0.000237\\
0.000240\\
0.000227\\
0.000227\\
0.000227\\
0.000227\\
0.000228\\
0.000227\\
0.000230\\
0.000243\\
0.000245\\
0.000243\\
0.000243\\
0.000245\\
0.000245\\
0.000244\\
0.000243\\
0.000246\\
0.000234\\
0.000235\\
0.000236\\
0.000235\\
0.000235\\
0.000234\\
0.000235\\
0.000247\\
0.000247\\
0.000246\\
0.000247\\
0.000247\\
0.000250\\
0.000248\\
0.000248\\
0.000241\\
0.000238\\
0.000238\\
0.000237\\
0.000237\\
0.000237\\
0.000238\\
0.000239\\
0.000263\\
0.000265\\
0.000264\\
0.000263\\
0.000264\\
0.000263\\
0.000263\\
0.000259\\
0.000257\\
0.000257\\
0.000254\\
0.000255\\
0.000256\\
0.000255\\
0.000257\\
0.000254\\
0.000232\\
0.000233\\
0.000233\\
0.000231\\
0.000234\\
0.000233\\
0.000233\\
0.000229\\
0.000232\\
0.000232\\
0.000232\\
0.000232\\
0.000234\\
0.000229\\
0.000232\\
0.000234\\
0.000238\\
0.000237\\
0.000238\\
0.000239\\
0.000240\\
0.000240\\
0.000239\\
0.000236\\
0.000242\\
0.000236\\
0.000239\\
0.000241\\
0.000240\\
0.000239\\
0.000238\\
0.000239\\
0.000242\\
0.000242\\
0.000242\\
0.000243\\
0.000245\\
0.000240\\
0.000244\\
0.000244\\
0.000243\\
0.000242\\
0.000245\\
0.000242\\
0.000243\\
0.000244\\
0.000244\\
0.000242\\
0.000259\\
0.000259\\
0.000258\\
0.000260\\
0.000261\\
0.000260\\
0.000261\\
0.000257\\
0.000257\\
0.000260\\
0.000258\\
0.000257\\
0.000257\\
0.000259\\
0.000258\\
0.000259\\
0.000233\\
0.000238\\
0.000231\\
0.000232\\
0.000232\\
0.000230\\
0.000231\\
0.000232\\
0.000232\\
0.000233\\
0.000232\\
0.000234\\
0.000236\\
0.000233\\
0.000233\\
0.000233\\
0.000239\\
0.000240\\
0.000243\\
0.000240\\
0.000238\\
0.000241\\
0.000240\\
0.000242\\
0.000240\\
0.000240\\
0.000242\\
0.000241\\
0.000240\\
0.000241\\
0.000252\\
0.000241\\
0.000245\\
0.000243\\
0.000246\\
0.000247\\
0.000245\\
0.000244\\
0.000246\\
0.000245\\
0.000245\\
0.000241\\
0.000244\\
0.000244\\
0.000243\\
0.000245\\
0.000242\\
0.000244\\
0.000262\\
0.000260\\
0.000261\\
0.000263\\
0.000262\\
0.000263\\
0.000262\\
0.000263\\
0.000260\\
0.000261\\
0.000260\\
0.000262\\
0.000262\\
0.000263\\
0.000261\\
0.000262\\
0.000233\\
0.000234\\
0.000235\\
0.000231\\
0.000234\\
0.000233\\
0.000234\\
0.000233\\
0.000234\\
0.000234\\
0.000233\\
0.000233\\
0.000234\\
0.000233\\
0.000233\\
0.000234\\
0.000241\\
0.000239\\
0.000243\\
0.000241\\
0.000240\\
0.000241\\
0.000240\\
0.000239\\
0.000242\\
0.000241\\
0.000238\\
0.000237\\
0.000241\\
0.000239\\
0.000240\\
0.000238\\
0.000242\\
0.000243\\
0.000243\\
0.000245\\
0.000245\\
0.000243\\
0.000243\\
0.000244\\
0.000242\\
0.000244\\
0.000244\\
0.000246\\
0.000241\\
0.000244\\
0.000244\\
0.000246\\
0.000259\\
0.000261\\
0.000264\\
0.000263\\
0.000262\\
0.000261\\
0.000263\\
0.000260\\
0.000261\\
0.000261\\
0.000260\\
0.000263\\
0.000260\\
0.000261\\
0.000262\\
0.000264\\
0.000242\\
0.000245\\
0.000242\\
0.000240\\
0.000242\\
0.000240\\
0.000244\\
0.000244\\
0.000242\\
0.000241\\
0.000242\\
0.000245\\
0.000235\\
0.000239\\
0.000240\\
0.000240\\
0.000249\\
0.000250\\
0.000251\\
0.000249\\
0.000251\\
0.000251\\
0.000252\\
0.000246\\
0.000250\\
0.000250\\
0.000248\\
0.000249\\
0.000250\\
0.000249\\
0.000248\\
0.000248\\
0.000255\\
0.000251\\
0.000251\\
0.000252\\
0.000250\\
0.000253\\
0.000250\\
0.000252\\
0.000250\\
0.000253\\
0.000253\\
0.000250\\
0.000246\\
0.000252\\
0.000252\\
0.000250\\
0.000269\\
0.000271\\
0.000271\\
0.000268\\
0.000270\\
0.000271\\
0.000267\\
0.000269\\
0.000268\\
0.000271\\
0.000268\\
0.000270\\
0.000261\\
0.000260\\
0.000268\\
0.000268\\
0.000239\\
0.000243\\
0.000236\\
0.000239\\
0.000238\\
0.000238\\
0.000238\\
0.000239\\
0.000239\\
0.000240\\
0.000239\\
0.000243\\
0.000239\\
0.000239\\
0.000239\\
0.000239\\
0.000249\\
0.000246\\
0.000246\\
0.000246\\
0.000246\\
0.000243\\
0.000250\\
0.000249\\
0.000248\\
0.000246\\
0.000247\\
0.000247\\
0.000247\\
0.000247\\
0.000248\\
0.000247\\
0.000254\\
0.000249\\
0.000251\\
0.000250\\
0.000251\\
0.000248\\
0.000248\\
0.000251\\
0.000253\\
0.000252\\
0.000252\\
0.000253\\
0.000252\\
0.000252\\
0.000252\\
0.000251\\
0.000274\\
0.000275\\
0.000272\\
0.000272\\
0.000269\\
0.000272\\
0.000275\\
0.000272\\
0.000272\\
0.000272\\
0.000274\\
0.000272\\
0.000270\\
0.000274\\
0.000272\\
0.000272\\
0.000232\\
0.000241\\
0.000236\\
0.000237\\
0.000235\\
0.000236\\
0.000234\\
0.000236\\
0.000237\\
0.000235\\
0.000235\\
0.000239\\
0.000236\\
0.000235\\
0.000237\\
0.000235\\
0.000242\\
0.000243\\
0.000244\\
0.000243\\
0.000241\\
0.000242\\
0.000252\\
0.000251\\
0.000243\\
0.000242\\
0.000255\\
0.000243\\
0.000243\\
0.000240\\
0.000244\\
0.000242\\
0.000256\\
0.000255\\
0.000253\\
0.000246\\
0.000255\\
0.000255\\
0.000254\\
0.000255\\
0.000257\\
0.000256\\
0.000257\\
0.000255\\
0.000257\\
0.000255\\
0.000257\\
0.000255\\
0.000270\\
0.000274\\
0.000276\\
0.000274\\
0.000272\\
0.000274\\
0.000273\\
0.000274\\
0.000271\\
0.000273\\
0.000272\\
0.000274\\
0.000274\\
0.000272\\
0.000272\\
0.000272\\
0.000235\\
0.000236\\
0.000233\\
0.000234\\
0.000236\\
0.000235\\
0.000233\\
0.000234\\
0.000235\\
0.000234\\
0.000234\\
0.000236\\
0.000235\\
0.000234\\
0.000235\\
0.000235\\
0.000240\\
0.000240\\
0.000243\\
0.000241\\
0.000244\\
0.000241\\
0.000243\\
0.000241\\
0.000243\\
0.000245\\
0.000241\\
0.000242\\
0.000240\\
0.000245\\
0.000241\\
0.000241\\
0.000247\\
0.000248\\
0.000248\\
0.000245\\
0.000246\\
0.000248\\
0.000245\\
0.000249\\
0.000246\\
0.000244\\
0.000247\\
0.000245\\
0.000246\\
0.000248\\
0.000246\\
0.000247\\
0.000266\\
0.000262\\
0.000265\\
0.000266\\
0.000262\\
0.000262\\
0.000265\\
0.000263\\
0.000264\\
0.000260\\
0.000264\\
0.000265\\
0.000264\\
0.000265\\
0.000262\\
0.000262\\
};






\end{axis}
\end{tikzpicture}

\end{document}



==> figs/source/latex2.tex <==
\documentclass[a4paper]{standalone}

\usepackage{pgfplots}
\usepgfplotslibrary{statistics}
\pgfplotsset{compat=1.8}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
  boxplot/draw direction=y,
  ylabel={time (s)},
  height=8cm,
  boxplot={
      %
      % Idea: 
      %  place the 
      %  group 1 at 0,2 + 0,4 + 0,6 + 0,8
      %  group 2 at 1,2 + 1,4 + 1,6 + 1,8
      %  group 3 at 2,2 + 2,4 + 2,6 + 2,8
      %  group 3 at 3,2 + 3,4 + 3,6 + 3,8
      %  
      % in a formular:
      draw position={1/6 + floor(\plotnumofactualtype/4) + 1/6*mod(\plotnumofactualtype,4)},
      %
      % that means the box extend must be at most 0.2 :
      box extend=0.15,
  },
  % ... it also means that 1 unit in x controls the width:
  x=3cm,
  % ... and it means that we should describe intervals:
  xtick={0,1,2,...,50},
  x tick label as interval,
  xticklabels={%
      {Moonlight\\{\tiny 64 sec., 6400 samples}},%
      {Breach\\{\tiny 64 sec., 6400 samples}  },%
      {S-Taliro\\{\tiny 64 sec., 6400 samples} }
  },
  x tick label style={
      text width=2.5cm,
      align=center
  },
  cycle list={{red},{blue},{green},{purple}},
]

\addplot
table[row sep=\\,y index=0] {
data\\
0.000050\\
0.000056\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000053\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000050\\
0.000054\\
0.000051\\
0.000050\\
0.000051\\
0.000056\\
0.000050\\
0.000050\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000052\\
0.000055\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000056\\
0.000050\\
0.000052\\
0.000054\\
0.000054\\
0.000053\\
0.000054\\
0.000059\\
0.000053\\
0.000055\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000054\\
0.000053\\
0.000059\\
0.000053\\
0.000053\\
0.000054\\
0.000058\\
0.000059\\
0.000053\\
0.000054\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000054\\
0.000056\\
0.000054\\
0.000059\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000058\\
0.000054\\
0.000053\\
0.000054\\
0.000054\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000054\\
0.000054\\
0.000078\\
0.000076\\
0.000077\\
0.000077\\
0.000076\\
0.000076\\
0.000076\\
0.000079\\
0.000078\\
0.000081\\
0.000077\\
0.000078\\
0.000078\\
0.000144\\
0.000076\\
0.000081\\
0.000077\\
0.000077\\
0.000082\\
0.000077\\
0.000078\\
0.000080\\
0.000076\\
0.000078\\
0.000079\\
0.000076\\
0.000077\\
0.000077\\
0.000076\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000077\\
0.000082\\
0.000078\\
0.000077\\
0.000077\\
0.000078\\
0.000078\\
0.000076\\
0.000077\\
0.000077\\
0.000076\\
0.000076\\
0.000078\\
0.000077\\
0.000077\\
0.000078\\
0.000077\\
0.000077\\
0.000080\\
0.000077\\
0.000076\\
0.000076\\
0.000077\\
0.000076\\
0.000084\\
0.000077\\
0.000078\\
0.000084\\
0.000076\\
0.000078\\
0.000080\\
0.000060\\
0.000059\\
0.000059\\
0.000058\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000070\\
0.000058\\
0.000059\\
0.000063\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000060\\
0.000064\\
0.000059\\
0.000058\\
0.000059\\
0.000060\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000065\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000063\\
0.000056\\
0.000050\\
0.000052\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000055\\
0.000050\\
0.000057\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000056\\
0.000052\\
0.000050\\
0.000057\\
0.000050\\
0.000056\\
0.000050\\
0.000051\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000056\\
0.000050\\
0.000050\\
0.000054\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000055\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000052\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000147\\
0.000051\\
0.000051\\
0.000050\\
0.000052\\
0.000050\\
0.000053\\
0.000056\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000056\\
0.000052\\
0.000050\\
0.000055\\
0.000050\\
0.000050\\
0.000051\\
0.000055\\
0.000051\\
0.000055\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000055\\
0.000051\\
0.000051\\
0.000050\\
0.000052\\
0.000052\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000058\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000052\\
0.000050\\
0.000055\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000055\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000055\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000055\\
0.000050\\
0.000050\\
0.000057\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000061\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000055\\
0.000056\\
0.000056\\
0.000061\\
0.000056\\
0.000056\\
0.000057\\
0.000055\\
0.000056\\
0.000056\\
0.000061\\
0.000125\\
0.000055\\
0.000056\\
0.000057\\
0.000056\\
0.000055\\
0.000056\\
0.000058\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000057\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000062\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000055\\
0.000053\\
0.000050\\
0.000051\\
0.000053\\
0.000050\\
0.000051\\
0.000052\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000053\\
0.000053\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000055\\
0.000050\\
0.000062\\
0.000051\\
0.000050\\
0.000051\\
0.000055\\
0.000051\\
0.000050\\
0.000050\\
0.000054\\
0.000054\\
0.000050\\
0.000055\\
0.000050\\
0.000054\\
0.000050\\
0.000050\\
0.000055\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000052\\
0.000083\\
0.000054\\
0.000054\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000056\\
0.000051\\
0.000051\\
0.000050\\
0.000054\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000053\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000053\\
0.000056\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000052\\
0.000051\\
0.000050\\
0.000050\\
0.000058\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000057\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000056\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000050\\
0.000052\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000106\\
0.000051\\
0.000050\\
0.000062\\
0.000063\\
0.000062\\
0.000062\\
0.000061\\
0.000068\\
0.000061\\
0.000062\\
0.000062\\
0.000062\\
0.000063\\
0.000062\\
0.000062\\
0.000064\\
0.000063\\
0.000062\\
0.000148\\
0.000068\\
0.000070\\
0.000061\\
0.000063\\
0.000062\\
0.000062\\
0.000063\\
0.000061\\
0.000061\\
0.000067\\
0.000067\\
0.000062\\
0.000062\\
0.000061\\
0.000065\\
0.000061\\
0.000062\\
0.000062\\
0.000062\\
0.000067\\
0.000062\\
0.000062\\
0.000061\\
0.000062\\
0.000062\\
0.000062\\
0.000064\\
0.000061\\
0.000062\\
0.000062\\
0.000062\\
0.000068\\
0.000068\\
0.000061\\
0.000067\\
0.000062\\
0.000064\\
0.000061\\
0.000062\\
0.000063\\
0.000062\\
0.000068\\
0.000067\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000064\\
0.000106\\
0.000057\\
0.000057\\
0.000059\\
0.000056\\
0.000053\\
0.000053\\
0.000053\\
0.000059\\
0.000054\\
0.000058\\
0.000056\\
0.000060\\
0.000056\\
0.000056\\
0.000056\\
0.000062\\
0.000056\\
0.000058\\
0.000057\\
0.000055\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000106\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000058\\
0.000057\\
0.000057\\
0.000054\\
0.000053\\
0.000054\\
0.000054\\
0.000053\\
0.000054\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000056\\
0.000057\\
0.000056\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000059\\
0.000053\\
0.000076\\
0.000079\\
0.000077\\
0.000077\\
0.000078\\
0.000078\\
0.000079\\
0.000077\\
0.000078\\
0.000084\\
0.000077\\
0.000078\\
0.000077\\
0.000077\\
0.000079\\
0.000077\\
0.000077\\
0.000079\\
0.000079\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000130\\
0.000078\\
0.000077\\
0.000077\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000080\\
0.000080\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000078\\
0.000084\\
0.000078\\
0.000077\\
0.000084\\
0.000077\\
0.000077\\
0.000079\\
0.000082\\
0.000078\\
0.000077\\
0.000076\\
0.000077\\
0.000077\\
0.000078\\
0.000078\\
0.000130\\
0.000078\\
0.000078\\
0.000079\\
0.000077\\
0.000077\\
0.000077\\
0.000076\\
0.000081\\
0.000077\\
0.000122\\
0.000060\\
0.000059\\
0.000059\\
0.000058\\
0.000058\\
0.000059\\
0.000065\\
0.000059\\
0.000064\\
0.000059\\
0.000059\\
0.000064\\
0.000060\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000063\\
0.000059\\
0.000061\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000065\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000064\\
0.000065\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000064\\
0.000059\\
0.000065\\
0.000059\\
0.000060\\
0.000060\\
0.000064\\
0.000064\\
0.000059\\
0.000059\\
0.000060\\
0.000064\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000060\\
0.000064\\
0.000058\\
0.000058\\
0.000064\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000127\\
0.000050\\
0.000051\\
0.000051\\
0.000052\\
0.000056\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000103\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000056\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000052\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000050\\
0.000051\\
0.000050\\
0.000055\\
0.000056\\
0.000051\\
0.000056\\
0.000051\\
0.000055\\
0.000051\\
0.000051\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000060\\
0.000060\\
0.000059\\
0.000060\\
0.000059\\
0.000060\\
0.000059\\
0.000060\\
0.000064\\
0.000061\\
0.000060\\
0.000059\\
0.000059\\
0.000060\\
0.000060\\
0.000059\\
0.000060\\
0.000059\\
0.000060\\
0.000060\\
0.000059\\
0.000155\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000066\\
0.000060\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000065\\
0.000061\\
0.000061\\
0.000060\\
0.000063\\
0.000059\\
0.000065\\
0.000060\\
0.000059\\
0.000061\\
0.000059\\
0.000061\\
0.000060\\
0.000054\\
0.000055\\
0.000054\\
0.000054\\
0.000059\\
0.000059\\
0.000054\\
0.000053\\
0.000054\\
0.000054\\
0.000059\\
0.000054\\
0.000055\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000056\\
0.000056\\
0.000054\\
0.000054\\
0.000055\\
0.000058\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000055\\
0.000053\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000055\\
0.000054\\
0.000059\\
0.000054\\
0.000056\\
0.000058\\
0.000054\\
0.000055\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000055\\
0.000054\\
0.000053\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000056\\
0.000054\\
0.000054\\
0.000054\\
0.000055\\
0.000103\\
0.000055\\
0.000054\\
0.000073\\
0.000073\\
0.000073\\
0.000072\\
0.000073\\
0.000080\\
0.000073\\
0.000073\\
0.000073\\
0.000073\\
0.000073\\
0.000074\\
0.000072\\
0.000073\\
0.000073\\
0.000072\\
0.000074\\
0.000080\\
0.000075\\
0.000073\\
0.000072\\
0.000073\\
0.000079\\
0.000073\\
0.000085\\
0.000072\\
0.000072\\
0.000072\\
0.000073\\
0.000072\\
0.000196\\
0.000073\\
0.000073\\
0.000073\\
0.000073\\
0.000080\\
0.000073\\
0.000082\\
0.000072\\
0.000073\\
0.000072\\
0.000073\\
0.000072\\
0.000080\\
0.000073\\
0.000074\\
0.000073\\
0.000073\\
0.000072\\
0.000073\\
0.000073\\
0.000073\\
0.000073\\
0.000072\\
0.000073\\
0.000073\\
0.000073\\
0.000073\\
0.000073\\
0.000072\\
0.000073\\
0.000080\\
0.000073\\
0.000074\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000059\\
0.000054\\
0.000058\\
0.000112\\
0.000053\\
0.000053\\
0.000055\\
0.000053\\
0.000053\\
0.000058\\
0.000058\\
0.000054\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000058\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000059\\
0.000054\\
0.000054\\
0.000053\\
0.000052\\
0.000054\\
0.000059\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000056\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000056\\
0.000056\\
0.000051\\
0.000050\\
0.000056\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000055\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000052\\
0.000051\\
0.000058\\
0.000051\\
0.000052\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000054\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000050\\
0.000056\\
0.000051\\
0.000052\\
0.000052\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000052\\
0.000054\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000056\\
0.000055\\
0.000058\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000050\\
0.000056\\
0.000051\\
0.000051\\
0.000050\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000056\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000053\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000052\\
0.000051\\
0.000051\\
0.000056\\
0.000056\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000103\\
0.000051\\
0.000051\\
0.000063\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000050\\
0.000052\\
0.000051\\
0.000051\\
0.000056\\
0.000054\\
0.000050\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000065\\
0.000065\\
0.000065\\
0.000067\\
0.000067\\
0.000071\\
0.000066\\
0.000065\\
0.000066\\
0.000066\\
0.000064\\
0.000065\\
0.000071\\
0.000065\\
0.000065\\
0.000073\\
0.000073\\
0.000066\\
0.000070\\
0.000066\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000066\\
0.000065\\
0.000065\\
0.000120\\
0.000065\\
0.000065\\
0.000066\\
0.000065\\
0.000066\\
0.000065\\
0.000065\\
0.000069\\
0.000064\\
0.000065\\
0.000073\\
0.000065\\
0.000066\\
0.000066\\
0.000065\\
0.000065\\
0.000065\\
0.000066\\
0.000065\\
0.000064\\
0.000071\\
0.000065\\
0.000065\\
0.000065\\
0.000066\\
0.000135\\
0.000075\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000074\\
0.000065\\
0.000054\\
0.000054\\
0.000054\\
0.000060\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000059\\
0.000054\\
0.000054\\
0.000055\\
0.000054\\
0.000054\\
0.000054\\
0.000055\\
0.000054\\
0.000058\\
0.000059\\
0.000054\\
0.000055\\
0.000055\\
0.000059\\
0.000055\\
0.000054\\
0.000056\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000137\\
0.000054\\
0.000054\\
0.000130\\
0.000054\\
0.000054\\
0.000060\\
0.000054\\
0.000056\\
0.000054\\
0.000054\\
0.000054\\
0.000055\\
0.000055\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000056\\
0.000054\\
0.000054\\
0.000055\\
0.000055\\
0.000054\\
0.000056\\
0.000054\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000053\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000053\\
0.000057\\
0.000052\\
0.000057\\
0.000052\\
0.000057\\
0.000057\\
0.000052\\
0.000053\\
0.000058\\
0.000052\\
0.000052\\
0.000055\\
0.000052\\
0.000133\\
0.000053\\
0.000053\\
0.000052\\
0.000058\\
0.000053\\
0.000058\\
0.000052\\
0.000057\\
0.000052\\
0.000053\\
0.000052\\
0.000053\\
0.000052\\
0.000053\\
0.000052\\
0.000052\\
0.000053\\
0.000052\\
0.000052\\
0.000052\\
0.000054\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000053\\
0.000053\\
0.000052\\
0.000052\\
0.000057\\
0.000052\\
0.000052\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000058\\
0.000054\\
0.000058\\
0.000057\\
0.000053\\
0.000052\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000057\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000059\\
0.000056\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000059\\
0.000052\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000054\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000061\\
0.000060\\
0.000066\\
0.000064\\
0.000059\\
0.000060\\
0.000060\\
0.000059\\
0.000065\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000065\\
0.000060\\
0.000060\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000065\\
0.000060\\
0.000060\\
0.000060\\
0.000059\\
0.000066\\
0.000060\\
0.000060\\
0.000060\\
0.000064\\
0.000065\\
0.000061\\
0.000060\\
0.000059\\
0.000060\\
0.000059\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000065\\
0.000060\\
0.000060\\
0.000059\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000059\\
0.000060\\
0.000059\\
0.000060\\
0.000060\\
0.000060\\
0.000051\\
0.000054\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000055\\
0.000053\\
0.000122\\
0.000054\\
0.000054\\
0.000055\\
0.000054\\
0.000053\\
0.000051\\
0.000051\\
0.000054\\
0.000055\\
0.000053\\
0.000054\\
0.000054\\
0.000055\\
0.000055\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000054\\
0.000060\\
0.000053\\
0.000050\\
0.000054\\
0.000054\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000055\\
0.000053\\
0.000053\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000056\\
0.000054\\
0.000055\\
0.000055\\
0.000053\\
0.000053\\
0.000056\\
0.000055\\
0.000053\\
0.000054\\
0.000055\\
0.000053\\
0.000054\\
0.000054\\
0.000054\\
0.000061\\
0.000069\\
0.000074\\
0.000070\\
0.000071\\
0.000072\\
0.000068\\
0.000069\\
0.000069\\
0.000071\\
0.000070\\
0.000069\\
0.000070\\
0.000068\\
0.000069\\
0.000068\\
0.000069\\
0.000073\\
0.000068\\
0.000070\\
0.000069\\
0.000071\\
0.000069\\
0.000068\\
0.000068\\
0.000068\\
0.000069\\
0.000068\\
0.000068\\
0.000069\\
0.000066\\
0.000068\\
0.000068\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000070\\
0.000071\\
0.000069\\
0.000071\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000068\\
0.000069\\
0.000069\\
0.000068\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000068\\
0.000070\\
0.000069\\
0.000069\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000069\\
0.000068\\
0.000068\\
0.000069\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000055\\
0.000055\\
0.000054\\
0.000054\\
0.000053\\
0.000055\\
0.000053\\
0.000054\\
0.000054\\
0.000053\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000052\\
0.000053\\
0.000055\\
0.000053\\
0.000053\\
0.000053\\
0.000055\\
0.000064\\
0.000053\\
0.000055\\
0.000053\\
0.000054\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000055\\
0.000055\\
0.000054\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000055\\
0.000054\\
0.000052\\
0.000055\\
0.000055\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000059\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000054\\
0.000058\\
0.000054\\
0.000053\\
0.000054\\
0.000054\\
0.000053\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000053\\
0.000053\\
0.000058\\
0.000058\\
0.000056\\
0.000054\\
0.000054\\
0.000053\\
0.000054\\
0.000055\\
0.000055\\
0.000053\\
0.000054\\
0.000055\\
0.000053\\
0.000054\\
0.000055\\
0.000054\\
0.000051\\
0.000055\\
0.000054\\
0.000053\\
0.000054\\
0.000123\\
0.000053\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000055\\
0.000058\\
0.000054\\
0.000054\\
0.000054\\
0.000053\\
0.000054\\
0.000055\\
0.000054\\
0.000055\\
0.000054\\
0.000109\\
0.000054\\
0.000054\\
0.000054\\
0.000053\\
0.000053\\
0.000054\\
0.000071\\
0.000070\\
0.000072\\
0.000071\\
0.000072\\
0.000069\\
0.000070\\
0.000069\\
0.000067\\
0.000070\\
0.000070\\
0.000072\\
0.000069\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000071\\
0.000069\\
0.000069\\
0.000069\\
0.000071\\
0.000070\\
0.000070\\
0.000070\\
0.000069\\
0.000071\\
0.000069\\
0.000069\\
0.000070\\
0.000069\\
0.000070\\
0.000072\\
0.000069\\
0.000069\\
0.000070\\
0.000070\\
0.000070\\
0.000069\\
0.000070\\
0.000072\\
0.000070\\
0.000069\\
0.000070\\
0.000131\\
0.000070\\
0.000069\\
0.000070\\
0.000070\\
0.000133\\
0.000071\\
0.000069\\
0.000070\\
0.000072\\
0.000069\\
0.000068\\
0.000069\\
0.000069\\
0.000072\\
0.000083\\
0.000076\\
0.000070\\
0.000070\\
0.000054\\
0.000054\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000054\\
0.000051\\
0.000055\\
0.000052\\
0.000050\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000052\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000061\\
0.000051\\
0.000057\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000053\\
0.000056\\
0.000051\\
0.000056\\
0.000051\\
0.000052\\
0.000056\\
0.000050\\
0.000052\\
0.000055\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000054\\
0.000059\\
0.000054\\
0.000059\\
0.000054\\
0.000054\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000075\\
0.000054\\
0.000054\\
0.000055\\
0.000054\\
0.000054\\
0.000058\\
0.000054\\
0.000053\\
0.000057\\
0.000058\\
0.000081\\
0.000057\\
0.000068\\
0.000058\\
0.000057\\
0.000057\\
0.000054\\
0.000055\\
0.000059\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000057\\
0.000059\\
0.000057\\
0.000059\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000054\\
0.000060\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000057\\
0.000059\\
0.000057\\
0.000058\\
0.000073\\
0.000057\\
0.000057\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000055\\
0.000050\\
0.000053\\
0.000050\\
0.000051\\
0.000055\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000052\\
0.000055\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000052\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000052\\
0.000050\\
0.000053\\
0.000053\\
0.000050\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000053\\
0.000053\\
0.000051\\
0.000050\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000052\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000055\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000052\\
0.000055\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000057\\
0.000119\\
0.000050\\
0.000051\\
0.000056\\
0.000050\\
0.000053\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000050\\
0.000050\\
0.000051\\
0.000054\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000050\\
0.000062\\
0.000062\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000058\\
0.000059\\
0.000058\\
0.000060\\
0.000062\\
0.000060\\
0.000060\\
0.000150\\
0.000059\\
0.000120\\
0.000058\\
0.000058\\
0.000060\\
0.000058\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000060\\
0.000059\\
0.000064\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000065\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000065\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000058\\
0.000059\\
0.000060\\
0.000060\\
0.000059\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000058\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000059\\
0.000057\\
0.000053\\
0.000054\\
0.000059\\
0.000058\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000059\\
0.000053\\
0.000053\\
0.000053\\
0.000058\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000054\\
0.000059\\
0.000052\\
0.000053\\
0.000058\\
0.000058\\
0.000053\\
0.000053\\
0.000058\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000051\\
0.000052\\
0.000052\\
0.000057\\
0.000056\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000111\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000052\\
0.000051\\
0.000055\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000057\\
0.000052\\
0.000052\\
0.000052\\
0.000051\\
0.000057\\
0.000097\\
0.000051\\
0.000051\\
0.000056\\
0.000052\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000056\\
0.000051\\
0.000056\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000053\\
0.000088\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000126\\
0.000054\\
0.000055\\
0.000060\\
0.000055\\
0.000060\\
0.000055\\
0.000054\\
0.000054\\
0.000055\\
0.000056\\
0.000055\\
0.000060\\
0.000055\\
0.000054\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000059\\
0.000055\\
0.000054\\
0.000055\\
0.000054\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000054\\
0.000056\\
0.000054\\
0.000055\\
0.000058\\
0.000055\\
0.000055\\
0.000054\\
0.000055\\
0.000054\\
0.000055\\
0.000054\\
0.000055\\
0.000054\\
0.000055\\
0.000055\\
0.000054\\
0.000055\\
0.000055\\
0.000055\\
0.000054\\
0.000054\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000054\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000051\\
0.000051\\
0.000054\\
0.000052\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000056\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000056\\
0.000051\\
0.000050\\
0.000055\\
0.000051\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000050\\
0.000051\\
0.000053\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000056\\
0.000050\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000056\\
0.000054\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000142\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000054\\
0.000051\\
0.000051\\
0.000051\\
0.000118\\
0.000054\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000055\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000054\\
0.000055\\
0.000055\\
0.000060\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000062\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000061\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000058\\
0.000055\\
0.000060\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000137\\
0.000055\\
0.000057\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000058\\
0.000058\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000063\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000062\\
0.000057\\
0.000062\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000060\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000063\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000063\\
0.000053\\
0.000058\\
0.000053\\
0.000054\\
0.000053\\
0.000058\\
0.000057\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000055\\
0.000059\\
0.000053\\
0.000058\\
0.000053\\
0.000053\\
0.000121\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000055\\
0.000054\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000060\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000059\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000066\\
0.000066\\
0.000066\\
0.000065\\
0.000066\\
0.000066\\
0.000072\\
0.000065\\
0.000065\\
0.000066\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000065\\
0.000066\\
0.000071\\
0.000066\\
0.000066\\
0.000069\\
0.000066\\
0.000066\\
0.000065\\
0.000071\\
0.000066\\
0.000066\\
0.000066\\
0.000065\\
0.000067\\
0.000065\\
0.000066\\
0.000065\\
0.000072\\
0.000067\\
0.000065\\
0.000065\\
0.000066\\
0.000066\\
0.000066\\
0.000065\\
0.000066\\
0.000065\\
0.000066\\
0.000072\\
0.000067\\
0.000073\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000067\\
0.000066\\
0.000067\\
0.000065\\
0.000065\\
0.000066\\
0.000066\\
0.000052\\
0.000051\\
0.000051\\
0.000053\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000056\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000050\\
0.000052\\
0.000051\\
0.000056\\
0.000051\\
0.000059\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000056\\
0.000051\\
0.000053\\
0.000051\\
0.000052\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000056\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000081\\
0.000079\\
0.000080\\
0.000080\\
0.000079\\
0.000079\\
0.000081\\
0.000079\\
0.000082\\
0.000079\\
0.000079\\
0.000081\\
0.000079\\
0.000082\\
0.000079\\
0.000082\\
0.000079\\
0.000082\\
0.000085\\
0.000079\\
0.000080\\
0.000080\\
0.000079\\
0.000081\\
0.000080\\
0.000079\\
0.000079\\
0.000087\\
0.000080\\
0.000080\\
0.000080\\
0.000080\\
0.000079\\
0.000080\\
0.000079\\
0.000079\\
0.000079\\
0.000082\\
0.000079\\
0.000079\\
0.000079\\
0.000082\\
0.000081\\
0.000080\\
0.000087\\
0.000081\\
0.000079\\
0.000085\\
0.000159\\
0.000079\\
0.000079\\
0.000079\\
0.000080\\
0.000079\\
0.000080\\
0.000079\\
0.000080\\
0.000080\\
0.000082\\
0.000080\\
0.000079\\
0.000080\\
0.000081\\
0.000087\\
0.000063\\
0.000064\\
0.000064\\
0.000070\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000065\\
0.000069\\
0.000069\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000068\\
0.000064\\
0.000064\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000064\\
0.000064\\
0.000063\\
0.000070\\
0.000063\\
0.000064\\
0.000064\\
0.000063\\
0.000063\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000063\\
0.000063\\
0.000065\\
0.000064\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000137\\
0.000070\\
0.000063\\
0.000070\\
0.000063\\
0.000063\\
0.000066\\
0.000064\\
0.000064\\
0.000063\\
0.000063\\
0.000064\\
0.000064\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000056\\
0.000051\\
0.000055\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000128\\
0.000056\\
0.000051\\
0.000056\\
0.000057\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000056\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000053\\
0.000051\\
0.000051\\
0.000058\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000058\\
0.000053\\
0.000059\\
0.000059\\
0.000059\\
0.000053\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000053\\
0.000058\\
0.000055\\
0.000053\\
0.000054\\
0.000059\\
0.000059\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000055\\
0.000054\\
0.000053\\
0.000054\\
0.000059\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000054\\
0.000053\\
0.000058\\
0.000054\\
0.000054\\
0.000054\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000059\\
0.000054\\
0.000054\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000107\\
0.000055\\
0.000054\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000054\\
0.000053\\
0.000052\\
0.000053\\
0.000052\\
0.000053\\
0.000052\\
0.000058\\
0.000053\\
0.000052\\
0.000053\\
0.000053\\
0.000053\\
0.000052\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000120\\
0.000057\\
0.000053\\
0.000053\\
0.000058\\
0.000053\\
0.000053\\
0.000052\\
0.000053\\
0.000052\\
0.000058\\
0.000052\\
0.000052\\
0.000052\\
0.000056\\
0.000052\\
0.000052\\
0.000053\\
0.000053\\
0.000052\\
0.000053\\
0.000052\\
0.000057\\
0.000054\\
0.000125\\
0.000053\\
0.000053\\
0.000052\\
0.000052\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000058\\
0.000054\\
0.000053\\
0.000052\\
0.000053\\
0.000053\\
0.000052\\
0.000053\\
0.000053\\
0.000052\\
0.000052\\
0.000053\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000057\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000050\\
0.000050\\
0.000055\\
0.000055\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000056\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000053\\
0.000051\\
0.000050\\
0.000050\\
0.000110\\
0.000051\\
0.000050\\
0.000056\\
0.000050\\
0.000050\\
0.000056\\
0.000051\\
0.000050\\
0.000051\\
0.000055\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000052\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000050\\
0.000130\\
0.000051\\
0.000051\\
0.000057\\
0.000051\\
0.000051\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000056\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000057\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000056\\
0.000051\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000061\\
0.000055\\
0.000112\\
0.000055\\
0.000055\\
0.000060\\
0.000059\\
0.000055\\
0.000060\\
0.000060\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000054\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000058\\
0.000055\\
0.000061\\
0.000059\\
0.000055\\
0.000055\\
0.000055\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000058\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000055\\
0.000050\\
0.000050\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000052\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000055\\
0.000050\\
0.000051\\
0.000051\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000057\\
0.000050\\
0.000053\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000053\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000055\\
0.000050\\
0.000059\\
0.000051\\
0.000055\\
0.000051\\
0.000053\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000075\\
0.000051\\
0.000052\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000056\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000136\\
0.000051\\
0.000051\\
0.000064\\
0.000064\\
0.000063\\
0.000070\\
0.000064\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000070\\
0.000064\\
0.000063\\
0.000064\\
0.000069\\
0.000064\\
0.000063\\
0.000067\\
0.000063\\
0.000072\\
0.000064\\
0.000064\\
0.000064\\
0.000063\\
0.000064\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000064\\
0.000064\\
0.000064\\
0.000065\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000070\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000069\\
0.000063\\
0.000063\\
0.000064\\
0.000064\\
0.000064\\
0.000063\\
0.000065\\
0.000064\\
0.000063\\
0.000064\\
0.000064\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000060\\
0.000061\\
0.000062\\
0.000061\\
0.000061\\
0.000061\\
0.000066\\
0.000060\\
0.000060\\
0.000061\\
0.000061\\
0.000060\\
0.000066\\
0.000060\\
0.000066\\
0.000062\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000060\\
0.000061\\
0.000061\\
0.000060\\
0.000063\\
0.000060\\
0.000060\\
0.000061\\
0.000066\\
0.000061\\
0.000061\\
0.000060\\
0.000067\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000066\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000061\\
0.000060\\
0.000061\\
0.000061\\
0.000062\\
0.000061\\
0.000060\\
0.000068\\
0.000060\\
0.000060\\
0.000061\\
0.000060\\
0.000061\\
0.000066\\
0.000057\\
0.000063\\
0.000058\\
0.000058\\
0.000058\\
0.000057\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000057\\
0.000058\\
0.000058\\
0.000057\\
0.000058\\
0.000064\\
0.000058\\
0.000063\\
0.000058\\
0.000059\\
0.000057\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000063\\
0.000058\\
0.000057\\
0.000058\\
0.000065\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000059\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000057\\
0.000058\\
0.000058\\
0.000063\\
0.000058\\
0.000057\\
0.000064\\
0.000057\\
0.000057\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000063\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000057\\
0.000058\\
0.000053\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000057\\
0.000052\\
0.000052\\
0.000052\\
0.000053\\
0.000130\\
0.000058\\
0.000057\\
0.000052\\
0.000053\\
0.000058\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000052\\
0.000052\\
0.000053\\
0.000052\\
0.000052\\
0.000052\\
0.000053\\
0.000057\\
0.000053\\
0.000052\\
0.000052\\
0.000053\\
0.000052\\
0.000052\\
0.000053\\
0.000052\\
0.000053\\
0.000052\\
0.000053\\
0.000052\\
0.000052\\
0.000053\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000053\\
0.000057\\
0.000053\\
0.000052\\
0.000053\\
0.000056\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000053\\
0.000058\\
0.000058\\
0.000058\\
0.000057\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000065\\
0.000058\\
0.000058\\
0.000058\\
0.000057\\
0.000057\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000057\\
0.000058\\
0.000064\\
0.000058\\
0.000057\\
0.000058\\
0.000058\\
0.000058\\
0.000111\\
0.000058\\
0.000058\\
0.000063\\
0.000058\\
0.000058\\
0.000063\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000067\\
0.000058\\
0.000057\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000057\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000062\\
0.000057\\
0.000058\\
0.000056\\
0.000062\\
0.000057\\
0.000057\\
0.000056\\
0.000090\\
0.000128\\
0.000063\\
0.000063\\
0.000056\\
0.000057\\
0.000056\\
0.000057\\
0.000057\\
0.000057\\
0.000116\\
0.000061\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000056\\
0.000057\\
0.000063\\
0.000057\\
0.000062\\
0.000056\\
0.000060\\
0.000057\\
0.000057\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000058\\
0.000056\\
0.000057\\
0.000057\\
0.000057\\
0.000056\\
0.000062\\
0.000057\\
0.000056\\
0.000057\\
0.000057\\
0.000061\\
0.000062\\
0.000057\\
0.000056\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000056\\
0.000056\\
0.000057\\
0.000057\\
0.000052\\
0.000052\\
0.000052\\
0.000054\\
0.000052\\
0.000052\\
0.000052\\
0.000053\\
0.000052\\
0.000053\\
0.000053\\
0.000052\\
0.000052\\
0.000061\\
0.000052\\
0.000052\\
0.000052\\
0.000058\\
0.000057\\
0.000058\\
0.000053\\
0.000053\\
0.000052\\
0.000056\\
0.000058\\
0.000053\\
0.000053\\
0.000053\\
0.000052\\
0.000053\\
0.000053\\
0.000053\\
0.000056\\
0.000053\\
0.000052\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000056\\
0.000053\\
0.000052\\
0.000052\\
0.000052\\
0.000053\\
0.000053\\
0.000052\\
0.000062\\
0.000053\\
0.000052\\
0.000053\\
0.000052\\
0.000058\\
0.000053\\
0.000052\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000052\\
0.000053\\
0.000052\\
0.000053\\
0.000052\\
0.000053\\
0.000053\\
0.000058\\
0.000058\\
0.000052\\
0.000052\\
0.000053\\
0.000052\\
0.000052\\
0.000053\\
0.000053\\
0.000053\\
0.000054\\
0.000053\\
0.000053\\
0.000057\\
0.000053\\
0.000055\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000052\\
0.000057\\
0.000053\\
0.000052\\
0.000053\\
0.000052\\
0.000052\\
0.000053\\
0.000058\\
0.000053\\
0.000053\\
0.000052\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000052\\
0.000053\\
0.000053\\
0.000052\\
0.000053\\
0.000053\\
0.000053\\
0.000059\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000053\\
0.000058\\
0.000053\\
0.000053\\
0.000053\\
0.000052\\
0.000052\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000057\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000127\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000052\\
0.000052\\
0.000056\\
0.000052\\
0.000053\\
0.000052\\
0.000054\\
0.000052\\
0.000052\\
0.000052\\
0.000051\\
0.000057\\
0.000057\\
0.000052\\
0.000057\\
0.000052\\
0.000051\\
0.000052\\
0.000056\\
0.000052\\
0.000052\\
0.000057\\
0.000052\\
0.000052\\
0.000058\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000053\\
0.000052\\
0.000052\\
0.000052\\
0.000057\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000052\\
0.000051\\
0.000052\\
0.000051\\
0.000052\\
0.000051\\
0.000052\\
0.000052\\
0.000053\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000052\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000052\\
0.000052\\
0.000052\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000052\\
0.000052\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000056\\
0.000052\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000052\\
0.000052\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000054\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000130\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000053\\
0.000052\\
0.000051\\
0.000051\\
0.000065\\
0.000066\\
0.000064\\
0.000072\\
0.000066\\
0.000065\\
0.000064\\
0.000065\\
0.000065\\
0.000065\\
0.000064\\
0.000070\\
0.000065\\
0.000065\\
0.000064\\
0.000065\\
0.000066\\
0.000065\\
0.000073\\
0.000064\\
0.000066\\
0.000065\\
0.000064\\
0.000073\\
0.000065\\
0.000065\\
0.000065\\
0.000064\\
0.000065\\
0.000064\\
0.000066\\
0.000064\\
0.000064\\
0.000066\\
0.000071\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000066\\
0.000065\\
0.000065\\
0.000065\\
0.000066\\
0.000065\\
0.000065\\
0.000066\\
0.000065\\
0.000143\\
0.000064\\
0.000072\\
0.000066\\
0.000065\\
0.000065\\
0.000065\\
0.000066\\
0.000064\\
0.000065\\
0.000064\\
0.000064\\
0.000065\\
0.000065\\
0.000056\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000056\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000111\\
0.000050\\
0.000050\\
0.000053\\
0.000052\\
0.000056\\
0.000051\\
0.000051\\
0.000050\\
0.000055\\
0.000051\\
0.000051\\
0.000056\\
0.000051\\
0.000052\\
0.000050\\
0.000051\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000053\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000055\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000055\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000059\\
0.000054\\
0.000058\\
0.000055\\
0.000055\\
0.000054\\
0.000059\\
0.000054\\
0.000054\\
0.000054\\
0.000059\\
0.000054\\
0.000054\\
0.000059\\
0.000059\\
0.000054\\
0.000054\\
0.000059\\
0.000055\\
0.000060\\
0.000054\\
0.000054\\
0.000055\\
0.000054\\
0.000054\\
0.000058\\
0.000054\\
0.000055\\
0.000060\\
0.000059\\
0.000053\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000053\\
0.000057\\
0.000055\\
0.000054\\
0.000055\\
0.000054\\
0.000054\\
0.000055\\
0.000054\\
0.000060\\
0.000055\\
0.000054\\
0.000054\\
0.000057\\
0.000059\\
0.000054\\
0.000054\\
0.000055\\
0.000055\\
0.000054\\
0.000054\\
0.000054\\
0.000054\\
0.000050\\
0.000052\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000052\\
0.000056\\
0.000055\\
0.000055\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000105\\
0.000056\\
0.000050\\
0.000053\\
0.000051\\
0.000056\\
0.000051\\
0.000051\\
0.000050\\
0.000055\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000052\\
0.000050\\
0.000056\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000052\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000127\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000055\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000073\\
0.000066\\
0.000067\\
0.000067\\
0.000067\\
0.000067\\
0.000067\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000073\\
0.000066\\
0.000067\\
0.000067\\
0.000066\\
0.000068\\
0.000067\\
0.000128\\
0.000067\\
0.000068\\
0.000066\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000067\\
0.000065\\
0.000066\\
0.000068\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000068\\
0.000077\\
0.000073\\
0.000067\\
0.000067\\
0.000067\\
0.000066\\
0.000073\\
0.000072\\
0.000067\\
0.000066\\
0.000066\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000067\\
0.000066\\
0.000066\\
0.000067\\
0.000066\\
0.000067\\
0.000057\\
0.000058\\
0.000145\\
0.000063\\
0.000062\\
0.000059\\
0.000057\\
0.000057\\
0.000063\\
0.000063\\
0.000058\\
0.000057\\
0.000057\\
0.000063\\
0.000063\\
0.000057\\
0.000062\\
0.000063\\
0.000064\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000059\\
0.000057\\
0.000061\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000062\\
0.000057\\
0.000063\\
0.000063\\
0.000057\\
0.000057\\
0.000057\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000052\\
0.000051\\
0.000050\\
0.000052\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000120\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000056\\
0.000050\\
0.000052\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000052\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000055\\
0.000056\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000052\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000082\\
0.000050\\
0.000050\\
0.000051\\
0.000055\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000052\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000051\\
0.000055\\
0.000055\\
0.000051\\
0.000055\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000052\\
0.000051\\
0.000055\\
0.000052\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000051\\
0.000055\\
0.000117\\
0.000051\\
0.000050\\
0.000050\\
0.000055\\
0.000052\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000052\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000055\\
0.000055\\
0.000055\\
0.000050\\
0.000050\\
0.000050\\
0.000055\\
0.000051\\
0.000052\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000055\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000055\\
0.000056\\
0.000051\\
0.000051\\
0.000050\\
0.000055\\
0.000055\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000052\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000055\\
0.000051\\
0.000050\\
0.000050\\
0.000112\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000055\\
0.000051\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000060\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000059\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000114\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000056\\
0.000055\\
0.000060\\
0.000055\\
0.000057\\
0.000061\\
0.000058\\
0.000061\\
0.000055\\
0.000122\\
0.000055\\
0.000056\\
0.000061\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000061\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000062\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000060\\
0.000050\\
0.000051\\
0.000056\\
0.000050\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000056\\
0.000051\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000054\\
0.000052\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000052\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000055\\
0.000051\\
0.000051\\
0.000051\\
0.000050\\
0.000051\\
0.000055\\
0.000051\\
0.000050\\
0.000051\\
0.000051\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000050\\
0.000066\\
0.000067\\
0.000067\\
0.000067\\
0.000066\\
0.000067\\
0.000067\\
0.000066\\
0.000067\\
0.000067\\
0.000067\\
0.000067\\
0.000067\\
0.000067\\
0.000067\\
0.000067\\
0.000067\\
0.000067\\
0.000072\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000068\\
0.000067\\
0.000067\\
0.000066\\
0.000067\\
0.000067\\
0.000068\\
0.000067\\
0.000066\\
0.000067\\
0.000067\\
0.000066\\
0.000066\\
0.000067\\
0.000067\\
0.000066\\
0.000070\\
0.000067\\
0.000066\\
0.000068\\
0.000067\\
0.000073\\
0.000066\\
0.000067\\
0.000067\\
0.000066\\
0.000074\\
0.000067\\
0.000066\\
0.000071\\
0.000066\\
0.000067\\
0.000066\\
0.000066\\
0.000067\\
0.000066\\
0.000067\\
0.000067\\
0.000066\\
0.000067\\
0.000067\\
0.000063\\
0.000063\\
0.000064\\
0.000068\\
0.000064\\
0.000068\\
0.000062\\
0.000062\\
0.000063\\
0.000083\\
0.000064\\
0.000063\\
0.000065\\
0.000064\\
0.000062\\
0.000064\\
0.000064\\
0.000070\\
0.000069\\
0.000062\\
0.000061\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000062\\
0.000064\\
0.000064\\
0.000064\\
0.000063\\
0.000064\\
0.000065\\
0.000062\\
0.000061\\
0.000068\\
0.000062\\
0.000065\\
0.000068\\
0.000062\\
0.000062\\
0.000063\\
0.000062\\
0.000063\\
0.000063\\
0.000062\\
0.000063\\
0.000064\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000062\\
0.000064\\
0.000064\\
0.000062\\
0.000062\\
0.000066\\
0.000060\\
0.000060\\
0.000065\\
0.000060\\
0.000060\\
0.000059\\
0.000059\\
0.000060\\
0.000065\\
0.000061\\
0.000060\\
0.000061\\
0.000060\\
0.000061\\
0.000060\\
0.000061\\
0.000067\\
0.000060\\
0.000111\\
0.000068\\
0.000062\\
0.000061\\
0.000059\\
0.000059\\
0.000062\\
0.000062\\
0.000061\\
0.000068\\
0.000061\\
0.000063\\
0.000066\\
0.000067\\
0.000074\\
0.000062\\
0.000062\\
0.000062\\
0.000063\\
0.000059\\
0.000059\\
0.000060\\
0.000060\\
0.000068\\
0.000059\\
0.000066\\
0.000060\\
0.000067\\
0.000060\\
0.000059\\
0.000060\\
0.000060\\
0.000068\\
0.000061\\
0.000060\\
0.000068\\
0.000060\\
0.000061\\
0.000060\\
0.000061\\
0.000061\\
0.000061\\
0.000068\\
0.000062\\
0.000061\\
0.000060\\
0.000060\\
0.000067\\
0.000067\\
0.000062\\
0.000060\\
0.000074\\
0.000061\\
0.000062\\
0.000061\\
0.000060\\
0.000061\\
0.000062\\
0.000063\\
0.000061\\
0.000060\\
0.000061\\
0.000062\\
0.000063\\
0.000064\\
0.000062\\
0.000064\\
0.000061\\
0.000063\\
0.000061\\
0.000061\\
0.000063\\
0.000061\\
0.000066\\
0.000067\\
0.000060\\
0.000062\\
0.000061\\
0.000061\\
0.000067\\
0.000066\\
0.000062\\
0.000062\\
0.000061\\
0.000062\\
0.000060\\
0.000063\\
0.000064\\
0.000062\\
0.000061\\
0.000060\\
0.000061\\
0.000065\\
0.000060\\
0.000067\\
0.000061\\
0.000060\\
0.000062\\
0.000062\\
0.000062\\
0.000068\\
0.000060\\
0.000062\\
0.000059\\
0.000060\\
0.000063\\
0.000063\\
0.000198\\
0.000063\\
0.000062\\
0.000064\\
0.000071\\
0.000064\\
0.000063\\
0.000064\\
0.000066\\
0.000063\\
0.000064\\
0.000066\\
0.000070\\
0.000073\\
0.000064\\
0.000065\\
0.000064\\
0.000069\\
0.000072\\
0.000064\\
0.000071\\
0.000069\\
0.000067\\
0.000064\\
0.000070\\
0.000066\\
0.000064\\
0.000065\\
0.000065\\
0.000071\\
0.000065\\
0.000064\\
0.000064\\
0.000064\\
0.000071\\
0.000065\\
0.000064\\
0.000066\\
0.000063\\
0.000065\\
0.000067\\
0.000065\\
0.000063\\
0.000063\\
0.000064\\
0.000067\\
0.000065\\
0.000065\\
0.000063\\
0.000071\\
0.000066\\
0.000066\\
0.000065\\
0.000066\\
0.000064\\
0.000064\\
0.000063\\
0.000070\\
0.000065\\
0.000065\\
0.000065\\
0.000079\\
0.000064\\
0.000065\\
0.000070\\
0.000071\\
0.000065\\
0.000061\\
0.000062\\
0.000060\\
0.000060\\
0.000061\\
0.000068\\
0.000060\\
0.000066\\
0.000061\\
0.000062\\
0.000061\\
0.000062\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000063\\
0.000060\\
0.000066\\
0.000062\\
0.000061\\
0.000062\\
0.000232\\
0.000060\\
0.000061\\
0.000063\\
0.000061\\
0.000061\\
0.000062\\
0.000065\\
0.000061\\
0.000061\\
0.000060\\
0.000060\\
0.000062\\
0.000061\\
0.000060\\
0.000063\\
0.000178\\
0.000062\\
0.000061\\
0.000059\\
0.000059\\
0.000065\\
0.000060\\
0.000059\\
0.000063\\
0.000060\\
0.000059\\
0.000066\\
0.000067\\
0.000061\\
0.000060\\
0.000062\\
0.000064\\
0.000060\\
0.000062\\
0.000062\\
0.000060\\
0.000060\\
0.000061\\
0.000059\\
0.000061\\
0.000062\\
0.000059\\
0.000059\\
0.000059\\
0.000064\\
0.000060\\
0.000064\\
0.000059\\
0.000058\\
0.000065\\
0.000066\\
0.000065\\
0.000065\\
0.000059\\
0.000058\\
0.000057\\
0.000058\\
0.000065\\
0.000057\\
0.000062\\
0.000057\\
0.000059\\
0.000063\\
0.000064\\
0.000059\\
0.000062\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000057\\
0.000058\\
0.000060\\
0.000063\\
0.000058\\
0.000058\\
0.000059\\
0.000065\\
0.000060\\
0.000058\\
0.000059\\
0.000057\\
0.000057\\
0.000057\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000058\\
0.000062\\
0.000059\\
0.000073\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000060\\
0.000058\\
0.000057\\
0.000065\\
0.000066\\
0.000064\\
0.000207\\
0.000060\\
0.000057\\
0.000061\\
0.000064\\
0.000060\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000060\\
0.000059\\
0.000063\\
0.000059\\
0.000064\\
0.000073\\
0.000058\\
0.000059\\
0.000062\\
0.000060\\
0.000059\\
0.000059\\
0.000063\\
0.000059\\
0.000065\\
0.000057\\
0.000059\\
0.000060\\
0.000057\\
0.000065\\
0.000060\\
0.000076\\
0.000058\\
0.000058\\
0.000059\\
0.000060\\
0.000060\\
0.000064\\
0.000059\\
0.000057\\
0.000060\\
0.000061\\
0.000059\\
0.000061\\
0.000065\\
0.000060\\
0.000064\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000057\\
0.000058\\
0.000059\\
0.000058\\
0.000060\\
0.000060\\
0.000060\\
0.000058\\
0.000058\\
0.000057\\
0.000059\\
0.000058\\
0.000060\\
0.000058\\
0.000059\\
0.000059\\
0.000059\\
0.000065\\
0.000059\\
0.000057\\
0.000060\\
0.000065\\
0.000064\\
0.000061\\
0.000058\\
0.000059\\
0.000062\\
0.000058\\
0.000059\\
0.000060\\
0.000058\\
0.000059\\
0.000057\\
0.000057\\
0.000068\\
0.000058\\
0.000059\\
0.000057\\
0.000059\\
0.000057\\
0.000059\\
0.000060\\
0.000059\\
0.000065\\
0.000059\\
0.000060\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000057\\
0.000059\\
0.000058\\
0.000058\\
0.000061\\
0.000058\\
0.000060\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000208\\
0.000060\\
0.000058\\
0.000224\\
0.000059\\
0.000060\\
0.000060\\
0.000059\\
0.000059\\
0.000057\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000064\\
0.000058\\
0.000057\\
0.000059\\
0.000064\\
0.000060\\
0.000058\\
0.000059\\
0.000059\\
0.000058\\
0.000058\\
0.000062\\
0.000064\\
0.000058\\
0.000058\\
0.000061\\
0.000058\\
0.000058\\
0.000077\\
0.000057\\
0.000057\\
0.000064\\
0.000059\\
0.000057\\
0.000065\\
0.000240\\
0.000064\\
0.000059\\
0.000058\\
0.000058\\
0.000059\\
0.000057\\
0.000059\\
0.000059\\
0.000059\\
0.000057\\
0.000058\\
0.000063\\
0.000058\\
0.000062\\
0.000060\\
0.000059\\
0.000065\\
0.000060\\
0.000059\\
0.000059\\
0.000056\\
0.000058\\
0.000057\\
0.000059\\
0.000057\\
0.000057\\
0.000058\\
0.000060\\
0.000064\\
0.000058\\
0.000060\\
0.000068\\
0.000063\\
0.000063\\
0.000063\\
0.000070\\
0.000068\\
0.000065\\
0.000069\\
0.000064\\
0.000064\\
0.000063\\
0.000064\\
0.000063\\
0.000062\\
0.000087\\
0.000064\\
0.000062\\
0.000063\\
0.000072\\
0.000063\\
0.000083\\
0.000070\\
0.000063\\
0.000064\\
0.000063\\
0.000064\\
0.000064\\
0.000062\\
0.000067\\
0.000062\\
0.000062\\
0.000069\\
0.000061\\
0.000069\\
0.000063\\
0.000064\\
0.000062\\
0.000063\\
0.000064\\
0.000071\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000068\\
0.000069\\
0.000069\\
0.000063\\
0.000061\\
0.000069\\
0.000064\\
0.000063\\
0.000061\\
0.000064\\
0.000062\\
0.000064\\
0.000063\\
0.000061\\
0.000065\\
0.000062\\
0.000063\\
0.000064\\
0.000062\\
0.000063\\
0.000059\\
0.000062\\
0.000087\\
0.000059\\
0.000064\\
0.000057\\
0.000059\\
0.000060\\
0.000057\\
0.000063\\
0.000059\\
0.000058\\
0.000060\\
0.000064\\
0.000057\\
0.000058\\
0.000057\\
0.000058\\
0.000063\\
0.000064\\
0.000064\\
0.000057\\
0.000065\\
0.000058\\
0.000064\\
0.000064\\
0.000056\\
0.000065\\
0.000058\\
0.000057\\
0.000066\\
0.000057\\
0.000058\\
0.000058\\
0.000064\\
0.000061\\
0.000061\\
0.000059\\
0.000064\\
0.000064\\
0.000061\\
0.000057\\
0.000059\\
0.000059\\
0.000063\\
0.000058\\
0.000058\\
0.000060\\
0.000060\\
0.000058\\
0.000062\\
0.000060\\
0.000063\\
0.000058\\
0.000064\\
0.000059\\
0.000064\\
0.000058\\
0.000057\\
0.000058\\
0.000058\\
0.000059\\
0.000057\\
0.000059\\
0.000058\\
0.000058\\
0.000060\\
0.000058\\
0.000058\\
0.000061\\
0.000059\\
0.000060\\
0.000058\\
0.000066\\
0.000059\\
0.000071\\
0.000058\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000064\\
0.000059\\
0.000057\\
0.000058\\
0.000066\\
0.000058\\
0.000058\\
0.000080\\
0.000057\\
0.000069\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000061\\
0.000059\\
0.000059\\
0.000084\\
0.000059\\
0.000080\\
0.000057\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000057\\
0.000058\\
0.000058\\
0.000060\\
0.000058\\
0.000057\\
0.000059\\
0.000066\\
0.000058\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000058\\
0.000058\\
0.000063\\
0.000059\\
0.000057\\
0.000066\\
0.000058\\
0.000064\\
0.000066\\
0.000064\\
0.000060\\
0.000059\\
0.000063\\
0.000058\\
0.000060\\
0.000059\\
0.000060\\
0.000057\\
0.000058\\
0.000057\\
0.000058\\
0.000057\\
0.000058\\
0.000059\\
0.000065\\
0.000059\\
0.000074\\
0.000059\\
0.000095\\
0.000060\\
0.000088\\
0.000059\\
0.000059\\
0.000057\\
0.000060\\
0.000059\\
0.000058\\
0.000057\\
0.000057\\
0.000059\\
0.000056\\
0.000057\\
0.000059\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000058\\
0.000059\\
0.000059\\
0.000057\\
0.000058\\
0.000057\\
0.000059\\
0.000057\\
0.000060\\
0.000057\\
0.000064\\
0.000058\\
0.000059\\
0.000059\\
0.000063\\
0.000058\\
0.000058\\
0.000058\\
0.000064\\
0.000062\\
0.000057\\
0.000060\\
0.000063\\
0.000058\\
0.000065\\
0.000058\\
0.000059\\
0.000060\\
0.000058\\
0.000060\\
0.000059\\
0.000060\\
0.000065\\
0.000062\\
0.000065\\
0.000059\\
0.000058\\
0.000062\\
0.000059\\
0.000064\\
0.000064\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000066\\
0.000058\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000061\\
0.000060\\
0.000059\\
0.000060\\
0.000060\\
0.000059\\
0.000059\\
0.000061\\
0.000059\\
0.000060\\
0.000058\\
0.000064\\
0.000059\\
0.000060\\
0.000058\\
0.000058\\
0.000064\\
0.000058\\
0.000059\\
0.000058\\
0.000064\\
0.000059\\
0.000060\\
0.000061\\
0.000058\\
0.000063\\
0.000060\\
0.000059\\
0.000060\\
0.000057\\
0.000059\\
0.000066\\
0.000058\\
0.000059\\
0.000072\\
0.000063\\
0.000071\\
0.000072\\
0.000092\\
0.000065\\
0.000064\\
0.000066\\
0.000065\\
0.000065\\
0.000065\\
0.000070\\
0.000070\\
0.000071\\
0.000064\\
0.000064\\
0.000065\\
0.000064\\
0.000068\\
0.000066\\
0.000071\\
0.000101\\
0.000066\\
0.000069\\
0.000063\\
0.000071\\
0.000063\\
0.000064\\
0.000066\\
0.000066\\
0.000064\\
0.000065\\
0.000070\\
0.000069\\
0.000069\\
0.000071\\
0.000065\\
0.000070\\
0.000066\\
0.000064\\
0.000063\\
0.000065\\
0.000066\\
0.000066\\
0.000067\\
0.000064\\
0.000064\\
0.000065\\
0.000064\\
0.000065\\
0.000070\\
0.000065\\
0.000067\\
0.000064\\
0.000064\\
0.000099\\
0.000070\\
0.000066\\
0.000064\\
0.000065\\
0.000065\\
0.000067\\
0.000064\\
0.000263\\
0.000060\\
0.000057\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000064\\
0.000064\\
0.000057\\
0.000057\\
0.000064\\
0.000057\\
0.000065\\
0.000059\\
0.000059\\
0.000064\\
0.000063\\
0.000062\\
0.000060\\
0.000060\\
0.000064\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000057\\
0.000058\\
0.000057\\
0.000058\\
0.000058\\
0.000059\\
0.000057\\
0.000059\\
0.000058\\
0.000091\\
0.000060\\
0.000059\\
0.000059\\
0.000057\\
0.000057\\
0.000058\\
0.000065\\
0.000059\\
0.000057\\
0.000058\\
0.000064\\
0.000064\\
0.000057\\
0.000065\\
0.000059\\
0.000059\\
0.000058\\
0.000057\\
0.000058\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000065\\
0.000059\\
0.000064\\
0.000059\\
0.000059\\
0.000078\\
0.000079\\
0.000077\\
0.000078\\
0.000078\\
0.000076\\
0.000075\\
0.000079\\
0.000075\\
0.000075\\
0.000076\\
0.000075\\
0.000074\\
0.000077\\
0.000075\\
0.000080\\
0.000077\\
0.000080\\
0.000084\\
0.000079\\
0.000078\\
0.000075\\
0.000076\\
0.000075\\
0.000076\\
0.000081\\
0.000083\\
0.000078\\
0.000076\\
0.000077\\
0.000083\\
0.000081\\
0.000078\\
0.000080\\
0.000079\\
0.000077\\
0.000077\\
0.000076\\
0.000076\\
0.000076\\
0.000075\\
0.000075\\
0.000074\\
0.000082\\
0.000076\\
0.000077\\
0.000078\\
0.000081\\
0.000080\\
0.000078\\
0.000077\\
0.000080\\
0.000076\\
0.000303\\
0.000076\\
0.000075\\
0.000076\\
0.000075\\
0.000075\\
0.000076\\
0.000303\\
0.000078\\
0.000079\\
0.000100\\
0.000069\\
0.000064\\
0.000066\\
0.000071\\
0.000067\\
0.000065\\
0.000071\\
0.000067\\
0.000067\\
0.000064\\
0.000064\\
0.000066\\
0.000066\\
0.000064\\
0.000067\\
0.000065\\
0.000064\\
0.000066\\
0.000073\\
0.000072\\
0.000074\\
0.000066\\
0.000064\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000065\\
0.000064\\
0.000064\\
0.000067\\
0.000065\\
0.000066\\
0.000067\\
0.000066\\
0.000068\\
0.000067\\
0.000065\\
0.000065\\
0.000065\\
0.000066\\
0.000066\\
0.000067\\
0.000067\\
0.000064\\
0.000064\\
0.000065\\
0.000064\\
0.000064\\
0.000065\\
0.000072\\
0.000078\\
0.000064\\
0.000064\\
0.000068\\
0.000070\\
0.000066\\
0.000069\\
0.000066\\
0.000066\\
0.000065\\
0.000065\\
0.000066\\
0.000076\\
0.000071\\
0.000075\\
0.000069\\
0.000071\\
0.000070\\
0.000075\\
0.000071\\
0.000070\\
0.000069\\
0.000069\\
0.000069\\
0.000070\\
0.000069\\
0.000070\\
0.000069\\
0.000071\\
0.000072\\
0.000076\\
0.000071\\
0.000070\\
0.000069\\
0.000071\\
0.000078\\
0.000070\\
0.000071\\
0.000069\\
0.000069\\
0.000070\\
0.000070\\
0.000070\\
0.000074\\
0.000068\\
0.000071\\
0.000333\\
0.000071\\
0.000071\\
0.000075\\
0.000071\\
0.000071\\
0.000070\\
0.000070\\
0.000069\\
0.000071\\
0.000068\\
0.000071\\
0.000071\\
0.000070\\
0.000070\\
0.000069\\
0.000071\\
0.000073\\
0.000070\\
0.000069\\
0.000071\\
0.000076\\
0.000077\\
0.000070\\
0.000071\\
0.000070\\
0.000069\\
0.000071\\
0.000069\\
0.000070\\
0.000065\\
0.000064\\
0.000064\\
0.000066\\
0.000064\\
0.000065\\
0.000066\\
0.000066\\
0.000065\\
0.000064\\
0.000063\\
0.000072\\
0.000065\\
0.000069\\
0.000064\\
0.000065\\
0.000067\\
0.000066\\
0.000073\\
0.000063\\
0.000065\\
0.000065\\
0.000064\\
0.000066\\
0.000066\\
0.000064\\
0.000065\\
0.000064\\
0.000065\\
0.000064\\
0.000063\\
0.000067\\
0.000064\\
0.000064\\
0.000064\\
0.000392\\
0.000064\\
0.000066\\
0.000065\\
0.000064\\
0.000064\\
0.000065\\
0.000066\\
0.000064\\
0.000065\\
0.000064\\
0.000066\\
0.000064\\
0.000066\\
0.000064\\
0.000065\\
0.000065\\
0.000064\\
0.000066\\
0.000065\\
0.000072\\
0.000063\\
0.000065\\
0.000064\\
0.000071\\
0.000066\\
0.000064\\
0.000071\\
0.000070\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000062\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000062\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000057\\
0.000056\\
0.000057\\
0.000055\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000058\\
0.000055\\
0.000059\\
0.000133\\
0.000055\\
0.000062\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000061\\
0.000056\\
0.000057\\
0.000055\\
0.000055\\
0.000056\\
0.000057\\
0.000056\\
0.000055\\
0.000056\\
0.000060\\
0.000055\\
0.000055\\
0.000071\\
0.000070\\
0.000070\\
0.000069\\
0.000070\\
0.000071\\
0.000132\\
0.000069\\
0.000069\\
0.000070\\
0.000069\\
0.000069\\
0.000070\\
0.000069\\
0.000069\\
0.000075\\
0.000069\\
0.000069\\
0.000070\\
0.000071\\
0.000081\\
0.000070\\
0.000140\\
0.000069\\
0.000069\\
0.000069\\
0.000070\\
0.000070\\
0.000069\\
0.000069\\
0.000070\\
0.000073\\
0.000069\\
0.000070\\
0.000070\\
0.000070\\
0.000069\\
0.000070\\
0.000070\\
0.000069\\
0.000069\\
0.000079\\
0.000074\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000071\\
0.000074\\
0.000069\\
0.000122\\
0.000069\\
0.000069\\
0.000069\\
0.000122\\
0.000070\\
0.000137\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000073\\
0.000069\\
0.000070\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000085\\
0.000084\\
0.000085\\
0.000085\\
0.000084\\
0.000085\\
0.000084\\
0.000085\\
0.000084\\
0.000084\\
0.000085\\
0.000084\\
0.000085\\
0.000085\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000089\\
0.000084\\
0.000084\\
0.000085\\
0.000086\\
0.000090\\
0.000084\\
0.000085\\
0.000084\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000086\\
0.000084\\
0.000084\\
0.000084\\
0.000178\\
0.000085\\
0.000084\\
0.000089\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000085\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000072\\
0.000071\\
0.000077\\
0.000071\\
0.000146\\
0.000071\\
0.000071\\
0.000072\\
0.000071\\
0.000078\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000070\\
0.000074\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000135\\
0.000072\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000079\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000071\\
0.000077\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000071\\
0.000072\\
0.000071\\
0.000061\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000058\\
0.000055\\
0.000057\\
0.000058\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000127\\
0.000055\\
0.000055\\
0.000109\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000059\\
0.000055\\
0.000055\\
0.000125\\
0.000055\\
0.000061\\
0.000055\\
0.000057\\
0.000062\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000058\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000060\\
0.000056\\
0.000055\\
0.000059\\
0.000055\\
0.000056\\
0.000055\\
0.000057\\
0.000112\\
0.000057\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000061\\
0.000062\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000062\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000061\\
0.000056\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000057\\
0.000055\\
0.000055\\
0.000057\\
0.000101\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000057\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000123\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000060\\
0.000056\\
0.000058\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000060\\
0.000056\\
0.000055\\
0.000056\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000066\\
0.000067\\
0.000067\\
0.000066\\
0.000065\\
0.000068\\
0.000065\\
0.000067\\
0.000067\\
0.000065\\
0.000066\\
0.000066\\
0.000067\\
0.000065\\
0.000065\\
0.000067\\
0.000065\\
0.000072\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000133\\
0.000065\\
0.000066\\
0.000068\\
0.000066\\
0.000153\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000067\\
0.000065\\
0.000065\\
0.000066\\
0.000066\\
0.000066\\
0.000067\\
0.000066\\
0.000072\\
0.000067\\
0.000067\\
0.000065\\
0.000067\\
0.000133\\
0.000065\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000065\\
0.000072\\
0.000066\\
0.000065\\
0.000066\\
0.000067\\
0.000068\\
0.000066\\
0.000066\\
0.000065\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000128\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000058\\
0.000055\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000058\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000059\\
0.000059\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000058\\
0.000074\\
0.000059\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000058\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000057\\
0.000058\\
0.000056\\
0.000055\\
0.000058\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000116\\
0.000055\\
0.000056\\
0.000060\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000127\\
0.000055\\
0.000061\\
0.000055\\
0.000056\\
0.000061\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000062\\
0.000055\\
0.000064\\
0.000066\\
0.000120\\
0.000063\\
0.000063\\
0.000062\\
0.000062\\
0.000070\\
0.000063\\
0.000063\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000063\\
0.000068\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000065\\
0.000062\\
0.000062\\
0.000068\\
0.000063\\
0.000069\\
0.000062\\
0.000062\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000066\\
0.000062\\
0.000062\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000062\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000069\\
0.000064\\
0.000063\\
0.000063\\
0.000066\\
0.000063\\
0.000062\\
0.000062\\
0.000062\\
0.000063\\
0.000070\\
0.000064\\
0.000063\\
0.000131\\
0.000066\\
0.000065\\
0.000076\\
0.000073\\
0.000073\\
0.000073\\
0.000073\\
0.000073\\
0.000073\\
0.000074\\
0.000073\\
0.000074\\
0.000076\\
0.000069\\
0.000069\\
0.000069\\
0.000078\\
0.000070\\
0.000074\\
0.000074\\
0.000073\\
0.000073\\
0.000073\\
0.000073\\
0.000080\\
0.000073\\
0.000074\\
0.000073\\
0.000072\\
0.000070\\
0.000070\\
0.000076\\
0.000069\\
0.000069\\
0.000076\\
0.000074\\
0.000073\\
0.000074\\
0.000074\\
0.000118\\
0.000093\\
0.000076\\
0.000075\\
0.000073\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000070\\
0.000069\\
0.000076\\
0.000074\\
0.000074\\
0.000074\\
0.000076\\
0.000074\\
0.000073\\
0.000073\\
0.000074\\
0.000073\\
0.000073\\
0.000071\\
0.000069\\
0.000069\\
0.000069\\
0.000071\\
0.000084\\
0.000084\\
0.000084\\
0.000089\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000087\\
0.000084\\
0.000084\\
0.000085\\
0.000087\\
0.000086\\
0.000085\\
0.000084\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000084\\
0.000171\\
0.000085\\
0.000086\\
0.000084\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000084\\
0.000086\\
0.000084\\
0.000084\\
0.000085\\
0.000084\\
0.000085\\
0.000085\\
0.000084\\
0.000084\\
0.000175\\
0.000085\\
0.000086\\
0.000084\\
0.000085\\
0.000084\\
0.000084\\
0.000085\\
0.000089\\
0.000086\\
0.000084\\
0.000089\\
0.000085\\
0.000084\\
0.000085\\
0.000085\\
0.000072\\
0.000072\\
0.000072\\
0.000071\\
0.000071\\
0.000072\\
0.000072\\
0.000071\\
0.000073\\
0.000071\\
0.000075\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000072\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000072\\
0.000071\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000071\\
0.000072\\
0.000075\\
0.000134\\
0.000071\\
0.000146\\
0.000071\\
0.000071\\
0.000077\\
0.000078\\
0.000072\\
0.000071\\
0.000071\\
0.000073\\
0.000072\\
0.000071\\
0.000072\\
0.000071\\
0.000075\\
0.000072\\
0.000151\\
0.000076\\
0.000075\\
0.000071\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000071\\
0.000071\\
0.000071\\
0.000072\\
0.000073\\
0.000071\\
0.000071\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000059\\
0.000057\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000062\\
0.000057\\
0.000055\\
0.000055\\
0.000061\\
0.000057\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000062\\
0.000055\\
0.000056\\
0.000056\\
0.000057\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000060\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000066\\
0.000059\\
0.000058\\
0.000059\\
0.000064\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000060\\
0.000059\\
0.000058\\
0.000064\\
0.000060\\
0.000058\\
0.000060\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000059\\
0.000058\\
0.000059\\
0.000058\\
0.000059\\
0.000123\\
0.000058\\
0.000058\\
0.000060\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000060\\
0.000058\\
0.000067\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000060\\
0.000065\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000060\\
0.000061\\
0.000059\\
0.000059\\
0.000061\\
0.000059\\
0.000060\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000061\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000061\\
0.000060\\
0.000059\\
0.000059\\
0.000107\\
0.000059\\
0.000059\\
0.000062\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000088\\
0.000089\\
0.000088\\
0.000088\\
0.000089\\
0.000093\\
0.000090\\
0.000089\\
0.000155\\
0.000089\\
0.000088\\
0.000090\\
0.000159\\
0.000090\\
0.000089\\
0.000088\\
0.000089\\
0.000088\\
0.000089\\
0.000090\\
0.000088\\
0.000088\\
0.000088\\
0.000089\\
0.000089\\
0.000089\\
0.000089\\
0.000093\\
0.000089\\
0.000088\\
0.000088\\
0.000088\\
0.000124\\
0.000089\\
0.000089\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000089\\
0.000094\\
0.000177\\
0.000089\\
0.000088\\
0.000088\\
0.000088\\
0.000089\\
0.000088\\
0.000095\\
0.000088\\
0.000088\\
0.000089\\
0.000089\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000097\\
0.000089\\
0.000088\\
0.000089\\
0.000089\\
0.000089\\
0.000077\\
0.000079\\
0.000076\\
0.000077\\
0.000090\\
0.000076\\
0.000077\\
0.000076\\
0.000077\\
0.000083\\
0.000076\\
0.000076\\
0.000076\\
0.000076\\
0.000076\\
0.000077\\
0.000076\\
0.000077\\
0.000077\\
0.000076\\
0.000076\\
0.000076\\
0.000077\\
0.000076\\
0.000076\\
0.000077\\
0.000076\\
0.000077\\
0.000078\\
0.000139\\
0.000078\\
0.000076\\
0.000076\\
0.000076\\
0.000077\\
0.000077\\
0.000077\\
0.000081\\
0.000077\\
0.000077\\
0.000077\\
0.000076\\
0.000077\\
0.000077\\
0.000076\\
0.000076\\
0.000076\\
0.000154\\
0.000083\\
0.000076\\
0.000084\\
0.000076\\
0.000076\\
0.000077\\
0.000076\\
0.000076\\
0.000078\\
0.000077\\
0.000076\\
0.000076\\
0.000076\\
0.000076\\
0.000077\\
0.000076\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000062\\
0.000059\\
0.000058\\
0.000060\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000058\\
0.000064\\
0.000058\\
0.000057\\
0.000061\\
0.000058\\
0.000058\\
0.000057\\
0.000061\\
0.000057\\
0.000057\\
0.000060\\
0.000057\\
0.000063\\
0.000058\\
0.000057\\
0.000059\\
0.000059\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000059\\
0.000059\\
0.000057\\
0.000057\\
0.000058\\
0.000058\\
0.000057\\
0.000059\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000062\\
0.000057\\
0.000059\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000058\\
0.000058\\
0.000058\\
0.000057\\
0.000055\\
0.000055\\
0.000062\\
0.000055\\
0.000059\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000058\\
0.000056\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000060\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000059\\
0.000055\\
0.000055\\
0.000055\\
0.000065\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000061\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000062\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000059\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000056\\
0.000122\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000057\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000078\\
0.000079\\
0.000079\\
0.000080\\
0.000078\\
0.000086\\
0.000078\\
0.000078\\
0.000079\\
0.000079\\
0.000080\\
0.000079\\
0.000079\\
0.000160\\
0.000078\\
0.000080\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000079\\
0.000078\\
0.000078\\
0.000078\\
0.000077\\
0.000079\\
0.000078\\
0.000080\\
0.000080\\
0.000079\\
0.000080\\
0.000079\\
0.000079\\
0.000078\\
0.000078\\
0.000079\\
0.000086\\
0.000078\\
0.000078\\
0.000078\\
0.000080\\
0.000078\\
0.000084\\
0.000079\\
0.000079\\
0.000084\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000079\\
0.000078\\
0.000078\\
0.000078\\
0.000079\\
0.000078\\
0.000085\\
0.000078\\
0.000078\\
0.000079\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000065\\
0.000058\\
0.000056\\
0.000056\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000056\\
0.000058\\
0.000056\\
0.000058\\
0.000056\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000056\\
0.000057\\
0.000058\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000057\\
0.000065\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000057\\
0.000057\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000057\\
0.000060\\
0.000057\\
0.000057\\
0.000062\\
0.000057\\
0.000056\\
0.000057\\
0.000058\\
0.000056\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000056\\
0.000056\\
0.000063\\
0.000064\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000068\\
0.000065\\
0.000067\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000066\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000064\\
0.000063\\
0.000062\\
0.000062\\
0.000063\\
0.000062\\
0.000064\\
0.000063\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000070\\
0.000063\\
0.000062\\
0.000064\\
0.000064\\
0.000062\\
0.000063\\
0.000062\\
0.000068\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000063\\
0.000066\\
0.000063\\
0.000072\\
0.000064\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000058\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000133\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000058\\
0.000062\\
0.000057\\
0.000056\\
0.000056\\
0.000057\\
0.000059\\
0.000056\\
0.000057\\
0.000062\\
0.000056\\
0.000057\\
0.000056\\
0.000061\\
0.000057\\
0.000056\\
0.000131\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000058\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000068\\
0.000068\\
0.000068\\
0.000067\\
0.000071\\
0.000069\\
0.000067\\
0.000068\\
0.000067\\
0.000069\\
0.000143\\
0.000069\\
0.000131\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000069\\
0.000074\\
0.000067\\
0.000067\\
0.000071\\
0.000125\\
0.000127\\
0.000075\\
0.000071\\
0.000067\\
0.000069\\
0.000073\\
0.000068\\
0.000067\\
0.000067\\
0.000068\\
0.000068\\
0.000068\\
0.000070\\
0.000071\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000125\\
0.000069\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000069\\
0.000072\\
0.000126\\
0.000068\\
0.000069\\
0.000068\\
0.000071\\
0.000073\\
0.000212\\
0.000067\\
0.000068\\
0.000144\\
0.000068\\
0.000130\\
0.000138\\
0.000069\\
0.000068\\
0.000055\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000059\\
0.000066\\
0.000059\\
0.000058\\
0.000057\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000062\\
0.000058\\
0.000055\\
0.000056\\
0.000058\\
0.000058\\
0.000058\\
0.000060\\
0.000061\\
0.000059\\
0.000059\\
0.000125\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000062\\
0.000059\\
0.000055\\
0.000070\\
0.000058\\
0.000056\\
0.000058\\
0.000059\\
0.000059\\
0.000055\\
0.000058\\
0.000064\\
0.000058\\
0.000059\\
0.000059\\
0.000065\\
0.000058\\
0.000059\\
0.000062\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000062\\
0.000059\\
0.000058\\
0.000058\\
0.000057\\
0.000059\\
0.000060\\
0.000058\\
0.000059\\
0.000086\\
0.000085\\
0.000160\\
0.000086\\
0.000087\\
0.000086\\
0.000174\\
0.000086\\
0.000087\\
0.000087\\
0.000086\\
0.000087\\
0.000086\\
0.000086\\
0.000086\\
0.000086\\
0.000086\\
0.000086\\
0.000086\\
0.000087\\
0.000086\\
0.000088\\
0.000089\\
0.000086\\
0.000086\\
0.000089\\
0.000086\\
0.000086\\
0.000086\\
0.000085\\
0.000087\\
0.000086\\
0.000086\\
0.000097\\
0.000086\\
0.000086\\
0.000083\\
0.000087\\
0.000086\\
0.000086\\
0.000086\\
0.000087\\
0.000086\\
0.000086\\
0.000086\\
0.000086\\
0.000086\\
0.000086\\
0.000175\\
0.000086\\
0.000086\\
0.000086\\
0.000086\\
0.000087\\
0.000116\\
0.000086\\
0.000086\\
0.000089\\
0.000156\\
0.000088\\
0.000086\\
0.000086\\
0.000089\\
0.000086\\
0.000059\\
0.000057\\
0.000066\\
0.000059\\
0.000059\\
0.000062\\
0.000058\\
0.000058\\
0.000062\\
0.000058\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000061\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000059\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000059\\
0.000137\\
0.000058\\
0.000059\\
0.000059\\
0.000058\\
0.000060\\
0.000059\\
0.000057\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000058\\
0.000059\\
0.000059\\
0.000058\\
0.000059\\
0.000060\\
0.000058\\
0.000058\\
0.000058\\
0.000056\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000064\\
0.000061\\
0.000058\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000061\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000060\\
0.000058\\
0.000059\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000059\\
0.000059\\
0.000055\\
0.000058\\
0.000058\\
0.000059\\
0.000060\\
0.000059\\
0.000058\\
0.000059\\
0.000059\\
0.000112\\
0.000059\\
0.000059\\
0.000059\\
0.000135\\
0.000060\\
0.000059\\
0.000064\\
0.000059\\
0.000060\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000059\\
0.000060\\
0.000058\\
0.000077\\
0.000077\\
0.000074\\
0.000077\\
0.000077\\
0.000079\\
0.000077\\
0.000082\\
0.000078\\
0.000083\\
0.000080\\
0.000077\\
0.000093\\
0.000131\\
0.000077\\
0.000079\\
0.000080\\
0.000077\\
0.000077\\
0.000077\\
0.000078\\
0.000077\\
0.000077\\
0.000077\\
0.000080\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000079\\
0.000077\\
0.000079\\
0.000077\\
0.000078\\
0.000078\\
0.000088\\
0.000077\\
0.000077\\
0.000078\\
0.000077\\
0.000078\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000078\\
0.000141\\
0.000077\\
0.000078\\
0.000077\\
0.000077\\
0.000077\\
0.000087\\
0.000077\\
0.000077\\
0.000078\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000079\\
0.000059\\
0.000069\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000061\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000059\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000058\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000058\\
0.000055\\
0.000056\\
0.000057\\
0.000055\\
0.000059\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000062\\
0.000055\\
0.000058\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000110\\
0.000055\\
0.000055\\
0.000058\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000061\\
0.000062\\
0.000062\\
0.000062\\
0.000064\\
0.000061\\
0.000064\\
0.000065\\
0.000064\\
0.000066\\
0.000065\\
0.000065\\
0.000064\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000067\\
0.000062\\
0.000066\\
0.000065\\
0.000065\\
0.000066\\
0.000065\\
0.000084\\
0.000065\\
0.000065\\
0.000064\\
0.000062\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000067\\
0.000061\\
0.000061\\
0.000065\\
0.000065\\
0.000065\\
0.000067\\
0.000066\\
0.000066\\
0.000065\\
0.000065\\
0.000062\\
0.000061\\
0.000064\\
0.000067\\
0.000061\\
0.000061\\
0.000061\\
0.000062\\
0.000064\\
0.000065\\
0.000065\\
0.000065\\
0.000080\\
0.000066\\
0.000065\\
0.000061\\
0.000061\\
0.000062\\
0.000061\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000058\\
0.000057\\
0.000055\\
0.000055\\
0.000056\\
0.000059\\
0.000055\\
0.000055\\
0.000055\\
0.000061\\
0.000055\\
0.000075\\
0.000056\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000057\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000058\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000057\\
0.000058\\
0.000055\\
0.000055\\
0.000055\\
0.000060\\
0.000059\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000059\\
0.000060\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000058\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000129\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000055\\
0.000064\\
0.000056\\
0.000056\\
0.000060\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000060\\
0.000056\\
0.000056\\
0.000064\\
0.000055\\
0.000055\\
0.000056\\
0.000058\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000060\\
0.000061\\
0.000056\\
0.000062\\
0.000062\\
0.000068\\
0.000062\\
0.000063\\
0.000067\\
0.000061\\
0.000062\\
0.000062\\
0.000061\\
0.000062\\
0.000061\\
0.000062\\
0.000062\\
0.000063\\
0.000062\\
0.000063\\
0.000065\\
0.000069\\
0.000064\\
0.000061\\
0.000062\\
0.000065\\
0.000062\\
0.000061\\
0.000067\\
0.000061\\
0.000061\\
0.000062\\
0.000062\\
0.000061\\
0.000117\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000061\\
0.000061\\
0.000061\\
0.000063\\
0.000062\\
0.000061\\
0.000061\\
0.000061\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000067\\
0.000062\\
0.000071\\
0.000061\\
0.000068\\
0.000061\\
0.000064\\
0.000061\\
0.000061\\
0.000062\\
0.000061\\
0.000062\\
0.000062\\
0.000061\\
0.000063\\
0.000062\\
0.000056\\
0.000061\\
0.000056\\
0.000056\\
0.000056\\
0.000058\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000129\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000057\\
0.000057\\
0.000056\\
0.000058\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000058\\
0.000056\\
0.000057\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000061\\
0.000056\\
0.000061\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000062\\
0.000064\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000073\\
0.000063\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000070\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000062\\
0.000063\\
0.000062\\
0.000063\\
0.000062\\
0.000063\\
0.000063\\
0.000062\\
0.000063\\
0.000062\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000068\\
0.000063\\
0.000062\\
0.000063\\
0.000062\\
0.000062\\
0.000064\\
0.000062\\
0.000062\\
0.000062\\
0.000066\\
0.000063\\
0.000075\\
0.000068\\
0.000068\\
0.000062\\
0.000062\\
0.000063\\
0.000063\\
0.000062\\
0.000064\\
0.000062\\
0.000062\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000065\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000071\\
0.000065\\
0.000064\\
0.000066\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000070\\
0.000064\\
0.000065\\
0.000066\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000065\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000132\\
0.000064\\
0.000064\\
0.000065\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000066\\
0.000120\\
0.000064\\
0.000064\\
0.000064\\
0.000065\\
0.000064\\
0.000064\\
0.000064\\
0.000070\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000065\\
0.000065\\
0.000066\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000055\\
0.000057\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000129\\
0.000056\\
0.000057\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000169\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000059\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000061\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000061\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000061\\
0.000059\\
0.000057\\
0.000055\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000061\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000061\\
0.000058\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000122\\
0.000056\\
0.000056\\
0.000057\\
0.000055\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000059\\
0.000056\\
0.000057\\
0.000061\\
0.000056\\
0.000058\\
0.000058\\
0.000066\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000059\\
0.000059\\
0.000058\\
0.000061\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000060\\
0.000065\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000060\\
0.000058\\
0.000059\\
0.000058\\
0.000059\\
0.000058\\
0.000063\\
0.000058\\
0.000063\\
0.000058\\
0.000058\\
0.000058\\
0.000059\\
0.000058\\
0.000058\\
0.000063\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000069\\
0.000148\\
0.000068\\
0.000068\\
0.000069\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000069\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000069\\
0.000068\\
0.000073\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000075\\
0.000068\\
0.000068\\
0.000069\\
0.000068\\
0.000069\\
0.000069\\
0.000068\\
0.000077\\
0.000069\\
0.000069\\
0.000069\\
0.000076\\
0.000068\\
0.000069\\
0.000079\\
0.000069\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000068\\
0.000132\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000057\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000057\\
0.000058\\
0.000056\\
0.000056\\
0.000058\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000057\\
0.000058\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000059\\
0.000056\\
0.000056\\
0.000056\\
0.000062\\
0.000055\\
0.000066\\
0.000068\\
0.000069\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000068\\
0.000068\\
0.000072\\
0.000066\\
0.000066\\
0.000067\\
0.000068\\
0.000066\\
0.000066\\
0.000067\\
0.000067\\
0.000066\\
0.000066\\
0.000067\\
0.000067\\
0.000067\\
0.000068\\
0.000074\\
0.000066\\
0.000066\\
0.000066\\
0.000067\\
0.000066\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000067\\
0.000067\\
0.000070\\
0.000073\\
0.000114\\
0.000066\\
0.000066\\
0.000068\\
0.000066\\
0.000066\\
0.000069\\
0.000074\\
0.000066\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000075\\
0.000067\\
0.000067\\
0.000068\\
0.000066\\
0.000066\\
0.000147\\
0.000066\\
0.000057\\
0.000057\\
0.000074\\
0.000056\\
0.000062\\
0.000137\\
0.000056\\
0.000057\\
0.000058\\
0.000056\\
0.000062\\
0.000061\\
0.000061\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000125\\
0.000129\\
0.000060\\
0.000058\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000057\\
0.000056\\
0.000057\\
0.000058\\
0.000057\\
0.000056\\
0.000056\\
0.000058\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000058\\
0.000056\\
0.000056\\
0.000065\\
0.000056\\
0.000056\\
0.000059\\
0.000056\\
0.000059\\
0.000057\\
0.000116\\
0.000058\\
0.000056\\
0.000056\\
0.000056\\
0.000058\\
0.000056\\
0.000062\\
0.000056\\
0.000084\\
0.000084\\
0.000084\\
0.000083\\
0.000084\\
0.000089\\
0.000084\\
0.000085\\
0.000084\\
0.000083\\
0.000083\\
0.000133\\
0.000084\\
0.000084\\
0.000085\\
0.000084\\
0.000084\\
0.000083\\
0.000084\\
0.000084\\
0.000083\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000085\\
0.000153\\
0.000093\\
0.000083\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000085\\
0.000083\\
0.000083\\
0.000084\\
0.000085\\
0.000084\\
0.000091\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000085\\
0.000086\\
0.000090\\
0.000087\\
0.000084\\
0.000083\\
0.000083\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000091\\
0.000159\\
0.000084\\
0.000091\\
0.000084\\
0.000083\\
0.000064\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000145\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000069\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000064\\
0.000063\\
0.000069\\
0.000064\\
0.000070\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000144\\
0.000063\\
0.000063\\
0.000066\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000137\\
0.000063\\
0.000063\\
0.000063\\
0.000069\\
0.000064\\
0.000063\\
0.000064\\
0.000063\\
0.000065\\
0.000063\\
0.000063\\
0.000069\\
0.000063\\
0.000063\\
0.000063\\
0.000065\\
0.000063\\
0.000063\\
0.000063\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000057\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000147\\
0.000055\\
0.000055\\
0.000056\\
0.000148\\
0.000055\\
0.000055\\
0.000059\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000061\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000060\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000057\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000057\\
0.000056\\
0.000058\\
0.000057\\
0.000056\\
0.000062\\
0.000056\\
0.000057\\
0.000144\\
0.000056\\
0.000056\\
0.000056\\
0.000060\\
0.000058\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000057\\
0.000057\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000058\\
0.000056\\
0.000056\\
0.000057\\
0.000057\\
0.000056\\
0.000059\\
0.000056\\
0.000057\\
0.000062\\
0.000056\\
0.000062\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000058\\
0.000059\\
0.000056\\
0.000056\\
0.000115\\
0.000058\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000061\\
0.000061\\
0.000061\\
0.000062\\
0.000061\\
0.000061\\
0.000062\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000062\\
0.000062\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000137\\
0.000062\\
0.000062\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000066\\
0.000071\\
0.000062\\
0.000063\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000068\\
0.000068\\
0.000061\\
0.000066\\
0.000061\\
0.000062\\
0.000062\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000161\\
0.000061\\
0.000061\\
0.000062\\
0.000061\\
0.000061\\
0.000061\\
0.000061\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000055\\
0.000056\\
0.000145\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000131\\
0.000055\\
0.000058\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000106\\
0.000057\\
0.000061\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000057\\
0.000055\\
0.000062\\
0.000055\\
0.000056\\
0.000055\\
0.000057\\
0.000058\\
0.000058\\
0.000057\\
0.000057\\
0.000056\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000059\\
0.000057\\
0.000057\\
0.000057\\
0.000060\\
0.000057\\
0.000057\\
0.000056\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000130\\
0.000057\\
0.000056\\
0.000057\\
0.000057\\
0.000117\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000056\\
0.000057\\
0.000056\\
0.000125\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000056\\
0.000057\\
0.000058\\
0.000062\\
0.000057\\
0.000062\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000062\\
0.000056\\
0.000056\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000057\\
0.000058\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000062\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000057\\
0.000056\\
0.000056\\
0.000055\\
0.000060\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000061\\
0.000060\\
0.000060\\
0.000060\\
0.000061\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000061\\
0.000065\\
0.000061\\
0.000060\\
0.000060\\
0.000060\\
0.000122\\
0.000060\\
0.000060\\
0.000060\\
0.000061\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000068\\
0.000060\\
0.000060\\
0.000065\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000065\\
0.000060\\
0.000060\\
0.000062\\
0.000060\\
0.000060\\
0.000062\\
0.000061\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000064\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000132\\
0.000056\\
0.000055\\
0.000055\\
0.000061\\
0.000055\\
0.000056\\
0.000059\\
0.000055\\
0.000056\\
0.000060\\
0.000056\\
0.000059\\
0.000055\\
0.000056\\
0.000058\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000057\\
0.000056\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000063\\
0.000064\\
0.000064\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000066\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000065\\
0.000067\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000070\\
0.000063\\
0.000063\\
0.000063\\
0.000065\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000071\\
0.000063\\
0.000063\\
0.000064\\
0.000068\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000068\\
0.000064\\
0.000063\\
0.000064\\
0.000063\\
0.000065\\
0.000067\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000070\\
0.000063\\
0.000063\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000071\\
0.000072\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000071\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000077\\
0.000070\\
0.000071\\
0.000070\\
0.000071\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000117\\
0.000070\\
0.000070\\
0.000070\\
0.000072\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000123\\
0.000155\\
0.000070\\
0.000076\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000071\\
0.000071\\
0.000071\\
0.000070\\
0.000070\\
0.000076\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000063\\
0.000063\\
0.000065\\
0.000063\\
0.000063\\
0.000064\\
0.000067\\
0.000066\\
0.000063\\
0.000063\\
0.000069\\
0.000063\\
0.000065\\
0.000067\\
0.000063\\
0.000063\\
0.000065\\
0.000064\\
0.000065\\
0.000066\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000065\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000064\\
0.000064\\
0.000065\\
0.000065\\
0.000063\\
0.000063\\
0.000064\\
0.000065\\
0.000067\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000071\\
0.000063\\
0.000065\\
0.000069\\
0.000069\\
0.000064\\
0.000063\\
0.000065\\
0.000157\\
0.000063\\
0.000064\\
0.000066\\
0.000065\\
0.000064\\
0.000063\\
0.000064\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000066\\
0.000061\\
0.000060\\
0.000064\\
0.000061\\
0.000061\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000061\\
0.000060\\
0.000060\\
0.000061\\
0.000061\\
0.000061\\
0.000062\\
0.000060\\
0.000061\\
0.000061\\
0.000060\\
0.000061\\
0.000061\\
0.000060\\
0.000067\\
0.000060\\
0.000063\\
0.000060\\
0.000060\\
0.000060\\
0.000062\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000061\\
0.000061\\
0.000062\\
0.000060\\
0.000061\\
0.000061\\
0.000065\\
0.000066\\
0.000060\\
0.000062\\
0.000064\\
0.000062\\
0.000061\\
0.000060\\
0.000061\\
0.000060\\
0.000060\\
0.000061\\
0.000062\\
0.000060\\
0.000060\\
0.000060\\
0.000060\\
0.000072\\
0.000072\\
0.000073\\
0.000072\\
0.000072\\
0.000072\\
0.000073\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000074\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000077\\
0.000077\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000073\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000073\\
0.000072\\
0.000074\\
0.000073\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000076\\
0.000073\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000072\\
0.000073\\
0.000079\\
0.000072\\
0.000073\\
0.000151\\
0.000072\\
0.000073\\
0.000072\\
0.000072\\
0.000072\\
0.000074\\
0.000072\\
0.000072\\
0.000073\\
0.000075\\
0.000072\\
0.000073\\
0.000058\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000058\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000059\\
0.000057\\
0.000058\\
0.000057\\
0.000057\\
0.000061\\
0.000057\\
0.000057\\
0.000057\\
0.000059\\
0.000058\\
0.000058\\
0.000057\\
0.000057\\
0.000058\\
0.000058\\
0.000058\\
0.000058\\
0.000057\\
0.000057\\
0.000058\\
0.000114\\
0.000058\\
0.000057\\
0.000057\\
0.000058\\
0.000058\\
0.000071\\
0.000061\\
0.000057\\
0.000058\\
0.000057\\
0.000060\\
0.000057\\
0.000059\\
0.000058\\
0.000057\\
0.000062\\
0.000057\\
0.000063\\
0.000057\\
0.000058\\
0.000063\\
0.000058\\
0.000057\\
0.000057\\
0.000058\\
0.000058\\
0.000059\\
0.000059\\
0.000057\\
0.000057\\
0.000059\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000063\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000057\\
0.000056\\
0.000058\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000059\\
0.000066\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000133\\
0.000122\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000062\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000117\\
0.000056\\
0.000057\\
0.000056\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000068\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000068\\
0.000136\\
0.000069\\
0.000070\\
0.000069\\
0.000070\\
0.000070\\
0.000069\\
0.000069\\
0.000069\\
0.000070\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000069\\
0.000070\\
0.000069\\
0.000069\\
0.000069\\
0.000079\\
0.000070\\
0.000069\\
0.000069\\
0.000069\\
0.000071\\
0.000070\\
0.000071\\
0.000069\\
0.000069\\
0.000070\\
0.000069\\
0.000069\\
0.000069\\
0.000070\\
0.000069\\
0.000055\\
0.000056\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000057\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000057\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000056\\
0.000059\\
0.000057\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000059\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000132\\
0.000055\\
0.000055\\
0.000056\\
0.000061\\
0.000058\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000056\\
0.000062\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000060\\
0.000056\\
0.000057\\
0.000061\\
0.000061\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000058\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000059\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000058\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000062\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000059\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000061\\
0.000057\\
0.000056\\
0.000056\\
0.000075\\
0.000074\\
0.000074\\
0.000074\\
0.000075\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000075\\
0.000081\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000078\\
0.000074\\
0.000075\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000135\\
0.000074\\
0.000075\\
0.000074\\
0.000074\\
0.000074\\
0.000075\\
0.000074\\
0.000075\\
0.000074\\
0.000076\\
0.000074\\
0.000074\\
0.000075\\
0.000074\\
0.000074\\
0.000074\\
0.000146\\
0.000075\\
0.000074\\
0.000074\\
0.000074\\
0.000153\\
0.000075\\
0.000075\\
0.000074\\
0.000075\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000075\\
0.000074\\
0.000074\\
0.000075\\
0.000074\\
0.000075\\
0.000074\\
0.000056\\
0.000055\\
0.000055\\
0.000117\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000058\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000058\\
0.000056\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000061\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000058\\
0.000055\\
0.000057\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000061\\
0.000058\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000057\\
0.000055\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000056\\
0.000058\\
0.000055\\
0.000055\\
0.000055\\
0.000128\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000062\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000057\\
0.000056\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000062\\
0.000055\\
0.000060\\
0.000055\\
0.000056\\
0.000055\\
0.000069\\
0.000069\\
0.000069\\
0.000068\\
0.000071\\
0.000070\\
0.000132\\
0.000068\\
0.000070\\
0.000141\\
0.000073\\
0.000068\\
0.000069\\
0.000070\\
0.000068\\
0.000135\\
0.000069\\
0.000069\\
0.000070\\
0.000070\\
0.000070\\
0.000068\\
0.000068\\
0.000068\\
0.000072\\
0.000071\\
0.000069\\
0.000071\\
0.000069\\
0.000069\\
0.000070\\
0.000070\\
0.000069\\
0.000071\\
0.000070\\
0.000068\\
0.000073\\
0.000068\\
0.000068\\
0.000067\\
0.000122\\
0.000126\\
0.000068\\
0.000072\\
0.000071\\
0.000074\\
0.000074\\
0.000069\\
0.000143\\
0.000069\\
0.000074\\
0.000069\\
0.000069\\
0.000068\\
0.000068\\
0.000069\\
0.000068\\
0.000070\\
0.000070\\
0.000074\\
0.000070\\
0.000068\\
0.000069\\
0.000075\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000070\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000150\\
0.000073\\
0.000093\\
0.000066\\
0.000066\\
0.000134\\
0.000066\\
0.000066\\
0.000069\\
0.000066\\
0.000066\\
0.000067\\
0.000066\\
0.000067\\
0.000067\\
0.000067\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000066\\
0.000073\\
0.000067\\
0.000072\\
0.000067\\
0.000068\\
0.000066\\
0.000068\\
0.000073\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000160\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000057\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000102\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000061\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000134\\
0.000057\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000172\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000060\\
0.000056\\
0.000055\\
0.000055\\
0.000117\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000060\\
0.000058\\
0.000055\\
0.000055\\
0.000059\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000058\\
0.000055\\
0.000057\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000056\\
0.000061\\
0.000060\\
0.000055\\
0.000056\\
0.000061\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000061\\
0.000056\\
0.000055\\
0.000061\\
0.000055\\
0.000056\\
0.000055\\
0.000056\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000063\\
0.000060\\
0.000056\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000061\\
0.000055\\
0.000055\\
0.000058\\
0.000057\\
0.000055\\
0.000056\\
0.000056\\
0.000064\\
0.000064\\
0.000064\\
0.000070\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000070\\
0.000067\\
0.000065\\
0.000065\\
0.000064\\
0.000064\\
0.000064\\
0.000065\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000065\\
0.000069\\
0.000068\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000069\\
0.000064\\
0.000064\\
0.000065\\
0.000065\\
0.000064\\
0.000074\\
0.000064\\
0.000069\\
0.000063\\
0.000064\\
0.000064\\
0.000071\\
0.000065\\
0.000064\\
0.000064\\
0.000065\\
0.000067\\
0.000066\\
0.000064\\
0.000075\\
0.000063\\
0.000064\\
0.000064\\
0.000064\\
0.000066\\
0.000064\\
0.000064\\
0.000055\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000057\\
0.000138\\
0.000055\\
0.000055\\
0.000055\\
0.000060\\
0.000055\\
0.000055\\
0.000057\\
0.000056\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000133\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000059\\
0.000113\\
0.000116\\
0.000061\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000055\\
0.000056\\
0.000057\\
0.000055\\
0.000055\\
0.000055\\
0.000097\\
0.000110\\
0.000096\\
0.000095\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000095\\
0.000096\\
0.000096\\
0.000095\\
0.000095\\
0.000095\\
0.000098\\
0.000095\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000097\\
0.000096\\
0.000096\\
0.000095\\
0.000096\\
0.000097\\
0.000095\\
0.000096\\
0.000096\\
0.000095\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000095\\
0.000098\\
0.000098\\
0.000096\\
0.000095\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000103\\
0.000097\\
0.000096\\
0.000096\\
0.000096\\
0.000095\\
0.000096\\
0.000095\\
0.000096\\
0.000096\\
0.000095\\
0.000095\\
0.000099\\
0.000096\\
0.000097\\
0.000096\\
0.000080\\
0.000074\\
0.000085\\
0.000072\\
0.000073\\
0.000075\\
0.000076\\
0.000074\\
0.000075\\
0.000074\\
0.000073\\
0.000074\\
0.000076\\
0.000074\\
0.000130\\
0.000075\\
0.000075\\
0.000074\\
0.000072\\
0.000072\\
0.000077\\
0.000072\\
0.000073\\
0.000074\\
0.000073\\
0.000075\\
0.000093\\
0.000072\\
0.000072\\
0.000075\\
0.000074\\
0.000075\\
0.000080\\
0.000073\\
0.000073\\
0.000075\\
0.000072\\
0.000073\\
0.000074\\
0.000074\\
0.000075\\
0.000081\\
0.000090\\
0.000073\\
0.000072\\
0.000073\\
0.000074\\
0.000073\\
0.000080\\
0.000076\\
0.000080\\
0.000073\\
0.000073\\
0.000073\\
0.000072\\
0.000073\\
0.000073\\
0.000080\\
0.000092\\
0.000075\\
0.000072\\
0.000074\\
0.000075\\
0.000073\\
0.000075\\
0.000066\\
0.000075\\
0.000070\\
0.000068\\
0.000067\\
0.000067\\
0.000066\\
0.000074\\
0.000067\\
0.000065\\
0.000066\\
0.000067\\
0.000066\\
0.000068\\
0.000067\\
0.000067\\
0.000067\\
0.000069\\
0.000066\\
0.000069\\
0.000067\\
0.000068\\
0.000067\\
0.000066\\
0.000065\\
0.000068\\
0.000067\\
0.000068\\
0.000067\\
0.000067\\
0.000066\\
0.000067\\
0.000068\\
0.000066\\
0.000068\\
0.000069\\
0.000067\\
0.000067\\
0.000069\\
0.000073\\
0.000067\\
0.000074\\
0.000068\\
0.000068\\
0.000066\\
0.000068\\
0.000066\\
0.000072\\
0.000067\\
0.000069\\
0.000066\\
0.000069\\
0.000068\\
0.000081\\
0.000068\\
0.000066\\
0.000080\\
0.000069\\
0.000066\\
0.000073\\
0.000068\\
0.000070\\
0.000067\\
0.000063\\
0.000063\\
0.000064\\
0.000064\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000064\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000062\\
0.000066\\
0.000063\\
0.000065\\
0.000062\\
0.000062\\
0.000063\\
0.000063\\
0.000064\\
0.000064\\
0.000062\\
0.000070\\
0.000063\\
0.000062\\
0.000064\\
0.000064\\
0.000063\\
0.000062\\
0.000064\\
0.000069\\
0.000062\\
0.000071\\
0.000064\\
0.000063\\
0.000063\\
0.000076\\
0.000064\\
0.000064\\
0.000063\\
0.000062\\
0.000063\\
0.000063\\
0.000068\\
0.000063\\
0.000063\\
0.000062\\
0.000063\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000065\\
0.000065\\
0.000069\\
0.000064\\
0.000065\\
0.000066\\
0.000078\\
0.000074\\
0.000076\\
0.000075\\
0.000075\\
0.000076\\
0.000081\\
0.000077\\
0.000077\\
0.000077\\
0.000083\\
0.000074\\
0.000076\\
0.000074\\
0.000076\\
0.000074\\
0.000074\\
0.000083\\
0.000076\\
0.000074\\
0.000074\\
0.000074\\
0.000076\\
0.000074\\
0.000075\\
0.000074\\
0.000082\\
0.000077\\
0.000085\\
0.000076\\
0.000075\\
0.000076\\
0.000074\\
0.000076\\
0.000076\\
0.000074\\
0.000074\\
0.000076\\
0.000076\\
0.000076\\
0.000074\\
0.000076\\
0.000077\\
0.000076\\
0.000193\\
0.000076\\
0.000075\\
0.000080\\
0.000074\\
0.000083\\
0.000075\\
0.000082\\
0.000076\\
0.000075\\
0.000075\\
0.000074\\
0.000076\\
0.000075\\
0.000076\\
0.000075\\
0.000075\\
0.000076\\
0.000076\\
0.000078\\
0.000076\\
0.000066\\
0.000065\\
0.000067\\
0.000067\\
0.000065\\
0.000068\\
0.000081\\
0.000065\\
0.000066\\
0.000064\\
0.000065\\
0.000065\\
0.000064\\
0.000066\\
0.000088\\
0.000068\\
0.000075\\
0.000067\\
0.000069\\
0.000066\\
0.000067\\
0.000065\\
0.000070\\
0.000066\\
0.000065\\
0.000064\\
0.000068\\
0.000066\\
0.000064\\
0.000067\\
0.000083\\
0.000065\\
0.000065\\
0.000066\\
0.000073\\
0.000064\\
0.000065\\
0.000065\\
0.000068\\
0.000066\\
0.000066\\
0.000066\\
0.000067\\
0.000067\\
0.000065\\
0.000066\\
0.000070\\
0.000065\\
0.000073\\
0.000072\\
0.000066\\
0.000068\\
0.000066\\
0.000069\\
0.000094\\
0.000067\\
0.000067\\
0.000067\\
0.000066\\
0.000066\\
0.000065\\
0.000066\\
0.000081\\
0.000066\\
0.000063\\
0.000062\\
0.000064\\
0.000063\\
0.000064\\
0.000064\\
0.000064\\
0.000065\\
0.000065\\
0.000070\\
0.000064\\
0.000064\\
0.000076\\
0.000063\\
0.000062\\
0.000064\\
0.000062\\
0.000062\\
0.000062\\
0.000062\\
0.000063\\
0.000070\\
0.000065\\
0.000064\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000067\\
0.000065\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000069\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000064\\
0.000062\\
0.000064\\
0.000063\\
0.000064\\
0.000062\\
0.000070\\
0.000063\\
0.000065\\
0.000096\\
0.000063\\
0.000063\\
0.000064\\
0.000198\\
0.000064\\
0.000063\\
0.000062\\
0.000063\\
0.000064\\
0.000064\\
0.000065\\
0.000063\\
0.000070\\
0.000238\\
0.000077\\
0.000083\\
0.000072\\
0.000075\\
0.000072\\
0.000072\\
0.000071\\
0.000071\\
0.000095\\
0.000070\\
0.000070\\
0.000070\\
0.000071\\
0.000072\\
0.000077\\
0.000072\\
0.000072\\
0.000071\\
0.000071\\
0.000071\\
0.000070\\
0.000071\\
0.000070\\
0.000070\\
0.000071\\
0.000071\\
0.000070\\
0.000070\\
0.000071\\
0.000072\\
0.000070\\
0.000071\\
0.000071\\
0.000071\\
0.000070\\
0.000070\\
0.000072\\
0.000073\\
0.000208\\
0.000077\\
0.000069\\
0.000070\\
0.000070\\
0.000071\\
0.000079\\
0.000072\\
0.000077\\
0.000069\\
0.000071\\
0.000071\\
0.000069\\
0.000072\\
0.000231\\
0.000070\\
0.000072\\
0.000071\\
0.000070\\
0.000082\\
0.000075\\
0.000071\\
0.000077\\
0.000071\\
0.000063\\
0.000062\\
0.000065\\
0.000063\\
0.000068\\
0.000062\\
0.000064\\
0.000063\\
0.000064\\
0.000065\\
0.000065\\
0.000066\\
0.000065\\
0.000064\\
0.000069\\
0.000069\\
0.000064\\
0.000063\\
0.000063\\
0.000066\\
0.000070\\
0.000063\\
0.000065\\
0.000066\\
0.000063\\
0.000065\\
0.000063\\
0.000065\\
0.000064\\
0.000063\\
0.000063\\
0.000063\\
0.000062\\
0.000064\\
0.000064\\
0.000062\\
0.000064\\
0.000068\\
0.000064\\
0.000066\\
0.000063\\
0.000068\\
0.000065\\
0.000063\\
0.000064\\
0.000065\\
0.000064\\
0.000066\\
0.000116\\
0.000063\\
0.000063\\
0.000064\\
0.000074\\
0.000065\\
0.000063\\
0.000064\\
0.000063\\
0.000081\\
0.000065\\
0.000065\\
0.000077\\
0.000065\\
0.000064\\
0.000063\\
0.000063\\
0.000062\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000062\\
0.000064\\
0.000063\\
0.000091\\
0.000063\\
0.000070\\
0.000063\\
0.000064\\
0.000065\\
0.000066\\
0.000061\\
0.000063\\
0.000063\\
0.000063\\
0.000065\\
0.000062\\
0.000064\\
0.000064\\
0.000062\\
0.000064\\
0.000063\\
0.000063\\
0.000063\\
0.000061\\
0.000063\\
0.000062\\
0.000062\\
0.000070\\
0.000063\\
0.000064\\
0.000064\\
0.000062\\
0.000063\\
0.000061\\
0.000070\\
0.000078\\
0.000061\\
0.000065\\
0.000070\\
0.000065\\
0.000064\\
0.000065\\
0.000067\\
0.000061\\
0.000063\\
0.000063\\
0.000062\\
0.000069\\
0.000064\\
0.000064\\
0.000062\\
0.000062\\
0.000063\\
0.000063\\
0.000083\\
0.000063\\
0.000063\\
0.000063\\
0.000067\\
0.000066\\
0.000067\\
0.000066\\
0.000066\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000064\\
0.000069\\
0.000065\\
0.000065\\
0.000064\\
0.000066\\
0.000065\\
0.000065\\
0.000064\\
0.000065\\
0.000066\\
0.000065\\
0.000066\\
0.000065\\
0.000065\\
0.000065\\
0.000066\\
0.000084\\
0.000065\\
0.000068\\
0.000065\\
0.000066\\
0.000065\\
0.000065\\
0.000064\\
0.000066\\
0.000081\\
0.000065\\
0.000064\\
0.000068\\
0.000065\\
0.000066\\
0.000064\\
0.000067\\
0.000067\\
0.000064\\
0.000065\\
0.000065\\
0.000070\\
0.000065\\
0.000064\\
0.000066\\
0.000066\\
0.000067\\
0.000065\\
0.000065\\
0.000066\\
0.000066\\
0.000064\\
0.000066\\
0.000065\\
0.000064\\
0.000096\\
0.000066\\
0.000064\\
0.000064\\
0.000062\\
0.000064\\
0.000062\\
0.000064\\
0.000063\\
0.000227\\
0.000062\\
0.000062\\
0.000063\\
0.000084\\
0.000062\\
0.000068\\
0.000062\\
0.000063\\
0.000063\\
0.000063\\
0.000063\\
0.000062\\
0.000062\\
0.000063\\
0.000063\\
0.000237\\
0.000062\\
0.000063\\
0.000064\\
0.000063\\
0.000064\\
0.000061\\
0.000062\\
0.000063\\
0.000062\\
0.000064\\
0.000063\\
0.000063\\
0.000062\\
0.000063\\
0.000070\\
0.000061\\
0.000063\\
0.000064\\
0.000061\\
0.000065\\
0.000063\\
0.000062\\
0.000063\\
0.000063\\
0.000069\\
0.000063\\
0.000083\\
0.000064\\
0.000063\\
0.000065\\
0.000063\\
0.000063\\
0.000064\\
0.000062\\
0.000062\\
0.000066\\
0.000064\\
0.000063\\
0.000063\\
0.000064\\
0.000062\\
0.000101\\
0.000064\\
0.000065\\
0.000066\\
0.000063\\
0.000065\\
0.000064\\
0.000064\\
0.000063\\
0.000068\\
0.000065\\
0.000064\\
0.000063\\
0.000064\\
0.000096\\
0.000064\\
0.000064\\
0.000063\\
0.000065\\
0.000066\\
0.000064\\
0.000064\\
0.000064\\
0.000062\\
0.000064\\
0.000065\\
0.000070\\
0.000064\\
0.000085\\
0.000065\\
0.000064\\
0.000063\\
0.000066\\
0.000062\\
0.000063\\
0.000066\\
0.000070\\
0.000072\\
0.000079\\
0.000065\\
0.000065\\
0.000063\\
0.000064\\
0.000065\\
0.000064\\
0.000064\\
0.000064\\
0.000069\\
0.000062\\
0.000063\\
0.000065\\
0.000063\\
0.000063\\
0.000063\\
0.000062\\
0.000065\\
0.000063\\
0.000063\\
0.000067\\
0.000062\\
0.000065\\
0.000065\\
0.000070\\
0.000063\\
0.000063\\
0.000066\\
0.000064\\
0.000064\\
0.000062\\
0.000063\\
0.000064\\
0.000062\\
0.000063\\
0.000064\\
0.000062\\
0.000068\\
0.000064\\
0.000064\\
0.000064\\
0.000062\\
0.000063\\
0.000064\\
0.000064\\
0.000064\\
0.000062\\
0.000069\\
0.000063\\
0.000064\\
0.000064\\
0.000074\\
0.000063\\
0.000064\\
0.000064\\
0.000062\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000063\\
0.000064\\
0.000062\\
0.000064\\
0.000064\\
0.000062\\
0.000069\\
0.000065\\
0.000063\\
0.000064\\
0.000065\\
0.000064\\
0.000063\\
0.000069\\
0.000063\\
0.000064\\
0.000066\\
0.000064\\
0.000063\\
0.000062\\
0.000065\\
0.000061\\
0.000064\\
0.000063\\
0.000071\\
0.000062\\
0.000064\\
0.000062\\
0.000063\\
0.000065\\
0.000064\\
0.000084\\
0.000070\\
0.000062\\
0.000063\\
0.000065\\
0.000084\\
0.000068\\
0.000065\\
0.000064\\
0.000062\\
0.000069\\
0.000063\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000065\\
0.000064\\
0.000064\\
0.000065\\
0.000063\\
0.000064\\
0.000062\\
0.000063\\
0.000064\\
0.000063\\
0.000264\\
0.000064\\
0.000063\\
0.000064\\
0.000065\\
0.000066\\
0.000064\\
0.000063\\
0.000062\\
0.000063\\
0.000063\\
0.000064\\
0.000228\\
0.000063\\
0.000065\\
0.000063\\
0.000063\\
0.000062\\
0.000063\\
0.000063\\
0.000113\\
0.000063\\
0.000063\\
0.000064\\
0.000063\\
0.000065\\
0.000062\\
0.000062\\
0.000063\\
0.000083\\
0.000063\\
0.000061\\
0.000064\\
0.000063\\
0.000063\\
0.000064\\
0.000066\\
0.000067\\
0.000068\\
0.000069\\
0.000072\\
0.000082\\
0.000067\\
0.000067\\
0.000067\\
0.000066\\
0.000109\\
0.000066\\
0.000073\\
0.000066\\
0.000067\\
0.000065\\
0.000067\\
0.000064\\
0.000068\\
0.000068\\
0.000065\\
0.000067\\
0.000066\\
0.000068\\
0.000073\\
0.000067\\
0.000080\\
0.000064\\
0.000066\\
0.000065\\
0.000065\\
0.000067\\
0.000067\\
0.000066\\
0.000069\\
0.000066\\
0.000074\\
0.000068\\
0.000065\\
0.000065\\
0.000065\\
0.000065\\
0.000067\\
0.000067\\
0.000065\\
0.000067\\
0.000066\\
0.000066\\
0.000072\\
0.000098\\
0.000066\\
0.000066\\
0.000066\\
0.000065\\
0.000066\\
0.000065\\
0.000066\\
0.000065\\
0.000065\\
0.000066\\
0.000068\\
0.000065\\
0.000068\\
0.000067\\
0.000068\\
0.000069\\
0.000066\\
0.000067\\
0.000069\\
0.000069\\
0.000068\\
0.000069\\
0.000069\\
0.000068\\
0.000071\\
0.000070\\
0.000081\\
0.000068\\
0.000069\\
0.000068\\
0.000070\\
0.000068\\
0.000068\\
0.000069\\
0.000071\\
0.000068\\
0.000071\\
0.000069\\
0.000068\\
0.000069\\
0.000069\\
0.000067\\
0.000292\\
0.000068\\
0.000069\\
0.000068\\
0.000068\\
0.000069\\
0.000069\\
0.000067\\
0.000067\\
0.000068\\
0.000069\\
0.000069\\
0.000072\\
0.000069\\
0.000068\\
0.000067\\
0.000069\\
0.000068\\
0.000068\\
0.000068\\
0.000077\\
0.000354\\
0.000069\\
0.000068\\
0.000075\\
0.000068\\
0.000074\\
0.000074\\
0.000067\\
0.000070\\
0.000068\\
0.000069\\
0.000068\\
0.000070\\
0.000068\\
0.000069\\
0.000085\\
0.000092\\
0.000082\\
0.000083\\
0.000082\\
0.000081\\
0.000078\\
0.000079\\
0.000080\\
0.000083\\
0.000079\\
0.000079\\
0.000080\\
0.000079\\
0.000081\\
0.000080\\
0.000083\\
0.000084\\
0.000299\\
0.000083\\
0.000084\\
0.000080\\
0.000082\\
0.000080\\
0.000078\\
0.000345\\
0.000080\\
0.000079\\
0.000079\\
0.000079\\
0.000080\\
0.000083\\
0.000090\\
0.000082\\
0.000082\\
0.000084\\
0.000080\\
0.000081\\
0.000079\\
0.000079\\
0.000080\\
0.000079\\
0.000079\\
0.000080\\
0.000081\\
0.000080\\
0.000086\\
0.000081\\
0.000091\\
0.000083\\
0.000082\\
0.000083\\
0.000079\\
0.000078\\
0.000080\\
0.000079\\
0.000081\\
0.000080\\
0.000087\\
0.000080\\
0.000086\\
0.000081\\
0.000079\\
0.000080\\
0.000065\\
0.000067\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000067\\
0.000069\\
0.000065\\
0.000067\\
0.000065\\
0.000067\\
0.000066\\
0.000067\\
0.000066\\
0.000281\\
0.000064\\
0.000067\\
0.000066\\
0.000066\\
0.000065\\
0.000081\\
0.000066\\
0.000067\\
0.000066\\
0.000067\\
0.000068\\
0.000066\\
0.000067\\
0.000066\\
0.000065\\
0.000075\\
0.000065\\
0.000064\\
0.000064\\
0.000068\\
0.000065\\
0.000092\\
0.000067\\
0.000066\\
0.000067\\
0.000065\\
0.000067\\
0.000067\\
0.000066\\
0.000067\\
0.000066\\
0.000089\\
0.000070\\
0.000066\\
0.000067\\
0.000067\\
0.000068\\
0.000267\\
0.000068\\
0.000066\\
0.000067\\
0.000067\\
0.000066\\
0.000065\\
0.000067\\
0.000066\\
0.000067\\
0.000334\\
0.000069\\
0.000078\\
0.000075\\
0.000070\\
0.000069\\
0.000069\\
0.000071\\
0.000069\\
0.000071\\
0.000074\\
0.000069\\
0.000069\\
0.000070\\
0.000070\\
0.000096\\
0.000071\\
0.000070\\
0.000071\\
0.000069\\
0.000069\\
0.000069\\
0.000072\\
0.000070\\
0.000069\\
0.000075\\
0.000076\\
0.000071\\
0.000069\\
0.000070\\
0.000070\\
0.000080\\
0.000081\\
0.000070\\
0.000068\\
0.000071\\
0.000069\\
0.000069\\
0.000069\\
0.000070\\
0.000070\\
0.000069\\
0.000070\\
0.000069\\
0.000070\\
0.000070\\
0.000071\\
0.000097\\
0.000070\\
0.000076\\
0.000068\\
0.000071\\
0.000070\\
0.000069\\
0.000072\\
0.000087\\
0.000069\\
0.000070\\
0.000085\\
0.000069\\
0.000069\\
0.000070\\
0.000070\\
0.000070\\
0.000070\\
0.000065\\
0.000065\\
0.000062\\
0.000064\\
0.000069\\
0.000063\\
0.000065\\
0.000064\\
0.000090\\
0.000070\\
0.000065\\
0.000066\\
0.000066\\
0.000064\\
0.000065\\
0.000065\\
0.000066\\
0.000066\\
0.000064\\
0.000064\\
0.000071\\
0.000065\\
0.000065\\
0.000065\\
0.000087\\
0.000064\\
0.000064\\
0.000063\\
0.000065\\
0.000064\\
0.000064\\
0.000064\\
0.000066\\
0.000064\\
0.000071\\
0.000066\\
0.000064\\
0.000070\\
0.000067\\
0.000066\\
0.000066\\
0.000066\\
0.000071\\
0.000064\\
0.000064\\
0.000066\\
0.000068\\
0.000066\\
0.000069\\
0.000067\\
0.000064\\
0.000064\\
0.000064\\
0.000065\\
0.000063\\
0.000066\\
0.000063\\
0.000063\\
0.000348\\
0.000065\\
0.000066\\
0.000065\\
0.000064\\
0.000065\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000113\\
0.000113\\
0.000113\\
0.000115\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000114\\
0.000113\\
0.000113\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000101\\
0.000100\\
0.000173\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000103\\
0.000099\\
0.000099\\
0.000093\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000091\\
0.000092\\
0.000093\\
0.000092\\
0.000092\\
0.000099\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000075\\
0.000077\\
0.000076\\
0.000076\\
0.000075\\
0.000076\\
0.000075\\
0.000080\\
0.000077\\
0.000075\\
0.000076\\
0.000075\\
0.000075\\
0.000076\\
0.000076\\
0.000076\\
0.000118\\
0.000120\\
0.000118\\
0.000119\\
0.000117\\
0.000117\\
0.000119\\
0.000117\\
0.000118\\
0.000118\\
0.000119\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000119\\
0.000112\\
0.000112\\
0.000113\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000116\\
0.000111\\
0.000110\\
0.000111\\
0.000109\\
0.000109\\
0.000109\\
0.000112\\
0.000103\\
0.000103\\
0.000103\\
0.000119\\
0.000104\\
0.000113\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000166\\
0.000103\\
0.000103\\
0.000105\\
0.000103\\
0.000104\\
0.000123\\
0.000123\\
0.000124\\
0.000123\\
0.000123\\
0.000126\\
0.000127\\
0.000123\\
0.000124\\
0.000123\\
0.000124\\
0.000123\\
0.000122\\
0.000122\\
0.000123\\
0.000130\\
0.000113\\
0.000113\\
0.000187\\
0.000121\\
0.000113\\
0.000114\\
0.000115\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000116\\
0.000113\\
0.000114\\
0.000112\\
0.000108\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000109\\
0.000111\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000108\\
0.000103\\
0.000102\\
0.000102\\
0.000103\\
0.000116\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000120\\
0.000119\\
0.000121\\
0.000120\\
0.000119\\
0.000120\\
0.000120\\
0.000120\\
0.000121\\
0.000133\\
0.000121\\
0.000119\\
0.000120\\
0.000119\\
0.000120\\
0.000119\\
0.000113\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000120\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000116\\
0.000114\\
0.000114\\
0.000114\\
0.000116\\
0.000113\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000167\\
0.000106\\
0.000106\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000106\\
0.000106\\
0.000105\\
0.000105\\
0.000107\\
0.000105\\
0.000108\\
0.000106\\
0.000106\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000117\\
0.000118\\
0.000120\\
0.000121\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000120\\
0.000119\\
0.000106\\
0.000105\\
0.000104\\
0.000104\\
0.000191\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000103\\
0.000104\\
0.000105\\
0.000103\\
0.000105\\
0.000104\\
0.000101\\
0.000101\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000100\\
0.000101\\
0.000099\\
0.000101\\
0.000100\\
0.000100\\
0.000092\\
0.000095\\
0.000095\\
0.000093\\
0.000093\\
0.000093\\
0.000098\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000093\\
0.000093\\
0.000122\\
0.000121\\
0.000120\\
0.000120\\
0.000119\\
0.000120\\
0.000120\\
0.000132\\
0.000121\\
0.000120\\
0.000127\\
0.000131\\
0.000120\\
0.000121\\
0.000119\\
0.000120\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000124\\
0.000110\\
0.000110\\
0.000111\\
0.000180\\
0.000111\\
0.000115\\
0.000117\\
0.000119\\
0.000108\\
0.000108\\
0.000114\\
0.000108\\
0.000109\\
0.000121\\
0.000128\\
0.000113\\
0.000108\\
0.000109\\
0.000107\\
0.000108\\
0.000108\\
0.000083\\
0.000081\\
0.000086\\
0.000081\\
0.000081\\
0.000084\\
0.000085\\
0.000086\\
0.000081\\
0.000081\\
0.000081\\
0.000081\\
0.000081\\
0.000083\\
0.000081\\
0.000081\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000169\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000102\\
0.000102\\
0.000101\\
0.000101\\
0.000101\\
0.000111\\
0.000102\\
0.000101\\
0.000102\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000103\\
0.000101\\
0.000102\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000102\\
0.000178\\
0.000101\\
0.000101\\
0.000192\\
0.000102\\
0.000101\\
0.000102\\
0.000101\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000094\\
0.000091\\
0.000092\\
0.000092\\
0.000103\\
0.000091\\
0.000092\\
0.000092\\
0.000093\\
0.000104\\
0.000092\\
0.000092\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000125\\
0.000119\\
0.000119\\
0.000119\\
0.000120\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000104\\
0.000104\\
0.000107\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000085\\
0.000087\\
0.000085\\
0.000085\\
0.000087\\
0.000085\\
0.000086\\
0.000090\\
0.000139\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000086\\
0.000085\\
0.000087\\
0.000090\\
0.000082\\
0.000081\\
0.000082\\
0.000081\\
0.000082\\
0.000081\\
0.000083\\
0.000140\\
0.000082\\
0.000081\\
0.000089\\
0.000082\\
0.000082\\
0.000087\\
0.000081\\
0.000119\\
0.000121\\
0.000119\\
0.000120\\
0.000120\\
0.000119\\
0.000119\\
0.000119\\
0.000120\\
0.000121\\
0.000121\\
0.000119\\
0.000120\\
0.000119\\
0.000121\\
0.000126\\
0.000177\\
0.000178\\
0.000114\\
0.000111\\
0.000112\\
0.000112\\
0.000112\\
0.000113\\
0.000113\\
0.000112\\
0.000111\\
0.000113\\
0.000111\\
0.000111\\
0.000118\\
0.000119\\
0.000108\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000115\\
0.000116\\
0.000092\\
0.000092\\
0.000092\\
0.000097\\
0.000092\\
0.000092\\
0.000091\\
0.000093\\
0.000097\\
0.000093\\
0.000097\\
0.000094\\
0.000092\\
0.000092\\
0.000093\\
0.000182\\
0.000114\\
0.000117\\
0.000116\\
0.000115\\
0.000114\\
0.000113\\
0.000114\\
0.000113\\
0.000114\\
0.000124\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000123\\
0.000100\\
0.000106\\
0.000099\\
0.000101\\
0.000099\\
0.000101\\
0.000099\\
0.000099\\
0.000099\\
0.000101\\
0.000099\\
0.000101\\
0.000099\\
0.000100\\
0.000099\\
0.000101\\
0.000092\\
0.000092\\
0.000093\\
0.000093\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000093\\
0.000095\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000101\\
0.000092\\
0.000077\\
0.000076\\
0.000076\\
0.000076\\
0.000076\\
0.000076\\
0.000076\\
0.000076\\
0.000075\\
0.000076\\
0.000076\\
0.000076\\
0.000076\\
0.000076\\
0.000083\\
0.000076\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000120\\
0.000118\\
0.000119\\
0.000118\\
0.000119\\
0.000120\\
0.000119\\
0.000119\\
0.000118\\
0.000115\\
0.000114\\
0.000114\\
0.000116\\
0.000113\\
0.000124\\
0.000119\\
0.000124\\
0.000114\\
0.000113\\
0.000114\\
0.000113\\
0.000116\\
0.000114\\
0.000114\\
0.000114\\
0.000101\\
0.000101\\
0.000100\\
0.000102\\
0.000100\\
0.000101\\
0.000101\\
0.000101\\
0.000112\\
0.000103\\
0.000101\\
0.000101\\
0.000100\\
0.000100\\
0.000101\\
0.000101\\
0.000088\\
0.000089\\
0.000093\\
0.000087\\
0.000089\\
0.000088\\
0.000088\\
0.000089\\
0.000087\\
0.000088\\
0.000087\\
0.000088\\
0.000088\\
0.000087\\
0.000088\\
0.000088\\
0.000125\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000123\\
0.000125\\
0.000125\\
0.000124\\
0.000238\\
0.000125\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000119\\
0.000118\\
0.000119\\
0.000119\\
0.000118\\
0.000136\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000113\\
0.000112\\
0.000113\\
0.000112\\
0.000114\\
0.000115\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000162\\
0.000116\\
0.000116\\
0.000109\\
0.000111\\
0.000172\\
0.000111\\
0.000110\\
0.000124\\
0.000109\\
0.000109\\
0.000109\\
0.000110\\
0.000110\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000114\\
0.000103\\
0.000104\\
0.000104\\
0.000104\\
0.000103\\
0.000105\\
0.000126\\
0.000124\\
0.000123\\
0.000123\\
0.000124\\
0.000124\\
0.000124\\
0.000123\\
0.000123\\
0.000135\\
0.000124\\
0.000123\\
0.000125\\
0.000126\\
0.000124\\
0.000123\\
0.000114\\
0.000115\\
0.000127\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000118\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000120\\
0.000115\\
0.000122\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000118\\
0.000109\\
0.000173\\
0.000111\\
0.000116\\
0.000110\\
0.000109\\
0.000109\\
0.000110\\
0.000111\\
0.000110\\
0.000102\\
0.000103\\
0.000103\\
0.000102\\
0.000102\\
0.000103\\
0.000103\\
0.000103\\
0.000102\\
0.000104\\
0.000107\\
0.000102\\
0.000103\\
0.000103\\
0.000102\\
0.000103\\
0.000121\\
0.000120\\
0.000132\\
0.000120\\
0.000121\\
0.000122\\
0.000121\\
0.000121\\
0.000121\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000125\\
0.000123\\
0.000121\\
0.000116\\
0.000116\\
0.000115\\
0.000114\\
0.000114\\
0.000121\\
0.000115\\
0.000114\\
0.000115\\
0.000115\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000116\\
0.000114\\
0.000115\\
0.000114\\
0.000117\\
0.000115\\
0.000115\\
0.000116\\
0.000116\\
0.000114\\
0.000122\\
0.000114\\
0.000117\\
0.000115\\
0.000114\\
0.000114\\
0.000116\\
0.000114\\
0.000106\\
0.000107\\
0.000106\\
0.000111\\
0.000107\\
0.000107\\
0.000106\\
0.000107\\
0.000107\\
0.000105\\
0.000106\\
0.000106\\
0.000106\\
0.000110\\
0.000106\\
0.000107\\
0.000120\\
0.000194\\
0.000118\\
0.000119\\
0.000119\\
0.000120\\
0.000119\\
0.000118\\
0.000118\\
0.000129\\
0.000119\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000105\\
0.000104\\
0.000104\\
0.000106\\
0.000104\\
0.000104\\
0.000110\\
0.000104\\
0.000109\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000106\\
0.000105\\
0.000109\\
0.000100\\
0.000100\\
0.000099\\
0.000105\\
0.000100\\
0.000100\\
0.000100\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000102\\
0.000099\\
0.000100\\
0.000100\\
0.000100\\
0.000107\\
0.000095\\
0.000093\\
0.000095\\
0.000093\\
0.000095\\
0.000093\\
0.000093\\
0.000094\\
0.000093\\
0.000093\\
0.000094\\
0.000092\\
0.000093\\
0.000094\\
0.000093\\
0.000119\\
0.000119\\
0.000118\\
0.000118\\
0.000184\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000119\\
0.000118\\
0.000118\\
0.000121\\
0.000119\\
0.000118\\
0.000113\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000112\\
0.000112\\
0.000111\\
0.000117\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000109\\
0.000111\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000110\\
0.000108\\
0.000109\\
0.000109\\
0.000108\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000101\\
0.000101\\
0.000102\\
0.000104\\
0.000104\\
0.000103\\
0.000102\\
0.000111\\
0.000101\\
0.000101\\
0.000102\\
0.000103\\
0.000101\\
0.000110\\
0.000102\\
0.000102\\
0.000125\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000122\\
0.000123\\
0.000123\\
0.000124\\
0.000123\\
0.000125\\
0.000126\\
0.000123\\
0.000122\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000118\\
0.000118\\
0.000117\\
0.000118\\
0.000118\\
0.000117\\
0.000117\\
0.000118\\
0.000118\\
0.000117\\
0.000117\\
0.000114\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000122\\
0.000115\\
0.000115\\
0.000115\\
0.000114\\
0.000115\\
0.000115\\
0.000114\\
0.000103\\
0.000103\\
0.000104\\
0.000171\\
0.000104\\
0.000115\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000102\\
0.000104\\
0.000174\\
0.000103\\
0.000103\\
0.000104\\
0.000121\\
0.000121\\
0.000122\\
0.000120\\
0.000120\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000122\\
0.000204\\
0.000121\\
0.000121\\
0.000121\\
0.000133\\
0.000198\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000129\\
0.000120\\
0.000120\\
0.000119\\
0.000118\\
0.000119\\
0.000119\\
0.000118\\
0.000119\\
0.000119\\
0.000120\\
0.000119\\
0.000117\\
0.000116\\
0.000117\\
0.000117\\
0.000119\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000160\\
0.000105\\
0.000105\\
0.000104\\
0.000105\\
0.000115\\
0.000104\\
0.000113\\
0.000105\\
0.000105\\
0.000117\\
0.000121\\
0.000121\\
0.000122\\
0.000121\\
0.000122\\
0.000121\\
0.000121\\
0.000121\\
0.000122\\
0.000123\\
0.000121\\
0.000132\\
0.000121\\
0.000131\\
0.000122\\
0.000112\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000183\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000119\\
0.000112\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000113\\
0.000114\\
0.000114\\
0.000120\\
0.000098\\
0.000102\\
0.000102\\
0.000103\\
0.000106\\
0.000102\\
0.000102\\
0.000104\\
0.000103\\
0.000104\\
0.000104\\
0.000103\\
0.000102\\
0.000103\\
0.000102\\
0.000109\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000117\\
0.000118\\
0.000118\\
0.000118\\
0.000120\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000117\\
0.000118\\
0.000118\\
0.000108\\
0.000107\\
0.000107\\
0.000108\\
0.000107\\
0.000107\\
0.000109\\
0.000108\\
0.000107\\
0.000110\\
0.000120\\
0.000108\\
0.000108\\
0.000177\\
0.000109\\
0.000107\\
0.000103\\
0.000103\\
0.000104\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000104\\
0.000102\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000092\\
0.000090\\
0.000091\\
0.000091\\
0.000091\\
0.000091\\
0.000092\\
0.000091\\
0.000091\\
0.000092\\
0.000091\\
0.000136\\
0.000092\\
0.000092\\
0.000091\\
0.000091\\
0.000118\\
0.000119\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000120\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000120\\
0.000118\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000175\\
0.000106\\
0.000106\\
0.000106\\
0.000107\\
0.000106\\
0.000106\\
0.000107\\
0.000106\\
0.000177\\
0.000108\\
0.000103\\
0.000103\\
0.000101\\
0.000107\\
0.000101\\
0.000104\\
0.000101\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000103\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000100\\
0.000100\\
0.000165\\
0.000100\\
0.000100\\
0.000104\\
0.000100\\
0.000100\\
0.000099\\
0.000100\\
0.000106\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000119\\
0.000121\\
0.000118\\
0.000119\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000121\\
0.000120\\
0.000118\\
0.000107\\
0.000107\\
0.000112\\
0.000109\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000109\\
0.000107\\
0.000107\\
0.000108\\
0.000108\\
0.000108\\
0.000109\\
0.000112\\
0.000105\\
0.000102\\
0.000108\\
0.000103\\
0.000102\\
0.000103\\
0.000105\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000104\\
0.000102\\
0.000102\\
0.000076\\
0.000075\\
0.000076\\
0.000075\\
0.000077\\
0.000077\\
0.000076\\
0.000075\\
0.000075\\
0.000075\\
0.000075\\
0.000075\\
0.000075\\
0.000075\\
0.000075\\
0.000075\\
0.000127\\
0.000128\\
0.000128\\
0.000129\\
0.000127\\
0.000126\\
0.000127\\
0.000126\\
0.000126\\
0.000128\\
0.000126\\
0.000128\\
0.000126\\
0.000127\\
0.000127\\
0.000139\\
0.000122\\
0.000122\\
0.000122\\
0.000122\\
0.000123\\
0.000122\\
0.000122\\
0.000130\\
0.000122\\
0.000122\\
0.000123\\
0.000130\\
0.000122\\
0.000122\\
0.000122\\
0.000122\\
0.000122\\
0.000120\\
0.000178\\
0.000121\\
0.000119\\
0.000119\\
0.000119\\
0.000120\\
0.000119\\
0.000132\\
0.000119\\
0.000181\\
0.000119\\
0.000119\\
0.000121\\
0.000119\\
0.000167\\
0.000108\\
0.000108\\
0.000108\\
0.000112\\
0.000216\\
0.000108\\
0.000108\\
0.000109\\
0.000111\\
0.000107\\
0.000108\\
0.000109\\
0.000109\\
0.000111\\
0.000108\\
0.000124\\
0.000122\\
0.000123\\
0.000124\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000122\\
0.000123\\
0.000124\\
0.000124\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000116\\
0.000124\\
0.000114\\
0.000114\\
0.000113\\
0.000119\\
0.000114\\
0.000113\\
0.000114\\
0.000114\\
0.000114\\
0.000174\\
0.000114\\
0.000113\\
0.000115\\
0.000113\\
0.000120\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000157\\
0.000097\\
0.000099\\
0.000097\\
0.000098\\
0.000168\\
0.000097\\
0.000097\\
0.000097\\
0.000098\\
0.000096\\
0.000097\\
0.000097\\
0.000104\\
0.000096\\
0.000173\\
0.000118\\
0.000118\\
0.000118\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000121\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000104\\
0.000104\\
0.000106\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000107\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000103\\
0.000112\\
0.000100\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000103\\
0.000088\\
0.000088\\
0.000088\\
0.000097\\
0.000088\\
0.000091\\
0.000089\\
0.000088\\
0.000088\\
0.000089\\
0.000151\\
0.000088\\
0.000167\\
0.000088\\
0.000089\\
0.000089\\
0.000123\\
0.000123\\
0.000123\\
0.000122\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000122\\
0.000142\\
0.000123\\
0.000123\\
0.000123\\
0.000205\\
0.000123\\
0.000123\\
0.000127\\
0.000114\\
0.000115\\
0.000114\\
0.000118\\
0.000114\\
0.000115\\
0.000115\\
0.000114\\
0.000115\\
0.000115\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000113\\
0.000137\\
0.000112\\
0.000111\\
0.000112\\
0.000112\\
0.000197\\
0.000112\\
0.000113\\
0.000112\\
0.000111\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000102\\
0.000100\\
0.000106\\
0.000101\\
0.000111\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000119\\
0.000119\\
0.000118\\
0.000119\\
0.000119\\
0.000118\\
0.000125\\
0.000118\\
0.000120\\
0.000119\\
0.000120\\
0.000118\\
0.000118\\
0.000120\\
0.000119\\
0.000119\\
0.000104\\
0.000103\\
0.000108\\
0.000101\\
0.000102\\
0.000102\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000103\\
0.000102\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000102\\
0.000103\\
0.000106\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000112\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000093\\
0.000094\\
0.000093\\
0.000095\\
0.000095\\
0.000093\\
0.000093\\
0.000094\\
0.000095\\
0.000093\\
0.000093\\
0.000093\\
0.000093\\
0.000178\\
0.000093\\
0.000093\\
0.000097\\
0.000147\\
0.000114\\
0.000122\\
0.000124\\
0.000123\\
0.000122\\
0.000123\\
0.000188\\
0.000123\\
0.000123\\
0.000124\\
0.000124\\
0.000123\\
0.000123\\
0.000126\\
0.000094\\
0.000102\\
0.000110\\
0.000119\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000129\\
0.000120\\
0.000120\\
0.000124\\
0.000121\\
0.000092\\
0.000106\\
0.000109\\
0.000117\\
0.000117\\
0.000118\\
0.000118\\
0.000114\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000125\\
0.000087\\
0.000095\\
0.000101\\
0.000105\\
0.000106\\
0.000107\\
0.000106\\
0.000112\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000111\\
0.000111\\
0.000107\\
0.000133\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000134\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000120\\
0.000120\\
0.000120\\
0.000121\\
0.000122\\
0.000124\\
0.000120\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000120\\
0.000120\\
0.000116\\
0.000120\\
0.000120\\
0.000119\\
0.000182\\
0.000116\\
0.000115\\
0.000115\\
0.000119\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000117\\
0.000103\\
0.000106\\
0.000107\\
0.000103\\
0.000103\\
0.000103\\
0.000098\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000102\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000134\\
0.000130\\
0.000130\\
0.000132\\
0.000130\\
0.000130\\
0.000130\\
0.000333\\
0.000129\\
0.000129\\
0.000130\\
0.000129\\
0.000133\\
0.000129\\
0.000130\\
0.000130\\
0.000119\\
0.000120\\
0.000120\\
0.000128\\
0.000119\\
0.000120\\
0.000120\\
0.000173\\
0.000120\\
0.000120\\
0.000120\\
0.000119\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000115\\
0.000115\\
0.000117\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000118\\
0.000129\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000104\\
0.000128\\
0.000101\\
0.000104\\
0.000105\\
0.000107\\
0.000110\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000146\\
0.000120\\
0.000104\\
0.000104\\
0.000104\\
0.000126\\
0.000125\\
0.000126\\
0.000126\\
0.000125\\
0.000126\\
0.000192\\
0.000126\\
0.000132\\
0.000129\\
0.000126\\
0.000126\\
0.000126\\
0.000126\\
0.000126\\
0.000125\\
0.000119\\
0.000120\\
0.000120\\
0.000123\\
0.000120\\
0.000120\\
0.000120\\
0.000119\\
0.000119\\
0.000123\\
0.000119\\
0.000119\\
0.000119\\
0.000116\\
0.000113\\
0.000119\\
0.000120\\
0.000120\\
0.000114\\
0.000120\\
0.000119\\
0.000119\\
0.000120\\
0.000119\\
0.000119\\
0.000120\\
0.000120\\
0.000119\\
0.000120\\
0.000120\\
0.000119\\
0.000119\\
0.000114\\
0.000116\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000185\\
0.000115\\
0.000118\\
0.000114\\
0.000118\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000202\\
0.000130\\
0.000125\\
0.000134\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000138\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000118\\
0.000120\\
0.000120\\
0.000120\\
0.000122\\
0.000120\\
0.000120\\
0.000121\\
0.000115\\
0.000120\\
0.000124\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000119\\
0.000113\\
0.000115\\
0.000115\\
0.000128\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000123\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000095\\
0.000094\\
0.000094\\
0.000094\\
0.000094\\
0.000094\\
0.000102\\
0.000094\\
0.000094\\
0.000094\\
0.000094\\
0.000093\\
0.000094\\
0.000093\\
0.000094\\
0.000094\\
0.000124\\
0.000124\\
0.000117\\
0.000123\\
0.000117\\
0.000215\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000117\\
0.000118\\
0.000118\\
0.000117\\
0.000119\\
0.000117\\
0.000120\\
0.000113\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000173\\
0.000114\\
0.000113\\
0.000113\\
0.000113\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000134\\
0.000110\\
0.000112\\
0.000112\\
0.000110\\
0.000111\\
0.000110\\
0.000110\\
0.000111\\
0.000110\\
0.000110\\
0.000112\\
0.000112\\
0.000112\\
0.000110\\
0.000111\\
0.000110\\
0.000104\\
0.000105\\
0.000107\\
0.000104\\
0.000106\\
0.000104\\
0.000104\\
0.000106\\
0.000104\\
0.000107\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000097\\
0.000096\\
0.000099\\
0.000105\\
0.000117\\
0.000130\\
0.000122\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000122\\
0.000122\\
0.000117\\
0.000117\\
0.000117\\
0.000091\\
0.000092\\
0.000092\\
0.000095\\
0.000113\\
0.000118\\
0.000118\\
0.000121\\
0.000118\\
0.000117\\
0.000118\\
0.000119\\
0.000117\\
0.000111\\
0.000112\\
0.000112\\
0.000087\\
0.000087\\
0.000088\\
0.000091\\
0.000107\\
0.000113\\
0.000112\\
0.000115\\
0.000113\\
0.000112\\
0.000114\\
0.000113\\
0.000113\\
0.000107\\
0.000107\\
0.000107\\
0.000074\\
0.000071\\
0.000071\\
0.000142\\
0.000091\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000108\\
0.000099\\
0.000096\\
0.000091\\
0.000094\\
0.000091\\
0.000091\\
0.000123\\
0.000123\\
0.000123\\
0.000188\\
0.000124\\
0.000123\\
0.000122\\
0.000123\\
0.000124\\
0.000124\\
0.000124\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000125\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000120\\
0.000118\\
0.000126\\
0.000119\\
0.000118\\
0.000115\\
0.000115\\
0.000116\\
0.000158\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000115\\
0.000116\\
0.000118\\
0.000117\\
0.000116\\
0.000116\\
0.000115\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000103\\
0.000104\\
0.000104\\
0.000104\\
0.000103\\
0.000106\\
0.000103\\
0.000152\\
0.000104\\
0.000168\\
0.000104\\
0.000103\\
0.000119\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000119\\
0.000120\\
0.000118\\
0.000126\\
0.000119\\
0.000118\\
0.000119\\
0.000119\\
0.000119\\
0.000118\\
0.000119\\
0.000114\\
0.000115\\
0.000113\\
0.000162\\
0.000112\\
0.000113\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000120\\
0.000113\\
0.000115\\
0.000113\\
0.000113\\
0.000115\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000114\\
0.000120\\
0.000115\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000105\\
0.000104\\
0.000105\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000169\\
0.000104\\
0.000116\\
0.000132\\
0.000122\\
0.000119\\
0.000119\\
0.000121\\
0.000118\\
0.000120\\
0.000118\\
0.000118\\
0.000121\\
0.000119\\
0.000118\\
0.000184\\
0.000121\\
0.000120\\
0.000119\\
0.000108\\
0.000107\\
0.000108\\
0.000108\\
0.000105\\
0.000106\\
0.000106\\
0.000113\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000106\\
0.000201\\
0.000214\\
0.000107\\
0.000104\\
0.000175\\
0.000105\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000187\\
0.000113\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000102\\
0.000103\\
0.000100\\
0.000102\\
0.000103\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000101\\
0.000100\\
0.000101\\
0.000109\\
0.000101\\
0.000103\\
0.000101\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000189\\
0.000123\\
0.000124\\
0.000123\\
0.000123\\
0.000123\\
0.000183\\
0.000124\\
0.000123\\
0.000114\\
0.000167\\
0.000116\\
0.000114\\
0.000114\\
0.000116\\
0.000114\\
0.000115\\
0.000126\\
0.000129\\
0.000114\\
0.000115\\
0.000114\\
0.000123\\
0.000115\\
0.000114\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000113\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000110\\
0.000109\\
0.000116\\
0.000110\\
0.000110\\
0.000110\\
0.000106\\
0.000106\\
0.000105\\
0.000107\\
0.000112\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000105\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000121\\
0.000121\\
0.000122\\
0.000122\\
0.000133\\
0.000121\\
0.000123\\
0.000121\\
0.000121\\
0.000121\\
0.000122\\
0.000121\\
0.000121\\
0.000121\\
0.000122\\
0.000121\\
0.000112\\
0.000112\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000116\\
0.000112\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000110\\
0.000110\\
0.000109\\
0.000110\\
0.000110\\
0.000110\\
0.000112\\
0.000122\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000109\\
0.000110\\
0.000110\\
0.000110\\
0.000100\\
0.000100\\
0.000110\\
0.000100\\
0.000101\\
0.000100\\
0.000101\\
0.000101\\
0.000100\\
0.000101\\
0.000100\\
0.000102\\
0.000100\\
0.000102\\
0.000100\\
0.000101\\
0.000123\\
0.000122\\
0.000121\\
0.000123\\
0.000122\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000173\\
0.000120\\
0.000121\\
0.000121\\
0.000120\\
0.000136\\
0.000121\\
0.000112\\
0.000112\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000120\\
0.000111\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000126\\
0.000111\\
0.000112\\
0.000111\\
0.000112\\
0.000112\\
0.000111\\
0.000112\\
0.000111\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000106\\
0.000107\\
0.000107\\
0.000109\\
0.000106\\
0.000108\\
0.000108\\
0.000168\\
0.000106\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000107\\
0.000107\\
0.000123\\
0.000123\\
0.000123\\
0.000122\\
0.000122\\
0.000122\\
0.000122\\
0.000122\\
0.000123\\
0.000122\\
0.000122\\
0.000127\\
0.000122\\
0.000123\\
0.000122\\
0.000124\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000116\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000116\\
0.000118\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000116\\
0.000118\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000123\\
0.000118\\
0.000121\\
0.000116\\
0.000118\\
0.000119\\
0.000200\\
0.000116\\
0.000117\\
0.000125\\
0.000109\\
0.000108\\
0.000175\\
0.000108\\
0.000109\\
0.000108\\
0.000108\\
0.000109\\
0.000119\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000109\\
0.000108\\
0.000122\\
0.000122\\
0.000121\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000120\\
0.000132\\
0.000121\\
0.000120\\
0.000117\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000119\\
0.000109\\
0.000114\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000093\\
0.000093\\
0.000093\\
0.000093\\
0.000093\\
0.000095\\
0.000096\\
0.000093\\
0.000092\\
0.000093\\
0.000093\\
0.000097\\
0.000093\\
0.000093\\
0.000094\\
0.000093\\
0.000124\\
0.000123\\
0.000123\\
0.000278\\
0.000123\\
0.000123\\
0.000128\\
0.000123\\
0.000124\\
0.000123\\
0.000124\\
0.000123\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000116\\
0.000114\\
0.000116\\
0.000115\\
0.000114\\
0.000130\\
0.000124\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000116\\
0.000117\\
0.000116\\
0.000111\\
0.000112\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000099\\
0.000099\\
0.000111\\
0.000205\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000100\\
0.000103\\
0.000180\\
0.000099\\
0.000099\\
0.000099\\
0.000121\\
0.000122\\
0.000122\\
0.000122\\
0.000141\\
0.000121\\
0.000121\\
0.000122\\
0.000122\\
0.000124\\
0.000121\\
0.000121\\
0.000122\\
0.000122\\
0.000122\\
0.000121\\
0.000115\\
0.000113\\
0.000113\\
0.000113\\
0.000112\\
0.000113\\
0.000113\\
0.000115\\
0.000113\\
0.000119\\
0.000113\\
0.000114\\
0.000113\\
0.000115\\
0.000115\\
0.000115\\
0.000110\\
0.000111\\
0.000113\\
0.000113\\
0.000111\\
0.000114\\
0.000113\\
0.000111\\
0.000111\\
0.000111\\
0.000122\\
0.000111\\
0.000112\\
0.000111\\
0.000112\\
0.000111\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000119\\
0.000119\\
0.000119\\
0.000120\\
0.000136\\
0.000120\\
0.000119\\
0.000119\\
0.000119\\
0.000118\\
0.000119\\
0.000119\\
0.000119\\
0.000118\\
0.000119\\
0.000120\\
0.000109\\
0.000108\\
0.000110\\
0.000108\\
0.000109\\
0.000107\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000104\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000104\\
0.000103\\
0.000107\\
0.000109\\
0.000104\\
0.000103\\
0.000104\\
0.000093\\
0.000093\\
0.000093\\
0.000218\\
0.000094\\
0.000093\\
0.000099\\
0.000093\\
0.000093\\
0.000093\\
0.000093\\
0.000093\\
0.000093\\
0.000094\\
0.000093\\
0.000094\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000118\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000117\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000115\\
0.000118\\
0.000118\\
0.000117\\
0.000118\\
0.000105\\
0.000104\\
0.000106\\
0.000104\\
0.000105\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000106\\
0.000104\\
0.000105\\
0.000105\\
0.000198\\
0.000104\\
0.000104\\
0.000100\\
0.000101\\
0.000100\\
0.000104\\
0.000135\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000091\\
0.000092\\
0.000090\\
0.000093\\
0.000115\\
0.000113\\
0.000114\\
0.000114\\
0.000114\\
0.000113\\
0.000115\\
0.000113\\
0.000113\\
0.000114\\
0.000114\\
0.000113\\
0.000086\\
0.000086\\
0.000087\\
0.000149\\
0.000109\\
0.000119\\
0.000109\\
0.000167\\
0.000109\\
0.000110\\
0.000109\\
0.000111\\
0.000112\\
0.000109\\
0.000109\\
0.000109\\
0.000065\\
0.000064\\
0.000064\\
0.000068\\
0.000088\\
0.000087\\
0.000088\\
0.000087\\
0.000087\\
0.000086\\
0.000087\\
0.000088\\
0.000089\\
0.000087\\
0.000087\\
0.000087\\
0.000123\\
0.000123\\
0.000125\\
0.000123\\
0.000123\\
0.000124\\
0.000123\\
0.000125\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000124\\
0.000123\\
0.000123\\
0.000124\\
0.000115\\
0.000116\\
0.000115\\
0.000117\\
0.000115\\
0.000115\\
0.000116\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000117\\
0.000115\\
0.000115\\
0.000118\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000114\\
0.000113\\
0.000113\\
0.000124\\
0.000113\\
0.000113\\
0.000113\\
0.000126\\
0.000113\\
0.000117\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000105\\
0.000105\\
0.000104\\
0.000105\\
0.000115\\
0.000105\\
0.000105\\
0.000106\\
0.000106\\
0.000124\\
0.000123\\
0.000123\\
0.000124\\
0.000123\\
0.000123\\
0.000125\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000128\\
0.000123\\
0.000195\\
0.000123\\
0.000124\\
0.000114\\
0.000114\\
0.000116\\
0.000117\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000113\\
0.000116\\
0.000115\\
0.000114\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000109\\
0.000109\\
0.000119\\
0.000109\\
0.000173\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000090\\
0.000089\\
0.000089\\
0.000089\\
0.000089\\
0.000089\\
0.000089\\
0.000089\\
0.000090\\
0.000090\\
0.000089\\
0.000089\\
0.000089\\
0.000089\\
0.000089\\
0.000089\\
0.000118\\
0.000118\\
0.000119\\
0.000117\\
0.000118\\
0.000216\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000123\\
0.000118\\
0.000118\\
0.000118\\
0.000104\\
0.000108\\
0.000111\\
0.000104\\
0.000104\\
0.000115\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000103\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000152\\
0.000097\\
0.000099\\
0.000097\\
0.000097\\
0.000090\\
0.000090\\
0.000091\\
0.000090\\
0.000100\\
0.000090\\
0.000090\\
0.000090\\
0.000091\\
0.000090\\
0.000091\\
0.000091\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000123\\
0.000123\\
0.000122\\
0.000122\\
0.000184\\
0.000122\\
0.000122\\
0.000123\\
0.000122\\
0.000122\\
0.000124\\
0.000134\\
0.000122\\
0.000122\\
0.000190\\
0.000122\\
0.000118\\
0.000115\\
0.000117\\
0.000116\\
0.000115\\
0.000115\\
0.000116\\
0.000116\\
0.000117\\
0.000118\\
0.000117\\
0.000115\\
0.000115\\
0.000116\\
0.000116\\
0.000118\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000121\\
0.000114\\
0.000113\\
0.000114\\
0.000115\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000202\\
0.000103\\
0.000103\\
0.000111\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000104\\
0.000103\\
0.000122\\
0.000129\\
0.000119\\
0.000118\\
0.000119\\
0.000118\\
0.000120\\
0.000119\\
0.000118\\
0.000118\\
0.000119\\
0.000119\\
0.000121\\
0.000118\\
0.000203\\
0.000118\\
0.000117\\
0.000124\\
0.000131\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000116\\
0.000114\\
0.000114\\
0.000113\\
0.000114\\
0.000113\\
0.000114\\
0.000116\\
0.000114\\
0.000113\\
0.000114\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000111\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000111\\
0.000111\\
0.000112\\
0.000104\\
0.000104\\
0.000106\\
0.000104\\
0.000105\\
0.000107\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000106\\
0.000104\\
0.000104\\
0.000117\\
0.000119\\
0.000118\\
0.000118\\
0.000117\\
0.000120\\
0.000117\\
0.000178\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000119\\
0.000117\\
0.000117\\
0.000109\\
0.000109\\
0.000108\\
0.000108\\
0.000109\\
0.000109\\
0.000119\\
0.000118\\
0.000108\\
0.000108\\
0.000109\\
0.000108\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000103\\
0.000104\\
0.000103\\
0.000104\\
0.000104\\
0.000114\\
0.000103\\
0.000103\\
0.000106\\
0.000103\\
0.000178\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000110\\
0.000103\\
0.000102\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000102\\
0.000103\\
0.000115\\
0.000102\\
0.000103\\
0.000161\\
0.000105\\
0.000103\\
0.000104\\
0.000116\\
0.000115\\
0.000123\\
0.000115\\
0.000115\\
0.000126\\
0.000115\\
0.000116\\
0.000117\\
0.000117\\
0.000116\\
0.000116\\
0.000115\\
0.000116\\
0.000122\\
0.000115\\
0.000106\\
0.000106\\
0.000113\\
0.000105\\
0.000108\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000106\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000201\\
0.000107\\
0.000108\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000105\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000109\\
0.000102\\
0.000102\\
0.000102\\
0.000104\\
0.000155\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000091\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000120\\
0.000117\\
0.000129\\
0.000119\\
0.000118\\
0.000126\\
0.000119\\
0.000120\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000123\\
0.000141\\
0.000118\\
0.000118\\
0.000109\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000111\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000186\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000106\\
0.000105\\
0.000103\\
0.000116\\
0.000103\\
0.000104\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000113\\
0.000104\\
0.000116\\
0.000103\\
0.000092\\
0.000091\\
0.000091\\
0.000092\\
0.000091\\
0.000091\\
0.000091\\
0.000096\\
0.000091\\
0.000091\\
0.000091\\
0.000091\\
0.000091\\
0.000091\\
0.000091\\
0.000093\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000125\\
0.000126\\
0.000124\\
0.000124\\
0.000126\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000125\\
0.000125\\
0.000124\\
0.000198\\
0.000119\\
0.000119\\
0.000132\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000119\\
0.000119\\
0.000119\\
0.000120\\
0.000119\\
0.000119\\
0.000120\\
0.000120\\
0.000118\\
0.000119\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000128\\
0.000117\\
0.000108\\
0.000110\\
0.000108\\
0.000110\\
0.000108\\
0.000107\\
0.000110\\
0.000110\\
0.000107\\
0.000108\\
0.000108\\
0.000108\\
0.000107\\
0.000114\\
0.000108\\
0.000108\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000116\\
0.000117\\
0.000119\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000119\\
0.000125\\
0.000118\\
0.000102\\
0.000109\\
0.000103\\
0.000104\\
0.000112\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000104\\
0.000099\\
0.000098\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000101\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000101\\
0.000108\\
0.000098\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000089\\
0.000088\\
0.000091\\
0.000088\\
0.000097\\
0.000204\\
0.000127\\
0.000126\\
0.000124\\
0.000123\\
0.000123\\
0.000123\\
0.000171\\
0.000123\\
0.000129\\
0.000124\\
0.000125\\
0.000123\\
0.000123\\
0.000123\\
0.000135\\
0.000115\\
0.000114\\
0.000118\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000116\\
0.000114\\
0.000109\\
0.000109\\
0.000111\\
0.000111\\
0.000109\\
0.000111\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000111\\
0.000109\\
0.000109\\
0.000109\\
0.000119\\
0.000095\\
0.000095\\
0.000095\\
0.000096\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000096\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000094\\
0.000094\\
0.000119\\
0.000118\\
0.000120\\
0.000119\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000120\\
0.000119\\
0.000118\\
0.000119\\
0.000120\\
0.000118\\
0.000187\\
0.000118\\
0.000110\\
0.000109\\
0.000109\\
0.000110\\
0.000111\\
0.000110\\
0.000188\\
0.000110\\
0.000110\\
0.000111\\
0.000113\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000107\\
0.000121\\
0.000107\\
0.000187\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000109\\
0.000107\\
0.000107\\
0.000114\\
0.000108\\
0.000107\\
0.000096\\
0.000096\\
0.000096\\
0.000095\\
0.000098\\
0.000095\\
0.000095\\
0.000097\\
0.000095\\
0.000098\\
0.000096\\
0.000095\\
0.000101\\
0.000095\\
0.000159\\
0.000147\\
0.000120\\
0.000120\\
0.000121\\
0.000121\\
0.000120\\
0.000121\\
0.000121\\
0.000122\\
0.000121\\
0.000122\\
0.000137\\
0.000120\\
0.000121\\
0.000121\\
0.000120\\
0.000120\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000111\\
0.000121\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000124\\
0.000111\\
0.000111\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000108\\
0.000107\\
0.000107\\
0.000108\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000108\\
0.000108\\
0.000101\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000093\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000093\\
0.000092\\
0.000092\\
0.000092\\
0.000116\\
0.000116\\
0.000116\\
0.000197\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000127\\
0.000111\\
0.000110\\
0.000109\\
0.000110\\
0.000111\\
0.000109\\
0.000109\\
0.000111\\
0.000110\\
0.000111\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000108\\
0.000107\\
0.000108\\
0.000109\\
0.000161\\
0.000109\\
0.000108\\
0.000109\\
0.000107\\
0.000108\\
0.000108\\
0.000108\\
0.000096\\
0.000163\\
0.000096\\
0.000096\\
0.000097\\
0.000096\\
0.000098\\
0.000097\\
0.000096\\
0.000096\\
0.000096\\
0.000099\\
0.000099\\
0.000096\\
0.000097\\
0.000098\\
0.000122\\
0.000122\\
0.000124\\
0.000122\\
0.000133\\
0.000122\\
0.000122\\
0.000121\\
0.000122\\
0.000123\\
0.000124\\
0.000133\\
0.000124\\
0.000123\\
0.000122\\
0.000122\\
0.000118\\
0.000118\\
0.000117\\
0.000118\\
0.000117\\
0.000119\\
0.000117\\
0.000118\\
0.000119\\
0.000119\\
0.000120\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000115\\
0.000115\\
0.000116\\
0.000126\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000117\\
0.000114\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000156\\
0.000106\\
0.000103\\
0.000103\\
0.000103\\
0.000105\\
0.000103\\
0.000103\\
0.000113\\
0.000103\\
0.000104\\
0.000105\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000206\\
0.000122\\
0.000121\\
0.000179\\
0.000121\\
0.000120\\
0.000111\\
0.000111\\
0.000112\\
0.000112\\
0.000111\\
0.000117\\
0.000111\\
0.000112\\
0.000111\\
0.000112\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000113\\
0.000107\\
0.000107\\
0.000107\\
0.000112\\
0.000107\\
0.000107\\
0.000106\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000109\\
0.000106\\
0.000106\\
0.000106\\
0.000107\\
0.000095\\
0.000095\\
0.000094\\
0.000094\\
0.000094\\
0.000096\\
0.000094\\
0.000095\\
0.000094\\
0.000094\\
0.000096\\
0.000104\\
0.000095\\
0.000094\\
0.000094\\
0.000096\\
0.000111\\
0.000113\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000111\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000112\\
0.000104\\
0.000104\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000106\\
0.000103\\
0.000167\\
0.000101\\
0.000100\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000100\\
0.000105\\
0.000101\\
0.000101\\
0.000101\\
0.000102\\
0.000086\\
0.000086\\
0.000085\\
0.000085\\
0.000091\\
0.000086\\
0.000085\\
0.000087\\
0.000086\\
0.000090\\
0.000086\\
0.000087\\
0.000086\\
0.000086\\
0.000085\\
0.000086\\
0.000121\\
0.000122\\
0.000121\\
0.000122\\
0.000122\\
0.000121\\
0.000122\\
0.000122\\
0.000121\\
0.000122\\
0.000126\\
0.000122\\
0.000122\\
0.000121\\
0.000122\\
0.000122\\
0.000113\\
0.000112\\
0.000112\\
0.000120\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000113\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000114\\
0.000114\\
0.000108\\
0.000108\\
0.000107\\
0.000107\\
0.000107\\
0.000108\\
0.000108\\
0.000108\\
0.000117\\
0.000108\\
0.000109\\
0.000109\\
0.000108\\
0.000107\\
0.000107\\
0.000108\\
0.000092\\
0.000103\\
0.000092\\
0.000092\\
0.000102\\
0.000092\\
0.000092\\
0.000093\\
0.000092\\
0.000092\\
0.000092\\
0.000098\\
0.000092\\
0.000094\\
0.000092\\
0.000092\\
0.000113\\
0.000114\\
0.000117\\
0.000114\\
0.000113\\
0.000114\\
0.000115\\
0.000116\\
0.000113\\
0.000114\\
0.000115\\
0.000113\\
0.000114\\
0.000114\\
0.000116\\
0.000114\\
0.000100\\
0.000100\\
0.000100\\
0.000106\\
0.000104\\
0.000101\\
0.000101\\
0.000102\\
0.000100\\
0.000103\\
0.000100\\
0.000100\\
0.000100\\
0.000110\\
0.000114\\
0.000101\\
0.000099\\
0.000108\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000103\\
0.000099\\
0.000148\\
0.000095\\
0.000094\\
0.000098\\
0.000095\\
0.000094\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000094\\
0.000095\\
0.000094\\
0.000094\\
0.000101\\
0.000094\\
0.000094\\
0.000115\\
0.000114\\
0.000114\\
0.000113\\
0.000114\\
0.000116\\
0.000114\\
0.000115\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000114\\
0.000104\\
0.000104\\
0.000104\\
0.000117\\
0.000104\\
0.000104\\
0.000106\\
0.000104\\
0.000106\\
0.000107\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000166\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000104\\
0.000103\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000103\\
0.000102\\
0.000096\\
0.000098\\
0.000095\\
0.000096\\
0.000095\\
0.000095\\
0.000097\\
0.000096\\
0.000104\\
0.000095\\
0.000096\\
0.000096\\
0.000095\\
0.000095\\
0.000096\\
0.000095\\
0.000118\\
0.000118\\
0.000118\\
0.000133\\
0.000119\\
0.000119\\
0.000122\\
0.000128\\
0.000119\\
0.000118\\
0.000118\\
0.000120\\
0.000118\\
0.000118\\
0.000121\\
0.000120\\
0.000132\\
0.000108\\
0.000108\\
0.000110\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000114\\
0.000109\\
0.000108\\
0.000108\\
0.000108\\
0.000105\\
0.000103\\
0.000104\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000154\\
0.000103\\
0.000103\\
0.000104\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000090\\
0.000091\\
0.000090\\
0.000130\\
0.000127\\
0.000129\\
0.000140\\
0.000128\\
0.000128\\
0.000128\\
0.000140\\
0.000127\\
0.000128\\
0.000127\\
0.000128\\
0.000127\\
0.000127\\
0.000128\\
0.000128\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000187\\
0.000122\\
0.000129\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000124\\
0.000123\\
0.000123\\
0.000123\\
0.000122\\
0.000121\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000121\\
0.000195\\
0.000122\\
0.000134\\
0.000122\\
0.000121\\
0.000132\\
0.000121\\
0.000120\\
0.000120\\
0.000111\\
0.000109\\
0.000112\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000112\\
0.000109\\
0.000110\\
0.000111\\
0.000109\\
0.000109\\
0.000109\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000128\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000120\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000117\\
0.000109\\
0.000108\\
0.000109\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000116\\
0.000107\\
0.000109\\
0.000107\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000112\\
0.000108\\
0.000104\\
0.000104\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000103\\
0.000094\\
0.000096\\
0.000226\\
0.000092\\
0.000092\\
0.000093\\
0.000154\\
0.000093\\
0.000101\\
0.000093\\
0.000093\\
0.000104\\
0.000092\\
0.000098\\
0.000093\\
0.000093\\
0.000120\\
0.000118\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000119\\
0.000118\\
0.000117\\
0.000122\\
0.000118\\
0.000117\\
0.000117\\
0.000119\\
0.000118\\
0.000118\\
0.000112\\
0.000112\\
0.000111\\
0.000111\\
0.000123\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000189\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000106\\
0.000200\\
0.000105\\
0.000183\\
0.000106\\
0.000108\\
0.000106\\
0.000106\\
0.000105\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000111\\
0.000105\\
0.000105\\
0.000096\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000146\\
0.000096\\
0.000095\\
0.000095\\
0.000097\\
0.000095\\
0.000094\\
0.000094\\
0.000095\\
0.000095\\
0.000095\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000120\\
0.000118\\
0.000108\\
0.000109\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000110\\
0.000108\\
0.000108\\
0.000109\\
0.000109\\
0.000122\\
0.000108\\
0.000108\\
0.000110\\
0.000106\\
0.000103\\
0.000105\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000105\\
0.000105\\
0.000104\\
0.000114\\
0.000103\\
0.000114\\
0.000103\\
0.000103\\
0.000089\\
0.000089\\
0.000090\\
0.000090\\
0.000089\\
0.000089\\
0.000089\\
0.000091\\
0.000089\\
0.000089\\
0.000094\\
0.000090\\
0.000089\\
0.000091\\
0.000089\\
0.000089\\
0.000125\\
0.000119\\
0.000119\\
0.000119\\
0.000121\\
0.000119\\
0.000119\\
0.000119\\
0.000120\\
0.000120\\
0.000119\\
0.000120\\
0.000120\\
0.000119\\
0.000119\\
0.000119\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000112\\
0.000112\\
0.000109\\
0.000110\\
0.000109\\
0.000111\\
0.000109\\
0.000187\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000167\\
0.000106\\
0.000107\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000099\\
0.000098\\
0.000099\\
0.000098\\
0.000100\\
0.000098\\
0.000098\\
0.000122\\
0.000121\\
0.000121\\
0.000121\\
0.000120\\
0.000124\\
0.000122\\
0.000121\\
0.000121\\
0.000128\\
0.000121\\
0.000120\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000116\\
0.000115\\
0.000116\\
0.000114\\
0.000115\\
0.000115\\
0.000114\\
0.000114\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000114\\
0.000114\\
0.000115\\
0.000112\\
0.000114\\
0.000113\\
0.000114\\
0.000114\\
0.000112\\
0.000130\\
0.000122\\
0.000112\\
0.000112\\
0.000112\\
0.000193\\
0.000112\\
0.000112\\
0.000112\\
0.000179\\
0.000101\\
0.000100\\
0.000100\\
0.000101\\
0.000100\\
0.000105\\
0.000101\\
0.000101\\
0.000163\\
0.000174\\
0.000100\\
0.000100\\
0.000100\\
0.000105\\
0.000101\\
0.000137\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000120\\
0.000125\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000119\\
0.000115\\
0.000115\\
0.000113\\
0.000113\\
0.000123\\
0.000114\\
0.000113\\
0.000113\\
0.000114\\
0.000124\\
0.000113\\
0.000115\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000111\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000108\\
0.000108\\
0.000109\\
0.000108\\
0.000108\\
0.000119\\
0.000109\\
0.000111\\
0.000108\\
0.000088\\
0.000088\\
0.000089\\
0.000088\\
0.000088\\
0.000088\\
0.000089\\
0.000089\\
0.000088\\
0.000088\\
0.000089\\
0.000090\\
0.000089\\
0.000091\\
0.000089\\
0.000088\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000133\\
0.000118\\
0.000118\\
0.000118\\
0.000121\\
0.000118\\
0.000118\\
0.000135\\
0.000112\\
0.000112\\
0.000115\\
0.000112\\
0.000112\\
0.000112\\
0.000115\\
0.000112\\
0.000112\\
0.000112\\
0.000168\\
0.000117\\
0.000112\\
0.000112\\
0.000113\\
0.000107\\
0.000108\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000110\\
0.000116\\
0.000109\\
0.000108\\
0.000109\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000085\\
0.000088\\
0.000087\\
0.000087\\
0.000095\\
0.000087\\
0.000087\\
0.000087\\
0.000086\\
0.000094\\
0.000086\\
0.000087\\
0.000158\\
0.000092\\
0.000086\\
0.000087\\
0.000115\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000116\\
0.000117\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000116\\
0.000101\\
0.000101\\
0.000100\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000101\\
0.000101\\
0.000098\\
0.000107\\
0.000098\\
0.000104\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000099\\
0.000099\\
0.000100\\
0.000098\\
0.000099\\
0.000099\\
0.000098\\
0.000100\\
0.000096\\
0.000096\\
0.000096\\
0.000095\\
0.000098\\
0.000097\\
0.000095\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000097\\
0.000097\\
0.000096\\
0.000096\\
0.000096\\
0.000127\\
0.000120\\
0.000119\\
0.000119\\
0.000131\\
0.000119\\
0.000126\\
0.000120\\
0.000121\\
0.000119\\
0.000119\\
0.000119\\
0.000124\\
0.000119\\
0.000121\\
0.000119\\
0.000112\\
0.000120\\
0.000110\\
0.000110\\
0.000110\\
0.000111\\
0.000111\\
0.000112\\
0.000114\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000108\\
0.000108\\
0.000110\\
0.000170\\
0.000109\\
0.000107\\
0.000108\\
0.000108\\
0.000107\\
0.000107\\
0.000109\\
0.000107\\
0.000107\\
0.000115\\
0.000108\\
0.000107\\
0.000098\\
0.000168\\
0.000096\\
0.000096\\
0.000097\\
0.000098\\
0.000099\\
0.000097\\
0.000097\\
0.000096\\
0.000097\\
0.000097\\
0.000100\\
0.000097\\
0.000096\\
0.000097\\
0.000114\\
0.000116\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000117\\
0.000114\\
0.000114\\
0.000115\\
0.000116\\
0.000116\\
0.000192\\
0.000114\\
0.000115\\
0.000116\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000116\\
0.000100\\
0.000100\\
0.000101\\
0.000100\\
0.000101\\
0.000114\\
0.000100\\
0.000101\\
0.000102\\
0.000101\\
0.000110\\
0.000102\\
0.000114\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000101\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000101\\
0.000101\\
0.000103\\
0.000102\\
0.000103\\
0.000094\\
0.000095\\
0.000095\\
0.000095\\
0.000094\\
0.000094\\
0.000096\\
0.000095\\
0.000095\\
0.000094\\
0.000101\\
0.000095\\
0.000096\\
0.000095\\
0.000094\\
0.000128\\
0.000127\\
0.000127\\
0.000128\\
0.000225\\
0.000128\\
0.000127\\
0.000127\\
0.000128\\
0.000127\\
0.000127\\
0.000127\\
0.000127\\
0.000126\\
0.000128\\
0.000127\\
0.000123\\
0.000123\\
0.000123\\
0.000122\\
0.000122\\
0.000122\\
0.000122\\
0.000122\\
0.000122\\
0.000140\\
0.000123\\
0.000188\\
0.000122\\
0.000122\\
0.000122\\
0.000133\\
0.000119\\
0.000120\\
0.000119\\
0.000131\\
0.000119\\
0.000119\\
0.000121\\
0.000119\\
0.000119\\
0.000121\\
0.000120\\
0.000120\\
0.000119\\
0.000119\\
0.000120\\
0.000119\\
0.000109\\
0.000110\\
0.000108\\
0.000107\\
0.000108\\
0.000108\\
0.000109\\
0.000107\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000107\\
0.000108\\
0.000109\\
0.000107\\
0.000131\\
0.000131\\
0.000132\\
0.000138\\
0.000132\\
0.000131\\
0.000132\\
0.000134\\
0.000133\\
0.000134\\
0.000133\\
0.000144\\
0.000133\\
0.000134\\
0.000131\\
0.000131\\
0.000128\\
0.000127\\
0.000128\\
0.000126\\
0.000129\\
0.000127\\
0.000126\\
0.000129\\
0.000128\\
0.000127\\
0.000128\\
0.000129\\
0.000130\\
0.000129\\
0.000127\\
0.000127\\
0.000125\\
0.000124\\
0.000124\\
0.000125\\
0.000126\\
0.000246\\
0.000124\\
0.000125\\
0.000137\\
0.000125\\
0.000126\\
0.000126\\
0.000127\\
0.000124\\
0.000125\\
0.000126\\
0.000116\\
0.000116\\
0.000116\\
0.000115\\
0.000117\\
0.000116\\
0.000115\\
0.000118\\
0.000117\\
0.000115\\
0.000115\\
0.000115\\
0.000135\\
0.000114\\
0.000115\\
0.000114\\
0.000116\\
0.000114\\
0.000115\\
0.000119\\
0.000114\\
0.000115\\
0.000114\\
0.000120\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000114\\
0.000116\\
0.000117\\
0.000140\\
0.000122\\
0.000109\\
0.000110\\
0.000114\\
0.000111\\
0.000123\\
0.000110\\
0.000110\\
0.000111\\
0.000111\\
0.000243\\
0.000110\\
0.000110\\
0.000109\\
0.000111\\
0.000111\\
0.000108\\
0.000106\\
0.000111\\
0.000247\\
0.000109\\
0.000121\\
0.000107\\
0.000107\\
0.000128\\
0.000110\\
0.000107\\
0.000109\\
0.000108\\
0.000108\\
0.000108\\
0.000107\\
0.000100\\
0.000100\\
0.000103\\
0.000101\\
0.000099\\
0.000100\\
0.000099\\
0.000098\\
0.000100\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000109\\
0.000098\\
0.000127\\
0.000125\\
0.000128\\
0.000126\\
0.000133\\
0.000127\\
0.000127\\
0.000127\\
0.000129\\
0.000128\\
0.000129\\
0.000127\\
0.000128\\
0.000126\\
0.000139\\
0.000127\\
0.000115\\
0.000115\\
0.000113\\
0.000115\\
0.000115\\
0.000126\\
0.000250\\
0.000114\\
0.000131\\
0.000126\\
0.000116\\
0.000114\\
0.000114\\
0.000125\\
0.000116\\
0.000114\\
0.000113\\
0.000109\\
0.000111\\
0.000109\\
0.000121\\
0.000111\\
0.000110\\
0.000113\\
0.000110\\
0.000109\\
0.000109\\
0.000110\\
0.000110\\
0.000111\\
0.000110\\
0.000112\\
0.000096\\
0.000113\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000096\\
0.000101\\
0.000101\\
0.000099\\
0.000099\\
0.000108\\
0.000098\\
0.000099\\
0.000096\\
0.000098\\
0.000131\\
0.000131\\
0.000132\\
0.000133\\
0.000129\\
0.000131\\
0.000131\\
0.000131\\
0.000129\\
0.000132\\
0.000133\\
0.000132\\
0.000142\\
0.000129\\
0.000143\\
0.000130\\
0.000123\\
0.000127\\
0.000122\\
0.000122\\
0.000127\\
0.000122\\
0.000126\\
0.000123\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000138\\
0.000124\\
0.000122\\
0.000129\\
0.000126\\
0.000231\\
0.000119\\
0.000121\\
0.000121\\
0.000120\\
0.000126\\
0.000136\\
0.000120\\
0.000120\\
0.000121\\
0.000119\\
0.000120\\
0.000121\\
0.000122\\
0.000120\\
0.000120\\
0.000110\\
0.000107\\
0.000108\\
0.000112\\
0.000107\\
0.000108\\
0.000108\\
0.000110\\
0.000111\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000107\\
0.000111\\
0.000128\\
0.000128\\
0.000128\\
0.000131\\
0.000132\\
0.000133\\
0.000130\\
0.000130\\
0.000129\\
0.000129\\
0.000130\\
0.000129\\
0.000127\\
0.000130\\
0.000132\\
0.000128\\
0.000137\\
0.000127\\
0.000127\\
0.000127\\
0.000128\\
0.000126\\
0.000128\\
0.000126\\
0.000128\\
0.000126\\
0.000129\\
0.000127\\
0.000126\\
0.000129\\
0.000129\\
0.000128\\
0.000125\\
0.000126\\
0.000127\\
0.000127\\
0.000130\\
0.000127\\
0.000124\\
0.000125\\
0.000129\\
0.000125\\
0.000123\\
0.000138\\
0.000125\\
0.000127\\
0.000127\\
0.000129\\
0.000114\\
0.000113\\
0.000112\\
0.000115\\
0.000118\\
0.000115\\
0.000111\\
0.000113\\
0.000113\\
0.000114\\
0.000112\\
0.000115\\
0.000113\\
0.000119\\
0.000115\\
0.000113\\
0.000127\\
0.000128\\
0.000128\\
0.000127\\
0.000127\\
0.000125\\
0.000128\\
0.000128\\
0.000127\\
0.000126\\
0.000128\\
0.000249\\
0.000127\\
0.000128\\
0.000132\\
0.000126\\
0.000107\\
0.000113\\
0.000104\\
0.000105\\
0.000263\\
0.000105\\
0.000105\\
0.000104\\
0.000103\\
0.000104\\
0.000105\\
0.000104\\
0.000105\\
0.000112\\
0.000103\\
0.000104\\
0.000109\\
0.000108\\
0.000119\\
0.000121\\
0.000109\\
0.000109\\
0.000290\\
0.000110\\
0.000112\\
0.000110\\
0.000109\\
0.000109\\
0.000107\\
0.000111\\
0.000107\\
0.000108\\
0.000090\\
0.000093\\
0.000093\\
0.000091\\
0.000093\\
0.000093\\
0.000091\\
0.000093\\
0.000091\\
0.000092\\
0.000091\\
0.000092\\
0.000092\\
0.000091\\
0.000090\\
0.000092\\
0.000123\\
0.000123\\
0.000121\\
0.000124\\
0.000123\\
0.000125\\
0.000125\\
0.000122\\
0.000121\\
0.000123\\
0.000122\\
0.000123\\
0.000124\\
0.000129\\
0.000315\\
0.000133\\
0.000111\\
0.000120\\
0.000117\\
0.000108\\
0.000112\\
0.000119\\
0.000110\\
0.000112\\
0.000111\\
0.000109\\
0.000110\\
0.000112\\
0.000108\\
0.000110\\
0.000110\\
0.000110\\
0.000107\\
0.000109\\
0.000107\\
0.000108\\
0.000110\\
0.000105\\
0.000115\\
0.000106\\
0.000105\\
0.000107\\
0.000108\\
0.000108\\
0.000106\\
0.000108\\
0.000107\\
0.000108\\
0.000098\\
0.000097\\
0.000100\\
0.000098\\
0.000099\\
0.000103\\
0.000097\\
0.000098\\
0.000096\\
0.000098\\
0.000099\\
0.000097\\
0.000099\\
0.000099\\
0.000100\\
0.000124\\
0.000133\\
0.000134\\
0.000132\\
0.000133\\
0.000129\\
0.000132\\
0.000131\\
0.000132\\
0.000129\\
0.000131\\
0.000131\\
0.000131\\
0.000144\\
0.000131\\
0.000134\\
0.000132\\
0.000121\\
0.000122\\
0.000123\\
0.000122\\
0.000123\\
0.000120\\
0.000122\\
0.000120\\
0.000124\\
0.000121\\
0.000126\\
0.000123\\
0.000122\\
0.000126\\
0.000122\\
0.000121\\
0.000110\\
0.000111\\
0.000110\\
0.000111\\
0.000112\\
0.000131\\
0.000122\\
0.000110\\
0.000111\\
0.000110\\
0.000111\\
0.000112\\
0.000110\\
0.000112\\
0.000110\\
0.000116\\
0.000098\\
0.000097\\
0.000267\\
0.000100\\
0.000097\\
0.000098\\
0.000100\\
0.000255\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000097\\
0.000099\\
0.000099\\
0.000098\\
0.000132\\
0.000135\\
0.000132\\
0.000131\\
0.000131\\
0.000132\\
0.000144\\
0.000134\\
0.000132\\
0.000134\\
0.000132\\
0.000130\\
0.000133\\
0.000132\\
0.000132\\
0.000134\\
0.000123\\
0.000122\\
0.000122\\
0.000123\\
0.000133\\
0.000121\\
0.000122\\
0.000121\\
0.000123\\
0.000122\\
0.000122\\
0.000124\\
0.000122\\
0.000122\\
0.000122\\
0.000123\\
0.000124\\
0.000115\\
0.000118\\
0.000118\\
0.000115\\
0.000116\\
0.000120\\
0.000117\\
0.000118\\
0.000117\\
0.000177\\
0.000116\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000109\\
0.000099\\
0.000101\\
0.000118\\
0.000100\\
0.000100\\
0.000103\\
0.000101\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000104\\
0.000098\\
0.000098\\
0.000100\\
0.000082\\
0.000078\\
0.000079\\
0.000113\\
0.000148\\
0.000130\\
0.000130\\
0.000131\\
0.000130\\
0.000132\\
0.000132\\
0.000134\\
0.000175\\
0.000130\\
0.000143\\
0.000131\\
0.000077\\
0.000084\\
0.000075\\
0.000103\\
0.000121\\
0.000122\\
0.000123\\
0.000122\\
0.000121\\
0.000122\\
0.000121\\
0.000122\\
0.000328\\
0.000121\\
0.000124\\
0.000120\\
0.000072\\
0.000073\\
0.000072\\
0.000100\\
0.000116\\
0.000120\\
0.000118\\
0.000115\\
0.000119\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000118\\
0.000117\\
0.000119\\
0.000068\\
0.000065\\
0.000066\\
0.000091\\
0.000105\\
0.000102\\
0.000104\\
0.000103\\
0.000103\\
0.000113\\
0.000102\\
0.000104\\
0.000101\\
0.000102\\
0.000102\\
0.000103\\
0.000127\\
0.000128\\
0.000128\\
0.000130\\
0.000156\\
0.000129\\
0.000128\\
0.000131\\
0.000128\\
0.000128\\
0.000126\\
0.000128\\
0.000131\\
0.000320\\
0.000130\\
0.000131\\
0.000123\\
0.000120\\
0.000121\\
0.000122\\
0.000134\\
0.000123\\
0.000125\\
0.000126\\
0.000125\\
0.000123\\
0.000121\\
0.000124\\
0.000122\\
0.000122\\
0.000121\\
0.000120\\
0.000122\\
0.000121\\
0.000120\\
0.000123\\
0.000121\\
0.000120\\
0.000119\\
0.000123\\
0.000302\\
0.000120\\
0.000121\\
0.000121\\
0.000124\\
0.000120\\
0.000123\\
0.000119\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000116\\
0.000114\\
0.000118\\
0.000115\\
0.000115\\
0.000113\\
0.000116\\
0.000114\\
0.000123\\
0.000113\\
0.000114\\
0.000112\\
0.000364\\
0.000127\\
0.000126\\
0.000125\\
0.000126\\
0.000128\\
0.000162\\
0.000126\\
0.000127\\
0.000127\\
0.000127\\
0.000127\\
0.000129\\
0.000127\\
0.000129\\
0.000126\\
0.000114\\
0.000116\\
0.000114\\
0.000114\\
0.000315\\
0.000115\\
0.000116\\
0.000113\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000114\\
0.000115\\
0.000111\\
0.000109\\
0.000110\\
0.000109\\
0.000115\\
0.000111\\
0.000108\\
0.000112\\
0.000109\\
0.000113\\
0.000110\\
0.000108\\
0.000108\\
0.000110\\
0.000110\\
0.000110\\
0.000101\\
0.000098\\
0.000100\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000101\\
0.000098\\
0.000098\\
0.000102\\
0.000101\\
0.000150\\
0.000101\\
0.000099\\
0.000128\\
0.000127\\
0.000125\\
0.000131\\
0.000125\\
0.000126\\
0.000127\\
0.000124\\
0.000125\\
0.000125\\
0.000125\\
0.000125\\
0.000127\\
0.000126\\
0.000125\\
0.000126\\
0.000115\\
0.000115\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000113\\
0.000114\\
0.000123\\
0.000115\\
0.000113\\
0.000113\\
0.000112\\
0.000115\\
0.000113\\
0.000112\\
0.000110\\
0.000109\\
0.000110\\
0.000111\\
0.000110\\
0.000110\\
0.000109\\
0.000110\\
0.000110\\
0.000110\\
0.000109\\
0.000108\\
0.000110\\
0.000109\\
0.000110\\
0.000110\\
0.000104\\
0.000107\\
0.000105\\
0.000112\\
0.000118\\
0.000115\\
0.000105\\
0.000107\\
0.000107\\
0.000111\\
0.000154\\
0.000104\\
0.000105\\
0.000103\\
0.000105\\
0.000104\\
0.000119\\
0.000117\\
0.000117\\
0.000115\\
0.000116\\
0.000115\\
0.000118\\
0.000118\\
0.000117\\
0.000116\\
0.000119\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000116\\
0.000108\\
0.000106\\
0.000108\\
0.000106\\
0.000106\\
0.000107\\
0.000154\\
0.000107\\
0.000107\\
0.000106\\
0.000107\\
0.000115\\
0.000107\\
0.000108\\
0.000106\\
0.000107\\
0.000101\\
0.000102\\
0.000122\\
0.000105\\
0.000102\\
0.000102\\
0.000103\\
0.000126\\
0.000101\\
0.000101\\
0.000101\\
0.000102\\
0.000103\\
0.000101\\
0.000112\\
0.000101\\
0.000089\\
0.000089\\
0.000088\\
0.000095\\
0.000087\\
0.000088\\
0.000088\\
0.000087\\
0.000090\\
0.000088\\
0.000088\\
0.000087\\
0.000086\\
0.000088\\
0.000086\\
0.000093\\
0.000126\\
0.000130\\
0.000136\\
0.000131\\
0.000126\\
0.000126\\
0.000139\\
0.000125\\
0.000126\\
0.000126\\
0.000126\\
0.000127\\
0.000128\\
0.000126\\
0.000125\\
0.000125\\
0.000120\\
0.000121\\
0.000133\\
0.000121\\
0.000144\\
0.000122\\
0.000125\\
0.000122\\
0.000123\\
0.000123\\
0.000124\\
0.000343\\
0.000121\\
0.000123\\
0.000120\\
0.000123\\
0.000118\\
0.000115\\
0.000118\\
0.000116\\
0.000117\\
0.000130\\
0.000118\\
0.000117\\
0.000119\\
0.000117\\
0.000128\\
0.000120\\
0.000117\\
0.000119\\
0.000116\\
0.000118\\
0.000098\\
0.000102\\
0.000102\\
0.000104\\
0.000098\\
0.000099\\
0.000099\\
0.000098\\
0.000097\\
0.000097\\
0.000099\\
0.000096\\
0.000098\\
0.000097\\
0.000098\\
0.000098\\
0.000131\\
0.000127\\
0.000128\\
0.000128\\
0.000130\\
0.000129\\
0.000129\\
0.000131\\
0.000130\\
0.000129\\
0.000130\\
0.000130\\
0.000129\\
0.000128\\
0.000130\\
0.000130\\
0.000119\\
0.000118\\
0.000147\\
0.000120\\
0.000150\\
0.000120\\
0.000120\\
0.000118\\
0.000121\\
0.000119\\
0.000120\\
0.000120\\
0.000119\\
0.000120\\
0.000120\\
0.000119\\
0.000115\\
0.000115\\
0.000116\\
0.000116\\
0.000114\\
0.000116\\
0.000115\\
0.000119\\
0.000115\\
0.000114\\
0.000117\\
0.000119\\
0.000117\\
0.000116\\
0.000114\\
0.000114\\
0.000099\\
0.000099\\
0.000098\\
0.000100\\
0.000108\\
0.000100\\
0.000099\\
0.000100\\
0.000099\\
0.000101\\
0.000100\\
0.000099\\
0.000384\\
0.000101\\
0.000100\\
0.000099\\
0.000127\\
0.000127\\
0.000128\\
0.000167\\
0.000139\\
0.000128\\
0.000128\\
0.000126\\
0.000128\\
0.000127\\
0.000161\\
0.000126\\
0.000127\\
0.000126\\
0.000128\\
0.000127\\
0.000115\\
0.000116\\
0.000116\\
0.000131\\
0.000122\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000114\\
0.000115\\
0.000115\\
0.000114\\
0.000116\\
0.000116\\
0.000115\\
0.000110\\
0.000112\\
0.000113\\
0.000385\\
0.000110\\
0.000121\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000108\\
0.000112\\
0.000112\\
0.000109\\
0.000111\\
0.000111\\
0.000093\\
0.000092\\
0.000093\\
0.000093\\
0.000102\\
0.000094\\
0.000104\\
0.000094\\
0.000094\\
0.000096\\
0.000103\\
0.000096\\
0.000094\\
0.000149\\
0.000094\\
0.000094\\
0.000133\\
0.000132\\
0.000132\\
0.000132\\
0.000133\\
0.000133\\
0.000132\\
0.000131\\
0.000355\\
0.000134\\
0.000132\\
0.000136\\
0.000133\\
0.000133\\
0.000132\\
0.000132\\
0.000139\\
0.000130\\
0.000128\\
0.000127\\
0.000127\\
0.000130\\
0.000128\\
0.000127\\
0.000158\\
0.000128\\
0.000126\\
0.000128\\
0.000128\\
0.000130\\
0.000128\\
0.000127\\
0.000123\\
0.000124\\
0.000127\\
0.000127\\
0.000125\\
0.000126\\
0.000124\\
0.000125\\
0.000132\\
0.000126\\
0.000137\\
0.000124\\
0.000128\\
0.000128\\
0.000124\\
0.000128\\
0.000180\\
0.000112\\
0.000113\\
0.000114\\
0.000114\\
0.000115\\
0.000113\\
0.000126\\
0.000112\\
0.000115\\
0.000111\\
0.000115\\
0.000113\\
0.000113\\
0.000112\\
0.000115\\
0.000128\\
0.000130\\
0.000128\\
0.000127\\
0.000130\\
0.000129\\
0.000128\\
0.000130\\
0.000129\\
0.000130\\
0.000130\\
0.000133\\
0.000129\\
0.000131\\
0.000129\\
0.000130\\
0.000123\\
0.000119\\
0.000122\\
0.000121\\
0.000121\\
0.000121\\
0.000119\\
0.000119\\
0.000120\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000120\\
0.000121\\
0.000119\\
0.000115\\
0.000115\\
0.000113\\
0.000113\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000114\\
0.000115\\
0.000117\\
0.000114\\
0.000117\\
0.000116\\
0.000102\\
0.000102\\
0.000100\\
0.000102\\
0.000103\\
0.000113\\
0.000102\\
0.000102\\
0.000100\\
0.000104\\
0.000103\\
0.000102\\
0.000103\\
0.000104\\
0.000103\\
0.000108\\
0.000127\\
0.000127\\
0.000127\\
0.000128\\
0.000128\\
0.000127\\
0.000128\\
0.000128\\
0.000127\\
0.000128\\
0.000126\\
0.000125\\
0.000128\\
0.000126\\
0.000127\\
0.000127\\
0.000115\\
0.000115\\
0.000118\\
0.000129\\
0.000192\\
0.000118\\
0.000116\\
0.000117\\
0.000120\\
0.000118\\
0.000118\\
0.000116\\
0.000120\\
0.000118\\
0.000117\\
0.000116\\
0.000111\\
0.000110\\
0.000111\\
0.000108\\
0.000108\\
0.000111\\
0.000111\\
0.000111\\
0.000110\\
0.000110\\
0.000121\\
0.000110\\
0.000112\\
0.000123\\
0.000111\\
0.000108\\
0.000102\\
0.000098\\
0.000098\\
0.000097\\
0.000096\\
0.000098\\
0.000097\\
0.000097\\
0.000096\\
0.000099\\
0.000099\\
0.000097\\
0.000097\\
0.000098\\
0.000096\\
0.000367\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000113\\
0.000113\\
0.000135\\
0.000112\\
0.000115\\
0.000134\\
0.000112\\
0.000115\\
0.000113\\
0.000112\\
0.000112\\
0.000126\\
0.000113\\
0.000112\\
0.000113\\
0.000113\\
0.000098\\
0.000097\\
0.000155\\
0.000098\\
0.000099\\
0.000098\\
0.000099\\
0.000097\\
0.000098\\
0.000098\\
0.000099\\
0.000098\\
0.000098\\
0.000098\\
0.000097\\
0.000098\\
0.000092\\
0.000091\\
0.000097\\
0.000096\\
0.000091\\
0.000091\\
0.000091\\
0.000104\\
0.000091\\
0.000177\\
0.000094\\
0.000091\\
0.000091\\
0.000091\\
0.000092\\
0.000091\\
0.000147\\
0.000073\\
0.000073\\
0.000073\\
0.000071\\
0.000136\\
0.000074\\
0.000069\\
0.000074\\
0.000074\\
0.000074\\
0.000069\\
0.000072\\
0.000073\\
0.000070\\
0.000073\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000115\\
0.000117\\
0.000116\\
0.000117\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000106\\
0.000105\\
0.000110\\
0.000111\\
0.000105\\
0.000106\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000106\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000102\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000099\\
0.000102\\
0.000081\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000082\\
0.000078\\
0.000077\\
0.000078\\
0.000078\\
0.000078\\
0.000077\\
0.000078\\
0.000078\\
0.000078\\
0.000077\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000120\\
0.000117\\
0.000119\\
0.000117\\
0.000138\\
0.000117\\
0.000118\\
0.000124\\
0.000135\\
0.000117\\
0.000117\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000106\\
0.000104\\
0.000105\\
0.000103\\
0.000105\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000105\\
0.000108\\
0.000104\\
0.000097\\
0.000096\\
0.000097\\
0.000097\\
0.000105\\
0.000097\\
0.000099\\
0.000097\\
0.000098\\
0.000098\\
0.000097\\
0.000096\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000074\\
0.000074\\
0.000073\\
0.000081\\
0.000074\\
0.000073\\
0.000078\\
0.000075\\
0.000075\\
0.000073\\
0.000074\\
0.000073\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000118\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000120\\
0.000115\\
0.000114\\
0.000116\\
0.000115\\
0.000195\\
0.000116\\
0.000126\\
0.000114\\
0.000104\\
0.000105\\
0.000104\\
0.000103\\
0.000104\\
0.000128\\
0.000104\\
0.000104\\
0.000103\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000108\\
0.000104\\
0.000104\\
0.000101\\
0.000099\\
0.000099\\
0.000099\\
0.000101\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000083\\
0.000083\\
0.000082\\
0.000082\\
0.000083\\
0.000082\\
0.000082\\
0.000088\\
0.000083\\
0.000087\\
0.000083\\
0.000082\\
0.000083\\
0.000082\\
0.000083\\
0.000090\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000118\\
0.000118\\
0.000118\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000117\\
0.000105\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000104\\
0.000104\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000100\\
0.000101\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000086\\
0.000084\\
0.000085\\
0.000084\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000083\\
0.000083\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000085\\
0.000084\\
0.000117\\
0.000115\\
0.000126\\
0.000115\\
0.000115\\
0.000116\\
0.000116\\
0.000117\\
0.000117\\
0.000115\\
0.000126\\
0.000116\\
0.000115\\
0.000116\\
0.000116\\
0.000115\\
0.000106\\
0.000105\\
0.000105\\
0.000105\\
0.000107\\
0.000106\\
0.000165\\
0.000105\\
0.000106\\
0.000106\\
0.000105\\
0.000218\\
0.000107\\
0.000105\\
0.000106\\
0.000105\\
0.000108\\
0.000100\\
0.000109\\
0.000100\\
0.000100\\
0.000100\\
0.000101\\
0.000102\\
0.000102\\
0.000100\\
0.000102\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000101\\
0.000078\\
0.000077\\
0.000077\\
0.000077\\
0.000079\\
0.000077\\
0.000079\\
0.000080\\
0.000078\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000116\\
0.000114\\
0.000116\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000113\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000106\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000116\\
0.000107\\
0.000106\\
0.000107\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000107\\
0.000102\\
0.000102\\
0.000189\\
0.000102\\
0.000103\\
0.000102\\
0.000103\\
0.000120\\
0.000086\\
0.000086\\
0.000084\\
0.000085\\
0.000088\\
0.000084\\
0.000085\\
0.000084\\
0.000085\\
0.000084\\
0.000085\\
0.000085\\
0.000087\\
0.000085\\
0.000086\\
0.000090\\
0.000112\\
0.000113\\
0.000115\\
0.000112\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000112\\
0.000113\\
0.000112\\
0.000113\\
0.000113\\
0.000112\\
0.000113\\
0.000101\\
0.000100\\
0.000100\\
0.000101\\
0.000100\\
0.000101\\
0.000100\\
0.000102\\
0.000100\\
0.000100\\
0.000101\\
0.000102\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000096\\
0.000096\\
0.000095\\
0.000096\\
0.000096\\
0.000096\\
0.000105\\
0.000095\\
0.000096\\
0.000096\\
0.000096\\
0.000095\\
0.000096\\
0.000095\\
0.000095\\
0.000095\\
0.000075\\
0.000076\\
0.000075\\
0.000075\\
0.000077\\
0.000075\\
0.000075\\
0.000074\\
0.000076\\
0.000079\\
0.000075\\
0.000076\\
0.000075\\
0.000121\\
0.000075\\
0.000075\\
0.000120\\
0.000119\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000119\\
0.000117\\
0.000117\\
0.000117\\
0.000223\\
0.000124\\
0.000106\\
0.000106\\
0.000105\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000107\\
0.000107\\
0.000115\\
0.000106\\
0.000106\\
0.000106\\
0.000105\\
0.000112\\
0.000112\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000102\\
0.000102\\
0.000103\\
0.000101\\
0.000102\\
0.000102\\
0.000102\\
0.000189\\
0.000101\\
0.000101\\
0.000105\\
0.000107\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000084\\
0.000083\\
0.000082\\
0.000082\\
0.000188\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000084\\
0.000087\\
0.000113\\
0.000113\\
0.000113\\
0.000115\\
0.000113\\
0.000113\\
0.000113\\
0.000131\\
0.000113\\
0.000113\\
0.000175\\
0.000113\\
0.000113\\
0.000112\\
0.000113\\
0.000112\\
0.000098\\
0.000100\\
0.000098\\
0.000100\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000104\\
0.000104\\
0.000099\\
0.000098\\
0.000104\\
0.000098\\
0.000105\\
0.000091\\
0.000091\\
0.000092\\
0.000091\\
0.000091\\
0.000091\\
0.000091\\
0.000092\\
0.000091\\
0.000091\\
0.000091\\
0.000091\\
0.000091\\
0.000092\\
0.000094\\
0.000091\\
0.000074\\
0.000072\\
0.000073\\
0.000072\\
0.000076\\
0.000075\\
0.000074\\
0.000073\\
0.000069\\
0.000073\\
0.000076\\
0.000076\\
0.000075\\
0.000071\\
0.000072\\
0.000073\\
0.000118\\
0.000118\\
0.000118\\
0.000117\\
0.000118\\
0.000118\\
0.000117\\
0.000120\\
0.000118\\
0.000117\\
0.000119\\
0.000117\\
0.000118\\
0.000118\\
0.000117\\
0.000118\\
0.000106\\
0.000107\\
0.000106\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000109\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000103\\
0.000102\\
0.000101\\
0.000102\\
0.000101\\
0.000102\\
0.000102\\
0.000102\\
0.000101\\
0.000105\\
0.000101\\
0.000101\\
0.000101\\
0.000103\\
0.000101\\
0.000102\\
0.000080\\
0.000079\\
0.000079\\
0.000087\\
0.000079\\
0.000079\\
0.000078\\
0.000078\\
0.000078\\
0.000079\\
0.000078\\
0.000079\\
0.000079\\
0.000078\\
0.000079\\
0.000079\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000123\\
0.000124\\
0.000123\\
0.000124\\
0.000159\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000111\\
0.000111\\
0.000111\\
0.000132\\
0.000110\\
0.000111\\
0.000111\\
0.000113\\
0.000111\\
0.000111\\
0.000105\\
0.000105\\
0.000106\\
0.000105\\
0.000107\\
0.000105\\
0.000106\\
0.000106\\
0.000106\\
0.000112\\
0.000106\\
0.000149\\
0.000106\\
0.000106\\
0.000116\\
0.000113\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000082\\
0.000082\\
0.000083\\
0.000082\\
0.000082\\
0.000079\\
0.000082\\
0.000082\\
0.000082\\
0.000083\\
0.000079\\
0.000079\\
0.000078\\
0.000078\\
0.000079\\
0.000078\\
0.000120\\
0.000117\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000120\\
0.000118\\
0.000124\\
0.000126\\
0.000117\\
0.000117\\
0.000133\\
0.000118\\
0.000118\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000114\\
0.000104\\
0.000104\\
0.000116\\
0.000104\\
0.000106\\
0.000104\\
0.000104\\
0.000099\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000098\\
0.000097\\
0.000098\\
0.000097\\
0.000098\\
0.000097\\
0.000098\\
0.000098\\
0.000100\\
0.000073\\
0.000074\\
0.000075\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000075\\
0.000073\\
0.000076\\
0.000075\\
0.000074\\
0.000078\\
0.000074\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000122\\
0.000115\\
0.000117\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000202\\
0.000115\\
0.000118\\
0.000114\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000108\\
0.000105\\
0.000104\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000099\\
0.000101\\
0.000100\\
0.000099\\
0.000100\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000102\\
0.000101\\
0.000158\\
0.000090\\
0.000083\\
0.000082\\
0.000083\\
0.000083\\
0.000084\\
0.000082\\
0.000082\\
0.000084\\
0.000082\\
0.000083\\
0.000082\\
0.000083\\
0.000085\\
0.000082\\
0.000083\\
0.000117\\
0.000117\\
0.000182\\
0.000119\\
0.000118\\
0.000119\\
0.000118\\
0.000117\\
0.000117\\
0.000169\\
0.000117\\
0.000118\\
0.000118\\
0.000117\\
0.000140\\
0.000117\\
0.000103\\
0.000108\\
0.000104\\
0.000106\\
0.000103\\
0.000110\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000113\\
0.000104\\
0.000104\\
0.000103\\
0.000101\\
0.000099\\
0.000100\\
0.000099\\
0.000101\\
0.000100\\
0.000101\\
0.000099\\
0.000099\\
0.000101\\
0.000164\\
0.000103\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000084\\
0.000086\\
0.000095\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000089\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000188\\
0.000114\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000114\\
0.000104\\
0.000105\\
0.000103\\
0.000115\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000105\\
0.000105\\
0.000103\\
0.000105\\
0.000103\\
0.000103\\
0.000103\\
0.000100\\
0.000100\\
0.000100\\
0.000101\\
0.000100\\
0.000099\\
0.000101\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000088\\
0.000087\\
0.000087\\
0.000090\\
0.000090\\
0.000087\\
0.000087\\
0.000087\\
0.000088\\
0.000097\\
0.000088\\
0.000089\\
0.000088\\
0.000087\\
0.000087\\
0.000087\\
0.000118\\
0.000117\\
0.000118\\
0.000118\\
0.000118\\
0.000117\\
0.000120\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000119\\
0.000118\\
0.000118\\
0.000196\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000110\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000108\\
0.000108\\
0.000109\\
0.000107\\
0.000108\\
0.000106\\
0.000107\\
0.000107\\
0.000108\\
0.000107\\
0.000107\\
0.000107\\
0.000096\\
0.000095\\
0.000096\\
0.000095\\
0.000096\\
0.000095\\
0.000095\\
0.000095\\
0.000096\\
0.000095\\
0.000096\\
0.000098\\
0.000096\\
0.000095\\
0.000095\\
0.000095\\
0.000116\\
0.000116\\
0.000116\\
0.000115\\
0.000115\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000106\\
0.000106\\
0.000113\\
0.000106\\
0.000107\\
0.000106\\
0.000106\\
0.000112\\
0.000108\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000109\\
0.000102\\
0.000102\\
0.000102\\
0.000101\\
0.000169\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000122\\
0.000111\\
0.000103\\
0.000101\\
0.000102\\
0.000102\\
0.000101\\
0.000084\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000084\\
0.000083\\
0.000176\\
0.000083\\
0.000083\\
0.000087\\
0.000113\\
0.000083\\
0.000082\\
0.000084\\
0.000084\\
0.000110\\
0.000119\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000120\\
0.000118\\
0.000119\\
0.000225\\
0.000118\\
0.000123\\
0.000100\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000108\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000108\\
0.000109\\
0.000097\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000105\\
0.000106\\
0.000109\\
0.000105\\
0.000106\\
0.000106\\
0.000105\\
0.000105\\
0.000106\\
0.000106\\
0.000105\\
0.000075\\
0.000076\\
0.000082\\
0.000086\\
0.000084\\
0.000084\\
0.000085\\
0.000086\\
0.000084\\
0.000087\\
0.000085\\
0.000084\\
0.000085\\
0.000085\\
0.000084\\
0.000085\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000120\\
0.000118\\
0.000118\\
0.000119\\
0.000124\\
0.000118\\
0.000118\\
0.000117\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000108\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000165\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000084\\
0.000086\\
0.000085\\
0.000084\\
0.000084\\
0.000085\\
0.000086\\
0.000136\\
0.000088\\
0.000084\\
0.000085\\
0.000084\\
0.000093\\
0.000085\\
0.000086\\
0.000085\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000119\\
0.000117\\
0.000119\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000122\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000107\\
0.000103\\
0.000104\\
0.000110\\
0.000103\\
0.000103\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000103\\
0.000113\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000101\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000089\\
0.000089\\
0.000090\\
0.000089\\
0.000090\\
0.000091\\
0.000090\\
0.000090\\
0.000090\\
0.000089\\
0.000089\\
0.000089\\
0.000090\\
0.000089\\
0.000089\\
0.000089\\
0.000117\\
0.000117\\
0.000125\\
0.000118\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000119\\
0.000117\\
0.000118\\
0.000117\\
0.000119\\
0.000117\\
0.000124\\
0.000117\\
0.000106\\
0.000105\\
0.000106\\
0.000116\\
0.000106\\
0.000106\\
0.000107\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000107\\
0.000106\\
0.000105\\
0.000106\\
0.000106\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000103\\
0.000100\\
0.000101\\
0.000101\\
0.000103\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000103\\
0.000101\\
0.000085\\
0.000085\\
0.000086\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000084\\
0.000084\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000122\\
0.000122\\
0.000138\\
0.000131\\
0.000122\\
0.000123\\
0.000122\\
0.000124\\
0.000122\\
0.000122\\
0.000122\\
0.000123\\
0.000122\\
0.000122\\
0.000122\\
0.000124\\
0.000112\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000113\\
0.000112\\
0.000113\\
0.000112\\
0.000113\\
0.000112\\
0.000113\\
0.000114\\
0.000112\\
0.000112\\
0.000112\\
0.000108\\
0.000171\\
0.000110\\
0.000109\\
0.000107\\
0.000108\\
0.000108\\
0.000107\\
0.000110\\
0.000108\\
0.000109\\
0.000109\\
0.000108\\
0.000108\\
0.000110\\
0.000108\\
0.000084\\
0.000092\\
0.000084\\
0.000084\\
0.000084\\
0.000085\\
0.000085\\
0.000085\\
0.000084\\
0.000084\\
0.000085\\
0.000084\\
0.000087\\
0.000086\\
0.000085\\
0.000085\\
0.000122\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000121\\
0.000122\\
0.000120\\
0.000120\\
0.000120\\
0.000122\\
0.000121\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000112\\
0.000111\\
0.000111\\
0.000112\\
0.000118\\
0.000113\\
0.000111\\
0.000111\\
0.000118\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000112\\
0.000112\\
0.000111\\
0.000107\\
0.000108\\
0.000114\\
0.000108\\
0.000109\\
0.000108\\
0.000108\\
0.000107\\
0.000107\\
0.000107\\
0.000109\\
0.000107\\
0.000107\\
0.000107\\
0.000108\\
0.000107\\
0.000095\\
0.000095\\
0.000097\\
0.000096\\
0.000095\\
0.000095\\
0.000165\\
0.000095\\
0.000095\\
0.000096\\
0.000095\\
0.000095\\
0.000096\\
0.000098\\
0.000096\\
0.000095\\
0.000116\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000123\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000115\\
0.000115\\
0.000106\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000114\\
0.000104\\
0.000104\\
0.000104\\
0.000107\\
0.000105\\
0.000104\\
0.000104\\
0.000105\\
0.000111\\
0.000104\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000099\\
0.000100\\
0.000100\\
0.000100\\
0.000101\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000077\\
0.000078\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000077\\
0.000177\\
0.000121\\
0.000182\\
0.000121\\
0.000120\\
0.000123\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000124\\
0.000122\\
0.000121\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000113\\
0.000113\\
0.000180\\
0.000113\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000111\\
0.000109\\
0.000171\\
0.000109\\
0.000110\\
0.000119\\
0.000110\\
0.000109\\
0.000112\\
0.000110\\
0.000109\\
0.000110\\
0.000110\\
0.000110\\
0.000109\\
0.000114\\
0.000100\\
0.000097\\
0.000099\\
0.000098\\
0.000099\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000100\\
0.000098\\
0.000100\\
0.000098\\
0.000098\\
0.000098\\
0.000123\\
0.000114\\
0.000113\\
0.000136\\
0.000113\\
0.000123\\
0.000114\\
0.000115\\
0.000113\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000189\\
0.000113\\
0.000114\\
0.000102\\
0.000103\\
0.000103\\
0.000103\\
0.000102\\
0.000103\\
0.000104\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000103\\
0.000104\\
0.000102\\
0.000103\\
0.000102\\
0.000097\\
0.000097\\
0.000097\\
0.000098\\
0.000097\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000097\\
0.000174\\
0.000098\\
0.000096\\
0.000139\\
0.000075\\
0.000074\\
0.000076\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000074\\
0.000073\\
0.000074\\
0.000073\\
0.000076\\
0.000091\\
0.000125\\
0.000177\\
0.000114\\
0.000120\\
0.000176\\
0.000119\\
0.000120\\
0.000120\\
0.000123\\
0.000162\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000086\\
0.000089\\
0.000096\\
0.000104\\
0.000110\\
0.000112\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000109\\
0.000114\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000086\\
0.000091\\
0.000094\\
0.000101\\
0.000108\\
0.000109\\
0.000108\\
0.000106\\
0.000111\\
0.000108\\
0.000107\\
0.000108\\
0.000109\\
0.000108\\
0.000107\\
0.000111\\
0.000078\\
0.000077\\
0.000078\\
0.000077\\
0.000096\\
0.000095\\
0.000095\\
0.000101\\
0.000099\\
0.000095\\
0.000095\\
0.000095\\
0.000096\\
0.000100\\
0.000141\\
0.000095\\
0.000133\\
0.000124\\
0.000125\\
0.000129\\
0.000124\\
0.000124\\
0.000128\\
0.000124\\
0.000124\\
0.000131\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000110\\
0.000105\\
0.000109\\
0.000109\\
0.000115\\
0.000127\\
0.000106\\
0.000109\\
0.000107\\
0.000109\\
0.000110\\
0.000104\\
0.000104\\
0.000104\\
0.000108\\
0.000104\\
0.000108\\
0.000104\\
0.000112\\
0.000162\\
0.000104\\
0.000105\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000105\\
0.000079\\
0.000079\\
0.000083\\
0.000079\\
0.000079\\
0.000080\\
0.000079\\
0.000079\\
0.000079\\
0.000087\\
0.000081\\
0.000079\\
0.000079\\
0.000080\\
0.000079\\
0.000079\\
0.000128\\
0.000129\\
0.000129\\
0.000132\\
0.000128\\
0.000128\\
0.000128\\
0.000128\\
0.000128\\
0.000128\\
0.000128\\
0.000128\\
0.000129\\
0.000128\\
0.000128\\
0.000128\\
0.000118\\
0.000119\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000142\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000126\\
0.000119\\
0.000119\\
0.000113\\
0.000114\\
0.000114\\
0.000113\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000163\\
0.000113\\
0.000115\\
0.000122\\
0.000114\\
0.000207\\
0.000137\\
0.000113\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000092\\
0.000098\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000124\\
0.000123\\
0.000124\\
0.000184\\
0.000124\\
0.000124\\
0.000127\\
0.000124\\
0.000123\\
0.000127\\
0.000127\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000123\\
0.000115\\
0.000115\\
0.000117\\
0.000117\\
0.000115\\
0.000115\\
0.000186\\
0.000115\\
0.000119\\
0.000118\\
0.000115\\
0.000115\\
0.000115\\
0.000111\\
0.000115\\
0.000115\\
0.000113\\
0.000113\\
0.000115\\
0.000114\\
0.000112\\
0.000113\\
0.000117\\
0.000112\\
0.000112\\
0.000113\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000116\\
0.000100\\
0.000100\\
0.000106\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000105\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000117\\
0.000125\\
0.000119\\
0.000124\\
0.000125\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000129\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000101\\
0.000112\\
0.000188\\
0.000113\\
0.000112\\
0.000164\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000116\\
0.000112\\
0.000112\\
0.000113\\
0.000113\\
0.000112\\
0.000156\\
0.000106\\
0.000107\\
0.000107\\
0.000108\\
0.000108\\
0.000108\\
0.000107\\
0.000191\\
0.000108\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000078\\
0.000079\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000089\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000125\\
0.000124\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000117\\
0.000120\\
0.000119\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000117\\
0.000117\\
0.000121\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000116\\
0.000115\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000113\\
0.000128\\
0.000113\\
0.000129\\
0.000111\\
0.000111\\
0.000176\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000111\\
0.000130\\
0.000111\\
0.000110\\
0.000105\\
0.000098\\
0.000101\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000108\\
0.000186\\
0.000099\\
0.000099\\
0.000100\\
0.000101\\
0.000099\\
0.000099\\
0.000098\\
0.000098\\
0.000098\\
0.000097\\
0.000098\\
0.000117\\
0.000122\\
0.000133\\
0.000124\\
0.000124\\
0.000124\\
0.000137\\
0.000124\\
0.000140\\
0.000118\\
0.000118\\
0.000117\\
0.000084\\
0.000084\\
0.000085\\
0.000084\\
0.000104\\
0.000111\\
0.000110\\
0.000109\\
0.000110\\
0.000111\\
0.000110\\
0.000109\\
0.000113\\
0.000104\\
0.000104\\
0.000104\\
0.000080\\
0.000080\\
0.000080\\
0.000080\\
0.000100\\
0.000105\\
0.000105\\
0.000108\\
0.000105\\
0.000104\\
0.000105\\
0.000105\\
0.000104\\
0.000099\\
0.000099\\
0.000100\\
0.000061\\
0.000061\\
0.000062\\
0.000061\\
0.000077\\
0.000079\\
0.000080\\
0.000079\\
0.000080\\
0.000079\\
0.000144\\
0.000079\\
0.000075\\
0.000078\\
0.000075\\
0.000075\\
0.000120\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000121\\
0.000123\\
0.000121\\
0.000123\\
0.000120\\
0.000121\\
0.000121\\
0.000120\\
0.000116\\
0.000126\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000124\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000197\\
0.000107\\
0.000109\\
0.000175\\
0.000108\\
0.000108\\
0.000109\\
0.000108\\
0.000107\\
0.000107\\
0.000108\\
0.000106\\
0.000107\\
0.000107\\
0.000120\\
0.000113\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000118\\
0.000117\\
0.000119\\
0.000118\\
0.000118\\
0.000125\\
0.000116\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000111\\
0.000108\\
0.000108\\
0.000108\\
0.000107\\
0.000108\\
0.000109\\
0.000108\\
0.000108\\
0.000108\\
0.000109\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000106\\
0.000106\\
0.000105\\
0.000106\\
0.000106\\
0.000204\\
0.000105\\
0.000105\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000107\\
0.000106\\
0.000105\\
0.000106\\
0.000186\\
0.000175\\
0.000095\\
0.000094\\
0.000094\\
0.000093\\
0.000094\\
0.000094\\
0.000093\\
0.000094\\
0.000096\\
0.000093\\
0.000095\\
0.000093\\
0.000184\\
0.000094\\
0.000114\\
0.000114\\
0.000183\\
0.000113\\
0.000114\\
0.000113\\
0.000114\\
0.000178\\
0.000113\\
0.000113\\
0.000112\\
0.000112\\
0.000114\\
0.000113\\
0.000113\\
0.000114\\
0.000101\\
0.000100\\
0.000100\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000095\\
0.000095\\
0.000096\\
0.000100\\
0.000097\\
0.000095\\
0.000094\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000097\\
0.000095\\
0.000095\\
0.000087\\
0.000087\\
0.000086\\
0.000086\\
0.000088\\
0.000088\\
0.000087\\
0.000086\\
0.000088\\
0.000090\\
0.000087\\
0.000087\\
0.000088\\
0.000088\\
0.000087\\
0.000088\\
0.000120\\
0.000120\\
0.000121\\
0.000119\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000122\\
0.000120\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000171\\
0.000113\\
0.000113\\
0.000193\\
0.000113\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000111\\
0.000112\\
0.000112\\
0.000111\\
0.000107\\
0.000106\\
0.000105\\
0.000106\\
0.000107\\
0.000106\\
0.000105\\
0.000115\\
0.000107\\
0.000108\\
0.000106\\
0.000111\\
0.000107\\
0.000106\\
0.000105\\
0.000106\\
0.000095\\
0.000094\\
0.000093\\
0.000094\\
0.000095\\
0.000094\\
0.000094\\
0.000094\\
0.000094\\
0.000094\\
0.000096\\
0.000094\\
0.000094\\
0.000094\\
0.000094\\
0.000099\\
0.000118\\
0.000118\\
0.000119\\
0.000117\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000121\\
0.000118\\
0.000118\\
0.000118\\
0.000117\\
0.000117\\
0.000104\\
0.000106\\
0.000105\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000111\\
0.000105\\
0.000104\\
0.000105\\
0.000105\\
0.000106\\
0.000099\\
0.000099\\
0.000109\\
0.000102\\
0.000099\\
0.000101\\
0.000099\\
0.000109\\
0.000099\\
0.000099\\
0.000101\\
0.000100\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000087\\
0.000150\\
0.000087\\
0.000089\\
0.000087\\
0.000087\\
0.000087\\
0.000088\\
0.000086\\
0.000086\\
0.000087\\
0.000086\\
0.000086\\
0.000091\\
0.000086\\
0.000086\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000120\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000106\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000121\\
0.000107\\
0.000107\\
0.000109\\
0.000107\\
0.000106\\
0.000107\\
0.000107\\
0.000107\\
0.000109\\
0.000102\\
0.000104\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000111\\
0.000102\\
0.000102\\
0.000102\\
0.000087\\
0.000087\\
0.000087\\
0.000088\\
0.000150\\
0.000087\\
0.000087\\
0.000086\\
0.000087\\
0.000089\\
0.000089\\
0.000088\\
0.000087\\
0.000087\\
0.000088\\
0.000087\\
0.000120\\
0.000121\\
0.000120\\
0.000122\\
0.000120\\
0.000122\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000120\\
0.000121\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000110\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000132\\
0.000111\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000108\\
0.000107\\
0.000107\\
0.000107\\
0.000108\\
0.000107\\
0.000107\\
0.000107\\
0.000110\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000107\\
0.000107\\
0.000108\\
0.000096\\
0.000095\\
0.000096\\
0.000097\\
0.000096\\
0.000097\\
0.000095\\
0.000096\\
0.000096\\
0.000105\\
0.000095\\
0.000097\\
0.000095\\
0.000096\\
0.000096\\
0.000096\\
0.000118\\
0.000118\\
0.000118\\
0.000130\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000121\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000109\\
0.000108\\
0.000108\\
0.000110\\
0.000111\\
0.000109\\
0.000109\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000086\\
0.000085\\
0.000085\\
0.000085\\
0.000086\\
0.000086\\
0.000085\\
0.000086\\
0.000086\\
0.000086\\
0.000085\\
0.000086\\
0.000087\\
0.000085\\
0.000085\\
0.000085\\
0.000120\\
0.000126\\
0.000129\\
0.000120\\
0.000120\\
0.000120\\
0.000119\\
0.000119\\
0.000119\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000119\\
0.000120\\
0.000111\\
0.000111\\
0.000110\\
0.000111\\
0.000110\\
0.000110\\
0.000111\\
0.000110\\
0.000110\\
0.000121\\
0.000110\\
0.000110\\
0.000111\\
0.000111\\
0.000111\\
0.000113\\
0.000107\\
0.000106\\
0.000107\\
0.000107\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000107\\
0.000106\\
0.000106\\
0.000110\\
0.000107\\
0.000106\\
0.000108\\
0.000106\\
0.000095\\
0.000094\\
0.000095\\
0.000095\\
0.000095\\
0.000097\\
0.000095\\
0.000095\\
0.000096\\
0.000095\\
0.000095\\
0.000095\\
0.000096\\
0.000095\\
0.000095\\
0.000095\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000117\\
0.000115\\
0.000115\\
0.000132\\
0.000115\\
0.000105\\
0.000108\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000105\\
0.000105\\
0.000103\\
0.000103\\
0.000111\\
0.000104\\
0.000103\\
0.000103\\
0.000106\\
0.000103\\
0.000097\\
0.000098\\
0.000101\\
0.000098\\
0.000098\\
0.000100\\
0.000099\\
0.000099\\
0.000097\\
0.000110\\
0.000098\\
0.000098\\
0.000097\\
0.000099\\
0.000100\\
0.000098\\
0.000085\\
0.000085\\
0.000085\\
0.000084\\
0.000085\\
0.000084\\
0.000084\\
0.000084\\
0.000084\\
0.000085\\
0.000084\\
0.000084\\
0.000085\\
0.000085\\
0.000084\\
0.000084\\
0.000123\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000106\\
0.000104\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000104\\
0.000105\\
0.000113\\
0.000105\\
0.000105\\
0.000106\\
0.000102\\
0.000101\\
0.000101\\
0.000111\\
0.000101\\
0.000108\\
0.000101\\
0.000102\\
0.000102\\
0.000101\\
0.000105\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000111\\
0.000095\\
0.000096\\
0.000095\\
0.000095\\
0.000096\\
0.000095\\
0.000095\\
0.000096\\
0.000095\\
0.000097\\
0.000159\\
0.000095\\
0.000102\\
0.000095\\
0.000095\\
0.000095\\
0.000113\\
0.000113\\
0.000135\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000214\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000127\\
0.000101\\
0.000101\\
0.000102\\
0.000113\\
0.000102\\
0.000101\\
0.000104\\
0.000100\\
0.000101\\
0.000102\\
0.000101\\
0.000101\\
0.000101\\
0.000102\\
0.000102\\
0.000101\\
0.000099\\
0.000098\\
0.000098\\
0.000099\\
0.000098\\
0.000097\\
0.000099\\
0.000098\\
0.000098\\
0.000099\\
0.000098\\
0.000098\\
0.000099\\
0.000109\\
0.000098\\
0.000100\\
0.000085\\
0.000085\\
0.000086\\
0.000086\\
0.000086\\
0.000085\\
0.000086\\
0.000086\\
0.000086\\
0.000088\\
0.000086\\
0.000086\\
0.000085\\
0.000085\\
0.000086\\
0.000085\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000121\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000122\\
0.000120\\
0.000120\\
0.000126\\
0.000121\\
0.000089\\
0.000089\\
0.000089\\
0.000089\\
0.000112\\
0.000112\\
0.000111\\
0.000124\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000087\\
0.000087\\
0.000087\\
0.000087\\
0.000106\\
0.000106\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000119\\
0.000108\\
0.000106\\
0.000106\\
0.000108\\
0.000076\\
0.000074\\
0.000116\\
0.000074\\
0.000085\\
0.000083\\
0.000084\\
0.000082\\
0.000087\\
0.000083\\
0.000083\\
0.000083\\
0.000085\\
0.000083\\
0.000083\\
0.000083\\
0.000117\\
0.000117\\
0.000119\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000119\\
0.000118\\
0.000117\\
0.000117\\
0.000210\\
0.000117\\
0.000117\\
0.000117\\
0.000103\\
0.000103\\
0.000114\\
0.000105\\
0.000103\\
0.000103\\
0.000104\\
0.000171\\
0.000104\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000104\\
0.000104\\
0.000104\\
0.000099\\
0.000101\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000202\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000076\\
0.000077\\
0.000075\\
0.000076\\
0.000076\\
0.000076\\
0.000075\\
0.000075\\
0.000076\\
0.000075\\
0.000075\\
0.000076\\
0.000076\\
0.000082\\
0.000076\\
0.000079\\
0.000190\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000105\\
0.000122\\
0.000106\\
0.000105\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000107\\
0.000179\\
0.000105\\
0.000103\\
0.000113\\
0.000106\\
0.000100\\
0.000183\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000101\\
0.000104\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000083\\
0.000083\\
0.000082\\
0.000083\\
0.000083\\
0.000082\\
0.000082\\
0.000082\\
0.000084\\
0.000082\\
0.000082\\
0.000082\\
0.000083\\
0.000147\\
0.000082\\
0.000082\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000128\\
0.000117\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000107\\
0.000104\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000096\\
0.000096\\
0.000097\\
0.000096\\
0.000096\\
0.000096\\
0.000097\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000098\\
0.000097\\
0.000097\\
0.000081\\
0.000081\\
0.000081\\
0.000090\\
0.000081\\
0.000081\\
0.000081\\
0.000080\\
0.000081\\
0.000082\\
0.000082\\
0.000081\\
0.000080\\
0.000081\\
0.000080\\
0.000080\\
0.000125\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000119\\
0.000119\\
0.000204\\
0.000208\\
0.000121\\
0.000120\\
0.000119\\
0.000119\\
0.000121\\
0.000120\\
0.000115\\
0.000114\\
0.000114\\
0.000115\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000116\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000115\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000187\\
0.000111\\
0.000121\\
0.000114\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000101\\
0.000102\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000102\\
0.000100\\
0.000100\\
0.000102\\
0.000100\\
0.000102\\
0.000102\\
0.000101\\
0.000101\\
0.000100\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000120\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000119\\
0.000132\\
0.000119\\
0.000120\\
0.000119\\
0.000110\\
0.000118\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000112\\
0.000110\\
0.000110\\
0.000110\\
0.000163\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000107\\
0.000104\\
0.000105\\
0.000104\\
0.000115\\
0.000105\\
0.000107\\
0.000104\\
0.000106\\
0.000105\\
0.000121\\
0.000166\\
0.000106\\
0.000104\\
0.000105\\
0.000106\\
0.000091\\
0.000091\\
0.000091\\
0.000096\\
0.000091\\
0.000091\\
0.000091\\
0.000091\\
0.000169\\
0.000091\\
0.000100\\
0.000091\\
0.000091\\
0.000095\\
0.000091\\
0.000160\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000118\\
0.000119\\
0.000117\\
0.000118\\
0.000215\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000119\\
0.000118\\
0.000112\\
0.000115\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000111\\
0.000111\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000114\\
0.000109\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000089\\
0.000089\\
0.000089\\
0.000089\\
0.000091\\
0.000089\\
0.000089\\
0.000092\\
0.000089\\
0.000091\\
0.000095\\
0.000089\\
0.000090\\
0.000091\\
0.000089\\
0.000089\\
0.000113\\
0.000113\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000112\\
0.000112\\
0.000113\\
0.000112\\
0.000113\\
0.000112\\
0.000098\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000097\\
0.000099\\
0.000099\\
0.000095\\
0.000094\\
0.000094\\
0.000094\\
0.000096\\
0.000094\\
0.000094\\
0.000094\\
0.000095\\
0.000095\\
0.000094\\
0.000094\\
0.000095\\
0.000096\\
0.000095\\
0.000096\\
0.000084\\
0.000083\\
0.000083\\
0.000084\\
0.000091\\
0.000083\\
0.000083\\
0.000083\\
0.000084\\
0.000082\\
0.000082\\
0.000082\\
0.000083\\
0.000083\\
0.000083\\
0.000085\\
0.000119\\
0.000129\\
0.000119\\
0.000128\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000119\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000133\\
0.000134\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000114\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000112\\
0.000111\\
0.000112\\
0.000118\\
0.000117\\
0.000185\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000110\\
0.000121\\
0.000111\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000151\\
0.000111\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000108\\
0.000099\\
0.000099\\
0.000099\\
0.000101\\
0.000101\\
0.000121\\
0.000132\\
0.000120\\
0.000121\\
0.000121\\
0.000122\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000188\\
0.000121\\
0.000121\\
0.000122\\
0.000120\\
0.000112\\
0.000110\\
0.000110\\
0.000111\\
0.000111\\
0.000110\\
0.000111\\
0.000111\\
0.000110\\
0.000111\\
0.000111\\
0.000110\\
0.000114\\
0.000112\\
0.000124\\
0.000112\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000110\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000118\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000097\\
0.000097\\
0.000107\\
0.000099\\
0.000097\\
0.000097\\
0.000099\\
0.000098\\
0.000097\\
0.000098\\
0.000097\\
0.000098\\
0.000097\\
0.000097\\
0.000098\\
0.000097\\
0.000116\\
0.000116\\
0.000115\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000139\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000102\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000102\\
0.000097\\
0.000096\\
0.000101\\
0.000097\\
0.000096\\
0.000097\\
0.000096\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000098\\
0.000098\\
0.000096\\
0.000097\\
0.000077\\
0.000076\\
0.000075\\
0.000075\\
0.000076\\
0.000075\\
0.000075\\
0.000075\\
0.000076\\
0.000075\\
0.000075\\
0.000075\\
0.000076\\
0.000076\\
0.000076\\
0.000076\\
0.000118\\
0.000117\\
0.000120\\
0.000117\\
0.000132\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000105\\
0.000105\\
0.000109\\
0.000184\\
0.000106\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000107\\
0.000109\\
0.000101\\
0.000100\\
0.000101\\
0.000114\\
0.000101\\
0.000103\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000101\\
0.000086\\
0.000087\\
0.000084\\
0.000086\\
0.000085\\
0.000085\\
0.000085\\
0.000084\\
0.000086\\
0.000094\\
0.000085\\
0.000085\\
0.000086\\
0.000085\\
0.000085\\
0.000084\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000112\\
0.000112\\
0.000168\\
0.000114\\
0.000113\\
0.000112\\
0.000113\\
0.000113\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000097\\
0.000097\\
0.000097\\
0.000103\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000098\\
0.000099\\
0.000091\\
0.000091\\
0.000091\\
0.000091\\
0.000091\\
0.000092\\
0.000091\\
0.000091\\
0.000091\\
0.000091\\
0.000093\\
0.000093\\
0.000091\\
0.000091\\
0.000113\\
0.000092\\
0.000078\\
0.000077\\
0.000078\\
0.000078\\
0.000077\\
0.000077\\
0.000077\\
0.000078\\
0.000077\\
0.000161\\
0.000078\\
0.000077\\
0.000078\\
0.000078\\
0.000078\\
0.000078\\
0.000116\\
0.000115\\
0.000117\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000118\\
0.000115\\
0.000115\\
0.000107\\
0.000107\\
0.000110\\
0.000107\\
0.000107\\
0.000108\\
0.000110\\
0.000108\\
0.000107\\
0.000107\\
0.000108\\
0.000118\\
0.000108\\
0.000107\\
0.000107\\
0.000109\\
0.000114\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000105\\
0.000106\\
0.000106\\
0.000105\\
0.000105\\
0.000106\\
0.000082\\
0.000082\\
0.000132\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000081\\
0.000083\\
0.000082\\
0.000083\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000117\\
0.000117\\
0.000117\\
0.000116\\
0.000118\\
0.000117\\
0.000119\\
0.000117\\
0.000117\\
0.000116\\
0.000118\\
0.000117\\
0.000116\\
0.000117\\
0.000121\\
0.000116\\
0.000106\\
0.000105\\
0.000104\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000104\\
0.000105\\
0.000107\\
0.000104\\
0.000104\\
0.000104\\
0.000106\\
0.000104\\
0.000106\\
0.000100\\
0.000100\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000101\\
0.000101\\
0.000099\\
0.000100\\
0.000099\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000099\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000086\\
0.000085\\
0.000086\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000119\\
0.000126\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000116\\
0.000115\\
0.000115\\
0.000117\\
0.000115\\
0.000117\\
0.000115\\
0.000115\\
0.000116\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000104\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000100\\
0.000100\\
0.000102\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000109\\
0.000100\\
0.000100\\
0.000100\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000089\\
0.000089\\
0.000088\\
0.000090\\
0.000089\\
0.000177\\
0.000088\\
0.000089\\
0.000088\\
0.000117\\
0.000119\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000137\\
0.000108\\
0.000110\\
0.000109\\
0.000107\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000109\\
0.000108\\
0.000108\\
0.000109\\
0.000108\\
0.000108\\
0.000118\\
0.000107\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000102\\
0.000103\\
0.000110\\
0.000102\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000093\\
0.000094\\
0.000091\\
0.000092\\
0.000093\\
0.000092\\
0.000093\\
0.000092\\
0.000093\\
0.000093\\
0.000169\\
0.000092\\
0.000093\\
0.000092\\
0.000092\\
0.000091\\
0.000113\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000112\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000123\\
0.000113\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000101\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000103\\
0.000100\\
0.000100\\
0.000100\\
0.000095\\
0.000096\\
0.000095\\
0.000095\\
0.000096\\
0.000095\\
0.000163\\
0.000096\\
0.000095\\
0.000096\\
0.000101\\
0.000095\\
0.000095\\
0.000095\\
0.000095\\
0.000096\\
0.000084\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000089\\
0.000083\\
0.000154\\
0.000083\\
0.000084\\
0.000083\\
0.000083\\
0.000083\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000128\\
0.000119\\
0.000117\\
0.000104\\
0.000114\\
0.000104\\
0.000104\\
0.000105\\
0.000115\\
0.000103\\
0.000107\\
0.000191\\
0.000104\\
0.000103\\
0.000112\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000097\\
0.000096\\
0.000105\\
0.000096\\
0.000096\\
0.000096\\
0.000097\\
0.000096\\
0.000096\\
0.000096\\
0.000098\\
0.000097\\
0.000097\\
0.000098\\
0.000096\\
0.000096\\
0.000075\\
0.000075\\
0.000075\\
0.000075\\
0.000076\\
0.000076\\
0.000075\\
0.000075\\
0.000075\\
0.000075\\
0.000079\\
0.000075\\
0.000075\\
0.000075\\
0.000075\\
0.000075\\
0.000113\\
0.000113\\
0.000112\\
0.000114\\
0.000113\\
0.000115\\
0.000113\\
0.000116\\
0.000112\\
0.000113\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000115\\
0.000113\\
0.000098\\
0.000106\\
0.000097\\
0.000098\\
0.000098\\
0.000097\\
0.000098\\
0.000099\\
0.000097\\
0.000100\\
0.000098\\
0.000099\\
0.000097\\
0.000104\\
0.000097\\
0.000097\\
0.000093\\
0.000092\\
0.000093\\
0.000093\\
0.000092\\
0.000092\\
0.000094\\
0.000093\\
0.000093\\
0.000092\\
0.000092\\
0.000092\\
0.000092\\
0.000094\\
0.000093\\
0.000093\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000083\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000083\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000114\\
0.000203\\
0.000112\\
0.000113\\
0.000112\\
0.000119\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000122\\
0.000112\\
0.000181\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000103\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000098\\
0.000098\\
0.000098\\
0.000097\\
0.000098\\
0.000098\\
0.000094\\
0.000094\\
0.000095\\
0.000093\\
0.000094\\
0.000096\\
0.000094\\
0.000094\\
0.000095\\
0.000094\\
0.000094\\
0.000094\\
0.000098\\
0.000093\\
0.000094\\
0.000094\\
0.000085\\
0.000084\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000091\\
0.000083\\
0.000090\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000083\\
0.000117\\
0.000123\\
0.000116\\
0.000117\\
0.000117\\
0.000116\\
0.000119\\
0.000118\\
0.000116\\
0.000117\\
0.000117\\
0.000194\\
0.000119\\
0.000125\\
0.000119\\
0.000119\\
0.000107\\
0.000106\\
0.000107\\
0.000117\\
0.000107\\
0.000107\\
0.000115\\
0.000111\\
0.000109\\
0.000107\\
0.000107\\
0.000107\\
0.000115\\
0.000107\\
0.000107\\
0.000108\\
0.000104\\
0.000104\\
0.000102\\
0.000113\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000105\\
0.000102\\
0.000102\\
0.000088\\
0.000089\\
0.000088\\
0.000096\\
0.000088\\
0.000089\\
0.000088\\
0.000088\\
0.000088\\
0.000179\\
0.000089\\
0.000179\\
0.000088\\
0.000088\\
0.000096\\
0.000094\\
0.000122\\
0.000122\\
0.000122\\
0.000122\\
0.000121\\
0.000122\\
0.000121\\
0.000122\\
0.000122\\
0.000122\\
0.000122\\
0.000122\\
0.000195\\
0.000122\\
0.000129\\
0.000122\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000114\\
0.000112\\
0.000113\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000110\\
0.000109\\
0.000108\\
0.000107\\
0.000108\\
0.000107\\
0.000107\\
0.000108\\
0.000109\\
0.000110\\
0.000108\\
0.000191\\
0.000108\\
0.000107\\
0.000108\\
0.000107\\
0.000089\\
0.000088\\
0.000089\\
0.000089\\
0.000088\\
0.000088\\
0.000088\\
0.000088\\
0.000087\\
0.000089\\
0.000088\\
0.000088\\
0.000162\\
0.000089\\
0.000088\\
0.000090\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000127\\
0.000116\\
0.000127\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000108\\
0.000108\\
0.000121\\
0.000218\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000109\\
0.000107\\
0.000102\\
0.000104\\
0.000102\\
0.000102\\
0.000102\\
0.000188\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000103\\
0.000103\\
0.000102\\
0.000104\\
0.000088\\
0.000087\\
0.000087\\
0.000086\\
0.000086\\
0.000086\\
0.000086\\
0.000087\\
0.000086\\
0.000086\\
0.000086\\
0.000095\\
0.000086\\
0.000086\\
0.000086\\
0.000086\\
0.000115\\
0.000116\\
0.000117\\
0.000115\\
0.000115\\
0.000116\\
0.000117\\
0.000116\\
0.000205\\
0.000122\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000108\\
0.000105\\
0.000105\\
0.000105\\
0.000209\\
0.000105\\
0.000105\\
0.000105\\
0.000106\\
0.000185\\
0.000105\\
0.000105\\
0.000108\\
0.000105\\
0.000105\\
0.000105\\
0.000101\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000103\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000102\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000088\\
0.000086\\
0.000091\\
0.000087\\
0.000087\\
0.000089\\
0.000086\\
0.000086\\
0.000087\\
0.000086\\
0.000087\\
0.000088\\
0.000091\\
0.000086\\
0.000087\\
0.000086\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000112\\
0.000103\\
0.000104\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000105\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000113\\
0.000103\\
0.000103\\
0.000103\\
0.000099\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000101\\
0.000099\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000099\\
0.000076\\
0.000078\\
0.000077\\
0.000076\\
0.000085\\
0.000076\\
0.000077\\
0.000078\\
0.000077\\
0.000076\\
0.000076\\
0.000076\\
0.000076\\
0.000076\\
0.000077\\
0.000076\\
0.000114\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000115\\
0.000128\\
0.000114\\
0.000114\\
0.000119\\
0.000114\\
0.000113\\
0.000113\\
0.000114\\
0.000114\\
0.000120\\
0.000100\\
0.000099\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000101\\
0.000099\\
0.000099\\
0.000099\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000101\\
0.000100\\
0.000093\\
0.000093\\
0.000094\\
0.000093\\
0.000093\\
0.000093\\
0.000092\\
0.000092\\
0.000092\\
0.000094\\
0.000093\\
0.000093\\
0.000093\\
0.000093\\
0.000093\\
0.000093\\
0.000081\\
0.000078\\
0.000078\\
0.000078\\
0.000077\\
0.000079\\
0.000078\\
0.000078\\
0.000085\\
0.000078\\
0.000078\\
0.000077\\
0.000078\\
0.000078\\
0.000078\\
0.000077\\
0.000117\\
0.000118\\
0.000117\\
0.000119\\
0.000117\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000116\\
0.000117\\
0.000117\\
0.000117\\
0.000119\\
0.000117\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000106\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000105\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000096\\
0.000097\\
0.000106\\
0.000100\\
0.000098\\
0.000097\\
0.000096\\
0.000097\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000155\\
0.000096\\
0.000096\\
0.000086\\
0.000078\\
0.000078\\
0.000079\\
0.000079\\
0.000079\\
0.000079\\
0.000079\\
0.000086\\
0.000078\\
0.000079\\
0.000080\\
0.000078\\
0.000079\\
0.000079\\
0.000078\\
0.000144\\
0.000121\\
0.000132\\
0.000122\\
0.000122\\
0.000121\\
0.000122\\
0.000206\\
0.000122\\
0.000121\\
0.000123\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000114\\
0.000112\\
0.000113\\
0.000112\\
0.000114\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000107\\
0.000108\\
0.000109\\
0.000107\\
0.000109\\
0.000108\\
0.000108\\
0.000107\\
0.000109\\
0.000108\\
0.000108\\
0.000107\\
0.000107\\
0.000108\\
0.000107\\
0.000109\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000085\\
0.000086\\
0.000085\\
0.000086\\
0.000085\\
0.000087\\
0.000085\\
0.000086\\
0.000086\\
0.000086\\
0.000085\\
0.000085\\
0.000113\\
0.000117\\
0.000120\\
0.000125\\
0.000119\\
0.000117\\
0.000119\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000119\\
0.000119\\
0.000117\\
0.000117\\
0.000104\\
0.000107\\
0.000106\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000109\\
0.000107\\
0.000113\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000100\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000104\\
0.000109\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000104\\
0.000102\\
0.000104\\
0.000102\\
0.000112\\
0.000093\\
0.000092\\
0.000092\\
0.000156\\
0.000093\\
0.000093\\
0.000094\\
0.000092\\
0.000093\\
0.000092\\
0.000092\\
0.000092\\
0.000093\\
0.000092\\
0.000191\\
0.000092\\
0.000117\\
0.000116\\
0.000116\\
0.000114\\
0.000116\\
0.000115\\
0.000114\\
0.000116\\
0.000114\\
0.000116\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000101\\
0.000101\\
0.000103\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000102\\
0.000101\\
0.000102\\
0.000101\\
0.000173\\
0.000102\\
0.000101\\
0.000101\\
0.000101\\
0.000096\\
0.000097\\
0.000098\\
0.000097\\
0.000098\\
0.000096\\
0.000105\\
0.000096\\
0.000106\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000096\\
0.000097\\
0.000096\\
0.000084\\
0.000083\\
0.000083\\
0.000089\\
0.000083\\
0.000082\\
0.000082\\
0.000083\\
0.000084\\
0.000096\\
0.000082\\
0.000084\\
0.000084\\
0.000082\\
0.000082\\
0.000083\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000117\\
0.000117\\
0.000115\\
0.000103\\
0.000105\\
0.000103\\
0.000103\\
0.000104\\
0.000105\\
0.000103\\
0.000105\\
0.000103\\
0.000104\\
0.000104\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000104\\
0.000100\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000090\\
0.000090\\
0.000089\\
0.000089\\
0.000090\\
0.000089\\
0.000099\\
0.000089\\
0.000089\\
0.000089\\
0.000089\\
0.000090\\
0.000089\\
0.000089\\
0.000089\\
0.000090\\
0.000126\\
0.000112\\
0.000116\\
0.000112\\
0.000113\\
0.000112\\
0.000114\\
0.000112\\
0.000112\\
0.000112\\
0.000114\\
0.000112\\
0.000112\\
0.000112\\
0.000113\\
0.000113\\
0.000104\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000115\\
0.000104\\
0.000102\\
0.000097\\
0.000098\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000097\\
0.000098\\
0.000097\\
0.000097\\
0.000097\\
0.000098\\
0.000097\\
0.000098\\
0.000097\\
0.000097\\
0.000082\\
0.000083\\
0.000082\\
0.000082\\
0.000082\\
0.000083\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000089\\
0.000082\\
0.000082\\
0.000082\\
0.000083\\
0.000088\\
0.000119\\
0.000119\\
0.000120\\
0.000119\\
0.000119\\
0.000120\\
0.000120\\
0.000120\\
0.000122\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000119\\
0.000121\\
0.000119\\
0.000110\\
0.000113\\
0.000110\\
0.000110\\
0.000111\\
0.000110\\
0.000110\\
0.000111\\
0.000112\\
0.000110\\
0.000114\\
0.000111\\
0.000110\\
0.000110\\
0.000110\\
0.000111\\
0.000106\\
0.000106\\
0.000107\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000105\\
0.000105\\
0.000105\\
0.000178\\
0.000106\\
0.000105\\
0.000106\\
0.000105\\
0.000082\\
0.000083\\
0.000082\\
0.000082\\
0.000082\\
0.000082\\
0.000083\\
0.000083\\
0.000082\\
0.000086\\
0.000082\\
0.000082\\
0.000088\\
0.000082\\
0.000083\\
0.000082\\
0.000130\\
0.000130\\
0.000129\\
0.000131\\
0.000130\\
0.000129\\
0.000130\\
0.000141\\
0.000129\\
0.000128\\
0.000129\\
0.000130\\
0.000131\\
0.000128\\
0.000140\\
0.000130\\
0.000120\\
0.000119\\
0.000120\\
0.000118\\
0.000120\\
0.000121\\
0.000121\\
0.000127\\
0.000125\\
0.000120\\
0.000119\\
0.000123\\
0.000120\\
0.000123\\
0.000147\\
0.000121\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000116\\
0.000114\\
0.000232\\
0.000117\\
0.000115\\
0.000118\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000120\\
0.000095\\
0.000094\\
0.000095\\
0.000097\\
0.000096\\
0.000098\\
0.000114\\
0.000096\\
0.000095\\
0.000095\\
0.000098\\
0.000099\\
0.000097\\
0.000099\\
0.000097\\
0.000096\\
0.000116\\
0.000116\\
0.000115\\
0.000121\\
0.000115\\
0.000115\\
0.000115\\
0.000125\\
0.000114\\
0.000116\\
0.000115\\
0.000114\\
0.000116\\
0.000116\\
0.000120\\
0.000116\\
0.000103\\
0.000103\\
0.000104\\
0.000104\\
0.000106\\
0.000105\\
0.000105\\
0.000102\\
0.000104\\
0.000103\\
0.000103\\
0.000104\\
0.000127\\
0.000104\\
0.000104\\
0.000103\\
0.000102\\
0.000099\\
0.000101\\
0.000101\\
0.000103\\
0.000102\\
0.000101\\
0.000103\\
0.000102\\
0.000101\\
0.000105\\
0.000100\\
0.000100\\
0.000102\\
0.000102\\
0.000100\\
0.000088\\
0.000088\\
0.000087\\
0.000089\\
0.000088\\
0.000088\\
0.000087\\
0.000088\\
0.000089\\
0.000097\\
0.000089\\
0.000089\\
0.000093\\
0.000096\\
0.000087\\
0.000088\\
0.000122\\
0.000260\\
0.000121\\
0.000123\\
0.000119\\
0.000124\\
0.000131\\
0.000122\\
0.000120\\
0.000119\\
0.000121\\
0.000122\\
0.000122\\
0.000120\\
0.000120\\
0.000121\\
0.000249\\
0.000112\\
0.000115\\
0.000113\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000113\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000116\\
0.000106\\
0.000126\\
0.000108\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000127\\
0.000108\\
0.000125\\
0.000108\\
0.000108\\
0.000107\\
0.000096\\
0.000098\\
0.000096\\
0.000098\\
0.000097\\
0.000097\\
0.000100\\
0.000096\\
0.000097\\
0.000096\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000097\\
0.000098\\
0.000124\\
0.000125\\
0.000127\\
0.000125\\
0.000126\\
0.000124\\
0.000126\\
0.000126\\
0.000126\\
0.000126\\
0.000125\\
0.000126\\
0.000126\\
0.000125\\
0.000139\\
0.000125\\
0.000116\\
0.000115\\
0.000116\\
0.000135\\
0.000115\\
0.000114\\
0.000116\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000114\\
0.000114\\
0.000117\\
0.000138\\
0.000114\\
0.000109\\
0.000110\\
0.000111\\
0.000108\\
0.000110\\
0.000111\\
0.000108\\
0.000110\\
0.000108\\
0.000110\\
0.000109\\
0.000110\\
0.000112\\
0.000111\\
0.000111\\
0.000112\\
0.000098\\
0.000095\\
0.000230\\
0.000098\\
0.000096\\
0.000095\\
0.000096\\
0.000095\\
0.000096\\
0.000098\\
0.000095\\
0.000097\\
0.000099\\
0.000096\\
0.000098\\
0.000096\\
0.000127\\
0.000147\\
0.000299\\
0.000127\\
0.000128\\
0.000125\\
0.000127\\
0.000128\\
0.000129\\
0.000138\\
0.000128\\
0.000128\\
0.000127\\
0.000130\\
0.000125\\
0.000127\\
0.000119\\
0.000121\\
0.000168\\
0.000121\\
0.000120\\
0.000120\\
0.000117\\
0.000119\\
0.000120\\
0.000122\\
0.000187\\
0.000120\\
0.000120\\
0.000117\\
0.000118\\
0.000119\\
0.000116\\
0.000117\\
0.000274\\
0.000120\\
0.000119\\
0.000119\\
0.000119\\
0.000117\\
0.000116\\
0.000115\\
0.000119\\
0.000117\\
0.000121\\
0.000115\\
0.000116\\
0.000116\\
0.000106\\
0.000106\\
0.000124\\
0.000107\\
0.000107\\
0.000106\\
0.000105\\
0.000104\\
0.000108\\
0.000154\\
0.000106\\
0.000104\\
0.000108\\
0.000104\\
0.000104\\
0.000104\\
0.000124\\
0.000291\\
0.000126\\
0.000159\\
0.000124\\
0.000126\\
0.000125\\
0.000125\\
0.000126\\
0.000126\\
0.000126\\
0.000125\\
0.000125\\
0.000126\\
0.000127\\
0.000124\\
0.000170\\
0.000111\\
0.000111\\
0.000110\\
0.000112\\
0.000112\\
0.000111\\
0.000110\\
0.000111\\
0.000111\\
0.000112\\
0.000112\\
0.000111\\
0.000113\\
0.000110\\
0.000113\\
0.000130\\
0.000107\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000112\\
0.000108\\
0.000109\\
0.000107\\
0.000108\\
0.000131\\
0.000107\\
0.000108\\
0.000096\\
0.000096\\
0.000100\\
0.000106\\
0.000096\\
0.000098\\
0.000094\\
0.000096\\
0.000096\\
0.000095\\
0.000095\\
0.000096\\
0.000096\\
0.000095\\
0.000094\\
0.000098\\
0.000121\\
0.000119\\
0.000121\\
0.000120\\
0.000121\\
0.000119\\
0.000121\\
0.000122\\
0.000119\\
0.000120\\
0.000119\\
0.000120\\
0.000122\\
0.000123\\
0.000122\\
0.000120\\
0.000110\\
0.000106\\
0.000108\\
0.000107\\
0.000107\\
0.000107\\
0.000108\\
0.000107\\
0.000107\\
0.000106\\
0.000105\\
0.000106\\
0.000105\\
0.000107\\
0.000108\\
0.000109\\
0.000104\\
0.000103\\
0.000105\\
0.000103\\
0.000103\\
0.000104\\
0.000102\\
0.000144\\
0.000104\\
0.000105\\
0.000102\\
0.000101\\
0.000103\\
0.000102\\
0.000249\\
0.000105\\
0.000089\\
0.000089\\
0.000087\\
0.000088\\
0.000089\\
0.000136\\
0.000089\\
0.000090\\
0.000088\\
0.000087\\
0.000101\\
0.000089\\
0.000088\\
0.000088\\
0.000088\\
0.000087\\
0.000128\\
0.000130\\
0.000131\\
0.000130\\
0.000133\\
0.000131\\
0.000138\\
0.000128\\
0.000130\\
0.000131\\
0.000128\\
0.000130\\
0.000129\\
0.000130\\
0.000132\\
0.000128\\
0.000126\\
0.000120\\
0.000123\\
0.000120\\
0.000121\\
0.000123\\
0.000120\\
0.000120\\
0.000120\\
0.000119\\
0.000119\\
0.000120\\
0.000121\\
0.000119\\
0.000121\\
0.000121\\
0.000135\\
0.000117\\
0.000116\\
0.000164\\
0.000118\\
0.000116\\
0.000119\\
0.000117\\
0.000181\\
0.000115\\
0.000115\\
0.000146\\
0.000116\\
0.000117\\
0.000117\\
0.000118\\
0.000094\\
0.000094\\
0.000092\\
0.000094\\
0.000093\\
0.000142\\
0.000094\\
0.000092\\
0.000096\\
0.000093\\
0.000093\\
0.000092\\
0.000093\\
0.000094\\
0.000092\\
0.000092\\
0.000130\\
0.000128\\
0.000130\\
0.000131\\
0.000129\\
0.000129\\
0.000130\\
0.000130\\
0.000131\\
0.000131\\
0.000131\\
0.000131\\
0.000130\\
0.000131\\
0.000130\\
0.000129\\
0.000120\\
0.000156\\
0.000120\\
0.000122\\
0.000122\\
0.000121\\
0.000121\\
0.000121\\
0.000124\\
0.000120\\
0.000119\\
0.000154\\
0.000121\\
0.000120\\
0.000121\\
0.000119\\
0.000115\\
0.000138\\
0.000117\\
0.000115\\
0.000117\\
0.000117\\
0.000122\\
0.000115\\
0.000116\\
0.000116\\
0.000118\\
0.000121\\
0.000114\\
0.000127\\
0.000141\\
0.000118\\
0.000097\\
0.000096\\
0.000097\\
0.000095\\
0.000094\\
0.000097\\
0.000097\\
0.000095\\
0.000094\\
0.000096\\
0.000113\\
0.000105\\
0.000094\\
0.000097\\
0.000096\\
0.000096\\
0.000078\\
0.000079\\
0.000080\\
0.000106\\
0.000128\\
0.000130\\
0.000132\\
0.000127\\
0.000126\\
0.000129\\
0.000128\\
0.000129\\
0.000126\\
0.000132\\
0.000127\\
0.000127\\
0.000074\\
0.000073\\
0.000073\\
0.000093\\
0.000119\\
0.000118\\
0.000120\\
0.000119\\
0.000118\\
0.000118\\
0.000119\\
0.000119\\
0.000118\\
0.000173\\
0.000118\\
0.000119\\
0.000069\\
0.000068\\
0.000069\\
0.000290\\
0.000117\\
0.000119\\
0.000355\\
0.000118\\
0.000117\\
0.000116\\
0.000115\\
0.000116\\
0.000118\\
0.000117\\
0.000116\\
0.000116\\
0.000065\\
0.000066\\
0.000066\\
0.000074\\
0.000103\\
0.000105\\
0.000106\\
0.000103\\
0.000109\\
0.000107\\
0.000102\\
0.000104\\
0.000261\\
0.000104\\
0.000104\\
0.000103\\
0.000127\\
0.000129\\
0.000129\\
0.000131\\
0.000127\\
0.000129\\
0.000129\\
0.000128\\
0.000126\\
0.000127\\
0.000127\\
0.000128\\
0.000130\\
0.000127\\
0.000144\\
0.000128\\
0.000122\\
0.000120\\
0.000131\\
0.000120\\
0.000122\\
0.000122\\
0.000123\\
0.000125\\
0.000122\\
0.000119\\
0.000120\\
0.000120\\
0.000121\\
0.000123\\
0.000119\\
0.000123\\
0.000120\\
0.000119\\
0.000117\\
0.000117\\
0.000120\\
0.000154\\
0.000118\\
0.000120\\
0.000118\\
0.000343\\
0.000118\\
0.000118\\
0.000118\\
0.000120\\
0.000118\\
0.000119\\
0.000109\\
0.000110\\
0.000110\\
0.000108\\
0.000109\\
0.000109\\
0.000108\\
0.000108\\
0.000110\\
0.000108\\
0.000110\\
0.000108\\
0.000109\\
0.000131\\
0.000108\\
0.000107\\
0.000126\\
0.000125\\
0.000125\\
0.000128\\
0.000127\\
0.000125\\
0.000124\\
0.000125\\
0.000127\\
0.000126\\
0.000127\\
0.000124\\
0.000128\\
0.000139\\
0.000126\\
0.000124\\
0.000115\\
0.000113\\
0.000115\\
0.000117\\
0.000115\\
0.000112\\
0.000114\\
0.000115\\
0.000113\\
0.000114\\
0.000115\\
0.000113\\
0.000113\\
0.000112\\
0.000114\\
0.000114\\
0.000109\\
0.000108\\
0.000119\\
0.000108\\
0.000115\\
0.000109\\
0.000136\\
0.000110\\
0.000108\\
0.000108\\
0.000107\\
0.000109\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000094\\
0.000093\\
0.000092\\
0.000093\\
0.000095\\
0.000092\\
0.000093\\
0.000094\\
0.000093\\
0.000092\\
0.000095\\
0.000093\\
0.000093\\
0.000093\\
0.000093\\
0.000094\\
0.000123\\
0.000123\\
0.000123\\
0.000125\\
0.000125\\
0.000126\\
0.000125\\
0.000125\\
0.000126\\
0.000127\\
0.000126\\
0.000137\\
0.000124\\
0.000124\\
0.000127\\
0.000125\\
0.000112\\
0.000110\\
0.000111\\
0.000113\\
0.000111\\
0.000113\\
0.000111\\
0.000111\\
0.000112\\
0.000110\\
0.000112\\
0.000111\\
0.000112\\
0.000292\\
0.000112\\
0.000111\\
0.000108\\
0.000107\\
0.000107\\
0.000105\\
0.000107\\
0.000105\\
0.000107\\
0.000106\\
0.000108\\
0.000105\\
0.000106\\
0.000111\\
0.000107\\
0.000106\\
0.000107\\
0.000106\\
0.000094\\
0.000094\\
0.000094\\
0.000094\\
0.000093\\
0.000094\\
0.000096\\
0.000096\\
0.000094\\
0.000095\\
0.000093\\
0.000094\\
0.000094\\
0.000096\\
0.000094\\
0.000099\\
0.000122\\
0.000121\\
0.000121\\
0.000123\\
0.000122\\
0.000121\\
0.000122\\
0.000121\\
0.000121\\
0.000157\\
0.000121\\
0.000121\\
0.000122\\
0.000121\\
0.000123\\
0.000120\\
0.000104\\
0.000105\\
0.000105\\
0.000104\\
0.000104\\
0.000157\\
0.000104\\
0.000104\\
0.000104\\
0.000106\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000356\\
0.000100\\
0.000110\\
0.000099\\
0.000098\\
0.000098\\
0.000101\\
0.000141\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000101\\
0.000099\\
0.000100\\
0.000102\\
0.000074\\
0.000074\\
0.000075\\
0.000082\\
0.000074\\
0.000077\\
0.000077\\
0.000076\\
0.000081\\
0.000077\\
0.000074\\
0.000075\\
0.000075\\
0.000085\\
0.000076\\
0.000079\\
0.000129\\
0.000131\\
0.000128\\
0.000131\\
0.000126\\
0.000128\\
0.000126\\
0.000127\\
0.000127\\
0.000129\\
0.000128\\
0.000127\\
0.000127\\
0.000126\\
0.000130\\
0.000127\\
0.000119\\
0.000119\\
0.000118\\
0.000159\\
0.000120\\
0.000119\\
0.000119\\
0.000118\\
0.000123\\
0.000119\\
0.000120\\
0.000121\\
0.000120\\
0.000119\\
0.000118\\
0.000120\\
0.000435\\
0.000123\\
0.000117\\
0.000118\\
0.000117\\
0.000121\\
0.000118\\
0.000116\\
0.000120\\
0.000117\\
0.000118\\
0.000117\\
0.000120\\
0.000117\\
0.000120\\
0.000118\\
0.000106\\
0.000109\\
0.000108\\
0.000107\\
0.000106\\
0.000107\\
0.000106\\
0.000106\\
0.000108\\
0.000106\\
0.000108\\
0.000105\\
0.000107\\
0.000105\\
0.000108\\
0.000104\\
0.000122\\
0.000123\\
0.000123\\
0.000122\\
0.000123\\
0.000121\\
0.000122\\
0.000122\\
0.000123\\
0.000123\\
0.000123\\
0.000122\\
0.000120\\
0.000121\\
0.000124\\
0.000123\\
0.000113\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000113\\
0.000111\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000112\\
0.000176\\
0.000112\\
0.000110\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000110\\
0.000110\\
0.000108\\
0.000111\\
0.000111\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000112\\
0.000110\\
0.000110\\
0.000086\\
0.000088\\
0.000099\\
0.000095\\
0.000088\\
0.000087\\
0.000089\\
0.000087\\
0.000087\\
0.000088\\
0.000088\\
0.000089\\
0.000088\\
0.000089\\
0.000088\\
0.000088\\
0.000121\\
0.000123\\
0.000120\\
0.000121\\
0.000121\\
0.000123\\
0.000122\\
0.000121\\
0.000122\\
0.000121\\
0.000126\\
0.000136\\
0.000120\\
0.000120\\
0.000123\\
0.000121\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000127\\
0.000104\\
0.000104\\
0.000106\\
0.000106\\
0.000104\\
0.000103\\
0.000156\\
0.000106\\
0.000105\\
0.000106\\
0.000105\\
0.000100\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000108\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000102\\
0.000097\\
0.000099\\
0.000097\\
0.000098\\
0.000098\\
0.000083\\
0.000086\\
0.000084\\
0.000130\\
0.000083\\
0.000083\\
0.000084\\
0.000083\\
0.000083\\
0.000086\\
0.000083\\
0.000082\\
0.000082\\
0.000083\\
0.000084\\
0.000083\\
0.000126\\
0.000128\\
0.000138\\
0.000369\\
0.000127\\
0.000125\\
0.000128\\
0.000127\\
0.000128\\
0.000127\\
0.000126\\
0.000132\\
0.000127\\
0.000129\\
0.000138\\
0.000127\\
0.000123\\
0.000122\\
0.000121\\
0.000121\\
0.000123\\
0.000120\\
0.000120\\
0.000120\\
0.000120\\
0.000123\\
0.000121\\
0.000181\\
0.000123\\
0.000121\\
0.000121\\
0.000122\\
0.000119\\
0.000120\\
0.000130\\
0.000118\\
0.000121\\
0.000118\\
0.000126\\
0.000118\\
0.000121\\
0.000121\\
0.000121\\
0.000418\\
0.000119\\
0.000119\\
0.000119\\
0.000120\\
0.000109\\
0.000108\\
0.000109\\
0.000108\\
0.000108\\
0.000105\\
0.000109\\
0.000107\\
0.000109\\
0.000110\\
0.000105\\
0.000107\\
0.000108\\
0.000105\\
0.000107\\
0.000107\\
0.000122\\
0.000123\\
0.000122\\
0.000122\\
0.000123\\
0.000391\\
0.000120\\
0.000122\\
0.000123\\
0.000121\\
0.000122\\
0.000122\\
0.000119\\
0.000123\\
0.000122\\
0.000122\\
0.000112\\
0.000113\\
0.000113\\
0.000112\\
0.000110\\
0.000111\\
0.000111\\
0.000112\\
0.000113\\
0.000110\\
0.000110\\
0.000112\\
0.000114\\
0.000112\\
0.000115\\
0.000112\\
0.000109\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000112\\
0.000108\\
0.000109\\
0.000111\\
0.000109\\
0.000111\\
0.000108\\
0.000108\\
0.000109\\
0.000121\\
0.000109\\
0.000105\\
0.000103\\
0.000101\\
0.000101\\
0.000103\\
0.000103\\
0.000101\\
0.000103\\
0.000103\\
0.000103\\
0.000102\\
0.000103\\
0.000104\\
0.000101\\
0.000102\\
0.000107\\
0.000137\\
0.000124\\
0.000122\\
0.000124\\
0.000125\\
0.000125\\
0.000125\\
0.000124\\
0.000125\\
0.000123\\
0.000124\\
0.000125\\
0.000125\\
0.000124\\
0.000516\\
0.000126\\
0.000116\\
0.000113\\
0.000113\\
0.000116\\
0.000115\\
0.000116\\
0.000114\\
0.000122\\
0.000116\\
0.000113\\
0.000114\\
0.000116\\
0.000115\\
0.000117\\
0.000116\\
0.000116\\
0.000109\\
0.000109\\
0.000110\\
0.000110\\
0.000112\\
0.000110\\
0.000113\\
0.000111\\
0.000110\\
0.000119\\
0.000109\\
0.000119\\
0.000111\\
0.000121\\
0.000109\\
0.000109\\
0.000114\\
0.000097\\
0.000097\\
0.000098\\
0.000106\\
0.000108\\
0.000098\\
0.000100\\
0.000098\\
0.000098\\
0.000099\\
0.000108\\
0.000098\\
0.000178\\
0.000099\\
0.000097\\
};


\addplot
table[row sep=\\,y index=0] {
data\\
0.000286\\
0.000267\\
0.000266\\
0.000267\\
0.000271\\
0.000267\\
0.000269\\
0.000268\\
0.000267\\
0.000267\\
0.000267\\
0.000267\\
0.000266\\
0.000267\\
0.000267\\
0.000266\\
0.000273\\
0.000272\\
0.000272\\
0.000266\\
0.000269\\
0.000267\\
0.000268\\
0.000268\\
0.000267\\
0.000267\\
0.000267\\
0.000267\\
0.000267\\
0.000266\\
0.000266\\
0.000266\\
0.000267\\
0.000267\\
0.000270\\
0.000267\\
0.000267\\
0.000267\\
0.000269\\
0.000267\\
0.000267\\
0.000267\\
0.000267\\
0.000266\\
0.000267\\
0.000268\\
0.000267\\
0.000267\\
0.000270\\
0.000267\\
0.000268\\
0.000267\\
0.000296\\
0.000266\\
0.000267\\
0.000268\\
0.000267\\
0.000267\\
0.000268\\
0.000269\\
0.000269\\
0.000266\\
0.000266\\
0.000268\\
0.000276\\
0.000265\\
0.000265\\
0.000265\\
0.000265\\
0.000266\\
0.000265\\
0.000266\\
0.000265\\
0.000266\\
0.000265\\
0.000284\\
0.000269\\
0.000264\\
0.000265\\
0.000264\\
0.000269\\
0.000272\\
0.000270\\
0.000266\\
0.000266\\
0.000266\\
0.000266\\
0.000266\\
0.000265\\
0.000265\\
0.000266\\
0.000264\\
0.000265\\
0.000265\\
0.000264\\
0.000264\\
0.000266\\
0.000265\\
0.000266\\
0.000266\\
0.000267\\
0.000266\\
0.000266\\
0.000266\\
0.000267\\
0.000267\\
0.000266\\
0.000265\\
0.000263\\
0.000266\\
0.000265\\
0.000264\\
0.000264\\
0.000265\\
0.000269\\
0.000267\\
0.000293\\
0.000266\\
0.000266\\
0.000265\\
0.000265\\
0.000265\\
0.000266\\
0.000264\\
0.000265\\
0.000264\\
0.000264\\
0.000263\\
0.000290\\
0.000276\\
0.000275\\
0.000274\\
0.000275\\
0.000274\\
0.000274\\
0.000274\\
0.000276\\
0.000273\\
0.000275\\
0.000273\\
0.000275\\
0.000275\\
0.000274\\
0.000274\\
0.000275\\
0.000279\\
0.000283\\
0.000275\\
0.000275\\
0.000274\\
0.000275\\
0.000275\\
0.000273\\
0.000274\\
0.000274\\
0.000276\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000275\\
0.000274\\
0.000275\\
0.000274\\
0.000274\\
0.000274\\
0.000276\\
0.000274\\
0.000273\\
0.000274\\
0.000275\\
0.000274\\
0.000274\\
0.000274\\
0.000281\\
0.000274\\
0.000275\\
0.000275\\
0.000304\\
0.000274\\
0.000275\\
0.000274\\
0.000277\\
0.000274\\
0.000274\\
0.000274\\
0.000275\\
0.000274\\
0.000275\\
0.000275\\
0.000286\\
0.000274\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000271\\
0.000273\\
0.000272\\
0.000271\\
0.000273\\
0.000272\\
0.000272\\
0.000275\\
0.000276\\
0.000281\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000271\\
0.000274\\
0.000272\\
0.000271\\
0.000271\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000271\\
0.000273\\
0.000273\\
0.000274\\
0.000272\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000301\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000409\\
0.000268\\
0.000268\\
0.000267\\
0.000267\\
0.000267\\
0.000266\\
0.000266\\
0.000266\\
0.000266\\
0.000269\\
0.000267\\
0.000267\\
0.000267\\
0.000269\\
0.000266\\
0.000273\\
0.000276\\
0.000273\\
0.000266\\
0.000267\\
0.000268\\
0.000267\\
0.000267\\
0.000267\\
0.000270\\
0.000267\\
0.000268\\
0.000268\\
0.000269\\
0.000267\\
0.000268\\
0.000270\\
0.000268\\
0.000266\\
0.000268\\
0.000266\\
0.000266\\
0.000266\\
0.000266\\
0.000265\\
0.000266\\
0.000266\\
0.000266\\
0.000268\\
0.000266\\
0.000267\\
0.000267\\
0.000267\\
0.000268\\
0.000268\\
0.000267\\
0.000295\\
0.000270\\
0.000266\\
0.000267\\
0.000266\\
0.000267\\
0.000269\\
0.000268\\
0.000267\\
0.000266\\
0.000267\\
0.000267\\
0.000276\\
0.000271\\
0.000271\\
0.000270\\
0.000269\\
0.000266\\
0.000267\\
0.000271\\
0.000269\\
0.000267\\
0.000267\\
0.000268\\
0.000269\\
0.000267\\
0.000267\\
0.000268\\
0.000277\\
0.000269\\
0.000274\\
0.000269\\
0.000268\\
0.000268\\
0.000269\\
0.000268\\
0.000268\\
0.000268\\
0.000268\\
0.000267\\
0.000267\\
0.000268\\
0.000267\\
0.000268\\
0.000272\\
0.000271\\
0.000269\\
0.000269\\
0.000268\\
0.000268\\
0.000268\\
0.000268\\
0.000267\\
0.000269\\
0.000266\\
0.000267\\
0.000268\\
0.000268\\
0.000270\\
0.000267\\
0.000272\\
0.000269\\
0.000268\\
0.000268\\
0.000291\\
0.000268\\
0.000267\\
0.000271\\
0.000267\\
0.000269\\
0.000267\\
0.000269\\
0.000268\\
0.000268\\
0.000269\\
0.000267\\
0.000288\\
0.000275\\
0.000272\\
0.000271\\
0.000271\\
0.000275\\
0.000272\\
0.000270\\
0.000271\\
0.000271\\
0.000274\\
0.000279\\
0.000299\\
0.000271\\
0.000280\\
0.000276\\
0.000276\\
0.000276\\
0.000277\\
0.000272\\
0.000272\\
0.000271\\
0.000273\\
0.000270\\
0.000273\\
0.000271\\
0.000279\\
0.000275\\
0.000270\\
0.000276\\
0.000304\\
0.000273\\
0.000273\\
0.000273\\
0.000271\\
0.000287\\
0.000274\\
0.000271\\
0.000271\\
0.000273\\
0.000306\\
0.000271\\
0.000270\\
0.000271\\
0.000271\\
0.000270\\
0.000272\\
0.000272\\
0.000276\\
0.000271\\
0.000272\\
0.000272\\
0.000300\\
0.000271\\
0.000275\\
0.000272\\
0.000271\\
0.000277\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000289\\
0.000272\\
0.000287\\
0.000273\\
0.000272\\
0.000276\\
0.000273\\
0.000273\\
0.000272\\
0.000274\\
0.000272\\
0.000272\\
0.000274\\
0.000272\\
0.000272\\
0.000271\\
0.000271\\
0.000272\\
0.000276\\
0.000279\\
0.000280\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000274\\
0.000273\\
0.000270\\
0.000271\\
0.000271\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000299\\
0.000272\\
0.000275\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000270\\
0.000272\\
0.000272\\
0.000272\\
0.000301\\
0.000289\\
0.000289\\
0.000289\\
0.000321\\
0.000290\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000273\\
0.000274\\
0.000277\\
0.000272\\
0.000273\\
0.000290\\
0.000293\\
0.000294\\
0.000285\\
0.000289\\
0.000286\\
0.000278\\
0.000273\\
0.000274\\
0.000274\\
0.000277\\
0.000273\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000291\\
0.000288\\
0.000288\\
0.000285\\
0.000289\\
0.000285\\
0.000273\\
0.000371\\
0.000273\\
0.000273\\
0.000274\\
0.000274\\
0.000275\\
0.000272\\
0.000274\\
0.000273\\
0.000289\\
0.000288\\
0.000290\\
0.000290\\
0.000541\\
0.000289\\
0.000272\\
0.000278\\
0.000282\\
0.000274\\
0.000273\\
0.000275\\
0.000273\\
0.000278\\
0.000273\\
0.000274\\
0.000292\\
0.000284\\
0.000283\\
0.000282\\
0.000286\\
0.000283\\
0.000283\\
0.000282\\
0.000284\\
0.000282\\
0.000284\\
0.000283\\
0.000282\\
0.000282\\
0.000283\\
0.000284\\
0.000289\\
0.000289\\
0.000292\\
0.000284\\
0.000284\\
0.000285\\
0.000283\\
0.000282\\
0.000283\\
0.000282\\
0.000283\\
0.000282\\
0.000282\\
0.000282\\
0.000283\\
0.000283\\
0.000284\\
0.000284\\
0.000284\\
0.000284\\
0.000285\\
0.000283\\
0.000289\\
0.000284\\
0.000282\\
0.000284\\
0.000282\\
0.000282\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000282\\
0.000282\\
0.000284\\
0.000316\\
0.000283\\
0.000283\\
0.000282\\
0.000283\\
0.000284\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000294\\
0.000276\\
0.000337\\
0.000287\\
0.000288\\
0.000290\\
0.000290\\
0.000291\\
0.000290\\
0.000271\\
0.000273\\
0.000273\\
0.000274\\
0.000274\\
0.000275\\
0.000275\\
0.000278\\
0.000278\\
0.000294\\
0.000291\\
0.000287\\
0.000290\\
0.000291\\
0.000291\\
0.000296\\
0.000273\\
0.000274\\
0.000279\\
0.000274\\
0.000273\\
0.000276\\
0.000274\\
0.000283\\
0.000274\\
0.000292\\
0.000290\\
0.000287\\
0.000291\\
0.000290\\
0.000287\\
0.000291\\
0.000273\\
0.000273\\
0.000279\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000282\\
0.000290\\
0.000291\\
0.000288\\
0.000307\\
0.000291\\
0.000292\\
0.000291\\
0.000284\\
0.000273\\
0.000276\\
0.000275\\
0.000275\\
0.000273\\
0.000277\\
0.000275\\
0.000282\\
0.000271\\
0.000271\\
0.000273\\
0.000273\\
0.000277\\
0.000273\\
0.000271\\
0.000272\\
0.000274\\
0.000271\\
0.000272\\
0.000274\\
0.000278\\
0.000273\\
0.000273\\
0.000278\\
0.000275\\
0.000280\\
0.000273\\
0.000272\\
0.000276\\
0.000271\\
0.000282\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000279\\
0.000274\\
0.000273\\
0.000276\\
0.000276\\
0.000272\\
0.000273\\
0.000275\\
0.000272\\
0.000271\\
0.000271\\
0.000274\\
0.000273\\
0.000271\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000274\\
0.000301\\
0.000277\\
0.000272\\
0.000271\\
0.000272\\
0.000272\\
0.000271\\
0.000276\\
0.000273\\
0.000272\\
0.000271\\
0.000273\\
0.000420\\
0.000280\\
0.000279\\
0.000279\\
0.000280\\
0.000282\\
0.000278\\
0.000278\\
0.000279\\
0.000278\\
0.000310\\
0.000279\\
0.000296\\
0.000279\\
0.000278\\
0.000279\\
0.000279\\
0.000285\\
0.000288\\
0.000279\\
0.000278\\
0.000282\\
0.000278\\
0.000278\\
0.000278\\
0.000280\\
0.000307\\
0.000279\\
0.000307\\
0.000280\\
0.000280\\
0.000279\\
0.000284\\
0.000279\\
0.000278\\
0.000279\\
0.000278\\
0.000278\\
0.000290\\
0.000279\\
0.000279\\
0.000279\\
0.000281\\
0.000279\\
0.000279\\
0.000279\\
0.000279\\
0.000279\\
0.000278\\
0.000277\\
0.000280\\
0.000278\\
0.000309\\
0.000278\\
0.000285\\
0.000278\\
0.000284\\
0.000283\\
0.000290\\
0.000291\\
0.000280\\
0.000279\\
0.000279\\
0.000279\\
0.000299\\
0.000286\\
0.000284\\
0.000285\\
0.000283\\
0.000284\\
0.000284\\
0.000284\\
0.000284\\
0.000284\\
0.000284\\
0.000284\\
0.000285\\
0.000285\\
0.000284\\
0.000284\\
0.000287\\
0.000288\\
0.000292\\
0.000284\\
0.000284\\
0.000284\\
0.000284\\
0.000283\\
0.000285\\
0.000285\\
0.000284\\
0.000284\\
0.000287\\
0.000288\\
0.000284\\
0.000284\\
0.000285\\
0.000286\\
0.000287\\
0.000353\\
0.000284\\
0.000285\\
0.000285\\
0.000285\\
0.000284\\
0.000288\\
0.000286\\
0.000284\\
0.000284\\
0.000287\\
0.000291\\
0.000284\\
0.000284\\
0.000285\\
0.000286\\
0.000284\\
0.000317\\
0.000285\\
0.000283\\
0.000284\\
0.000285\\
0.000285\\
0.000283\\
0.000284\\
0.000286\\
0.000300\\
0.000284\\
0.000285\\
0.000288\\
0.000282\\
0.000278\\
0.000283\\
0.000281\\
0.000279\\
0.000279\\
0.000280\\
0.000279\\
0.000278\\
0.000278\\
0.000280\\
0.000278\\
0.000279\\
0.000279\\
0.000280\\
0.000286\\
0.000284\\
0.000287\\
0.000279\\
0.000279\\
0.000279\\
0.000279\\
0.000280\\
0.000279\\
0.000280\\
0.000280\\
0.000279\\
0.000279\\
0.000281\\
0.000280\\
0.000280\\
0.000283\\
0.000282\\
0.000282\\
0.000279\\
0.000281\\
0.000280\\
0.000278\\
0.000281\\
0.000280\\
0.000278\\
0.000279\\
0.000281\\
0.000280\\
0.000280\\
0.000280\\
0.000281\\
0.000283\\
0.000280\\
0.000279\\
0.000280\\
0.000311\\
0.000278\\
0.000280\\
0.000278\\
0.000279\\
0.000281\\
0.000281\\
0.000279\\
0.000278\\
0.000280\\
0.000280\\
0.000279\\
0.000287\\
0.000276\\
0.000274\\
0.000273\\
0.000273\\
0.000275\\
0.000273\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000277\\
0.000274\\
0.000276\\
0.000273\\
0.000274\\
0.000282\\
0.000279\\
0.000281\\
0.000274\\
0.000274\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000276\\
0.000274\\
0.000274\\
0.000273\\
0.000274\\
0.000273\\
0.000275\\
0.000274\\
0.000275\\
0.000275\\
0.000274\\
0.000275\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000277\\
0.000274\\
0.000273\\
0.000274\\
0.000300\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000275\\
0.000273\\
0.000275\\
0.000415\\
0.000274\\
0.000274\\
0.000272\\
0.000275\\
0.000273\\
0.000276\\
0.000273\\
0.000274\\
0.000272\\
0.000273\\
0.000274\\
0.000273\\
0.000275\\
0.000272\\
0.000272\\
0.000279\\
0.000279\\
0.000279\\
0.000272\\
0.000274\\
0.000274\\
0.000274\\
0.000276\\
0.000272\\
0.000275\\
0.000273\\
0.000273\\
0.000274\\
0.000279\\
0.000273\\
0.000277\\
0.000274\\
0.000274\\
0.000277\\
0.000274\\
0.000274\\
0.000275\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000274\\
0.000275\\
0.000272\\
0.000276\\
0.000273\\
0.000274\\
0.000273\\
0.000286\\
0.000301\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000275\\
0.000274\\
0.000274\\
0.000275\\
0.000273\\
0.000276\\
0.000291\\
0.000275\\
0.000273\\
0.000273\\
0.000272\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000278\\
0.000277\\
0.000280\\
0.000273\\
0.000274\\
0.000271\\
0.000273\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000272\\
0.000274\\
0.000272\\
0.000275\\
0.000275\\
0.000279\\
0.000274\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000274\\
0.000273\\
0.000271\\
0.000278\\
0.000273\\
0.000272\\
0.000273\\
0.000275\\
0.000275\\
0.000275\\
0.000273\\
0.000306\\
0.000273\\
0.000273\\
0.000275\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000274\\
0.000272\\
0.000272\\
0.000274\\
0.000392\\
0.000278\\
0.000275\\
0.000273\\
0.000272\\
0.000276\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000274\\
0.000277\\
0.000278\\
0.000279\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000276\\
0.000272\\
0.000274\\
0.000272\\
0.000276\\
0.000273\\
0.000274\\
0.000283\\
0.000273\\
0.000287\\
0.000275\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000275\\
0.000272\\
0.000273\\
0.000300\\
0.000272\\
0.000272\\
0.000274\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000288\\
0.000274\\
0.000276\\
0.000274\\
0.000272\\
0.000276\\
0.000273\\
0.000272\\
0.000272\\
0.000271\\
0.000273\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000273\\
0.000275\\
0.000279\\
0.000279\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000274\\
0.000273\\
0.000271\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000274\\
0.000271\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000278\\
0.000273\\
0.000272\\
0.000300\\
0.000272\\
0.000275\\
0.000272\\
0.000270\\
0.000273\\
0.000272\\
0.000274\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000281\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000273\\
0.000275\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000276\\
0.000276\\
0.000279\\
0.000272\\
0.000271\\
0.000272\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000272\\
0.000273\\
0.000275\\
0.000272\\
0.000273\\
0.000272\\
0.000274\\
0.000276\\
0.000274\\
0.000272\\
0.000274\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000275\\
0.000274\\
0.000272\\
0.000272\\
0.000273\\
0.000274\\
0.000275\\
0.000272\\
0.000273\\
0.000299\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000275\\
0.000273\\
0.000271\\
0.000273\\
0.000273\\
0.000411\\
0.000272\\
0.000272\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000272\\
0.000273\\
0.000271\\
0.000272\\
0.000271\\
0.000272\\
0.000275\\
0.000276\\
0.000279\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000275\\
0.000271\\
0.000271\\
0.000271\\
0.000273\\
0.000271\\
0.000275\\
0.000272\\
0.000272\\
0.000271\\
0.000271\\
0.000275\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000272\\
0.000271\\
0.000300\\
0.000271\\
0.000272\\
0.000275\\
0.000270\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000274\\
0.000420\\
0.000285\\
0.000283\\
0.000283\\
0.000284\\
0.000288\\
0.000283\\
0.000287\\
0.000285\\
0.000284\\
0.000282\\
0.000283\\
0.000283\\
0.000286\\
0.000283\\
0.000287\\
0.000287\\
0.000288\\
0.000291\\
0.000283\\
0.000285\\
0.000282\\
0.000283\\
0.000285\\
0.000284\\
0.000288\\
0.000283\\
0.000285\\
0.000282\\
0.000284\\
0.000283\\
0.000288\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000284\\
0.000285\\
0.000282\\
0.000285\\
0.000286\\
0.000283\\
0.000283\\
0.000282\\
0.000283\\
0.000284\\
0.000285\\
0.000283\\
0.000286\\
0.000284\\
0.000284\\
0.000284\\
0.000318\\
0.000282\\
0.000284\\
0.000285\\
0.000285\\
0.000282\\
0.000284\\
0.000285\\
0.000282\\
0.000283\\
0.000284\\
0.000283\\
0.000293\\
0.000278\\
0.000278\\
0.000278\\
0.000277\\
0.000276\\
0.000277\\
0.000276\\
0.000277\\
0.000276\\
0.000279\\
0.000277\\
0.000280\\
0.000278\\
0.000277\\
0.000276\\
0.000282\\
0.000283\\
0.000287\\
0.000278\\
0.000277\\
0.000278\\
0.000278\\
0.000277\\
0.000280\\
0.000277\\
0.000277\\
0.000277\\
0.000278\\
0.000278\\
0.000277\\
0.000279\\
0.000283\\
0.000277\\
0.000278\\
0.000277\\
0.000280\\
0.000277\\
0.000277\\
0.000277\\
0.000277\\
0.000277\\
0.000278\\
0.000278\\
0.000277\\
0.000277\\
0.000279\\
0.000277\\
0.000278\\
0.000278\\
0.000277\\
0.000278\\
0.000314\\
0.000277\\
0.000278\\
0.000278\\
0.000278\\
0.000278\\
0.000277\\
0.000277\\
0.000277\\
0.000277\\
0.000277\\
0.000278\\
0.000290\\
0.000286\\
0.000284\\
0.000283\\
0.000284\\
0.000284\\
0.000284\\
0.000284\\
0.000285\\
0.000282\\
0.000283\\
0.000284\\
0.000283\\
0.000286\\
0.000285\\
0.000285\\
0.000289\\
0.000289\\
0.000289\\
0.000283\\
0.000284\\
0.000284\\
0.000283\\
0.000283\\
0.000283\\
0.000282\\
0.000283\\
0.000286\\
0.000284\\
0.000284\\
0.000284\\
0.000284\\
0.000286\\
0.000287\\
0.000286\\
0.000283\\
0.000287\\
0.000284\\
0.000284\\
0.000285\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000285\\
0.000284\\
0.000285\\
0.000283\\
0.000286\\
0.000286\\
0.000284\\
0.000283\\
0.000316\\
0.000283\\
0.000284\\
0.000284\\
0.000282\\
0.000283\\
0.000284\\
0.000284\\
0.000283\\
0.000284\\
0.000284\\
0.000285\\
0.000290\\
0.000283\\
0.000286\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000282\\
0.000282\\
0.000283\\
0.000283\\
0.000284\\
0.000282\\
0.000283\\
0.000282\\
0.000287\\
0.000287\\
0.000292\\
0.000283\\
0.000282\\
0.000282\\
0.000284\\
0.000282\\
0.000283\\
0.000283\\
0.000282\\
0.000286\\
0.000283\\
0.000285\\
0.000287\\
0.000284\\
0.000286\\
0.000282\\
0.000282\\
0.000283\\
0.000284\\
0.000282\\
0.000283\\
0.000282\\
0.000284\\
0.000283\\
0.000283\\
0.000282\\
0.000284\\
0.000283\\
0.000283\\
0.000282\\
0.000285\\
0.000285\\
0.000283\\
0.000282\\
0.000312\\
0.000282\\
0.000283\\
0.000284\\
0.000283\\
0.000282\\
0.000284\\
0.000282\\
0.000282\\
0.000283\\
0.000283\\
0.000283\\
0.000292\\
0.000280\\
0.000283\\
0.000283\\
0.000282\\
0.000283\\
0.000283\\
0.000282\\
0.000284\\
0.000282\\
0.000284\\
0.000282\\
0.000283\\
0.000283\\
0.000282\\
0.000283\\
0.000288\\
0.000285\\
0.000289\\
0.000284\\
0.000284\\
0.000282\\
0.000283\\
0.000283\\
0.000283\\
0.000284\\
0.000283\\
0.000282\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000285\\
0.000283\\
0.000285\\
0.000283\\
0.000285\\
0.000283\\
0.000284\\
0.000285\\
0.000284\\
0.000286\\
0.000283\\
0.000283\\
0.000282\\
0.000284\\
0.000283\\
0.000291\\
0.000287\\
0.000283\\
0.000283\\
0.000284\\
0.000319\\
0.000283\\
0.000284\\
0.000284\\
0.000283\\
0.000282\\
0.000283\\
0.000284\\
0.000283\\
0.000283\\
0.000296\\
0.000296\\
0.000310\\
0.000297\\
0.000297\\
0.000295\\
0.000291\\
0.000293\\
0.000294\\
0.000293\\
0.000297\\
0.000297\\
0.000296\\
0.000297\\
0.000296\\
0.000296\\
0.000297\\
0.000296\\
0.000293\\
0.000300\\
0.000302\\
0.000305\\
0.000290\\
0.000297\\
0.000293\\
0.000297\\
0.000297\\
0.000297\\
0.000297\\
0.000291\\
0.000297\\
0.000297\\
0.000297\\
0.000297\\
0.000298\\
0.000298\\
0.000297\\
0.000291\\
0.000297\\
0.000297\\
0.000293\\
0.000297\\
0.000297\\
0.000297\\
0.000299\\
0.000296\\
0.000297\\
0.000294\\
0.000297\\
0.000293\\
0.000298\\
0.000289\\
0.000297\\
0.000292\\
0.000320\\
0.000293\\
0.000293\\
0.000300\\
0.000297\\
0.000297\\
0.000296\\
0.000291\\
0.000296\\
0.000293\\
0.000294\\
0.000297\\
0.000298\\
0.000292\\
0.000289\\
0.000288\\
0.000292\\
0.000284\\
0.000287\\
0.000288\\
0.000288\\
0.000290\\
0.000287\\
0.000279\\
0.000288\\
0.000288\\
0.000287\\
0.000287\\
0.000307\\
0.000294\\
0.000293\\
0.000292\\
0.000288\\
0.000291\\
0.000291\\
0.000279\\
0.000292\\
0.000288\\
0.000288\\
0.000291\\
0.000288\\
0.000287\\
0.000288\\
0.000287\\
0.000291\\
0.000291\\
0.000291\\
0.000292\\
0.000287\\
0.000292\\
0.000286\\
0.000288\\
0.000287\\
0.000288\\
0.000287\\
0.000286\\
0.000287\\
0.000287\\
0.000289\\
0.000287\\
0.000288\\
0.000293\\
0.000288\\
0.000292\\
0.000306\\
0.000287\\
0.000283\\
0.000287\\
0.000288\\
0.000292\\
0.000288\\
0.000287\\
0.000288\\
0.000288\\
0.000288\\
0.000279\\
0.000302\\
0.000289\\
0.000289\\
0.000290\\
0.000289\\
0.000325\\
0.000286\\
0.000289\\
0.000290\\
0.000460\\
0.000303\\
0.000286\\
0.000287\\
0.000284\\
0.000285\\
0.000285\\
0.000293\\
0.000292\\
0.000294\\
0.000290\\
0.000289\\
0.000302\\
0.000286\\
0.000289\\
0.000289\\
0.000303\\
0.000315\\
0.000286\\
0.000290\\
0.000284\\
0.000284\\
0.000286\\
0.000289\\
0.000289\\
0.000289\\
0.000290\\
0.000285\\
0.000285\\
0.000289\\
0.000290\\
0.000291\\
0.000302\\
0.000285\\
0.000285\\
0.000291\\
0.000284\\
0.000285\\
0.000285\\
0.000289\\
0.000289\\
0.000289\\
0.000290\\
0.000306\\
0.000286\\
0.000289\\
0.000289\\
0.000281\\
0.000305\\
0.000284\\
0.000285\\
0.000292\\
0.000284\\
0.000286\\
0.000285\\
0.000297\\
0.000290\\
0.000284\\
0.000284\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000271\\
0.000273\\
0.000271\\
0.000271\\
0.000271\\
0.000292\\
0.000287\\
0.000286\\
0.000284\\
0.000271\\
0.000272\\
0.000271\\
0.000274\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000273\\
0.000275\\
0.000271\\
0.000273\\
0.000288\\
0.000285\\
0.000284\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000273\\
0.000271\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000289\\
0.000284\\
0.000288\\
0.000271\\
0.000298\\
0.000271\\
0.000274\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000302\\
0.000290\\
0.000289\\
0.000288\\
0.000289\\
0.000289\\
0.000288\\
0.000287\\
0.000288\\
0.000289\\
0.000284\\
0.000289\\
0.000289\\
0.000288\\
0.000289\\
0.000288\\
0.000291\\
0.000291\\
0.000293\\
0.000289\\
0.000289\\
0.000288\\
0.000287\\
0.000288\\
0.000288\\
0.000288\\
0.000288\\
0.000288\\
0.000288\\
0.000288\\
0.000288\\
0.000289\\
0.000290\\
0.000289\\
0.000290\\
0.000288\\
0.000289\\
0.000289\\
0.000288\\
0.000289\\
0.000288\\
0.000289\\
0.000289\\
0.000289\\
0.000289\\
0.000289\\
0.000288\\
0.000285\\
0.000290\\
0.000288\\
0.000288\\
0.000288\\
0.000307\\
0.000289\\
0.000289\\
0.000288\\
0.000289\\
0.000288\\
0.000289\\
0.000288\\
0.000289\\
0.000289\\
0.000288\\
0.000284\\
0.000290\\
0.000274\\
0.000271\\
0.000272\\
0.000273\\
0.000276\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000277\\
0.000276\\
0.000278\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000273\\
0.000274\\
0.000271\\
0.000274\\
0.000272\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000274\\
0.000310\\
0.000272\\
0.000271\\
0.000272\\
0.000273\\
0.000271\\
0.000272\\
0.000272\\
0.000273\\
0.000274\\
0.000272\\
0.000289\\
0.000272\\
0.000274\\
0.000272\\
0.000271\\
0.000270\\
0.000298\\
0.000273\\
0.000274\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000295\\
0.000278\\
0.000276\\
0.000278\\
0.000278\\
0.000276\\
0.000277\\
0.000277\\
0.000280\\
0.000275\\
0.000273\\
0.000274\\
0.000276\\
0.000281\\
0.000276\\
0.000276\\
0.000286\\
0.000282\\
0.000284\\
0.000276\\
0.000276\\
0.000276\\
0.000276\\
0.000277\\
0.000282\\
0.000275\\
0.000273\\
0.000278\\
0.000276\\
0.000278\\
0.000276\\
0.000276\\
0.000277\\
0.000277\\
0.000276\\
0.000276\\
0.000276\\
0.000276\\
0.000278\\
0.000277\\
0.000274\\
0.000274\\
0.000274\\
0.000279\\
0.000276\\
0.000277\\
0.000276\\
0.000277\\
0.000275\\
0.000276\\
0.000276\\
0.000276\\
0.000305\\
0.000279\\
0.000279\\
0.000276\\
0.000274\\
0.000275\\
0.000274\\
0.000277\\
0.000276\\
0.000277\\
0.000277\\
0.000277\\
0.000399\\
0.000292\\
0.000290\\
0.000288\\
0.000289\\
0.000288\\
0.000288\\
0.000289\\
0.000292\\
0.000289\\
0.000293\\
0.000286\\
0.000287\\
0.000288\\
0.000289\\
0.000287\\
0.000291\\
0.000292\\
0.000295\\
0.000287\\
0.000295\\
0.000289\\
0.000287\\
0.000288\\
0.000291\\
0.000289\\
0.000286\\
0.000290\\
0.000287\\
0.000287\\
0.000289\\
0.000286\\
0.000292\\
0.000287\\
0.000290\\
0.000289\\
0.000288\\
0.000287\\
0.000288\\
0.000290\\
0.000290\\
0.000288\\
0.000288\\
0.000287\\
0.000288\\
0.000288\\
0.000289\\
0.000287\\
0.000287\\
0.000288\\
0.000288\\
0.000291\\
0.000326\\
0.000289\\
0.000287\\
0.000297\\
0.000292\\
0.000289\\
0.000287\\
0.000287\\
0.000288\\
0.000286\\
0.000287\\
0.000290\\
0.000292\\
0.000276\\
0.000290\\
0.000275\\
0.000275\\
0.000276\\
0.000274\\
0.000273\\
0.000274\\
0.000273\\
0.000274\\
0.000275\\
0.000275\\
0.000275\\
0.000275\\
0.000275\\
0.000291\\
0.000280\\
0.000282\\
0.000275\\
0.000275\\
0.000279\\
0.000273\\
0.000274\\
0.000272\\
0.000274\\
0.000274\\
0.000275\\
0.000275\\
0.000275\\
0.000274\\
0.000274\\
0.000276\\
0.000278\\
0.000275\\
0.000276\\
0.000275\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000274\\
0.000275\\
0.000275\\
0.000275\\
0.000276\\
0.000274\\
0.000277\\
0.000275\\
0.000277\\
0.000274\\
0.000305\\
0.000274\\
0.000275\\
0.000279\\
0.000274\\
0.000274\\
0.000278\\
0.000275\\
0.000275\\
0.000277\\
0.000274\\
0.000276\\
0.000297\\
0.000284\\
0.000281\\
0.000285\\
0.000282\\
0.000282\\
0.000284\\
0.000282\\
0.000283\\
0.000283\\
0.000283\\
0.000281\\
0.000282\\
0.000282\\
0.000282\\
0.000286\\
0.000282\\
0.000295\\
0.000289\\
0.000282\\
0.000281\\
0.000282\\
0.000281\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000283\\
0.000283\\
0.000282\\
0.000284\\
0.000283\\
0.000287\\
0.000282\\
0.000282\\
0.000284\\
0.000281\\
0.000285\\
0.000283\\
0.000282\\
0.000282\\
0.000282\\
0.000283\\
0.000282\\
0.000282\\
0.000282\\
0.000283\\
0.000284\\
0.000281\\
0.000282\\
0.000282\\
0.000315\\
0.000281\\
0.000283\\
0.000285\\
0.000282\\
0.000282\\
0.000282\\
0.000283\\
0.000283\\
0.000282\\
0.000283\\
0.000283\\
0.000292\\
0.000277\\
0.000274\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000281\\
0.000279\\
0.000282\\
0.000274\\
0.000275\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000274\\
0.000284\\
0.000274\\
0.000283\\
0.000274\\
0.000275\\
0.000275\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000273\\
0.000274\\
0.000274\\
0.000272\\
0.000284\\
0.000274\\
0.000274\\
0.000276\\
0.000314\\
0.000272\\
0.000274\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000274\\
0.000273\\
0.000293\\
0.000274\\
0.000276\\
0.000274\\
0.000275\\
0.000277\\
0.000275\\
0.000276\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000275\\
0.000274\\
0.000275\\
0.000274\\
0.000289\\
0.000280\\
0.000281\\
0.000274\\
0.000276\\
0.000274\\
0.000276\\
0.000273\\
0.000274\\
0.000275\\
0.000274\\
0.000274\\
0.000275\\
0.000274\\
0.000275\\
0.000280\\
0.000282\\
0.000279\\
0.000274\\
0.000274\\
0.000278\\
0.000274\\
0.000276\\
0.000276\\
0.000275\\
0.000274\\
0.000274\\
0.000275\\
0.000275\\
0.000274\\
0.000274\\
0.000277\\
0.000279\\
0.000275\\
0.000275\\
0.000274\\
0.000307\\
0.000275\\
0.000274\\
0.000275\\
0.000274\\
0.000274\\
0.000275\\
0.000277\\
0.000274\\
0.000276\\
0.000274\\
0.000276\\
0.000399\\
0.000274\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000270\\
0.000271\\
0.000270\\
0.000271\\
0.000272\\
0.000271\\
0.000276\\
0.000281\\
0.000277\\
0.000271\\
0.000272\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000273\\
0.000272\\
0.000271\\
0.000272\\
0.000271\\
0.000274\\
0.000276\\
0.000272\\
0.000273\\
0.000271\\
0.000273\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000273\\
0.000271\\
0.000273\\
0.000272\\
0.000273\\
0.000275\\
0.000271\\
0.000271\\
0.000300\\
0.000271\\
0.000275\\
0.000272\\
0.000270\\
0.000271\\
0.000270\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000271\\
0.000303\\
0.000282\\
0.000279\\
0.000279\\
0.000280\\
0.000279\\
0.000279\\
0.000280\\
0.000280\\
0.000279\\
0.000279\\
0.000283\\
0.000278\\
0.000279\\
0.000278\\
0.000279\\
0.000285\\
0.000284\\
0.000288\\
0.000280\\
0.000281\\
0.000282\\
0.000281\\
0.000279\\
0.000279\\
0.000279\\
0.000278\\
0.000280\\
0.000281\\
0.000279\\
0.000278\\
0.000278\\
0.000282\\
0.000280\\
0.000279\\
0.000279\\
0.000281\\
0.000280\\
0.000279\\
0.000280\\
0.000279\\
0.000280\\
0.000279\\
0.000278\\
0.000279\\
0.000279\\
0.000278\\
0.000278\\
0.000283\\
0.000280\\
0.000279\\
0.000279\\
0.000314\\
0.000279\\
0.000280\\
0.000282\\
0.000279\\
0.000280\\
0.000279\\
0.000281\\
0.000281\\
0.000278\\
0.000278\\
0.000279\\
0.000292\\
0.000274\\
0.000274\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000274\\
0.000273\\
0.000274\\
0.000273\\
0.000274\\
0.000285\\
0.000278\\
0.000282\\
0.000275\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000274\\
0.000274\\
0.000274\\
0.000275\\
0.000274\\
0.000273\\
0.000274\\
0.000273\\
0.000276\\
0.000275\\
0.000276\\
0.000273\\
0.000274\\
0.000275\\
0.000273\\
0.000273\\
0.000276\\
0.000277\\
0.000273\\
0.000275\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000275\\
0.000274\\
0.000276\\
0.000278\\
0.000302\\
0.000274\\
0.000274\\
0.000275\\
0.000274\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000275\\
0.000275\\
0.000273\\
0.000291\\
0.000275\\
0.000274\\
0.000275\\
0.000273\\
0.000275\\
0.000273\\
0.000278\\
0.000276\\
0.000276\\
0.000276\\
0.000276\\
0.000275\\
0.000276\\
0.000276\\
0.000275\\
0.000282\\
0.000278\\
0.000282\\
0.000274\\
0.000275\\
0.000273\\
0.000274\\
0.000276\\
0.000276\\
0.000276\\
0.000276\\
0.000277\\
0.000276\\
0.000276\\
0.000277\\
0.000276\\
0.000278\\
0.000276\\
0.000278\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000275\\
0.000276\\
0.000278\\
0.000276\\
0.000276\\
0.000276\\
0.000277\\
0.000276\\
0.000275\\
0.000277\\
0.000275\\
0.000275\\
0.000274\\
0.000304\\
0.000274\\
0.000273\\
0.000276\\
0.000276\\
0.000275\\
0.000275\\
0.000279\\
0.000275\\
0.000275\\
0.000275\\
0.000276\\
0.000301\\
0.000287\\
0.000284\\
0.000288\\
0.000284\\
0.000284\\
0.000285\\
0.000291\\
0.000286\\
0.000285\\
0.000285\\
0.000286\\
0.000285\\
0.000286\\
0.000290\\
0.000285\\
0.000286\\
0.000290\\
0.000295\\
0.000285\\
0.000285\\
0.000285\\
0.000285\\
0.000285\\
0.000286\\
0.000284\\
0.000285\\
0.000285\\
0.000285\\
0.000284\\
0.000286\\
0.000284\\
0.000284\\
0.000286\\
0.000285\\
0.000284\\
0.000285\\
0.000285\\
0.000285\\
0.000285\\
0.000284\\
0.000285\\
0.000286\\
0.000284\\
0.000285\\
0.000289\\
0.000286\\
0.000284\\
0.000287\\
0.000286\\
0.000288\\
0.000285\\
0.000317\\
0.000284\\
0.000285\\
0.000286\\
0.000285\\
0.000285\\
0.000286\\
0.000285\\
0.000285\\
0.000289\\
0.000285\\
0.000284\\
0.000295\\
0.000282\\
0.000281\\
0.000282\\
0.000281\\
0.000282\\
0.000284\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000285\\
0.000282\\
0.000282\\
0.000282\\
0.000289\\
0.000286\\
0.000282\\
0.000284\\
0.000282\\
0.000281\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000283\\
0.000282\\
0.000284\\
0.000282\\
0.000282\\
0.000282\\
0.000283\\
0.000281\\
0.000282\\
0.000282\\
0.000281\\
0.000286\\
0.000285\\
0.000281\\
0.000283\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000283\\
0.000284\\
0.000283\\
0.000282\\
0.000311\\
0.000281\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000283\\
0.000282\\
0.000282\\
0.000282\\
0.000284\\
0.000282\\
0.000290\\
0.000278\\
0.000274\\
0.000274\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000274\\
0.000274\\
0.000274\\
0.000276\\
0.000273\\
0.000274\\
0.000274\\
0.000274\\
0.000281\\
0.000277\\
0.000279\\
0.000273\\
0.000275\\
0.000275\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000276\\
0.000274\\
0.000277\\
0.000273\\
0.000274\\
0.000272\\
0.000273\\
0.000274\\
0.000276\\
0.000275\\
0.000274\\
0.000276\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000276\\
0.000274\\
0.000274\\
0.000274\\
0.000299\\
0.000272\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000276\\
0.000274\\
0.000273\\
0.000274\\
0.000274\\
0.000274\\
0.000290\\
0.000279\\
0.000276\\
0.000274\\
0.000274\\
0.000275\\
0.000274\\
0.000276\\
0.000274\\
0.000275\\
0.000275\\
0.000275\\
0.000277\\
0.000274\\
0.000275\\
0.000276\\
0.000281\\
0.000278\\
0.000284\\
0.000276\\
0.000273\\
0.000275\\
0.000275\\
0.000275\\
0.000274\\
0.000276\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000275\\
0.000274\\
0.000278\\
0.000275\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000275\\
0.000273\\
0.000279\\
0.000276\\
0.000275\\
0.000275\\
0.000274\\
0.000274\\
0.000275\\
0.000275\\
0.000279\\
0.000275\\
0.000274\\
0.000275\\
0.000301\\
0.000274\\
0.000277\\
0.000274\\
0.000275\\
0.000276\\
0.000275\\
0.000274\\
0.000275\\
0.000275\\
0.000275\\
0.000273\\
0.000418\\
0.000276\\
0.000276\\
0.000277\\
0.000274\\
0.000276\\
0.000276\\
0.000275\\
0.000275\\
0.000275\\
0.000275\\
0.000278\\
0.000276\\
0.000275\\
0.000275\\
0.000276\\
0.000287\\
0.000280\\
0.000281\\
0.000277\\
0.000275\\
0.000279\\
0.000275\\
0.000275\\
0.000276\\
0.000276\\
0.000276\\
0.000276\\
0.000276\\
0.000275\\
0.000275\\
0.000276\\
0.000277\\
0.000275\\
0.000275\\
0.000276\\
0.000273\\
0.000276\\
0.000275\\
0.000275\\
0.000276\\
0.000276\\
0.000275\\
0.000276\\
0.000275\\
0.000275\\
0.000276\\
0.000275\\
0.000279\\
0.000276\\
0.000278\\
0.000275\\
0.000303\\
0.000276\\
0.000276\\
0.000275\\
0.000276\\
0.000276\\
0.000275\\
0.000275\\
0.000276\\
0.000275\\
0.000276\\
0.000276\\
0.000386\\
0.000274\\
0.000275\\
0.000278\\
0.000274\\
0.000276\\
0.000275\\
0.000275\\
0.000275\\
0.000274\\
0.000275\\
0.000275\\
0.000275\\
0.000277\\
0.000275\\
0.000275\\
0.000284\\
0.000278\\
0.000281\\
0.000276\\
0.000273\\
0.000276\\
0.000275\\
0.000275\\
0.000275\\
0.000276\\
0.000276\\
0.000276\\
0.000279\\
0.000275\\
0.000275\\
0.000275\\
0.000276\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000275\\
0.000275\\
0.000278\\
0.000276\\
0.000276\\
0.000275\\
0.000275\\
0.000274\\
0.000276\\
0.000275\\
0.000275\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000304\\
0.000276\\
0.000275\\
0.000275\\
0.000275\\
0.000275\\
0.000276\\
0.000277\\
0.000275\\
0.000276\\
0.000274\\
0.000275\\
0.000289\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000271\\
0.000273\\
0.000273\\
0.000271\\
0.000272\\
0.000272\\
0.000271\\
0.000273\\
0.000278\\
0.000275\\
0.000276\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000275\\
0.000271\\
0.000272\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000274\\
0.000274\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000273\\
0.000272\\
0.000272\\
0.000271\\
0.000271\\
0.000273\\
0.000301\\
0.000272\\
0.000273\\
0.000274\\
0.000272\\
0.000272\\
0.000273\\
0.000271\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000302\\
0.000285\\
0.000283\\
0.000284\\
0.000284\\
0.000284\\
0.000282\\
0.000284\\
0.000283\\
0.000284\\
0.000283\\
0.000282\\
0.000286\\
0.000282\\
0.000283\\
0.000282\\
0.000288\\
0.000289\\
0.000293\\
0.000283\\
0.000283\\
0.000283\\
0.000284\\
0.000283\\
0.000283\\
0.000283\\
0.000282\\
0.000282\\
0.000283\\
0.000283\\
0.000282\\
0.000282\\
0.000285\\
0.000284\\
0.000284\\
0.000285\\
0.000283\\
0.000284\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000282\\
0.000283\\
0.000283\\
0.000282\\
0.000282\\
0.000286\\
0.000287\\
0.000284\\
0.000283\\
0.000283\\
0.000318\\
0.000283\\
0.000284\\
0.000286\\
0.000283\\
0.000282\\
0.000283\\
0.000285\\
0.000287\\
0.000287\\
0.000282\\
0.000283\\
0.000303\\
0.000280\\
0.000280\\
0.000278\\
0.000279\\
0.000280\\
0.000279\\
0.000279\\
0.000279\\
0.000279\\
0.000279\\
0.000279\\
0.000279\\
0.000280\\
0.000280\\
0.000280\\
0.000284\\
0.000284\\
0.000287\\
0.000282\\
0.000279\\
0.000283\\
0.000280\\
0.000280\\
0.000279\\
0.000280\\
0.000279\\
0.000279\\
0.000279\\
0.000279\\
0.000279\\
0.000279\\
0.000279\\
0.000280\\
0.000280\\
0.000280\\
0.000279\\
0.000279\\
0.000279\\
0.000280\\
0.000281\\
0.000279\\
0.000279\\
0.000279\\
0.000278\\
0.000280\\
0.000281\\
0.000279\\
0.000280\\
0.000279\\
0.000281\\
0.000280\\
0.000309\\
0.000282\\
0.000279\\
0.000280\\
0.000279\\
0.000279\\
0.000283\\
0.000279\\
0.000279\\
0.000279\\
0.000279\\
0.000278\\
0.000300\\
0.000287\\
0.000287\\
0.000284\\
0.000286\\
0.000284\\
0.000284\\
0.000284\\
0.000284\\
0.000286\\
0.000284\\
0.000284\\
0.000284\\
0.000286\\
0.000286\\
0.000286\\
0.000288\\
0.000291\\
0.000296\\
0.000284\\
0.000287\\
0.000283\\
0.000285\\
0.000284\\
0.000283\\
0.000285\\
0.000284\\
0.000284\\
0.000286\\
0.000286\\
0.000286\\
0.000287\\
0.000285\\
0.000288\\
0.000285\\
0.000288\\
0.000284\\
0.000283\\
0.000285\\
0.000283\\
0.000284\\
0.000287\\
0.000284\\
0.000284\\
0.000285\\
0.000286\\
0.000286\\
0.000287\\
0.000288\\
0.000288\\
0.000284\\
0.000286\\
0.000315\\
0.000284\\
0.000284\\
0.000284\\
0.000283\\
0.000286\\
0.000283\\
0.000283\\
0.000286\\
0.000286\\
0.000286\\
0.000287\\
0.000480\\
0.000291\\
0.000286\\
0.000285\\
0.000285\\
0.000286\\
0.000285\\
0.000288\\
0.000285\\
0.000287\\
0.000285\\
0.000287\\
0.000287\\
0.000286\\
0.000286\\
0.000285\\
0.000285\\
0.000290\\
0.000294\\
0.000285\\
0.000285\\
0.000285\\
0.000285\\
0.000284\\
0.000285\\
0.000285\\
0.000285\\
0.000285\\
0.000289\\
0.000285\\
0.000286\\
0.000286\\
0.000287\\
0.000285\\
0.000286\\
0.000286\\
0.000286\\
0.000286\\
0.000285\\
0.000286\\
0.000285\\
0.000285\\
0.000285\\
0.000286\\
0.000286\\
0.000286\\
0.000286\\
0.000285\\
0.000287\\
0.000287\\
0.000288\\
0.000285\\
0.000318\\
0.000286\\
0.000285\\
0.000285\\
0.000285\\
0.000286\\
0.000286\\
0.000286\\
0.000285\\
0.000286\\
0.000285\\
0.000286\\
0.000285\\
0.000275\\
0.000274\\
0.000272\\
0.000274\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000274\\
0.000272\\
0.000277\\
0.000275\\
0.000278\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000277\\
0.000274\\
0.000273\\
0.000273\\
0.000300\\
0.000275\\
0.000272\\
0.000273\\
0.000273\\
0.000274\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000283\\
0.000278\\
0.000279\\
0.000274\\
0.000275\\
0.000276\\
0.000273\\
0.000273\\
0.000272\\
0.000271\\
0.000274\\
0.000272\\
0.000272\\
0.000271\\
0.000272\\
0.000272\\
0.000276\\
0.000275\\
0.000279\\
0.000274\\
0.000275\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000273\\
0.000272\\
0.000272\\
0.000276\\
0.000274\\
0.000273\\
0.000276\\
0.000274\\
0.000271\\
0.000270\\
0.000271\\
0.000271\\
0.000273\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000275\\
0.000275\\
0.000275\\
0.000301\\
0.000272\\
0.000272\\
0.000271\\
0.000272\\
0.000272\\
0.000273\\
0.000273\\
0.000271\\
0.000273\\
0.000273\\
0.000273\\
0.000406\\
0.000273\\
0.000269\\
0.000269\\
0.000271\\
0.000276\\
0.000270\\
0.000270\\
0.000271\\
0.000270\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000275\\
0.000275\\
0.000276\\
0.000270\\
0.000275\\
0.000272\\
0.000271\\
0.000271\\
0.000270\\
0.000273\\
0.000270\\
0.000270\\
0.000271\\
0.000271\\
0.000270\\
0.000272\\
0.000273\\
0.000271\\
0.000273\\
0.000271\\
0.000271\\
0.000271\\
0.000270\\
0.000270\\
0.000270\\
0.000271\\
0.000270\\
0.000271\\
0.000272\\
0.000271\\
0.000272\\
0.000271\\
0.000274\\
0.000269\\
0.000269\\
0.000271\\
0.000302\\
0.000270\\
0.000270\\
0.000270\\
0.000271\\
0.000271\\
0.000273\\
0.000272\\
0.000271\\
0.000273\\
0.000270\\
0.000270\\
0.000296\\
0.000275\\
0.000275\\
0.000275\\
0.000274\\
0.000276\\
0.000275\\
0.000276\\
0.000275\\
0.000275\\
0.000275\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000285\\
0.000280\\
0.000281\\
0.000275\\
0.000275\\
0.000276\\
0.000275\\
0.000275\\
0.000274\\
0.000275\\
0.000276\\
0.000274\\
0.000274\\
0.000274\\
0.000275\\
0.000274\\
0.000276\\
0.000276\\
0.000276\\
0.000274\\
0.000274\\
0.000274\\
0.000275\\
0.000276\\
0.000275\\
0.000274\\
0.000275\\
0.000275\\
0.000275\\
0.000274\\
0.000275\\
0.000274\\
0.000276\\
0.000276\\
0.000274\\
0.000274\\
0.000304\\
0.000274\\
0.000277\\
0.000275\\
0.000275\\
0.000275\\
0.000274\\
0.000274\\
0.000275\\
0.000274\\
0.000274\\
0.000274\\
0.000287\\
0.000273\\
0.000271\\
0.000272\\
0.000270\\
0.000274\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000273\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000273\\
0.000277\\
0.000276\\
0.000278\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000270\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000273\\
0.000272\\
0.000276\\
0.000271\\
0.000274\\
0.000271\\
0.000270\\
0.000270\\
0.000271\\
0.000271\\
0.000275\\
0.000272\\
0.000271\\
0.000272\\
0.000270\\
0.000271\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000300\\
0.000270\\
0.000271\\
0.000270\\
0.000271\\
0.000272\\
0.000270\\
0.000271\\
0.000271\\
0.000273\\
0.000271\\
0.000270\\
0.000298\\
0.000282\\
0.000283\\
0.000283\\
0.000283\\
0.000287\\
0.000283\\
0.000283\\
0.000282\\
0.000283\\
0.000283\\
0.000283\\
0.000282\\
0.000284\\
0.000283\\
0.000285\\
0.000287\\
0.000289\\
0.000289\\
0.000282\\
0.000284\\
0.000283\\
0.000285\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000284\\
0.000283\\
0.000282\\
0.000282\\
0.000286\\
0.000284\\
0.000283\\
0.000282\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000282\\
0.000284\\
0.000282\\
0.000283\\
0.000283\\
0.000283\\
0.000284\\
0.000284\\
0.000283\\
0.000283\\
0.000283\\
0.000282\\
0.000315\\
0.000282\\
0.000284\\
0.000282\\
0.000283\\
0.000283\\
0.000283\\
0.000282\\
0.000305\\
0.000282\\
0.000285\\
0.000283\\
0.000292\\
0.000280\\
0.000279\\
0.000280\\
0.000279\\
0.000280\\
0.000280\\
0.000280\\
0.000280\\
0.000279\\
0.000279\\
0.000279\\
0.000280\\
0.000279\\
0.000280\\
0.000280\\
0.000281\\
0.000286\\
0.000285\\
0.000279\\
0.000280\\
0.000280\\
0.000281\\
0.000280\\
0.000279\\
0.000280\\
0.000280\\
0.000279\\
0.000280\\
0.000279\\
0.000280\\
0.000279\\
0.000278\\
0.000280\\
0.000280\\
0.000280\\
0.000280\\
0.000278\\
0.000279\\
0.000279\\
0.000279\\
0.000279\\
0.000280\\
0.000279\\
0.000280\\
0.000280\\
0.000279\\
0.000278\\
0.000282\\
0.000280\\
0.000280\\
0.000282\\
0.000314\\
0.000280\\
0.000279\\
0.000279\\
0.000280\\
0.000279\\
0.000279\\
0.000280\\
0.000280\\
0.000280\\
0.000279\\
0.000280\\
0.000414\\
0.000274\\
0.000271\\
0.000272\\
0.000272\\
0.000276\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000276\\
0.000280\\
0.000280\\
0.000273\\
0.000272\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000277\\
0.000274\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000275\\
0.000273\\
0.000275\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000275\\
0.000274\\
0.000279\\
0.000272\\
0.000272\\
0.000272\\
0.000303\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000274\\
0.000272\\
0.000273\\
0.000285\\
0.000274\\
0.000275\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000273\\
0.000274\\
0.000272\\
0.000272\\
0.000273\\
0.000273\\
0.000275\\
0.000273\\
0.000278\\
0.000282\\
0.000278\\
0.000273\\
0.000276\\
0.000273\\
0.000274\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000275\\
0.000273\\
0.000273\\
0.000274\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000274\\
0.000274\\
0.000273\\
0.000273\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000274\\
0.000273\\
0.000272\\
0.000274\\
0.000304\\
0.000274\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000405\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000276\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000276\\
0.000276\\
0.000278\\
0.000271\\
0.000270\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000271\\
0.000277\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000299\\
0.000272\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000286\\
0.000276\\
0.000273\\
0.000275\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000272\\
0.000272\\
0.000273\\
0.000278\\
0.000276\\
0.000279\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000274\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000274\\
0.000273\\
0.000274\\
0.000275\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000275\\
0.000274\\
0.000272\\
0.000271\\
0.000273\\
0.000300\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000271\\
0.000305\\
0.000286\\
0.000278\\
0.000276\\
0.000277\\
0.000278\\
0.000278\\
0.000279\\
0.000278\\
0.000280\\
0.000277\\
0.000277\\
0.000277\\
0.000277\\
0.000277\\
0.000275\\
0.000283\\
0.000283\\
0.000284\\
0.000277\\
0.000276\\
0.000280\\
0.000277\\
0.000278\\
0.000277\\
0.000277\\
0.000278\\
0.000277\\
0.000278\\
0.000277\\
0.000276\\
0.000276\\
0.000282\\
0.000277\\
0.000280\\
0.000276\\
0.000278\\
0.000278\\
0.000277\\
0.000277\\
0.000277\\
0.000277\\
0.000279\\
0.000277\\
0.000277\\
0.000277\\
0.000276\\
0.000276\\
0.000280\\
0.000277\\
0.000276\\
0.000276\\
0.000307\\
0.000278\\
0.000277\\
0.000276\\
0.000277\\
0.000277\\
0.000278\\
0.000278\\
0.000277\\
0.000283\\
0.000276\\
0.000278\\
0.000296\\
0.000274\\
0.000274\\
0.000273\\
0.000272\\
0.000274\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000273\\
0.000274\\
0.000275\\
0.000275\\
0.000275\\
0.000275\\
0.000277\\
0.000279\\
0.000283\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000275\\
0.000273\\
0.000275\\
0.000275\\
0.000275\\
0.000275\\
0.000275\\
0.000274\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000275\\
0.000279\\
0.000273\\
0.000275\\
0.000273\\
0.000274\\
0.000275\\
0.000275\\
0.000275\\
0.000278\\
0.000275\\
0.000274\\
0.000273\\
0.000272\\
0.000304\\
0.000273\\
0.000274\\
0.000273\\
0.000274\\
0.000276\\
0.000273\\
0.000275\\
0.000275\\
0.000278\\
0.000275\\
0.000275\\
0.000305\\
0.000284\\
0.000285\\
0.000284\\
0.000283\\
0.000283\\
0.000283\\
0.000282\\
0.000283\\
0.000283\\
0.000283\\
0.000282\\
0.000282\\
0.000287\\
0.000283\\
0.000282\\
0.000287\\
0.000289\\
0.000290\\
0.000284\\
0.000284\\
0.000283\\
0.000281\\
0.000282\\
0.000284\\
0.000283\\
0.000283\\
0.000283\\
0.000287\\
0.000283\\
0.000283\\
0.000285\\
0.000289\\
0.000284\\
0.000286\\
0.000283\\
0.000284\\
0.000285\\
0.000283\\
0.000286\\
0.000282\\
0.000284\\
0.000286\\
0.000282\\
0.000283\\
0.000282\\
0.000283\\
0.000283\\
0.000285\\
0.000286\\
0.000284\\
0.000285\\
0.000314\\
0.000282\\
0.000284\\
0.000283\\
0.000282\\
0.000284\\
0.000297\\
0.000284\\
0.000284\\
0.000283\\
0.000283\\
0.000284\\
0.000306\\
0.000285\\
0.000285\\
0.000286\\
0.000285\\
0.000288\\
0.000287\\
0.000288\\
0.000288\\
0.000288\\
0.000320\\
0.000286\\
0.000287\\
0.000286\\
0.000286\\
0.000286\\
0.000285\\
0.000290\\
0.000292\\
0.000285\\
0.000285\\
0.000287\\
0.000287\\
0.000286\\
0.000285\\
0.000286\\
0.000286\\
0.000286\\
0.000289\\
0.000285\\
0.000285\\
0.000286\\
0.000285\\
0.000286\\
0.000286\\
0.000285\\
0.000286\\
0.000286\\
0.000286\\
0.000286\\
0.000285\\
0.000286\\
0.000287\\
0.000286\\
0.000286\\
0.000286\\
0.000286\\
0.000286\\
0.000286\\
0.000286\\
0.000286\\
0.000285\\
0.000318\\
0.000286\\
0.000286\\
0.000287\\
0.000286\\
0.000285\\
0.000286\\
0.000288\\
0.000287\\
0.000289\\
0.000286\\
0.000286\\
0.000283\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000270\\
0.000271\\
0.000272\\
0.000273\\
0.000271\\
0.000271\\
0.000273\\
0.000272\\
0.000271\\
0.000270\\
0.000275\\
0.000275\\
0.000279\\
0.000271\\
0.000272\\
0.000272\\
0.000271\\
0.000272\\
0.000274\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000282\\
0.000271\\
0.000275\\
0.000277\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000270\\
0.000272\\
0.000271\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000270\\
0.000272\\
0.000273\\
0.000275\\
0.000272\\
0.000273\\
0.000298\\
0.000272\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000275\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000288\\
0.000273\\
0.000271\\
0.000271\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000271\\
0.000274\\
0.000272\\
0.000272\\
0.000273\\
0.000271\\
0.000271\\
0.000276\\
0.000278\\
0.000280\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000273\\
0.000275\\
0.000275\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000276\\
0.000272\\
0.000271\\
0.000300\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000276\\
0.000273\\
0.000272\\
0.000273\\
0.000275\\
0.000272\\
0.000271\\
0.000289\\
0.000273\\
0.000276\\
0.000270\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000284\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000278\\
0.000275\\
0.000279\\
0.000275\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000274\\
0.000273\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000270\\
0.000271\\
0.000276\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000273\\
0.000272\\
0.000271\\
0.000271\\
0.000298\\
0.000273\\
0.000274\\
0.000272\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000300\\
0.000289\\
0.000286\\
0.000286\\
0.000287\\
0.000291\\
0.000287\\
0.000286\\
0.000287\\
0.000288\\
0.000288\\
0.000287\\
0.000288\\
0.000287\\
0.000287\\
0.000289\\
0.000290\\
0.000291\\
0.000298\\
0.000287\\
0.000285\\
0.000287\\
0.000287\\
0.000287\\
0.000289\\
0.000286\\
0.000286\\
0.000286\\
0.000287\\
0.000288\\
0.000287\\
0.000286\\
0.000287\\
0.000287\\
0.000286\\
0.000287\\
0.000288\\
0.000288\\
0.000287\\
0.000286\\
0.000287\\
0.000287\\
0.000288\\
0.000287\\
0.000286\\
0.000286\\
0.000286\\
0.000287\\
0.000287\\
0.000287\\
0.000286\\
0.000287\\
0.000320\\
0.000289\\
0.000287\\
0.000287\\
0.000286\\
0.000286\\
0.000286\\
0.000285\\
0.000287\\
0.000287\\
0.000288\\
0.000286\\
0.000300\\
0.000283\\
0.000283\\
0.000282\\
0.000282\\
0.000281\\
0.000281\\
0.000281\\
0.000282\\
0.000281\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000281\\
0.000281\\
0.000289\\
0.000287\\
0.000290\\
0.000281\\
0.000284\\
0.000283\\
0.000281\\
0.000282\\
0.000282\\
0.000281\\
0.000282\\
0.000282\\
0.000281\\
0.000284\\
0.000281\\
0.000282\\
0.000283\\
0.000283\\
0.000282\\
0.000281\\
0.000282\\
0.000284\\
0.000282\\
0.000281\\
0.000282\\
0.000281\\
0.000282\\
0.000281\\
0.000281\\
0.000282\\
0.000281\\
0.000283\\
0.000282\\
0.000282\\
0.000283\\
0.000282\\
0.000313\\
0.000282\\
0.000281\\
0.000282\\
0.000282\\
0.000282\\
0.000286\\
0.000285\\
0.000281\\
0.000281\\
0.000282\\
0.000281\\
0.000282\\
0.000278\\
0.000272\\
0.000271\\
0.000273\\
0.000272\\
0.000273\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000274\\
0.000272\\
0.000277\\
0.000281\\
0.000276\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000271\\
0.000272\\
0.000274\\
0.000270\\
0.000275\\
0.000272\\
0.000274\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000275\\
0.000272\\
0.000274\\
0.000272\\
0.000271\\
0.000272\\
0.000299\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000276\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000271\\
0.000287\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000273\\
0.000272\\
0.000274\\
0.000272\\
0.000274\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000280\\
0.000278\\
0.000280\\
0.000273\\
0.000274\\
0.000274\\
0.000276\\
0.000274\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000275\\
0.000272\\
0.000275\\
0.000274\\
0.000273\\
0.000273\\
0.000279\\
0.000274\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000274\\
0.000273\\
0.000271\\
0.000274\\
0.000274\\
0.000273\\
0.000273\\
0.000274\\
0.000303\\
0.000273\\
0.000274\\
0.000272\\
0.000273\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000274\\
0.000303\\
0.000280\\
0.000280\\
0.000280\\
0.000279\\
0.000284\\
0.000281\\
0.000282\\
0.000281\\
0.000281\\
0.000282\\
0.000282\\
0.000281\\
0.000284\\
0.000281\\
0.000281\\
0.000286\\
0.000286\\
0.000287\\
0.000279\\
0.000280\\
0.000281\\
0.000281\\
0.000280\\
0.000281\\
0.000281\\
0.000280\\
0.000281\\
0.000281\\
0.000281\\
0.000280\\
0.000280\\
0.000287\\
0.000284\\
0.000279\\
0.000279\\
0.000286\\
0.000280\\
0.000280\\
0.000281\\
0.000281\\
0.000280\\
0.000282\\
0.000284\\
0.000281\\
0.000280\\
0.000283\\
0.000280\\
0.000281\\
0.000280\\
0.000280\\
0.000282\\
0.000318\\
0.000284\\
0.000281\\
0.000283\\
0.000283\\
0.000281\\
0.000282\\
0.000281\\
0.000281\\
0.000280\\
0.000281\\
0.000280\\
0.000303\\
0.000289\\
0.000289\\
0.000288\\
0.000288\\
0.000289\\
0.000287\\
0.000289\\
0.000287\\
0.000288\\
0.000288\\
0.000289\\
0.000288\\
0.000290\\
0.000287\\
0.000291\\
0.000292\\
0.000292\\
0.000298\\
0.000289\\
0.000288\\
0.000287\\
0.000288\\
0.000288\\
0.000288\\
0.000290\\
0.000289\\
0.000289\\
0.000287\\
0.000289\\
0.000313\\
0.000289\\
0.000289\\
0.000287\\
0.000288\\
0.000289\\
0.000288\\
0.000287\\
0.000290\\
0.000287\\
0.000288\\
0.000287\\
0.000287\\
0.000288\\
0.000288\\
0.000287\\
0.000291\\
0.000288\\
0.000289\\
0.000287\\
0.000288\\
0.000288\\
0.000320\\
0.000288\\
0.000288\\
0.000287\\
0.000288\\
0.000288\\
0.000288\\
0.000289\\
0.000289\\
0.000287\\
0.000288\\
0.000288\\
0.000291\\
0.000273\\
0.000273\\
0.000273\\
0.000274\\
0.000277\\
0.000272\\
0.000272\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000272\\
0.000271\\
0.000276\\
0.000277\\
0.000280\\
0.000273\\
0.000273\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000272\\
0.000273\\
0.000273\\
0.000275\\
0.000274\\
0.000274\\
0.000272\\
0.000271\\
0.000272\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000271\\
0.000275\\
0.000274\\
0.000273\\
0.000273\\
0.000274\\
0.000300\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000291\\
0.000273\\
0.000274\\
0.000275\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000277\\
0.000273\\
0.000273\\
0.000274\\
0.000273\\
0.000274\\
0.000280\\
0.000280\\
0.000280\\
0.000275\\
0.000273\\
0.000274\\
0.000273\\
0.000275\\
0.000273\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000276\\
0.000274\\
0.000273\\
0.000273\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000276\\
0.000273\\
0.000274\\
0.000275\\
0.000273\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000274\\
0.000302\\
0.000274\\
0.000274\\
0.000276\\
0.000274\\
0.000274\\
0.000272\\
0.000274\\
0.000274\\
0.000276\\
0.000273\\
0.000274\\
0.000283\\
0.000268\\
0.000274\\
0.000267\\
0.000274\\
0.000267\\
0.000262\\
0.000264\\
0.000265\\
0.000267\\
0.000269\\
0.000267\\
0.000264\\
0.000263\\
0.000271\\
0.000268\\
0.000274\\
0.000267\\
0.000268\\
0.000265\\
0.000267\\
0.000263\\
0.000270\\
0.000265\\
0.000264\\
0.000272\\
0.000269\\
0.000264\\
0.000267\\
0.000265\\
0.000263\\
0.000265\\
0.000274\\
0.000273\\
0.000267\\
0.000268\\
0.000269\\
0.000264\\
0.000269\\
0.000267\\
0.000263\\
0.000268\\
0.000267\\
0.000265\\
0.000265\\
0.000270\\
0.000264\\
0.000264\\
0.000270\\
0.000266\\
0.000266\\
0.000263\\
0.000289\\
0.000270\\
0.000269\\
0.000267\\
0.000264\\
0.000266\\
0.000268\\
0.000265\\
0.000266\\
0.000268\\
0.000265\\
0.000269\\
0.000289\\
0.000293\\
0.000268\\
0.000277\\
0.000274\\
0.000269\\
0.000269\\
0.000271\\
0.000266\\
0.000274\\
0.000268\\
0.000270\\
0.000270\\
0.000268\\
0.000268\\
0.000267\\
0.000272\\
0.000278\\
0.000273\\
0.000267\\
0.000271\\
0.000268\\
0.000273\\
0.000271\\
0.000267\\
0.000267\\
0.000271\\
0.000272\\
0.000272\\
0.000272\\
0.000266\\
0.000269\\
0.000276\\
0.000271\\
0.000270\\
0.000270\\
0.000276\\
0.000266\\
0.000274\\
0.000270\\
0.000266\\
0.000268\\
0.000267\\
0.000272\\
0.000272\\
0.000271\\
0.000267\\
0.000273\\
0.000270\\
0.000269\\
0.000267\\
0.000278\\
0.000301\\
0.000266\\
0.000273\\
0.000266\\
0.000268\\
0.000267\\
0.000272\\
0.000271\\
0.000266\\
0.000270\\
0.000275\\
0.000273\\
0.000283\\
0.000275\\
0.000274\\
0.000275\\
0.000273\\
0.000273\\
0.000268\\
0.000267\\
0.000269\\
0.000268\\
0.000274\\
0.000268\\
0.000267\\
0.000272\\
0.000270\\
0.000273\\
0.000277\\
0.000272\\
0.000279\\
0.000273\\
0.000273\\
0.000268\\
0.000269\\
0.000269\\
0.000272\\
0.000268\\
0.000273\\
0.000268\\
0.000268\\
0.000269\\
0.000267\\
0.000274\\
0.000273\\
0.000274\\
0.000275\\
0.000275\\
0.000274\\
0.000269\\
0.000273\\
0.000268\\
0.000274\\
0.000267\\
0.000270\\
0.000269\\
0.000268\\
0.000270\\
0.000267\\
0.000273\\
0.000276\\
0.000274\\
0.000272\\
0.000272\\
0.000298\\
0.000268\\
0.000273\\
0.000267\\
0.000270\\
0.000273\\
0.000269\\
0.000269\\
0.000268\\
0.000269\\
0.000268\\
0.000273\\
0.000289\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000270\\
0.000270\\
0.000271\\
0.000271\\
0.000267\\
0.000275\\
0.000272\\
0.000273\\
0.000268\\
0.000272\\
0.000269\\
0.000271\\
0.000280\\
0.000278\\
0.000269\\
0.000270\\
0.000273\\
0.000269\\
0.000274\\
0.000268\\
0.000272\\
0.000273\\
0.000268\\
0.000272\\
0.000269\\
0.000272\\
0.000268\\
0.000278\\
0.000272\\
0.000270\\
0.000274\\
0.000274\\
0.000268\\
0.000268\\
0.000270\\
0.000267\\
0.000271\\
0.000269\\
0.000271\\
0.000269\\
0.000272\\
0.000272\\
0.000267\\
0.000276\\
0.000268\\
0.000269\\
0.000267\\
0.000298\\
0.000267\\
0.000268\\
0.000270\\
0.000267\\
0.000272\\
0.000274\\
0.000273\\
0.000271\\
0.000270\\
0.000267\\
0.000270\\
0.000286\\
0.000271\\
0.000270\\
0.000274\\
0.000275\\
0.000270\\
0.000271\\
0.000277\\
0.000274\\
0.000275\\
0.000271\\
0.000271\\
0.000274\\
0.000270\\
0.000269\\
0.000270\\
0.000274\\
0.000276\\
0.000280\\
0.000278\\
0.000273\\
0.000271\\
0.000269\\
0.000271\\
0.000273\\
0.000275\\
0.000270\\
0.000275\\
0.000270\\
0.000272\\
0.000271\\
0.000269\\
0.000275\\
0.000274\\
0.000275\\
0.000274\\
0.000274\\
0.000270\\
0.000271\\
0.000271\\
0.000274\\
0.000272\\
0.000268\\
0.000275\\
0.000269\\
0.000269\\
0.000276\\
0.000269\\
0.000272\\
0.000271\\
0.000275\\
0.000275\\
0.000303\\
0.000271\\
0.000271\\
0.000279\\
0.000275\\
0.000271\\
0.000270\\
0.000271\\
0.000274\\
0.000270\\
0.000275\\
0.000270\\
0.000305\\
0.000291\\
0.000286\\
0.000288\\
0.000289\\
0.000287\\
0.000286\\
0.000285\\
0.000292\\
0.000294\\
0.000287\\
0.000284\\
0.000290\\
0.000283\\
0.000284\\
0.000290\\
0.000287\\
0.000293\\
0.000294\\
0.000285\\
0.000291\\
0.000289\\
0.000289\\
0.000285\\
0.000288\\
0.000285\\
0.000286\\
0.000289\\
0.000289\\
0.000286\\
0.000284\\
0.000289\\
0.000287\\
0.000295\\
0.000295\\
0.000286\\
0.000285\\
0.000284\\
0.000284\\
0.000286\\
0.000288\\
0.000286\\
0.000286\\
0.000288\\
0.000286\\
0.000285\\
0.000294\\
0.000289\\
0.000290\\
0.000286\\
0.000291\\
0.000290\\
0.000328\\
0.000286\\
0.000288\\
0.000287\\
0.000285\\
0.000286\\
0.000292\\
0.000292\\
0.000286\\
0.000286\\
0.000283\\
0.000294\\
0.000282\\
0.000276\\
0.000274\\
0.000270\\
0.000269\\
0.000276\\
0.000269\\
0.000269\\
0.000274\\
0.000269\\
0.000268\\
0.000270\\
0.000269\\
0.000268\\
0.000273\\
0.000268\\
0.000275\\
0.000273\\
0.000281\\
0.000271\\
0.000273\\
0.000271\\
0.000269\\
0.000269\\
0.000273\\
0.000272\\
0.000271\\
0.000270\\
0.000269\\
0.000268\\
0.000274\\
0.000272\\
0.000277\\
0.000271\\
0.000274\\
0.000269\\
0.000276\\
0.000270\\
0.000270\\
0.000270\\
0.000272\\
0.000268\\
0.000269\\
0.000274\\
0.000273\\
0.000269\\
0.000270\\
0.000271\\
0.000279\\
0.000274\\
0.000269\\
0.000273\\
0.000302\\
0.000269\\
0.000271\\
0.000269\\
0.000269\\
0.000274\\
0.000270\\
0.000269\\
0.000270\\
0.000269\\
0.000269\\
0.000278\\
0.000282\\
0.000275\\
0.000268\\
0.000274\\
0.000271\\
0.000274\\
0.000269\\
0.000273\\
0.000268\\
0.000270\\
0.000272\\
0.000269\\
0.000271\\
0.000275\\
0.000277\\
0.000267\\
0.000277\\
0.000276\\
0.000278\\
0.000271\\
0.000268\\
0.000269\\
0.000269\\
0.000273\\
0.000273\\
0.000268\\
0.000268\\
0.000269\\
0.000268\\
0.000269\\
0.000272\\
0.000270\\
0.000275\\
0.000273\\
0.000274\\
0.000275\\
0.000271\\
0.000269\\
0.000273\\
0.000272\\
0.000274\\
0.000274\\
0.000270\\
0.000274\\
0.000276\\
0.000269\\
0.000268\\
0.000275\\
0.000271\\
0.000272\\
0.000268\\
0.000270\\
0.000298\\
0.000269\\
0.000278\\
0.000268\\
0.000268\\
0.000268\\
0.000272\\
0.000280\\
0.000276\\
0.000270\\
0.000269\\
0.000268\\
0.000281\\
0.000277\\
0.000269\\
0.000273\\
0.000273\\
0.000272\\
0.000268\\
0.000269\\
0.000268\\
0.000268\\
0.000269\\
0.000273\\
0.000274\\
0.000270\\
0.000272\\
0.000270\\
0.000272\\
0.000273\\
0.000276\\
0.000272\\
0.000272\\
0.000273\\
0.000269\\
0.000270\\
0.000268\\
0.000269\\
0.000272\\
0.000273\\
0.000268\\
0.000269\\
0.000272\\
0.000272\\
0.000274\\
0.000270\\
0.000275\\
0.000273\\
0.000269\\
0.000272\\
0.000266\\
0.000270\\
0.000275\\
0.000267\\
0.000267\\
0.000275\\
0.000269\\
0.000268\\
0.000272\\
0.000275\\
0.000271\\
0.000268\\
0.000276\\
0.000277\\
0.000303\\
0.000273\\
0.000269\\
0.000272\\
0.000268\\
0.000267\\
0.000269\\
0.000272\\
0.000271\\
0.000269\\
0.000268\\
0.000273\\
0.000284\\
0.000276\\
0.000270\\
0.000269\\
0.000271\\
0.000275\\
0.000269\\
0.000269\\
0.000269\\
0.000276\\
0.000275\\
0.000275\\
0.000269\\
0.000269\\
0.000269\\
0.000270\\
0.000280\\
0.000278\\
0.000281\\
0.000269\\
0.000270\\
0.000271\\
0.000269\\
0.000274\\
0.000274\\
0.000268\\
0.000274\\
0.000273\\
0.000272\\
0.000271\\
0.000270\\
0.000271\\
0.000276\\
0.000274\\
0.000281\\
0.000274\\
0.000275\\
0.000268\\
0.000268\\
0.000276\\
0.000274\\
0.000269\\
0.000270\\
0.000274\\
0.000273\\
0.000270\\
0.000271\\
0.000272\\
0.000273\\
0.000271\\
0.000269\\
0.000270\\
0.000302\\
0.000271\\
0.000270\\
0.000268\\
0.000268\\
0.000271\\
0.000275\\
0.000274\\
0.000269\\
0.000269\\
0.000269\\
0.000268\\
0.000283\\
0.000276\\
0.000269\\
0.000277\\
0.000270\\
0.000274\\
0.000273\\
0.000270\\
0.000270\\
0.000266\\
0.000271\\
0.000266\\
0.000271\\
0.000272\\
0.000268\\
0.000267\\
0.000277\\
0.000271\\
0.000275\\
0.000272\\
0.000269\\
0.000273\\
0.000269\\
0.000268\\
0.000268\\
0.000267\\
0.000267\\
0.000267\\
0.000273\\
0.000271\\
0.000268\\
0.000274\\
0.000273\\
0.000269\\
0.000274\\
0.000273\\
0.000271\\
0.000271\\
0.000269\\
0.000267\\
0.000272\\
0.000267\\
0.000267\\
0.000280\\
0.000273\\
0.000273\\
0.000267\\
0.000267\\
0.000269\\
0.000269\\
0.000270\\
0.000269\\
0.000299\\
0.000272\\
0.000267\\
0.000273\\
0.000272\\
0.000274\\
0.000267\\
0.000267\\
0.000273\\
0.000271\\
0.000269\\
0.000272\\
0.000289\\
0.000276\\
0.000277\\
0.000273\\
0.000276\\
0.000272\\
0.000272\\
0.000271\\
0.000273\\
0.000279\\
0.000276\\
0.000279\\
0.000274\\
0.000275\\
0.000273\\
0.000273\\
0.000278\\
0.000278\\
0.000280\\
0.000272\\
0.000276\\
0.000271\\
0.000274\\
0.000274\\
0.000281\\
0.000276\\
0.000271\\
0.000277\\
0.000274\\
0.000272\\
0.000278\\
0.000273\\
0.000275\\
0.000275\\
0.000278\\
0.000274\\
0.000275\\
0.000274\\
0.000274\\
0.000277\\
0.000277\\
0.000274\\
0.000272\\
0.000276\\
0.000273\\
0.000273\\
0.000277\\
0.000279\\
0.000275\\
0.000278\\
0.000274\\
0.000275\\
0.000310\\
0.000273\\
0.000277\\
0.000275\\
0.000275\\
0.000276\\
0.000276\\
0.000276\\
0.000277\\
0.000272\\
0.000279\\
0.000272\\
0.000282\\
0.000276\\
0.000270\\
0.000274\\
0.000272\\
0.000273\\
0.000269\\
0.000269\\
0.000273\\
0.000272\\
0.000270\\
0.000270\\
0.000275\\
0.000272\\
0.000274\\
0.000271\\
0.000275\\
0.000277\\
0.000284\\
0.000274\\
0.000273\\
0.000275\\
0.000269\\
0.000269\\
0.000274\\
0.000274\\
0.000270\\
0.000268\\
0.000271\\
0.000270\\
0.000280\\
0.000274\\
0.000274\\
0.000270\\
0.000275\\
0.000275\\
0.000269\\
0.000274\\
0.000268\\
0.000269\\
0.000273\\
0.000270\\
0.000271\\
0.000269\\
0.000275\\
0.000274\\
0.000276\\
0.000290\\
0.000271\\
0.000271\\
0.000271\\
0.000272\\
0.000297\\
0.000270\\
0.000271\\
0.000269\\
0.000271\\
0.000270\\
0.000270\\
0.000273\\
0.000270\\
0.000274\\
0.000271\\
0.000271\\
0.000394\\
0.000273\\
0.000270\\
0.000272\\
0.000268\\
0.000275\\
0.000269\\
0.000268\\
0.000273\\
0.000274\\
0.000276\\
0.000268\\
0.000269\\
0.000271\\
0.000279\\
0.000270\\
0.000275\\
0.000273\\
0.000277\\
0.000269\\
0.000273\\
0.000273\\
0.000275\\
0.000269\\
0.000279\\
0.000276\\
0.000277\\
0.000269\\
0.000271\\
0.000274\\
0.000271\\
0.000275\\
0.000270\\
0.000269\\
0.000270\\
0.000268\\
0.000273\\
0.000269\\
0.000269\\
0.000268\\
0.000274\\
0.000272\\
0.000273\\
0.000270\\
0.000268\\
0.000274\\
0.000273\\
0.000268\\
0.000274\\
0.000274\\
0.000273\\
0.000267\\
0.000303\\
0.000270\\
0.000274\\
0.000272\\
0.000268\\
0.000275\\
0.000273\\
0.000269\\
0.000267\\
0.000269\\
0.000276\\
0.000273\\
0.000290\\
0.000273\\
0.000269\\
0.000269\\
0.000274\\
0.000274\\
0.000270\\
0.000269\\
0.000275\\
0.000268\\
0.000269\\
0.000275\\
0.000270\\
0.000270\\
0.000272\\
0.000275\\
0.000277\\
0.000275\\
0.000276\\
0.000268\\
0.000267\\
0.000272\\
0.000271\\
0.000273\\
0.000274\\
0.000268\\
0.000275\\
0.000268\\
0.000270\\
0.000270\\
0.000274\\
0.000269\\
0.000271\\
0.000272\\
0.000271\\
0.000269\\
0.000273\\
0.000274\\
0.000272\\
0.000284\\
0.000273\\
0.000270\\
0.000273\\
0.000268\\
0.000269\\
0.000270\\
0.000272\\
0.000270\\
0.000270\\
0.000271\\
0.000268\\
0.000269\\
0.000302\\
0.000271\\
0.000275\\
0.000269\\
0.000269\\
0.000268\\
0.000267\\
0.000270\\
0.000293\\
0.000272\\
0.000271\\
0.000274\\
0.000284\\
0.000270\\
0.000276\\
0.000270\\
0.000268\\
0.000273\\
0.000267\\
0.000273\\
0.000268\\
0.000270\\
0.000267\\
0.000273\\
0.000270\\
0.000272\\
0.000273\\
0.000272\\
0.000272\\
0.000273\\
0.000277\\
0.000267\\
0.000273\\
0.000273\\
0.000268\\
0.000270\\
0.000271\\
0.000274\\
0.000268\\
0.000272\\
0.000270\\
0.000268\\
0.000274\\
0.000269\\
0.000269\\
0.000270\\
0.000269\\
0.000269\\
0.000274\\
0.000275\\
0.000268\\
0.000272\\
0.000272\\
0.000274\\
0.000269\\
0.000271\\
0.000274\\
0.000268\\
0.000269\\
0.000271\\
0.000275\\
0.000270\\
0.000268\\
0.000273\\
0.000299\\
0.000274\\
0.000267\\
0.000273\\
0.000273\\
0.000270\\
0.000269\\
0.000275\\
0.000273\\
0.000271\\
0.000272\\
0.000271\\
0.000327\\
0.000301\\
0.000294\\
0.000303\\
0.000299\\
0.000297\\
0.000301\\
0.000300\\
0.000298\\
0.000300\\
0.000295\\
0.000298\\
0.000301\\
0.000297\\
0.000297\\
0.000299\\
0.000301\\
0.000310\\
0.000310\\
0.000298\\
0.000300\\
0.000302\\
0.000297\\
0.000297\\
0.000299\\
0.000300\\
0.000295\\
0.000297\\
0.000305\\
0.000300\\
0.000301\\
0.000300\\
0.000302\\
0.000295\\
0.000296\\
0.000298\\
0.000301\\
0.000296\\
0.000301\\
0.000296\\
0.000299\\
0.000305\\
0.000296\\
0.000297\\
0.000296\\
0.000298\\
0.000306\\
0.000296\\
0.000305\\
0.000295\\
0.000297\\
0.000300\\
0.000337\\
0.000294\\
0.000302\\
0.000298\\
0.000297\\
0.000295\\
0.000295\\
0.000320\\
0.000299\\
0.000300\\
0.000301\\
0.000299\\
0.000289\\
0.000276\\
0.000274\\
0.000275\\
0.000271\\
0.000272\\
0.000273\\
0.000272\\
0.000275\\
0.000275\\
0.000274\\
0.000278\\
0.000279\\
0.000271\\
0.000275\\
0.000270\\
0.000276\\
0.000280\\
0.000280\\
0.000271\\
0.000270\\
0.000273\\
0.000271\\
0.000274\\
0.000270\\
0.000270\\
0.000273\\
0.000277\\
0.000273\\
0.000271\\
0.000271\\
0.000272\\
0.000278\\
0.000273\\
0.000278\\
0.000277\\
0.000274\\
0.000271\\
0.000273\\
0.000272\\
0.000271\\
0.000273\\
0.000276\\
0.000276\\
0.000270\\
0.000274\\
0.000271\\
0.000273\\
0.000271\\
0.000271\\
0.000271\\
0.000270\\
0.000304\\
0.000271\\
0.000270\\
0.000279\\
0.000271\\
0.000272\\
0.000275\\
0.000276\\
0.000272\\
0.000270\\
0.000272\\
0.000275\\
0.000305\\
0.000276\\
0.000273\\
0.000274\\
0.000271\\
0.000277\\
0.000281\\
0.000278\\
0.000275\\
0.000271\\
0.000276\\
0.000274\\
0.000274\\
0.000271\\
0.000273\\
0.000270\\
0.000278\\
0.000280\\
0.000284\\
0.000279\\
0.000272\\
0.000274\\
0.000271\\
0.000276\\
0.000277\\
0.000275\\
0.000270\\
0.000272\\
0.000270\\
0.000271\\
0.000270\\
0.000270\\
0.000277\\
0.000272\\
0.000272\\
0.000275\\
0.000272\\
0.000275\\
0.000275\\
0.000275\\
0.000277\\
0.000270\\
0.000276\\
0.000271\\
0.000271\\
0.000276\\
0.000272\\
0.000270\\
0.000276\\
0.000271\\
0.000270\\
0.000276\\
0.000299\\
0.000273\\
0.000277\\
0.000275\\
0.000275\\
0.000270\\
0.000275\\
0.000277\\
0.000273\\
0.000269\\
0.000271\\
0.000275\\
0.000290\\
0.000271\\
0.000270\\
0.000270\\
0.000275\\
0.000271\\
0.000270\\
0.000272\\
0.000271\\
0.000275\\
0.000271\\
0.000271\\
0.000270\\
0.000269\\
0.000268\\
0.000272\\
0.000280\\
0.000279\\
0.000291\\
0.000268\\
0.000270\\
0.000269\\
0.000273\\
0.000273\\
0.000270\\
0.000273\\
0.000270\\
0.000274\\
0.000270\\
0.000274\\
0.000273\\
0.000270\\
0.000279\\
0.000274\\
0.000275\\
0.000276\\
0.000269\\
0.000275\\
0.000274\\
0.000270\\
0.000274\\
0.000269\\
0.000269\\
0.000269\\
0.000270\\
0.000269\\
0.000274\\
0.000270\\
0.000276\\
0.000274\\
0.000271\\
0.000274\\
0.000299\\
0.000270\\
0.000274\\
0.000278\\
0.000269\\
0.000276\\
0.000277\\
0.000269\\
0.000275\\
0.000270\\
0.000273\\
0.000281\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000631\\
0.000599\\
0.000600\\
0.000597\\
0.000601\\
0.000602\\
0.000605\\
0.000629\\
0.000600\\
0.000600\\
0.000601\\
0.000600\\
0.000599\\
0.000602\\
0.000599\\
0.000601\\
0.000611\\
0.000601\\
0.000636\\
0.000599\\
0.000601\\
0.000598\\
0.000602\\
0.000604\\
0.000601\\
0.000602\\
0.000601\\
0.000603\\
0.000599\\
0.000599\\
0.000599\\
0.000600\\
0.000603\\
0.000604\\
0.000607\\
0.000600\\
0.000598\\
0.000603\\
0.000601\\
0.000600\\
0.000601\\
0.000600\\
0.000600\\
0.000599\\
0.000599\\
0.000604\\
0.000601\\
0.000600\\
0.000654\\
0.000598\\
0.000599\\
0.000602\\
0.000673\\
0.000601\\
0.000601\\
0.000598\\
0.000598\\
0.000600\\
0.000600\\
0.000600\\
0.000603\\
0.000599\\
0.000600\\
0.000601\\
0.000622\\
0.000593\\
0.000593\\
0.000596\\
0.000597\\
0.000598\\
0.000598\\
0.000597\\
0.000597\\
0.000597\\
0.000599\\
0.000602\\
0.000593\\
0.000593\\
0.000594\\
0.000592\\
0.000604\\
0.000594\\
0.000626\\
0.000596\\
0.000597\\
0.000598\\
0.000597\\
0.000597\\
0.000598\\
0.000598\\
0.000598\\
0.000594\\
0.000594\\
0.000595\\
0.000593\\
0.000594\\
0.000597\\
0.000597\\
0.000598\\
0.000596\\
0.000597\\
0.000600\\
0.000599\\
0.000602\\
0.000598\\
0.000598\\
0.000600\\
0.000595\\
0.000593\\
0.000592\\
0.000593\\
0.000596\\
0.000636\\
0.000593\\
0.000595\\
0.000596\\
0.000654\\
0.000597\\
0.000597\\
0.000597\\
0.000597\\
0.000597\\
0.000599\\
0.000596\\
0.000594\\
0.000598\\
0.000595\\
0.000595\\
0.000634\\
0.000618\\
0.000616\\
0.000617\\
0.000615\\
0.000618\\
0.000616\\
0.000615\\
0.000618\\
0.000615\\
0.000616\\
0.000614\\
0.000615\\
0.000615\\
0.000614\\
0.000615\\
0.000616\\
0.000616\\
0.000651\\
0.000614\\
0.000614\\
0.000615\\
0.000615\\
0.000615\\
0.000616\\
0.000617\\
0.000615\\
0.000614\\
0.000619\\
0.000614\\
0.000616\\
0.000615\\
0.000613\\
0.000620\\
0.000615\\
0.000617\\
0.000617\\
0.000616\\
0.000615\\
0.000614\\
0.000618\\
0.000617\\
0.000616\\
0.000615\\
0.000618\\
0.000615\\
0.000616\\
0.000615\\
0.000677\\
0.000617\\
0.000618\\
0.000642\\
0.000677\\
0.000613\\
0.000615\\
0.000615\\
0.000616\\
0.000616\\
0.000617\\
0.000615\\
0.000618\\
0.000618\\
0.000616\\
0.000615\\
0.000627\\
0.000614\\
0.000612\\
0.000613\\
0.000611\\
0.000612\\
0.000616\\
0.000612\\
0.000615\\
0.000611\\
0.000612\\
0.000614\\
0.000613\\
0.000611\\
0.000611\\
0.000612\\
0.000607\\
0.000612\\
0.000649\\
0.000614\\
0.000612\\
0.000611\\
0.000613\\
0.000612\\
0.000611\\
0.000615\\
0.000613\\
0.000613\\
0.000612\\
0.000613\\
0.000612\\
0.000615\\
0.000615\\
0.000617\\
0.000612\\
0.000615\\
0.000613\\
0.000612\\
0.000612\\
0.000612\\
0.000614\\
0.000614\\
0.000611\\
0.000614\\
0.000611\\
0.000616\\
0.000611\\
0.000614\\
0.000664\\
0.000611\\
0.000613\\
0.000611\\
0.000673\\
0.000611\\
0.000612\\
0.000614\\
0.000614\\
0.000616\\
0.000613\\
0.000611\\
0.000613\\
0.000613\\
0.000612\\
0.000613\\
0.000629\\
0.000602\\
0.000600\\
0.000599\\
0.000600\\
0.000602\\
0.000596\\
0.000597\\
0.000598\\
0.000598\\
0.000599\\
0.000601\\
0.000600\\
0.000600\\
0.000600\\
0.000600\\
0.000602\\
0.000600\\
0.000634\\
0.000599\\
0.000602\\
0.000600\\
0.000599\\
0.000599\\
0.000598\\
0.000603\\
0.000598\\
0.000600\\
0.000599\\
0.000602\\
0.000601\\
0.000602\\
0.000603\\
0.000601\\
0.000598\\
0.000600\\
0.000599\\
0.000600\\
0.000623\\
0.000599\\
0.000597\\
0.000600\\
0.000598\\
0.000600\\
0.000604\\
0.000601\\
0.000600\\
0.000599\\
0.000649\\
0.000600\\
0.000603\\
0.000598\\
0.000661\\
0.000598\\
0.000597\\
0.000598\\
0.000606\\
0.000603\\
0.000599\\
0.000605\\
0.000599\\
0.000599\\
0.000599\\
0.000600\\
0.000632\\
0.000607\\
0.000602\\
0.000601\\
0.000610\\
0.000602\\
0.000600\\
0.000605\\
0.000606\\
0.000601\\
0.000605\\
0.000599\\
0.000601\\
0.000603\\
0.000607\\
0.000600\\
0.000608\\
0.000606\\
0.000631\\
0.000604\\
0.000600\\
0.000600\\
0.000598\\
0.000601\\
0.000600\\
0.000614\\
0.000598\\
0.000607\\
0.000599\\
0.000600\\
0.000599\\
0.000598\\
0.000606\\
0.000604\\
0.000602\\
0.000601\\
0.000606\\
0.000599\\
0.000606\\
0.000602\\
0.000602\\
0.000598\\
0.000601\\
0.000600\\
0.000600\\
0.000599\\
0.000600\\
0.000603\\
0.000650\\
0.000600\\
0.000598\\
0.000601\\
0.000655\\
0.000599\\
0.000600\\
0.000603\\
0.000600\\
0.000610\\
0.000599\\
0.000599\\
0.000607\\
0.000600\\
0.000603\\
0.000600\\
0.000633\\
0.000608\\
0.000610\\
0.000608\\
0.000608\\
0.000620\\
0.000608\\
0.000608\\
0.000623\\
0.000608\\
0.000622\\
0.000620\\
0.000607\\
0.000633\\
0.000614\\
0.000611\\
0.000616\\
0.000609\\
0.000641\\
0.000607\\
0.000619\\
0.000609\\
0.000606\\
0.000606\\
0.000609\\
0.000607\\
0.000616\\
0.000605\\
0.000607\\
0.000657\\
0.000641\\
0.000635\\
0.000608\\
0.000613\\
0.000608\\
0.000608\\
0.000610\\
0.000607\\
0.000621\\
0.000609\\
0.000616\\
0.000609\\
0.000607\\
0.000638\\
0.000610\\
0.000608\\
0.000610\\
0.000608\\
0.000653\\
0.000610\\
0.000610\\
0.000608\\
0.000659\\
0.000605\\
0.000645\\
0.000605\\
0.000607\\
0.000609\\
0.000608\\
0.000610\\
0.000608\\
0.000610\\
0.000672\\
0.000610\\
0.000626\\
0.000611\\
0.000613\\
0.000612\\
0.000613\\
0.000615\\
0.000612\\
0.000613\\
0.000613\\
0.000611\\
0.000614\\
0.000611\\
0.000613\\
0.000608\\
0.000607\\
0.000607\\
0.000615\\
0.000612\\
0.000649\\
0.000615\\
0.000611\\
0.000613\\
0.000612\\
0.000612\\
0.000610\\
0.000612\\
0.000610\\
0.000613\\
0.000611\\
0.000614\\
0.000612\\
0.000614\\
0.000611\\
0.000616\\
0.000615\\
0.000612\\
0.000610\\
0.000613\\
0.000612\\
0.000610\\
0.000612\\
0.000613\\
0.000613\\
0.000614\\
0.000621\\
0.000609\\
0.000610\\
0.000609\\
0.000657\\
0.000611\\
0.000613\\
0.000612\\
0.000668\\
0.000613\\
0.000615\\
0.000609\\
0.000613\\
0.000609\\
0.000612\\
0.000610\\
0.000608\\
0.000607\\
0.000608\\
0.000608\\
0.000663\\
0.000651\\
0.000652\\
0.000641\\
0.000648\\
0.000650\\
0.000614\\
0.000611\\
0.000613\\
0.000613\\
0.000615\\
0.000616\\
0.000618\\
0.000612\\
0.000612\\
0.000614\\
0.000652\\
0.000650\\
0.000664\\
0.000753\\
0.000651\\
0.000643\\
0.000611\\
0.000611\\
0.000615\\
0.000615\\
0.000615\\
0.000620\\
0.000620\\
0.000615\\
0.000621\\
0.000617\\
0.000652\\
0.000653\\
0.000650\\
0.000650\\
0.000650\\
0.000644\\
0.000613\\
0.000659\\
0.000613\\
0.000615\\
0.000617\\
0.000616\\
0.000616\\
0.000614\\
0.000612\\
0.000613\\
0.000673\\
0.000650\\
0.000652\\
0.000648\\
0.000683\\
0.000650\\
0.000613\\
0.000622\\
0.000620\\
0.000613\\
0.000618\\
0.000617\\
0.000618\\
0.000616\\
0.000613\\
0.000614\\
0.000630\\
0.000639\\
0.000638\\
0.000637\\
0.000635\\
0.000639\\
0.000641\\
0.000637\\
0.000639\\
0.000653\\
0.000635\\
0.000634\\
0.000638\\
0.000637\\
0.000637\\
0.000636\\
0.000644\\
0.000641\\
0.000677\\
0.000639\\
0.000637\\
0.000640\\
0.000641\\
0.000636\\
0.000636\\
0.000637\\
0.000638\\
0.000637\\
0.000666\\
0.000637\\
0.000636\\
0.000639\\
0.000642\\
0.000644\\
0.000641\\
0.000639\\
0.000641\\
0.000639\\
0.000635\\
0.000634\\
0.000638\\
0.000636\\
0.000639\\
0.000636\\
0.000637\\
0.000639\\
0.000637\\
0.000638\\
0.000688\\
0.000638\\
0.000639\\
0.000640\\
0.000704\\
0.000641\\
0.000635\\
0.000636\\
0.000635\\
0.000635\\
0.000639\\
0.000636\\
0.000634\\
0.000635\\
0.000637\\
0.000637\\
0.000647\\
0.000621\\
0.000644\\
0.000653\\
0.000644\\
0.000652\\
0.000653\\
0.000652\\
0.000644\\
0.000613\\
0.000612\\
0.000610\\
0.000614\\
0.000620\\
0.000616\\
0.000614\\
0.000621\\
0.000621\\
0.000667\\
0.000652\\
0.000645\\
0.000650\\
0.000652\\
0.000651\\
0.000661\\
0.000612\\
0.000614\\
0.000619\\
0.000615\\
0.000616\\
0.000617\\
0.000617\\
0.000659\\
0.000620\\
0.000653\\
0.000655\\
0.000645\\
0.000650\\
0.000651\\
0.000644\\
0.000651\\
0.000612\\
0.000611\\
0.000613\\
0.000616\\
0.000619\\
0.000615\\
0.000616\\
0.000686\\
0.000647\\
0.000643\\
0.000642\\
0.000684\\
0.000653\\
0.000651\\
0.000652\\
0.000623\\
0.000612\\
0.000611\\
0.000614\\
0.000616\\
0.000615\\
0.000614\\
0.000618\\
0.000634\\
0.000611\\
0.000610\\
0.000611\\
0.000613\\
0.000620\\
0.000612\\
0.000610\\
0.000612\\
0.000613\\
0.000611\\
0.000610\\
0.000614\\
0.000620\\
0.000614\\
0.000613\\
0.000617\\
0.000610\\
0.000642\\
0.000610\\
0.000613\\
0.000611\\
0.000609\\
0.000611\\
0.000611\\
0.000607\\
0.000614\\
0.000612\\
0.000612\\
0.000615\\
0.000612\\
0.000610\\
0.000618\\
0.000615\\
0.000611\\
0.000614\\
0.000613\\
0.000613\\
0.000615\\
0.000609\\
0.000612\\
0.000610\\
0.000612\\
0.000613\\
0.000612\\
0.000609\\
0.000609\\
0.000614\\
0.000653\\
0.000613\\
0.000610\\
0.000615\\
0.000668\\
0.000622\\
0.000610\\
0.000610\\
0.000611\\
0.000611\\
0.000610\\
0.000613\\
0.000614\\
0.000611\\
0.000615\\
0.000610\\
0.000645\\
0.000628\\
0.000623\\
0.000625\\
0.000626\\
0.000631\\
0.000623\\
0.000622\\
0.000624\\
0.000625\\
0.000632\\
0.000630\\
0.000626\\
0.000624\\
0.000626\\
0.000625\\
0.000621\\
0.000626\\
0.000661\\
0.000626\\
0.000622\\
0.000622\\
0.000633\\
0.000625\\
0.000623\\
0.000623\\
0.000672\\
0.000627\\
0.000640\\
0.000625\\
0.000629\\
0.000629\\
0.000624\\
0.000631\\
0.000626\\
0.000624\\
0.000623\\
0.000626\\
0.000634\\
0.000623\\
0.000622\\
0.000623\\
0.000627\\
0.000626\\
0.000632\\
0.000624\\
0.000625\\
0.000625\\
0.000676\\
0.000625\\
0.000624\\
0.000623\\
0.000684\\
0.000624\\
0.000643\\
0.000624\\
0.000632\\
0.000636\\
0.000631\\
0.000636\\
0.000624\\
0.000625\\
0.000632\\
0.000626\\
0.000655\\
0.000641\\
0.000639\\
0.000641\\
0.000642\\
0.000638\\
0.000648\\
0.000640\\
0.000639\\
0.000640\\
0.000638\\
0.000642\\
0.000642\\
0.000640\\
0.000637\\
0.000640\\
0.000639\\
0.000640\\
0.000677\\
0.000638\\
0.000637\\
0.000641\\
0.000641\\
0.000639\\
0.000639\\
0.000640\\
0.000640\\
0.000639\\
0.000662\\
0.000641\\
0.000661\\
0.000641\\
0.000644\\
0.000646\\
0.000638\\
0.000646\\
0.000642\\
0.000647\\
0.000640\\
0.000637\\
0.000640\\
0.000638\\
0.000641\\
0.000642\\
0.000643\\
0.000646\\
0.000776\\
0.000642\\
0.000690\\
0.000637\\
0.000640\\
0.000640\\
0.000702\\
0.000640\\
0.000642\\
0.000638\\
0.000640\\
0.000637\\
0.000640\\
0.000700\\
0.000642\\
0.000640\\
0.000642\\
0.000645\\
0.000655\\
0.000635\\
0.000630\\
0.000629\\
0.000629\\
0.000629\\
0.000628\\
0.000633\\
0.000630\\
0.000629\\
0.000627\\
0.000630\\
0.000629\\
0.000627\\
0.000631\\
0.000628\\
0.000638\\
0.000629\\
0.000666\\
0.000628\\
0.000630\\
0.000635\\
0.000629\\
0.000629\\
0.000628\\
0.000629\\
0.000628\\
0.000625\\
0.000631\\
0.000629\\
0.000629\\
0.000633\\
0.000637\\
0.000630\\
0.000635\\
0.000629\\
0.000631\\
0.000626\\
0.000628\\
0.000631\\
0.000627\\
0.000628\\
0.000628\\
0.000629\\
0.000629\\
0.000630\\
0.000630\\
0.000630\\
0.000680\\
0.000634\\
0.000629\\
0.000630\\
0.000686\\
0.000626\\
0.000626\\
0.000626\\
0.000632\\
0.000631\\
0.000629\\
0.000631\\
0.000629\\
0.000628\\
0.000628\\
0.000633\\
0.000641\\
0.000615\\
0.000615\\
0.000617\\
0.000614\\
0.000617\\
0.000616\\
0.000620\\
0.000615\\
0.000624\\
0.000615\\
0.000617\\
0.000617\\
0.000617\\
0.000615\\
0.000614\\
0.000625\\
0.000615\\
0.000648\\
0.000616\\
0.000614\\
0.000616\\
0.000615\\
0.000616\\
0.000618\\
0.000615\\
0.000619\\
0.000614\\
0.000616\\
0.000618\\
0.000612\\
0.000614\\
0.000618\\
0.000616\\
0.000612\\
0.000615\\
0.000615\\
0.000615\\
0.000615\\
0.000613\\
0.000617\\
0.000616\\
0.000619\\
0.000617\\
0.000613\\
0.000615\\
0.000615\\
0.000612\\
0.000662\\
0.000614\\
0.000615\\
0.000615\\
0.000670\\
0.000614\\
0.000617\\
0.000616\\
0.000613\\
0.000619\\
0.000621\\
0.000617\\
0.000619\\
0.000615\\
0.000614\\
0.000612\\
0.000627\\
0.000611\\
0.000614\\
0.000612\\
0.000619\\
0.000614\\
0.000612\\
0.000611\\
0.000614\\
0.000613\\
0.000612\\
0.000613\\
0.000612\\
0.000612\\
0.000612\\
0.000612\\
0.000632\\
0.000615\\
0.000649\\
0.000616\\
0.000642\\
0.000631\\
0.000613\\
0.000614\\
0.000612\\
0.000612\\
0.000614\\
0.000614\\
0.000617\\
0.000623\\
0.000610\\
0.000610\\
0.000613\\
0.000617\\
0.000618\\
0.000617\\
0.000614\\
0.000612\\
0.000613\\
0.000616\\
0.000612\\
0.000613\\
0.000613\\
0.000611\\
0.000614\\
0.000614\\
0.000610\\
0.000619\\
0.000663\\
0.000618\\
0.000609\\
0.000613\\
0.000667\\
0.000613\\
0.000616\\
0.000613\\
0.000613\\
0.000614\\
0.000619\\
0.000614\\
0.000614\\
0.000615\\
0.000612\\
0.000623\\
0.000638\\
0.000611\\
0.000613\\
0.000611\\
0.000611\\
0.000622\\
0.000609\\
0.000613\\
0.000612\\
0.000616\\
0.000609\\
0.000611\\
0.000611\\
0.000610\\
0.000612\\
0.000610\\
0.000619\\
0.000609\\
0.000645\\
0.000607\\
0.000613\\
0.000610\\
0.000613\\
0.000609\\
0.000612\\
0.000611\\
0.000611\\
0.000609\\
0.000609\\
0.000611\\
0.000610\\
0.000611\\
0.000616\\
0.000622\\
0.000613\\
0.000612\\
0.000613\\
0.000611\\
0.000611\\
0.000613\\
0.000610\\
0.000609\\
0.000613\\
0.000610\\
0.000621\\
0.000612\\
0.000611\\
0.000611\\
0.000658\\
0.000611\\
0.000611\\
0.000613\\
0.000670\\
0.000608\\
0.000613\\
0.000612\\
0.000611\\
0.000612\\
0.000616\\
0.000611\\
0.000611\\
0.000609\\
0.000611\\
0.000610\\
0.000641\\
0.000617\\
0.000638\\
0.000613\\
0.000615\\
0.000614\\
0.000614\\
0.000613\\
0.000611\\
0.000611\\
0.000612\\
0.000613\\
0.000613\\
0.000611\\
0.000612\\
0.000611\\
0.000620\\
0.000615\\
0.000650\\
0.000613\\
0.000616\\
0.000616\\
0.000613\\
0.000619\\
0.000614\\
0.000613\\
0.000612\\
0.000613\\
0.000611\\
0.000612\\
0.000611\\
0.000619\\
0.000615\\
0.000616\\
0.000612\\
0.000615\\
0.000626\\
0.000614\\
0.000611\\
0.000612\\
0.000613\\
0.000616\\
0.000612\\
0.000615\\
0.000611\\
0.000614\\
0.000612\\
0.000613\\
0.000667\\
0.000614\\
0.000613\\
0.000618\\
0.000666\\
0.000612\\
0.000612\\
0.000612\\
0.000612\\
0.000613\\
0.000613\\
0.000612\\
0.000611\\
0.000612\\
0.000613\\
0.000612\\
0.000636\\
0.000615\\
0.000613\\
0.000613\\
0.000611\\
0.000612\\
0.000609\\
0.000611\\
0.000611\\
0.000611\\
0.000610\\
0.000610\\
0.000610\\
0.000610\\
0.000610\\
0.000611\\
0.000616\\
0.000614\\
0.000646\\
0.000611\\
0.000610\\
0.000609\\
0.000611\\
0.000610\\
0.000612\\
0.000611\\
0.000613\\
0.000610\\
0.000610\\
0.000610\\
0.000612\\
0.000610\\
0.000613\\
0.000617\\
0.000610\\
0.000609\\
0.000613\\
0.000612\\
0.000613\\
0.000610\\
0.000611\\
0.000614\\
0.000609\\
0.000612\\
0.000609\\
0.000611\\
0.000611\\
0.000609\\
0.000657\\
0.000614\\
0.000613\\
0.000612\\
0.000665\\
0.000611\\
0.000611\\
0.000611\\
0.000611\\
0.000619\\
0.000610\\
0.000611\\
0.000612\\
0.000612\\
0.000612\\
0.000610\\
0.000640\\
0.000613\\
0.000610\\
0.000613\\
0.000613\\
0.000612\\
0.000609\\
0.000615\\
0.000612\\
0.000612\\
0.000614\\
0.000613\\
0.000615\\
0.000613\\
0.000610\\
0.000613\\
0.000621\\
0.000611\\
0.000643\\
0.000613\\
0.000613\\
0.000612\\
0.000614\\
0.000611\\
0.000611\\
0.000612\\
0.000609\\
0.000616\\
0.000612\\
0.000615\\
0.000611\\
0.000610\\
0.000613\\
0.000620\\
0.000615\\
0.000611\\
0.000616\\
0.000613\\
0.000615\\
0.000613\\
0.000614\\
0.000611\\
0.000612\\
0.000612\\
0.000613\\
0.000612\\
0.000613\\
0.000612\\
0.000659\\
0.000609\\
0.000611\\
0.000612\\
0.000667\\
0.000611\\
0.000611\\
0.000611\\
0.000613\\
0.000612\\
0.000615\\
0.000613\\
0.000617\\
0.000612\\
0.000615\\
0.000614\\
0.000634\\
0.000614\\
0.000638\\
0.000607\\
0.000609\\
0.000610\\
0.000610\\
0.000609\\
0.000609\\
0.000609\\
0.000609\\
0.000609\\
0.000608\\
0.000608\\
0.000611\\
0.000608\\
0.000616\\
0.000610\\
0.000643\\
0.000610\\
0.000610\\
0.000610\\
0.000609\\
0.000613\\
0.000610\\
0.000610\\
0.000612\\
0.000609\\
0.000611\\
0.000608\\
0.000609\\
0.000609\\
0.000611\\
0.000609\\
0.000617\\
0.000610\\
0.000611\\
0.000609\\
0.000610\\
0.000609\\
0.000610\\
0.000615\\
0.000608\\
0.000609\\
0.000614\\
0.000611\\
0.000611\\
0.000610\\
0.000659\\
0.000609\\
0.000608\\
0.000608\\
0.000665\\
0.000609\\
0.000610\\
0.000619\\
0.000608\\
0.000609\\
0.000607\\
0.000607\\
0.000607\\
0.000611\\
0.000612\\
0.000610\\
0.000655\\
0.000639\\
0.000636\\
0.000637\\
0.000636\\
0.000648\\
0.000636\\
0.000643\\
0.000639\\
0.000641\\
0.000638\\
0.000638\\
0.000634\\
0.000636\\
0.000637\\
0.000647\\
0.000633\\
0.000638\\
0.000674\\
0.000636\\
0.000641\\
0.000636\\
0.000637\\
0.000643\\
0.000639\\
0.000635\\
0.000639\\
0.000636\\
0.000640\\
0.000638\\
0.000636\\
0.000641\\
0.000636\\
0.000640\\
0.000636\\
0.000636\\
0.000640\\
0.000638\\
0.000661\\
0.000639\\
0.000640\\
0.000636\\
0.000637\\
0.000639\\
0.000635\\
0.000636\\
0.000637\\
0.000637\\
0.000691\\
0.000637\\
0.000637\\
0.000636\\
0.000703\\
0.000637\\
0.000634\\
0.000639\\
0.000638\\
0.000638\\
0.000643\\
0.000634\\
0.000637\\
0.000639\\
0.000644\\
0.000638\\
0.000652\\
0.000623\\
0.000630\\
0.000624\\
0.000622\\
0.000623\\
0.000622\\
0.000624\\
0.000625\\
0.000622\\
0.000620\\
0.000739\\
0.000624\\
0.000622\\
0.000622\\
0.000625\\
0.000630\\
0.000622\\
0.000659\\
0.000624\\
0.000624\\
0.000622\\
0.000620\\
0.000624\\
0.000624\\
0.000624\\
0.000622\\
0.000663\\
0.000623\\
0.000657\\
0.000625\\
0.000621\\
0.000631\\
0.000625\\
0.000632\\
0.000624\\
0.000621\\
0.000623\\
0.000624\\
0.000623\\
0.000623\\
0.000625\\
0.000624\\
0.000624\\
0.000623\\
0.000621\\
0.000623\\
0.000623\\
0.000683\\
0.000629\\
0.000623\\
0.000624\\
0.000677\\
0.000622\\
0.000622\\
0.000621\\
0.000625\\
0.000623\\
0.000623\\
0.000622\\
0.000623\\
0.000624\\
0.000622\\
0.000623\\
0.000634\\
0.000644\\
0.000640\\
0.000640\\
0.000642\\
0.000641\\
0.000641\\
0.000639\\
0.000640\\
0.000638\\
0.000637\\
0.000638\\
0.000641\\
0.000640\\
0.000640\\
0.000640\\
0.000647\\
0.000641\\
0.000677\\
0.000642\\
0.000640\\
0.000640\\
0.000639\\
0.000639\\
0.000636\\
0.000637\\
0.000637\\
0.000637\\
0.000639\\
0.000640\\
0.000638\\
0.000638\\
0.000644\\
0.000650\\
0.000644\\
0.000638\\
0.000646\\
0.000643\\
0.000641\\
0.000639\\
0.000636\\
0.000636\\
0.000635\\
0.000641\\
0.000640\\
0.000638\\
0.000639\\
0.000641\\
0.000695\\
0.000638\\
0.000639\\
0.000639\\
0.000705\\
0.000639\\
0.000642\\
0.000640\\
0.000639\\
0.000638\\
0.000636\\
0.000638\\
0.000640\\
0.000638\\
0.000640\\
0.000641\\
0.000632\\
0.000638\\
0.000635\\
0.000636\\
0.000637\\
0.000635\\
0.000638\\
0.000638\\
0.000637\\
0.000636\\
0.000636\\
0.000636\\
0.000638\\
0.000635\\
0.000637\\
0.000638\\
0.000644\\
0.000637\\
0.000682\\
0.000639\\
0.000635\\
0.000634\\
0.000634\\
0.000639\\
0.000636\\
0.000633\\
0.000639\\
0.000636\\
0.000636\\
0.000634\\
0.000638\\
0.000639\\
0.000642\\
0.000639\\
0.000638\\
0.000638\\
0.000634\\
0.000637\\
0.000636\\
0.000636\\
0.000636\\
0.000637\\
0.000636\\
0.000637\\
0.000635\\
0.000637\\
0.000638\\
0.000636\\
0.000688\\
0.000637\\
0.000638\\
0.000637\\
0.000693\\
0.000636\\
0.000644\\
0.000638\\
0.000634\\
0.000641\\
0.000635\\
0.000652\\
0.000640\\
0.000638\\
0.000639\\
0.000638\\
0.000630\\
0.000636\\
0.000643\\
0.000636\\
0.000640\\
0.000638\\
0.000639\\
0.000638\\
0.000637\\
0.000638\\
0.000635\\
0.000640\\
0.000635\\
0.000637\\
0.000637\\
0.000643\\
0.000644\\
0.000634\\
0.000679\\
0.000638\\
0.000639\\
0.000637\\
0.000637\\
0.000637\\
0.000637\\
0.000636\\
0.000637\\
0.000649\\
0.000637\\
0.000640\\
0.000635\\
0.000637\\
0.000644\\
0.000639\\
0.000644\\
0.000641\\
0.000643\\
0.000636\\
0.000637\\
0.000635\\
0.000639\\
0.000645\\
0.000639\\
0.000635\\
0.000636\\
0.000639\\
0.000636\\
0.000682\\
0.000693\\
0.000638\\
0.000637\\
0.000641\\
0.000708\\
0.000637\\
0.000637\\
0.000637\\
0.000636\\
0.000638\\
0.000640\\
0.000640\\
0.000638\\
0.000638\\
0.000671\\
0.000645\\
0.000676\\
0.000672\\
0.000669\\
0.000660\\
0.000659\\
0.000669\\
0.000663\\
0.000652\\
0.000667\\
0.000667\\
0.000668\\
0.000670\\
0.000666\\
0.000668\\
0.000671\\
0.000666\\
0.000659\\
0.000669\\
0.000690\\
0.000691\\
0.000659\\
0.000670\\
0.000660\\
0.000666\\
0.000676\\
0.000670\\
0.000656\\
0.000652\\
0.000670\\
0.000665\\
0.000667\\
0.000662\\
0.000669\\
0.000671\\
0.000671\\
0.000659\\
0.000670\\
0.000669\\
0.000658\\
0.000669\\
0.000670\\
0.000667\\
0.000670\\
0.000666\\
0.000667\\
0.000660\\
0.000669\\
0.000668\\
0.000694\\
0.000669\\
0.000670\\
0.000658\\
0.000708\\
0.000684\\
0.000660\\
0.000667\\
0.000670\\
0.000669\\
0.000668\\
0.000652\\
0.000669\\
0.000660\\
0.000677\\
0.000669\\
0.000678\\
0.000653\\
0.000648\\
0.000657\\
0.000656\\
0.000638\\
0.000664\\
0.000646\\
0.000645\\
0.000648\\
0.000649\\
0.000649\\
0.000648\\
0.000627\\
0.000648\\
0.000647\\
0.000647\\
0.000660\\
0.000668\\
0.000656\\
0.000646\\
0.000644\\
0.000656\\
0.000629\\
0.000649\\
0.000649\\
0.000658\\
0.000656\\
0.000649\\
0.000648\\
0.000650\\
0.000647\\
0.000651\\
0.000658\\
0.000658\\
0.000657\\
0.000646\\
0.000655\\
0.000644\\
0.000648\\
0.000648\\
0.000648\\
0.000648\\
0.000651\\
0.000648\\
0.000650\\
0.000648\\
0.000650\\
0.000675\\
0.000658\\
0.000649\\
0.000654\\
0.000701\\
0.000645\\
0.000627\\
0.000645\\
0.000654\\
0.000657\\
0.000648\\
0.000646\\
0.000650\\
0.000649\\
0.000646\\
0.000628\\
0.000664\\
0.000649\\
0.000650\\
0.000650\\
0.000650\\
0.000645\\
0.000643\\
0.000651\\
0.000651\\
0.000642\\
0.000687\\
0.000642\\
0.000654\\
0.000639\\
0.000640\\
0.000642\\
0.000667\\
0.000648\\
0.000668\\
0.000650\\
0.000651\\
0.000644\\
0.000668\\
0.000651\\
0.000648\\
0.000681\\
0.000709\\
0.000642\\
0.000657\\
0.000639\\
0.000639\\
0.000644\\
0.000648\\
0.000653\\
0.000648\\
0.000650\\
0.000625\\
0.000642\\
0.000651\\
0.000651\\
0.000651\\
0.000711\\
0.000641\\
0.000646\\
0.000640\\
0.000639\\
0.000640\\
0.000641\\
0.000671\\
0.000648\\
0.000649\\
0.000649\\
0.000673\\
0.000643\\
0.000652\\
0.000650\\
0.000735\\
0.000683\\
0.000641\\
0.000641\\
0.000638\\
0.000638\\
0.000642\\
0.000640\\
0.000674\\
0.000647\\
0.000638\\
0.000639\\
0.000608\\
0.000612\\
0.000610\\
0.000611\\
0.000611\\
0.000610\\
0.000611\\
0.000611\\
0.000612\\
0.000611\\
0.000611\\
0.000608\\
0.000651\\
0.000640\\
0.000658\\
0.000653\\
0.000610\\
0.000610\\
0.000612\\
0.000611\\
0.000614\\
0.000610\\
0.000610\\
0.000611\\
0.000607\\
0.000612\\
0.000610\\
0.000613\\
0.000646\\
0.000642\\
0.000638\\
0.000608\\
0.000610\\
0.000614\\
0.000610\\
0.000610\\
0.000611\\
0.000615\\
0.000610\\
0.000612\\
0.000610\\
0.000610\\
0.000611\\
0.000612\\
0.000670\\
0.000641\\
0.000646\\
0.000610\\
0.000661\\
0.000611\\
0.000614\\
0.000609\\
0.000609\\
0.000612\\
0.000612\\
0.000610\\
0.000610\\
0.000611\\
0.000616\\
0.000608\\
0.000667\\
0.000647\\
0.000645\\
0.000643\\
0.000646\\
0.000647\\
0.000647\\
0.000647\\
0.000646\\
0.000645\\
0.000645\\
0.000644\\
0.000664\\
0.000647\\
0.000646\\
0.000880\\
0.000636\\
0.000648\\
0.000667\\
0.000645\\
0.000646\\
0.000645\\
0.000645\\
0.000646\\
0.000646\\
0.000646\\
0.000646\\
0.000647\\
0.000647\\
0.000646\\
0.000644\\
0.000647\\
0.000649\\
0.000649\\
0.000648\\
0.000646\\
0.000646\\
0.000645\\
0.000645\\
0.000645\\
0.000645\\
0.000647\\
0.000646\\
0.000646\\
0.000648\\
0.000645\\
0.000646\\
0.000640\\
0.000667\\
0.000646\\
0.000644\\
0.000646\\
0.000680\\
0.000648\\
0.000645\\
0.000646\\
0.000645\\
0.000644\\
0.000645\\
0.000647\\
0.000645\\
0.000647\\
0.000646\\
0.000640\\
0.000643\\
0.000614\\
0.000608\\
0.000610\\
0.000616\\
0.000606\\
0.000611\\
0.000612\\
0.000612\\
0.000615\\
0.000622\\
0.000614\\
0.000611\\
0.000612\\
0.000611\\
0.000612\\
0.000617\\
0.000613\\
0.000644\\
0.000609\\
0.000611\\
0.000611\\
0.000611\\
0.000612\\
0.000612\\
0.000611\\
0.000612\\
0.000612\\
0.000613\\
0.000610\\
0.000612\\
0.000613\\
0.000613\\
0.000622\\
0.000612\\
0.000611\\
0.000610\\
0.000615\\
0.000613\\
0.000611\\
0.000612\\
0.000613\\
0.000613\\
0.000614\\
0.000612\\
0.000612\\
0.000614\\
0.000611\\
0.000661\\
0.000610\\
0.000610\\
0.000611\\
0.000667\\
0.000610\\
0.000611\\
0.000613\\
0.000614\\
0.000611\\
0.000615\\
0.000612\\
0.000616\\
0.000613\\
0.000614\\
0.000640\\
0.000640\\
0.000620\\
0.000621\\
0.000623\\
0.000621\\
0.000623\\
0.000623\\
0.000621\\
0.000632\\
0.000619\\
0.000617\\
0.000616\\
0.000621\\
0.000624\\
0.000623\\
0.000622\\
0.000623\\
0.000620\\
0.000656\\
0.000622\\
0.000619\\
0.000626\\
0.000621\\
0.000622\\
0.000619\\
0.000617\\
0.000617\\
0.000621\\
0.000623\\
0.000622\\
0.000624\\
0.000621\\
0.000619\\
0.000626\\
0.000620\\
0.000620\\
0.000619\\
0.000623\\
0.000626\\
0.000620\\
0.000620\\
0.000616\\
0.000615\\
0.000621\\
0.000623\\
0.000623\\
0.000622\\
0.000626\\
0.000668\\
0.000620\\
0.000620\\
0.000621\\
0.000672\\
0.000627\\
0.000621\\
0.000624\\
0.000617\\
0.000616\\
0.000617\\
0.000623\\
0.000621\\
0.000624\\
0.000622\\
0.000622\\
0.000668\\
0.000659\\
0.000650\\
0.000649\\
0.000652\\
0.000651\\
0.000647\\
0.000650\\
0.000659\\
0.000652\\
0.000645\\
0.000646\\
0.000647\\
0.000649\\
0.000648\\
0.000648\\
0.000655\\
0.000649\\
0.000686\\
0.000646\\
0.000647\\
0.000646\\
0.000647\\
0.000653\\
0.000656\\
0.000648\\
0.000649\\
0.000646\\
0.000650\\
0.000649\\
0.000653\\
0.000647\\
0.000653\\
0.000651\\
0.000649\\
0.000652\\
0.000655\\
0.000652\\
0.000648\\
0.000684\\
0.000657\\
0.000651\\
0.000648\\
0.000647\\
0.000648\\
0.000647\\
0.000647\\
0.000648\\
0.000705\\
0.000652\\
0.000649\\
0.000648\\
0.000715\\
0.000649\\
0.000651\\
0.000659\\
0.000655\\
0.000679\\
0.000646\\
0.000646\\
0.000648\\
0.000650\\
0.000644\\
0.000647\\
0.000657\\
0.000620\\
0.000626\\
0.000619\\
0.000621\\
0.000619\\
0.000615\\
0.000613\\
0.000615\\
0.000617\\
0.000619\\
0.000619\\
0.000617\\
0.000618\\
0.000618\\
0.000618\\
0.000642\\
0.000622\\
0.000656\\
0.000619\\
0.000621\\
0.000623\\
0.000614\\
0.000614\\
0.000616\\
0.000617\\
0.000613\\
0.000616\\
0.000617\\
0.000618\\
0.000617\\
0.000617\\
0.000621\\
0.000620\\
0.000623\\
0.000617\\
0.000618\\
0.000614\\
0.000615\\
0.000618\\
0.000617\\
0.000618\\
0.000616\\
0.000617\\
0.000616\\
0.000619\\
0.000618\\
0.000616\\
0.000666\\
0.000619\\
0.000621\\
0.000619\\
0.000673\\
0.000615\\
0.000613\\
0.000614\\
0.000617\\
0.000614\\
0.000617\\
0.000616\\
0.000618\\
0.000617\\
0.000618\\
0.000627\\
0.000650\\
0.000639\\
0.000636\\
0.000632\\
0.000632\\
0.000635\\
0.000633\\
0.000636\\
0.000638\\
0.000636\\
0.000637\\
0.000635\\
0.000635\\
0.000636\\
0.000638\\
0.000635\\
0.000634\\
0.000646\\
0.000674\\
0.000638\\
0.000632\\
0.000635\\
0.000636\\
0.000635\\
0.000636\\
0.000637\\
0.000636\\
0.000634\\
0.000633\\
0.000635\\
0.000635\\
0.000636\\
0.000636\\
0.000645\\
0.000632\\
0.000635\\
0.000637\\
0.000633\\
0.000646\\
0.000639\\
0.000636\\
0.000633\\
0.000636\\
0.000635\\
0.000636\\
0.000634\\
0.000635\\
0.000634\\
0.000689\\
0.000634\\
0.000633\\
0.000630\\
0.000698\\
0.000635\\
0.000636\\
0.000636\\
0.000636\\
0.000637\\
0.000635\\
0.000635\\
0.000635\\
0.000636\\
0.000635\\
0.000636\\
0.000657\\
0.000623\\
0.000618\\
0.000621\\
0.000614\\
0.000614\\
0.000609\\
0.000613\\
0.000613\\
0.000611\\
0.000614\\
0.000615\\
0.000616\\
0.000613\\
0.000617\\
0.000617\\
0.000632\\
0.000613\\
0.000661\\
0.000613\\
0.000615\\
0.000614\\
0.000616\\
0.000616\\
0.000614\\
0.000616\\
0.000614\\
0.000614\\
0.000615\\
0.000615\\
0.000614\\
0.000614\\
0.000629\\
0.000618\\
0.000632\\
0.000619\\
0.000618\\
0.000614\\
0.000615\\
0.000613\\
0.000614\\
0.000614\\
0.000615\\
0.000615\\
0.000616\\
0.000617\\
0.000615\\
0.000615\\
0.000690\\
0.000616\\
0.000613\\
0.000616\\
0.000702\\
0.000612\\
0.000611\\
0.000614\\
0.000614\\
0.000612\\
0.000614\\
0.000614\\
0.000615\\
0.000618\\
0.000613\\
0.000617\\
0.000667\\
0.000620\\
0.000618\\
0.000616\\
0.000618\\
0.000618\\
0.000618\\
0.000618\\
0.000617\\
0.000618\\
0.000617\\
0.000619\\
0.000617\\
0.000618\\
0.000617\\
0.000617\\
0.000630\\
0.000618\\
0.000651\\
0.000619\\
0.000617\\
0.000619\\
0.000617\\
0.000615\\
0.000617\\
0.000617\\
0.000616\\
0.000618\\
0.000620\\
0.000617\\
0.000616\\
0.000614\\
0.000629\\
0.000618\\
0.000615\\
0.000617\\
0.000624\\
0.000619\\
0.000618\\
0.000617\\
0.000617\\
0.000617\\
0.000617\\
0.000620\\
0.000617\\
0.000618\\
0.000617\\
0.000628\\
0.000664\\
0.000617\\
0.000617\\
0.000614\\
0.000692\\
0.000622\\
0.000617\\
0.000621\\
0.000617\\
0.000616\\
0.000619\\
0.000618\\
0.000616\\
0.000616\\
0.000616\\
0.000618\\
0.000646\\
0.000608\\
0.000611\\
0.000615\\
0.000611\\
0.000610\\
0.000609\\
0.000608\\
0.000610\\
0.000609\\
0.000608\\
0.000609\\
0.000607\\
0.000609\\
0.000607\\
0.000606\\
0.000617\\
0.000610\\
0.000642\\
0.000608\\
0.000607\\
0.000607\\
0.000610\\
0.000608\\
0.000609\\
0.000608\\
0.000608\\
0.000610\\
0.000608\\
0.000609\\
0.000609\\
0.000611\\
0.000617\\
0.000613\\
0.000611\\
0.000608\\
0.000610\\
0.000608\\
0.000609\\
0.000610\\
0.000608\\
0.000610\\
0.000612\\
0.000612\\
0.000607\\
0.000610\\
0.000609\\
0.000607\\
0.000655\\
0.000611\\
0.000608\\
0.000609\\
0.000669\\
0.000611\\
0.000617\\
0.000611\\
0.000610\\
0.000606\\
0.000607\\
0.000609\\
0.000609\\
0.000608\\
0.000610\\
0.000608\\
0.000652\\
0.000628\\
0.000630\\
0.000632\\
0.000629\\
0.000632\\
0.000629\\
0.000632\\
0.000630\\
0.000629\\
0.000631\\
0.000637\\
0.000626\\
0.000627\\
0.000627\\
0.000626\\
0.000634\\
0.000633\\
0.000672\\
0.000629\\
0.000630\\
0.000629\\
0.000627\\
0.000633\\
0.000630\\
0.000631\\
0.000630\\
0.000628\\
0.000626\\
0.000626\\
0.000629\\
0.000628\\
0.000635\\
0.000631\\
0.000631\\
0.000629\\
0.000630\\
0.000628\\
0.000628\\
0.000630\\
0.000630\\
0.000628\\
0.000629\\
0.000627\\
0.000627\\
0.000625\\
0.000627\\
0.000627\\
0.000684\\
0.000633\\
0.000626\\
0.000631\\
0.000694\\
0.000630\\
0.000628\\
0.000628\\
0.000628\\
0.000630\\
0.000630\\
0.000626\\
0.000626\\
0.000627\\
0.000627\\
0.000631\\
0.000650\\
0.000618\\
0.000622\\
0.000616\\
0.000614\\
0.000615\\
0.000613\\
0.000613\\
0.000620\\
0.000614\\
0.000614\\
0.000613\\
0.000621\\
0.000614\\
0.000615\\
0.000613\\
0.000625\\
0.000618\\
0.000652\\
0.000617\\
0.000615\\
0.000614\\
0.000615\\
0.000616\\
0.000615\\
0.000614\\
0.000616\\
0.000616\\
0.000617\\
0.000614\\
0.000615\\
0.000615\\
0.000619\\
0.000627\\
0.000615\\
0.000620\\
0.000613\\
0.000614\\
0.000613\\
0.000614\\
0.000615\\
0.000614\\
0.000616\\
0.000613\\
0.000613\\
0.000615\\
0.000613\\
0.000614\\
0.000665\\
0.000621\\
0.000613\\
0.000615\\
0.000683\\
0.000614\\
0.000614\\
0.000613\\
0.000623\\
0.000615\\
0.000613\\
0.000615\\
0.000614\\
0.000611\\
0.000611\\
0.000613\\
0.000633\\
0.000618\\
0.000618\\
0.000616\\
0.000615\\
0.000615\\
0.000615\\
0.000622\\
0.000619\\
0.000620\\
0.000620\\
0.000620\\
0.000622\\
0.000620\\
0.000620\\
0.000620\\
0.000636\\
0.000618\\
0.000653\\
0.000617\\
0.000616\\
0.000616\\
0.000616\\
0.000619\\
0.000625\\
0.000620\\
0.000620\\
0.000621\\
0.000620\\
0.000623\\
0.000618\\
0.000621\\
0.000625\\
0.000620\\
0.000621\\
0.000617\\
0.000618\\
0.000615\\
0.000617\\
0.000619\\
0.000621\\
0.000621\\
0.000625\\
0.000620\\
0.000619\\
0.000621\\
0.000619\\
0.000622\\
0.000670\\
0.000615\\
0.000618\\
0.000613\\
0.000687\\
0.000613\\
0.000615\\
0.000620\\
0.000621\\
0.000618\\
0.000624\\
0.000620\\
0.000621\\
0.000622\\
0.000619\\
0.000620\\
0.000656\\
0.000643\\
0.000642\\
0.000641\\
0.000648\\
0.000641\\
0.000642\\
0.000642\\
0.000642\\
0.000642\\
0.000643\\
0.000645\\
0.000640\\
0.000643\\
0.000642\\
0.000641\\
0.000640\\
0.000643\\
0.000685\\
0.000641\\
0.000642\\
0.000644\\
0.000642\\
0.000639\\
0.000642\\
0.000644\\
0.000642\\
0.000647\\
0.000640\\
0.000640\\
0.000641\\
0.000640\\
0.000642\\
0.000644\\
0.000646\\
0.000641\\
0.000641\\
0.000644\\
0.000645\\
0.000642\\
0.000638\\
0.000641\\
0.000642\\
0.000644\\
0.000641\\
0.000649\\
0.000640\\
0.000641\\
0.000697\\
0.000642\\
0.000646\\
0.000643\\
0.000705\\
0.000643\\
0.000642\\
0.000643\\
0.000642\\
0.000645\\
0.000644\\
0.000640\\
0.000643\\
0.000650\\
0.000639\\
0.000642\\
0.000651\\
0.000637\\
0.000632\\
0.000634\\
0.000632\\
0.000635\\
0.000633\\
0.000635\\
0.000636\\
0.000634\\
0.000634\\
0.000635\\
0.000635\\
0.000636\\
0.000637\\
0.000635\\
0.000631\\
0.000637\\
0.000669\\
0.000634\\
0.000633\\
0.000633\\
0.000636\\
0.000635\\
0.000637\\
0.000639\\
0.000636\\
0.000636\\
0.000635\\
0.000635\\
0.000664\\
0.000636\\
0.000639\\
0.000640\\
0.000632\\
0.000634\\
0.000634\\
0.000633\\
0.000643\\
0.000635\\
0.000635\\
0.000636\\
0.000636\\
0.000635\\
0.000634\\
0.000639\\
0.000636\\
0.000637\\
0.000686\\
0.000631\\
0.000635\\
0.000631\\
0.000694\\
0.000634\\
0.000635\\
0.000637\\
0.000635\\
0.000637\\
0.000634\\
0.000634\\
0.000634\\
0.000634\\
0.000633\\
0.000635\\
0.000638\\
0.000616\\
0.000612\\
0.000614\\
0.000610\\
0.000611\\
0.000612\\
0.000611\\
0.000612\\
0.000614\\
0.000612\\
0.000615\\
0.000613\\
0.000612\\
0.000611\\
0.000613\\
0.000621\\
0.000612\\
0.000643\\
0.000613\\
0.000609\\
0.000613\\
0.000612\\
0.000610\\
0.000612\\
0.000612\\
0.000612\\
0.000614\\
0.000612\\
0.000612\\
0.000612\\
0.000616\\
0.000617\\
0.000614\\
0.000618\\
0.000612\\
0.000615\\
0.000611\\
0.000610\\
0.000614\\
0.000615\\
0.000612\\
0.000612\\
0.000613\\
0.000612\\
0.000614\\
0.000613\\
0.000610\\
0.000660\\
0.000614\\
0.000615\\
0.000610\\
0.000668\\
0.000611\\
0.000616\\
0.000612\\
0.000616\\
0.000610\\
0.000611\\
0.000612\\
0.000612\\
0.000616\\
0.000612\\
0.000613\\
0.000646\\
0.000621\\
0.000617\\
0.000616\\
0.000616\\
0.000618\\
0.000617\\
0.000615\\
0.000618\\
0.000618\\
0.000618\\
0.000617\\
0.000615\\
0.000617\\
0.000617\\
0.000617\\
0.000624\\
0.000619\\
0.000650\\
0.000616\\
0.000615\\
0.000618\\
0.000619\\
0.000615\\
0.000617\\
0.000618\\
0.000619\\
0.000620\\
0.000618\\
0.000617\\
0.000617\\
0.000616\\
0.000622\\
0.000620\\
0.000615\\
0.000618\\
0.000617\\
0.000617\\
0.000620\\
0.000616\\
0.000623\\
0.000616\\
0.000618\\
0.000620\\
0.000620\\
0.000619\\
0.000618\\
0.000618\\
0.000671\\
0.000619\\
0.000615\\
0.000617\\
0.000672\\
0.000617\\
0.000619\\
0.000616\\
0.000617\\
0.000618\\
0.000617\\
0.000620\\
0.000618\\
0.000615\\
0.000617\\
0.000617\\
0.000628\\
0.000618\\
0.000616\\
0.000616\\
0.000617\\
0.000621\\
0.000616\\
0.000618\\
0.000615\\
0.000614\\
0.000616\\
0.000618\\
0.000615\\
0.000616\\
0.000617\\
0.000617\\
0.000643\\
0.000616\\
0.000652\\
0.000617\\
0.000615\\
0.000616\\
0.000613\\
0.000617\\
0.000615\\
0.000618\\
0.000616\\
0.000616\\
0.000616\\
0.000617\\
0.000616\\
0.000615\\
0.000618\\
0.000618\\
0.000617\\
0.000616\\
0.000614\\
0.000616\\
0.000616\\
0.000615\\
0.000615\\
0.000618\\
0.000617\\
0.000616\\
0.000615\\
0.000616\\
0.000617\\
0.000615\\
0.000672\\
0.000616\\
0.000618\\
0.000614\\
0.000676\\
0.000615\\
0.000618\\
0.000614\\
0.000615\\
0.000615\\
0.000617\\
0.000617\\
0.000616\\
0.000617\\
0.000614\\
0.000614\\
0.000646\\
0.000615\\
0.000616\\
0.000618\\
0.000614\\
0.000619\\
0.000617\\
0.000620\\
0.000618\\
0.000617\\
0.000620\\
0.000619\\
0.000618\\
0.000617\\
0.000617\\
0.000619\\
0.000627\\
0.000617\\
0.000649\\
0.000615\\
0.000615\\
0.000620\\
0.000618\\
0.000617\\
0.000619\\
0.000617\\
0.000622\\
0.000619\\
0.000625\\
0.000618\\
0.000619\\
0.000619\\
0.000618\\
0.000622\\
0.000612\\
0.000619\\
0.000612\\
0.000618\\
0.000615\\
0.000616\\
0.000620\\
0.000617\\
0.000618\\
0.000618\\
0.000619\\
0.000616\\
0.000616\\
0.000618\\
0.000663\\
0.000615\\
0.000615\\
0.000615\\
0.000678\\
0.000617\\
0.000620\\
0.000617\\
0.000617\\
0.000621\\
0.000617\\
0.000617\\
0.000618\\
0.000617\\
0.000618\\
0.000619\\
0.000624\\
0.000608\\
0.000613\\
0.000610\\
0.000609\\
0.000614\\
0.000609\\
0.000609\\
0.000611\\
0.000610\\
0.000610\\
0.000615\\
0.000610\\
0.000607\\
0.000611\\
0.000610\\
0.000620\\
0.000611\\
0.000644\\
0.000610\\
0.000613\\
0.000613\\
0.000616\\
0.000612\\
0.000611\\
0.000610\\
0.000613\\
0.000611\\
0.000613\\
0.000611\\
0.000611\\
0.000610\\
0.000608\\
0.000612\\
0.000611\\
0.000612\\
0.000610\\
0.000609\\
0.000611\\
0.000610\\
0.000611\\
0.000614\\
0.000611\\
0.000607\\
0.000610\\
0.000610\\
0.000615\\
0.000610\\
0.000660\\
0.000609\\
0.000608\\
0.000608\\
0.000667\\
0.000611\\
0.000612\\
0.000612\\
0.000610\\
0.000610\\
0.000609\\
0.000611\\
0.000610\\
0.000613\\
0.000610\\
0.000611\\
0.000664\\
0.000638\\
0.000637\\
0.000638\\
0.000637\\
0.000637\\
0.000637\\
0.000636\\
0.000637\\
0.000639\\
0.000644\\
0.000636\\
0.000639\\
0.000637\\
0.000636\\
0.000637\\
0.000641\\
0.000636\\
0.000680\\
0.000636\\
0.000641\\
0.000637\\
0.000636\\
0.000636\\
0.000638\\
0.000641\\
0.000638\\
0.000639\\
0.000635\\
0.000637\\
0.000637\\
0.000636\\
0.000640\\
0.000650\\
0.000637\\
0.000638\\
0.000638\\
0.000641\\
0.000641\\
0.000637\\
0.000637\\
0.000644\\
0.000636\\
0.000635\\
0.000638\\
0.000634\\
0.000635\\
0.000638\\
0.000687\\
0.000638\\
0.000637\\
0.000637\\
0.000706\\
0.000639\\
0.000639\\
0.000637\\
0.000636\\
0.000640\\
0.000637\\
0.000636\\
0.000637\\
0.000635\\
0.000638\\
0.000638\\
0.000652\\
0.000628\\
0.000627\\
0.000631\\
0.000627\\
0.000629\\
0.000628\\
0.000631\\
0.000628\\
0.000628\\
0.000628\\
0.000627\\
0.000628\\
0.000628\\
0.000628\\
0.000627\\
0.000628\\
0.000629\\
0.000665\\
0.000629\\
0.000627\\
0.000628\\
0.000627\\
0.000632\\
0.000629\\
0.000632\\
0.000628\\
0.000629\\
0.000626\\
0.000630\\
0.000630\\
0.000628\\
0.000627\\
0.000636\\
0.000628\\
0.000629\\
0.000630\\
0.000629\\
0.000631\\
0.000631\\
0.000628\\
0.000629\\
0.000629\\
0.000628\\
0.000631\\
0.000629\\
0.000641\\
0.000629\\
0.000679\\
0.000626\\
0.000631\\
0.000626\\
0.000689\\
0.000629\\
0.000627\\
0.000629\\
0.000628\\
0.000630\\
0.000628\\
0.000626\\
0.000628\\
0.000626\\
0.000631\\
0.000630\\
0.000663\\
0.000652\\
0.000646\\
0.000643\\
0.000643\\
0.000641\\
0.000640\\
0.000640\\
0.000641\\
0.000638\\
0.000638\\
0.000639\\
0.000647\\
0.000644\\
0.000645\\
0.000645\\
0.000645\\
0.000645\\
0.000678\\
0.000642\\
0.000649\\
0.000638\\
0.000641\\
0.000640\\
0.000640\\
0.000639\\
0.000640\\
0.000640\\
0.000649\\
0.000647\\
0.000646\\
0.000644\\
0.000639\\
0.000648\\
0.000640\\
0.000644\\
0.000641\\
0.000641\\
0.000640\\
0.000640\\
0.000639\\
0.000640\\
0.000641\\
0.000640\\
0.000643\\
0.000645\\
0.000646\\
0.000645\\
0.000698\\
0.000645\\
0.000640\\
0.000645\\
0.000701\\
0.000639\\
0.000644\\
0.000641\\
0.000639\\
0.000641\\
0.000642\\
0.000639\\
0.000644\\
0.000643\\
0.000644\\
0.000644\\
0.000658\\
0.000643\\
0.000643\\
0.000643\\
0.000646\\
0.000644\\
0.000641\\
0.000643\\
0.000645\\
0.000644\\
0.000642\\
0.000643\\
0.000643\\
0.000645\\
0.000647\\
0.000644\\
0.000640\\
0.000644\\
0.000681\\
0.000644\\
0.000644\\
0.000644\\
0.000645\\
0.000644\\
0.000643\\
0.000645\\
0.000643\\
0.000643\\
0.000643\\
0.000645\\
0.000645\\
0.000646\\
0.000644\\
0.000649\\
0.000645\\
0.000648\\
0.000646\\
0.000649\\
0.000651\\
0.000644\\
0.000644\\
0.000644\\
0.000648\\
0.000644\\
0.000643\\
0.000644\\
0.000645\\
0.000645\\
0.000697\\
0.000644\\
0.000644\\
0.000642\\
0.000706\\
0.000644\\
0.000645\\
0.000644\\
0.000642\\
0.000643\\
0.000644\\
0.000645\\
0.000644\\
0.000644\\
0.000644\\
0.000644\\
0.000638\\
0.000613\\
0.000611\\
0.000610\\
0.000611\\
0.000608\\
0.000610\\
0.000611\\
0.000610\\
0.000611\\
0.000610\\
0.000610\\
0.000607\\
0.000611\\
0.000611\\
0.000608\\
0.000616\\
0.000608\\
0.000643\\
0.000609\\
0.000610\\
0.000609\\
0.000611\\
0.000610\\
0.000611\\
0.000609\\
0.000610\\
0.000612\\
0.000607\\
0.000611\\
0.000610\\
0.000611\\
0.000614\\
0.000614\\
0.000615\\
0.000613\\
0.000615\\
0.000608\\
0.000609\\
0.000610\\
0.000612\\
0.000610\\
0.000613\\
0.000611\\
0.000611\\
0.000610\\
0.000610\\
0.000609\\
0.000662\\
0.000610\\
0.000611\\
0.000613\\
0.000667\\
0.000611\\
0.000610\\
0.000608\\
0.000611\\
0.000612\\
0.000610\\
0.000610\\
0.000608\\
0.000607\\
0.000608\\
0.000611\\
0.000640\\
0.000615\\
0.000617\\
0.000618\\
0.000617\\
0.000612\\
0.000611\\
0.000612\\
0.000608\\
0.000615\\
0.000612\\
0.000610\\
0.000610\\
0.000610\\
0.000611\\
0.000611\\
0.000619\\
0.000609\\
0.000653\\
0.000620\\
0.000621\\
0.000608\\
0.000609\\
0.000612\\
0.000610\\
0.000610\\
0.000612\\
0.000609\\
0.000614\\
0.000610\\
0.000610\\
0.000613\\
0.000615\\
0.000619\\
0.000618\\
0.000618\\
0.000618\\
0.000609\\
0.000608\\
0.000609\\
0.000608\\
0.000610\\
0.000611\\
0.000609\\
0.000608\\
0.000612\\
0.000608\\
0.000611\\
0.000663\\
0.000618\\
0.000617\\
0.000613\\
0.000671\\
0.000610\\
0.000610\\
0.000610\\
0.000611\\
0.000611\\
0.000626\\
0.000611\\
0.000610\\
0.000608\\
0.000611\\
0.000610\\
0.000630\\
0.000616\\
0.000606\\
0.000607\\
0.000605\\
0.000609\\
0.000610\\
0.000608\\
0.000608\\
0.000609\\
0.000607\\
0.000609\\
0.000608\\
0.000607\\
0.000605\\
0.000606\\
0.000619\\
0.000615\\
0.000643\\
0.000606\\
0.000609\\
0.000608\\
0.000609\\
0.000606\\
0.000606\\
0.000609\\
0.000608\\
0.000607\\
0.000608\\
0.000607\\
0.000606\\
0.000612\\
0.000613\\
0.000612\\
0.000609\\
0.000608\\
0.000610\\
0.000604\\
0.000606\\
0.000608\\
0.000608\\
0.000605\\
0.000609\\
0.000609\\
0.000610\\
0.000607\\
0.000611\\
0.000606\\
0.000656\\
0.000605\\
0.000605\\
0.000606\\
0.000674\\
0.000606\\
0.000609\\
0.000607\\
0.000607\\
0.000605\\
0.000611\\
0.000608\\
0.000606\\
0.000612\\
0.000609\\
0.000606\\
0.000663\\
0.000617\\
0.000615\\
0.000618\\
0.000617\\
0.000618\\
0.000614\\
0.000613\\
0.000616\\
0.000617\\
0.000614\\
0.000615\\
0.000613\\
0.000613\\
0.000616\\
0.000617\\
0.000636\\
0.000615\\
0.000652\\
0.000616\\
0.000613\\
0.000615\\
0.000621\\
0.000615\\
0.000614\\
0.000615\\
0.000616\\
0.000614\\
0.000616\\
0.000616\\
0.000617\\
0.000616\\
0.000616\\
0.000619\\
0.000620\\
0.000615\\
0.000617\\
0.000614\\
0.000616\\
0.000617\\
0.000615\\
0.000617\\
0.000617\\
0.000616\\
0.000614\\
0.000617\\
0.000617\\
0.000614\\
0.000667\\
0.000615\\
0.000616\\
0.000614\\
0.000685\\
0.000615\\
0.000616\\
0.000616\\
0.000620\\
0.000616\\
0.000613\\
0.000614\\
0.000616\\
0.000613\\
0.000616\\
0.000616\\
0.000637\\
0.000611\\
0.000609\\
0.000609\\
0.000608\\
0.000611\\
0.000610\\
0.000608\\
0.000607\\
0.000609\\
0.000606\\
0.000608\\
0.000608\\
0.000611\\
0.000607\\
0.000608\\
0.000614\\
0.000608\\
0.000644\\
0.000609\\
0.000610\\
0.000611\\
0.000606\\
0.000607\\
0.000605\\
0.000608\\
0.000607\\
0.000610\\
0.000608\\
0.000608\\
0.000608\\
0.000607\\
0.000612\\
0.000611\\
0.000611\\
0.000609\\
0.000612\\
0.000605\\
0.000608\\
0.000606\\
0.000606\\
0.000608\\
0.000610\\
0.000607\\
0.000605\\
0.000608\\
0.000610\\
0.000606\\
0.000659\\
0.000611\\
0.000611\\
0.000609\\
0.000666\\
0.000609\\
0.000605\\
0.000606\\
0.000607\\
0.000611\\
0.000608\\
0.000608\\
0.000608\\
0.000613\\
0.000609\\
0.000607\\
0.000658\\
0.000637\\
0.000634\\
0.000635\\
0.000635\\
0.000641\\
0.000636\\
0.000637\\
0.000638\\
0.000633\\
0.000636\\
0.000637\\
0.000637\\
0.000636\\
0.000637\\
0.000636\\
0.000642\\
0.000635\\
0.000679\\
0.000635\\
0.000636\\
0.000639\\
0.000637\\
0.000636\\
0.000636\\
0.000635\\
0.000638\\
0.000636\\
0.000635\\
0.000635\\
0.000637\\
0.000635\\
0.000637\\
0.000637\\
0.000637\\
0.000641\\
0.000636\\
0.000637\\
0.000636\\
0.000637\\
0.000635\\
0.000635\\
0.000637\\
0.000636\\
0.000635\\
0.000636\\
0.000636\\
0.000638\\
0.000688\\
0.000634\\
0.000635\\
0.000636\\
0.000700\\
0.000636\\
0.000637\\
0.000637\\
0.000635\\
0.000637\\
0.000636\\
0.000634\\
0.000637\\
0.000638\\
0.000634\\
0.000639\\
0.000657\\
0.000632\\
0.000630\\
0.000632\\
0.000630\\
0.000630\\
0.000629\\
0.000630\\
0.000630\\
0.000629\\
0.000629\\
0.000630\\
0.000629\\
0.000629\\
0.000629\\
0.000630\\
0.000636\\
0.000630\\
0.000668\\
0.000629\\
0.000629\\
0.000630\\
0.000631\\
0.000630\\
0.000629\\
0.000629\\
0.000629\\
0.000629\\
0.000630\\
0.000629\\
0.000629\\
0.000629\\
0.000626\\
0.000637\\
0.000630\\
0.000628\\
0.000630\\
0.000629\\
0.000629\\
0.000630\\
0.000632\\
0.000630\\
0.000629\\
0.000631\\
0.000630\\
0.000628\\
0.000630\\
0.000631\\
0.000681\\
0.000630\\
0.000630\\
0.000635\\
0.000705\\
0.000629\\
0.000629\\
0.000629\\
0.000630\\
0.000628\\
0.000631\\
0.000630\\
0.000629\\
0.000629\\
0.000627\\
0.000630\\
0.000622\\
0.000615\\
0.000609\\
0.000610\\
0.000610\\
0.000614\\
0.000616\\
0.000614\\
0.000614\\
0.000616\\
0.000614\\
0.000615\\
0.000613\\
0.000615\\
0.000615\\
0.000614\\
0.000617\\
0.000610\\
0.000647\\
0.000611\\
0.000610\\
0.000615\\
0.000614\\
0.000614\\
0.000614\\
0.000613\\
0.000614\\
0.000613\\
0.000614\\
0.000615\\
0.000618\\
0.000615\\
0.000621\\
0.000622\\
0.000614\\
0.000611\\
0.000611\\
0.000615\\
0.000614\\
0.000615\\
0.000614\\
0.000616\\
0.000615\\
0.000615\\
0.000613\\
0.000614\\
0.000614\\
0.000614\\
0.000658\\
0.000611\\
0.000610\\
0.000611\\
0.000675\\
0.000615\\
0.000614\\
0.000615\\
0.000615\\
0.000615\\
0.000614\\
0.000614\\
0.000614\\
0.000613\\
0.000615\\
0.000615\\
0.000639\\
0.000612\\
0.000613\\
0.000612\\
0.000613\\
0.000612\\
0.000612\\
0.000611\\
0.000613\\
0.000612\\
0.000612\\
0.000613\\
0.000612\\
0.000613\\
0.000613\\
0.000617\\
0.000618\\
0.000614\\
0.000644\\
0.000611\\
0.000611\\
0.000612\\
0.000611\\
0.000614\\
0.000614\\
0.000613\\
0.000612\\
0.000613\\
0.000612\\
0.000612\\
0.000613\\
0.000613\\
0.000613\\
0.000616\\
0.000612\\
0.000614\\
0.000642\\
0.000613\\
0.000612\\
0.000610\\
0.000612\\
0.000611\\
0.000611\\
0.000614\\
0.000613\\
0.000613\\
0.000612\\
0.000613\\
0.000664\\
0.000613\\
0.000609\\
0.000612\\
0.000668\\
0.000613\\
0.000612\\
0.000612\\
0.000614\\
0.000614\\
0.000612\\
0.000613\\
0.000611\\
0.000611\\
0.000612\\
0.000613\\
0.000630\\
0.000611\\
0.000609\\
0.000609\\
0.000612\\
0.000608\\
0.000609\\
0.000610\\
0.000610\\
0.000609\\
0.000610\\
0.000610\\
0.000611\\
0.000610\\
0.000611\\
0.000609\\
0.000616\\
0.000610\\
0.000648\\
0.000610\\
0.000612\\
0.000608\\
0.000615\\
0.000608\\
0.000609\\
0.000608\\
0.000611\\
0.000614\\
0.000609\\
0.000609\\
0.000607\\
0.000609\\
0.000611\\
0.000613\\
0.000610\\
0.000608\\
0.000616\\
0.000610\\
0.000609\\
0.000612\\
0.000608\\
0.000610\\
0.000611\\
0.000610\\
0.000607\\
0.000609\\
0.000610\\
0.000607\\
0.000656\\
0.000609\\
0.000609\\
0.000608\\
0.000667\\
0.000609\\
0.000612\\
0.000610\\
0.000610\\
0.000611\\
0.000610\\
0.000611\\
0.000609\\
0.000610\\
0.000610\\
0.000611\\
0.000643\\
0.000614\\
0.000612\\
0.000612\\
0.000612\\
0.000612\\
0.000612\\
0.000612\\
0.000610\\
0.000612\\
0.000610\\
0.000609\\
0.000610\\
0.000611\\
0.000611\\
0.000612\\
0.000627\\
0.000613\\
0.000643\\
0.000614\\
0.000610\\
0.000610\\
0.000610\\
0.000612\\
0.000616\\
0.000610\\
0.000612\\
0.000612\\
0.000612\\
0.000612\\
0.000613\\
0.000610\\
0.000616\\
0.000615\\
0.000618\\
0.000612\\
0.000612\\
0.000612\\
0.000611\\
0.000611\\
0.000610\\
0.000610\\
0.000611\\
0.000610\\
0.000611\\
0.000611\\
0.000611\\
0.000611\\
0.000658\\
0.000612\\
0.000610\\
0.000611\\
0.000668\\
0.000612\\
0.000610\\
0.000612\\
0.000613\\
0.000613\\
0.000612\\
0.000615\\
0.000613\\
0.000611\\
0.000612\\
0.000612\\
0.000649\\
0.000637\\
0.000621\\
0.000620\\
0.000621\\
0.000623\\
0.000622\\
0.000623\\
0.000625\\
0.000627\\
0.000622\\
0.000626\\
0.000623\\
0.000624\\
0.000623\\
0.000621\\
0.000636\\
0.000624\\
0.000658\\
0.000621\\
0.000622\\
0.000623\\
0.000624\\
0.000623\\
0.000623\\
0.000623\\
0.000625\\
0.000623\\
0.000624\\
0.000623\\
0.000624\\
0.000624\\
0.000633\\
0.000621\\
0.000630\\
0.000622\\
0.000624\\
0.000623\\
0.000624\\
0.000625\\
0.000623\\
0.000623\\
0.000624\\
0.000623\\
0.000624\\
0.000624\\
0.000620\\
0.000622\\
0.000681\\
0.000620\\
0.000621\\
0.000624\\
0.000688\\
0.000624\\
0.000624\\
0.000650\\
0.000624\\
0.000625\\
0.000623\\
0.000622\\
0.000624\\
0.000621\\
0.000620\\
0.000621\\
0.000643\\
0.000614\\
0.000611\\
0.000611\\
0.000615\\
0.000614\\
0.000613\\
0.000614\\
0.000612\\
0.000612\\
0.000614\\
0.000616\\
0.000622\\
0.000619\\
0.000617\\
0.000619\\
0.000619\\
0.000616\\
0.000650\\
0.000612\\
0.000614\\
0.000611\\
0.000614\\
0.000615\\
0.000614\\
0.000614\\
0.000611\\
0.000611\\
0.000618\\
0.000617\\
0.000617\\
0.000621\\
0.000616\\
0.000615\\
0.000615\\
0.000614\\
0.000611\\
0.000613\\
0.000614\\
0.000610\\
0.000614\\
0.000616\\
0.000621\\
0.000624\\
0.000617\\
0.000620\\
0.000617\\
0.000618\\
0.000664\\
0.000615\\
0.000612\\
0.000615\\
0.000666\\
0.000615\\
0.000613\\
0.000614\\
0.000612\\
0.000611\\
0.000614\\
0.000617\\
0.000619\\
0.000618\\
0.000619\\
0.000616\\
0.000778\\
0.000640\\
0.000637\\
0.000638\\
0.000637\\
0.000641\\
0.000634\\
0.000635\\
0.000635\\
0.000637\\
0.000635\\
0.000637\\
0.000636\\
0.000636\\
0.000638\\
0.000638\\
0.000643\\
0.000639\\
0.000676\\
0.000640\\
0.000637\\
0.000639\\
0.000634\\
0.000675\\
0.000636\\
0.000638\\
0.000649\\
0.000638\\
0.000635\\
0.000639\\
0.000642\\
0.000638\\
0.000642\\
0.000640\\
0.000640\\
0.000638\\
0.000635\\
0.000634\\
0.000633\\
0.000638\\
0.000639\\
0.000641\\
0.000645\\
0.000637\\
0.000641\\
0.000639\\
0.000640\\
0.000639\\
0.000690\\
0.000637\\
0.000638\\
0.000642\\
0.000699\\
0.001091\\
0.000634\\
0.000638\\
0.000637\\
0.000640\\
0.000647\\
0.000639\\
0.000639\\
0.000637\\
0.000640\\
0.000638\\
0.000657\\
0.000645\\
0.000642\\
0.000644\\
0.000646\\
0.000652\\
0.000645\\
0.000647\\
0.000647\\
0.000645\\
0.000643\\
0.000643\\
0.000646\\
0.000646\\
0.000645\\
0.000644\\
0.000640\\
0.000644\\
0.000682\\
0.000640\\
0.000642\\
0.000644\\
0.000644\\
0.000644\\
0.000644\\
0.000643\\
0.000642\\
0.000644\\
0.000644\\
0.000644\\
0.000648\\
0.000649\\
0.000638\\
0.000644\\
0.000643\\
0.000642\\
0.000642\\
0.000644\\
0.000643\\
0.000641\\
0.000645\\
0.000643\\
0.000645\\
0.000644\\
0.000644\\
0.000646\\
0.000645\\
0.000643\\
0.000694\\
0.000640\\
0.000642\\
0.000640\\
0.000707\\
0.000648\\
0.000647\\
0.000644\\
0.000644\\
0.000644\\
0.000644\\
0.000646\\
0.000644\\
0.000644\\
0.000644\\
0.000644\\
0.000669\\
0.000610\\
0.000611\\
0.000610\\
0.000613\\
0.000614\\
0.000610\\
0.000609\\
0.000610\\
0.000611\\
0.000611\\
0.000610\\
0.000610\\
0.000611\\
0.000605\\
0.000608\\
0.000617\\
0.000612\\
0.000657\\
0.000611\\
0.000611\\
0.000607\\
0.000609\\
0.000610\\
0.000610\\
0.000609\\
0.000610\\
0.000610\\
0.000609\\
0.000612\\
0.000606\\
0.000608\\
0.000613\\
0.000643\\
0.000614\\
0.000610\\
0.000610\\
0.000608\\
0.000607\\
0.000610\\
0.001165\\
0.000612\\
0.000610\\
0.000609\\
0.000609\\
0.000610\\
0.000606\\
0.000608\\
0.000659\\
0.000611\\
0.000610\\
0.000611\\
0.000666\\
0.000606\\
0.000607\\
0.000610\\
0.000609\\
0.000613\\
0.000613\\
0.000609\\
0.000610\\
0.000619\\
0.000607\\
0.000609\\
0.000626\\
0.000608\\
0.000608\\
0.000609\\
0.000610\\
0.000609\\
0.000609\\
0.000608\\
0.000612\\
0.000607\\
0.000612\\
0.000613\\
0.000622\\
0.000609\\
0.000607\\
0.000607\\
0.000617\\
0.000610\\
0.000644\\
0.000610\\
0.000609\\
0.000608\\
0.000608\\
0.000608\\
0.000611\\
0.000608\\
0.000608\\
0.000610\\
0.000609\\
0.000609\\
0.000608\\
0.000609\\
0.000613\\
0.000610\\
0.000608\\
0.000609\\
0.000610\\
0.000610\\
0.000611\\
0.000609\\
0.000608\\
0.000608\\
0.000610\\
0.000607\\
0.000610\\
0.000609\\
0.000610\\
0.000608\\
0.000653\\
0.000618\\
0.000606\\
0.000608\\
0.000663\\
0.000611\\
0.000608\\
0.000608\\
0.000608\\
0.000620\\
0.000609\\
0.000609\\
0.000607\\
0.000612\\
0.000612\\
0.000606\\
0.000644\\
0.000611\\
0.000610\\
0.000608\\
0.000608\\
0.000611\\
0.000608\\
0.000611\\
0.000609\\
0.000608\\
0.000607\\
0.000609\\
0.000608\\
0.000608\\
0.000608\\
0.000611\\
0.000617\\
0.000612\\
0.000644\\
0.000612\\
0.000606\\
0.000608\\
0.000609\\
0.000610\\
0.000610\\
0.000611\\
0.000609\\
0.000612\\
0.000609\\
0.000609\\
0.000610\\
0.000607\\
0.000614\\
0.000613\\
0.000607\\
0.000607\\
0.000610\\
0.000609\\
0.000609\\
0.000607\\
0.000617\\
0.000611\\
0.000609\\
0.000611\\
0.000609\\
0.000612\\
0.000612\\
0.000609\\
0.000659\\
0.000613\\
0.000607\\
0.000608\\
0.000665\\
0.000611\\
0.000611\\
0.000611\\
0.000609\\
0.000609\\
0.000608\\
0.000610\\
0.000607\\
0.000608\\
0.000610\\
0.000610\\
0.000660\\
0.000646\\
0.000648\\
0.000642\\
0.000647\\
0.000644\\
0.000645\\
0.000645\\
0.000647\\
0.000645\\
0.000645\\
0.000646\\
0.000644\\
0.000645\\
0.000642\\
0.000643\\
0.000648\\
0.000646\\
0.000694\\
0.000643\\
0.000645\\
0.000647\\
0.000645\\
0.000646\\
0.000646\\
0.000643\\
0.000644\\
0.000644\\
0.000645\\
0.000647\\
0.000645\\
0.000641\\
0.000647\\
0.000648\\
0.000643\\
0.000645\\
0.000644\\
0.000649\\
0.000650\\
0.000646\\
0.000648\\
0.000647\\
0.000650\\
0.000648\\
0.000647\\
0.000645\\
0.000647\\
0.000643\\
0.000699\\
0.000644\\
0.000645\\
0.000647\\
0.000709\\
0.000647\\
0.000646\\
0.000645\\
0.000646\\
0.000645\\
0.000645\\
0.000646\\
0.000645\\
0.000644\\
0.000644\\
0.000644\\
0.000657\\
0.000637\\
0.000634\\
0.000635\\
0.000634\\
0.000633\\
0.000633\\
0.000638\\
0.000633\\
0.000634\\
0.000635\\
0.000634\\
0.000635\\
0.000635\\
0.000634\\
0.000633\\
0.000640\\
0.000634\\
0.000673\\
0.000632\\
0.000638\\
0.000633\\
0.000632\\
0.000634\\
0.000639\\
0.000636\\
0.000634\\
0.000636\\
0.000638\\
0.000633\\
0.000632\\
0.000634\\
0.000685\\
0.000637\\
0.000669\\
0.000634\\
0.000643\\
0.000636\\
0.000633\\
0.000634\\
0.000634\\
0.000634\\
0.000635\\
0.000634\\
0.000632\\
0.000638\\
0.000634\\
0.000634\\
0.000687\\
0.000635\\
0.000636\\
0.000634\\
0.000699\\
0.000633\\
0.000635\\
0.000634\\
0.000636\\
0.000635\\
0.000634\\
0.000640\\
0.000634\\
0.000635\\
0.000632\\
0.000636\\
0.000646\\
0.000617\\
0.000609\\
0.000610\\
0.000612\\
0.000610\\
0.000608\\
0.000610\\
0.000636\\
0.000606\\
0.000610\\
0.000607\\
0.000612\\
0.000610\\
0.000608\\
0.000607\\
0.000618\\
0.000612\\
0.000645\\
0.000611\\
0.000611\\
0.000612\\
0.000606\\
0.000609\\
0.000610\\
0.000611\\
0.000608\\
0.000612\\
0.000610\\
0.000611\\
0.000610\\
0.000609\\
0.000613\\
0.000610\\
0.000613\\
0.000612\\
0.000611\\
0.000609\\
0.000611\\
0.000607\\
0.000609\\
0.000609\\
0.000609\\
0.000609\\
0.000613\\
0.000610\\
0.000610\\
0.000610\\
0.000662\\
0.000608\\
0.000608\\
0.000611\\
0.000671\\
0.000610\\
0.000610\\
0.000608\\
0.000609\\
0.000609\\
0.000609\\
0.000610\\
0.000608\\
0.000608\\
0.000610\\
0.000607\\
0.000634\\
0.000615\\
0.000614\\
0.000614\\
0.000613\\
0.000613\\
0.000613\\
0.000614\\
0.000612\\
0.000611\\
0.000615\\
0.000612\\
0.000612\\
0.000611\\
0.000611\\
0.000611\\
0.000625\\
0.000616\\
0.000648\\
0.000611\\
0.000614\\
0.000613\\
0.000613\\
0.000615\\
0.000613\\
0.000612\\
0.000613\\
0.000612\\
0.000610\\
0.000612\\
0.000614\\
0.000611\\
0.000616\\
0.000616\\
0.000613\\
0.000613\\
0.000612\\
0.000612\\
0.000615\\
0.000612\\
0.000616\\
0.000612\\
0.000611\\
0.000612\\
0.000614\\
0.000614\\
0.000613\\
0.000612\\
0.000660\\
0.000617\\
0.000615\\
0.000612\\
0.000670\\
0.000616\\
0.000615\\
0.000613\\
0.000613\\
0.000612\\
0.000617\\
0.000612\\
0.000613\\
0.000612\\
0.000611\\
0.000611\\
0.000653\\
0.000632\\
0.000631\\
0.000631\\
0.000633\\
0.000633\\
0.000631\\
0.000632\\
0.000632\\
0.000635\\
0.000632\\
0.000633\\
0.000632\\
0.000640\\
0.000632\\
0.000630\\
0.000639\\
0.000631\\
0.000672\\
0.000634\\
0.000629\\
0.000633\\
0.000630\\
0.000632\\
0.000632\\
0.000631\\
0.000632\\
0.000630\\
0.000630\\
0.000632\\
0.000633\\
0.000632\\
0.000632\\
0.000635\\
0.000629\\
0.000629\\
0.000631\\
0.000633\\
0.000633\\
0.000631\\
0.000632\\
0.000631\\
0.000632\\
0.000632\\
0.000630\\
0.000632\\
0.000629\\
0.000632\\
0.000684\\
0.000633\\
0.000629\\
0.000628\\
0.000702\\
0.000628\\
0.000630\\
0.000634\\
0.000631\\
0.000634\\
0.000635\\
0.000636\\
0.000633\\
0.000630\\
0.000631\\
0.000632\\
0.000681\\
0.000650\\
0.000650\\
0.000648\\
0.000650\\
0.000647\\
0.000650\\
0.000649\\
0.000649\\
0.000653\\
0.000651\\
0.000651\\
0.000650\\
0.000651\\
0.000650\\
0.000650\\
0.000655\\
0.000649\\
0.000688\\
0.000649\\
0.000648\\
0.000650\\
0.000654\\
0.000650\\
0.000648\\
0.000650\\
0.000651\\
0.000651\\
0.000651\\
0.000648\\
0.000656\\
0.000649\\
0.000652\\
0.000651\\
0.000648\\
0.000657\\
0.000650\\
0.000650\\
0.000649\\
0.000650\\
0.000650\\
0.000651\\
0.000650\\
0.000650\\
0.000650\\
0.000650\\
0.000648\\
0.000648\\
0.000703\\
0.000649\\
0.000649\\
0.000650\\
0.000713\\
0.000648\\
0.000649\\
0.000649\\
0.000649\\
0.000649\\
0.000650\\
0.000649\\
0.000651\\
0.000649\\
0.000651\\
0.000649\\
0.000642\\
0.000612\\
0.000614\\
0.000612\\
0.000616\\
0.000610\\
0.000608\\
0.000609\\
0.000609\\
0.000609\\
0.000610\\
0.000610\\
0.000611\\
0.000608\\
0.000610\\
0.000608\\
0.000617\\
0.000609\\
0.000654\\
0.000613\\
0.000613\\
0.000608\\
0.000609\\
0.000609\\
0.000609\\
0.000607\\
0.000608\\
0.000608\\
0.000607\\
0.000609\\
0.000608\\
0.000610\\
0.000614\\
0.000615\\
0.000616\\
0.000612\\
0.000614\\
0.000608\\
0.000609\\
0.000607\\
0.000607\\
0.000608\\
0.000609\\
0.000608\\
0.000610\\
0.000611\\
0.000605\\
0.000617\\
0.000656\\
0.000612\\
0.000610\\
0.000617\\
0.000673\\
0.000609\\
0.000608\\
0.000608\\
0.000608\\
0.000608\\
0.000607\\
0.000609\\
0.000608\\
0.000608\\
0.000607\\
0.000612\\
0.000635\\
0.000614\\
0.000617\\
0.000616\\
0.000615\\
0.000617\\
0.000614\\
0.000613\\
0.000614\\
0.000614\\
0.000614\\
0.000616\\
0.000615\\
0.000612\\
0.000616\\
0.000611\\
0.000616\\
0.000616\\
0.000650\\
0.000613\\
0.000614\\
0.000611\\
0.000616\\
0.000616\\
0.000611\\
0.000614\\
0.000614\\
0.000614\\
0.000614\\
0.000615\\
0.000615\\
0.000613\\
0.000617\\
0.000619\\
0.000641\\
0.000613\\
0.000611\\
0.000613\\
0.000613\\
0.000614\\
0.000614\\
0.000614\\
0.000616\\
0.000612\\
0.000617\\
0.000613\\
0.000614\\
0.000613\\
0.001119\\
0.000614\\
0.000614\\
0.000613\\
0.000669\\
0.000612\\
0.000612\\
0.000615\\
0.000612\\
0.000615\\
0.000618\\
0.000614\\
0.000615\\
0.000617\\
0.000613\\
0.000614\\
0.000640\\
0.000595\\
0.000598\\
0.000594\\
0.000599\\
0.000597\\
0.000588\\
0.000590\\
0.000590\\
0.000599\\
0.000599\\
0.000589\\
0.000594\\
0.000591\\
0.000601\\
0.000589\\
0.000602\\
0.000599\\
0.000626\\
0.000597\\
0.000617\\
0.000588\\
0.000602\\
0.000593\\
0.000591\\
0.000592\\
0.000597\\
0.000597\\
0.000589\\
0.000590\\
0.000597\\
0.000594\\
0.000613\\
0.000597\\
0.000591\\
0.000592\\
0.000602\\
0.000589\\
0.000599\\
0.000597\\
0.000586\\
0.000597\\
0.000602\\
0.000590\\
0.000603\\
0.000602\\
0.000590\\
0.000605\\
0.000648\\
0.000589\\
0.000597\\
0.000591\\
0.000656\\
0.000587\\
0.000602\\
0.000597\\
0.000597\\
0.000598\\
0.000591\\
0.000600\\
0.000591\\
0.000603\\
0.000591\\
0.000605\\
0.000638\\
0.000603\\
0.000610\\
0.000611\\
0.000609\\
0.000606\\
0.000598\\
0.000606\\
0.000598\\
0.000602\\
0.000597\\
0.000607\\
0.000603\\
0.000596\\
0.000608\\
0.000598\\
0.000632\\
0.000607\\
0.000647\\
0.000609\\
0.000607\\
0.000602\\
0.000629\\
0.000604\\
0.000601\\
0.000601\\
0.000607\\
0.000605\\
0.000608\\
0.000609\\
0.000605\\
0.000602\\
0.000613\\
0.000605\\
0.000607\\
0.000609\\
0.000609\\
0.000596\\
0.000610\\
0.000600\\
0.000601\\
0.000601\\
0.000601\\
0.000608\\
0.000600\\
0.000611\\
0.000603\\
0.000598\\
0.000649\\
0.000602\\
0.000610\\
0.000625\\
0.000660\\
0.000601\\
0.000607\\
0.000603\\
0.000598\\
0.000599\\
0.000605\\
0.000607\\
0.000612\\
0.000601\\
0.000624\\
0.000606\\
0.000622\\
0.000602\\
0.000613\\
0.000609\\
0.000612\\
0.000598\\
0.000599\\
0.000601\\
0.000604\\
0.000600\\
0.000628\\
0.000606\\
0.000602\\
0.000610\\
0.000598\\
0.000603\\
0.000613\\
0.000608\\
0.000651\\
0.000613\\
0.000619\\
0.000599\\
0.000600\\
0.000599\\
0.000605\\
0.000605\\
0.000611\\
0.000603\\
0.000603\\
0.000604\\
0.000603\\
0.000612\\
0.000614\\
0.000613\\
0.000612\\
0.000610\\
0.000610\\
0.000604\\
0.000613\\
0.000598\\
0.000613\\
0.000604\\
0.000604\\
0.000605\\
0.000605\\
0.000610\\
0.000601\\
0.000635\\
0.000657\\
0.000610\\
0.000610\\
0.000614\\
0.000661\\
0.000604\\
0.000602\\
0.000601\\
0.000597\\
0.000608\\
0.000630\\
0.000608\\
0.000609\\
0.000599\\
0.000607\\
0.000611\\
0.000630\\
0.000610\\
0.000603\\
0.000607\\
0.000610\\
0.000603\\
0.000608\\
0.000601\\
0.000616\\
0.000602\\
0.000607\\
0.000627\\
0.000613\\
0.000601\\
0.000611\\
0.000599\\
0.000615\\
0.000613\\
0.000647\\
0.000607\\
0.000599\\
0.000611\\
0.000605\\
0.000603\\
0.000602\\
0.000604\\
0.000611\\
0.000602\\
0.000599\\
0.000600\\
0.000607\\
0.000603\\
0.000615\\
0.000611\\
0.000602\\
0.000606\\
0.000600\\
0.000607\\
0.000607\\
0.000601\\
0.000604\\
0.000611\\
0.000601\\
0.000602\\
0.000606\\
0.000602\\
0.000607\\
0.000601\\
0.000654\\
0.000610\\
0.000599\\
0.000607\\
0.000659\\
0.000605\\
0.000613\\
0.000609\\
0.000603\\
0.000609\\
0.000613\\
0.000609\\
0.000604\\
0.000610\\
0.000601\\
0.000601\\
0.000639\\
0.000612\\
0.000606\\
0.000611\\
0.000607\\
0.000599\\
0.000608\\
0.000615\\
0.000614\\
0.000614\\
0.000604\\
0.000611\\
0.000610\\
0.000604\\
0.000605\\
0.000604\\
0.000638\\
0.000617\\
0.000646\\
0.000616\\
0.000605\\
0.000609\\
0.000605\\
0.000608\\
0.000614\\
0.000613\\
0.000603\\
0.000611\\
0.000617\\
0.000610\\
0.000604\\
0.000618\\
0.000615\\
0.000608\\
0.000614\\
0.000616\\
0.000607\\
0.000605\\
0.000604\\
0.000607\\
0.000611\\
0.000608\\
0.000609\\
0.000602\\
0.000603\\
0.000604\\
0.000614\\
0.000603\\
0.000657\\
0.000612\\
0.000611\\
0.000612\\
0.000664\\
0.000611\\
0.000608\\
0.000616\\
0.000612\\
0.000606\\
0.000620\\
0.000603\\
0.000608\\
0.000607\\
0.000612\\
0.000614\\
0.000659\\
0.000658\\
0.000650\\
0.000651\\
0.000649\\
0.000657\\
0.000646\\
0.000648\\
0.000645\\
0.000644\\
0.000647\\
0.000645\\
0.000652\\
0.000644\\
0.000643\\
0.000642\\
0.000651\\
0.000650\\
0.000695\\
0.000645\\
0.000648\\
0.000648\\
0.000646\\
0.000644\\
0.000653\\
0.000644\\
0.000646\\
0.000656\\
0.000658\\
0.000651\\
0.000645\\
0.000649\\
0.000645\\
0.000655\\
0.000653\\
0.000657\\
0.000644\\
0.000649\\
0.000650\\
0.000643\\
0.000647\\
0.000645\\
0.000646\\
0.000648\\
0.000650\\
0.000649\\
0.000653\\
0.000644\\
0.000710\\
0.000646\\
0.000651\\
0.000652\\
0.000719\\
0.000642\\
0.000648\\
0.000650\\
0.000648\\
0.000643\\
0.000653\\
0.000653\\
0.000647\\
0.000644\\
0.000642\\
0.000644\\
0.000637\\
0.000611\\
0.000608\\
0.000611\\
0.000606\\
0.000604\\
0.000614\\
0.000608\\
0.000612\\
0.000606\\
0.000608\\
0.000605\\
0.000603\\
0.000607\\
0.000615\\
0.000603\\
0.000615\\
0.000604\\
0.000646\\
0.000610\\
0.000606\\
0.000606\\
0.000605\\
0.000604\\
0.000615\\
0.000606\\
0.000605\\
0.000611\\
0.000614\\
0.000608\\
0.000613\\
0.000609\\
0.000614\\
0.000619\\
0.000610\\
0.000609\\
0.000613\\
0.000604\\
0.000604\\
0.000605\\
0.000607\\
0.000604\\
0.000607\\
0.000606\\
0.000608\\
0.000607\\
0.000611\\
0.000642\\
0.000657\\
0.000613\\
0.000605\\
0.000603\\
0.000669\\
0.000607\\
0.000609\\
0.000604\\
0.000637\\
0.000607\\
0.000608\\
0.000604\\
0.000607\\
0.000607\\
0.000629\\
0.000612\\
0.000642\\
0.000612\\
0.000601\\
0.000611\\
0.000604\\
0.000607\\
0.000604\\
0.000614\\
0.000613\\
0.000605\\
0.000628\\
0.000612\\
0.000628\\
0.000604\\
0.000613\\
0.000604\\
0.000621\\
0.000610\\
0.000638\\
0.000609\\
0.000602\\
0.000604\\
0.000610\\
0.000609\\
0.000614\\
0.000605\\
0.000606\\
0.000627\\
0.000609\\
0.000602\\
0.000627\\
0.000602\\
0.000607\\
0.000613\\
0.000611\\
0.000613\\
0.000602\\
0.000611\\
0.000606\\
0.000609\\
0.000613\\
0.000609\\
0.000612\\
0.000626\\
0.000611\\
0.000605\\
0.000607\\
0.000604\\
0.000661\\
0.000612\\
0.000607\\
0.000604\\
0.000666\\
0.000604\\
0.000612\\
0.000645\\
0.000606\\
0.000608\\
0.000609\\
0.000621\\
0.000612\\
0.000605\\
0.000605\\
0.000602\\
0.000629\\
0.000608\\
0.000602\\
0.000613\\
0.000612\\
0.000635\\
0.000605\\
0.000602\\
0.000602\\
0.000602\\
0.000599\\
0.000612\\
0.000599\\
0.000608\\
0.000607\\
0.000603\\
0.000614\\
0.000618\\
0.000637\\
0.000611\\
0.000607\\
0.000600\\
0.000601\\
0.000601\\
0.000609\\
0.000607\\
0.000611\\
0.000612\\
0.000605\\
0.000608\\
0.000612\\
0.000610\\
0.000613\\
0.000614\\
0.000614\\
0.000613\\
0.000605\\
0.000609\\
0.000600\\
0.000603\\
0.000600\\
0.000600\\
0.000607\\
0.000611\\
0.000607\\
0.000606\\
0.000604\\
0.000610\\
0.000653\\
0.000601\\
0.000612\\
0.000609\\
0.000671\\
0.000605\\
0.000600\\
0.000601\\
0.000605\\
0.000600\\
0.000603\\
0.000608\\
0.000600\\
0.000616\\
0.000614\\
0.000601\\
0.000633\\
0.000616\\
0.000604\\
0.000603\\
0.000601\\
0.000608\\
0.000610\\
0.000605\\
0.000607\\
0.000609\\
0.000606\\
0.000611\\
0.000602\\
0.000603\\
0.000601\\
0.000604\\
0.000618\\
0.000614\\
0.000648\\
0.000609\\
0.000605\\
0.000603\\
0.000607\\
0.000613\\
0.000606\\
0.000629\\
0.000614\\
0.000610\\
0.000613\\
0.000603\\
0.000608\\
0.000606\\
0.000608\\
0.000609\\
0.000616\\
0.000613\\
0.000613\\
0.000601\\
0.000601\\
0.000601\\
0.000606\\
0.000606\\
0.000601\\
0.000607\\
0.000601\\
0.000602\\
0.000606\\
0.000623\\
0.000658\\
0.000601\\
0.000611\\
0.000606\\
0.000672\\
0.000629\\
0.000602\\
0.000602\\
0.000604\\
0.000609\\
0.000613\\
0.000608\\
0.000605\\
0.000608\\
0.000601\\
0.000637\\
0.000627\\
0.000613\\
0.000615\\
0.000608\\
0.000604\\
0.000612\\
0.000602\\
0.000601\\
0.000606\\
0.000608\\
0.000601\\
0.000602\\
0.000610\\
0.000609\\
0.000609\\
0.000610\\
0.000630\\
0.000602\\
0.000643\\
0.000610\\
0.000609\\
0.000612\\
0.000608\\
0.000618\\
0.000598\\
0.000603\\
0.000609\\
0.000616\\
0.000609\\
0.000610\\
0.000602\\
0.000612\\
0.000603\\
0.000602\\
0.000617\\
0.000602\\
0.000608\\
0.000610\\
0.000607\\
0.000607\\
0.000599\\
0.000602\\
0.000599\\
0.000608\\
0.000608\\
0.000610\\
0.000601\\
0.000601\\
0.000659\\
0.000599\\
0.000606\\
0.000603\\
0.000668\\
0.000611\\
0.000604\\
0.000599\\
0.000599\\
0.000607\\
0.000598\\
0.000617\\
0.000613\\
0.000611\\
0.000601\\
0.000620\\
0.000651\\
0.000619\\
0.000625\\
0.000622\\
0.000625\\
0.000616\\
0.000612\\
0.000616\\
0.000630\\
0.000625\\
0.000611\\
0.000624\\
0.000619\\
0.000623\\
0.000622\\
0.000619\\
0.000632\\
0.000619\\
0.000655\\
0.000620\\
0.000619\\
0.000615\\
0.000621\\
0.000621\\
0.000614\\
0.000624\\
0.000614\\
0.000623\\
0.000625\\
0.000623\\
0.000630\\
0.000617\\
0.000615\\
0.000630\\
0.000625\\
0.000619\\
0.000620\\
0.000618\\
0.000618\\
0.000613\\
0.000615\\
0.000620\\
0.000628\\
0.000619\\
0.000618\\
0.000618\\
0.000624\\
0.000621\\
0.000667\\
0.000624\\
0.000614\\
0.000616\\
0.000698\\
0.000613\\
0.000627\\
0.000614\\
0.000614\\
0.000616\\
0.000615\\
0.000614\\
0.000623\\
0.000616\\
0.000612\\
0.000612\\
0.000633\\
0.000630\\
0.000623\\
0.000618\\
0.000614\\
0.000617\\
0.000606\\
0.000606\\
0.000618\\
0.000616\\
0.000605\\
0.000610\\
0.000607\\
0.000609\\
0.000614\\
0.000613\\
0.000626\\
0.000607\\
0.000652\\
0.000618\\
0.000613\\
0.000618\\
0.000606\\
0.000608\\
0.000606\\
0.000607\\
0.000610\\
0.000605\\
0.000608\\
0.000623\\
0.000621\\
0.000608\\
0.000610\\
0.000608\\
0.000618\\
0.000603\\
0.000611\\
0.000612\\
0.000607\\
0.000609\\
0.000618\\
0.000605\\
0.000608\\
0.000613\\
0.000611\\
0.000620\\
0.000620\\
0.000615\\
0.000660\\
0.000604\\
0.000608\\
0.000616\\
0.000666\\
0.000620\\
0.000610\\
0.000607\\
0.000608\\
0.000614\\
0.000611\\
0.000614\\
0.000617\\
0.000617\\
0.000621\\
0.000620\\
0.000635\\
0.000605\\
0.000606\\
0.000603\\
0.000606\\
0.000603\\
0.000607\\
0.000604\\
0.000614\\
0.000610\\
0.000611\\
0.000606\\
0.000603\\
0.000608\\
0.000609\\
0.000608\\
0.000616\\
0.000605\\
0.000641\\
0.000602\\
0.000614\\
0.000610\\
0.000611\\
0.000603\\
0.000608\\
0.000616\\
0.000608\\
0.000603\\
0.000606\\
0.000612\\
0.000603\\
0.000608\\
0.000607\\
0.000612\\
0.000616\\
0.000601\\
0.000613\\
0.000605\\
0.000607\\
0.000601\\
0.000602\\
0.000616\\
0.000611\\
0.000605\\
0.000604\\
0.000607\\
0.000616\\
0.000609\\
0.000653\\
0.000607\\
0.000614\\
0.000602\\
0.000672\\
0.000605\\
0.000604\\
0.000604\\
0.000604\\
0.000611\\
0.000609\\
0.000606\\
0.000603\\
0.000605\\
0.000604\\
0.000602\\
0.000641\\
0.000607\\
0.000600\\
0.000598\\
0.000608\\
0.000602\\
0.000603\\
0.000610\\
0.000615\\
0.000606\\
0.000607\\
0.000609\\
0.000627\\
0.000598\\
0.000615\\
0.000609\\
0.000609\\
0.000611\\
0.000639\\
0.000602\\
0.000597\\
0.000609\\
0.000600\\
0.000606\\
0.000609\\
0.000604\\
0.000610\\
0.000612\\
0.000605\\
0.000600\\
0.000609\\
0.000605\\
0.000605\\
0.000615\\
0.000606\\
0.000605\\
0.000609\\
0.000615\\
0.000611\\
0.000610\\
0.000605\\
0.000605\\
0.000610\\
0.000607\\
0.000605\\
0.000601\\
0.000601\\
0.000603\\
0.000651\\
0.000599\\
0.000598\\
0.000606\\
0.000666\\
0.000608\\
0.000614\\
0.000602\\
0.000609\\
0.000605\\
0.000605\\
0.000605\\
0.000601\\
0.000613\\
0.000606\\
0.000612\\
0.000631\\
0.000608\\
0.000609\\
0.000606\\
0.000604\\
0.000613\\
0.000609\\
0.000632\\
0.000601\\
0.000602\\
0.000600\\
0.000610\\
0.000604\\
0.000600\\
0.000601\\
0.000606\\
0.000607\\
0.000600\\
0.000638\\
0.000607\\
0.000613\\
0.000611\\
0.000630\\
0.000611\\
0.000610\\
0.000604\\
0.000601\\
0.000611\\
0.000608\\
0.000611\\
0.000605\\
0.000610\\
0.000607\\
0.000603\\
0.000601\\
0.000610\\
0.000607\\
0.000610\\
0.000599\\
0.000608\\
0.000611\\
0.000602\\
0.000602\\
0.000601\\
0.000609\\
0.000607\\
0.000604\\
0.000615\\
0.000656\\
0.000602\\
0.000610\\
0.000604\\
0.000668\\
0.000598\\
0.000602\\
0.000608\\
0.000612\\
0.000601\\
0.000613\\
0.000605\\
0.000613\\
0.000602\\
0.000603\\
0.000605\\
0.000693\\
0.000686\\
0.000675\\
0.000665\\
0.000677\\
0.000670\\
0.000683\\
0.000678\\
0.000677\\
0.000671\\
0.000666\\
0.000670\\
0.000682\\
0.000675\\
0.000685\\
0.000677\\
0.000687\\
0.000682\\
0.000726\\
0.000678\\
0.000669\\
0.000670\\
0.000673\\
0.000677\\
0.000680\\
0.000677\\
0.000672\\
0.000669\\
0.000671\\
0.000676\\
0.000682\\
0.000668\\
0.000687\\
0.000675\\
0.000670\\
0.000673\\
0.000669\\
0.000668\\
0.000670\\
0.000666\\
0.000671\\
0.000664\\
0.000679\\
0.000676\\
0.000668\\
0.000668\\
0.000674\\
0.000671\\
0.000744\\
0.000665\\
0.000666\\
0.000679\\
0.000756\\
0.000669\\
0.000673\\
0.000675\\
0.000673\\
0.000669\\
0.000670\\
0.000709\\
0.000667\\
0.000667\\
0.000678\\
0.000676\\
0.000637\\
0.000618\\
0.000611\\
0.000624\\
0.000614\\
0.000610\\
0.000607\\
0.000607\\
0.000617\\
0.000608\\
0.000608\\
0.000617\\
0.000616\\
0.000609\\
0.000612\\
0.000619\\
0.000614\\
0.000606\\
0.000647\\
0.000618\\
0.000608\\
0.000613\\
0.000618\\
0.000612\\
0.000613\\
0.000612\\
0.000610\\
0.000615\\
0.000607\\
0.000608\\
0.000614\\
0.000608\\
0.000619\\
0.000620\\
0.000613\\
0.000612\\
0.000616\\
0.000608\\
0.000608\\
0.000609\\
0.000608\\
0.000607\\
0.000615\\
0.000614\\
0.000613\\
0.000614\\
0.000609\\
0.000612\\
0.000658\\
0.000607\\
0.000608\\
0.000613\\
0.000674\\
0.000613\\
0.000614\\
0.000617\\
0.000613\\
0.000607\\
0.000615\\
0.000611\\
0.000608\\
0.000614\\
0.000609\\
0.000615\\
0.000639\\
0.000625\\
0.000619\\
0.000619\\
0.000608\\
0.000617\\
0.000610\\
0.000617\\
0.000621\\
0.000608\\
0.000617\\
0.000626\\
0.000619\\
0.000622\\
0.000607\\
0.000608\\
0.000624\\
0.000616\\
0.000660\\
0.000621\\
0.000614\\
0.000617\\
0.000621\\
0.000620\\
0.000615\\
0.000623\\
0.000608\\
0.000616\\
0.000611\\
0.000612\\
0.000607\\
0.000614\\
0.000623\\
0.000609\\
0.000617\\
0.000619\\
0.000614\\
0.000618\\
0.000617\\
0.000619\\
0.000619\\
0.000609\\
0.000614\\
0.000613\\
0.000610\\
0.000609\\
0.000610\\
0.000617\\
0.000664\\
0.000609\\
0.000620\\
0.000608\\
0.000672\\
0.000609\\
0.000623\\
0.000612\\
0.000618\\
0.000608\\
0.000607\\
0.000614\\
0.000608\\
0.000608\\
0.000609\\
0.000619\\
0.000649\\
0.000609\\
0.000612\\
0.000605\\
0.000610\\
0.000608\\
0.000608\\
0.000613\\
0.000608\\
0.000605\\
0.000609\\
0.000604\\
0.000609\\
0.000604\\
0.000608\\
0.000602\\
0.000618\\
0.000613\\
0.000646\\
0.000602\\
0.000634\\
0.000603\\
0.000609\\
0.000602\\
0.000610\\
0.000610\\
0.000605\\
0.000613\\
0.000613\\
0.000636\\
0.000606\\
0.000603\\
0.000616\\
0.000624\\
0.000610\\
0.000605\\
0.000602\\
0.000602\\
0.000605\\
0.000604\\
0.000604\\
0.000603\\
0.000611\\
0.000604\\
0.000604\\
0.000608\\
0.000609\\
0.000602\\
0.000662\\
0.000604\\
0.000607\\
0.000604\\
0.000690\\
0.000604\\
0.000606\\
0.000606\\
0.000602\\
0.000614\\
0.000607\\
0.000605\\
0.000603\\
0.000603\\
0.000603\\
0.000602\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000948\\
0.000983\\
0.000926\\
0.000932\\
0.000925\\
0.000929\\
0.000930\\
0.000933\\
0.000927\\
0.000925\\
0.000925\\
0.000928\\
0.000929\\
0.000929\\
0.000929\\
0.000930\\
0.001011\\
0.000932\\
0.000966\\
0.000924\\
0.000928\\
0.000930\\
0.000935\\
0.000934\\
0.000929\\
0.000944\\
0.000931\\
0.000928\\
0.000928\\
0.000932\\
0.000930\\
0.000931\\
0.000939\\
0.000986\\
0.000929\\
0.000929\\
0.000932\\
0.000930\\
0.000939\\
0.000933\\
0.000930\\
0.000928\\
0.000934\\
0.000929\\
0.000952\\
0.000933\\
0.000929\\
0.000932\\
0.000948\\
0.000937\\
0.000933\\
0.000935\\
0.001039\\
0.000936\\
0.000938\\
0.000931\\
0.000934\\
0.000958\\
0.000939\\
0.000932\\
0.000933\\
0.000933\\
0.000933\\
0.000933\\
0.000925\\
0.000971\\
0.000917\\
0.000928\\
0.000923\\
0.000924\\
0.000923\\
0.000925\\
0.000923\\
0.000924\\
0.000923\\
0.000925\\
0.000917\\
0.000919\\
0.000919\\
0.000918\\
0.000966\\
0.000920\\
0.000954\\
0.000924\\
0.000922\\
0.000928\\
0.000928\\
0.000926\\
0.000929\\
0.000944\\
0.000927\\
0.000922\\
0.000919\\
0.000923\\
0.000921\\
0.000924\\
0.000932\\
0.000971\\
0.000920\\
0.000928\\
0.000929\\
0.000928\\
0.000925\\
0.000927\\
0.000926\\
0.000927\\
0.000928\\
0.000924\\
0.000921\\
0.000924\\
0.000924\\
0.000921\\
0.000935\\
0.000924\\
0.000925\\
0.000928\\
0.001001\\
0.000929\\
0.000931\\
0.000930\\
0.000928\\
0.000949\\
0.000931\\
0.000924\\
0.000928\\
0.000924\\
0.000926\\
0.000931\\
0.000972\\
0.001022\\
0.000956\\
0.000964\\
0.000955\\
0.000955\\
0.000955\\
0.000953\\
0.000956\\
0.000956\\
0.000959\\
0.000954\\
0.000954\\
0.000954\\
0.000961\\
0.000957\\
0.000998\\
0.000960\\
0.001003\\
0.000959\\
0.000955\\
0.000959\\
0.000955\\
0.000955\\
0.000955\\
0.000979\\
0.000962\\
0.000957\\
0.000958\\
0.000956\\
0.000958\\
0.000954\\
0.000970\\
0.001016\\
0.000955\\
0.000960\\
0.000957\\
0.000961\\
0.000956\\
0.000954\\
0.000958\\
0.000958\\
0.000959\\
0.000957\\
0.000956\\
0.000958\\
0.000961\\
0.000957\\
0.000980\\
0.000962\\
0.000959\\
0.000961\\
0.001040\\
0.000962\\
0.000960\\
0.000961\\
0.000959\\
0.000986\\
0.000960\\
0.000959\\
0.000959\\
0.000961\\
0.000962\\
0.000961\\
0.000958\\
0.001015\\
0.000948\\
0.000956\\
0.000947\\
0.000949\\
0.000946\\
0.000947\\
0.000951\\
0.000947\\
0.000948\\
0.000946\\
0.000950\\
0.000946\\
0.000945\\
0.000947\\
0.000991\\
0.000952\\
0.001000\\
0.000948\\
0.000955\\
0.000949\\
0.000948\\
0.000950\\
0.000949\\
0.000970\\
0.000949\\
0.000947\\
0.000947\\
0.000948\\
0.000950\\
0.000947\\
0.000968\\
0.001002\\
0.000949\\
0.000950\\
0.000949\\
0.000948\\
0.000950\\
0.000948\\
0.000950\\
0.000950\\
0.000952\\
0.000948\\
0.000952\\
0.000949\\
0.000955\\
0.000950\\
0.000968\\
0.000956\\
0.000954\\
0.000953\\
0.001028\\
0.000953\\
0.000956\\
0.000954\\
0.000955\\
0.000971\\
0.000958\\
0.000954\\
0.000958\\
0.000952\\
0.000953\\
0.000955\\
0.000976\\
0.000980\\
0.000926\\
0.000929\\
0.000925\\
0.000928\\
0.000924\\
0.000924\\
0.000923\\
0.000926\\
0.000928\\
0.000926\\
0.000930\\
0.000927\\
0.000926\\
0.000927\\
0.000976\\
0.000932\\
0.000971\\
0.000924\\
0.000933\\
0.000929\\
0.000925\\
0.000925\\
0.000931\\
0.000946\\
0.000929\\
0.000927\\
0.000929\\
0.000929\\
0.000928\\
0.000926\\
0.000941\\
0.000982\\
0.000929\\
0.000929\\
0.000929\\
0.000927\\
0.000923\\
0.000925\\
0.000924\\
0.000924\\
0.000925\\
0.000932\\
0.000928\\
0.000930\\
0.000930\\
0.000931\\
0.000949\\
0.000931\\
0.000929\\
0.000933\\
0.001025\\
0.000928\\
0.000928\\
0.000930\\
0.000932\\
0.000950\\
0.000939\\
0.000932\\
0.000931\\
0.000933\\
0.000931\\
0.000932\\
0.000965\\
0.000967\\
0.000944\\
0.000949\\
0.000935\\
0.000931\\
0.000934\\
0.000944\\
0.000942\\
0.000940\\
0.000934\\
0.000934\\
0.000938\\
0.000933\\
0.000940\\
0.000940\\
0.000970\\
0.000935\\
0.000995\\
0.000951\\
0.000933\\
0.000939\\
0.000943\\
0.000945\\
0.000937\\
0.000942\\
0.000937\\
0.000952\\
0.000937\\
0.000934\\
0.000944\\
0.000935\\
0.000955\\
0.000982\\
0.000952\\
0.000946\\
0.000948\\
0.000938\\
0.000941\\
0.000945\\
0.000940\\
0.000935\\
0.000939\\
0.000937\\
0.000942\\
0.000947\\
0.000941\\
0.000946\\
0.000960\\
0.000943\\
0.000942\\
0.000940\\
0.001006\\
0.000940\\
0.000952\\
0.000948\\
0.000948\\
0.000953\\
0.000941\\
0.000979\\
0.000942\\
0.000938\\
0.000947\\
0.000941\\
0.000955\\
0.000995\\
0.000945\\
0.000954\\
0.000943\\
0.000949\\
0.000949\\
0.000964\\
0.000953\\
0.000942\\
0.000952\\
0.000952\\
0.000950\\
0.000957\\
0.000954\\
0.000960\\
0.001012\\
0.000948\\
0.000983\\
0.000944\\
0.000946\\
0.000985\\
0.000945\\
0.000943\\
0.000948\\
0.001012\\
0.000951\\
0.000948\\
0.000948\\
0.000948\\
0.001138\\
0.000951\\
0.000951\\
0.000998\\
0.000942\\
0.000946\\
0.000949\\
0.000950\\
0.000999\\
0.000943\\
0.000952\\
0.001080\\
0.000947\\
0.000979\\
0.000949\\
0.000958\\
0.000953\\
0.000948\\
0.000963\\
0.000951\\
0.000946\\
0.000954\\
0.001029\\
0.000950\\
0.000949\\
0.000948\\
0.000954\\
0.000968\\
0.000965\\
0.000948\\
0.000950\\
0.001015\\
0.000950\\
0.000949\\
0.000965\\
0.001002\\
0.000950\\
0.000959\\
0.000949\\
0.000949\\
0.000948\\
0.000944\\
0.000943\\
0.000952\\
0.000947\\
0.000945\\
0.000948\\
0.000940\\
0.000944\\
0.000941\\
0.000994\\
0.000953\\
0.000989\\
0.000945\\
0.000952\\
0.000949\\
0.000951\\
0.000949\\
0.000948\\
0.000966\\
0.000945\\
0.000947\\
0.000951\\
0.000944\\
0.000942\\
0.000941\\
0.000955\\
0.001003\\
0.000951\\
0.000946\\
0.000948\\
0.000954\\
0.000947\\
0.000953\\
0.000947\\
0.000949\\
0.000949\\
0.000948\\
0.000945\\
0.000945\\
0.000951\\
0.000945\\
0.000956\\
0.000954\\
0.000957\\
0.000954\\
0.001033\\
0.000953\\
0.000953\\
0.000956\\
0.000950\\
0.000969\\
0.000953\\
0.000949\\
0.000954\\
0.000949\\
0.000949\\
0.000947\\
0.001211\\
0.001029\\
0.000999\\
0.000994\\
0.000998\\
0.001002\\
0.000953\\
0.000953\\
0.000948\\
0.000952\\
0.000950\\
0.000950\\
0.000953\\
0.000945\\
0.000955\\
0.000950\\
0.001025\\
0.001004\\
0.001029\\
0.000998\\
0.000998\\
0.000995\\
0.000953\\
0.000952\\
0.000951\\
0.000975\\
0.000955\\
0.000951\\
0.000956\\
0.000953\\
0.000960\\
0.000951\\
0.001017\\
0.001027\\
0.001575\\
0.000998\\
0.000998\\
0.001008\\
0.000952\\
0.000959\\
0.000952\\
0.000951\\
0.000954\\
0.000957\\
0.000955\\
0.000954\\
0.000954\\
0.000955\\
0.001010\\
0.001008\\
0.001007\\
0.001008\\
0.001041\\
0.000982\\
0.000959\\
0.000956\\
0.000960\\
0.000973\\
0.000959\\
0.000954\\
0.000958\\
0.000958\\
0.000960\\
0.000953\\
0.001019\\
0.001050\\
0.000988\\
0.000998\\
0.000994\\
0.000985\\
0.000990\\
0.000986\\
0.000987\\
0.000989\\
0.000989\\
0.000988\\
0.000988\\
0.000987\\
0.000987\\
0.001019\\
0.001042\\
0.000994\\
0.001043\\
0.000994\\
0.000996\\
0.000988\\
0.000988\\
0.000988\\
0.000989\\
0.001006\\
0.000990\\
0.000989\\
0.000990\\
0.000988\\
0.000990\\
0.000991\\
0.001002\\
0.001052\\
0.000996\\
0.000997\\
0.000996\\
0.000995\\
0.000995\\
0.000991\\
0.000989\\
0.000989\\
0.000986\\
0.000989\\
0.000990\\
0.000991\\
0.000988\\
0.000987\\
0.001004\\
0.000999\\
0.000993\\
0.001000\\
0.001077\\
0.000999\\
0.000994\\
0.000995\\
0.000993\\
0.001014\\
0.000992\\
0.000993\\
0.000990\\
0.000999\\
0.000992\\
0.000989\\
0.000974\\
0.001017\\
0.001007\\
0.001014\\
0.000998\\
0.001006\\
0.001004\\
0.001004\\
0.001010\\
0.000950\\
0.000947\\
0.000950\\
0.000951\\
0.000953\\
0.000953\\
0.000955\\
0.001006\\
0.000954\\
0.001029\\
0.001008\\
0.000999\\
0.001006\\
0.001009\\
0.001004\\
0.001007\\
0.000971\\
0.000947\\
0.000955\\
0.000951\\
0.000956\\
0.000950\\
0.000960\\
0.000989\\
0.001011\\
0.001005\\
0.001009\\
0.001717\\
0.001009\\
0.001020\\
0.001001\\
0.001007\\
0.000951\\
0.000947\\
0.000956\\
0.000955\\
0.000954\\
0.000953\\
0.000962\\
0.000973\\
0.001003\\
0.001006\\
0.001005\\
0.001058\\
0.001011\\
0.001007\\
0.001014\\
0.000965\\
0.000970\\
0.000954\\
0.000961\\
0.000960\\
0.000965\\
0.000959\\
0.000966\\
0.000957\\
0.000996\\
0.000942\\
0.000949\\
0.000948\\
0.000951\\
0.000949\\
0.000945\\
0.000941\\
0.000946\\
0.000944\\
0.000950\\
0.000951\\
0.000951\\
0.000947\\
0.000952\\
0.000990\\
0.000948\\
0.000987\\
0.000945\\
0.000948\\
0.000952\\
0.000945\\
0.000940\\
0.000951\\
0.000959\\
0.000947\\
0.000952\\
0.000952\\
0.000955\\
0.000951\\
0.000952\\
0.000959\\
0.001004\\
0.000951\\
0.000949\\
0.000948\\
0.000951\\
0.000975\\
0.000947\\
0.000947\\
0.000954\\
0.000948\\
0.000946\\
0.000948\\
0.000948\\
0.000946\\
0.000952\\
0.000957\\
0.000950\\
0.000948\\
0.000954\\
0.001028\\
0.000959\\
0.000947\\
0.000957\\
0.000945\\
0.000972\\
0.000952\\
0.000954\\
0.000958\\
0.000952\\
0.000954\\
0.000956\\
0.000981\\
0.001027\\
0.000969\\
0.000974\\
0.000963\\
0.000966\\
0.000970\\
0.000967\\
0.000975\\
0.000968\\
0.000967\\
0.000973\\
0.000970\\
0.000972\\
0.000970\\
0.000972\\
0.001009\\
0.000968\\
0.001012\\
0.000972\\
0.000970\\
0.000965\\
0.000972\\
0.000967\\
0.000992\\
0.000996\\
0.000995\\
0.000974\\
0.000982\\
0.000968\\
0.000976\\
0.000969\\
0.000983\\
0.001044\\
0.000969\\
0.000972\\
0.000973\\
0.000965\\
0.000965\\
0.000970\\
0.000969\\
0.000995\\
0.000978\\
0.000975\\
0.000979\\
0.000970\\
0.000973\\
0.000976\\
0.001018\\
0.000974\\
0.000971\\
0.000973\\
0.001054\\
0.000973\\
0.000980\\
0.000978\\
0.000978\\
0.001006\\
0.000984\\
0.001002\\
0.000978\\
0.000974\\
0.000976\\
0.000974\\
0.001001\\
0.001055\\
0.000989\\
0.001000\\
0.000986\\
0.000989\\
0.000996\\
0.000991\\
0.000988\\
0.000988\\
0.000989\\
0.000987\\
0.000993\\
0.000999\\
0.000991\\
0.000989\\
0.001033\\
0.000994\\
0.001035\\
0.000993\\
0.000988\\
0.000992\\
0.000995\\
0.000995\\
0.000993\\
0.001016\\
0.000990\\
0.000991\\
0.000997\\
0.000994\\
0.000991\\
0.000998\\
0.001013\\
0.001049\\
0.000992\\
0.000990\\
0.000990\\
0.000996\\
0.000995\\
0.001000\\
0.000993\\
0.000989\\
0.001000\\
0.000994\\
0.000992\\
0.000996\\
0.000996\\
0.000993\\
0.001007\\
0.000999\\
0.000995\\
0.000995\\
0.001071\\
0.001000\\
0.001001\\
0.001001\\
0.001001\\
0.001014\\
0.000995\\
0.000996\\
0.000992\\
0.001002\\
0.000995\\
0.000998\\
0.001002\\
0.001038\\
0.000970\\
0.000981\\
0.000976\\
0.000974\\
0.000973\\
0.001021\\
0.000977\\
0.000975\\
0.000979\\
0.000976\\
0.000976\\
0.000970\\
0.000975\\
0.000973\\
0.001029\\
0.000974\\
0.001024\\
0.000976\\
0.000970\\
0.000974\\
0.000981\\
0.000978\\
0.000977\\
0.000996\\
0.000979\\
0.000974\\
0.000976\\
0.000984\\
0.000980\\
0.000977\\
0.000995\\
0.001038\\
0.000976\\
0.000983\\
0.000984\\
0.000972\\
0.000975\\
0.000975\\
0.000975\\
0.000979\\
0.000974\\
0.000977\\
0.000974\\
0.000977\\
0.000978\\
0.000981\\
0.001042\\
0.000981\\
0.000978\\
0.000978\\
0.001061\\
0.000986\\
0.000981\\
0.000980\\
0.000978\\
0.001007\\
0.000983\\
0.000976\\
0.000980\\
0.000981\\
0.000982\\
0.000984\\
0.000987\\
0.001004\\
0.000951\\
0.000972\\
0.000950\\
0.000953\\
0.000951\\
0.000948\\
0.000951\\
0.000951\\
0.000951\\
0.000951\\
0.000948\\
0.000946\\
0.000949\\
0.000947\\
0.001016\\
0.000953\\
0.000991\\
0.000958\\
0.000950\\
0.000952\\
0.000954\\
0.000950\\
0.000958\\
0.000975\\
0.000956\\
0.000954\\
0.000956\\
0.000955\\
0.000954\\
0.000957\\
0.000968\\
0.001004\\
0.000953\\
0.000957\\
0.000953\\
0.000954\\
0.000954\\
0.000953\\
0.000958\\
0.000955\\
0.000952\\
0.000954\\
0.000961\\
0.000956\\
0.000971\\
0.000958\\
0.000968\\
0.000958\\
0.000959\\
0.000954\\
0.001051\\
0.000960\\
0.000964\\
0.000960\\
0.000956\\
0.000977\\
0.000958\\
0.000962\\
0.000959\\
0.000957\\
0.000958\\
0.000953\\
0.000966\\
0.001007\\
0.000950\\
0.000954\\
0.000978\\
0.000955\\
0.000971\\
0.000950\\
0.000951\\
0.000951\\
0.000952\\
0.000949\\
0.000955\\
0.000951\\
0.000945\\
0.000947\\
0.000993\\
0.000953\\
0.000992\\
0.000945\\
0.000954\\
0.000952\\
0.000956\\
0.000956\\
0.000951\\
0.000969\\
0.000949\\
0.000959\\
0.000952\\
0.000948\\
0.000951\\
0.000952\\
0.000964\\
0.001024\\
0.000962\\
0.000958\\
0.000954\\
0.000952\\
0.000948\\
0.000953\\
0.000954\\
0.000954\\
0.000953\\
0.000951\\
0.000952\\
0.000948\\
0.000953\\
0.000949\\
0.000966\\
0.000957\\
0.000956\\
0.000956\\
0.001027\\
0.000959\\
0.000957\\
0.000958\\
0.000956\\
0.000974\\
0.000961\\
0.000953\\
0.000957\\
0.000954\\
0.000953\\
0.000955\\
0.000981\\
0.001003\\
0.000940\\
0.000948\\
0.000946\\
0.000950\\
0.000943\\
0.000942\\
0.000941\\
0.000943\\
0.000947\\
0.000948\\
0.000949\\
0.000942\\
0.000945\\
0.000943\\
0.001001\\
0.000944\\
0.000987\\
0.000945\\
0.000943\\
0.000945\\
0.000943\\
0.000950\\
0.000956\\
0.000969\\
0.000942\\
0.000950\\
0.000950\\
0.000948\\
0.000948\\
0.000952\\
0.000957\\
0.000997\\
0.000945\\
0.000944\\
0.000944\\
0.000950\\
0.000944\\
0.000944\\
0.000944\\
0.000953\\
0.000950\\
0.000944\\
0.000951\\
0.000945\\
0.000950\\
0.000946\\
0.000962\\
0.000947\\
0.000950\\
0.000953\\
0.001041\\
0.000952\\
0.000952\\
0.000949\\
0.000946\\
0.000967\\
0.000948\\
0.000946\\
0.000949\\
0.000950\\
0.000951\\
0.000954\\
0.000961\\
0.001001\\
0.000948\\
0.000954\\
0.000948\\
0.000946\\
0.000950\\
0.000943\\
0.000950\\
0.000946\\
0.000949\\
0.000946\\
0.000947\\
0.000946\\
0.000953\\
0.000951\\
0.000995\\
0.000951\\
0.000996\\
0.000950\\
0.000946\\
0.000950\\
0.000954\\
0.000949\\
0.000950\\
0.000968\\
0.000950\\
0.000946\\
0.000951\\
0.000947\\
0.000951\\
0.000947\\
0.000959\\
0.001002\\
0.000954\\
0.000948\\
0.000947\\
0.000947\\
0.000951\\
0.000948\\
0.000947\\
0.000949\\
0.000951\\
0.000949\\
0.000950\\
0.000951\\
0.000950\\
0.000951\\
0.000969\\
0.000959\\
0.000954\\
0.000955\\
0.001033\\
0.000954\\
0.000956\\
0.000950\\
0.000953\\
0.000973\\
0.000953\\
0.000953\\
0.000953\\
0.000954\\
0.000954\\
0.000952\\
0.000959\\
0.001004\\
0.000948\\
0.000958\\
0.000948\\
0.000953\\
0.000945\\
0.000946\\
0.000945\\
0.000944\\
0.000945\\
0.000941\\
0.000949\\
0.000947\\
0.000943\\
0.000947\\
0.000988\\
0.000949\\
0.000994\\
0.000947\\
0.000946\\
0.000945\\
0.000944\\
0.000944\\
0.000948\\
0.000969\\
0.000948\\
0.000944\\
0.000947\\
0.000950\\
0.000948\\
0.000947\\
0.000960\\
0.001014\\
0.000952\\
0.000947\\
0.000946\\
0.000948\\
0.000948\\
0.000959\\
0.000951\\
0.000953\\
0.000948\\
0.000947\\
0.000947\\
0.000946\\
0.000949\\
0.000948\\
0.000964\\
0.000954\\
0.000953\\
0.000959\\
0.001025\\
0.000953\\
0.000957\\
0.000952\\
0.000953\\
0.000970\\
0.000953\\
0.000950\\
0.000955\\
0.000953\\
0.000954\\
0.000952\\
0.000969\\
0.001006\\
0.000950\\
0.000951\\
0.000943\\
0.000950\\
0.000948\\
0.000944\\
0.000946\\
0.000946\\
0.000951\\
0.000947\\
0.000965\\
0.000948\\
0.000950\\
0.000948\\
0.000995\\
0.000948\\
0.000988\\
0.000949\\
0.000950\\
0.000955\\
0.000948\\
0.000953\\
0.000949\\
0.001019\\
0.000949\\
0.000951\\
0.000957\\
0.000951\\
0.000948\\
0.000954\\
0.000960\\
0.001007\\
0.000948\\
0.000949\\
0.000951\\
0.000951\\
0.000953\\
0.000954\\
0.000947\\
0.000950\\
0.000956\\
0.000953\\
0.000949\\
0.000950\\
0.000952\\
0.000954\\
0.000965\\
0.000950\\
0.000961\\
0.000953\\
0.001023\\
0.000950\\
0.000953\\
0.000953\\
0.000955\\
0.001016\\
0.000958\\
0.000955\\
0.000949\\
0.000950\\
0.000955\\
0.000953\\
0.000959\\
0.001004\\
0.000943\\
0.000948\\
0.000942\\
0.000944\\
0.000943\\
0.000939\\
0.000944\\
0.000944\\
0.000942\\
0.000941\\
0.000955\\
0.000950\\
0.000943\\
0.000945\\
0.000997\\
0.000943\\
0.000988\\
0.000944\\
0.000941\\
0.000946\\
0.000950\\
0.000946\\
0.000948\\
0.001004\\
0.000941\\
0.000944\\
0.000946\\
0.000945\\
0.000941\\
0.000950\\
0.000956\\
0.001015\\
0.000944\\
0.000942\\
0.000946\\
0.000940\\
0.000946\\
0.000944\\
0.000946\\
0.000946\\
0.000941\\
0.000948\\
0.000947\\
0.000944\\
0.000944\\
0.000943\\
0.000959\\
0.000951\\
0.000945\\
0.000946\\
0.001019\\
0.000950\\
0.000951\\
0.000956\\
0.000947\\
0.001012\\
0.000951\\
0.000951\\
0.000946\\
0.000953\\
0.000950\\
0.000947\\
0.000997\\
0.001052\\
0.000982\\
0.000996\\
0.000989\\
0.001004\\
0.000985\\
0.000994\\
0.000992\\
0.001004\\
0.000988\\
0.000988\\
0.000992\\
0.000987\\
0.000988\\
0.000986\\
0.001034\\
0.000988\\
0.001033\\
0.000985\\
0.000992\\
0.000989\\
0.000984\\
0.000998\\
0.000990\\
0.001012\\
0.000992\\
0.000990\\
0.000985\\
0.000988\\
0.000989\\
0.000990\\
0.001000\\
0.001048\\
0.000988\\
0.000989\\
0.000992\\
0.000990\\
0.000988\\
0.000999\\
0.000995\\
0.000987\\
0.000991\\
0.000992\\
0.000984\\
0.000989\\
0.000990\\
0.000989\\
0.001006\\
0.000993\\
0.000992\\
0.000994\\
0.001075\\
0.000994\\
0.000997\\
0.001000\\
0.000995\\
0.001014\\
0.000991\\
0.000995\\
0.000993\\
0.000996\\
0.001001\\
0.000993\\
0.000988\\
0.001021\\
0.000967\\
0.000968\\
0.000965\\
0.000964\\
0.000965\\
0.000964\\
0.000966\\
0.000963\\
0.000963\\
0.000964\\
0.000964\\
0.000960\\
0.000965\\
0.000965\\
0.001011\\
0.000984\\
0.001000\\
0.000980\\
0.000966\\
0.000967\\
0.000964\\
0.000966\\
0.000968\\
0.001040\\
0.000968\\
0.000974\\
0.000966\\
0.000969\\
0.000964\\
0.000964\\
0.000979\\
0.001019\\
0.000969\\
0.000967\\
0.000969\\
0.000995\\
0.000962\\
0.000969\\
0.000969\\
0.000969\\
0.000988\\
0.000965\\
0.000968\\
0.000963\\
0.000965\\
0.000969\\
0.000988\\
0.000968\\
0.000975\\
0.000972\\
0.001047\\
0.000970\\
0.000973\\
0.000969\\
0.000970\\
0.001030\\
0.000971\\
0.000968\\
0.000967\\
0.000971\\
0.000968\\
0.000970\\
0.001014\\
0.001057\\
0.000988\\
0.000996\\
0.000988\\
0.000991\\
0.000998\\
0.000991\\
0.000992\\
0.000987\\
0.000988\\
0.000990\\
0.000992\\
0.000993\\
0.000993\\
0.000992\\
0.001046\\
0.000994\\
0.001041\\
0.000993\\
0.000992\\
0.000992\\
0.000995\\
0.001000\\
0.000990\\
0.001007\\
0.000991\\
0.000999\\
0.000996\\
0.000994\\
0.000991\\
0.000993\\
0.001014\\
0.001059\\
0.000994\\
0.000995\\
0.000998\\
0.000994\\
0.000997\\
0.000996\\
0.000988\\
0.000990\\
0.000992\\
0.000996\\
0.000997\\
0.000996\\
0.000992\\
0.000992\\
0.001011\\
0.000998\\
0.000994\\
0.001002\\
0.001081\\
0.000995\\
0.000996\\
0.000996\\
0.000995\\
0.001017\\
0.000994\\
0.000996\\
0.000998\\
0.000998\\
0.000998\\
0.000994\\
0.001008\\
0.001049\\
0.000987\\
0.000996\\
0.000986\\
0.000993\\
0.000989\\
0.000988\\
0.000987\\
0.000990\\
0.000988\\
0.000988\\
0.000991\\
0.000986\\
0.000987\\
0.000989\\
0.001041\\
0.000987\\
0.001030\\
0.000988\\
0.000987\\
0.000987\\
0.000990\\
0.000989\\
0.000988\\
0.001056\\
0.000987\\
0.000987\\
0.000986\\
0.000989\\
0.000990\\
0.000988\\
0.001008\\
0.001041\\
0.000994\\
0.000992\\
0.000985\\
0.000989\\
0.000997\\
0.000988\\
0.000991\\
0.000994\\
0.000987\\
0.000991\\
0.000987\\
0.000991\\
0.000991\\
0.000987\\
0.001015\\
0.000997\\
0.000999\\
0.000990\\
0.001071\\
0.000990\\
0.000995\\
0.000991\\
0.000996\\
0.001057\\
0.000993\\
0.000989\\
0.000995\\
0.000992\\
0.000995\\
0.000998\\
0.001015\\
0.001044\\
0.000988\\
0.000994\\
0.000987\\
0.000991\\
0.000988\\
0.000991\\
0.000990\\
0.000991\\
0.000986\\
0.000987\\
0.000990\\
0.000989\\
0.000988\\
0.000989\\
0.001048\\
0.000982\\
0.001046\\
0.000996\\
0.000987\\
0.000988\\
0.000989\\
0.000987\\
0.000988\\
0.001017\\
0.000994\\
0.000995\\
0.000993\\
0.000992\\
0.000995\\
0.000991\\
0.001012\\
0.001055\\
0.000997\\
0.000992\\
0.001003\\
0.000990\\
0.000987\\
0.000992\\
0.000990\\
0.000992\\
0.000993\\
0.000988\\
0.000992\\
0.000997\\
0.001025\\
0.001084\\
0.001013\\
0.000991\\
0.000995\\
0.000997\\
0.001083\\
0.000996\\
0.000993\\
0.000997\\
0.000989\\
0.001019\\
0.000994\\
0.000993\\
0.000993\\
0.000999\\
0.001007\\
0.001073\\
0.001026\\
0.001064\\
0.001032\\
0.001025\\
0.001020\\
0.001030\\
0.001028\\
0.001029\\
0.001030\\
0.001028\\
0.001029\\
0.001000\\
0.001028\\
0.001032\\
0.001028\\
0.001031\\
0.001048\\
0.001029\\
0.001060\\
0.001022\\
0.001029\\
0.001032\\
0.001021\\
0.001031\\
0.001031\\
0.001046\\
0.001032\\
0.001005\\
0.001028\\
0.001028\\
0.001037\\
0.001026\\
0.001044\\
0.001065\\
0.001034\\
0.001025\\
0.001033\\
0.001035\\
0.001026\\
0.001034\\
0.001029\\
0.001033\\
0.001030\\
0.001035\\
0.001028\\
0.001025\\
0.001027\\
0.001028\\
0.001041\\
0.001034\\
0.001038\\
0.001025\\
0.001078\\
0.001032\\
0.001024\\
0.001036\\
0.001036\\
0.001046\\
0.001037\\
0.001011\\
0.001038\\
0.001025\\
0.001035\\
0.001034\\
0.001009\\
0.001034\\
0.001004\\
0.001018\\
0.001009\\
0.000977\\
0.001003\\
0.000967\\
0.000970\\
0.001006\\
0.001002\\
0.001006\\
0.001005\\
0.001004\\
0.001004\\
0.001002\\
0.001059\\
0.001012\\
0.001029\\
0.001014\\
0.001004\\
0.001003\\
0.001006\\
0.001008\\
0.001002\\
0.001021\\
0.001013\\
0.001011\\
0.001009\\
0.001007\\
0.001005\\
0.001005\\
0.001019\\
0.001037\\
0.001004\\
0.001013\\
0.001000\\
0.001001\\
0.001001\\
0.001006\\
0.001004\\
0.001006\\
0.001005\\
0.001014\\
0.001008\\
0.001008\\
0.001014\\
0.001005\\
0.001018\\
0.001016\\
0.001009\\
0.001016\\
0.001069\\
0.001012\\
0.000984\\
0.001008\\
0.001006\\
0.001030\\
0.001018\\
0.001008\\
0.001006\\
0.001007\\
0.001011\\
0.001010\\
0.001015\\
0.001018\\
0.001002\\
0.001005\\
0.000994\\
0.000995\\
0.000998\\
0.001003\\
0.001003\\
0.000994\\
0.001063\\
0.000996\\
0.001024\\
0.000991\\
0.000990\\
0.000994\\
0.001021\\
0.001002\\
0.001025\\
0.000999\\
0.001002\\
0.000994\\
0.001006\\
0.001007\\
0.001000\\
0.001076\\
0.001063\\
0.000991\\
0.001048\\
0.000992\\
0.000994\\
0.000996\\
0.001008\\
0.001030\\
0.001002\\
0.001002\\
0.000996\\
0.001010\\
0.001004\\
0.001005\\
0.001003\\
0.001107\\
0.000996\\
0.001005\\
0.000994\\
0.000994\\
0.000991\\
0.000995\\
0.001008\\
0.001003\\
0.001004\\
0.001006\\
0.001036\\
0.000997\\
0.001006\\
0.001007\\
0.000999\\
0.001087\\
0.001001\\
0.001006\\
0.000996\\
0.000997\\
0.001000\\
0.000999\\
0.001009\\
0.001022\\
0.000990\\
0.000995\\
0.000945\\
0.000940\\
0.000947\\
0.000948\\
0.000944\\
0.000943\\
0.000947\\
0.000943\\
0.000943\\
0.000945\\
0.000953\\
0.000945\\
0.001024\\
0.000993\\
0.001069\\
0.000943\\
0.000945\\
0.000945\\
0.000948\\
0.000948\\
0.000943\\
0.000958\\
0.000947\\
0.000950\\
0.000946\\
0.000946\\
0.000945\\
0.000951\\
0.001011\\
0.001025\\
0.000989\\
0.000942\\
0.000945\\
0.000951\\
0.000945\\
0.000949\\
0.000947\\
0.000945\\
0.000942\\
0.000950\\
0.000949\\
0.000946\\
0.000948\\
0.000953\\
0.001007\\
0.000996\\
0.001003\\
0.000949\\
0.001028\\
0.000948\\
0.000951\\
0.000954\\
0.000955\\
0.000964\\
0.000944\\
0.000954\\
0.000950\\
0.000952\\
0.000952\\
0.000952\\
0.001025\\
0.001027\\
0.000991\\
0.000995\\
0.000995\\
0.000995\\
0.000996\\
0.000997\\
0.000992\\
0.000997\\
0.000995\\
0.000992\\
0.000991\\
0.000996\\
0.000997\\
0.000992\\
0.001013\\
0.000998\\
0.001024\\
0.000996\\
0.000993\\
0.000999\\
0.000996\\
0.000998\\
0.000993\\
0.001012\\
0.000995\\
0.000996\\
0.001000\\
0.000997\\
0.000993\\
0.000997\\
0.001005\\
0.001029\\
0.000994\\
0.000996\\
0.000999\\
0.000999\\
0.000993\\
0.000998\\
0.000998\\
0.000997\\
0.000999\\
0.000996\\
0.000996\\
0.000999\\
0.000997\\
0.001352\\
0.001007\\
0.001000\\
0.000999\\
0.000998\\
0.001035\\
0.001001\\
0.001000\\
0.001001\\
0.001003\\
0.001016\\
0.001001\\
0.001000\\
0.001000\\
0.000996\\
0.001001\\
0.000994\\
0.000955\\
0.000999\\
0.000944\\
0.000949\\
0.000943\\
0.000940\\
0.000947\\
0.000944\\
0.000950\\
0.000946\\
0.000952\\
0.000953\\
0.000947\\
0.000944\\
0.000946\\
0.000945\\
0.000995\\
0.000951\\
0.000990\\
0.000945\\
0.000947\\
0.000945\\
0.000950\\
0.000952\\
0.000947\\
0.000965\\
0.000950\\
0.000951\\
0.000950\\
0.000953\\
0.000949\\
0.000949\\
0.000960\\
0.001007\\
0.000953\\
0.000944\\
0.000945\\
0.000947\\
0.000947\\
0.000946\\
0.000948\\
0.000949\\
0.000949\\
0.000950\\
0.000945\\
0.000954\\
0.000951\\
0.000951\\
0.000962\\
0.000950\\
0.000953\\
0.000949\\
0.001023\\
0.000953\\
0.000952\\
0.000957\\
0.000954\\
0.000972\\
0.000950\\
0.000951\\
0.000951\\
0.000952\\
0.000952\\
0.000958\\
0.000968\\
0.001016\\
0.000962\\
0.000964\\
0.000958\\
0.000967\\
0.000960\\
0.000963\\
0.000971\\
0.000955\\
0.000955\\
0.000955\\
0.000965\\
0.000963\\
0.000962\\
0.000969\\
0.001031\\
0.000958\\
0.001004\\
0.000963\\
0.000965\\
0.000963\\
0.000966\\
0.000965\\
0.000958\\
0.000973\\
0.000958\\
0.000960\\
0.000964\\
0.000971\\
0.000965\\
0.000966\\
0.000964\\
0.001017\\
0.000961\\
0.000963\\
0.000965\\
0.000965\\
0.000966\\
0.000966\\
0.000953\\
0.000955\\
0.000960\\
0.000971\\
0.000973\\
0.000966\\
0.000968\\
0.000965\\
0.000976\\
0.000967\\
0.000963\\
0.000968\\
0.001050\\
0.000968\\
0.000969\\
0.000969\\
0.000962\\
0.000977\\
0.000966\\
0.000971\\
0.000973\\
0.000970\\
0.000972\\
0.000968\\
0.001031\\
0.001077\\
0.001007\\
0.001016\\
0.001053\\
0.001010\\
0.001007\\
0.001007\\
0.001016\\
0.001010\\
0.001001\\
0.001001\\
0.001005\\
0.001003\\
0.001004\\
0.001006\\
0.001060\\
0.001008\\
0.001058\\
0.001012\\
0.001006\\
0.001008\\
0.001010\\
0.001013\\
0.001015\\
0.001035\\
0.001010\\
0.001010\\
0.001010\\
0.001007\\
0.001007\\
0.001005\\
0.001031\\
0.001069\\
0.001009\\
0.001010\\
0.001017\\
0.001013\\
0.001008\\
0.001027\\
0.001014\\
0.001020\\
0.001000\\
0.001005\\
0.001008\\
0.001008\\
0.001004\\
0.001006\\
0.001024\\
0.001015\\
0.001010\\
0.001011\\
0.001096\\
0.001012\\
0.001008\\
0.001019\\
0.001015\\
0.001100\\
0.001009\\
0.001007\\
0.001009\\
0.001011\\
0.001011\\
0.001012\\
0.001020\\
0.001015\\
0.000973\\
0.000965\\
0.000955\\
0.000955\\
0.000949\\
0.000950\\
0.000952\\
0.000951\\
0.000952\\
0.000956\\
0.000956\\
0.000956\\
0.000955\\
0.000954\\
0.001031\\
0.000962\\
0.001003\\
0.000964\\
0.000955\\
0.000952\\
0.000952\\
0.000952\\
0.000951\\
0.001019\\
0.000953\\
0.000957\\
0.000956\\
0.000956\\
0.000956\\
0.000957\\
0.000974\\
0.001013\\
0.000962\\
0.000958\\
0.000959\\
0.000950\\
0.000951\\
0.000955\\
0.000954\\
0.000954\\
0.000958\\
0.000955\\
0.000959\\
0.000958\\
0.000956\\
0.000959\\
0.000975\\
0.000969\\
0.000965\\
0.000964\\
0.001042\\
0.000958\\
0.000955\\
0.000959\\
0.000958\\
0.001022\\
0.000962\\
0.000963\\
0.000958\\
0.000962\\
0.000964\\
0.000976\\
0.000992\\
0.001057\\
0.000982\\
0.000999\\
0.000978\\
0.000985\\
0.000984\\
0.000983\\
0.000983\\
0.000984\\
0.000990\\
0.000987\\
0.000986\\
0.000986\\
0.000985\\
0.000985\\
0.001030\\
0.000994\\
0.001031\\
0.000984\\
0.000984\\
0.000982\\
0.000982\\
0.000986\\
0.000985\\
0.001010\\
0.000983\\
0.000987\\
0.000987\\
0.000986\\
0.000988\\
0.000985\\
0.001002\\
0.001048\\
0.000982\\
0.000984\\
0.000988\\
0.000986\\
0.000989\\
0.000989\\
0.000987\\
0.000991\\
0.000989\\
0.000990\\
0.000986\\
0.000991\\
0.000989\\
0.000984\\
0.000999\\
0.000993\\
0.000989\\
0.000987\\
0.001071\\
0.000985\\
0.000991\\
0.000995\\
0.000986\\
0.001011\\
0.000990\\
0.000991\\
0.000989\\
0.000990\\
0.000991\\
0.000990\\
0.001009\\
0.001023\\
0.000951\\
0.000960\\
0.000959\\
0.000960\\
0.000949\\
0.000951\\
0.000955\\
0.000952\\
0.000953\\
0.000957\\
0.000958\\
0.000952\\
0.000949\\
0.000956\\
0.001034\\
0.000959\\
0.001020\\
0.000952\\
0.000954\\
0.000953\\
0.000954\\
0.000959\\
0.000961\\
0.000983\\
0.000958\\
0.000957\\
0.000951\\
0.000955\\
0.000956\\
0.000959\\
0.000992\\
0.001029\\
0.000960\\
0.000959\\
0.000965\\
0.000950\\
0.000955\\
0.000954\\
0.000952\\
0.000954\\
0.000956\\
0.000953\\
0.000957\\
0.000953\\
0.000953\\
0.000948\\
0.001003\\
0.000961\\
0.000955\\
0.000959\\
0.001079\\
0.000952\\
0.000956\\
0.000958\\
0.000964\\
0.000983\\
0.000961\\
0.000960\\
0.000963\\
0.000960\\
0.000966\\
0.000958\\
0.000998\\
0.001012\\
0.000952\\
0.000959\\
0.000954\\
0.000956\\
0.000953\\
0.000948\\
0.000955\\
0.000953\\
0.000955\\
0.000955\\
0.000950\\
0.000958\\
0.000955\\
0.000954\\
0.001032\\
0.000954\\
0.001002\\
0.000952\\
0.000963\\
0.000965\\
0.000951\\
0.000954\\
0.000955\\
0.000977\\
0.000954\\
0.000956\\
0.000954\\
0.000959\\
0.000956\\
0.000962\\
0.000978\\
0.001012\\
0.000951\\
0.000956\\
0.000962\\
0.000960\\
0.000956\\
0.000954\\
0.000957\\
0.000959\\
0.000955\\
0.000954\\
0.000956\\
0.000956\\
0.000956\\
0.000960\\
0.000966\\
0.000954\\
0.000956\\
0.000954\\
0.001088\\
0.000955\\
0.000960\\
0.000958\\
0.000959\\
0.000984\\
0.000958\\
0.000965\\
0.000960\\
0.000958\\
0.000965\\
0.000963\\
0.000990\\
0.001007\\
0.000937\\
0.000946\\
0.000939\\
0.000950\\
0.000945\\
0.000941\\
0.000944\\
0.000947\\
0.000943\\
0.000939\\
0.000938\\
0.000944\\
0.000945\\
0.000944\\
0.000995\\
0.000945\\
0.000984\\
0.000943\\
0.000949\\
0.000946\\
0.000947\\
0.000948\\
0.000947\\
0.000962\\
0.000945\\
0.000944\\
0.000944\\
0.000944\\
0.000946\\
0.000941\\
0.000966\\
0.001002\\
0.000945\\
0.000947\\
0.000949\\
0.000948\\
0.000948\\
0.000943\\
0.000943\\
0.000943\\
0.000947\\
0.000944\\
0.000945\\
0.000945\\
0.000945\\
0.000941\\
0.000957\\
0.000949\\
0.000950\\
0.000947\\
0.001035\\
0.000951\\
0.000949\\
0.000948\\
0.000950\\
0.000967\\
0.000949\\
0.000946\\
0.000952\\
0.000956\\
0.000952\\
0.000949\\
0.001009\\
0.001045\\
0.000976\\
0.000987\\
0.000977\\
0.000975\\
0.000974\\
0.000973\\
0.000979\\
0.000978\\
0.000976\\
0.000979\\
0.000972\\
0.000972\\
0.000970\\
0.000968\\
0.001030\\
0.000980\\
0.001026\\
0.000978\\
0.000974\\
0.000974\\
0.000977\\
0.000972\\
0.000978\\
0.001003\\
0.000979\\
0.000977\\
0.000976\\
0.000976\\
0.000970\\
0.000972\\
0.000995\\
0.001036\\
0.000975\\
0.000977\\
0.000980\\
0.000976\\
0.000979\\
0.000978\\
0.000979\\
0.000977\\
0.000980\\
0.000972\\
0.000974\\
0.000974\\
0.000976\\
0.000974\\
0.000994\\
0.000983\\
0.000982\\
0.000983\\
0.001067\\
0.000983\\
0.000983\\
0.000986\\
0.000983\\
0.001007\\
0.000979\\
0.000978\\
0.000981\\
0.000978\\
0.000980\\
0.000979\\
0.000966\\
0.001012\\
0.000953\\
0.000960\\
0.000952\\
0.000950\\
0.000957\\
0.000951\\
0.000952\\
0.000955\\
0.000952\\
0.000951\\
0.000952\\
0.000955\\
0.000951\\
0.000956\\
0.001017\\
0.000957\\
0.000994\\
0.000950\\
0.000950\\
0.000951\\
0.000950\\
0.000954\\
0.000953\\
0.000972\\
0.000949\\
0.000953\\
0.000948\\
0.000952\\
0.000953\\
0.000954\\
0.000965\\
0.001018\\
0.000953\\
0.000954\\
0.000949\\
0.000953\\
0.000957\\
0.000949\\
0.000954\\
0.000951\\
0.000953\\
0.000950\\
0.000956\\
0.000953\\
0.000956\\
0.000955\\
0.000967\\
0.000960\\
0.000955\\
0.000957\\
0.001062\\
0.000957\\
0.000958\\
0.000962\\
0.000953\\
0.000974\\
0.000952\\
0.000953\\
0.000952\\
0.000958\\
0.000959\\
0.000959\\
0.000972\\
0.001015\\
0.000954\\
0.000962\\
0.000959\\
0.000956\\
0.000953\\
0.000959\\
0.000962\\
0.000955\\
0.000964\\
0.000967\\
0.000966\\
0.000960\\
0.000960\\
0.000962\\
0.001019\\
0.000957\\
0.001011\\
0.000959\\
0.000953\\
0.000951\\
0.000955\\
0.000960\\
0.000962\\
0.000981\\
0.000963\\
0.000962\\
0.000959\\
0.000966\\
0.000967\\
0.000959\\
0.000978\\
0.001019\\
0.000957\\
0.000957\\
0.000957\\
0.000954\\
0.000957\\
0.000964\\
0.000960\\
0.000963\\
0.000962\\
0.000962\\
0.000960\\
0.000962\\
0.000960\\
0.000965\\
0.000979\\
0.000967\\
0.000965\\
0.000982\\
0.001047\\
0.000959\\
0.000959\\
0.000968\\
0.000967\\
0.000989\\
0.000963\\
0.000971\\
0.000969\\
0.000966\\
0.000969\\
0.000967\\
0.001008\\
0.001064\\
0.001026\\
0.001004\\
0.000997\\
0.000997\\
0.000997\\
0.000996\\
0.001000\\
0.000995\\
0.001000\\
0.000996\\
0.001000\\
0.000999\\
0.000992\\
0.000994\\
0.001041\\
0.000995\\
0.001041\\
0.001000\\
0.000999\\
0.000999\\
0.000999\\
0.000994\\
0.001002\\
0.001066\\
0.000997\\
0.000998\\
0.001001\\
0.000999\\
0.000997\\
0.000996\\
0.001010\\
0.001061\\
0.001009\\
0.000994\\
0.000998\\
0.000996\\
0.000999\\
0.000996\\
0.000999\\
0.000997\\
0.000999\\
0.001002\\
0.001000\\
0.001004\\
0.000997\\
0.001002\\
0.001013\\
0.001016\\
0.001000\\
0.001001\\
0.001085\\
0.001004\\
0.001003\\
0.000999\\
0.001002\\
0.001025\\
0.001005\\
0.001002\\
0.001057\\
0.001011\\
0.001001\\
0.001001\\
0.000990\\
0.001054\\
0.000981\\
0.000990\\
0.000982\\
0.000984\\
0.000984\\
0.000981\\
0.000985\\
0.000982\\
0.000983\\
0.000986\\
0.000985\\
0.000986\\
0.000987\\
0.000988\\
0.001031\\
0.000989\\
0.001028\\
0.000988\\
0.000985\\
0.000987\\
0.000982\\
0.000987\\
0.000987\\
0.001011\\
0.000985\\
0.000989\\
0.000985\\
0.000988\\
0.000983\\
0.000993\\
0.001003\\
0.001063\\
0.000984\\
0.000982\\
0.000985\\
0.000982\\
0.000984\\
0.000987\\
0.000988\\
0.000990\\
0.000986\\
0.000987\\
0.000986\\
0.000986\\
0.000987\\
0.000987\\
0.001012\\
0.000987\\
0.000987\\
0.000988\\
0.001066\\
0.000987\\
0.000986\\
0.000993\\
0.000991\\
0.001013\\
0.000989\\
0.000991\\
0.000989\\
0.000987\\
0.000990\\
0.000993\\
0.000962\\
0.001007\\
0.000946\\
0.000951\\
0.000941\\
0.000943\\
0.000950\\
0.000945\\
0.000951\\
0.000950\\
0.000951\\
0.000946\\
0.000951\\
0.000949\\
0.000947\\
0.000949\\
0.000999\\
0.000949\\
0.000994\\
0.000945\\
0.000949\\
0.000942\\
0.000948\\
0.000948\\
0.000946\\
0.000966\\
0.000952\\
0.000945\\
0.000957\\
0.000944\\
0.000948\\
0.000947\\
0.000964\\
0.000999\\
0.000945\\
0.000953\\
0.000949\\
0.000946\\
0.000946\\
0.000953\\
0.000948\\
0.000949\\
0.000954\\
0.000948\\
0.000948\\
0.000950\\
0.000950\\
0.000949\\
0.000971\\
0.000951\\
0.000949\\
0.000947\\
0.001028\\
0.000950\\
0.000949\\
0.000952\\
0.000953\\
0.000975\\
0.000952\\
0.000956\\
0.000950\\
0.000956\\
0.000952\\
0.000953\\
0.000971\\
0.001013\\
0.000957\\
0.000962\\
0.000955\\
0.000959\\
0.000955\\
0.000953\\
0.000959\\
0.000951\\
0.000960\\
0.000951\\
0.000953\\
0.000957\\
0.000955\\
0.000956\\
0.001008\\
0.000961\\
0.000994\\
0.000956\\
0.000955\\
0.000960\\
0.000957\\
0.000955\\
0.000956\\
0.000978\\
0.000961\\
0.000958\\
0.000961\\
0.000962\\
0.000958\\
0.000959\\
0.000973\\
0.001008\\
0.000954\\
0.000954\\
0.000953\\
0.000961\\
0.000959\\
0.000960\\
0.000957\\
0.000958\\
0.000959\\
0.000958\\
0.000956\\
0.000954\\
0.000957\\
0.000956\\
0.000968\\
0.000960\\
0.000962\\
0.000965\\
0.001044\\
0.000958\\
0.000966\\
0.000964\\
0.000962\\
0.000980\\
0.000962\\
0.000962\\
0.000964\\
0.000957\\
0.000960\\
0.000965\\
0.000989\\
0.001017\\
0.000955\\
0.000957\\
0.000951\\
0.000957\\
0.000951\\
0.000957\\
0.000951\\
0.000957\\
0.000951\\
0.000952\\
0.000953\\
0.000950\\
0.000954\\
0.000958\\
0.001039\\
0.000961\\
0.000998\\
0.000954\\
0.000953\\
0.000955\\
0.000957\\
0.000955\\
0.000954\\
0.000974\\
0.000952\\
0.000956\\
0.000958\\
0.000952\\
0.000956\\
0.000953\\
0.000971\\
0.001010\\
0.000953\\
0.000953\\
0.000951\\
0.000959\\
0.000956\\
0.000959\\
0.000957\\
0.000956\\
0.000954\\
0.000955\\
0.000961\\
0.000958\\
0.000955\\
0.000957\\
0.000981\\
0.000960\\
0.000958\\
0.000957\\
0.001065\\
0.000958\\
0.000959\\
0.000963\\
0.000964\\
0.000978\\
0.000958\\
0.000960\\
0.000959\\
0.000959\\
0.000958\\
0.000961\\
0.000966\\
0.001006\\
0.000949\\
0.000956\\
0.000950\\
0.000956\\
0.000955\\
0.000956\\
0.000954\\
0.000956\\
0.000952\\
0.000956\\
0.000956\\
0.000958\\
0.000954\\
0.000954\\
0.001013\\
0.000957\\
0.000989\\
0.000952\\
0.000949\\
0.000965\\
0.000956\\
0.000958\\
0.000956\\
0.000973\\
0.000956\\
0.000960\\
0.000958\\
0.000954\\
0.000959\\
0.000956\\
0.000968\\
0.001009\\
0.000948\\
0.000956\\
0.000952\\
0.000955\\
0.000956\\
0.000958\\
0.000960\\
0.000954\\
0.000959\\
0.000965\\
0.000952\\
0.000955\\
0.000957\\
0.000955\\
0.000965\\
0.000956\\
0.000953\\
0.000956\\
0.001062\\
0.000959\\
0.000963\\
0.000961\\
0.000959\\
0.000978\\
0.000961\\
0.000966\\
0.000961\\
0.000966\\
0.000959\\
0.000964\\
0.000973\\
0.000997\\
0.000942\\
0.000965\\
0.000942\\
0.000948\\
0.000948\\
0.000946\\
0.000941\\
0.000950\\
0.000941\\
0.000944\\
0.000943\\
0.000943\\
0.000944\\
0.000945\\
0.000998\\
0.000946\\
0.000987\\
0.000947\\
0.000944\\
0.000947\\
0.000949\\
0.000948\\
0.000946\\
0.000967\\
0.000945\\
0.000942\\
0.000946\\
0.000948\\
0.000944\\
0.000950\\
0.000978\\
0.000998\\
0.000948\\
0.000949\\
0.000947\\
0.000950\\
0.000947\\
0.000946\\
0.000949\\
0.000949\\
0.000945\\
0.000953\\
0.000949\\
0.000946\\
0.000947\\
0.000945\\
0.000972\\
0.000951\\
0.000943\\
0.000949\\
0.001029\\
0.000952\\
0.000948\\
0.000955\\
0.000956\\
0.000971\\
0.000947\\
0.000947\\
0.000955\\
0.000950\\
0.000952\\
0.000949\\
0.001004\\
0.001059\\
0.000992\\
0.000993\\
0.000987\\
0.000990\\
0.000992\\
0.000987\\
0.000991\\
0.000993\\
0.000985\\
0.000990\\
0.000986\\
0.000991\\
0.000985\\
0.000987\\
0.001041\\
0.000993\\
0.001039\\
0.000987\\
0.000989\\
0.000990\\
0.000988\\
0.000987\\
0.000992\\
0.001018\\
0.000986\\
0.000987\\
0.000988\\
0.000986\\
0.000987\\
0.000987\\
0.001013\\
0.001056\\
0.000995\\
0.000989\\
0.000995\\
0.000986\\
0.000986\\
0.000990\\
0.000990\\
0.000993\\
0.000991\\
0.000988\\
0.000990\\
0.000992\\
0.000992\\
0.000987\\
0.001011\\
0.000994\\
0.000993\\
0.000991\\
0.001085\\
0.000997\\
0.000998\\
0.000994\\
0.000997\\
0.001026\\
0.000991\\
0.000993\\
0.000994\\
0.000990\\
0.000995\\
0.000993\\
0.000992\\
0.001037\\
0.000979\\
0.000976\\
0.000969\\
0.000981\\
0.000975\\
0.000974\\
0.000974\\
0.000977\\
0.000970\\
0.000972\\
0.000972\\
0.000982\\
0.000972\\
0.000975\\
0.001018\\
0.000971\\
0.001021\\
0.000978\\
0.000974\\
0.000971\\
0.000976\\
0.000973\\
0.000975\\
0.001001\\
0.000976\\
0.000975\\
0.000972\\
0.000973\\
0.000975\\
0.000973\\
0.000990\\
0.001033\\
0.000973\\
0.000976\\
0.000977\\
0.000976\\
0.000974\\
0.000977\\
0.000980\\
0.000976\\
0.000976\\
0.000977\\
0.000973\\
0.000980\\
0.000976\\
0.000972\\
0.000990\\
0.000977\\
0.000979\\
0.000985\\
0.001060\\
0.000989\\
0.000978\\
0.000982\\
0.000978\\
0.001000\\
0.000980\\
0.000981\\
0.000979\\
0.000975\\
0.000978\\
0.000980\\
0.001011\\
0.001069\\
0.001002\\
0.000999\\
0.001002\\
0.000991\\
0.000991\\
0.000998\\
0.000993\\
0.000990\\
0.000990\\
0.000993\\
0.000996\\
0.000999\\
0.001001\\
0.000998\\
0.001040\\
0.001003\\
0.001038\\
0.000996\\
0.001004\\
0.000995\\
0.000992\\
0.000998\\
0.000996\\
0.001014\\
0.000992\\
0.000993\\
0.001003\\
0.001004\\
0.001002\\
0.001003\\
0.001027\\
0.001063\\
0.000991\\
0.001004\\
0.000994\\
0.000989\\
0.000993\\
0.000996\\
0.000995\\
0.000991\\
0.000995\\
0.000993\\
0.001004\\
0.001002\\
0.001004\\
0.001001\\
0.001017\\
0.001001\\
0.000994\\
0.001007\\
0.001078\\
0.000997\\
0.001001\\
0.000995\\
0.000997\\
0.001019\\
0.001000\\
0.000994\\
0.001003\\
0.001004\\
0.001003\\
0.001004\\
0.001008\\
0.001063\\
0.000998\\
0.001007\\
0.001002\\
0.000994\\
0.000996\\
0.000994\\
0.001006\\
0.000997\\
0.000992\\
0.000994\\
0.001001\\
0.001001\\
0.000998\\
0.001001\\
0.001048\\
0.000998\\
0.001049\\
0.001000\\
0.001002\\
0.001002\\
0.000994\\
0.001000\\
0.000998\\
0.001025\\
0.000995\\
0.000996\\
0.000999\\
0.000996\\
0.001001\\
0.001001\\
0.001012\\
0.001056\\
0.000999\\
0.001003\\
0.001003\\
0.000997\\
0.000998\\
0.000997\\
0.000998\\
0.001001\\
0.001001\\
0.001000\\
0.001002\\
0.000999\\
0.000997\\
0.001001\\
0.001017\\
0.001004\\
0.001001\\
0.001006\\
0.001085\\
0.001001\\
0.001000\\
0.001001\\
0.001001\\
0.001021\\
0.001001\\
0.001009\\
0.001001\\
0.001002\\
0.001001\\
0.001001\\
0.000969\\
0.001005\\
0.000944\\
0.000950\\
0.000944\\
0.000943\\
0.000946\\
0.000947\\
0.000944\\
0.000947\\
0.000945\\
0.000949\\
0.000944\\
0.000946\\
0.000944\\
0.000942\\
0.000997\\
0.000943\\
0.000987\\
0.000946\\
0.000949\\
0.000946\\
0.000947\\
0.000947\\
0.000947\\
0.000968\\
0.000947\\
0.000945\\
0.000946\\
0.000947\\
0.000943\\
0.000947\\
0.000969\\
0.001006\\
0.000948\\
0.000945\\
0.000955\\
0.000949\\
0.000946\\
0.000949\\
0.000948\\
0.000949\\
0.000954\\
0.000945\\
0.000947\\
0.000957\\
0.000946\\
0.000948\\
0.000967\\
0.000949\\
0.000955\\
0.000953\\
0.001027\\
0.000950\\
0.000951\\
0.000953\\
0.000953\\
0.000971\\
0.000949\\
0.000952\\
0.000953\\
0.000950\\
0.000954\\
0.000950\\
0.000962\\
0.001011\\
0.000956\\
0.000959\\
0.000950\\
0.000944\\
0.000938\\
0.000943\\
0.000945\\
0.000942\\
0.000941\\
0.000943\\
0.000941\\
0.000940\\
0.000945\\
0.000946\\
0.001002\\
0.000945\\
0.000993\\
0.000953\\
0.000952\\
0.000942\\
0.000940\\
0.000946\\
0.000942\\
0.000964\\
0.000943\\
0.000942\\
0.000943\\
0.000942\\
0.000945\\
0.000950\\
0.000964\\
0.001011\\
0.000958\\
0.000953\\
0.000950\\
0.000941\\
0.000944\\
0.000943\\
0.000941\\
0.000952\\
0.000940\\
0.000947\\
0.000949\\
0.000946\\
0.000947\\
0.000940\\
0.000967\\
0.000967\\
0.000959\\
0.000957\\
0.001032\\
0.000947\\
0.000945\\
0.000954\\
0.000945\\
0.000963\\
0.000954\\
0.000948\\
0.000949\\
0.000950\\
0.000946\\
0.000945\\
0.000965\\
0.001004\\
0.000939\\
0.000947\\
0.000939\\
0.000943\\
0.000943\\
0.000940\\
0.000939\\
0.000938\\
0.000938\\
0.000941\\
0.000940\\
0.000940\\
0.000942\\
0.000936\\
0.000996\\
0.000949\\
0.000983\\
0.000938\\
0.000941\\
0.000940\\
0.000952\\
0.000939\\
0.000938\\
0.000957\\
0.000942\\
0.000939\\
0.000939\\
0.000947\\
0.000937\\
0.000941\\
0.000957\\
0.000995\\
0.000943\\
0.000937\\
0.000946\\
0.000942\\
0.000940\\
0.000940\\
0.000941\\
0.000942\\
0.000942\\
0.000937\\
0.000942\\
0.000937\\
0.000938\\
0.000944\\
0.000956\\
0.000946\\
0.000944\\
0.000940\\
0.001030\\
0.000942\\
0.000942\\
0.000943\\
0.000944\\
0.000962\\
0.000944\\
0.000944\\
0.000942\\
0.000943\\
0.000951\\
0.000945\\
0.000979\\
0.001013\\
0.000951\\
0.000961\\
0.000950\\
0.000955\\
0.000950\\
0.000950\\
0.000954\\
0.000955\\
0.000956\\
0.000954\\
0.000954\\
0.000950\\
0.000954\\
0.000956\\
0.001032\\
0.000954\\
0.001002\\
0.000954\\
0.000952\\
0.000956\\
0.000956\\
0.000952\\
0.000957\\
0.000972\\
0.000957\\
0.000955\\
0.000953\\
0.000949\\
0.000955\\
0.000955\\
0.000969\\
0.001011\\
0.000953\\
0.000955\\
0.000952\\
0.000958\\
0.000958\\
0.000952\\
0.000957\\
0.000958\\
0.000956\\
0.000953\\
0.000956\\
0.000955\\
0.000951\\
0.000957\\
0.000963\\
0.000957\\
0.000958\\
0.000955\\
0.001072\\
0.000959\\
0.000957\\
0.000956\\
0.000961\\
0.000977\\
0.000959\\
0.000957\\
0.000960\\
0.000958\\
0.000957\\
0.000956\\
0.000958\\
0.000996\\
0.000945\\
0.000946\\
0.000942\\
0.000944\\
0.000937\\
0.000940\\
0.000937\\
0.000940\\
0.000937\\
0.000938\\
0.000938\\
0.000943\\
0.000942\\
0.000938\\
0.000991\\
0.000941\\
0.000986\\
0.000942\\
0.000945\\
0.000940\\
0.000946\\
0.000942\\
0.000938\\
0.000960\\
0.000943\\
0.000939\\
0.000941\\
0.000945\\
0.000940\\
0.000944\\
0.000955\\
0.000997\\
0.000944\\
0.000946\\
0.000943\\
0.000941\\
0.000942\\
0.000944\\
0.000946\\
0.000942\\
0.000940\\
0.000945\\
0.000941\\
0.000941\\
0.000983\\
0.000940\\
0.000961\\
0.000946\\
0.000948\\
0.000945\\
0.001018\\
0.000945\\
0.000944\\
0.000948\\
0.000947\\
0.000961\\
0.000945\\
0.000942\\
0.000944\\
0.000942\\
0.000942\\
0.000946\\
0.001008\\
0.001047\\
0.000989\\
0.000997\\
0.000986\\
0.000986\\
0.000987\\
0.000986\\
0.000987\\
0.000984\\
0.000988\\
0.000986\\
0.000985\\
0.000986\\
0.000986\\
0.000987\\
0.001034\\
0.000985\\
0.001037\\
0.000988\\
0.000982\\
0.000985\\
0.000990\\
0.000987\\
0.000987\\
0.001007\\
0.000988\\
0.000988\\
0.000987\\
0.000990\\
0.000991\\
0.000992\\
0.001000\\
0.001048\\
0.000986\\
0.000989\\
0.000986\\
0.000993\\
0.000990\\
0.000988\\
0.000989\\
0.000990\\
0.000991\\
0.000991\\
0.000991\\
0.000987\\
0.000989\\
0.000990\\
0.001007\\
0.000989\\
0.000993\\
0.000989\\
0.001072\\
0.000995\\
0.000995\\
0.000994\\
0.000992\\
0.001014\\
0.000992\\
0.000993\\
0.000995\\
0.000989\\
0.000992\\
0.000992\\
0.000996\\
0.001041\\
0.000974\\
0.000979\\
0.000977\\
0.000976\\
0.000973\\
0.000977\\
0.000978\\
0.000974\\
0.000978\\
0.000977\\
0.000976\\
0.000977\\
0.000975\\
0.000980\\
0.001025\\
0.000974\\
0.001026\\
0.000976\\
0.000979\\
0.000974\\
0.000978\\
0.000977\\
0.000975\\
0.001000\\
0.000976\\
0.000977\\
0.000981\\
0.000977\\
0.000975\\
0.000984\\
0.000991\\
0.001037\\
0.000976\\
0.000979\\
0.000977\\
0.000978\\
0.000975\\
0.000977\\
0.000976\\
0.000980\\
0.000975\\
0.000974\\
0.000975\\
0.000974\\
0.000973\\
0.000980\\
0.000989\\
0.000979\\
0.000982\\
0.000979\\
0.001059\\
0.000980\\
0.000983\\
0.000977\\
0.000982\\
0.001005\\
0.000982\\
0.000982\\
0.000979\\
0.000983\\
0.000982\\
0.000983\\
0.000966\\
0.001021\\
0.000949\\
0.000950\\
0.000942\\
0.000948\\
0.000948\\
0.000948\\
0.000954\\
0.000948\\
0.000955\\
0.000954\\
0.000953\\
0.000950\\
0.000954\\
0.000952\\
0.000995\\
0.000943\\
0.000991\\
0.000946\\
0.000946\\
0.000955\\
0.000951\\
0.000955\\
0.000951\\
0.000972\\
0.000950\\
0.000951\\
0.000954\\
0.000955\\
0.000951\\
0.000951\\
0.000962\\
0.001006\\
0.000947\\
0.000943\\
0.000948\\
0.000952\\
0.000953\\
0.000951\\
0.000952\\
0.000950\\
0.000954\\
0.000955\\
0.000956\\
0.000953\\
0.000954\\
0.000953\\
0.000973\\
0.000951\\
0.000948\\
0.000950\\
0.001034\\
0.000952\\
0.000952\\
0.000953\\
0.000956\\
0.000972\\
0.000958\\
0.000954\\
0.000956\\
0.000956\\
0.000955\\
0.000959\\
0.000967\\
0.001004\\
0.000946\\
0.000957\\
0.000949\\
0.000946\\
0.000946\\
0.000950\\
0.000950\\
0.000949\\
0.000950\\
0.000950\\
0.000949\\
0.000950\\
0.000951\\
0.000948\\
0.001001\\
0.000951\\
0.000981\\
0.000945\\
0.000950\\
0.000950\\
0.000951\\
0.000953\\
0.000949\\
0.000977\\
0.000952\\
0.000948\\
0.000950\\
0.000953\\
0.000950\\
0.000952\\
0.000958\\
0.001003\\
0.000946\\
0.000950\\
0.000951\\
0.000949\\
0.000951\\
0.000954\\
0.000955\\
0.000950\\
0.000950\\
0.000951\\
0.000951\\
0.000952\\
0.000951\\
0.000953\\
0.000964\\
0.000952\\
0.000948\\
0.000955\\
0.001025\\
0.000954\\
0.000956\\
0.000950\\
0.000951\\
0.000973\\
0.000955\\
0.000957\\
0.000955\\
0.000952\\
0.000955\\
0.000956\\
0.000957\\
0.001001\\
0.000942\\
0.000952\\
0.000941\\
0.000946\\
0.000942\\
0.000942\\
0.000944\\
0.000944\\
0.000947\\
0.000944\\
0.000943\\
0.000944\\
0.000944\\
0.000942\\
0.000992\\
0.000943\\
0.000988\\
0.000946\\
0.000946\\
0.000945\\
0.000946\\
0.000945\\
0.000943\\
0.000968\\
0.000948\\
0.000953\\
0.000944\\
0.000949\\
0.000946\\
0.000944\\
0.000952\\
0.001001\\
0.000948\\
0.000944\\
0.000944\\
0.000946\\
0.000949\\
0.000942\\
0.000945\\
0.000946\\
0.000946\\
0.000944\\
0.000944\\
0.000944\\
0.000944\\
0.000946\\
0.000955\\
0.000947\\
0.000949\\
0.000949\\
0.001027\\
0.000948\\
0.000952\\
0.000947\\
0.000949\\
0.000968\\
0.000950\\
0.000950\\
0.000945\\
0.000945\\
0.000950\\
0.000949\\
0.000953\\
0.001005\\
0.000947\\
0.000954\\
0.000942\\
0.000943\\
0.000948\\
0.000945\\
0.000946\\
0.000948\\
0.000947\\
0.000942\\
0.000949\\
0.000946\\
0.000946\\
0.000945\\
0.000999\\
0.000951\\
0.000988\\
0.000946\\
0.000949\\
0.000948\\
0.000947\\
0.000954\\
0.000944\\
0.000964\\
0.000947\\
0.000947\\
0.000945\\
0.000949\\
0.000947\\
0.000945\\
0.000960\\
0.000997\\
0.000954\\
0.000948\\
0.000958\\
0.000947\\
0.000949\\
0.000952\\
0.000947\\
0.000946\\
0.000948\\
0.000945\\
0.000948\\
0.000948\\
0.000949\\
0.000949\\
0.000964\\
0.000952\\
0.000952\\
0.000951\\
0.001025\\
0.000955\\
0.000949\\
0.000953\\
0.000953\\
0.000969\\
0.000951\\
0.000951\\
0.000950\\
0.000952\\
0.000954\\
0.000951\\
0.000976\\
0.001031\\
0.000965\\
0.000971\\
0.000964\\
0.000962\\
0.000967\\
0.000965\\
0.000967\\
0.000966\\
0.000968\\
0.000965\\
0.000970\\
0.000972\\
0.000961\\
0.000967\\
0.001025\\
0.000966\\
0.001014\\
0.000961\\
0.000963\\
0.000966\\
0.000968\\
0.000967\\
0.000970\\
0.000988\\
0.000969\\
0.000972\\
0.000968\\
0.000966\\
0.000962\\
0.000962\\
0.000992\\
0.001025\\
0.000967\\
0.000967\\
0.000976\\
0.000967\\
0.000985\\
0.000969\\
0.000967\\
0.000968\\
0.000968\\
0.000967\\
0.000970\\
0.000968\\
0.000964\\
0.000966\\
0.000991\\
0.000969\\
0.000966\\
0.000971\\
0.001059\\
0.000968\\
0.000970\\
0.000972\\
0.000978\\
0.000989\\
0.000970\\
0.000973\\
0.000972\\
0.000964\\
0.000968\\
0.001000\\
0.000986\\
0.001011\\
0.000955\\
0.000954\\
0.000955\\
0.000952\\
0.000948\\
0.000947\\
0.000956\\
0.000952\\
0.000947\\
0.000952\\
0.000957\\
0.000958\\
0.000960\\
0.000954\\
0.000998\\
0.000952\\
0.000999\\
0.000953\\
0.000948\\
0.000963\\
0.000953\\
0.000951\\
0.000956\\
0.000969\\
0.000953\\
0.000951\\
0.000960\\
0.000960\\
0.000962\\
0.000961\\
0.000963\\
0.001010\\
0.000958\\
0.000955\\
0.000954\\
0.000957\\
0.000953\\
0.000953\\
0.000955\\
0.000952\\
0.000953\\
0.000961\\
0.000964\\
0.000959\\
0.000959\\
0.000961\\
0.000963\\
0.000956\\
0.000956\\
0.000958\\
0.001025\\
0.000957\\
0.000955\\
0.000959\\
0.000955\\
0.000974\\
0.000956\\
0.000961\\
0.000966\\
0.000964\\
0.000962\\
0.000964\\
0.001004\\
0.001056\\
0.000990\\
0.000993\\
0.000993\\
0.000989\\
0.000986\\
0.000983\\
0.000987\\
0.000989\\
0.000992\\
0.000988\\
0.000984\\
0.000989\\
0.000992\\
0.000994\\
0.001039\\
0.000993\\
0.001039\\
0.000991\\
0.000987\\
0.001034\\
0.000983\\
0.000985\\
0.000990\\
0.001016\\
0.000998\\
0.000989\\
0.000982\\
0.000992\\
0.000988\\
0.000990\\
0.001052\\
0.001049\\
0.000994\\
0.000998\\
0.000992\\
0.000984\\
0.000990\\
0.000990\\
0.000991\\
0.000989\\
0.000999\\
0.000990\\
0.000988\\
0.000995\\
0.000991\\
0.000991\\
0.001016\\
0.000993\\
0.000995\\
0.000995\\
0.001073\\
0.000991\\
0.000985\\
0.000999\\
0.000993\\
0.001016\\
0.000997\\
0.000992\\
0.000997\\
0.000999\\
0.000992\\
0.000990\\
0.001005\\
0.001061\\
0.000993\\
0.001001\\
0.001002\\
0.001002\\
0.001001\\
0.001002\\
0.000999\\
0.000998\\
0.001002\\
0.001001\\
0.001001\\
0.000998\\
0.001000\\
0.000999\\
0.001035\\
0.001002\\
0.001044\\
0.000995\\
0.000995\\
0.001002\\
0.001000\\
0.001003\\
0.001001\\
0.001026\\
0.001003\\
0.001001\\
0.001001\\
0.001002\\
0.001006\\
0.001005\\
0.001015\\
0.001065\\
0.001001\\
0.000999\\
0.000997\\
0.001003\\
0.000997\\
0.001000\\
0.001003\\
0.001001\\
0.001001\\
0.001003\\
0.001001\\
0.001003\\
0.001002\\
0.001007\\
0.001010\\
0.000999\\
0.001003\\
0.001001\\
0.001085\\
0.001012\\
0.001006\\
0.001002\\
0.001006\\
0.001030\\
0.001007\\
0.001007\\
0.001008\\
0.001007\\
0.001007\\
0.001004\\
0.000961\\
0.001006\\
0.000945\\
0.000948\\
0.000941\\
0.000938\\
0.000941\\
0.000947\\
0.000945\\
0.000947\\
0.000947\\
0.000947\\
0.000946\\
0.000942\\
0.000940\\
0.000947\\
0.000989\\
0.000947\\
0.000985\\
0.000950\\
0.000949\\
0.000940\\
0.000941\\
0.000944\\
0.000944\\
0.000959\\
0.000944\\
0.000948\\
0.000947\\
0.000943\\
0.000944\\
0.000940\\
0.000959\\
0.001003\\
0.000945\\
0.000944\\
0.000955\\
0.000942\\
0.000940\\
0.000950\\
0.000943\\
0.000948\\
0.000948\\
0.000944\\
0.000948\\
0.000948\\
0.000943\\
0.000941\\
0.000955\\
0.000950\\
0.000951\\
0.000950\\
0.001028\\
0.000951\\
0.000943\\
0.000950\\
0.000956\\
0.000969\\
0.000950\\
0.000950\\
0.000952\\
0.000948\\
0.000947\\
0.000949\\
0.000960\\
0.001003\\
0.000942\\
0.000947\\
0.000942\\
0.000946\\
0.000942\\
0.000939\\
0.000943\\
0.000939\\
0.000943\\
0.000941\\
0.000943\\
0.000944\\
0.000945\\
0.000938\\
0.000998\\
0.000945\\
0.000982\\
0.000944\\
0.000944\\
0.000946\\
0.000946\\
0.000946\\
0.000944\\
0.001005\\
0.000941\\
0.000944\\
0.000946\\
0.000945\\
0.000947\\
0.000946\\
0.000950\\
0.000999\\
0.000946\\
0.000950\\
0.000947\\
0.000944\\
0.000941\\
0.000944\\
0.000944\\
0.000947\\
0.000942\\
0.000942\\
0.000941\\
0.000948\\
0.000947\\
0.000948\\
0.000953\\
0.000954\\
0.000949\\
0.000946\\
0.001025\\
0.000945\\
0.000951\\
0.000947\\
0.000943\\
0.001012\\
0.000949\\
0.000947\\
0.000949\\
0.000947\\
0.000949\\
0.000948\\
0.000998\\
0.000996\\
0.000942\\
0.000951\\
0.000937\\
0.000944\\
0.000943\\
0.000945\\
0.000943\\
0.000940\\
0.000939\\
0.000943\\
0.000946\\
0.000947\\
0.000943\\
0.000947\\
0.000993\\
0.000945\\
0.000983\\
0.000945\\
0.000942\\
0.000945\\
0.000944\\
0.000944\\
0.000947\\
0.001011\\
0.000942\\
0.000945\\
0.000945\\
0.000950\\
0.000948\\
0.000950\\
0.000959\\
0.001002\\
0.000952\\
0.000946\\
0.000948\\
0.000946\\
0.000943\\
0.000944\\
0.000958\\
0.000949\\
0.000945\\
0.000944\\
0.000944\\
0.000947\\
0.000946\\
0.000942\\
0.000998\\
0.000952\\
0.000953\\
0.000947\\
0.001038\\
0.000949\\
0.000951\\
0.000948\\
0.000949\\
0.001016\\
0.000953\\
0.000947\\
0.000952\\
0.000951\\
0.000948\\
0.000948\\
0.001023\\
0.001063\\
0.001003\\
0.001007\\
0.001002\\
0.000999\\
0.000997\\
0.001000\\
0.000998\\
0.001001\\
0.000999\\
0.001000\\
0.000998\\
0.000999\\
0.000997\\
0.000999\\
0.001053\\
0.000999\\
0.001051\\
0.001000\\
0.001000\\
0.001002\\
0.001000\\
0.001000\\
0.001000\\
0.001022\\
0.000997\\
0.000998\\
0.001002\\
0.001002\\
0.000998\\
0.000998\\
0.001019\\
0.001065\\
0.001003\\
0.001000\\
0.001000\\
0.001006\\
0.001004\\
0.001002\\
0.001005\\
0.001005\\
0.001003\\
0.001004\\
0.001004\\
0.001004\\
0.001003\\
0.000997\\
0.001019\\
0.001007\\
0.001004\\
0.001008\\
0.001089\\
0.001005\\
0.001004\\
0.001005\\
0.001005\\
0.001026\\
0.001007\\
0.001006\\
0.001003\\
0.001003\\
0.001005\\
0.001005\\
0.001007\\
0.001050\\
0.000982\\
0.000990\\
0.000986\\
0.000981\\
0.000982\\
0.000986\\
0.000987\\
0.000981\\
0.000988\\
0.000985\\
0.000987\\
0.000987\\
0.000982\\
0.000986\\
0.001035\\
0.000984\\
0.001032\\
0.000986\\
0.000983\\
0.000984\\
0.000987\\
0.000984\\
0.000981\\
0.001012\\
0.000987\\
0.000987\\
0.000988\\
0.000986\\
0.000983\\
0.000982\\
0.001007\\
0.001049\\
0.000985\\
0.000988\\
0.000988\\
0.000987\\
0.000983\\
0.000982\\
0.000987\\
0.000993\\
0.000990\\
0.000990\\
0.000984\\
0.000984\\
0.000984\\
0.000985\\
0.001011\\
0.000989\\
0.001009\\
0.000988\\
0.001071\\
0.000988\\
0.000989\\
0.000991\\
0.000992\\
0.001016\\
0.000988\\
0.001053\\
0.000987\\
0.000990\\
0.000985\\
0.000991\\
0.000967\\
0.001014\\
0.000941\\
0.000945\\
0.000947\\
0.000947\\
0.000949\\
0.000945\\
0.000938\\
0.000942\\
0.000944\\
0.000946\\
0.000947\\
0.000938\\
0.000946\\
0.000941\\
0.000995\\
0.000947\\
0.000979\\
0.000943\\
0.000943\\
0.000944\\
0.000940\\
0.000943\\
0.000942\\
0.000959\\
0.000946\\
0.000943\\
0.000943\\
0.000942\\
0.000941\\
0.000942\\
0.000960\\
0.001002\\
0.000941\\
0.000945\\
0.000944\\
0.000945\\
0.000944\\
0.000944\\
0.000943\\
0.000942\\
0.000956\\
0.000946\\
0.000944\\
0.000942\\
0.000946\\
0.000944\\
0.000961\\
0.000948\\
0.000945\\
0.000949\\
0.001035\\
0.000948\\
0.000944\\
0.000957\\
0.000950\\
0.000968\\
0.000946\\
0.000950\\
0.000952\\
0.000956\\
0.000955\\
0.000953\\
0.000998\\
0.001013\\
0.000950\\
0.000961\\
0.000951\\
0.000951\\
0.000951\\
0.000951\\
0.000948\\
0.000949\\
0.000947\\
0.000950\\
0.000943\\
0.000948\\
0.000942\\
0.000948\\
0.001012\\
0.000950\\
0.000999\\
0.000947\\
0.000950\\
0.000951\\
0.000953\\
0.000950\\
0.000949\\
0.000968\\
0.000944\\
0.000947\\
0.000948\\
0.000950\\
0.000945\\
0.000954\\
0.000962\\
0.001004\\
0.000955\\
0.000954\\
0.000950\\
0.000950\\
0.000955\\
0.000945\\
0.000946\\
0.000950\\
0.000952\\
0.000952\\
0.000945\\
0.000947\\
0.000945\\
0.000950\\
0.000958\\
0.000956\\
0.000953\\
0.000952\\
0.001033\\
0.000955\\
0.000952\\
0.000953\\
0.000953\\
0.000977\\
0.000949\\
0.000955\\
0.000946\\
0.000950\\
0.000948\\
0.000950\\
0.001001\\
0.001040\\
0.000975\\
0.000983\\
0.000976\\
0.000977\\
0.000979\\
0.000982\\
0.000981\\
0.000982\\
0.000982\\
0.000981\\
0.000981\\
0.000988\\
0.000979\\
0.000982\\
0.001036\\
0.000979\\
0.001021\\
0.000976\\
0.000978\\
0.000983\\
0.000977\\
0.000981\\
0.000979\\
0.001003\\
0.000983\\
0.000980\\
0.000981\\
0.000983\\
0.000981\\
0.000982\\
0.000993\\
0.001040\\
0.000978\\
0.000978\\
0.000986\\
0.000982\\
0.000981\\
0.000981\\
0.000976\\
0.000984\\
0.000987\\
0.000983\\
0.000986\\
0.000981\\
0.000982\\
0.000983\\
0.000994\\
0.000983\\
0.000985\\
0.000986\\
0.001072\\
0.000985\\
0.000988\\
0.000982\\
0.000990\\
0.001011\\
0.000986\\
0.000987\\
0.000988\\
0.000990\\
0.000984\\
0.000985\\
0.001037\\
0.001076\\
0.001005\\
0.001013\\
0.001005\\
0.001009\\
0.001005\\
0.001007\\
0.001009\\
0.001015\\
0.001009\\
0.001009\\
0.001008\\
0.001006\\
0.001007\\
0.001009\\
0.001060\\
0.001008\\
0.001056\\
0.001009\\
0.001006\\
0.001006\\
0.001011\\
0.001009\\
0.001008\\
0.001077\\
0.001007\\
0.001011\\
0.001009\\
0.001011\\
0.001014\\
0.001013\\
0.001027\\
0.001069\\
0.001007\\
0.001010\\
0.001011\\
0.001010\\
0.001008\\
0.001011\\
0.001009\\
0.001015\\
0.001011\\
0.001011\\
0.001007\\
0.001011\\
0.001009\\
0.001010\\
0.001025\\
0.001013\\
0.001011\\
0.001013\\
0.001097\\
0.001012\\
0.001016\\
0.001013\\
0.001015\\
0.001076\\
0.001015\\
0.001012\\
0.001021\\
0.001012\\
0.001019\\
0.001018\\
0.000968\\
0.001002\\
0.000953\\
0.000956\\
0.000949\\
0.000951\\
0.000940\\
0.000942\\
0.000943\\
0.000939\\
0.000941\\
0.000945\\
0.000943\\
0.000942\\
0.000941\\
0.000941\\
0.000995\\
0.000948\\
0.000992\\
0.000950\\
0.000948\\
0.000941\\
0.000943\\
0.000941\\
0.000943\\
0.001009\\
0.000943\\
0.000942\\
0.000950\\
0.000941\\
0.000954\\
0.000948\\
0.000959\\
0.001005\\
0.000952\\
0.000953\\
0.000951\\
0.000944\\
0.000947\\
0.000943\\
0.000949\\
0.000946\\
0.000945\\
0.000948\\
0.000944\\
0.000948\\
0.000943\\
0.000950\\
0.000964\\
0.000955\\
0.000953\\
0.000955\\
0.001038\\
0.000950\\
0.000951\\
0.000948\\
0.000949\\
0.001007\\
0.000950\\
0.000948\\
0.000946\\
0.000950\\
0.000950\\
0.000953\\
0.000977\\
0.001005\\
0.000948\\
0.000956\\
0.000950\\
0.000954\\
0.000949\\
0.000948\\
0.000953\\
0.000948\\
0.000948\\
0.000950\\
0.000947\\
0.000949\\
0.000945\\
0.000949\\
0.000998\\
0.000953\\
0.000992\\
0.000951\\
0.000951\\
0.000949\\
0.000956\\
0.000948\\
0.000950\\
0.000975\\
0.000952\\
0.000951\\
0.000951\\
0.000948\\
0.000946\\
0.000953\\
0.000965\\
0.001006\\
0.000948\\
0.000949\\
0.000953\\
0.000954\\
0.000950\\
0.000952\\
0.000948\\
0.000946\\
0.000950\\
0.000948\\
0.000949\\
0.000952\\
0.000951\\
0.000954\\
0.000989\\
0.000955\\
0.000953\\
0.000952\\
0.001035\\
0.000956\\
0.000953\\
0.000955\\
0.000956\\
0.000973\\
0.000956\\
0.000953\\
0.000952\\
0.000953\\
0.000959\\
0.000959\\
0.000954\\
0.000950\\
0.000923\\
0.000934\\
0.000930\\
0.000933\\
0.000922\\
0.000927\\
0.000930\\
0.000953\\
0.000944\\
0.000925\\
0.000930\\
0.000928\\
0.000945\\
0.000928\\
0.000964\\
0.000931\\
0.000986\\
0.000924\\
0.000939\\
0.000927\\
0.000926\\
0.000927\\
0.000927\\
0.000932\\
0.000943\\
0.000932\\
0.000928\\
0.000933\\
0.000936\\
0.000937\\
0.000957\\
0.000981\\
0.000938\\
0.000935\\
0.000921\\
0.000926\\
0.000932\\
0.000933\\
0.000923\\
0.000929\\
0.000944\\
0.000924\\
0.000933\\
0.000937\\
0.000936\\
0.000931\\
0.000939\\
0.000925\\
0.000936\\
0.000923\\
0.001006\\
0.000930\\
0.000938\\
0.000929\\
0.000937\\
0.000963\\
0.000930\\
0.000926\\
0.000936\\
0.000940\\
0.000941\\
0.000933\\
0.000947\\
0.001002\\
0.000933\\
0.000939\\
0.000936\\
0.000933\\
0.000929\\
0.000936\\
0.000960\\
0.000932\\
0.000944\\
0.000940\\
0.000935\\
0.000952\\
0.000935\\
0.000936\\
0.000990\\
0.000940\\
0.001003\\
0.000939\\
0.000939\\
0.000934\\
0.000942\\
0.000944\\
0.000932\\
0.000951\\
0.000937\\
0.000941\\
0.000940\\
0.000937\\
0.000931\\
0.000938\\
0.000959\\
0.001001\\
0.000938\\
0.000953\\
0.000944\\
0.000936\\
0.000943\\
0.000941\\
0.000933\\
0.000934\\
0.000934\\
0.000939\\
0.000937\\
0.000937\\
0.000934\\
0.000939\\
0.000962\\
0.000944\\
0.000945\\
0.000951\\
0.001017\\
0.000933\\
0.000943\\
0.000942\\
0.000940\\
0.000961\\
0.000940\\
0.000942\\
0.000943\\
0.000947\\
0.000938\\
0.000940\\
0.000968\\
0.000997\\
0.000939\\
0.000955\\
0.000940\\
0.000937\\
0.000932\\
0.000936\\
0.000936\\
0.000938\\
0.000944\\
0.000933\\
0.000946\\
0.000944\\
0.000935\\
0.000939\\
0.000988\\
0.000936\\
0.000987\\
0.000945\\
0.000943\\
0.000937\\
0.000934\\
0.000937\\
0.000938\\
0.000960\\
0.000933\\
0.000943\\
0.000937\\
0.000941\\
0.000939\\
0.000946\\
0.000956\\
0.001002\\
0.000946\\
0.000941\\
0.000950\\
0.000939\\
0.000941\\
0.000940\\
0.000941\\
0.000946\\
0.000935\\
0.000934\\
0.000941\\
0.000937\\
0.000942\\
0.000944\\
0.000963\\
0.000943\\
0.000943\\
0.000944\\
0.001029\\
0.000943\\
0.000936\\
0.000942\\
0.000943\\
0.000966\\
0.000940\\
0.000951\\
0.000938\\
0.000947\\
0.000950\\
0.000954\\
0.000949\\
0.000998\\
0.000935\\
0.000948\\
0.000938\\
0.000934\\
0.000938\\
0.000933\\
0.000934\\
0.000944\\
0.000936\\
0.000940\\
0.000942\\
0.000937\\
0.000939\\
0.000939\\
0.000990\\
0.000939\\
0.000989\\
0.000933\\
0.000941\\
0.000953\\
0.000940\\
0.000935\\
0.000939\\
0.000961\\
0.000947\\
0.000942\\
0.000937\\
0.000935\\
0.000944\\
0.000942\\
0.000962\\
0.000996\\
0.000946\\
0.000938\\
0.000943\\
0.000944\\
0.000937\\
0.000939\\
0.000941\\
0.000942\\
0.000950\\
0.000935\\
0.000938\\
0.000939\\
0.000934\\
0.000940\\
0.000952\\
0.000942\\
0.000944\\
0.000940\\
0.001015\\
0.000940\\
0.000942\\
0.000938\\
0.000945\\
0.000967\\
0.000943\\
0.000947\\
0.000948\\
0.000948\\
0.000941\\
0.000942\\
0.000957\\
0.001002\\
0.000944\\
0.000959\\
0.000941\\
0.000933\\
0.000943\\
0.000951\\
0.000948\\
0.000943\\
0.000940\\
0.000943\\
0.000938\\
0.000942\\
0.000940\\
0.000944\\
0.000995\\
0.000949\\
0.000994\\
0.000952\\
0.000946\\
0.000941\\
0.000943\\
0.000939\\
0.000948\\
0.000968\\
0.000944\\
0.000953\\
0.000948\\
0.000948\\
0.000949\\
0.000948\\
0.000963\\
0.001009\\
0.000955\\
0.000948\\
0.000950\\
0.000940\\
0.000943\\
0.000946\\
0.000951\\
0.000945\\
0.000946\\
0.000940\\
0.000949\\
0.000943\\
0.000955\\
0.000947\\
0.000963\\
0.000943\\
0.000954\\
0.000954\\
0.001022\\
0.000945\\
0.000942\\
0.000950\\
0.000969\\
0.000972\\
0.000948\\
0.000950\\
0.000944\\
0.000950\\
0.000948\\
0.000943\\
0.001020\\
0.001073\\
0.000998\\
0.001019\\
0.001008\\
0.001000\\
0.000994\\
0.001000\\
0.000998\\
0.000999\\
0.000999\\
0.001002\\
0.001005\\
0.000995\\
0.000992\\
0.000999\\
0.001050\\
0.001003\\
0.001055\\
0.000999\\
0.001008\\
0.001002\\
0.000994\\
0.001001\\
0.001000\\
0.001025\\
0.000997\\
0.001006\\
0.001007\\
0.001021\\
0.000995\\
0.000998\\
0.001010\\
0.001068\\
0.001009\\
0.001003\\
0.000997\\
0.000998\\
0.001001\\
0.000998\\
0.000993\\
0.000997\\
0.001004\\
0.001000\\
0.000999\\
0.001002\\
0.001005\\
0.001000\\
0.001015\\
0.001004\\
0.001015\\
0.001004\\
0.001091\\
0.001003\\
0.000994\\
0.001009\\
0.001007\\
0.001029\\
0.001008\\
0.001003\\
0.001009\\
0.001003\\
0.001001\\
0.001001\\
0.000975\\
0.000998\\
0.000936\\
0.000947\\
0.000938\\
0.000937\\
0.000938\\
0.000935\\
0.000941\\
0.000935\\
0.000935\\
0.000935\\
0.000943\\
0.000934\\
0.000943\\
0.000941\\
0.000994\\
0.000939\\
0.000991\\
0.000937\\
0.000942\\
0.000939\\
0.000941\\
0.000934\\
0.000935\\
0.000964\\
0.000944\\
0.000937\\
0.000941\\
0.000937\\
0.000945\\
0.000942\\
0.000958\\
0.001005\\
0.000944\\
0.000935\\
0.000948\\
0.000942\\
0.000944\\
0.000939\\
0.000949\\
0.000942\\
0.000943\\
0.000941\\
0.000938\\
0.000939\\
0.000943\\
0.000936\\
0.000959\\
0.000947\\
0.000951\\
0.000943\\
0.001047\\
0.000944\\
0.000939\\
0.000946\\
0.000948\\
0.000966\\
0.000944\\
0.000941\\
0.000939\\
0.000949\\
0.000942\\
0.000940\\
0.000975\\
0.001004\\
0.000933\\
0.000950\\
0.000939\\
0.000940\\
0.000940\\
0.000939\\
0.000946\\
0.000936\\
0.000940\\
0.000932\\
0.000947\\
0.000940\\
0.000935\\
0.000938\\
0.000997\\
0.000947\\
0.000979\\
0.000944\\
0.000939\\
0.000938\\
0.000941\\
0.000943\\
0.000945\\
0.000958\\
0.000944\\
0.000944\\
0.000944\\
0.000941\\
0.000944\\
0.000940\\
0.000957\\
0.000994\\
0.000950\\
0.000941\\
0.000938\\
0.000943\\
0.000941\\
0.000933\\
0.000949\\
0.000940\\
0.000938\\
0.000971\\
0.000954\\
0.000946\\
0.000934\\
0.000940\\
0.000963\\
0.000943\\
0.000947\\
0.000940\\
0.001024\\
0.000941\\
0.000952\\
0.000947\\
0.000944\\
0.000968\\
0.000961\\
0.000959\\
0.000954\\
0.000941\\
0.000945\\
0.000944\\
0.000957\\
0.000996\\
0.000938\\
0.000950\\
0.000942\\
0.000939\\
0.000932\\
0.000935\\
0.000932\\
0.000936\\
0.000942\\
0.000939\\
0.000937\\
0.000934\\
0.000949\\
0.000940\\
0.000998\\
0.000937\\
0.000983\\
0.000944\\
0.000943\\
0.000934\\
0.000936\\
0.000932\\
0.000936\\
0.000959\\
0.000940\\
0.000940\\
0.000935\\
0.000937\\
0.000942\\
0.000943\\
0.000960\\
0.000995\\
0.000946\\
0.000948\\
0.000944\\
0.000937\\
0.000939\\
0.000934\\
0.000938\\
0.000940\\
0.000933\\
0.000940\\
0.000937\\
0.000939\\
0.000934\\
0.000949\\
0.000962\\
0.000947\\
0.000945\\
0.000961\\
0.001029\\
0.000940\\
0.000944\\
0.000945\\
0.000948\\
0.000963\\
0.000946\\
0.000949\\
0.000942\\
0.000943\\
0.000943\\
0.000941\\
0.000957\\
0.001004\\
0.000936\\
0.000953\\
0.000946\\
0.000950\\
0.000937\\
0.000941\\
0.000940\\
0.000938\\
0.000942\\
0.000948\\
0.000936\\
0.000937\\
0.000943\\
0.000963\\
0.000996\\
0.000947\\
0.000995\\
0.000949\\
0.000948\\
0.000950\\
0.000939\\
0.000938\\
0.000940\\
0.000960\\
0.000951\\
0.000946\\
0.000945\\
0.000941\\
0.000939\\
0.000952\\
0.000962\\
0.000998\\
0.000949\\
0.000942\\
0.000947\\
0.000940\\
0.000943\\
0.000941\\
0.000938\\
0.000947\\
0.000947\\
0.000954\\
0.000944\\
0.000940\\
0.000967\\
0.000949\\
0.000960\\
0.000945\\
0.000941\\
0.000957\\
0.001039\\
0.000949\\
0.000946\\
0.000944\\
0.000945\\
0.000961\\
0.000952\\
0.000939\\
0.000950\\
0.000943\\
0.000946\\
0.000963\\
0.001211\\
0.001005\\
0.000954\\
0.000953\\
0.000937\\
0.000941\\
0.000940\\
0.000932\\
0.000944\\
0.000939\\
0.000935\\
0.000932\\
0.000942\\
0.000943\\
0.000940\\
0.000946\\
0.000989\\
0.000940\\
0.000980\\
0.000947\\
0.000935\\
0.000941\\
0.000930\\
0.000934\\
0.000936\\
0.000956\\
0.000934\\
0.000941\\
0.000944\\
0.000947\\
0.000941\\
0.000942\\
0.000949\\
0.000997\\
0.000942\\
0.000937\\
0.000945\\
0.000946\\
0.000956\\
0.000941\\
0.000938\\
0.000938\\
0.000935\\
0.000945\\
0.000945\\
0.000941\\
0.000937\\
0.000933\\
0.000955\\
0.000940\\
0.000938\\
0.000944\\
0.001036\\
0.000965\\
0.000955\\
0.000939\\
0.000942\\
0.000960\\
0.000941\\
0.000947\\
0.000944\\
0.000941\\
0.000946\\
0.000938\\
0.000989\\
0.001026\\
0.000964\\
0.000957\\
0.000954\\
0.000954\\
0.000950\\
0.000960\\
0.000953\\
0.000955\\
0.000948\\
0.000962\\
0.000964\\
0.000957\\
0.000949\\
0.000948\\
0.001015\\
0.000951\\
0.001020\\
0.000953\\
0.000953\\
0.000953\\
0.000953\\
0.000962\\
0.000956\\
0.000980\\
0.000949\\
0.000960\\
0.000951\\
0.000956\\
0.000954\\
0.000962\\
0.000969\\
0.001032\\
0.000961\\
0.000958\\
0.000964\\
0.000954\\
0.000964\\
0.000951\\
0.000958\\
0.000951\\
0.000969\\
0.000958\\
0.000954\\
0.000961\\
0.000962\\
0.000954\\
0.000966\\
0.000961\\
0.000967\\
0.000961\\
0.001064\\
0.000963\\
0.000954\\
0.000955\\
0.000956\\
0.000986\\
0.000963\\
0.000959\\
0.000966\\
0.000960\\
0.000953\\
0.000954\\
0.000961\\
0.001000\\
0.000941\\
0.000950\\
0.000946\\
0.000947\\
0.000936\\
0.000945\\
0.000940\\
0.000936\\
0.000949\\
0.000938\\
0.000940\\
0.000943\\
0.000944\\
0.000946\\
0.000993\\
0.000942\\
0.000984\\
0.000941\\
0.000946\\
0.000947\\
0.000947\\
0.000943\\
0.000945\\
0.000959\\
0.000941\\
0.000944\\
0.000939\\
0.000945\\
0.000951\\
0.000978\\
0.000958\\
0.000999\\
0.000942\\
0.000946\\
0.000941\\
0.000946\\
0.000950\\
0.000937\\
0.000935\\
0.000944\\
0.000942\\
0.000940\\
0.000941\\
0.000946\\
0.000937\\
0.000972\\
0.000955\\
0.000943\\
0.000944\\
0.000942\\
0.001030\\
0.000947\\
0.000941\\
0.000947\\
0.000951\\
0.000970\\
0.000950\\
0.000952\\
0.000945\\
0.000967\\
0.000946\\
0.000951\\
0.000978\\
0.000996\\
0.000939\\
0.000948\\
0.000934\\
0.000945\\
0.000944\\
0.000944\\
0.000947\\
0.000948\\
0.000938\\
0.000942\\
0.000936\\
0.000935\\
0.000939\\
0.000939\\
0.000989\\
0.000939\\
0.000983\\
0.000942\\
0.000938\\
0.000942\\
0.000943\\
0.000946\\
0.000935\\
0.000963\\
0.000944\\
0.000939\\
0.000949\\
0.000944\\
0.000948\\
0.000936\\
0.000949\\
0.000994\\
0.000945\\
0.000941\\
0.000947\\
0.000941\\
0.000940\\
0.000946\\
0.000941\\
0.000946\\
0.000940\\
0.000945\\
0.000947\\
0.000946\\
0.000939\\
0.000938\\
0.000952\\
0.000940\\
0.000953\\
0.000944\\
0.001019\\
0.000943\\
0.000951\\
0.000943\\
0.000946\\
0.000975\\
0.000941\\
0.000944\\
0.000941\\
0.000946\\
0.000945\\
0.000949\\
0.000976\\
0.001005\\
0.000937\\
0.000945\\
0.000940\\
0.000940\\
0.000940\\
0.000940\\
0.000941\\
0.000938\\
0.000934\\
0.000932\\
0.000939\\
0.000940\\
0.000943\\
0.000948\\
0.000994\\
0.000942\\
0.000982\\
0.000938\\
0.000932\\
0.000944\\
0.000935\\
0.000936\\
0.000942\\
0.000964\\
0.000943\\
0.000937\\
0.000943\\
0.000945\\
0.000943\\
0.000938\\
0.000957\\
0.000998\\
0.000933\\
0.000929\\
0.000942\\
0.000940\\
0.000945\\
0.000940\\
0.000939\\
0.000942\\
0.000945\\
0.000938\\
0.000948\\
0.000932\\
0.000943\\
0.000936\\
0.000960\\
0.000940\\
0.000938\\
0.000933\\
0.001024\\
0.000937\\
0.000945\\
0.000942\\
0.000940\\
0.000966\\
0.000937\\
0.000934\\
0.000940\\
0.000941\\
0.000944\\
0.000946\\
0.000965\\
0.000994\\
0.000938\\
0.000940\\
0.000937\\
0.000944\\
0.000942\\
0.000935\\
0.000940\\
0.000941\\
0.000940\\
0.000942\\
0.000936\\
0.000935\\
0.000937\\
0.000942\\
0.000965\\
0.000936\\
0.000985\\
0.000946\\
0.000946\\
0.000945\\
0.000938\\
0.000938\\
0.000947\\
0.000959\\
0.000936\\
0.000939\\
0.000934\\
0.000944\\
0.000936\\
0.000942\\
0.000951\\
0.000992\\
0.000945\\
0.000939\\
0.000946\\
0.000944\\
0.000938\\
0.000938\\
0.000939\\
0.000938\\
0.000935\\
0.000958\\
0.000944\\
0.000937\\
0.000946\\
0.000942\\
0.000957\\
0.000941\\
0.000940\\
0.000950\\
0.001040\\
0.000948\\
0.000937\\
0.000943\\
0.000947\\
0.000965\\
0.000952\\
0.000945\\
0.000947\\
0.000941\\
0.000944\\
0.000948\\
0.001068\\
0.001126\\
0.001042\\
0.001047\\
0.001042\\
0.001038\\
0.001035\\
0.001040\\
0.001039\\
0.001040\\
0.001032\\
0.001038\\
0.001040\\
0.001043\\
0.001038\\
0.001043\\
0.001108\\
0.001040\\
0.001102\\
0.001040\\
0.001036\\
0.001030\\
0.001042\\
0.001042\\
0.001040\\
0.001069\\
0.001057\\
0.001041\\
0.001037\\
0.001030\\
0.001045\\
0.001041\\
0.001065\\
0.001126\\
0.001039\\
0.001036\\
0.001037\\
0.001035\\
0.001043\\
0.001046\\
0.001048\\
0.001044\\
0.001042\\
0.001042\\
0.001040\\
0.001040\\
0.001046\\
0.001042\\
0.001064\\
0.001040\\
0.001039\\
0.001047\\
0.001152\\
0.001038\\
0.001048\\
0.001044\\
0.001052\\
0.001069\\
0.001040\\
0.001101\\
0.001048\\
0.001050\\
0.001052\\
0.001048\\
0.000958\\
0.001002\\
0.000940\\
0.000952\\
0.000950\\
0.000943\\
0.000940\\
0.000943\\
0.000947\\
0.000941\\
0.000941\\
0.000946\\
0.000942\\
0.000940\\
0.000944\\
0.000943\\
0.000991\\
0.000943\\
0.000990\\
0.000941\\
0.000943\\
0.000940\\
0.000940\\
0.000943\\
0.000950\\
0.000964\\
0.000949\\
0.000948\\
0.000944\\
0.000943\\
0.000943\\
0.000946\\
0.000963\\
0.001003\\
0.000948\\
0.000947\\
0.000945\\
0.000955\\
0.000951\\
0.000952\\
0.000943\\
0.000943\\
0.000951\\
0.000941\\
0.000945\\
0.000952\\
0.000943\\
0.000947\\
0.000957\\
0.000948\\
0.000944\\
0.000950\\
0.001043\\
0.000947\\
0.000946\\
0.000952\\
0.000953\\
0.000968\\
0.000954\\
0.000954\\
0.000952\\
0.000950\\
0.000949\\
0.000953\\
0.000966\\
0.001000\\
0.000948\\
0.000954\\
0.000945\\
0.000949\\
0.000944\\
0.000949\\
0.000951\\
0.000944\\
0.000948\\
0.000941\\
0.000942\\
0.000940\\
0.000943\\
0.000946\\
0.001003\\
0.000943\\
0.000988\\
0.000947\\
0.000945\\
0.000947\\
0.000945\\
0.000950\\
0.000948\\
0.000962\\
0.000944\\
0.000942\\
0.000945\\
0.000952\\
0.000944\\
0.000943\\
0.000968\\
0.001000\\
0.000953\\
0.000956\\
0.000944\\
0.000952\\
0.000945\\
0.000948\\
0.000962\\
0.000946\\
0.000940\\
0.000946\\
0.000950\\
0.000946\\
0.000946\\
0.000950\\
0.000960\\
0.000943\\
0.000949\\
0.000941\\
0.001048\\
0.000948\\
0.000947\\
0.000955\\
0.000948\\
0.000971\\
0.000947\\
0.000953\\
0.000947\\
0.000945\\
0.000943\\
0.000953\\
0.000979\\
0.001004\\
0.000946\\
0.000941\\
0.000934\\
0.000946\\
0.000934\\
0.000938\\
0.000936\\
0.000940\\
0.000944\\
0.000942\\
0.000938\\
0.000936\\
0.000937\\
0.000940\\
0.000988\\
0.000941\\
0.000985\\
0.000934\\
0.000936\\
0.000937\\
0.000939\\
0.000941\\
0.000935\\
0.000966\\
0.000944\\
0.000938\\
0.000942\\
0.000937\\
0.000936\\
0.000940\\
0.000962\\
0.001005\\
0.000938\\
0.000938\\
0.000937\\
0.000943\\
0.000938\\
0.000943\\
0.000942\\
0.000946\\
0.000945\\
0.000938\\
0.000938\\
0.000939\\
0.000941\\
0.000937\\
0.000966\\
0.000946\\
0.000943\\
0.000945\\
0.001050\\
0.000945\\
0.000945\\
0.000941\\
0.000944\\
0.000963\\
0.000943\\
0.000945\\
0.000949\\
0.000950\\
0.000944\\
0.000943\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000754\\
0.000797\\
0.000736\\
0.000736\\
0.000736\\
0.000737\\
0.000741\\
0.000742\\
0.000736\\
0.000739\\
0.000738\\
0.000737\\
0.000737\\
0.000740\\
0.000737\\
0.000736\\
0.000808\\
0.000738\\
0.000793\\
0.000739\\
0.000805\\
0.000737\\
0.000741\\
0.000742\\
0.000737\\
0.000754\\
0.000740\\
0.000737\\
0.000740\\
0.000739\\
0.000737\\
0.000739\\
0.000737\\
0.000741\\
0.000738\\
0.000739\\
0.000737\\
0.000740\\
0.000741\\
0.000737\\
0.000737\\
0.000738\\
0.000739\\
0.000737\\
0.000737\\
0.000739\\
0.000739\\
0.000740\\
0.000814\\
0.000748\\
0.000739\\
0.000745\\
0.000835\\
0.000745\\
0.000745\\
0.000738\\
0.000742\\
0.000756\\
0.000743\\
0.000739\\
0.000738\\
0.000741\\
0.000738\\
0.000737\\
0.000737\\
0.000788\\
0.000728\\
0.000732\\
0.000732\\
0.000734\\
0.000733\\
0.000734\\
0.000736\\
0.000738\\
0.000736\\
0.000736\\
0.000728\\
0.000732\\
0.000730\\
0.000733\\
0.000791\\
0.000729\\
0.000781\\
0.000734\\
0.000798\\
0.000736\\
0.000734\\
0.000733\\
0.000735\\
0.000749\\
0.000736\\
0.000731\\
0.000729\\
0.000732\\
0.000731\\
0.000728\\
0.000730\\
0.000735\\
0.000730\\
0.000734\\
0.000734\\
0.000735\\
0.000737\\
0.000733\\
0.000734\\
0.000734\\
0.000734\\
0.000732\\
0.000735\\
0.000729\\
0.000730\\
0.000729\\
0.000793\\
0.000749\\
0.000731\\
0.000737\\
0.000815\\
0.000738\\
0.000738\\
0.000737\\
0.000738\\
0.000751\\
0.000738\\
0.000732\\
0.000733\\
0.000732\\
0.000736\\
0.000733\\
0.000758\\
0.000829\\
0.000759\\
0.000757\\
0.000757\\
0.000757\\
0.000757\\
0.000758\\
0.000757\\
0.000757\\
0.000757\\
0.000757\\
0.000760\\
0.000757\\
0.000758\\
0.000756\\
0.000813\\
0.000760\\
0.000817\\
0.000758\\
0.000830\\
0.000755\\
0.000757\\
0.000761\\
0.000759\\
0.000778\\
0.000757\\
0.000757\\
0.000761\\
0.000758\\
0.000757\\
0.000759\\
0.000767\\
0.000767\\
0.000758\\
0.000757\\
0.000756\\
0.000758\\
0.000759\\
0.000756\\
0.000758\\
0.000757\\
0.000759\\
0.000757\\
0.000757\\
0.000757\\
0.000759\\
0.000756\\
0.000831\\
0.000771\\
0.000761\\
0.000761\\
0.000835\\
0.000759\\
0.000761\\
0.000762\\
0.000760\\
0.000782\\
0.000761\\
0.000763\\
0.000762\\
0.000761\\
0.000760\\
0.000764\\
0.000748\\
0.000815\\
0.000752\\
0.000753\\
0.000752\\
0.000751\\
0.000755\\
0.000752\\
0.000753\\
0.000752\\
0.000753\\
0.000752\\
0.000750\\
0.000754\\
0.000749\\
0.000751\\
0.000804\\
0.000754\\
0.000809\\
0.000754\\
0.000819\\
0.000752\\
0.000752\\
0.000750\\
0.000753\\
0.000771\\
0.000749\\
0.000749\\
0.000755\\
0.000752\\
0.000750\\
0.000750\\
0.000755\\
0.000753\\
0.000751\\
0.000753\\
0.000753\\
0.000751\\
0.000751\\
0.000752\\
0.000752\\
0.000751\\
0.000751\\
0.000756\\
0.000752\\
0.000753\\
0.000752\\
0.000755\\
0.000822\\
0.000762\\
0.000755\\
0.000755\\
0.000825\\
0.000754\\
0.000754\\
0.000756\\
0.000752\\
0.000773\\
0.000754\\
0.000760\\
0.000754\\
0.000756\\
0.000755\\
0.000756\\
0.000760\\
0.000805\\
0.000732\\
0.000735\\
0.000736\\
0.000737\\
0.000733\\
0.000736\\
0.000735\\
0.000734\\
0.000734\\
0.000735\\
0.000740\\
0.000736\\
0.000737\\
0.000737\\
0.000799\\
0.000739\\
0.000789\\
0.000734\\
0.000802\\
0.000735\\
0.000734\\
0.000733\\
0.000736\\
0.000753\\
0.000737\\
0.000739\\
0.000735\\
0.000737\\
0.000738\\
0.000736\\
0.000738\\
0.000736\\
0.000734\\
0.000735\\
0.000738\\
0.000735\\
0.000731\\
0.000734\\
0.000734\\
0.000738\\
0.000737\\
0.000734\\
0.000737\\
0.000737\\
0.000738\\
0.000738\\
0.000802\\
0.000750\\
0.000738\\
0.000737\\
0.000830\\
0.000736\\
0.000739\\
0.000741\\
0.000743\\
0.000759\\
0.000736\\
0.000739\\
0.000742\\
0.000739\\
0.000737\\
0.000738\\
0.000748\\
0.000776\\
0.000746\\
0.000744\\
0.000748\\
0.000738\\
0.000745\\
0.000735\\
0.000742\\
0.000806\\
0.000741\\
0.000742\\
0.000741\\
0.000739\\
0.000745\\
0.000747\\
0.000816\\
0.000751\\
0.000792\\
0.000739\\
0.000801\\
0.000741\\
0.000743\\
0.000736\\
0.000737\\
0.000744\\
0.000739\\
0.000739\\
0.000742\\
0.000739\\
0.000743\\
0.000738\\
0.000751\\
0.000747\\
0.000741\\
0.000742\\
0.000754\\
0.000742\\
0.000736\\
0.000741\\
0.000741\\
0.000743\\
0.000745\\
0.000741\\
0.000737\\
0.000747\\
0.000746\\
0.000740\\
0.000810\\
0.000751\\
0.000743\\
0.000747\\
0.000803\\
0.000738\\
0.000741\\
0.000743\\
0.000744\\
0.000759\\
0.000742\\
0.000757\\
0.000746\\
0.000747\\
0.000742\\
0.000757\\
0.000758\\
0.000801\\
0.000747\\
0.000805\\
0.000753\\
0.000754\\
0.000748\\
0.000744\\
0.000759\\
0.000751\\
0.000794\\
0.000752\\
0.000760\\
0.000749\\
0.000755\\
0.000749\\
0.000803\\
0.000751\\
0.000795\\
0.000772\\
0.000782\\
0.000748\\
0.000748\\
0.000755\\
0.000769\\
0.000839\\
0.000758\\
0.000748\\
0.000750\\
0.000750\\
0.000750\\
0.000751\\
0.000748\\
0.000754\\
0.000753\\
0.000747\\
0.000748\\
0.000760\\
0.000759\\
0.000754\\
0.000747\\
0.000756\\
0.000778\\
0.000820\\
0.000747\\
0.000753\\
0.000762\\
0.000753\\
0.000821\\
0.000756\\
0.000751\\
0.000754\\
0.000833\\
0.000748\\
0.000752\\
0.000754\\
0.000750\\
0.000768\\
0.000758\\
0.000750\\
0.000749\\
0.000754\\
0.000756\\
0.000754\\
0.000755\\
0.000817\\
0.000753\\
0.000753\\
0.000753\\
0.000753\\
0.000752\\
0.000751\\
0.000751\\
0.000751\\
0.000758\\
0.000752\\
0.000754\\
0.000747\\
0.000747\\
0.000747\\
0.000811\\
0.000754\\
0.000805\\
0.000754\\
0.000822\\
0.000753\\
0.000749\\
0.000752\\
0.000749\\
0.000771\\
0.000754\\
0.000747\\
0.000752\\
0.000751\\
0.000751\\
0.000748\\
0.000752\\
0.000751\\
0.000752\\
0.000750\\
0.000753\\
0.000753\\
0.000754\\
0.000751\\
0.000754\\
0.000751\\
0.000751\\
0.000753\\
0.000747\\
0.000748\\
0.000747\\
0.000750\\
0.000819\\
0.000763\\
0.000755\\
0.000757\\
0.000843\\
0.000753\\
0.000756\\
0.000755\\
0.000755\\
0.000771\\
0.000752\\
0.000754\\
0.000753\\
0.000754\\
0.000750\\
0.000750\\
0.000801\\
0.000836\\
0.000791\\
0.000791\\
0.000796\\
0.000788\\
0.000754\\
0.000750\\
0.000756\\
0.000758\\
0.000754\\
0.000754\\
0.000759\\
0.000757\\
0.000756\\
0.000754\\
0.000848\\
0.000800\\
0.000820\\
0.000789\\
0.000825\\
0.000789\\
0.000752\\
0.000791\\
0.000757\\
0.000776\\
0.000757\\
0.000760\\
0.000754\\
0.000757\\
0.000753\\
0.000763\\
0.000799\\
0.000796\\
0.000798\\
0.000797\\
0.000794\\
0.000799\\
0.000754\\
0.000761\\
0.000757\\
0.000753\\
0.000752\\
0.000759\\
0.000757\\
0.000759\\
0.000755\\
0.000753\\
0.000824\\
0.000805\\
0.000799\\
0.000797\\
0.000873\\
0.000765\\
0.000754\\
0.000756\\
0.000756\\
0.000778\\
0.000758\\
0.000758\\
0.000761\\
0.000756\\
0.000753\\
0.000759\\
0.000797\\
0.000850\\
0.000780\\
0.000781\\
0.000784\\
0.000783\\
0.000784\\
0.000781\\
0.000783\\
0.000781\\
0.000781\\
0.000780\\
0.000781\\
0.000780\\
0.000782\\
0.000827\\
0.000836\\
0.000785\\
0.000844\\
0.000784\\
0.000859\\
0.000785\\
0.000796\\
0.000785\\
0.000781\\
0.000801\\
0.000785\\
0.000782\\
0.000781\\
0.000780\\
0.000783\\
0.000784\\
0.000787\\
0.000782\\
0.000786\\
0.000785\\
0.000790\\
0.000784\\
0.000783\\
0.000783\\
0.000783\\
0.000783\\
0.000781\\
0.000780\\
0.000785\\
0.000782\\
0.000784\\
0.000783\\
0.000854\\
0.000796\\
0.000786\\
0.000786\\
0.000862\\
0.000785\\
0.000782\\
0.000781\\
0.000784\\
0.000802\\
0.000784\\
0.000791\\
0.000789\\
0.000786\\
0.000781\\
0.000786\\
0.000765\\
0.000822\\
0.000799\\
0.000800\\
0.000795\\
0.000797\\
0.000800\\
0.000803\\
0.000814\\
0.000754\\
0.000753\\
0.000750\\
0.000754\\
0.000759\\
0.000758\\
0.000758\\
0.000846\\
0.000759\\
0.000826\\
0.000796\\
0.000832\\
0.000797\\
0.000799\\
0.000800\\
0.000799\\
0.000772\\
0.000754\\
0.000756\\
0.000758\\
0.000759\\
0.000759\\
0.000757\\
0.000787\\
0.000848\\
0.000800\\
0.000796\\
0.000797\\
0.000800\\
0.000800\\
0.000800\\
0.000798\\
0.000750\\
0.000753\\
0.000757\\
0.000762\\
0.000762\\
0.000758\\
0.000758\\
0.000827\\
0.000802\\
0.000795\\
0.000796\\
0.000866\\
0.000798\\
0.000800\\
0.000801\\
0.000755\\
0.000774\\
0.000757\\
0.000758\\
0.000762\\
0.000759\\
0.000762\\
0.000759\\
0.000756\\
0.000810\\
0.000746\\
0.000751\\
0.000756\\
0.000759\\
0.000748\\
0.000749\\
0.000749\\
0.000751\\
0.000748\\
0.000751\\
0.000757\\
0.000752\\
0.000749\\
0.000750\\
0.000808\\
0.000750\\
0.000800\\
0.000744\\
0.000817\\
0.000753\\
0.000748\\
0.000750\\
0.000749\\
0.000764\\
0.000751\\
0.000751\\
0.000750\\
0.000749\\
0.000760\\
0.000756\\
0.000749\\
0.000751\\
0.000748\\
0.000752\\
0.000752\\
0.000752\\
0.000754\\
0.000751\\
0.000749\\
0.000754\\
0.000748\\
0.000753\\
0.000755\\
0.000753\\
0.000753\\
0.000749\\
0.000813\\
0.000764\\
0.000753\\
0.000754\\
0.000828\\
0.000753\\
0.000755\\
0.000755\\
0.000749\\
0.000770\\
0.000757\\
0.000755\\
0.000757\\
0.000753\\
0.000753\\
0.000756\\
0.000770\\
0.000837\\
0.000765\\
0.000769\\
0.000767\\
0.000767\\
0.000773\\
0.000766\\
0.000791\\
0.000769\\
0.000770\\
0.000770\\
0.000831\\
0.000772\\
0.000772\\
0.000772\\
0.000829\\
0.000771\\
0.000822\\
0.000773\\
0.000836\\
0.000767\\
0.000780\\
0.000767\\
0.000767\\
0.000790\\
0.000776\\
0.000810\\
0.000771\\
0.000770\\
0.000770\\
0.000770\\
0.000768\\
0.000768\\
0.000765\\
0.000770\\
0.000767\\
0.000766\\
0.000768\\
0.000768\\
0.000785\\
0.000772\\
0.000778\\
0.000770\\
0.000770\\
0.000773\\
0.000769\\
0.000772\\
0.000837\\
0.000784\\
0.000771\\
0.000771\\
0.000848\\
0.000770\\
0.000768\\
0.000778\\
0.000771\\
0.000812\\
0.000771\\
0.000774\\
0.000773\\
0.000773\\
0.000773\\
0.000771\\
0.000786\\
0.000849\\
0.000787\\
0.000786\\
0.000784\\
0.000785\\
0.000788\\
0.000784\\
0.000784\\
0.000783\\
0.000783\\
0.000783\\
0.000806\\
0.000795\\
0.000793\\
0.000789\\
0.000834\\
0.000784\\
0.000845\\
0.000786\\
0.000853\\
0.000788\\
0.000785\\
0.000787\\
0.000792\\
0.000804\\
0.000785\\
0.000785\\
0.000787\\
0.000785\\
0.000824\\
0.000785\\
0.000793\\
0.000787\\
0.000786\\
0.000786\\
0.000784\\
0.000789\\
0.000789\\
0.000788\\
0.000787\\
0.000785\\
0.000786\\
0.000786\\
0.000793\\
0.000792\\
0.000791\\
0.000786\\
0.000855\\
0.000804\\
0.000787\\
0.000788\\
0.000862\\
0.000792\\
0.000788\\
0.000787\\
0.000789\\
0.000809\\
0.000790\\
0.000788\\
0.000788\\
0.000796\\
0.000785\\
0.000789\\
0.000786\\
0.000839\\
0.000772\\
0.000769\\
0.000776\\
0.000770\\
0.000773\\
0.000771\\
0.000770\\
0.000774\\
0.000771\\
0.000773\\
0.000773\\
0.000771\\
0.000772\\
0.000772\\
0.000833\\
0.000773\\
0.000833\\
0.000769\\
0.000853\\
0.000770\\
0.000769\\
0.000773\\
0.000771\\
0.000788\\
0.000772\\
0.000776\\
0.000772\\
0.000772\\
0.000770\\
0.000771\\
0.000779\\
0.000770\\
0.000770\\
0.000774\\
0.000774\\
0.000774\\
0.000774\\
0.000775\\
0.000772\\
0.000771\\
0.000774\\
0.000770\\
0.000777\\
0.000773\\
0.000773\\
0.000776\\
0.000845\\
0.000784\\
0.000775\\
0.000771\\
0.000846\\
0.000774\\
0.000778\\
0.000776\\
0.000780\\
0.000796\\
0.000775\\
0.000772\\
0.000774\\
0.000777\\
0.000778\\
0.000776\\
0.000769\\
0.000812\\
0.000757\\
0.000754\\
0.000752\\
0.000757\\
0.000760\\
0.000758\\
0.000758\\
0.000764\\
0.000761\\
0.000753\\
0.000759\\
0.000756\\
0.000757\\
0.000757\\
0.000825\\
0.000757\\
0.000804\\
0.000757\\
0.000817\\
0.000757\\
0.000762\\
0.000755\\
0.000760\\
0.000773\\
0.000756\\
0.000761\\
0.000761\\
0.000761\\
0.000756\\
0.000761\\
0.000760\\
0.000755\\
0.000757\\
0.000754\\
0.000751\\
0.000761\\
0.000763\\
0.000762\\
0.000756\\
0.000763\\
0.000760\\
0.000759\\
0.000758\\
0.000758\\
0.000755\\
0.000757\\
0.000822\\
0.000763\\
0.000758\\
0.000758\\
0.000846\\
0.000761\\
0.000760\\
0.000759\\
0.000761\\
0.000775\\
0.000757\\
0.000760\\
0.000756\\
0.000763\\
0.000760\\
0.000759\\
0.000768\\
0.000813\\
0.000755\\
0.000751\\
0.000760\\
0.000753\\
0.000756\\
0.000755\\
0.000758\\
0.000757\\
0.000756\\
0.000755\\
0.000753\\
0.000755\\
0.000754\\
0.000753\\
0.000820\\
0.000758\\
0.000809\\
0.000753\\
0.000816\\
0.000776\\
0.000754\\
0.000755\\
0.000750\\
0.000769\\
0.000752\\
0.000754\\
0.000754\\
0.000750\\
0.000752\\
0.000754\\
0.000750\\
0.000760\\
0.000763\\
0.000756\\
0.000753\\
0.000756\\
0.000754\\
0.000757\\
0.000755\\
0.000752\\
0.000757\\
0.000754\\
0.000755\\
0.000756\\
0.000752\\
0.000752\\
0.000818\\
0.000785\\
0.000757\\
0.000843\\
0.000838\\
0.000754\\
0.000756\\
0.000762\\
0.000756\\
0.000773\\
0.000755\\
0.000758\\
0.000760\\
0.000755\\
0.000756\\
0.000755\\
0.000765\\
0.000814\\
0.000751\\
0.000749\\
0.000748\\
0.000754\\
0.000750\\
0.000749\\
0.000751\\
0.000754\\
0.000748\\
0.000751\\
0.000749\\
0.000753\\
0.000751\\
0.000753\\
0.000818\\
0.000751\\
0.000809\\
0.000746\\
0.000815\\
0.000753\\
0.000752\\
0.000749\\
0.000752\\
0.000770\\
0.000751\\
0.000752\\
0.000748\\
0.000752\\
0.000754\\
0.000751\\
0.000756\\
0.000748\\
0.000753\\
0.000753\\
0.000751\\
0.000754\\
0.000752\\
0.000754\\
0.000753\\
0.000752\\
0.000751\\
0.000755\\
0.000760\\
0.000754\\
0.000748\\
0.000752\\
0.000819\\
0.000761\\
0.000750\\
0.000750\\
0.000844\\
0.000751\\
0.000757\\
0.000758\\
0.000756\\
0.000768\\
0.000753\\
0.000758\\
0.000754\\
0.000755\\
0.000754\\
0.000754\\
0.000760\\
0.000813\\
0.000752\\
0.000753\\
0.000754\\
0.000753\\
0.000751\\
0.000753\\
0.000749\\
0.000758\\
0.000751\\
0.000751\\
0.000750\\
0.000756\\
0.000751\\
0.000754\\
0.000813\\
0.000754\\
0.000805\\
0.000751\\
0.000816\\
0.000755\\
0.000752\\
0.000759\\
0.000752\\
0.000769\\
0.000752\\
0.000752\\
0.000752\\
0.000753\\
0.000754\\
0.000756\\
0.000756\\
0.000752\\
0.000754\\
0.000755\\
0.000753\\
0.000751\\
0.000754\\
0.000751\\
0.000751\\
0.000753\\
0.000751\\
0.000757\\
0.000754\\
0.000755\\
0.000752\\
0.000754\\
0.000824\\
0.000763\\
0.000755\\
0.000758\\
0.000836\\
0.000756\\
0.000756\\
0.000754\\
0.000754\\
0.000771\\
0.000752\\
0.000753\\
0.000755\\
0.000752\\
0.000754\\
0.000755\\
0.000757\\
0.000814\\
0.000753\\
0.000753\\
0.000752\\
0.000751\\
0.000748\\
0.000748\\
0.000755\\
0.000754\\
0.000751\\
0.000759\\
0.000749\\
0.000751\\
0.000755\\
0.000750\\
0.000808\\
0.000757\\
0.000806\\
0.000751\\
0.000813\\
0.000754\\
0.000748\\
0.000753\\
0.000752\\
0.000768\\
0.000749\\
0.000755\\
0.000751\\
0.000751\\
0.000752\\
0.000755\\
0.000761\\
0.000759\\
0.000749\\
0.000755\\
0.000752\\
0.000754\\
0.000750\\
0.000754\\
0.000752\\
0.000750\\
0.000750\\
0.000754\\
0.000751\\
0.000754\\
0.000753\\
0.000755\\
0.000816\\
0.000763\\
0.000755\\
0.000752\\
0.000829\\
0.000754\\
0.000756\\
0.000751\\
0.000754\\
0.000767\\
0.000752\\
0.000752\\
0.000755\\
0.000756\\
0.000753\\
0.000752\\
0.000758\\
0.000818\\
0.000751\\
0.000752\\
0.000748\\
0.000754\\
0.000748\\
0.000752\\
0.000750\\
0.000757\\
0.000752\\
0.000754\\
0.000787\\
0.000754\\
0.000750\\
0.000751\\
0.000814\\
0.000753\\
0.000802\\
0.000753\\
0.000815\\
0.000752\\
0.000752\\
0.000751\\
0.000757\\
0.000811\\
0.000752\\
0.000753\\
0.000757\\
0.000749\\
0.000752\\
0.000753\\
0.000755\\
0.000758\\
0.000750\\
0.000753\\
0.000751\\
0.000752\\
0.000757\\
0.000748\\
0.000753\\
0.000751\\
0.000753\\
0.000754\\
0.000753\\
0.000752\\
0.000754\\
0.000753\\
0.000824\\
0.000762\\
0.000756\\
0.000755\\
0.000833\\
0.000755\\
0.000758\\
0.000753\\
0.000759\\
0.000771\\
0.000765\\
0.000752\\
0.000756\\
0.000756\\
0.000755\\
0.000756\\
0.000752\\
0.000813\\
0.000750\\
0.000748\\
0.000746\\
0.000754\\
0.000748\\
0.000751\\
0.000748\\
0.000753\\
0.000748\\
0.000745\\
0.000747\\
0.000749\\
0.000747\\
0.000746\\
0.000807\\
0.000750\\
0.000803\\
0.000746\\
0.000814\\
0.000752\\
0.000749\\
0.000747\\
0.000748\\
0.000807\\
0.000753\\
0.000754\\
0.000754\\
0.000751\\
0.000753\\
0.000751\\
0.000750\\
0.000751\\
0.000754\\
0.000753\\
0.000751\\
0.000747\\
0.000748\\
0.000749\\
0.000747\\
0.000747\\
0.000746\\
0.000750\\
0.000751\\
0.000752\\
0.000746\\
0.000749\\
0.000817\\
0.000760\\
0.000752\\
0.000750\\
0.000832\\
0.000751\\
0.000753\\
0.000749\\
0.000753\\
0.000809\\
0.000751\\
0.000752\\
0.000749\\
0.000751\\
0.000755\\
0.000756\\
0.000779\\
0.000852\\
0.000782\\
0.000782\\
0.000785\\
0.000781\\
0.000782\\
0.000788\\
0.000787\\
0.000794\\
0.000796\\
0.000784\\
0.000779\\
0.000784\\
0.000781\\
0.000781\\
0.000839\\
0.000781\\
0.000843\\
0.000782\\
0.000856\\
0.000782\\
0.000783\\
0.000787\\
0.000789\\
0.000803\\
0.000780\\
0.000786\\
0.000782\\
0.000783\\
0.000785\\
0.000779\\
0.000790\\
0.000783\\
0.000780\\
0.000784\\
0.000797\\
0.000786\\
0.000782\\
0.000788\\
0.000787\\
0.000785\\
0.000785\\
0.000783\\
0.000783\\
0.000783\\
0.000786\\
0.000783\\
0.000853\\
0.000796\\
0.000784\\
0.000787\\
0.000874\\
0.000788\\
0.000788\\
0.000790\\
0.000788\\
0.000809\\
0.000785\\
0.000785\\
0.000787\\
0.000787\\
0.000790\\
0.000786\\
0.000773\\
0.000826\\
0.000764\\
0.000765\\
0.000766\\
0.000764\\
0.000762\\
0.000773\\
0.000764\\
0.000769\\
0.000765\\
0.000764\\
0.000762\\
0.000775\\
0.000761\\
0.000766\\
0.000823\\
0.000765\\
0.000816\\
0.000767\\
0.000841\\
0.000760\\
0.000763\\
0.000766\\
0.000762\\
0.000825\\
0.000767\\
0.000766\\
0.000769\\
0.000767\\
0.000765\\
0.000765\\
0.000765\\
0.000765\\
0.000767\\
0.000762\\
0.000765\\
0.000765\\
0.000766\\
0.000765\\
0.000765\\
0.000763\\
0.000763\\
0.000763\\
0.000766\\
0.000768\\
0.000766\\
0.000764\\
0.000828\\
0.000778\\
0.000767\\
0.000769\\
0.000841\\
0.000767\\
0.000763\\
0.000770\\
0.000768\\
0.000828\\
0.000769\\
0.000767\\
0.000765\\
0.000768\\
0.000767\\
0.000768\\
0.000800\\
0.000860\\
0.000788\\
0.000785\\
0.000789\\
0.000785\\
0.000783\\
0.000792\\
0.000796\\
0.000779\\
0.000783\\
0.000783\\
0.000786\\
0.000785\\
0.000784\\
0.000784\\
0.000844\\
0.000785\\
0.000846\\
0.000787\\
0.000861\\
0.000786\\
0.000785\\
0.000786\\
0.000779\\
0.000802\\
0.000782\\
0.000788\\
0.000787\\
0.000785\\
0.000790\\
0.000788\\
0.000795\\
0.000785\\
0.000785\\
0.000785\\
0.000793\\
0.000785\\
0.000786\\
0.000786\\
0.000785\\
0.000782\\
0.000780\\
0.000785\\
0.000787\\
0.000785\\
0.000785\\
0.000785\\
0.000862\\
0.000797\\
0.000785\\
0.000788\\
0.000869\\
0.000786\\
0.000787\\
0.000787\\
0.000785\\
0.000804\\
0.000781\\
0.000790\\
0.000786\\
0.000788\\
0.000789\\
0.000788\\
0.000800\\
0.000845\\
0.000781\\
0.000784\\
0.000787\\
0.000781\\
0.000785\\
0.000779\\
0.000783\\
0.000789\\
0.000781\\
0.000783\\
0.000782\\
0.000784\\
0.000783\\
0.000783\\
0.000848\\
0.000788\\
0.000837\\
0.000785\\
0.000851\\
0.000782\\
0.000784\\
0.000781\\
0.000783\\
0.000847\\
0.000785\\
0.000783\\
0.000785\\
0.000784\\
0.000782\\
0.000784\\
0.000788\\
0.000786\\
0.000780\\
0.000781\\
0.000783\\
0.000782\\
0.000781\\
0.000782\\
0.000784\\
0.000781\\
0.000783\\
0.000783\\
0.000784\\
0.000783\\
0.000783\\
0.000783\\
0.000853\\
0.000794\\
0.000785\\
0.000786\\
0.000858\\
0.000787\\
0.000783\\
0.000784\\
0.000784\\
0.000843\\
0.000782\\
0.000784\\
0.000787\\
0.000786\\
0.000786\\
0.000785\\
0.000796\\
0.000850\\
0.000786\\
0.000781\\
0.000783\\
0.000783\\
0.000782\\
0.000783\\
0.000786\\
0.000784\\
0.000783\\
0.000780\\
0.000783\\
0.000784\\
0.000781\\
0.000782\\
0.000848\\
0.000779\\
0.000847\\
0.000782\\
0.000865\\
0.000785\\
0.000782\\
0.000785\\
0.000793\\
0.000808\\
0.000782\\
0.000783\\
0.000783\\
0.000786\\
0.000783\\
0.000811\\
0.000795\\
0.000785\\
0.000785\\
0.000783\\
0.000795\\
0.000785\\
0.000784\\
0.000790\\
0.000785\\
0.000786\\
0.000784\\
0.000785\\
0.000783\\
0.000785\\
0.000829\\
0.000821\\
0.000861\\
0.000799\\
0.000788\\
0.000787\\
0.000871\\
0.000787\\
0.000787\\
0.000793\\
0.000787\\
0.000811\\
0.000787\\
0.000786\\
0.000785\\
0.000787\\
0.000785\\
0.000798\\
0.000804\\
0.000863\\
0.000820\\
0.000809\\
0.000811\\
0.000816\\
0.000812\\
0.000813\\
0.000818\\
0.000818\\
0.000816\\
0.000850\\
0.000817\\
0.000817\\
0.000815\\
0.000815\\
0.000849\\
0.000817\\
0.000850\\
0.000812\\
0.000862\\
0.000818\\
0.000809\\
0.000819\\
0.000820\\
0.000841\\
0.000818\\
0.000817\\
0.000818\\
0.000814\\
0.000823\\
0.000833\\
0.000818\\
0.000799\\
0.000818\\
0.000809\\
0.000822\\
0.000811\\
0.000811\\
0.000816\\
0.000820\\
0.000819\\
0.000816\\
0.000816\\
0.000815\\
0.000814\\
0.000793\\
0.000815\\
0.000851\\
0.000828\\
0.000819\\
0.000786\\
0.000862\\
0.000818\\
0.000814\\
0.000822\\
0.000820\\
0.000828\\
0.000823\\
0.000818\\
0.000825\\
0.000826\\
0.000818\\
0.000818\\
0.000831\\
0.000842\\
0.000798\\
0.000803\\
0.000803\\
0.000781\\
0.000805\\
0.000772\\
0.000803\\
0.000795\\
0.000797\\
0.000803\\
0.000795\\
0.000796\\
0.000795\\
0.000795\\
0.000851\\
0.000805\\
0.000824\\
0.000804\\
0.000828\\
0.000796\\
0.000794\\
0.000797\\
0.000795\\
0.000810\\
0.000804\\
0.000803\\
0.000795\\
0.000797\\
0.000805\\
0.000798\\
0.000796\\
0.000802\\
0.000797\\
0.000805\\
0.000796\\
0.000795\\
0.000797\\
0.000795\\
0.000799\\
0.000794\\
0.000797\\
0.000802\\
0.000799\\
0.000799\\
0.000803\\
0.000769\\
0.000842\\
0.000807\\
0.000807\\
0.000806\\
0.000873\\
0.000801\\
0.000798\\
0.000795\\
0.000797\\
0.000816\\
0.000804\\
0.000796\\
0.000801\\
0.000802\\
0.000799\\
0.000796\\
0.000798\\
0.000829\\
0.000795\\
0.000796\\
0.000791\\
0.000790\\
0.000793\\
0.000796\\
0.000798\\
0.000842\\
0.000871\\
0.000789\\
0.000806\\
0.000786\\
0.000784\\
0.000788\\
0.000827\\
0.000792\\
0.000820\\
0.000792\\
0.000835\\
0.000787\\
0.000796\\
0.000797\\
0.000795\\
0.000857\\
0.000788\\
0.000860\\
0.000800\\
0.000785\\
0.000787\\
0.000786\\
0.000795\\
0.000796\\
0.000794\\
0.000795\\
0.000793\\
0.000792\\
0.000797\\
0.000798\\
0.000796\\
0.000843\\
0.000789\\
0.000795\\
0.000806\\
0.000787\\
0.000784\\
0.000788\\
0.000830\\
0.000802\\
0.000795\\
0.000795\\
0.000842\\
0.000794\\
0.000798\\
0.000795\\
0.000792\\
0.000858\\
0.000798\\
0.000795\\
0.000787\\
0.000789\\
0.000792\\
0.000791\\
0.000799\\
0.000825\\
0.000785\\
0.000790\\
0.000744\\
0.000750\\
0.000750\\
0.000748\\
0.000756\\
0.000751\\
0.000749\\
0.000753\\
0.000754\\
0.000749\\
0.000750\\
0.000751\\
0.000834\\
0.000785\\
0.000813\\
0.000752\\
0.000812\\
0.000751\\
0.000751\\
0.000748\\
0.000751\\
0.000759\\
0.000750\\
0.000750\\
0.000748\\
0.000756\\
0.000751\\
0.000752\\
0.000792\\
0.000787\\
0.000800\\
0.000748\\
0.000748\\
0.000754\\
0.000752\\
0.000750\\
0.000750\\
0.000756\\
0.000751\\
0.000752\\
0.000752\\
0.000749\\
0.000752\\
0.000751\\
0.000833\\
0.000796\\
0.000793\\
0.000754\\
0.000835\\
0.000752\\
0.000756\\
0.000757\\
0.000751\\
0.000766\\
0.000757\\
0.000752\\
0.000750\\
0.000753\\
0.000759\\
0.000753\\
0.000806\\
0.000833\\
0.000787\\
0.000791\\
0.000792\\
0.000793\\
0.000792\\
0.000793\\
0.000789\\
0.000791\\
0.000789\\
0.000791\\
0.000790\\
0.000794\\
0.000791\\
0.000788\\
0.000835\\
0.000792\\
0.000816\\
0.000790\\
0.000825\\
0.000792\\
0.000790\\
0.000795\\
0.000791\\
0.000799\\
0.000791\\
0.000793\\
0.000793\\
0.000793\\
0.000791\\
0.000792\\
0.000795\\
0.000795\\
0.000789\\
0.000792\\
0.000791\\
0.000792\\
0.000789\\
0.000794\\
0.000790\\
0.000792\\
0.000793\\
0.000792\\
0.000792\\
0.000791\\
0.000789\\
0.000786\\
0.000826\\
0.000801\\
0.000790\\
0.000794\\
0.000842\\
0.000795\\
0.000791\\
0.000790\\
0.000794\\
0.000808\\
0.000794\\
0.000796\\
0.000793\\
0.000791\\
0.000794\\
0.000786\\
0.000758\\
0.000811\\
0.000747\\
0.000747\\
0.000745\\
0.000749\\
0.000753\\
0.000757\\
0.000751\\
0.000752\\
0.000758\\
0.000762\\
0.000751\\
0.000753\\
0.000753\\
0.000753\\
0.000811\\
0.000751\\
0.000805\\
0.000747\\
0.000809\\
0.000749\\
0.000751\\
0.000751\\
0.000754\\
0.000775\\
0.000751\\
0.000752\\
0.000751\\
0.000752\\
0.000750\\
0.000752\\
0.000751\\
0.000755\\
0.000749\\
0.000748\\
0.000752\\
0.000753\\
0.000751\\
0.000752\\
0.000749\\
0.000753\\
0.000752\\
0.000754\\
0.000754\\
0.000752\\
0.000756\\
0.000752\\
0.000818\\
0.000760\\
0.000752\\
0.000752\\
0.000834\\
0.000753\\
0.000753\\
0.000753\\
0.000753\\
0.000773\\
0.000753\\
0.000753\\
0.000753\\
0.000755\\
0.000757\\
0.000754\\
0.000786\\
0.000821\\
0.000765\\
0.000761\\
0.000766\\
0.000766\\
0.000761\\
0.000764\\
0.000771\\
0.000761\\
0.000756\\
0.000758\\
0.000768\\
0.000766\\
0.000764\\
0.000765\\
0.000827\\
0.000765\\
0.000815\\
0.000763\\
0.000828\\
0.000766\\
0.000765\\
0.000764\\
0.000759\\
0.000776\\
0.000756\\
0.000768\\
0.000761\\
0.000765\\
0.000770\\
0.000766\\
0.000756\\
0.000763\\
0.000765\\
0.000768\\
0.000767\\
0.000766\\
0.000766\\
0.000766\\
0.000757\\
0.000757\\
0.000759\\
0.000764\\
0.000764\\
0.000764\\
0.000761\\
0.000762\\
0.000831\\
0.000772\\
0.000766\\
0.000763\\
0.000863\\
0.000769\\
0.000767\\
0.000774\\
0.000762\\
0.000780\\
0.000761\\
0.000766\\
0.000769\\
0.000765\\
0.000767\\
0.000765\\
0.000810\\
0.000872\\
0.000798\\
0.000797\\
0.000813\\
0.000799\\
0.000796\\
0.000803\\
0.000805\\
0.000798\\
0.000794\\
0.000793\\
0.000799\\
0.000796\\
0.000794\\
0.000797\\
0.000863\\
0.000801\\
0.000860\\
0.000797\\
0.000871\\
0.000795\\
0.000794\\
0.000800\\
0.000805\\
0.000821\\
0.000796\\
0.000795\\
0.000795\\
0.000793\\
0.000800\\
0.000797\\
0.000800\\
0.000796\\
0.000796\\
0.000796\\
0.000806\\
0.000803\\
0.000797\\
0.000821\\
0.000804\\
0.000801\\
0.000795\\
0.000796\\
0.000798\\
0.000800\\
0.000800\\
0.000796\\
0.000877\\
0.000814\\
0.000800\\
0.000800\\
0.000883\\
0.000797\\
0.000798\\
0.000811\\
0.000803\\
0.000878\\
0.000798\\
0.000798\\
0.000799\\
0.000800\\
0.000801\\
0.000797\\
0.000805\\
0.000827\\
0.000773\\
0.000758\\
0.000762\\
0.000764\\
0.000753\\
0.000754\\
0.000755\\
0.000758\\
0.000759\\
0.000757\\
0.000757\\
0.000760\\
0.000756\\
0.000757\\
0.000847\\
0.000761\\
0.000814\\
0.000757\\
0.000831\\
0.000754\\
0.000754\\
0.000758\\
0.000756\\
0.000819\\
0.000757\\
0.000760\\
0.000758\\
0.000759\\
0.000759\\
0.000758\\
0.000763\\
0.000766\\
0.000760\\
0.000761\\
0.000760\\
0.000754\\
0.000755\\
0.000755\\
0.000757\\
0.000755\\
0.000764\\
0.000760\\
0.000759\\
0.000759\\
0.000762\\
0.000792\\
0.000833\\
0.000770\\
0.000763\\
0.000765\\
0.000873\\
0.000756\\
0.000756\\
0.000758\\
0.000757\\
0.000820\\
0.000760\\
0.000760\\
0.000762\\
0.000758\\
0.000761\\
0.000761\\
0.000774\\
0.000852\\
0.000778\\
0.000777\\
0.000783\\
0.000779\\
0.000778\\
0.000780\\
0.000779\\
0.000782\\
0.000779\\
0.000778\\
0.000778\\
0.000787\\
0.000782\\
0.000780\\
0.000841\\
0.000791\\
0.000839\\
0.000778\\
0.000858\\
0.000779\\
0.000786\\
0.000778\\
0.000780\\
0.000803\\
0.000777\\
0.000782\\
0.000778\\
0.000781\\
0.000780\\
0.000782\\
0.000783\\
0.000782\\
0.000778\\
0.000781\\
0.000781\\
0.000778\\
0.000779\\
0.000782\\
0.000783\\
0.000784\\
0.000781\\
0.000779\\
0.000778\\
0.000782\\
0.000783\\
0.000780\\
0.000856\\
0.000789\\
0.000782\\
0.000780\\
0.000861\\
0.000782\\
0.000783\\
0.000785\\
0.000782\\
0.000805\\
0.000783\\
0.000783\\
0.000783\\
0.000785\\
0.000781\\
0.000791\\
0.000795\\
0.000831\\
0.000759\\
0.000757\\
0.000752\\
0.000755\\
0.000755\\
0.000757\\
0.000758\\
0.000761\\
0.000757\\
0.000755\\
0.000755\\
0.000758\\
0.000759\\
0.000755\\
0.000838\\
0.000755\\
0.000827\\
0.000761\\
0.000842\\
0.000755\\
0.000753\\
0.000757\\
0.000756\\
0.000782\\
0.000755\\
0.000755\\
0.000757\\
0.000753\\
0.000754\\
0.000758\\
0.000786\\
0.000757\\
0.000762\\
0.000763\\
0.000765\\
0.000756\\
0.000757\\
0.000760\\
0.000758\\
0.000758\\
0.000757\\
0.000753\\
0.000753\\
0.000761\\
0.000754\\
0.000757\\
0.000851\\
0.000773\\
0.000770\\
0.000760\\
0.000866\\
0.000757\\
0.000758\\
0.000760\\
0.000755\\
0.000786\\
0.000760\\
0.000759\\
0.000759\\
0.000760\\
0.000760\\
0.000758\\
0.000794\\
0.000821\\
0.000752\\
0.000758\\
0.000756\\
0.000783\\
0.000755\\
0.000752\\
0.000755\\
0.000758\\
0.000754\\
0.000758\\
0.000792\\
0.000761\\
0.000759\\
0.000764\\
0.000834\\
0.000757\\
0.000811\\
0.000756\\
0.000830\\
0.000757\\
0.000755\\
0.000758\\
0.000755\\
0.000775\\
0.000759\\
0.000758\\
0.000755\\
0.000758\\
0.000758\\
0.000766\\
0.000764\\
0.000756\\
0.000758\\
0.000760\\
0.000780\\
0.000759\\
0.000757\\
0.000756\\
0.000758\\
0.000756\\
0.000758\\
0.000758\\
0.000758\\
0.000759\\
0.000759\\
0.000757\\
0.000834\\
0.000769\\
0.000762\\
0.000758\\
0.000870\\
0.000763\\
0.000759\\
0.000756\\
0.000757\\
0.000778\\
0.000762\\
0.000766\\
0.000759\\
0.000758\\
0.000760\\
0.000760\\
0.000768\\
0.000820\\
0.000748\\
0.000750\\
0.000747\\
0.000749\\
0.000747\\
0.000748\\
0.000748\\
0.000749\\
0.000749\\
0.000745\\
0.000748\\
0.000747\\
0.000749\\
0.000749\\
0.000815\\
0.000747\\
0.000802\\
0.000749\\
0.000815\\
0.000750\\
0.000747\\
0.000749\\
0.000748\\
0.000769\\
0.000747\\
0.000746\\
0.000755\\
0.000751\\
0.000753\\
0.000746\\
0.000750\\
0.000757\\
0.000751\\
0.000750\\
0.000749\\
0.000751\\
0.000756\\
0.000751\\
0.000751\\
0.000753\\
0.000747\\
0.000750\\
0.000750\\
0.000746\\
0.000751\\
0.000748\\
0.000819\\
0.000763\\
0.000750\\
0.000753\\
0.000853\\
0.000753\\
0.000755\\
0.000751\\
0.000748\\
0.000767\\
0.000751\\
0.000748\\
0.000749\\
0.000751\\
0.000750\\
0.000748\\
0.000784\\
0.000839\\
0.000774\\
0.000775\\
0.000778\\
0.000772\\
0.000773\\
0.000774\\
0.000774\\
0.000775\\
0.000774\\
0.000781\\
0.000772\\
0.000771\\
0.000771\\
0.000773\\
0.000837\\
0.000776\\
0.000832\\
0.000777\\
0.000851\\
0.000773\\
0.000774\\
0.000776\\
0.000776\\
0.000796\\
0.000780\\
0.000768\\
0.000769\\
0.000771\\
0.000769\\
0.000772\\
0.000777\\
0.000777\\
0.000772\\
0.000775\\
0.000775\\
0.000774\\
0.000773\\
0.000776\\
0.000774\\
0.000775\\
0.000774\\
0.000770\\
0.000772\\
0.000769\\
0.000770\\
0.000770\\
0.000851\\
0.000786\\
0.000779\\
0.000779\\
0.000854\\
0.000777\\
0.000777\\
0.000775\\
0.000778\\
0.000800\\
0.000778\\
0.000773\\
0.000775\\
0.000778\\
0.000774\\
0.000773\\
0.000785\\
0.000823\\
0.000761\\
0.000757\\
0.000752\\
0.000753\\
0.000750\\
0.000752\\
0.000755\\
0.000755\\
0.000754\\
0.000754\\
0.000761\\
0.000755\\
0.000755\\
0.000751\\
0.000828\\
0.000758\\
0.000817\\
0.000756\\
0.000824\\
0.000751\\
0.000753\\
0.000754\\
0.000755\\
0.000776\\
0.000753\\
0.000754\\
0.000761\\
0.000758\\
0.000756\\
0.000756\\
0.000759\\
0.000767\\
0.000754\\
0.000757\\
0.000755\\
0.000755\\
0.000756\\
0.000755\\
0.000756\\
0.000752\\
0.000752\\
0.000758\\
0.000753\\
0.000755\\
0.000753\\
0.000752\\
0.000831\\
0.000768\\
0.000760\\
0.000756\\
0.000858\\
0.000757\\
0.000757\\
0.000755\\
0.000758\\
0.000776\\
0.000760\\
0.000759\\
0.000761\\
0.000757\\
0.000760\\
0.000755\\
0.000770\\
0.000830\\
0.000757\\
0.000760\\
0.000756\\
0.000763\\
0.000757\\
0.000763\\
0.000763\\
0.000762\\
0.000763\\
0.000763\\
0.000765\\
0.000762\\
0.000762\\
0.000764\\
0.000823\\
0.000760\\
0.000820\\
0.000757\\
0.000949\\
0.000757\\
0.000755\\
0.000764\\
0.000766\\
0.000784\\
0.000764\\
0.000768\\
0.000762\\
0.000761\\
0.000762\\
0.000762\\
0.000763\\
0.000760\\
0.000758\\
0.000757\\
0.000762\\
0.000755\\
0.000755\\
0.000763\\
0.000761\\
0.000764\\
0.000766\\
0.000761\\
0.000766\\
0.000767\\
0.000765\\
0.000763\\
0.000833\\
0.000771\\
0.000758\\
0.000761\\
0.000843\\
0.000758\\
0.000764\\
0.000766\\
0.000764\\
0.000786\\
0.000766\\
0.000763\\
0.000766\\
0.000765\\
0.000767\\
0.000769\\
0.000788\\
0.000857\\
0.000788\\
0.000786\\
0.000786\\
0.000792\\
0.000792\\
0.000787\\
0.000790\\
0.000794\\
0.000790\\
0.000788\\
0.000789\\
0.000800\\
0.000787\\
0.000787\\
0.000845\\
0.000794\\
0.000847\\
0.000789\\
0.000866\\
0.000788\\
0.000789\\
0.000788\\
0.000791\\
0.000813\\
0.000789\\
0.000790\\
0.000790\\
0.000791\\
0.000789\\
0.000790\\
0.000793\\
0.000790\\
0.000797\\
0.000791\\
0.000793\\
0.000790\\
0.000790\\
0.000790\\
0.000789\\
0.000790\\
0.000787\\
0.000794\\
0.000789\\
0.000797\\
0.000789\\
0.000793\\
0.000865\\
0.000808\\
0.000791\\
0.000791\\
0.000868\\
0.000789\\
0.000793\\
0.000791\\
0.000790\\
0.000817\\
0.000794\\
0.000793\\
0.000791\\
0.000799\\
0.000790\\
0.000793\\
0.000778\\
0.000849\\
0.000777\\
0.000782\\
0.000776\\
0.000778\\
0.000777\\
0.000781\\
0.000781\\
0.000780\\
0.000781\\
0.000780\\
0.000780\\
0.000779\\
0.000781\\
0.000780\\
0.000835\\
0.000785\\
0.000836\\
0.000780\\
0.000853\\
0.000781\\
0.000780\\
0.000778\\
0.000780\\
0.000811\\
0.000782\\
0.000783\\
0.000779\\
0.000784\\
0.000783\\
0.000780\\
0.000780\\
0.000791\\
0.000780\\
0.000777\\
0.000779\\
0.000778\\
0.000783\\
0.000785\\
0.000781\\
0.000782\\
0.000782\\
0.000781\\
0.000782\\
0.000782\\
0.000781\\
0.000782\\
0.000855\\
0.000793\\
0.000780\\
0.000781\\
0.000857\\
0.000780\\
0.000784\\
0.000784\\
0.000782\\
0.000804\\
0.000783\\
0.000784\\
0.000783\\
0.000784\\
0.000787\\
0.000784\\
0.000765\\
0.000820\\
0.000753\\
0.000750\\
0.000752\\
0.000751\\
0.000750\\
0.000752\\
0.000753\\
0.000752\\
0.000755\\
0.000758\\
0.000750\\
0.000755\\
0.000752\\
0.000751\\
0.000815\\
0.000753\\
0.000809\\
0.000753\\
0.000820\\
0.000755\\
0.000753\\
0.000755\\
0.000751\\
0.000768\\
0.000754\\
0.000755\\
0.000754\\
0.000756\\
0.000751\\
0.000751\\
0.000758\\
0.000753\\
0.000754\\
0.000750\\
0.000756\\
0.000749\\
0.000748\\
0.000753\\
0.000757\\
0.000756\\
0.000754\\
0.000751\\
0.000752\\
0.000755\\
0.000750\\
0.000752\\
0.000824\\
0.000765\\
0.000757\\
0.000754\\
0.000838\\
0.000751\\
0.000756\\
0.000756\\
0.000763\\
0.000771\\
0.000755\\
0.000753\\
0.000755\\
0.000758\\
0.000755\\
0.000756\\
0.000770\\
0.000821\\
0.000757\\
0.000755\\
0.000756\\
0.000756\\
0.000762\\
0.000759\\
0.000759\\
0.000758\\
0.000760\\
0.000757\\
0.000759\\
0.000756\\
0.000761\\
0.000758\\
0.000818\\
0.000758\\
0.000810\\
0.000758\\
0.000823\\
0.000759\\
0.000760\\
0.000758\\
0.000757\\
0.000775\\
0.000758\\
0.000762\\
0.000756\\
0.000760\\
0.000761\\
0.000758\\
0.000768\\
0.000764\\
0.000758\\
0.000757\\
0.000759\\
0.000762\\
0.000758\\
0.000760\\
0.000760\\
0.000760\\
0.000759\\
0.000760\\
0.000758\\
0.000758\\
0.000759\\
0.000758\\
0.000827\\
0.000769\\
0.000757\\
0.000760\\
0.000842\\
0.000763\\
0.000764\\
0.000761\\
0.000760\\
0.000780\\
0.000763\\
0.000758\\
0.000761\\
0.000761\\
0.000761\\
0.000760\\
0.000789\\
0.000820\\
0.000763\\
0.000758\\
0.000756\\
0.000759\\
0.000759\\
0.000755\\
0.000757\\
0.000760\\
0.000757\\
0.000757\\
0.000754\\
0.000757\\
0.000756\\
0.000758\\
0.000840\\
0.000759\\
0.000813\\
0.000755\\
0.000825\\
0.000758\\
0.000756\\
0.000759\\
0.000755\\
0.000780\\
0.000757\\
0.000760\\
0.000758\\
0.000759\\
0.000758\\
0.000756\\
0.000771\\
0.000760\\
0.000756\\
0.000755\\
0.000755\\
0.000757\\
0.000757\\
0.000758\\
0.000757\\
0.000759\\
0.000757\\
0.000756\\
0.000757\\
0.000757\\
0.000758\\
0.000761\\
0.000840\\
0.000770\\
0.000761\\
0.000758\\
0.000860\\
0.000759\\
0.000761\\
0.000758\\
0.000762\\
0.000777\\
0.000758\\
0.000759\\
0.000763\\
0.000761\\
0.000759\\
0.000759\\
0.000783\\
0.000814\\
0.000755\\
0.000754\\
0.000751\\
0.000757\\
0.000758\\
0.000756\\
0.000756\\
0.000761\\
0.000760\\
0.000761\\
0.000756\\
0.000757\\
0.000756\\
0.000760\\
0.000824\\
0.000760\\
0.000817\\
0.000754\\
0.000819\\
0.000756\\
0.000757\\
0.000759\\
0.000758\\
0.000779\\
0.000758\\
0.000760\\
0.000757\\
0.000761\\
0.000756\\
0.000757\\
0.000759\\
0.000755\\
0.000753\\
0.000752\\
0.000754\\
0.000758\\
0.000757\\
0.000760\\
0.000758\\
0.000758\\
0.000759\\
0.000757\\
0.000759\\
0.000756\\
0.000759\\
0.000756\\
0.000826\\
0.000772\\
0.000762\\
0.000754\\
0.000852\\
0.000758\\
0.000761\\
0.000761\\
0.000760\\
0.000779\\
0.000763\\
0.000761\\
0.000758\\
0.000762\\
0.000759\\
0.000759\\
0.000763\\
0.000813\\
0.000747\\
0.000748\\
0.000749\\
0.000749\\
0.000753\\
0.000752\\
0.000750\\
0.000747\\
0.000749\\
0.000752\\
0.000752\\
0.000753\\
0.000749\\
0.000750\\
0.000812\\
0.000750\\
0.000802\\
0.000746\\
0.000815\\
0.000750\\
0.000750\\
0.000752\\
0.000752\\
0.000773\\
0.000752\\
0.000752\\
0.000750\\
0.000754\\
0.000751\\
0.000752\\
0.000749\\
0.000750\\
0.000750\\
0.000751\\
0.000749\\
0.000754\\
0.000749\\
0.000750\\
0.000750\\
0.000753\\
0.000747\\
0.000751\\
0.000752\\
0.000751\\
0.000756\\
0.000749\\
0.000817\\
0.000762\\
0.000753\\
0.000752\\
0.000838\\
0.000752\\
0.000758\\
0.000753\\
0.000754\\
0.000819\\
0.000753\\
0.000751\\
0.000754\\
0.000752\\
0.000750\\
0.000756\\
0.000799\\
0.000859\\
0.000783\\
0.000785\\
0.000783\\
0.000786\\
0.000783\\
0.000781\\
0.000784\\
0.000783\\
0.000782\\
0.000785\\
0.000785\\
0.000781\\
0.000784\\
0.000781\\
0.000850\\
0.000785\\
0.000839\\
0.000785\\
0.000923\\
0.000784\\
0.000785\\
0.000782\\
0.000785\\
0.000808\\
0.000781\\
0.000782\\
0.000782\\
0.000782\\
0.000782\\
0.000784\\
0.000787\\
0.000784\\
0.000786\\
0.000784\\
0.000783\\
0.000784\\
0.000782\\
0.000782\\
0.000784\\
0.000785\\
0.000784\\
0.000782\\
0.000791\\
0.000783\\
0.000781\\
0.000786\\
0.000859\\
0.000797\\
0.000783\\
0.000787\\
0.000868\\
0.000784\\
0.000784\\
0.000785\\
0.000785\\
0.000809\\
0.000782\\
0.000787\\
0.000790\\
0.000787\\
0.000786\\
0.000790\\
0.000777\\
0.000840\\
0.000772\\
0.000773\\
0.000769\\
0.000777\\
0.000767\\
0.000768\\
0.000773\\
0.000772\\
0.000777\\
0.000771\\
0.000773\\
0.000776\\
0.000774\\
0.000769\\
0.000836\\
0.000774\\
0.000829\\
0.000768\\
0.000846\\
0.000771\\
0.000770\\
0.000775\\
0.000770\\
0.000796\\
0.000771\\
0.000769\\
0.000776\\
0.000772\\
0.000772\\
0.000771\\
0.000776\\
0.000770\\
0.000776\\
0.000773\\
0.000773\\
0.000772\\
0.000773\\
0.000770\\
0.000772\\
0.000771\\
0.000770\\
0.000773\\
0.000771\\
0.000773\\
0.000775\\
0.000775\\
0.000845\\
0.000785\\
0.000775\\
0.000773\\
0.000863\\
0.000773\\
0.000776\\
0.000777\\
0.000774\\
0.000796\\
0.000773\\
0.000776\\
0.000776\\
0.000772\\
0.000773\\
0.000776\\
0.000794\\
0.000861\\
0.000795\\
0.000786\\
0.000791\\
0.000786\\
0.000784\\
0.000784\\
0.000785\\
0.000788\\
0.000782\\
0.000785\\
0.000791\\
0.000790\\
0.000789\\
0.000788\\
0.000843\\
0.000793\\
0.000847\\
0.000792\\
0.000874\\
0.000787\\
0.000786\\
0.000783\\
0.000791\\
0.000806\\
0.000786\\
0.000786\\
0.000794\\
0.000797\\
0.000797\\
0.000796\\
0.000794\\
0.000794\\
0.000787\\
0.000793\\
0.000787\\
0.000786\\
0.000822\\
0.000787\\
0.000789\\
0.000786\\
0.000786\\
0.000785\\
0.000795\\
0.000792\\
0.000793\\
0.000792\\
0.000863\\
0.000806\\
0.000788\\
0.000792\\
0.000868\\
0.000788\\
0.000787\\
0.000788\\
0.000789\\
0.000810\\
0.000790\\
0.000788\\
0.000796\\
0.000794\\
0.000795\\
0.000797\\
0.000784\\
0.000861\\
0.000791\\
0.000789\\
0.000787\\
0.000793\\
0.000790\\
0.000790\\
0.000794\\
0.000791\\
0.000788\\
0.000788\\
0.000790\\
0.000795\\
0.000790\\
0.000791\\
0.000858\\
0.000790\\
0.000850\\
0.000792\\
0.000867\\
0.000790\\
0.000791\\
0.000791\\
0.000790\\
0.000817\\
0.000792\\
0.000791\\
0.000791\\
0.000791\\
0.000795\\
0.000792\\
0.000792\\
0.000797\\
0.000796\\
0.000794\\
0.000792\\
0.000790\\
0.000793\\
0.000791\\
0.000789\\
0.000792\\
0.000794\\
0.000791\\
0.000792\\
0.000791\\
0.000790\\
0.000790\\
0.000865\\
0.000804\\
0.000792\\
0.000794\\
0.000875\\
0.000792\\
0.000793\\
0.000793\\
0.000793\\
0.000814\\
0.000791\\
0.000796\\
0.000795\\
0.000794\\
0.000795\\
0.000793\\
0.000758\\
0.000816\\
0.000754\\
0.000750\\
0.000749\\
0.000749\\
0.000752\\
0.000751\\
0.000751\\
0.000751\\
0.000751\\
0.000752\\
0.000749\\
0.000752\\
0.000754\\
0.000752\\
0.000809\\
0.000751\\
0.000810\\
0.000751\\
0.000817\\
0.000748\\
0.000750\\
0.000752\\
0.000753\\
0.000768\\
0.000752\\
0.000754\\
0.000758\\
0.000750\\
0.000750\\
0.000752\\
0.000754\\
0.000753\\
0.000753\\
0.000750\\
0.000752\\
0.000753\\
0.000749\\
0.000753\\
0.000751\\
0.000751\\
0.000752\\
0.000749\\
0.000751\\
0.000750\\
0.000750\\
0.000751\\
0.000823\\
0.000761\\
0.000752\\
0.000756\\
0.000833\\
0.000753\\
0.000753\\
0.000755\\
0.000754\\
0.000771\\
0.000755\\
0.000755\\
0.000757\\
0.000752\\
0.000755\\
0.000753\\
0.000758\\
0.000816\\
0.000757\\
0.000760\\
0.000754\\
0.000747\\
0.000747\\
0.000751\\
0.000749\\
0.000749\\
0.000748\\
0.000746\\
0.000749\\
0.000750\\
0.000750\\
0.000748\\
0.000816\\
0.000749\\
0.000809\\
0.000758\\
0.000825\\
0.000746\\
0.000748\\
0.000751\\
0.000748\\
0.000775\\
0.000751\\
0.000747\\
0.000747\\
0.000749\\
0.000746\\
0.000748\\
0.000759\\
0.000760\\
0.000756\\
0.000757\\
0.000755\\
0.000752\\
0.000749\\
0.000749\\
0.000748\\
0.000750\\
0.000749\\
0.000749\\
0.000749\\
0.000747\\
0.000749\\
0.000748\\
0.000818\\
0.000768\\
0.000758\\
0.000762\\
0.000834\\
0.000747\\
0.000749\\
0.000752\\
0.000749\\
0.000770\\
0.000754\\
0.000751\\
0.000751\\
0.000751\\
0.000751\\
0.000751\\
0.000761\\
0.000812\\
0.000748\\
0.000743\\
0.000743\\
0.000744\\
0.000746\\
0.000746\\
0.000747\\
0.000747\\
0.000752\\
0.000745\\
0.000747\\
0.000744\\
0.000744\\
0.000743\\
0.000813\\
0.000752\\
0.000798\\
0.000743\\
0.000816\\
0.000747\\
0.000748\\
0.000747\\
0.000744\\
0.000765\\
0.000746\\
0.000748\\
0.000748\\
0.000747\\
0.000741\\
0.000744\\
0.000751\\
0.000743\\
0.000747\\
0.000745\\
0.000747\\
0.000744\\
0.000746\\
0.000745\\
0.000752\\
0.000746\\
0.000744\\
0.000745\\
0.000745\\
0.000746\\
0.000747\\
0.000746\\
0.000815\\
0.000756\\
0.000746\\
0.000748\\
0.000835\\
0.000750\\
0.000746\\
0.000752\\
0.000748\\
0.000765\\
0.000753\\
0.000746\\
0.000748\\
0.000746\\
0.000747\\
0.000746\\
0.000786\\
0.000819\\
0.000755\\
0.000760\\
0.000757\\
0.000760\\
0.000757\\
0.000757\\
0.000755\\
0.000758\\
0.000757\\
0.000756\\
0.000757\\
0.000755\\
0.000760\\
0.000758\\
0.000835\\
0.000756\\
0.000818\\
0.000757\\
0.000831\\
0.000759\\
0.000757\\
0.000758\\
0.000758\\
0.000775\\
0.000755\\
0.000755\\
0.000760\\
0.000758\\
0.000762\\
0.000762\\
0.000762\\
0.000758\\
0.000758\\
0.000761\\
0.000755\\
0.000761\\
0.000756\\
0.000757\\
0.000755\\
0.000756\\
0.000756\\
0.000754\\
0.000758\\
0.000761\\
0.000758\\
0.000760\\
0.000834\\
0.000765\\
0.000762\\
0.000763\\
0.000862\\
0.000760\\
0.000757\\
0.000760\\
0.000758\\
0.000780\\
0.000757\\
0.000758\\
0.000759\\
0.000759\\
0.000765\\
0.000765\\
0.000756\\
0.000807\\
0.000745\\
0.000745\\
0.000747\\
0.000755\\
0.000744\\
0.000746\\
0.000744\\
0.000746\\
0.000747\\
0.000744\\
0.000753\\
0.000753\\
0.000747\\
0.000746\\
0.000801\\
0.000749\\
0.000803\\
0.000747\\
0.000816\\
0.000746\\
0.000746\\
0.000745\\
0.000744\\
0.000764\\
0.000747\\
0.000749\\
0.000745\\
0.000746\\
0.000744\\
0.000747\\
0.000752\\
0.000750\\
0.000747\\
0.000749\\
0.000753\\
0.000745\\
0.000747\\
0.000747\\
0.000745\\
0.000750\\
0.000748\\
0.000747\\
0.000746\\
0.000748\\
0.000754\\
0.000746\\
0.000817\\
0.000760\\
0.000751\\
0.000749\\
0.000830\\
0.000748\\
0.000750\\
0.000748\\
0.000749\\
0.000770\\
0.000748\\
0.000749\\
0.000748\\
0.000752\\
0.000746\\
0.000751\\
0.000789\\
0.000850\\
0.000779\\
0.000783\\
0.000779\\
0.000783\\
0.000781\\
0.000782\\
0.000783\\
0.000781\\
0.000782\\
0.000781\\
0.000780\\
0.000784\\
0.000782\\
0.000785\\
0.000838\\
0.000782\\
0.000842\\
0.000781\\
0.000857\\
0.000783\\
0.000782\\
0.000784\\
0.000780\\
0.000811\\
0.000783\\
0.000782\\
0.000782\\
0.000783\\
0.000782\\
0.000782\\
0.000790\\
0.000783\\
0.000786\\
0.000783\\
0.000783\\
0.000783\\
0.000780\\
0.000781\\
0.000784\\
0.000783\\
0.000781\\
0.000783\\
0.000782\\
0.000783\\
0.000784\\
0.000782\\
0.000854\\
0.000795\\
0.000783\\
0.000785\\
0.000863\\
0.000785\\
0.000784\\
0.000784\\
0.000783\\
0.000810\\
0.000784\\
0.000783\\
0.000786\\
0.000787\\
0.000787\\
0.000785\\
0.000770\\
0.000842\\
0.000772\\
0.000775\\
0.000775\\
0.000772\\
0.000774\\
0.000771\\
0.000772\\
0.000774\\
0.000771\\
0.000774\\
0.000772\\
0.000774\\
0.000772\\
0.000770\\
0.000820\\
0.000773\\
0.000829\\
0.000776\\
0.000842\\
0.000774\\
0.000774\\
0.000778\\
0.000774\\
0.000796\\
0.000775\\
0.000774\\
0.000772\\
0.000774\\
0.000772\\
0.000773\\
0.000778\\
0.000776\\
0.000773\\
0.000776\\
0.000774\\
0.000776\\
0.000772\\
0.000774\\
0.000776\\
0.000772\\
0.000774\\
0.000774\\
0.000774\\
0.000774\\
0.000771\\
0.000774\\
0.000845\\
0.000785\\
0.000775\\
0.000776\\
0.000852\\
0.000776\\
0.000775\\
0.000776\\
0.000777\\
0.000798\\
0.000776\\
0.000776\\
0.000775\\
0.000776\\
0.000776\\
0.000776\\
0.000757\\
0.000822\\
0.000749\\
0.000751\\
0.000748\\
0.000756\\
0.000755\\
0.000756\\
0.000756\\
0.000757\\
0.000757\\
0.000754\\
0.000756\\
0.000755\\
0.000754\\
0.000754\\
0.000808\\
0.000748\\
0.000805\\
0.000748\\
0.000816\\
0.000755\\
0.000757\\
0.000757\\
0.000761\\
0.000770\\
0.000755\\
0.000757\\
0.000756\\
0.000756\\
0.000758\\
0.000756\\
0.000757\\
0.000750\\
0.000751\\
0.000752\\
0.000760\\
0.000755\\
0.000754\\
0.000754\\
0.000759\\
0.000756\\
0.000759\\
0.000756\\
0.000755\\
0.000754\\
0.000756\\
0.000756\\
0.000819\\
0.000759\\
0.000752\\
0.000754\\
0.000846\\
0.000757\\
0.000757\\
0.000757\\
0.000758\\
0.000772\\
0.000755\\
0.000756\\
0.000758\\
0.000760\\
0.000758\\
0.000758\\
0.000761\\
0.000820\\
0.000753\\
0.000752\\
0.000752\\
0.000757\\
0.000754\\
0.000753\\
0.000756\\
0.000751\\
0.000752\\
0.000752\\
0.000756\\
0.000753\\
0.000753\\
0.000750\\
0.000811\\
0.000755\\
0.000802\\
0.000752\\
0.000824\\
0.000752\\
0.000757\\
0.000752\\
0.000753\\
0.000784\\
0.000754\\
0.000754\\
0.000754\\
0.000755\\
0.000752\\
0.000759\\
0.000754\\
0.000752\\
0.000750\\
0.000754\\
0.000754\\
0.000753\\
0.000755\\
0.000752\\
0.000755\\
0.000751\\
0.000754\\
0.000752\\
0.000754\\
0.000756\\
0.000754\\
0.000752\\
0.000824\\
0.000764\\
0.000752\\
0.000756\\
0.000841\\
0.000755\\
0.000757\\
0.000755\\
0.000756\\
0.000778\\
0.000757\\
0.000758\\
0.000754\\
0.000756\\
0.000759\\
0.000756\\
0.000758\\
0.000813\\
0.000750\\
0.000746\\
0.000747\\
0.000748\\
0.000746\\
0.000749\\
0.000751\\
0.000751\\
0.000748\\
0.000750\\
0.000747\\
0.000750\\
0.000746\\
0.000751\\
0.000811\\
0.000747\\
0.000805\\
0.000747\\
0.000813\\
0.000747\\
0.000751\\
0.000752\\
0.000747\\
0.000766\\
0.000749\\
0.000749\\
0.000749\\
0.000752\\
0.000750\\
0.000749\\
0.000755\\
0.000751\\
0.000751\\
0.000749\\
0.000747\\
0.000749\\
0.000750\\
0.000750\\
0.000749\\
0.000750\\
0.000750\\
0.000752\\
0.000746\\
0.000751\\
0.000749\\
0.000747\\
0.000815\\
0.000761\\
0.000752\\
0.000752\\
0.000834\\
0.000751\\
0.000754\\
0.000753\\
0.000751\\
0.000772\\
0.000753\\
0.000751\\
0.000752\\
0.000753\\
0.000753\\
0.000752\\
0.000759\\
0.000815\\
0.000752\\
0.000750\\
0.000751\\
0.000755\\
0.000750\\
0.000752\\
0.000751\\
0.000751\\
0.000750\\
0.000751\\
0.000749\\
0.000752\\
0.000751\\
0.000751\\
0.000812\\
0.000751\\
0.000805\\
0.000750\\
0.000815\\
0.000751\\
0.000754\\
0.000751\\
0.000753\\
0.000768\\
0.000751\\
0.000756\\
0.000751\\
0.000750\\
0.000755\\
0.000751\\
0.000755\\
0.000753\\
0.000760\\
0.000751\\
0.000754\\
0.000753\\
0.000752\\
0.000753\\
0.000752\\
0.000750\\
0.000753\\
0.000750\\
0.000752\\
0.000750\\
0.000756\\
0.000755\\
0.000817\\
0.000762\\
0.000752\\
0.000752\\
0.000833\\
0.000754\\
0.000754\\
0.000752\\
0.000754\\
0.000775\\
0.000756\\
0.000753\\
0.000759\\
0.000752\\
0.000753\\
0.000756\\
0.000781\\
0.000835\\
0.000765\\
0.000764\\
0.000766\\
0.000764\\
0.000766\\
0.000764\\
0.000765\\
0.000767\\
0.000766\\
0.000764\\
0.000767\\
0.000768\\
0.000767\\
0.000764\\
0.000829\\
0.000765\\
0.000822\\
0.000765\\
0.000836\\
0.000766\\
0.000771\\
0.000766\\
0.000767\\
0.000786\\
0.000766\\
0.000768\\
0.000768\\
0.000767\\
0.000765\\
0.000765\\
0.000773\\
0.000766\\
0.000766\\
0.000764\\
0.000771\\
0.000767\\
0.000768\\
0.000766\\
0.000767\\
0.000770\\
0.000765\\
0.000765\\
0.000770\\
0.000766\\
0.000762\\
0.000762\\
0.000843\\
0.000777\\
0.000766\\
0.000765\\
0.000849\\
0.000771\\
0.000769\\
0.000770\\
0.000769\\
0.000787\\
0.000771\\
0.000771\\
0.000770\\
0.000766\\
0.000764\\
0.000768\\
0.000760\\
0.000817\\
0.000752\\
0.000755\\
0.000753\\
0.000755\\
0.000753\\
0.000757\\
0.000752\\
0.000760\\
0.000753\\
0.000758\\
0.000758\\
0.000760\\
0.000760\\
0.000765\\
0.000814\\
0.000755\\
0.000812\\
0.000752\\
0.000824\\
0.000753\\
0.000751\\
0.000791\\
0.000753\\
0.000773\\
0.000753\\
0.000754\\
0.000757\\
0.000762\\
0.000761\\
0.000761\\
0.000758\\
0.000756\\
0.000758\\
0.000758\\
0.000757\\
0.000755\\
0.000753\\
0.000752\\
0.000752\\
0.000753\\
0.000758\\
0.000766\\
0.000757\\
0.000759\\
0.000759\\
0.000761\\
0.000823\\
0.000768\\
0.000755\\
0.000755\\
0.000854\\
0.000757\\
0.000755\\
0.000758\\
0.000758\\
0.000775\\
0.000758\\
0.000764\\
0.000761\\
0.000762\\
0.000765\\
0.000763\\
0.000790\\
0.000857\\
0.000788\\
0.000787\\
0.000784\\
0.000784\\
0.000778\\
0.000780\\
0.000785\\
0.000782\\
0.000818\\
0.000782\\
0.000779\\
0.000788\\
0.000785\\
0.000782\\
0.000845\\
0.000784\\
0.000842\\
0.000786\\
0.000855\\
0.000793\\
0.000781\\
0.000780\\
0.000784\\
0.000811\\
0.000790\\
0.000782\\
0.000780\\
0.000783\\
0.000782\\
0.000784\\
0.000787\\
0.000790\\
0.000787\\
0.000787\\
0.000785\\
0.000786\\
0.000781\\
0.000783\\
0.000784\\
0.000783\\
0.000793\\
0.000783\\
0.000782\\
0.000784\\
0.000785\\
0.000783\\
0.000855\\
0.000796\\
0.000792\\
0.000789\\
0.000864\\
0.000783\\
0.000782\\
0.000787\\
0.000786\\
0.000806\\
0.000787\\
0.000786\\
0.000788\\
0.000787\\
0.000784\\
0.000784\\
0.000786\\
0.000863\\
0.000789\\
0.000789\\
0.000785\\
0.000795\\
0.000788\\
0.000793\\
0.000792\\
0.000791\\
0.000795\\
0.000799\\
0.000793\\
0.000792\\
0.000792\\
0.000789\\
0.000836\\
0.000790\\
0.000846\\
0.000789\\
0.000863\\
0.000793\\
0.000794\\
0.000790\\
0.000793\\
0.000813\\
0.000792\\
0.000791\\
0.000788\\
0.000792\\
0.000793\\
0.000797\\
0.000793\\
0.000790\\
0.000791\\
0.000789\\
0.000786\\
0.000793\\
0.000790\\
0.000793\\
0.000791\\
0.000792\\
0.000795\\
0.000791\\
0.000836\\
0.000793\\
0.000793\\
0.000792\\
0.000865\\
0.000800\\
0.000791\\
0.000791\\
0.000874\\
0.000797\\
0.000794\\
0.000793\\
0.000798\\
0.000866\\
0.000799\\
0.000795\\
0.000792\\
0.000792\\
0.000792\\
0.000793\\
0.000765\\
0.000815\\
0.000748\\
0.000750\\
0.000749\\
0.000748\\
0.000745\\
0.000748\\
0.000816\\
0.000748\\
0.000746\\
0.000747\\
0.000754\\
0.000754\\
0.000792\\
0.000747\\
0.000813\\
0.000751\\
0.000802\\
0.000748\\
0.000816\\
0.000745\\
0.000746\\
0.000748\\
0.000750\\
0.000766\\
0.000749\\
0.000748\\
0.000751\\
0.000753\\
0.000747\\
0.000748\\
0.000751\\
0.000751\\
0.000754\\
0.000751\\
0.000746\\
0.000746\\
0.000747\\
0.000754\\
0.000750\\
0.000752\\
0.000751\\
0.000748\\
0.000752\\
0.000748\\
0.000748\\
0.000745\\
0.000817\\
0.000763\\
0.000752\\
0.000755\\
0.000847\\
0.000750\\
0.000749\\
0.000753\\
0.000750\\
0.000770\\
0.000755\\
0.000751\\
0.000753\\
0.000749\\
0.000751\\
0.000750\\
0.000758\\
0.000811\\
0.000751\\
0.000751\\
0.000745\\
0.000784\\
0.000750\\
0.000748\\
0.000747\\
0.000748\\
0.000749\\
0.000745\\
0.000749\\
0.000749\\
0.000747\\
0.000748\\
0.000813\\
0.000750\\
0.000797\\
0.000749\\
0.000811\\
0.000749\\
0.000749\\
0.000750\\
0.000748\\
0.000807\\
0.000746\\
0.000747\\
0.000747\\
0.000751\\
0.000748\\
0.000746\\
0.000749\\
0.000748\\
0.000748\\
0.000748\\
0.000747\\
0.000754\\
0.000749\\
0.000750\\
0.000747\\
0.000747\\
0.000745\\
0.000745\\
0.000749\\
0.000749\\
0.000747\\
0.000749\\
0.000811\\
0.000758\\
0.000753\\
0.000752\\
0.000825\\
0.000751\\
0.000760\\
0.000748\\
0.000749\\
0.000761\\
0.000751\\
0.000751\\
0.000753\\
0.000751\\
0.000752\\
0.000752\\
0.000780\\
0.000809\\
0.000745\\
0.000747\\
0.000746\\
0.000748\\
0.000746\\
0.000749\\
0.000748\\
0.000756\\
0.000748\\
0.000756\\
0.000749\\
0.000753\\
0.000750\\
0.000749\\
0.000811\\
0.000751\\
0.000801\\
0.000750\\
0.000815\\
0.000748\\
0.000748\\
0.000751\\
0.000758\\
0.000807\\
0.000748\\
0.000750\\
0.000749\\
0.000750\\
0.000750\\
0.000750\\
0.000756\\
0.000747\\
0.000749\\
0.000747\\
0.000747\\
0.000750\\
0.000748\\
0.000750\\
0.000749\\
0.000750\\
0.000753\\
0.000750\\
0.000751\\
0.000750\\
0.000748\\
0.000750\\
0.000817\\
0.000759\\
0.000750\\
0.000753\\
0.000848\\
0.000754\\
0.000750\\
0.000753\\
0.000751\\
0.000852\\
0.000752\\
0.000750\\
0.000753\\
0.000749\\
0.000753\\
0.000756\\
0.000796\\
0.000862\\
0.000792\\
0.000791\\
0.000795\\
0.000793\\
0.000790\\
0.000789\\
0.000791\\
0.000793\\
0.000791\\
0.000790\\
0.000791\\
0.000790\\
0.000791\\
0.000790\\
0.000857\\
0.000793\\
0.000853\\
0.000792\\
0.000867\\
0.000790\\
0.000791\\
0.000792\\
0.000790\\
0.000813\\
0.000790\\
0.000789\\
0.000793\\
0.000793\\
0.000791\\
0.000791\\
0.000796\\
0.000797\\
0.000792\\
0.000791\\
0.000792\\
0.000792\\
0.000792\\
0.000793\\
0.000791\\
0.000797\\
0.000793\\
0.000795\\
0.000797\\
0.000791\\
0.000789\\
0.000791\\
0.000871\\
0.000804\\
0.000792\\
0.000793\\
0.000874\\
0.000793\\
0.000792\\
0.000793\\
0.000793\\
0.000814\\
0.000796\\
0.000795\\
0.000792\\
0.000793\\
0.000793\\
0.000793\\
0.000788\\
0.000849\\
0.000785\\
0.000780\\
0.000778\\
0.000777\\
0.000777\\
0.000779\\
0.000777\\
0.000780\\
0.000778\\
0.000778\\
0.000780\\
0.000779\\
0.000779\\
0.000777\\
0.000842\\
0.000779\\
0.000839\\
0.000780\\
0.000850\\
0.000780\\
0.000779\\
0.000777\\
0.000779\\
0.000800\\
0.000779\\
0.000779\\
0.000779\\
0.000781\\
0.000779\\
0.000781\\
0.000780\\
0.000780\\
0.000780\\
0.000780\\
0.000780\\
0.000777\\
0.000779\\
0.000784\\
0.000780\\
0.000779\\
0.000780\\
0.000784\\
0.000780\\
0.000779\\
0.000784\\
0.000778\\
0.000852\\
0.000796\\
0.000779\\
0.000780\\
0.000860\\
0.000782\\
0.000781\\
0.000785\\
0.000781\\
0.000803\\
0.000784\\
0.000792\\
0.000782\\
0.000781\\
0.000779\\
0.000781\\
0.000760\\
0.000818\\
0.000745\\
0.000746\\
0.000750\\
0.000751\\
0.000746\\
0.000749\\
0.000751\\
0.000747\\
0.000748\\
0.000747\\
0.000749\\
0.000750\\
0.000749\\
0.000746\\
0.000814\\
0.000755\\
0.000799\\
0.000748\\
0.000818\\
0.000749\\
0.000745\\
0.000747\\
0.000749\\
0.000765\\
0.000748\\
0.000754\\
0.000749\\
0.000750\\
0.000751\\
0.000754\\
0.000756\\
0.000749\\
0.000748\\
0.000751\\
0.000752\\
0.000751\\
0.000751\\
0.000748\\
0.000748\\
0.000749\\
0.000756\\
0.000749\\
0.000748\\
0.000749\\
0.000749\\
0.000749\\
0.000817\\
0.000759\\
0.000750\\
0.000755\\
0.000841\\
0.000749\\
0.000750\\
0.000751\\
0.000750\\
0.000772\\
0.000754\\
0.000754\\
0.000753\\
0.000750\\
0.000749\\
0.000751\\
0.000766\\
0.000816\\
0.000754\\
0.000751\\
0.000751\\
0.000755\\
0.000756\\
0.000757\\
0.000752\\
0.000755\\
0.000754\\
0.000750\\
0.000750\\
0.000753\\
0.000753\\
0.000752\\
0.000819\\
0.000755\\
0.000807\\
0.000752\\
0.000818\\
0.000756\\
0.000756\\
0.000757\\
0.000751\\
0.000773\\
0.000753\\
0.000756\\
0.000752\\
0.000751\\
0.000755\\
0.000751\\
0.000756\\
0.000753\\
0.000755\\
0.000755\\
0.000756\\
0.000755\\
0.000754\\
0.000752\\
0.000753\\
0.000752\\
0.000755\\
0.000755\\
0.000756\\
0.000753\\
0.000757\\
0.000754\\
0.000822\\
0.000767\\
0.000757\\
0.000759\\
0.000840\\
0.000760\\
0.000761\\
0.000757\\
0.000758\\
0.000777\\
0.000758\\
0.000754\\
0.000759\\
0.000756\\
0.000755\\
0.000758\\
0.000787\\
0.000849\\
0.000778\\
0.000775\\
0.000776\\
0.000777\\
0.000779\\
0.000776\\
0.000776\\
0.000775\\
0.000774\\
0.000777\\
0.000777\\
0.000783\\
0.000776\\
0.000777\\
0.000843\\
0.000776\\
0.000832\\
0.000772\\
0.000853\\
0.000776\\
0.000777\\
0.000779\\
0.000776\\
0.000797\\
0.000777\\
0.000778\\
0.000780\\
0.000778\\
0.000774\\
0.000778\\
0.000777\\
0.000778\\
0.000771\\
0.000776\\
0.000786\\
0.000776\\
0.000777\\
0.000777\\
0.000778\\
0.000782\\
0.000778\\
0.000778\\
0.000775\\
0.000776\\
0.000776\\
0.000774\\
0.000849\\
0.000785\\
0.000777\\
0.000779\\
0.000862\\
0.000778\\
0.000780\\
0.000784\\
0.000779\\
0.000803\\
0.000780\\
0.000780\\
0.000777\\
0.000779\\
0.000779\\
0.000779\\
0.000812\\
0.000872\\
0.000796\\
0.000794\\
0.000797\\
0.000799\\
0.000795\\
0.000798\\
0.000794\\
0.000805\\
0.000800\\
0.000797\\
0.000799\\
0.000801\\
0.000800\\
0.000798\\
0.000860\\
0.000796\\
0.000857\\
0.000796\\
0.000872\\
0.000797\\
0.000800\\
0.000798\\
0.000798\\
0.000861\\
0.000797\\
0.000797\\
0.000800\\
0.000802\\
0.000801\\
0.000801\\
0.000802\\
0.000800\\
0.000796\\
0.000799\\
0.000798\\
0.000799\\
0.000800\\
0.000799\\
0.000794\\
0.000802\\
0.000799\\
0.000799\\
0.000798\\
0.000796\\
0.000796\\
0.000798\\
0.000874\\
0.000811\\
0.000798\\
0.000802\\
0.000882\\
0.000798\\
0.000805\\
0.000800\\
0.000798\\
0.000863\\
0.000800\\
0.000797\\
0.000800\\
0.000801\\
0.000806\\
0.000804\\
0.000757\\
0.000816\\
0.000753\\
0.000752\\
0.000754\\
0.000746\\
0.000746\\
0.000748\\
0.000748\\
0.000757\\
0.000747\\
0.000749\\
0.000749\\
0.000754\\
0.000749\\
0.000747\\
0.000810\\
0.000749\\
0.000806\\
0.000754\\
0.000820\\
0.000754\\
0.000750\\
0.000751\\
0.000749\\
0.000806\\
0.000749\\
0.000750\\
0.000747\\
0.000747\\
0.000749\\
0.000750\\
0.000753\\
0.000752\\
0.000749\\
0.000754\\
0.000755\\
0.000751\\
0.000747\\
0.000749\\
0.000752\\
0.000745\\
0.000748\\
0.000749\\
0.000748\\
0.000749\\
0.000751\\
0.000751\\
0.000821\\
0.000763\\
0.000755\\
0.000757\\
0.000832\\
0.000751\\
0.000750\\
0.000749\\
0.000751\\
0.000810\\
0.000751\\
0.000753\\
0.000750\\
0.000752\\
0.000753\\
0.000752\\
0.000767\\
0.000819\\
0.000758\\
0.000753\\
0.000752\\
0.000755\\
0.000753\\
0.000754\\
0.000752\\
0.000755\\
0.000753\\
0.000756\\
0.000754\\
0.000752\\
0.000761\\
0.000753\\
0.000813\\
0.000754\\
0.000807\\
0.000755\\
0.000821\\
0.000754\\
0.000755\\
0.000757\\
0.000754\\
0.000775\\
0.000755\\
0.000752\\
0.000753\\
0.000755\\
0.000757\\
0.000755\\
0.000753\\
0.000754\\
0.000759\\
0.000753\\
0.000752\\
0.000755\\
0.000754\\
0.000756\\
0.000754\\
0.000753\\
0.000752\\
0.000753\\
0.000755\\
0.000754\\
0.000753\\
0.000757\\
0.000819\\
0.000767\\
0.000755\\
0.000756\\
0.000845\\
0.000759\\
0.000757\\
0.000756\\
0.000755\\
0.000775\\
0.000757\\
0.000759\\
0.000754\\
0.000756\\
0.000756\\
0.000756\\
0.000750\\
0.000777\\
0.000734\\
0.000738\\
0.000737\\
0.000736\\
0.000778\\
0.000736\\
0.000732\\
0.000744\\
0.000741\\
0.000729\\
0.000733\\
0.000734\\
0.000730\\
0.000732\\
0.000824\\
0.000732\\
0.000792\\
0.000730\\
0.000818\\
0.000740\\
0.000746\\
0.000732\\
0.000732\\
0.000741\\
0.000743\\
0.000741\\
0.000732\\
0.000736\\
0.000735\\
0.000732\\
0.000749\\
0.000732\\
0.000740\\
0.000740\\
0.000736\\
0.000749\\
0.000727\\
0.000731\\
0.000737\\
0.000746\\
0.000745\\
0.000746\\
0.000735\\
0.000741\\
0.000739\\
0.000748\\
0.000803\\
0.000749\\
0.000738\\
0.000742\\
0.000800\\
0.000737\\
0.000741\\
0.000739\\
0.000754\\
0.000765\\
0.000740\\
0.000733\\
0.000739\\
0.000748\\
0.000733\\
0.000745\\
0.000750\\
0.000809\\
0.000745\\
0.000747\\
0.000748\\
0.000748\\
0.000741\\
0.000743\\
0.000740\\
0.000740\\
0.000744\\
0.000748\\
0.000741\\
0.000747\\
0.000738\\
0.000737\\
0.000808\\
0.000748\\
0.000804\\
0.000752\\
0.001312\\
0.000747\\
0.000746\\
0.000742\\
0.000738\\
0.000768\\
0.000742\\
0.000747\\
0.000746\\
0.000747\\
0.000735\\
0.000745\\
0.000742\\
0.000752\\
0.000741\\
0.000756\\
0.000752\\
0.000739\\
0.000746\\
0.000740\\
0.000737\\
0.000750\\
0.000745\\
0.000747\\
0.000742\\
0.000745\\
0.000745\\
0.000756\\
0.000812\\
0.000759\\
0.000753\\
0.000789\\
0.000831\\
0.000743\\
0.000747\\
0.000741\\
0.000740\\
0.000758\\
0.000749\\
0.000745\\
0.000744\\
0.000754\\
0.000744\\
0.000750\\
0.000754\\
0.000812\\
0.000752\\
0.000751\\
0.000751\\
0.000739\\
0.000742\\
0.000744\\
0.000747\\
0.000738\\
0.000751\\
0.000746\\
0.000743\\
0.000739\\
0.000740\\
0.000751\\
0.000809\\
0.000757\\
0.000806\\
0.000758\\
0.000816\\
0.000744\\
0.000742\\
0.000744\\
0.000742\\
0.000760\\
0.000741\\
0.000754\\
0.000741\\
0.000739\\
0.000740\\
0.000749\\
0.000751\\
0.000754\\
0.000751\\
0.000756\\
0.000750\\
0.000746\\
0.000748\\
0.000743\\
0.000741\\
0.000745\\
0.000742\\
0.000747\\
0.000741\\
0.000741\\
0.000744\\
0.000753\\
0.000817\\
0.000762\\
0.000751\\
0.000753\\
0.000840\\
0.000743\\
0.000752\\
0.000742\\
0.000742\\
0.000769\\
0.000746\\
0.000744\\
0.000753\\
0.000743\\
0.000750\\
0.000755\\
0.000747\\
0.000811\\
0.000743\\
0.000750\\
0.000746\\
0.000745\\
0.000753\\
0.000744\\
0.000743\\
0.000749\\
0.000749\\
0.000743\\
0.000752\\
0.000740\\
0.000746\\
0.000743\\
0.000811\\
0.000752\\
0.000799\\
0.000747\\
0.000809\\
0.000751\\
0.000745\\
0.000747\\
0.000746\\
0.000765\\
0.000742\\
0.000751\\
0.000742\\
0.000748\\
0.000744\\
0.000741\\
0.000751\\
0.000743\\
0.000739\\
0.000747\\
0.000743\\
0.000750\\
0.000751\\
0.000745\\
0.000744\\
0.000752\\
0.000751\\
0.000747\\
0.000746\\
0.000741\\
0.000749\\
0.000743\\
0.000809\\
0.000760\\
0.000748\\
0.000751\\
0.000827\\
0.000752\\
0.000748\\
0.000750\\
0.000744\\
0.000774\\
0.000751\\
0.000749\\
0.000747\\
0.000756\\
0.000743\\
0.000745\\
0.000756\\
0.000819\\
0.000754\\
0.000752\\
0.000749\\
0.000746\\
0.000748\\
0.000754\\
0.000751\\
0.000755\\
0.000747\\
0.000754\\
0.000750\\
0.000746\\
0.000747\\
0.000753\\
0.000818\\
0.000757\\
0.000813\\
0.000757\\
0.000816\\
0.000750\\
0.000746\\
0.000745\\
0.000753\\
0.000776\\
0.000746\\
0.000757\\
0.000745\\
0.000755\\
0.000748\\
0.000754\\
0.000751\\
0.000754\\
0.000756\\
0.000751\\
0.000753\\
0.000750\\
0.000751\\
0.000753\\
0.000751\\
0.000748\\
0.000754\\
0.000751\\
0.000750\\
0.000750\\
0.000750\\
0.000744\\
0.000816\\
0.000758\\
0.000764\\
0.000753\\
0.000832\\
0.000748\\
0.000746\\
0.000752\\
0.000754\\
0.000774\\
0.000749\\
0.000758\\
0.000748\\
0.000750\\
0.000751\\
0.000751\\
0.000815\\
0.000871\\
0.000798\\
0.000800\\
0.000802\\
0.000793\\
0.000787\\
0.000794\\
0.000791\\
0.000795\\
0.000793\\
0.000795\\
0.000799\\
0.000790\\
0.000790\\
0.000791\\
0.000851\\
0.000797\\
0.000855\\
0.000792\\
0.000871\\
0.000790\\
0.000788\\
0.000790\\
0.000798\\
0.000820\\
0.000789\\
0.000800\\
0.000786\\
0.000788\\
0.000798\\
0.000793\\
0.000802\\
0.000796\\
0.000795\\
0.000793\\
0.000798\\
0.000796\\
0.000787\\
0.000791\\
0.000789\\
0.000792\\
0.000793\\
0.000795\\
0.000788\\
0.000789\\
0.000792\\
0.000793\\
0.000874\\
0.000807\\
0.000802\\
0.000794\\
0.000880\\
0.000809\\
0.000795\\
0.000802\\
0.000803\\
0.000823\\
0.000805\\
0.000799\\
0.000799\\
0.000796\\
0.000798\\
0.000800\\
0.000760\\
0.000809\\
0.000745\\
0.000754\\
0.000749\\
0.000740\\
0.000743\\
0.000743\\
0.000749\\
0.000743\\
0.000746\\
0.000748\\
0.000748\\
0.000747\\
0.000751\\
0.000741\\
0.000815\\
0.000748\\
0.000806\\
0.000748\\
0.000816\\
0.000743\\
0.000745\\
0.000749\\
0.000749\\
0.000768\\
0.000743\\
0.000743\\
0.000743\\
0.000746\\
0.000751\\
0.000743\\
0.000757\\
0.000749\\
0.000748\\
0.000745\\
0.000751\\
0.000750\\
0.000744\\
0.000741\\
0.000750\\
0.000747\\
0.000748\\
0.000747\\
0.000749\\
0.000747\\
0.000751\\
0.000754\\
0.000821\\
0.000764\\
0.000756\\
0.000747\\
0.000840\\
0.000750\\
0.000748\\
0.000756\\
0.000751\\
0.000765\\
0.000749\\
0.000744\\
0.000750\\
0.000748\\
0.000751\\
0.000749\\
0.000759\\
0.000816\\
0.000742\\
0.000747\\
0.000745\\
0.000744\\
0.000745\\
0.000750\\
0.000752\\
0.000750\\
0.000748\\
0.000741\\
0.000767\\
0.000751\\
0.000747\\
0.000740\\
0.000815\\
0.000754\\
0.000798\\
0.000751\\
0.000817\\
0.000746\\
0.000745\\
0.000754\\
0.000749\\
0.000774\\
0.000747\\
0.000765\\
0.000752\\
0.000743\\
0.000747\\
0.000741\\
0.000749\\
0.000747\\
0.000747\\
0.000751\\
0.000742\\
0.000742\\
0.000752\\
0.000743\\
0.000744\\
0.000750\\
0.000747\\
0.000784\\
0.000756\\
0.000745\\
0.000741\\
0.000747\\
0.000818\\
0.000760\\
0.000752\\
0.000746\\
0.000842\\
0.000747\\
0.000755\\
0.000751\\
0.000748\\
0.000769\\
0.000742\\
0.000781\\
0.000752\\
0.000752\\
0.000746\\
0.000745\\
0.000755\\
0.000812\\
0.000744\\
0.000750\\
0.000753\\
0.000750\\
0.000747\\
0.000740\\
0.000742\\
0.000749\\
0.000749\\
0.000747\\
0.000745\\
0.000747\\
0.000746\\
0.000749\\
0.000808\\
0.000747\\
0.000801\\
0.000751\\
0.000818\\
0.000749\\
0.000741\\
0.000743\\
0.000746\\
0.000764\\
0.000754\\
0.000749\\
0.000745\\
0.000750\\
0.000754\\
0.000751\\
0.000760\\
0.000751\\
0.000753\\
0.000751\\
0.000753\\
0.000749\\
0.000744\\
0.000745\\
0.000747\\
0.000747\\
0.000748\\
0.000753\\
0.000746\\
0.000752\\
0.000752\\
0.000750\\
0.000814\\
0.000760\\
0.000750\\
0.000751\\
0.000836\\
0.000748\\
0.000744\\
0.000749\\
0.000751\\
0.000763\\
0.000752\\
0.000751\\
0.000750\\
0.000751\\
0.000744\\
0.000743\\
0.000763\\
0.000816\\
0.000759\\
0.000747\\
0.000751\\
0.000744\\
0.000750\\
0.000742\\
0.000748\\
0.000745\\
0.000746\\
0.000749\\
0.000751\\
0.000748\\
0.000743\\
0.000747\\
0.000811\\
0.000760\\
0.000806\\
0.000750\\
0.000819\\
0.000743\\
0.000744\\
0.000750\\
0.000760\\
0.000761\\
0.000747\\
0.000757\\
0.000756\\
0.000744\\
0.000743\\
0.000758\\
0.000750\\
0.000752\\
0.000760\\
0.000748\\
0.000755\\
0.000743\\
0.000745\\
0.000745\\
0.000747\\
0.000744\\
0.000752\\
0.000755\\
0.000743\\
0.000747\\
0.000753\\
0.000744\\
0.000825\\
0.000765\\
0.000748\\
0.000744\\
0.000840\\
0.000751\\
0.000750\\
0.000776\\
0.000751\\
0.000769\\
0.000755\\
0.000756\\
0.000752\\
0.000747\\
0.000748\\
0.000744\\
0.000761\\
0.000822\\
0.000745\\
0.000749\\
0.000740\\
0.000752\\
0.000744\\
0.000747\\
0.000744\\
0.000751\\
0.000750\\
0.000742\\
0.000746\\
0.000748\\
0.000742\\
0.000750\\
0.000807\\
0.000743\\
0.000801\\
0.000751\\
0.000808\\
0.000750\\
0.000745\\
0.000743\\
0.000741\\
0.000757\\
0.000749\\
0.000748\\
0.000752\\
0.000751\\
0.000747\\
0.000742\\
0.000745\\
0.000745\\
0.000741\\
0.000744\\
0.000743\\
0.000747\\
0.000742\\
0.000748\\
0.000748\\
0.000740\\
0.000737\\
0.000747\\
0.000756\\
0.000749\\
0.000740\\
0.000743\\
0.000819\\
0.000757\\
0.000746\\
0.000745\\
0.000839\\
0.000748\\
0.000740\\
0.000748\\
0.000745\\
0.000767\\
0.000749\\
0.000748\\
0.000753\\
0.000746\\
0.000744\\
0.000743\\
0.000776\\
0.000836\\
0.000753\\
0.000752\\
0.000761\\
0.000762\\
0.000751\\
0.000764\\
0.000755\\
0.000761\\
0.000758\\
0.000763\\
0.000753\\
0.000764\\
0.000754\\
0.000757\\
0.000823\\
0.000758\\
0.000839\\
0.000755\\
0.000844\\
0.000756\\
0.000754\\
0.000756\\
0.000758\\
0.000781\\
0.000753\\
0.000767\\
0.000755\\
0.000760\\
0.000766\\
0.000760\\
0.000785\\
0.000765\\
0.000769\\
0.000755\\
0.000763\\
0.000755\\
0.000763\\
0.000754\\
0.000761\\
0.000757\\
0.000764\\
0.000764\\
0.000767\\
0.000759\\
0.000773\\
0.000758\\
0.000833\\
0.000773\\
0.000760\\
0.000763\\
0.000851\\
0.000764\\
0.000758\\
0.000759\\
0.000767\\
0.000780\\
0.000765\\
0.000763\\
0.000775\\
0.000755\\
0.000755\\
0.000757\\
0.000752\\
0.000807\\
0.000755\\
0.000750\\
0.000753\\
0.000751\\
0.000742\\
0.000747\\
0.000758\\
0.000743\\
0.000747\\
0.000749\\
0.000747\\
0.000749\\
0.000771\\
0.000746\\
0.000820\\
0.000746\\
0.000799\\
0.000763\\
0.000815\\
0.000751\\
0.000742\\
0.000745\\
0.000752\\
0.000766\\
0.000750\\
0.000749\\
0.000748\\
0.000752\\
0.000760\\
0.000768\\
0.000751\\
0.000749\\
0.000752\\
0.000756\\
0.000750\\
0.000748\\
0.000748\\
0.000750\\
0.000748\\
0.000751\\
0.000746\\
0.000761\\
0.000751\\
0.000772\\
0.000745\\
0.000761\\
0.000816\\
0.000755\\
0.000756\\
0.000751\\
0.000861\\
0.000751\\
0.000747\\
0.000755\\
0.000749\\
0.000771\\
0.000749\\
0.000759\\
0.000747\\
0.000758\\
0.000746\\
0.000764\\
0.000761\\
0.000812\\
0.000744\\
0.000745\\
0.000745\\
0.000748\\
0.000748\\
0.000742\\
0.000751\\
0.000748\\
0.000748\\
0.000746\\
0.000743\\
0.000750\\
0.000745\\
0.000753\\
0.000812\\
0.000754\\
0.000804\\
0.000742\\
0.000817\\
0.000745\\
0.000742\\
0.000743\\
0.000745\\
0.000767\\
0.000755\\
0.000744\\
0.000743\\
0.000752\\
0.000756\\
0.000746\\
0.000753\\
0.000742\\
0.000752\\
0.000744\\
0.000751\\
0.000747\\
0.000750\\
0.000747\\
0.000746\\
0.000756\\
0.000748\\
0.000753\\
0.000750\\
0.000742\\
0.000754\\
0.000744\\
0.000812\\
0.000756\\
0.000749\\
0.000748\\
0.000845\\
0.000753\\
0.000755\\
0.000748\\
0.000758\\
0.000776\\
0.000747\\
0.000749\\
0.000751\\
0.000754\\
0.000747\\
0.000750\\
0.000762\\
0.000816\\
0.000744\\
0.000740\\
0.000747\\
0.000749\\
0.000742\\
0.000749\\
0.000750\\
0.000747\\
0.000744\\
0.000744\\
0.000744\\
0.000752\\
0.000749\\
0.000752\\
0.000811\\
0.000756\\
0.000801\\
0.000741\\
0.000807\\
0.000752\\
0.000744\\
0.000748\\
0.000754\\
0.000771\\
0.000750\\
0.000750\\
0.000741\\
0.000747\\
0.000750\\
0.000743\\
0.000749\\
0.000746\\
0.000744\\
0.000743\\
0.000741\\
0.000752\\
0.000755\\
0.000751\\
0.000745\\
0.000751\\
0.000757\\
0.000754\\
0.000744\\
0.000744\\
0.000754\\
0.000743\\
0.000823\\
0.000754\\
0.000745\\
0.000747\\
0.000838\\
0.000749\\
0.000752\\
0.000757\\
0.000752\\
0.000778\\
0.000747\\
0.000750\\
0.000754\\
0.000758\\
0.000754\\
0.000756\\
0.000745\\
0.000814\\
0.000746\\
0.000749\\
0.000746\\
0.000752\\
0.000750\\
0.000748\\
0.000742\\
0.000744\\
0.000740\\
0.000749\\
0.000745\\
0.000743\\
0.000746\\
0.000745\\
0.000807\\
0.000744\\
0.000795\\
0.000747\\
0.000811\\
0.000748\\
0.000754\\
0.000752\\
0.000760\\
0.000771\\
0.000740\\
0.000745\\
0.000749\\
0.000754\\
0.000743\\
0.000748\\
0.000749\\
0.000740\\
0.000755\\
0.000740\\
0.000753\\
0.000747\\
0.000752\\
0.000748\\
0.000750\\
0.000745\\
0.000744\\
0.000747\\
0.000751\\
0.000747\\
0.000747\\
0.000742\\
0.000812\\
0.000759\\
0.000752\\
0.000754\\
0.000831\\
0.000756\\
0.000755\\
0.000752\\
0.000752\\
0.000767\\
0.000769\\
0.000744\\
0.000752\\
0.000745\\
0.000756\\
0.000746\\
0.000837\\
0.000922\\
0.000823\\
0.000823\\
0.000824\\
0.000821\\
0.000814\\
0.000823\\
0.000827\\
0.000823\\
0.000821\\
0.000830\\
0.000823\\
0.000819\\
0.000825\\
0.000824\\
0.000909\\
0.000818\\
0.000897\\
0.000828\\
0.000917\\
0.000826\\
0.000825\\
0.000820\\
0.000827\\
0.000858\\
0.000820\\
0.000827\\
0.000820\\
0.000820\\
0.000831\\
0.000824\\
0.000833\\
0.000833\\
0.000818\\
0.000828\\
0.000821\\
0.000828\\
0.000827\\
0.000824\\
0.000820\\
0.000828\\
0.000824\\
0.000851\\
0.000820\\
0.000825\\
0.000830\\
0.000823\\
0.000919\\
0.000840\\
0.000826\\
0.000831\\
0.000930\\
0.000829\\
0.000823\\
0.000824\\
0.000835\\
0.000853\\
0.000828\\
0.000883\\
0.000823\\
0.000821\\
0.000832\\
0.000829\\
0.000755\\
0.000815\\
0.000747\\
0.000748\\
0.000757\\
0.000750\\
0.000761\\
0.000752\\
0.000756\\
0.000752\\
0.000746\\
0.000756\\
0.000751\\
0.000753\\
0.000753\\
0.000748\\
0.000817\\
0.000746\\
0.000803\\
0.000751\\
0.000818\\
0.000752\\
0.000749\\
0.000750\\
0.000750\\
0.000771\\
0.000756\\
0.000754\\
0.000753\\
0.000754\\
0.000745\\
0.000744\\
0.000753\\
0.000748\\
0.000748\\
0.000744\\
0.000755\\
0.000751\\
0.000751\\
0.000756\\
0.000750\\
0.000749\\
0.000760\\
0.000754\\
0.000748\\
0.000748\\
0.000750\\
0.000755\\
0.000840\\
0.000761\\
0.000751\\
0.000757\\
0.000851\\
0.000749\\
0.000750\\
0.000763\\
0.000751\\
0.000773\\
0.000755\\
0.000747\\
0.000754\\
0.000754\\
0.000747\\
0.000751\\
0.000770\\
0.000818\\
0.000758\\
0.000750\\
0.000755\\
0.000759\\
0.000745\\
0.000759\\
0.000754\\
0.000748\\
0.000754\\
0.000749\\
0.000745\\
0.000756\\
0.000746\\
0.000754\\
0.000818\\
0.000751\\
0.000799\\
0.000756\\
0.000814\\
0.000755\\
0.000762\\
0.000756\\
0.000756\\
0.000769\\
0.000747\\
0.000752\\
0.000750\\
0.000760\\
0.000756\\
0.000751\\
0.000753\\
0.000751\\
0.000756\\
0.000756\\
0.000747\\
0.000755\\
0.000754\\
0.000749\\
0.000757\\
0.000746\\
0.000752\\
0.000758\\
0.000748\\
0.000746\\
0.000747\\
0.000756\\
0.000825\\
0.000762\\
0.000765\\
0.000749\\
0.000849\\
0.000754\\
0.000760\\
0.000762\\
0.000763\\
0.000784\\
0.000756\\
0.000759\\
0.000750\\
0.000755\\
0.000753\\
0.000760\\
0.000765\\
0.000812\\
0.000751\\
0.000744\\
0.000741\\
0.000743\\
0.000751\\
0.000748\\
0.000747\\
0.000751\\
0.000744\\
0.000754\\
0.000748\\
0.000756\\
0.000751\\
0.000750\\
0.000819\\
0.000758\\
0.000811\\
0.000743\\
0.000811\\
0.000750\\
0.000752\\
0.000746\\
0.000745\\
0.000763\\
0.000749\\
0.000747\\
0.000756\\
0.000750\\
0.000746\\
0.000749\\
0.000757\\
0.000753\\
0.000743\\
0.000740\\
0.000740\\
0.000743\\
0.000747\\
0.000745\\
0.000740\\
0.000742\\
0.000745\\
0.000745\\
0.000751\\
0.000746\\
0.000749\\
0.000752\\
0.000819\\
0.000761\\
0.000751\\
0.000752\\
0.000838\\
0.000755\\
0.000747\\
0.000751\\
0.000754\\
0.000779\\
0.000747\\
0.000761\\
0.000744\\
0.000750\\
0.000747\\
0.000744\\
};


\addplot
table[row sep=\\,y index=0] {
data\\
0.000226\\
0.000222\\
0.000222\\
0.000224\\
0.000223\\
0.000220\\
0.000225\\
0.000224\\
0.000223\\
0.000224\\
0.000226\\
0.000223\\
0.000224\\
0.000225\\
0.000224\\
0.000224\\
0.000227\\
0.000220\\
0.000220\\
0.000225\\
0.000223\\
0.000224\\
0.000222\\
0.000224\\
0.000226\\
0.000222\\
0.000224\\
0.000225\\
0.000225\\
0.000226\\
0.000224\\
0.000221\\
0.000224\\
0.000224\\
0.000223\\
0.000223\\
0.000225\\
0.000224\\
0.000221\\
0.000225\\
0.000225\\
0.000225\\
0.000224\\
0.000225\\
0.000226\\
0.000222\\
0.000223\\
0.000223\\
0.000224\\
0.000221\\
0.000223\\
0.000225\\
0.000242\\
0.000223\\
0.000225\\
0.000225\\
0.000223\\
0.000221\\
0.000221\\
0.000224\\
0.000225\\
0.000224\\
0.000224\\
0.000223\\
0.000233\\
0.000230\\
0.000235\\
0.000233\\
0.000230\\
0.000232\\
0.000231\\
0.000234\\
0.000232\\
0.000233\\
0.000233\\
0.000232\\
0.000223\\
0.000222\\
0.000228\\
0.000233\\
0.000233\\
0.000232\\
0.000235\\
0.000232\\
0.000233\\
0.000232\\
0.000232\\
0.000231\\
0.000233\\
0.000231\\
0.000232\\
0.000235\\
0.000223\\
0.000233\\
0.000237\\
0.000231\\
0.000232\\
0.000228\\
0.000230\\
0.000232\\
0.000232\\
0.000231\\
0.000230\\
0.000232\\
0.000232\\
0.000232\\
0.000232\\
0.000233\\
0.000220\\
0.000232\\
0.000232\\
0.000232\\
0.000232\\
0.000231\\
0.000232\\
0.000234\\
0.000250\\
0.000236\\
0.000229\\
0.000233\\
0.000233\\
0.000229\\
0.000232\\
0.000230\\
0.000223\\
0.000230\\
0.000232\\
0.000229\\
0.000230\\
0.000230\\
0.000231\\
0.000228\\
0.000225\\
0.000228\\
0.000229\\
0.000228\\
0.000229\\
0.000228\\
0.000229\\
0.000228\\
0.000229\\
0.000230\\
0.000230\\
0.000232\\
0.000230\\
0.000226\\
0.000227\\
0.000228\\
0.000229\\
0.000229\\
0.000226\\
0.000227\\
0.000229\\
0.000228\\
0.000225\\
0.000231\\
0.000231\\
0.000228\\
0.000229\\
0.000227\\
0.000229\\
0.000228\\
0.000231\\
0.000228\\
0.000228\\
0.000227\\
0.000230\\
0.000229\\
0.000227\\
0.000229\\
0.000228\\
0.000229\\
0.000229\\
0.000230\\
0.000229\\
0.000230\\
0.000229\\
0.000229\\
0.000228\\
0.000229\\
0.000244\\
0.000229\\
0.000230\\
0.000229\\
0.000229\\
0.000232\\
0.000230\\
0.000229\\
0.000229\\
0.000229\\
0.000229\\
0.000226\\
0.000224\\
0.000226\\
0.000224\\
0.000224\\
0.000226\\
0.000227\\
0.000226\\
0.000225\\
0.000225\\
0.000224\\
0.000222\\
0.000224\\
0.000226\\
0.000225\\
0.000223\\
0.000227\\
0.000226\\
0.000223\\
0.000226\\
0.000223\\
0.000227\\
0.000225\\
0.000228\\
0.000223\\
0.000228\\
0.000228\\
0.000227\\
0.000223\\
0.000226\\
0.000226\\
0.000225\\
0.000226\\
0.000227\\
0.000225\\
0.000229\\
0.000225\\
0.000227\\
0.000223\\
0.000226\\
0.000225\\
0.000226\\
0.000223\\
0.000225\\
0.000226\\
0.000224\\
0.000224\\
0.000226\\
0.000226\\
0.000226\\
0.000227\\
0.000225\\
0.000226\\
0.000245\\
0.000226\\
0.000227\\
0.000224\\
0.000227\\
0.000227\\
0.000226\\
0.000226\\
0.000229\\
0.000225\\
0.000227\\
0.000227\\
0.000222\\
0.000227\\
0.000224\\
0.000223\\
0.000228\\
0.000223\\
0.000222\\
0.000224\\
0.000226\\
0.000225\\
0.000225\\
0.000224\\
0.000221\\
0.000225\\
0.000224\\
0.000226\\
0.000225\\
0.000226\\
0.000225\\
0.000225\\
0.000225\\
0.000223\\
0.000226\\
0.000225\\
0.000224\\
0.000224\\
0.000224\\
0.000225\\
0.000223\\
0.000226\\
0.000226\\
0.000226\\
0.000222\\
0.000228\\
0.000226\\
0.000225\\
0.000224\\
0.000223\\
0.000222\\
0.000226\\
0.000225\\
0.000225\\
0.000225\\
0.000225\\
0.000221\\
0.000223\\
0.000223\\
0.000226\\
0.000229\\
0.000225\\
0.000226\\
0.000226\\
0.000242\\
0.000226\\
0.000225\\
0.000225\\
0.000223\\
0.000224\\
0.000222\\
0.000224\\
0.000226\\
0.000226\\
0.000226\\
0.000226\\
0.000188\\
0.000188\\
0.000190\\
0.000187\\
0.000188\\
0.000187\\
0.000187\\
0.000189\\
0.000189\\
0.000186\\
0.000191\\
0.000188\\
0.000189\\
0.000192\\
0.000189\\
0.000188\\
0.000191\\
0.000186\\
0.000189\\
0.000188\\
0.000189\\
0.000189\\
0.000188\\
0.000189\\
0.000189\\
0.000189\\
0.000213\\
0.000186\\
0.000186\\
0.000201\\
0.000187\\
0.000190\\
0.000188\\
0.000187\\
0.000189\\
0.000189\\
0.000188\\
0.000186\\
0.000190\\
0.000191\\
0.000190\\
0.000195\\
0.000222\\
0.000206\\
0.000190\\
0.000186\\
0.000189\\
0.000187\\
0.000189\\
0.000191\\
0.000190\\
0.000187\\
0.000187\\
0.000190\\
0.000187\\
0.000186\\
0.000189\\
0.000187\\
0.000189\\
0.000186\\
0.000190\\
0.000187\\
0.000188\\
0.000187\\
0.000207\\
0.000207\\
0.000206\\
0.000204\\
0.000205\\
0.000205\\
0.000211\\
0.000206\\
0.000205\\
0.000229\\
0.000206\\
0.000205\\
0.000207\\
0.000204\\
0.000206\\
0.000203\\
0.000208\\
0.000208\\
0.000210\\
0.000207\\
0.000203\\
0.000234\\
0.000223\\
0.000206\\
0.000203\\
0.000206\\
0.000206\\
0.000206\\
0.000205\\
0.000206\\
0.000205\\
0.000207\\
0.000209\\
0.000204\\
0.000207\\
0.000204\\
0.000203\\
0.000211\\
0.000225\\
0.000206\\
0.000208\\
0.000203\\
0.000207\\
0.000203\\
0.000204\\
0.000206\\
0.000206\\
0.000203\\
0.000209\\
0.000208\\
0.000207\\
0.000206\\
0.000221\\
0.000204\\
0.000209\\
0.000206\\
0.000205\\
0.000206\\
0.000205\\
0.000206\\
0.000206\\
0.000207\\
0.000203\\
0.000203\\
0.000219\\
0.000219\\
0.000221\\
0.000215\\
0.000216\\
0.000216\\
0.000219\\
0.000216\\
0.000216\\
0.000220\\
0.000219\\
0.000220\\
0.000221\\
0.000217\\
0.000216\\
0.000219\\
0.000219\\
0.000219\\
0.000216\\
0.000218\\
0.000220\\
0.000219\\
0.000219\\
0.000219\\
0.000218\\
0.000215\\
0.000218\\
0.000218\\
0.000218\\
0.000217\\
0.000218\\
0.000221\\
0.000220\\
0.000220\\
0.000216\\
0.000219\\
0.000219\\
0.000219\\
0.000216\\
0.000216\\
0.000215\\
0.000217\\
0.000216\\
0.000220\\
0.000219\\
0.000220\\
0.000218\\
0.000218\\
0.000217\\
0.000216\\
0.000217\\
0.000219\\
0.000233\\
0.000217\\
0.000218\\
0.000217\\
0.000218\\
0.000216\\
0.000220\\
0.000220\\
0.000217\\
0.000217\\
0.000216\\
0.000216\\
0.000220\\
0.000224\\
0.000226\\
0.000224\\
0.000224\\
0.000222\\
0.000225\\
0.000221\\
0.000224\\
0.000222\\
0.000225\\
0.000220\\
0.000226\\
0.000223\\
0.000224\\
0.000226\\
0.000223\\
0.000223\\
0.000221\\
0.000224\\
0.000224\\
0.000221\\
0.000224\\
0.000223\\
0.000220\\
0.000223\\
0.000225\\
0.000225\\
0.000223\\
0.000223\\
0.000223\\
0.000232\\
0.000220\\
0.000227\\
0.000220\\
0.000221\\
0.000227\\
0.000221\\
0.000222\\
0.000223\\
0.000225\\
0.000222\\
0.000224\\
0.000221\\
0.000220\\
0.000226\\
0.000223\\
0.000224\\
0.000221\\
0.000223\\
0.000223\\
0.000225\\
0.000242\\
0.000222\\
0.000221\\
0.000222\\
0.000220\\
0.000224\\
0.000225\\
0.000221\\
0.000220\\
0.000240\\
0.000224\\
0.000224\\
0.000227\\
0.000227\\
0.000224\\
0.000228\\
0.000226\\
0.000223\\
0.000229\\
0.000227\\
0.000223\\
0.000224\\
0.000224\\
0.000222\\
0.000224\\
0.000222\\
0.000224\\
0.000221\\
0.000224\\
0.000224\\
0.000222\\
0.000223\\
0.000222\\
0.000226\\
0.000225\\
0.000226\\
0.000227\\
0.000227\\
0.000225\\
0.000222\\
0.000222\\
0.000220\\
0.000225\\
0.000228\\
0.000225\\
0.000231\\
0.000222\\
0.000227\\
0.000228\\
0.000224\\
0.000220\\
0.000227\\
0.000224\\
0.000227\\
0.000224\\
0.000224\\
0.000223\\
0.000223\\
0.000222\\
0.000221\\
0.000226\\
0.000229\\
0.000242\\
0.000226\\
0.000245\\
0.000225\\
0.000226\\
0.000221\\
0.000225\\
0.000223\\
0.000227\\
0.000222\\
0.000224\\
0.000225\\
0.000225\\
0.000222\\
0.000225\\
0.000217\\
0.000231\\
0.000255\\
0.000223\\
0.000222\\
0.000221\\
0.000224\\
0.000239\\
0.000238\\
0.000234\\
0.000256\\
0.000231\\
0.000232\\
0.000243\\
0.000238\\
0.000221\\
0.000222\\
0.000233\\
0.000226\\
0.000223\\
0.000222\\
0.000224\\
0.000234\\
0.000238\\
0.000240\\
0.000372\\
0.000236\\
0.000238\\
0.000239\\
0.000236\\
0.000229\\
0.000221\\
0.000222\\
0.000238\\
0.000220\\
0.000223\\
0.000223\\
0.000226\\
0.000230\\
0.000240\\
0.000233\\
0.000235\\
0.000234\\
0.000254\\
0.000231\\
0.000241\\
0.000232\\
0.000224\\
0.000220\\
0.000235\\
0.000225\\
0.000242\\
0.000226\\
0.000221\\
0.000232\\
0.000230\\
0.000227\\
0.000234\\
0.000236\\
0.000236\\
0.000227\\
0.000241\\
0.000232\\
0.000219\\
0.000221\\
0.000220\\
0.000216\\
0.000220\\
0.000220\\
0.000217\\
0.000218\\
0.000218\\
0.000219\\
0.000219\\
0.000217\\
0.000220\\
0.000219\\
0.000218\\
0.000217\\
0.000217\\
0.000216\\
0.000219\\
0.000220\\
0.000216\\
0.000218\\
0.000218\\
0.000218\\
0.000219\\
0.000219\\
0.000219\\
0.000219\\
0.000220\\
0.000219\\
0.000215\\
0.000218\\
0.000216\\
0.000220\\
0.000219\\
0.000219\\
0.000219\\
0.000217\\
0.000216\\
0.000216\\
0.000220\\
0.000219\\
0.000219\\
0.000218\\
0.000215\\
0.000217\\
0.000220\\
0.000217\\
0.000218\\
0.000218\\
0.000220\\
0.000220\\
0.000232\\
0.000215\\
0.000217\\
0.000221\\
0.000221\\
0.000219\\
0.000219\\
0.000219\\
0.000218\\
0.000218\\
0.000219\\
0.000220\\
0.000226\\
0.000224\\
0.000226\\
0.000223\\
0.000225\\
0.000225\\
0.000224\\
0.000229\\
0.000224\\
0.000227\\
0.000225\\
0.000229\\
0.000228\\
0.000226\\
0.000225\\
0.000229\\
0.000224\\
0.000224\\
0.000226\\
0.000226\\
0.000222\\
0.000227\\
0.000227\\
0.000227\\
0.000225\\
0.000222\\
0.000225\\
0.000226\\
0.000227\\
0.000226\\
0.000226\\
0.000224\\
0.000227\\
0.000227\\
0.000226\\
0.000226\\
0.000226\\
0.000226\\
0.000226\\
0.000226\\
0.000225\\
0.000225\\
0.000226\\
0.000229\\
0.000226\\
0.000224\\
0.000227\\
0.000223\\
0.000226\\
0.000228\\
0.000226\\
0.000223\\
0.000241\\
0.000228\\
0.000228\\
0.000225\\
0.000226\\
0.000228\\
0.000228\\
0.000226\\
0.000225\\
0.000225\\
0.000224\\
0.000259\\
0.000225\\
0.000225\\
0.000219\\
0.000224\\
0.000225\\
0.000225\\
0.000230\\
0.000225\\
0.000222\\
0.000227\\
0.000223\\
0.000224\\
0.000223\\
0.000224\\
0.000225\\
0.000245\\
0.000221\\
0.000222\\
0.000221\\
0.000221\\
0.000224\\
0.000225\\
0.000221\\
0.000224\\
0.000222\\
0.000223\\
0.000224\\
0.000223\\
0.000221\\
0.000248\\
0.000223\\
0.000221\\
0.000226\\
0.000223\\
0.000220\\
0.000222\\
0.000222\\
0.000223\\
0.000224\\
0.000222\\
0.000221\\
0.000220\\
0.000221\\
0.000223\\
0.000221\\
0.000224\\
0.000224\\
0.000223\\
0.000225\\
0.000223\\
0.000221\\
0.000220\\
0.000241\\
0.000222\\
0.000224\\
0.000227\\
0.000222\\
0.000224\\
0.000223\\
0.000224\\
0.000223\\
0.000224\\
0.000227\\
0.000222\\
0.000225\\
0.000223\\
0.000223\\
0.000224\\
0.000225\\
0.000227\\
0.000221\\
0.000226\\
0.000224\\
0.000226\\
0.000224\\
0.000225\\
0.000223\\
0.000225\\
0.000226\\
0.000224\\
0.000223\\
0.000224\\
0.000222\\
0.000222\\
0.000224\\
0.000226\\
0.000222\\
0.000228\\
0.000224\\
0.000223\\
0.000221\\
0.000222\\
0.000223\\
0.000221\\
0.000224\\
0.000222\\
0.000225\\
0.000222\\
0.000226\\
0.000221\\
0.000224\\
0.000222\\
0.000224\\
0.000226\\
0.000225\\
0.000224\\
0.000225\\
0.000225\\
0.000223\\
0.000225\\
0.000225\\
0.000224\\
0.000226\\
0.000225\\
0.000224\\
0.000226\\
0.000243\\
0.000222\\
0.000224\\
0.000225\\
0.000223\\
0.000222\\
0.000221\\
0.000225\\
0.000226\\
0.000223\\
0.000225\\
0.000221\\
0.000221\\
0.000218\\
0.000218\\
0.000217\\
0.000219\\
0.000215\\
0.000215\\
0.000216\\
0.000222\\
0.000217\\
0.000219\\
0.000217\\
0.000218\\
0.000215\\
0.000216\\
0.000215\\
0.000222\\
0.000215\\
0.000217\\
0.000215\\
0.000219\\
0.000216\\
0.000218\\
0.000216\\
0.000218\\
0.000218\\
0.000215\\
0.000218\\
0.000218\\
0.000217\\
0.000216\\
0.000219\\
0.000219\\
0.000219\\
0.000216\\
0.000218\\
0.000220\\
0.000216\\
0.000219\\
0.000215\\
0.000215\\
0.000218\\
0.000218\\
0.000219\\
0.000215\\
0.000218\\
0.000219\\
0.000215\\
0.000218\\
0.000219\\
0.000215\\
0.000218\\
0.000234\\
0.000217\\
0.000217\\
0.000219\\
0.000214\\
0.000219\\
0.000218\\
0.000218\\
0.000216\\
0.000218\\
0.000218\\
0.000218\\
0.000222\\
0.000219\\
0.000224\\
0.000217\\
0.000218\\
0.000221\\
0.000224\\
0.000221\\
0.000223\\
0.000219\\
0.000218\\
0.000219\\
0.000219\\
0.000219\\
0.000217\\
0.000219\\
0.000219\\
0.000223\\
0.000220\\
0.000219\\
0.000221\\
0.000218\\
0.000219\\
0.000228\\
0.000223\\
0.000221\\
0.000218\\
0.000222\\
0.000223\\
0.000221\\
0.000216\\
0.000220\\
0.000221\\
0.000223\\
0.000218\\
0.000219\\
0.000218\\
0.000224\\
0.000219\\
0.000227\\
0.000220\\
0.000224\\
0.000218\\
0.000222\\
0.000221\\
0.000222\\
0.000220\\
0.000219\\
0.000222\\
0.000222\\
0.000221\\
0.000221\\
0.000240\\
0.000217\\
0.000222\\
0.000221\\
0.000223\\
0.000225\\
0.000218\\
0.000219\\
0.000221\\
0.000219\\
0.000217\\
0.000218\\
0.000218\\
0.000221\\
0.000217\\
0.000221\\
0.000219\\
0.000221\\
0.000219\\
0.000221\\
0.000220\\
0.000222\\
0.000225\\
0.000217\\
0.000219\\
0.000219\\
0.000222\\
0.000222\\
0.000220\\
0.000220\\
0.000220\\
0.000221\\
0.000219\\
0.000217\\
0.000220\\
0.000219\\
0.000221\\
0.000221\\
0.000218\\
0.000217\\
0.000223\\
0.000220\\
0.000220\\
0.000220\\
0.000220\\
0.000221\\
0.000221\\
0.000219\\
0.000217\\
0.000220\\
0.000221\\
0.000227\\
0.000218\\
0.000223\\
0.000219\\
0.000219\\
0.000222\\
0.000223\\
0.000223\\
0.000220\\
0.000218\\
0.000221\\
0.000220\\
0.000217\\
0.000238\\
0.000220\\
0.000218\\
0.000221\\
0.000222\\
0.000220\\
0.000220\\
0.000224\\
0.000220\\
0.000220\\
0.000220\\
0.000219\\
0.000221\\
0.000221\\
0.000221\\
0.000223\\
0.000224\\
0.000220\\
0.000221\\
0.000223\\
0.000224\\
0.000223\\
0.000223\\
0.000220\\
0.000220\\
0.000220\\
0.000223\\
0.000223\\
0.000222\\
0.000220\\
0.000223\\
0.000220\\
0.000220\\
0.000225\\
0.000223\\
0.000222\\
0.000225\\
0.000222\\
0.000225\\
0.000223\\
0.000220\\
0.000224\\
0.000221\\
0.000223\\
0.000223\\
0.000220\\
0.000221\\
0.000226\\
0.000221\\
0.000225\\
0.000223\\
0.000224\\
0.000221\\
0.000221\\
0.000220\\
0.000220\\
0.000225\\
0.000223\\
0.000220\\
0.000222\\
0.000224\\
0.000221\\
0.000221\\
0.000221\\
0.000241\\
0.000221\\
0.000220\\
0.000219\\
0.000223\\
0.000223\\
0.000222\\
0.000223\\
0.000223\\
0.000224\\
0.000224\\
0.000222\\
0.000221\\
0.000222\\
0.000222\\
0.000222\\
0.000223\\
0.000220\\
0.000224\\
0.000224\\
0.000221\\
0.000223\\
0.000222\\
0.000216\\
0.000222\\
0.000219\\
0.000221\\
0.000222\\
0.000219\\
0.000219\\
0.000223\\
0.000221\\
0.000223\\
0.000220\\
0.000222\\
0.000223\\
0.000222\\
0.000222\\
0.000223\\
0.000221\\
0.000221\\
0.000222\\
0.000221\\
0.000222\\
0.000220\\
0.000219\\
0.000219\\
0.000221\\
0.000221\\
0.000220\\
0.000222\\
0.000223\\
0.000221\\
0.000221\\
0.000218\\
0.000219\\
0.000223\\
0.000221\\
0.000221\\
0.000218\\
0.000219\\
0.000223\\
0.000220\\
0.000222\\
0.000237\\
0.000223\\
0.000220\\
0.000222\\
0.000220\\
0.000219\\
0.000219\\
0.000221\\
0.000218\\
0.000218\\
0.000219\\
0.000222\\
0.000221\\
0.000219\\
0.000219\\
0.000221\\
0.000220\\
0.000222\\
0.000218\\
0.000219\\
0.000223\\
0.000217\\
0.000218\\
0.000218\\
0.000217\\
0.000222\\
0.000222\\
0.000220\\
0.000223\\
0.000222\\
0.000221\\
0.000223\\
0.000222\\
0.000221\\
0.000221\\
0.000225\\
0.000224\\
0.000220\\
0.000221\\
0.000221\\
0.000220\\
0.000218\\
0.000220\\
0.000221\\
0.000220\\
0.000221\\
0.000220\\
0.000222\\
0.000218\\
0.000222\\
0.000219\\
0.000223\\
0.000218\\
0.000218\\
0.000219\\
0.000218\\
0.000222\\
0.000223\\
0.000224\\
0.000220\\
0.000221\\
0.000221\\
0.000222\\
0.000219\\
0.000360\\
0.000221\\
0.000219\\
0.000219\\
0.000222\\
0.000220\\
0.000220\\
0.000218\\
0.000219\\
0.000222\\
0.000221\\
0.000221\\
0.000222\\
0.000222\\
0.000221\\
0.000224\\
0.000219\\
0.000219\\
0.000221\\
0.000221\\
0.000221\\
0.000217\\
0.000218\\
0.000218\\
0.000221\\
0.000221\\
0.000218\\
0.000220\\
0.000219\\
0.000218\\
0.000220\\
0.000221\\
0.000220\\
0.000221\\
0.000220\\
0.000221\\
0.000217\\
0.000222\\
0.000221\\
0.000222\\
0.000223\\
0.000221\\
0.000219\\
0.000218\\
0.000218\\
0.000220\\
0.000217\\
0.000217\\
0.000220\\
0.000220\\
0.000221\\
0.000218\\
0.000220\\
0.000222\\
0.000217\\
0.000218\\
0.000220\\
0.000219\\
0.000221\\
0.000221\\
0.000221\\
0.000217\\
0.000221\\
0.000218\\
0.000238\\
0.000224\\
0.000221\\
0.000221\\
0.000218\\
0.000224\\
0.000220\\
0.000218\\
0.000217\\
0.000223\\
0.000219\\
0.000220\\
0.000228\\
0.000229\\
0.000229\\
0.000225\\
0.000229\\
0.000224\\
0.000227\\
0.000227\\
0.000228\\
0.000238\\
0.000229\\
0.000226\\
0.000228\\
0.000227\\
0.000230\\
0.000228\\
0.000227\\
0.000228\\
0.000228\\
0.000225\\
0.000227\\
0.000229\\
0.000227\\
0.000227\\
0.000227\\
0.000243\\
0.000227\\
0.000228\\
0.000228\\
0.000228\\
0.000227\\
0.000226\\
0.000230\\
0.000226\\
0.000225\\
0.000225\\
0.000229\\
0.000228\\
0.000228\\
0.000227\\
0.000227\\
0.000230\\
0.000229\\
0.000230\\
0.000225\\
0.000228\\
0.000228\\
0.000226\\
0.000226\\
0.000226\\
0.000230\\
0.000226\\
0.000247\\
0.000225\\
0.000229\\
0.000227\\
0.000227\\
0.000230\\
0.000229\\
0.000228\\
0.000232\\
0.000230\\
0.000229\\
0.000229\\
0.000224\\
0.000223\\
0.000220\\
0.000221\\
0.000224\\
0.000221\\
0.000222\\
0.000225\\
0.000221\\
0.000227\\
0.000225\\
0.000224\\
0.000221\\
0.000224\\
0.000222\\
0.000221\\
0.000225\\
0.000225\\
0.000222\\
0.000223\\
0.000223\\
0.000218\\
0.000221\\
0.000221\\
0.000221\\
0.000223\\
0.000223\\
0.000222\\
0.000221\\
0.000222\\
0.000223\\
0.000221\\
0.000226\\
0.000220\\
0.000224\\
0.000222\\
0.000223\\
0.000222\\
0.000222\\
0.000221\\
0.000219\\
0.000222\\
0.000223\\
0.000224\\
0.000223\\
0.000223\\
0.000224\\
0.000220\\
0.000220\\
0.000221\\
0.000223\\
0.000221\\
0.000363\\
0.000220\\
0.000220\\
0.000220\\
0.000218\\
0.000220\\
0.000225\\
0.000223\\
0.000220\\
0.000224\\
0.000222\\
0.000223\\
0.000227\\
0.000223\\
0.000228\\
0.000226\\
0.000222\\
0.000223\\
0.000227\\
0.000227\\
0.000226\\
0.000226\\
0.000226\\
0.000227\\
0.000223\\
0.000222\\
0.000226\\
0.000224\\
0.000227\\
0.000224\\
0.000227\\
0.000225\\
0.000226\\
0.000228\\
0.000228\\
0.000227\\
0.000224\\
0.000223\\
0.000227\\
0.000226\\
0.000226\\
0.000228\\
0.000223\\
0.000226\\
0.000226\\
0.000226\\
0.000229\\
0.000227\\
0.000227\\
0.000228\\
0.000227\\
0.000223\\
0.000224\\
0.000229\\
0.000224\\
0.000228\\
0.000224\\
0.000224\\
0.000221\\
0.000223\\
0.000227\\
0.000225\\
0.000228\\
0.000228\\
0.000241\\
0.000230\\
0.000228\\
0.000228\\
0.000225\\
0.000225\\
0.000228\\
0.000225\\
0.000224\\
0.000223\\
0.000226\\
0.000226\\
0.000222\\
0.000226\\
0.000224\\
0.000225\\
0.000227\\
0.000224\\
0.000221\\
0.000225\\
0.000221\\
0.000225\\
0.000225\\
0.000226\\
0.000226\\
0.000222\\
0.000226\\
0.000226\\
0.000226\\
0.000272\\
0.000221\\
0.000224\\
0.000225\\
0.000221\\
0.000225\\
0.000226\\
0.000221\\
0.000223\\
0.000226\\
0.000225\\
0.000223\\
0.000225\\
0.000222\\
0.000223\\
0.000224\\
0.000228\\
0.000223\\
0.000223\\
0.000221\\
0.000225\\
0.000223\\
0.000227\\
0.000221\\
0.000225\\
0.000226\\
0.000224\\
0.000223\\
0.000224\\
0.000225\\
0.000225\\
0.000225\\
0.000223\\
0.000227\\
0.000221\\
0.000239\\
0.000226\\
0.000225\\
0.000224\\
0.000226\\
0.000225\\
0.000222\\
0.000225\\
0.000227\\
0.000224\\
0.000222\\
0.000222\\
0.000240\\
0.000240\\
0.000263\\
0.000243\\
0.000241\\
0.000259\\
0.000223\\
0.000227\\
0.000240\\
0.000247\\
0.000241\\
0.000225\\
0.000229\\
0.000223\\
0.000226\\
0.000226\\
0.000270\\
0.000241\\
0.000240\\
0.000255\\
0.000268\\
0.000226\\
0.000223\\
0.000225\\
0.000259\\
0.000273\\
0.000226\\
0.000226\\
0.000226\\
0.000225\\
0.000224\\
0.000224\\
0.000242\\
0.000244\\
0.000288\\
0.000237\\
0.000241\\
0.000222\\
0.000226\\
0.000249\\
0.000240\\
0.000237\\
0.000227\\
0.000222\\
0.000226\\
0.000226\\
0.000225\\
0.000228\\
0.000245\\
0.000249\\
0.000229\\
0.000258\\
0.000259\\
0.000223\\
0.000224\\
0.000244\\
0.000240\\
0.000241\\
0.000226\\
0.000225\\
0.000226\\
0.000226\\
0.000226\\
0.000225\\
0.000236\\
0.000237\\
0.000232\\
0.000244\\
0.000234\\
0.000238\\
0.000237\\
0.000236\\
0.000238\\
0.000230\\
0.000230\\
0.000235\\
0.000230\\
0.000239\\
0.000240\\
0.000258\\
0.000236\\
0.000235\\
0.000231\\
0.000236\\
0.000238\\
0.000242\\
0.000240\\
0.000239\\
0.000238\\
0.000230\\
0.000234\\
0.000238\\
0.000233\\
0.000238\\
0.000242\\
0.000240\\
0.000235\\
0.000232\\
0.000239\\
0.000239\\
0.000236\\
0.000238\\
0.000240\\
0.000242\\
0.000239\\
0.000234\\
0.000232\\
0.000233\\
0.000231\\
0.000247\\
0.000237\\
0.000238\\
0.000232\\
0.000235\\
0.000241\\
0.000238\\
0.000250\\
0.000238\\
0.000239\\
0.000238\\
0.000232\\
0.000233\\
0.000231\\
0.000234\\
0.000237\\
0.000242\\
0.000237\\
0.000241\\
0.000234\\
0.000244\\
0.000239\\
0.000228\\
0.000241\\
0.000240\\
0.000235\\
0.000231\\
0.000238\\
0.000242\\
0.000230\\
0.000236\\
0.000228\\
0.000236\\
0.000233\\
0.000237\\
0.000245\\
0.000242\\
0.000243\\
0.000228\\
0.000241\\
0.000238\\
0.000231\\
0.000230\\
0.000238\\
0.000240\\
0.000238\\
0.000234\\
0.000234\\
0.000240\\
0.000233\\
0.000235\\
0.000246\\
0.000242\\
0.000240\\
0.000233\\
0.000237\\
0.000237\\
0.000228\\
0.000240\\
0.000238\\
0.000228\\
0.000239\\
0.000239\\
0.000238\\
0.000237\\
0.000233\\
0.000235\\
0.000242\\
0.000239\\
0.000245\\
0.000232\\
0.000248\\
0.000239\\
0.000230\\
0.000240\\
0.000239\\
0.000231\\
0.000234\\
0.000227\\
0.000235\\
0.000240\\
0.000232\\
0.000237\\
0.000237\\
0.000239\\
0.000240\\
0.000242\\
0.000239\\
0.000242\\
0.000238\\
0.000241\\
0.000242\\
0.000241\\
0.000227\\
0.000229\\
0.000231\\
0.000232\\
0.000233\\
0.000228\\
0.000239\\
0.000241\\
0.000238\\
0.000239\\
0.000239\\
0.000236\\
0.000239\\
0.000241\\
0.000238\\
0.000241\\
0.000228\\
0.000232\\
0.000232\\
0.000232\\
0.000233\\
0.000233\\
0.000239\\
0.000239\\
0.000242\\
0.000238\\
0.000239\\
0.000236\\
0.000242\\
0.000238\\
0.000241\\
0.000240\\
0.000230\\
0.000230\\
0.000230\\
0.000230\\
0.000232\\
0.000232\\
0.000243\\
0.000238\\
0.000240\\
0.000238\\
0.000291\\
0.000238\\
0.000239\\
0.000239\\
0.000239\\
0.000241\\
0.000230\\
0.000227\\
0.000230\\
0.000229\\
0.000229\\
0.000230\\
0.000219\\
0.000219\\
0.000220\\
0.000222\\
0.000219\\
0.000218\\
0.000219\\
0.000217\\
0.000219\\
0.000217\\
0.000221\\
0.000219\\
0.000218\\
0.000219\\
0.000220\\
0.000220\\
0.000218\\
0.000219\\
0.000219\\
0.000220\\
0.000219\\
0.000221\\
0.000217\\
0.000219\\
0.000221\\
0.000221\\
0.000218\\
0.000222\\
0.000219\\
0.000219\\
0.000221\\
0.000217\\
0.000222\\
0.000222\\
0.000219\\
0.000219\\
0.000218\\
0.000222\\
0.000218\\
0.000217\\
0.000219\\
0.000218\\
0.000220\\
0.000218\\
0.000217\\
0.000220\\
0.000220\\
0.000219\\
0.000220\\
0.000221\\
0.000222\\
0.000221\\
0.000359\\
0.000220\\
0.000221\\
0.000220\\
0.000220\\
0.000219\\
0.000217\\
0.000219\\
0.000221\\
0.000219\\
0.000217\\
0.000221\\
0.000238\\
0.000231\\
0.000230\\
0.000231\\
0.000239\\
0.000238\\
0.000241\\
0.000237\\
0.000242\\
0.000231\\
0.000254\\
0.000238\\
0.000231\\
0.000236\\
0.000240\\
0.000237\\
0.000229\\
0.000240\\
0.000238\\
0.000235\\
0.000239\\
0.000231\\
0.000231\\
0.000238\\
0.000230\\
0.000231\\
0.000237\\
0.000251\\
0.000232\\
0.000237\\
0.000261\\
0.000239\\
0.000239\\
0.000243\\
0.000240\\
0.000229\\
0.000233\\
0.000238\\
0.000236\\
0.000230\\
0.000237\\
0.000232\\
0.000240\\
0.000230\\
0.000237\\
0.000234\\
0.000229\\
0.000242\\
0.000243\\
0.000241\\
0.000228\\
0.000231\\
0.000249\\
0.000238\\
0.000235\\
0.000237\\
0.000234\\
0.000236\\
0.000239\\
0.000233\\
0.000239\\
0.000236\\
0.000239\\
0.000232\\
0.000223\\
0.000223\\
0.000223\\
0.000223\\
0.000224\\
0.000223\\
0.000221\\
0.000223\\
0.000221\\
0.000219\\
0.000222\\
0.000220\\
0.000220\\
0.000222\\
0.000224\\
0.000222\\
0.000224\\
0.000221\\
0.000220\\
0.000223\\
0.000221\\
0.000223\\
0.000223\\
0.000223\\
0.000223\\
0.000218\\
0.000220\\
0.000220\\
0.000222\\
0.000224\\
0.000221\\
0.000220\\
0.000224\\
0.000227\\
0.000223\\
0.000222\\
0.000223\\
0.000223\\
0.000223\\
0.000222\\
0.000219\\
0.000223\\
0.000224\\
0.000225\\
0.000223\\
0.000220\\
0.000220\\
0.000219\\
0.000223\\
0.000221\\
0.000224\\
0.000220\\
0.000237\\
0.000224\\
0.000223\\
0.000221\\
0.000223\\
0.000218\\
0.000220\\
0.000220\\
0.000221\\
0.000218\\
0.000218\\
0.000222\\
0.000222\\
0.000223\\
0.000221\\
0.000223\\
0.000225\\
0.000220\\
0.000221\\
0.000224\\
0.000221\\
0.000221\\
0.000219\\
0.000223\\
0.000220\\
0.000226\\
0.000222\\
0.000220\\
0.000222\\
0.000221\\
0.000223\\
0.000224\\
0.000224\\
0.000219\\
0.000222\\
0.000221\\
0.000219\\
0.000222\\
0.000221\\
0.000225\\
0.000224\\
0.000222\\
0.000223\\
0.000224\\
0.000222\\
0.000220\\
0.000223\\
0.000222\\
0.000224\\
0.000226\\
0.000222\\
0.000220\\
0.000221\\
0.000220\\
0.000220\\
0.000223\\
0.000224\\
0.000223\\
0.000221\\
0.000223\\
0.000221\\
0.000222\\
0.000225\\
0.000225\\
0.000238\\
0.000223\\
0.000220\\
0.000219\\
0.000222\\
0.000224\\
0.000223\\
0.000224\\
0.000224\\
0.000223\\
0.000226\\
0.000220\\
0.000234\\
0.000232\\
0.000232\\
0.000233\\
0.000236\\
0.000233\\
0.000233\\
0.000232\\
0.000241\\
0.000233\\
0.000232\\
0.000235\\
0.000229\\
0.000232\\
0.000232\\
0.000229\\
0.000231\\
0.000231\\
0.000233\\
0.000230\\
0.000234\\
0.000237\\
0.000228\\
0.000230\\
0.000231\\
0.000235\\
0.000234\\
0.000234\\
0.000232\\
0.000232\\
0.000232\\
0.000232\\
0.000229\\
0.000231\\
0.000233\\
0.000236\\
0.000230\\
0.000228\\
0.000231\\
0.000229\\
0.000253\\
0.000228\\
0.000234\\
0.000232\\
0.000233\\
0.000231\\
0.000232\\
0.000234\\
0.000231\\
0.000232\\
0.000231\\
0.000235\\
0.000250\\
0.000233\\
0.000227\\
0.000228\\
0.000232\\
0.000232\\
0.000230\\
0.000229\\
0.000230\\
0.000230\\
0.000233\\
0.000229\\
0.000223\\
0.000221\\
0.000222\\
0.000221\\
0.000219\\
0.000221\\
0.000223\\
0.000226\\
0.000220\\
0.000222\\
0.000222\\
0.000223\\
0.000226\\
0.000220\\
0.000225\\
0.000223\\
0.000222\\
0.000221\\
0.000221\\
0.000220\\
0.000224\\
0.000223\\
0.000221\\
0.000222\\
0.000222\\
0.000221\\
0.000223\\
0.000220\\
0.000222\\
0.000223\\
0.000221\\
0.000221\\
0.000223\\
0.000221\\
0.000223\\
0.000221\\
0.000225\\
0.000220\\
0.000222\\
0.000223\\
0.000223\\
0.000219\\
0.000224\\
0.000219\\
0.000219\\
0.000227\\
0.000222\\
0.000222\\
0.000223\\
0.000220\\
0.000221\\
0.000219\\
0.000240\\
0.000221\\
0.000221\\
0.000223\\
0.000222\\
0.000223\\
0.000224\\
0.000221\\
0.000222\\
0.000224\\
0.000219\\
0.000222\\
0.000227\\
0.000225\\
0.000226\\
0.000225\\
0.000226\\
0.000225\\
0.000228\\
0.000228\\
0.000226\\
0.000228\\
0.000224\\
0.000225\\
0.000224\\
0.000228\\
0.000226\\
0.000228\\
0.000228\\
0.000229\\
0.000229\\
0.000227\\
0.000225\\
0.000231\\
0.000230\\
0.000229\\
0.000226\\
0.000226\\
0.000224\\
0.000228\\
0.000230\\
0.000227\\
0.000231\\
0.000228\\
0.000230\\
0.000226\\
0.000226\\
0.000226\\
0.000228\\
0.000228\\
0.000228\\
0.000229\\
0.000229\\
0.000227\\
0.000223\\
0.000230\\
0.000229\\
0.000230\\
0.000226\\
0.000226\\
0.000227\\
0.000228\\
0.000229\\
0.000229\\
0.000246\\
0.000234\\
0.000227\\
0.000226\\
0.000228\\
0.000229\\
0.000224\\
0.000230\\
0.000229\\
0.000226\\
0.000230\\
0.000229\\
0.000223\\
0.000224\\
0.000226\\
0.000221\\
0.000224\\
0.000222\\
0.000225\\
0.000226\\
0.000225\\
0.000224\\
0.000225\\
0.000227\\
0.000226\\
0.000223\\
0.000225\\
0.000226\\
0.000224\\
0.000220\\
0.000224\\
0.000221\\
0.000227\\
0.000226\\
0.000222\\
0.000225\\
0.000226\\
0.000222\\
0.000226\\
0.000225\\
0.000222\\
0.000226\\
0.000226\\
0.000225\\
0.000221\\
0.000221\\
0.000225\\
0.000222\\
0.000225\\
0.000227\\
0.000223\\
0.000225\\
0.000224\\
0.000221\\
0.000223\\
0.000226\\
0.000232\\
0.000223\\
0.000226\\
0.000225\\
0.000220\\
0.000222\\
0.000226\\
0.000226\\
0.000243\\
0.000229\\
0.000226\\
0.000221\\
0.000222\\
0.000225\\
0.000225\\
0.000224\\
0.000224\\
0.000226\\
0.000224\\
0.000222\\
0.000227\\
0.000226\\
0.000229\\
0.000225\\
0.000226\\
0.000223\\
0.000223\\
0.000226\\
0.000225\\
0.000227\\
0.000228\\
0.000226\\
0.000228\\
0.000225\\
0.000228\\
0.000227\\
0.000227\\
0.000228\\
0.000227\\
0.000225\\
0.000226\\
0.000224\\
0.000227\\
0.000228\\
0.000228\\
0.000227\\
0.000226\\
0.000223\\
0.000226\\
0.000223\\
0.000224\\
0.000224\\
0.000224\\
0.000224\\
0.000223\\
0.000227\\
0.000223\\
0.000225\\
0.000228\\
0.000224\\
0.000223\\
0.000226\\
0.000223\\
0.000226\\
0.000223\\
0.000226\\
0.000229\\
0.000226\\
0.000228\\
0.000225\\
0.000227\\
0.000224\\
0.000245\\
0.000225\\
0.000227\\
0.000226\\
0.000226\\
0.000226\\
0.000223\\
0.000223\\
0.000227\\
0.000226\\
0.000223\\
0.000224\\
0.000219\\
0.000219\\
0.000223\\
0.000220\\
0.000220\\
0.000223\\
0.000225\\
0.000223\\
0.000222\\
0.000224\\
0.000222\\
0.000219\\
0.000223\\
0.000220\\
0.000223\\
0.000222\\
0.000223\\
0.000222\\
0.000224\\
0.000223\\
0.000220\\
0.000222\\
0.000221\\
0.000224\\
0.000220\\
0.000219\\
0.000220\\
0.000223\\
0.000221\\
0.000223\\
0.000223\\
0.000219\\
0.000222\\
0.000224\\
0.000219\\
0.000224\\
0.000220\\
0.000225\\
0.000223\\
0.000225\\
0.000224\\
0.000222\\
0.000221\\
0.000220\\
0.000223\\
0.000219\\
0.000223\\
0.000223\\
0.000219\\
0.000223\\
0.000223\\
0.000222\\
0.000241\\
0.000225\\
0.000221\\
0.000221\\
0.000222\\
0.000220\\
0.000223\\
0.000225\\
0.000222\\
0.000220\\
0.000224\\
0.000219\\
0.000229\\
0.000228\\
0.000230\\
0.000225\\
0.000225\\
0.000228\\
0.000228\\
0.000227\\
0.000227\\
0.000227\\
0.000229\\
0.000229\\
0.000227\\
0.000224\\
0.000227\\
0.000226\\
0.000228\\
0.000227\\
0.000228\\
0.000227\\
0.000227\\
0.000225\\
0.000227\\
0.000228\\
0.000227\\
0.000227\\
0.000225\\
0.000225\\
0.000227\\
0.000227\\
0.000227\\
0.000228\\
0.000227\\
0.000224\\
0.000228\\
0.000228\\
0.000225\\
0.000229\\
0.000227\\
0.000228\\
0.000227\\
0.000225\\
0.000225\\
0.000227\\
0.000227\\
0.000228\\
0.000225\\
0.000226\\
0.000226\\
0.000225\\
0.000227\\
0.000225\\
0.000245\\
0.000228\\
0.000230\\
0.000229\\
0.000225\\
0.000226\\
0.000225\\
0.000225\\
0.000228\\
0.000225\\
0.000227\\
0.000223\\
0.000226\\
0.000226\\
0.000225\\
0.000227\\
0.000227\\
0.000229\\
0.000227\\
0.000227\\
0.000226\\
0.000224\\
0.000225\\
0.000227\\
0.000226\\
0.000224\\
0.000227\\
0.000226\\
0.000227\\
0.000224\\
0.000228\\
0.000227\\
0.000228\\
0.000226\\
0.000227\\
0.000225\\
0.000227\\
0.000224\\
0.000226\\
0.000226\\
0.000227\\
0.000229\\
0.000226\\
0.000227\\
0.000225\\
0.000227\\
0.000229\\
0.000226\\
0.000226\\
0.000224\\
0.000230\\
0.000223\\
0.000229\\
0.000227\\
0.000228\\
0.000224\\
0.000227\\
0.000224\\
0.000224\\
0.000227\\
0.000226\\
0.000226\\
0.000227\\
0.000227\\
0.000246\\
0.000226\\
0.000227\\
0.000228\\
0.000224\\
0.000226\\
0.000228\\
0.000227\\
0.000228\\
0.000228\\
0.000226\\
0.000223\\
0.000222\\
0.000222\\
0.000222\\
0.000221\\
0.000223\\
0.000219\\
0.000220\\
0.000223\\
0.000221\\
0.000222\\
0.000221\\
0.000219\\
0.000221\\
0.000219\\
0.000223\\
0.000220\\
0.000224\\
0.000222\\
0.000223\\
0.000222\\
0.000223\\
0.000221\\
0.000223\\
0.000226\\
0.000224\\
0.000220\\
0.000221\\
0.000221\\
0.000220\\
0.000223\\
0.000219\\
0.000223\\
0.000219\\
0.000219\\
0.000221\\
0.000222\\
0.000220\\
0.000223\\
0.000221\\
0.000222\\
0.000224\\
0.000223\\
0.000222\\
0.000222\\
0.000223\\
0.000219\\
0.000223\\
0.000223\\
0.000218\\
0.000222\\
0.000221\\
0.000219\\
0.000241\\
0.000222\\
0.000222\\
0.000223\\
0.000223\\
0.000223\\
0.000218\\
0.000223\\
0.000219\\
0.000219\\
0.000221\\
0.000221\\
0.000226\\
0.000223\\
0.000226\\
0.000226\\
0.000228\\
0.000227\\
0.000225\\
0.000224\\
0.000229\\
0.000228\\
0.000227\\
0.000228\\
0.000229\\
0.000228\\
0.000225\\
0.000227\\
0.000227\\
0.000226\\
0.000228\\
0.000228\\
0.000226\\
0.000227\\
0.000227\\
0.000227\\
0.000227\\
0.000228\\
0.000227\\
0.000228\\
0.000225\\
0.000225\\
0.000227\\
0.000227\\
0.000226\\
0.000228\\
0.000224\\
0.000228\\
0.000229\\
0.000228\\
0.000232\\
0.000227\\
0.000225\\
0.000230\\
0.000227\\
0.000226\\
0.000224\\
0.000226\\
0.000228\\
0.000225\\
0.000224\\
0.000224\\
0.000228\\
0.000223\\
0.000367\\
0.000228\\
0.000228\\
0.000229\\
0.000227\\
0.000228\\
0.000227\\
0.000228\\
0.000224\\
0.000229\\
0.000224\\
0.000225\\
0.000224\\
0.000227\\
0.000228\\
0.000228\\
0.000224\\
0.000225\\
0.000225\\
0.000226\\
0.000224\\
0.000223\\
0.000222\\
0.000227\\
0.000224\\
0.000226\\
0.000221\\
0.000221\\
0.000226\\
0.000225\\
0.000224\\
0.000224\\
0.000223\\
0.000224\\
0.000222\\
0.000221\\
0.000225\\
0.000222\\
0.000223\\
0.000225\\
0.000227\\
0.000226\\
0.000224\\
0.000222\\
0.000223\\
0.000223\\
0.000224\\
0.000227\\
0.000222\\
0.000225\\
0.000226\\
0.000227\\
0.000222\\
0.000224\\
0.000222\\
0.000224\\
0.000225\\
0.000225\\
0.000224\\
0.000221\\
0.000223\\
0.000226\\
0.000224\\
0.000226\\
0.000244\\
0.000222\\
0.000221\\
0.000222\\
0.000223\\
0.000222\\
0.000225\\
0.000223\\
0.000225\\
0.000224\\
0.000226\\
0.000224\\
0.000209\\
0.000209\\
0.000212\\
0.000212\\
0.000209\\
0.000212\\
0.000208\\
0.000209\\
0.000210\\
0.000210\\
0.000212\\
0.000213\\
0.000213\\
0.000211\\
0.000212\\
0.000211\\
0.000209\\
0.000210\\
0.000209\\
0.000213\\
0.000212\\
0.000209\\
0.000212\\
0.000210\\
0.000211\\
0.000210\\
0.000212\\
0.000212\\
0.000213\\
0.000213\\
0.000210\\
0.000212\\
0.000212\\
0.000209\\
0.000209\\
0.000210\\
0.000209\\
0.000210\\
0.000213\\
0.000212\\
0.000209\\
0.000212\\
0.000211\\
0.000211\\
0.000210\\
0.000211\\
0.000211\\
0.000212\\
0.000211\\
0.000212\\
0.000212\\
0.000212\\
0.000226\\
0.000212\\
0.000212\\
0.000212\\
0.000211\\
0.000212\\
0.000210\\
0.000210\\
0.000214\\
0.000208\\
0.000209\\
0.000210\\
0.000225\\
0.000223\\
0.000219\\
0.000219\\
0.000221\\
0.000222\\
0.000223\\
0.000219\\
0.000222\\
0.000222\\
0.000222\\
0.000220\\
0.000219\\
0.000218\\
0.000222\\
0.000221\\
0.000220\\
0.000221\\
0.000223\\
0.000222\\
0.000224\\
0.000222\\
0.000223\\
0.000223\\
0.000223\\
0.000221\\
0.000223\\
0.000222\\
0.000224\\
0.000223\\
0.000223\\
0.000219\\
0.000220\\
0.000220\\
0.000218\\
0.000222\\
0.000223\\
0.000222\\
0.000219\\
0.000223\\
0.000222\\
0.000223\\
0.000220\\
0.000221\\
0.000218\\
0.000219\\
0.000219\\
0.000220\\
0.000223\\
0.000222\\
0.000223\\
0.000221\\
0.000238\\
0.000223\\
0.000220\\
0.000218\\
0.000221\\
0.000220\\
0.000222\\
0.000218\\
0.000222\\
0.000222\\
0.000223\\
0.000221\\
0.000226\\
0.000224\\
0.000225\\
0.000224\\
0.000225\\
0.000225\\
0.000223\\
0.000224\\
0.000224\\
0.000224\\
0.000223\\
0.000225\\
0.000223\\
0.000223\\
0.000225\\
0.000226\\
0.000224\\
0.000224\\
0.000225\\
0.000222\\
0.000223\\
0.000223\\
0.000222\\
0.000222\\
0.000225\\
0.000225\\
0.000221\\
0.000226\\
0.000225\\
0.000225\\
0.000223\\
0.000226\\
0.000225\\
0.000225\\
0.000223\\
0.000225\\
0.000224\\
0.000221\\
0.000226\\
0.000224\\
0.000221\\
0.000224\\
0.000222\\
0.000226\\
0.000223\\
0.000227\\
0.000225\\
0.000225\\
0.000225\\
0.000225\\
0.000226\\
0.000224\\
0.000240\\
0.000223\\
0.000225\\
0.000226\\
0.000221\\
0.000224\\
0.000221\\
0.000222\\
0.000224\\
0.000225\\
0.000227\\
0.000222\\
0.000226\\
0.000228\\
0.000228\\
0.000223\\
0.000226\\
0.000224\\
0.000223\\
0.000227\\
0.000227\\
0.000223\\
0.000223\\
0.000224\\
0.000227\\
0.000227\\
0.000227\\
0.000227\\
0.000227\\
0.000228\\
0.000225\\
0.000226\\
0.000224\\
0.000224\\
0.000228\\
0.000226\\
0.000226\\
0.000223\\
0.000227\\
0.000223\\
0.000227\\
0.000225\\
0.000228\\
0.000226\\
0.000228\\
0.000227\\
0.000226\\
0.000226\\
0.000226\\
0.000224\\
0.000223\\
0.000226\\
0.000228\\
0.000228\\
0.000227\\
0.000224\\
0.000226\\
0.000225\\
0.000227\\
0.000227\\
0.000227\\
0.000225\\
0.000226\\
0.000225\\
0.000244\\
0.000227\\
0.000227\\
0.000224\\
0.000226\\
0.000227\\
0.000224\\
0.000223\\
0.000225\\
0.000228\\
0.000227\\
0.000224\\
0.000224\\
0.000225\\
0.000223\\
0.000224\\
0.000225\\
0.000224\\
0.000222\\
0.000224\\
0.000223\\
0.000224\\
0.000224\\
0.000222\\
0.000225\\
0.000224\\
0.000224\\
0.000225\\
0.000221\\
0.000223\\
0.000225\\
0.000221\\
0.000222\\
0.000224\\
0.000224\\
0.000222\\
0.000223\\
0.000222\\
0.000223\\
0.000224\\
0.000224\\
0.000221\\
0.000225\\
0.000222\\
0.000226\\
0.000224\\
0.000222\\
0.000224\\
0.000222\\
0.000225\\
0.000223\\
0.000222\\
0.000222\\
0.000223\\
0.000221\\
0.000221\\
0.000221\\
0.000223\\
0.000222\\
0.000222\\
0.000223\\
0.000221\\
0.000225\\
0.000221\\
0.000361\\
0.000225\\
0.000223\\
0.000220\\
0.000222\\
0.000221\\
0.000224\\
0.000222\\
0.000225\\
0.000224\\
0.000222\\
0.000221\\
0.000229\\
0.000225\\
0.000227\\
0.000226\\
0.000225\\
0.000229\\
0.000229\\
0.000230\\
0.000225\\
0.000227\\
0.000230\\
0.000250\\
0.000227\\
0.000226\\
0.000228\\
0.000229\\
0.000230\\
0.000227\\
0.000228\\
0.000229\\
0.000227\\
0.000228\\
0.000230\\
0.000228\\
0.000229\\
0.000228\\
0.000229\\
0.000234\\
0.000228\\
0.000227\\
0.000226\\
0.000227\\
0.000225\\
0.000228\\
0.000227\\
0.000229\\
0.000227\\
0.000226\\
0.000229\\
0.000228\\
0.000227\\
0.000225\\
0.000263\\
0.000228\\
0.000225\\
0.000225\\
0.000228\\
0.000230\\
0.000227\\
0.000227\\
0.000227\\
0.000225\\
0.000245\\
0.000230\\
0.000228\\
0.000227\\
0.000228\\
0.000229\\
0.000259\\
0.000228\\
0.000227\\
0.000229\\
0.000226\\
0.000228\\
0.000227\\
0.000225\\
0.000227\\
0.000227\\
0.000227\\
0.000227\\
0.000229\\
0.000224\\
0.000228\\
0.000230\\
0.000227\\
0.000227\\
0.000225\\
0.000224\\
0.000225\\
0.000227\\
0.000227\\
0.000224\\
0.000229\\
0.000228\\
0.000227\\
0.000228\\
0.000230\\
0.000226\\
0.000225\\
0.000227\\
0.000228\\
0.000227\\
0.000225\\
0.000230\\
0.000228\\
0.000227\\
0.000228\\
0.000225\\
0.000224\\
0.000230\\
0.000225\\
0.000227\\
0.000227\\
0.000225\\
0.000227\\
0.000225\\
0.000227\\
0.000228\\
0.000224\\
0.000227\\
0.000227\\
0.000225\\
0.000223\\
0.000226\\
0.000226\\
0.000226\\
0.000367\\
0.000228\\
0.000226\\
0.000229\\
0.000232\\
0.000228\\
0.000224\\
0.000228\\
0.000226\\
0.000225\\
0.000227\\
0.000225\\
0.000224\\
0.000227\\
0.000226\\
0.000225\\
0.000225\\
0.000224\\
0.000224\\
0.000227\\
0.000227\\
0.000223\\
0.000226\\
0.000224\\
0.000225\\
0.000222\\
0.000226\\
0.000224\\
0.000226\\
0.000226\\
0.000226\\
0.000225\\
0.000222\\
0.000224\\
0.000222\\
0.000225\\
0.000226\\
0.000224\\
0.000226\\
0.000225\\
0.000224\\
0.000221\\
0.000223\\
0.000227\\
0.000226\\
0.000225\\
0.000226\\
0.000227\\
0.000227\\
0.000224\\
0.000225\\
0.000225\\
0.000222\\
0.000226\\
0.000224\\
0.000224\\
0.000225\\
0.000226\\
0.000224\\
0.000226\\
0.000225\\
0.000226\\
0.000227\\
0.000226\\
0.000241\\
0.000222\\
0.000225\\
0.000222\\
0.000223\\
0.000222\\
0.000225\\
0.000224\\
0.000222\\
0.000223\\
0.000225\\
0.000223\\
0.000229\\
0.000225\\
0.000227\\
0.000228\\
0.000227\\
0.000226\\
0.000226\\
0.000224\\
0.000228\\
0.000224\\
0.000227\\
0.000227\\
0.000229\\
0.000229\\
0.000227\\
0.000227\\
0.000224\\
0.000224\\
0.000227\\
0.000227\\
0.000228\\
0.000225\\
0.000227\\
0.000227\\
0.000228\\
0.000228\\
0.000223\\
0.000228\\
0.000225\\
0.000224\\
0.000230\\
0.000228\\
0.000227\\
0.000228\\
0.000227\\
0.000227\\
0.000228\\
0.000228\\
0.000228\\
0.000225\\
0.000224\\
0.000224\\
0.000226\\
0.000226\\
0.000225\\
0.000224\\
0.000225\\
0.000225\\
0.000225\\
0.000227\\
0.000226\\
0.000227\\
0.000245\\
0.000225\\
0.000225\\
0.000227\\
0.000227\\
0.000224\\
0.000224\\
0.000228\\
0.000228\\
0.000228\\
0.000226\\
0.000228\\
0.000213\\
0.000209\\
0.000208\\
0.000211\\
0.000212\\
0.000213\\
0.000210\\
0.000211\\
0.000213\\
0.000209\\
0.000209\\
0.000211\\
0.000211\\
0.000211\\
0.000213\\
0.000209\\
0.000212\\
0.000210\\
0.000208\\
0.000208\\
0.000211\\
0.000208\\
0.000212\\
0.000208\\
0.000208\\
0.000209\\
0.000211\\
0.000208\\
0.000211\\
0.000211\\
0.000209\\
0.000210\\
0.000212\\
0.000208\\
0.000211\\
0.000211\\
0.000210\\
0.000212\\
0.000210\\
0.000211\\
0.000212\\
0.000212\\
0.000208\\
0.000211\\
0.000212\\
0.000212\\
0.000210\\
0.000210\\
0.000211\\
0.000211\\
0.000211\\
0.000211\\
0.000227\\
0.000212\\
0.000207\\
0.000212\\
0.000212\\
0.000210\\
0.000212\\
0.000212\\
0.000212\\
0.000209\\
0.000208\\
0.000211\\
0.000222\\
0.000223\\
0.000221\\
0.000222\\
0.000219\\
0.000223\\
0.000223\\
0.000220\\
0.000223\\
0.000219\\
0.000219\\
0.000223\\
0.000223\\
0.000222\\
0.000223\\
0.000223\\
0.000220\\
0.000222\\
0.000221\\
0.000222\\
0.000221\\
0.000222\\
0.000218\\
0.000224\\
0.000222\\
0.000222\\
0.000223\\
0.000223\\
0.000224\\
0.000219\\
0.000223\\
0.000222\\
0.000223\\
0.000223\\
0.000224\\
0.000223\\
0.000223\\
0.000223\\
0.000222\\
0.000223\\
0.000222\\
0.000223\\
0.000220\\
0.000221\\
0.000222\\
0.000222\\
0.000220\\
0.000219\\
0.000221\\
0.000222\\
0.000222\\
0.000223\\
0.000238\\
0.000223\\
0.000219\\
0.000223\\
0.000226\\
0.000220\\
0.000223\\
0.000223\\
0.000223\\
0.000223\\
0.000220\\
0.000222\\
0.000223\\
0.000222\\
0.000220\\
0.000224\\
0.000223\\
0.000224\\
0.000222\\
0.000223\\
0.000225\\
0.000224\\
0.000228\\
0.000222\\
0.000224\\
0.000224\\
0.000225\\
0.000222\\
0.000221\\
0.000223\\
0.000219\\
0.000225\\
0.000220\\
0.000221\\
0.000224\\
0.000223\\
0.000224\\
0.000222\\
0.000224\\
0.000224\\
0.000226\\
0.000222\\
0.000223\\
0.000221\\
0.000223\\
0.000223\\
0.000226\\
0.000225\\
0.000225\\
0.000225\\
0.000223\\
0.000224\\
0.000223\\
0.000224\\
0.000225\\
0.000226\\
0.000223\\
0.000224\\
0.000222\\
0.000223\\
0.000224\\
0.000222\\
0.000221\\
0.000221\\
0.000242\\
0.000224\\
0.000223\\
0.000221\\
0.000226\\
0.000223\\
0.000223\\
0.000223\\
0.000224\\
0.000222\\
0.000224\\
0.000225\\
0.000228\\
0.000227\\
0.000229\\
0.000227\\
0.000223\\
0.000223\\
0.000225\\
0.000226\\
0.000226\\
0.000225\\
0.000227\\
0.000225\\
0.000229\\
0.000225\\
0.000226\\
0.000226\\
0.000224\\
0.000225\\
0.000224\\
0.000226\\
0.000225\\
0.000226\\
0.000227\\
0.000224\\
0.000223\\
0.000225\\
0.000226\\
0.000227\\
0.000223\\
0.000226\\
0.000223\\
0.000225\\
0.000224\\
0.000224\\
0.000228\\
0.000226\\
0.000225\\
0.000223\\
0.000227\\
0.000226\\
0.000226\\
0.000225\\
0.000225\\
0.000222\\
0.000226\\
0.000223\\
0.000226\\
0.000223\\
0.000227\\
0.000224\\
0.000227\\
0.000223\\
0.000242\\
0.000225\\
0.000226\\
0.000225\\
0.000226\\
0.000224\\
0.000223\\
0.000226\\
0.000223\\
0.000222\\
0.000223\\
0.000227\\
0.000226\\
0.000222\\
0.000224\\
0.000221\\
0.000222\\
0.000225\\
0.000223\\
0.000220\\
0.000222\\
0.000224\\
0.000225\\
0.000225\\
0.000227\\
0.000226\\
0.000225\\
0.000221\\
0.000223\\
0.000221\\
0.000223\\
0.000224\\
0.000222\\
0.000221\\
0.000224\\
0.000221\\
0.000224\\
0.000243\\
0.000225\\
0.000225\\
0.000222\\
0.000224\\
0.000221\\
0.000226\\
0.000225\\
0.000224\\
0.000224\\
0.000228\\
0.000227\\
0.000225\\
0.000220\\
0.000223\\
0.000222\\
0.000225\\
0.000225\\
0.000226\\
0.000224\\
0.000226\\
0.000225\\
0.000222\\
0.000225\\
0.000221\\
0.000222\\
0.000222\\
0.000243\\
0.000223\\
0.000224\\
0.000225\\
0.000221\\
0.000224\\
0.000223\\
0.000225\\
0.000224\\
0.000225\\
0.000221\\
0.000222\\
0.000230\\
0.000231\\
0.000227\\
0.000228\\
0.000228\\
0.000226\\
0.000227\\
0.000228\\
0.000230\\
0.000228\\
0.000230\\
0.000231\\
0.000226\\
0.000228\\
0.000230\\
0.000228\\
0.000229\\
0.000231\\
0.000230\\
0.000228\\
0.000229\\
0.000229\\
0.000230\\
0.000228\\
0.000227\\
0.000230\\
0.000231\\
0.000230\\
0.000229\\
0.000227\\
0.000229\\
0.000230\\
0.000229\\
0.000232\\
0.000229\\
0.000227\\
0.000228\\
0.000231\\
0.000228\\
0.000228\\
0.000232\\
0.000230\\
0.000228\\
0.000227\\
0.000229\\
0.000228\\
0.000232\\
0.000228\\
0.000231\\
0.000227\\
0.000225\\
0.000229\\
0.000368\\
0.000230\\
0.000230\\
0.000227\\
0.000230\\
0.000231\\
0.000229\\
0.000231\\
0.000229\\
0.000229\\
0.000229\\
0.000228\\
0.000225\\
0.000226\\
0.000223\\
0.000224\\
0.000225\\
0.000221\\
0.000225\\
0.000223\\
0.000223\\
0.000220\\
0.000224\\
0.000227\\
0.000223\\
0.000222\\
0.000225\\
0.000227\\
0.000221\\
0.000226\\
0.000221\\
0.000225\\
0.000225\\
0.000224\\
0.000226\\
0.000225\\
0.000224\\
0.000221\\
0.000227\\
0.000223\\
0.000225\\
0.000224\\
0.000225\\
0.000224\\
0.000220\\
0.000224\\
0.000225\\
0.000224\\
0.000223\\
0.000221\\
0.000225\\
0.000221\\
0.000220\\
0.000223\\
0.000224\\
0.000222\\
0.000225\\
0.000222\\
0.000221\\
0.000224\\
0.000221\\
0.000222\\
0.000222\\
0.000227\\
0.000244\\
0.000225\\
0.000223\\
0.000221\\
0.000223\\
0.000224\\
0.000224\\
0.000225\\
0.000225\\
0.000226\\
0.000226\\
0.000222\\
0.000215\\
0.000213\\
0.000211\\
0.000216\\
0.000214\\
0.000214\\
0.000212\\
0.000214\\
0.000213\\
0.000214\\
0.000213\\
0.000213\\
0.000214\\
0.000211\\
0.000211\\
0.000212\\
0.000214\\
0.000212\\
0.000212\\
0.000216\\
0.000215\\
0.000213\\
0.000212\\
0.000212\\
0.000218\\
0.000214\\
0.000211\\
0.000212\\
0.000214\\
0.000213\\
0.000214\\
0.000212\\
0.000216\\
0.000215\\
0.000215\\
0.000215\\
0.000212\\
0.000212\\
0.000216\\
0.000212\\
0.000218\\
0.000239\\
0.000211\\
0.000214\\
0.000213\\
0.000213\\
0.000216\\
0.000217\\
0.000215\\
0.000214\\
0.000216\\
0.000211\\
0.000229\\
0.000216\\
0.000216\\
0.000216\\
0.000215\\
0.000213\\
0.000213\\
0.000211\\
0.000211\\
0.000215\\
0.000212\\
0.000212\\
0.000222\\
0.000220\\
0.000220\\
0.000222\\
0.000222\\
0.000222\\
0.000219\\
0.000219\\
0.000220\\
0.000222\\
0.000221\\
0.000218\\
0.000223\\
0.000221\\
0.000222\\
0.000219\\
0.000221\\
0.000222\\
0.000222\\
0.000222\\
0.000222\\
0.000220\\
0.000223\\
0.000222\\
0.000219\\
0.000220\\
0.000224\\
0.000223\\
0.000220\\
0.000222\\
0.000222\\
0.000222\\
0.000222\\
0.000223\\
0.000221\\
0.000221\\
0.000223\\
0.000219\\
0.000220\\
0.000223\\
0.000219\\
0.000222\\
0.000223\\
0.000220\\
0.000222\\
0.000222\\
0.000220\\
0.000222\\
0.000222\\
0.000222\\
0.000222\\
0.000223\\
0.000241\\
0.000223\\
0.000222\\
0.000224\\
0.000219\\
0.000222\\
0.000222\\
0.000223\\
0.000220\\
0.000223\\
0.000224\\
0.000220\\
0.000226\\
0.000224\\
0.000225\\
0.000223\\
0.000223\\
0.000222\\
0.000221\\
0.000220\\
0.000224\\
0.000226\\
0.000222\\
0.000225\\
0.000224\\
0.000225\\
0.000225\\
0.000225\\
0.000222\\
0.000224\\
0.000221\\
0.000223\\
0.000221\\
0.000220\\
0.000225\\
0.000224\\
0.000224\\
0.000221\\
0.000225\\
0.000225\\
0.000224\\
0.000221\\
0.000222\\
0.000224\\
0.000225\\
0.000224\\
0.000220\\
0.000221\\
0.000220\\
0.000221\\
0.000220\\
0.000221\\
0.000222\\
0.000225\\
0.000222\\
0.000225\\
0.000224\\
0.000225\\
0.000224\\
0.000225\\
0.000222\\
0.000223\\
0.000224\\
0.000221\\
0.000241\\
0.000220\\
0.000225\\
0.000220\\
0.000225\\
0.000226\\
0.000225\\
0.000225\\
0.000227\\
0.000222\\
0.000224\\
0.000223\\
0.000223\\
0.000221\\
0.000222\\
0.000221\\
0.000221\\
0.000221\\
0.000222\\
0.000222\\
0.000223\\
0.000223\\
0.000221\\
0.000224\\
0.000221\\
0.000222\\
0.000220\\
0.000223\\
0.000222\\
0.000224\\
0.000247\\
0.000222\\
0.000224\\
0.000219\\
0.000221\\
0.000222\\
0.000241\\
0.000220\\
0.000222\\
0.000222\\
0.000221\\
0.000220\\
0.000223\\
0.000221\\
0.000223\\
0.000227\\
0.000221\\
0.000220\\
0.000221\\
0.000221\\
0.000223\\
0.000222\\
0.000223\\
0.000223\\
0.000222\\
0.000224\\
0.000220\\
0.000220\\
0.000222\\
0.000222\\
0.000220\\
0.000219\\
0.000219\\
0.000223\\
0.000237\\
0.000221\\
0.000222\\
0.000222\\
0.000219\\
0.000223\\
0.000222\\
0.000221\\
0.000222\\
0.000222\\
0.000224\\
0.000218\\
0.000224\\
0.000227\\
0.000226\\
0.000226\\
0.000227\\
0.000227\\
0.000227\\
0.000226\\
0.000228\\
0.000224\\
0.000226\\
0.000225\\
0.000227\\
0.000228\\
0.000226\\
0.000225\\
0.000227\\
0.000228\\
0.000223\\
0.000227\\
0.000226\\
0.000225\\
0.000224\\
0.000226\\
0.000225\\
0.000224\\
0.000224\\
0.000230\\
0.000228\\
0.000226\\
0.000225\\
0.000227\\
0.000224\\
0.000223\\
0.000225\\
0.000226\\
0.000226\\
0.000228\\
0.000226\\
0.000226\\
0.000227\\
0.000226\\
0.000224\\
0.000226\\
0.000225\\
0.000226\\
0.000226\\
0.000226\\
0.000227\\
0.000227\\
0.000226\\
0.000223\\
0.000245\\
0.000228\\
0.000224\\
0.000227\\
0.000224\\
0.000226\\
0.000225\\
0.000227\\
0.000226\\
0.000227\\
0.000228\\
0.000227\\
0.000223\\
0.000223\\
0.000227\\
0.000226\\
0.000225\\
0.000226\\
0.000222\\
0.000225\\
0.000227\\
0.000227\\
0.000224\\
0.000226\\
0.000226\\
0.000227\\
0.000226\\
0.000226\\
0.000224\\
0.000226\\
0.000226\\
0.000227\\
0.000226\\
0.000225\\
0.000223\\
0.000225\\
0.000225\\
0.000225\\
0.000226\\
0.000224\\
0.000225\\
0.000225\\
0.000228\\
0.000227\\
0.000227\\
0.000224\\
0.000224\\
0.000226\\
0.000226\\
0.000225\\
0.000225\\
0.000226\\
0.000225\\
0.000223\\
0.000226\\
0.000224\\
0.000227\\
0.000227\\
0.000228\\
0.000223\\
0.000228\\
0.000224\\
0.000227\\
0.000229\\
0.000244\\
0.000226\\
0.000222\\
0.000225\\
0.000227\\
0.000223\\
0.000226\\
0.000226\\
0.000224\\
0.000229\\
0.000226\\
0.000228\\
0.000222\\
0.000227\\
0.000226\\
0.000224\\
0.000225\\
0.000225\\
0.000221\\
0.000227\\
0.000225\\
0.000223\\
0.000222\\
0.000223\\
0.000221\\
0.000221\\
0.000224\\
0.000226\\
0.000222\\
0.000224\\
0.000225\\
0.000222\\
0.000225\\
0.000221\\
0.000222\\
0.000226\\
0.000225\\
0.000227\\
0.000222\\
0.000221\\
0.000226\\
0.000222\\
0.000224\\
0.000223\\
0.000222\\
0.000222\\
0.000224\\
0.000225\\
0.000225\\
0.000222\\
0.000224\\
0.000222\\
0.000225\\
0.000222\\
0.000263\\
0.000224\\
0.000224\\
0.000225\\
0.000223\\
0.000225\\
0.000224\\
0.000221\\
0.000226\\
0.000227\\
0.000247\\
0.000223\\
0.000225\\
0.000224\\
0.000222\\
0.000226\\
0.000227\\
0.000223\\
0.000223\\
0.000227\\
0.000223\\
0.000226\\
0.000225\\
0.000228\\
0.000227\\
0.000229\\
0.000227\\
0.000225\\
0.000227\\
0.000227\\
0.000228\\
0.000225\\
0.000225\\
0.000225\\
0.000229\\
0.000230\\
0.000227\\
0.000229\\
0.000228\\
0.000228\\
0.000229\\
0.000227\\
0.000229\\
0.000227\\
0.000227\\
0.000228\\
0.000226\\
0.000227\\
0.000231\\
0.000229\\
0.000226\\
0.000228\\
0.000225\\
0.000229\\
0.000229\\
0.000229\\
0.000228\\
0.000228\\
0.000229\\
0.000225\\
0.000228\\
0.000228\\
0.000228\\
0.000228\\
0.000231\\
0.000227\\
0.000226\\
0.000227\\
0.000228\\
0.000229\\
0.000226\\
0.000229\\
0.000227\\
0.000228\\
0.000243\\
0.000227\\
0.000225\\
0.000231\\
0.000246\\
0.000228\\
0.000228\\
0.000226\\
0.000226\\
0.000228\\
0.000225\\
0.000226\\
0.000212\\
0.000211\\
0.000215\\
0.000212\\
0.000214\\
0.000215\\
0.000215\\
0.000214\\
0.000214\\
0.000214\\
0.000211\\
0.000215\\
0.000213\\
0.000210\\
0.000214\\
0.000211\\
0.000211\\
0.000212\\
0.000215\\
0.000214\\
0.000214\\
0.000210\\
0.000214\\
0.000213\\
0.000213\\
0.000214\\
0.000215\\
0.000210\\
0.000214\\
0.000214\\
0.000210\\
0.000214\\
0.000214\\
0.000212\\
0.000215\\
0.000215\\
0.000214\\
0.000212\\
0.000213\\
0.000210\\
0.000211\\
0.000212\\
0.000214\\
0.000211\\
0.000214\\
0.000214\\
0.000241\\
0.000212\\
0.000211\\
0.000214\\
0.000215\\
0.000213\\
0.000231\\
0.000213\\
0.000213\\
0.000211\\
0.000211\\
0.000213\\
0.000213\\
0.000214\\
0.000213\\
0.000214\\
0.000212\\
0.000243\\
0.000223\\
0.000222\\
0.000221\\
0.000218\\
0.000224\\
0.000222\\
0.000222\\
0.000221\\
0.000222\\
0.000223\\
0.000221\\
0.000223\\
0.000223\\
0.000223\\
0.000222\\
0.000222\\
0.000225\\
0.000223\\
0.000222\\
0.000222\\
0.000223\\
0.000224\\
0.000222\\
0.000225\\
0.000222\\
0.000219\\
0.000222\\
0.000219\\
0.000226\\
0.000220\\
0.000220\\
0.000222\\
0.000220\\
0.000222\\
0.000220\\
0.000224\\
0.000223\\
0.000222\\
0.000222\\
0.000222\\
0.000218\\
0.000223\\
0.000221\\
0.000223\\
0.000226\\
0.000220\\
0.000222\\
0.000222\\
0.000220\\
0.000223\\
0.000223\\
0.000225\\
0.000242\\
0.000222\\
0.000223\\
0.000220\\
0.000222\\
0.000225\\
0.000224\\
0.000222\\
0.000220\\
0.000224\\
0.000221\\
0.000225\\
0.000225\\
0.000225\\
0.000225\\
0.000225\\
0.000221\\
0.000222\\
0.000225\\
0.000225\\
0.000223\\
0.000222\\
0.000224\\
0.000224\\
0.000222\\
0.000224\\
0.000224\\
0.000225\\
0.000226\\
0.000227\\
0.000222\\
0.000223\\
0.000225\\
0.000226\\
0.000222\\
0.000225\\
0.000226\\
0.000222\\
0.000225\\
0.000225\\
0.000225\\
0.000225\\
0.000222\\
0.000224\\
0.000225\\
0.000222\\
0.000223\\
0.000224\\
0.000225\\
0.000225\\
0.000225\\
0.000225\\
0.000222\\
0.000224\\
0.000223\\
0.000223\\
0.000226\\
0.000225\\
0.000220\\
0.000222\\
0.000226\\
0.000227\\
0.000222\\
0.000222\\
0.000365\\
0.000222\\
0.000223\\
0.000225\\
0.000221\\
0.000222\\
0.000221\\
0.000224\\
0.000226\\
0.000224\\
0.000223\\
0.000226\\
0.000228\\
0.000226\\
0.000228\\
0.000227\\
0.000228\\
0.000229\\
0.000225\\
0.000227\\
0.000227\\
0.000225\\
0.000224\\
0.000226\\
0.000224\\
0.000227\\
0.000227\\
0.000224\\
0.000227\\
0.000227\\
0.000227\\
0.000229\\
0.000224\\
0.000228\\
0.000226\\
0.000227\\
0.000224\\
0.000228\\
0.000228\\
0.000225\\
0.000229\\
0.000225\\
0.000227\\
0.000228\\
0.000230\\
0.000227\\
0.000228\\
0.000223\\
0.000228\\
0.000224\\
0.000228\\
0.000228\\
0.000227\\
0.000226\\
0.000227\\
0.000224\\
0.000227\\
0.000229\\
0.000228\\
0.000225\\
0.000225\\
0.000227\\
0.000227\\
0.000228\\
0.000248\\
0.000228\\
0.000225\\
0.000233\\
0.000224\\
0.000227\\
0.000226\\
0.000228\\
0.000226\\
0.000224\\
0.000228\\
0.000226\\
0.000226\\
0.000228\\
0.000229\\
0.000227\\
0.000230\\
0.000224\\
0.000227\\
0.000227\\
0.000227\\
0.000228\\
0.000228\\
0.000225\\
0.000225\\
0.000228\\
0.000228\\
0.000227\\
0.000229\\
0.000228\\
0.000228\\
0.000227\\
0.000228\\
0.000226\\
0.000229\\
0.000227\\
0.000223\\
0.000229\\
0.000229\\
0.000228\\
0.000228\\
0.000248\\
0.000230\\
0.000224\\
0.000227\\
0.000225\\
0.000262\\
0.000227\\
0.000228\\
0.000232\\
0.000230\\
0.000224\\
0.000228\\
0.000228\\
0.000229\\
0.000227\\
0.000228\\
0.000228\\
0.000225\\
0.000227\\
0.000229\\
0.000227\\
0.000226\\
0.000227\\
0.000242\\
0.000225\\
0.000225\\
0.000224\\
0.000227\\
0.000228\\
0.000230\\
0.000225\\
0.000228\\
0.000228\\
0.000226\\
0.000227\\
0.000212\\
0.000214\\
0.000209\\
0.000212\\
0.000210\\
0.000210\\
0.000208\\
0.000210\\
0.000211\\
0.000211\\
0.000213\\
0.000215\\
0.000213\\
0.000213\\
0.000210\\
0.000211\\
0.000210\\
0.000211\\
0.000212\\
0.000211\\
0.000213\\
0.000208\\
0.000211\\
0.000209\\
0.000207\\
0.000213\\
0.000210\\
0.000210\\
0.000212\\
0.000212\\
0.000212\\
0.000210\\
0.000210\\
0.000210\\
0.000209\\
0.000213\\
0.000209\\
0.000209\\
0.000210\\
0.000211\\
0.000211\\
0.000210\\
0.000213\\
0.000210\\
0.000214\\
0.000211\\
0.000213\\
0.000208\\
0.000213\\
0.000209\\
0.000213\\
0.000214\\
0.000231\\
0.000246\\
0.000212\\
0.000210\\
0.000212\\
0.000210\\
0.000211\\
0.000209\\
0.000210\\
0.000211\\
0.000212\\
0.000213\\
0.000226\\
0.000225\\
0.000223\\
0.000222\\
0.000222\\
0.000222\\
0.000225\\
0.000226\\
0.000223\\
0.000225\\
0.000225\\
0.000226\\
0.000225\\
0.000225\\
0.000220\\
0.000221\\
0.000223\\
0.000224\\
0.000225\\
0.000225\\
0.000227\\
0.000223\\
0.000225\\
0.000223\\
0.000225\\
0.000226\\
0.000227\\
0.000223\\
0.000222\\
0.000224\\
0.000221\\
0.000224\\
0.000221\\
0.000224\\
0.000225\\
0.000225\\
0.000225\\
0.000224\\
0.000222\\
0.000225\\
0.000225\\
0.000225\\
0.000224\\
0.000221\\
0.000222\\
0.000224\\
0.000224\\
0.000221\\
0.000221\\
0.000222\\
0.000225\\
0.000224\\
0.000243\\
0.000225\\
0.000226\\
0.000225\\
0.000224\\
0.000226\\
0.000226\\
0.000227\\
0.000225\\
0.000221\\
0.000226\\
0.000222\\
0.000227\\
0.000227\\
0.000227\\
0.000228\\
0.000226\\
0.000229\\
0.000227\\
0.000225\\
0.000226\\
0.000228\\
0.000226\\
0.000227\\
0.000226\\
0.000227\\
0.000224\\
0.000227\\
0.000226\\
0.000227\\
0.000226\\
0.000226\\
0.000228\\
0.000226\\
0.000227\\
0.000226\\
0.000228\\
0.000230\\
0.000227\\
0.000226\\
0.000228\\
0.000228\\
0.000224\\
0.000225\\
0.000228\\
0.000228\\
0.000230\\
0.000228\\
0.000229\\
0.000228\\
0.000226\\
0.000229\\
0.000228\\
0.000227\\
0.000228\\
0.000227\\
0.000228\\
0.000224\\
0.000228\\
0.000225\\
0.000224\\
0.000226\\
0.000225\\
0.000226\\
0.000244\\
0.000225\\
0.000226\\
0.000226\\
0.000225\\
0.000228\\
0.000228\\
0.000228\\
0.000228\\
0.000227\\
0.000225\\
0.000225\\
0.000227\\
0.000228\\
0.000225\\
0.000226\\
0.000229\\
0.000223\\
0.000226\\
0.000226\\
0.000223\\
0.000224\\
0.000228\\
0.000224\\
0.000225\\
0.000226\\
0.000223\\
0.000224\\
0.000223\\
0.000227\\
0.000225\\
0.000228\\
0.000227\\
0.000223\\
0.000226\\
0.000225\\
0.000227\\
0.000223\\
0.000225\\
0.000224\\
0.000227\\
0.000226\\
0.000223\\
0.000227\\
0.000226\\
0.000228\\
0.000226\\
0.000227\\
0.000226\\
0.000228\\
0.000226\\
0.000227\\
0.000227\\
0.000225\\
0.000227\\
0.000226\\
0.000226\\
0.000226\\
0.000227\\
0.000226\\
0.000226\\
0.000227\\
0.000228\\
0.000227\\
0.000366\\
0.000223\\
0.000227\\
0.000223\\
0.000226\\
0.000226\\
0.000227\\
0.000223\\
0.000224\\
0.000227\\
0.000226\\
0.000224\\
0.000213\\
0.000211\\
0.000208\\
0.000209\\
0.000209\\
0.000213\\
0.000210\\
0.000208\\
0.000210\\
0.000210\\
0.000212\\
0.000208\\
0.000208\\
0.000212\\
0.000207\\
0.000209\\
0.000213\\
0.000213\\
0.000209\\
0.000212\\
0.000211\\
0.000209\\
0.000212\\
0.000213\\
0.000208\\
0.000210\\
0.000211\\
0.000210\\
0.000211\\
0.000209\\
0.000210\\
0.000210\\
0.000210\\
0.000212\\
0.000212\\
0.000209\\
0.000212\\
0.000210\\
0.000209\\
0.000208\\
0.000207\\
0.000210\\
0.000213\\
0.000210\\
0.000211\\
0.000211\\
0.000210\\
0.000212\\
0.000208\\
0.000209\\
0.000210\\
0.000213\\
0.000228\\
0.000210\\
0.000208\\
0.000208\\
0.000210\\
0.000209\\
0.000211\\
0.000213\\
0.000211\\
0.000210\\
0.000208\\
0.000208\\
0.000223\\
0.000223\\
0.000226\\
0.000222\\
0.000226\\
0.000223\\
0.000224\\
0.000224\\
0.000226\\
0.000226\\
0.000226\\
0.000223\\
0.000227\\
0.000223\\
0.000223\\
0.000225\\
0.000223\\
0.000224\\
0.000224\\
0.000225\\
0.000224\\
0.000224\\
0.000225\\
0.000226\\
0.000225\\
0.000224\\
0.000223\\
0.000223\\
0.000227\\
0.000226\\
0.000223\\
0.000226\\
0.000225\\
0.000228\\
0.000222\\
0.000223\\
0.000224\\
0.000225\\
0.000224\\
0.000228\\
0.000226\\
0.000223\\
0.000226\\
0.000226\\
0.000226\\
0.000225\\
0.000223\\
0.000226\\
0.000225\\
0.000226\\
0.000225\\
0.000222\\
0.000244\\
0.000223\\
0.000226\\
0.000224\\
0.000227\\
0.000225\\
0.000227\\
0.000226\\
0.000223\\
0.000224\\
0.000223\\
0.000226\\
0.000206\\
0.000216\\
0.000207\\
0.000228\\
0.000210\\
0.000211\\
0.000207\\
0.000208\\
0.000209\\
0.000206\\
0.000208\\
0.000206\\
0.000205\\
0.000203\\
0.000206\\
0.000206\\
0.000209\\
0.000208\\
0.000209\\
0.000209\\
0.000209\\
0.000212\\
0.000203\\
0.000208\\
0.000207\\
0.000214\\
0.000209\\
0.000205\\
0.000210\\
0.000208\\
0.000208\\
0.000209\\
0.000208\\
0.000207\\
0.000207\\
0.000210\\
0.000207\\
0.000207\\
0.000207\\
0.000207\\
0.000216\\
0.000214\\
0.000209\\
0.000209\\
0.000204\\
0.000208\\
0.000214\\
0.000209\\
0.000207\\
0.000212\\
0.000208\\
0.000207\\
0.000212\\
0.000206\\
0.000209\\
0.000210\\
0.000210\\
0.000210\\
0.000210\\
0.000208\\
0.000207\\
0.000209\\
0.000205\\
0.000207\\
0.000212\\
0.000212\\
0.000215\\
0.000219\\
0.000217\\
0.000210\\
0.000217\\
0.000215\\
0.000216\\
0.000215\\
0.000221\\
0.000215\\
0.000219\\
0.000215\\
0.000223\\
0.000218\\
0.000210\\
0.000212\\
0.000213\\
0.000221\\
0.000212\\
0.000214\\
0.000214\\
0.000213\\
0.000212\\
0.000218\\
0.000215\\
0.000221\\
0.000217\\
0.000215\\
0.000217\\
0.000214\\
0.000215\\
0.000213\\
0.000210\\
0.000214\\
0.000214\\
0.000215\\
0.000217\\
0.000213\\
0.000216\\
0.000218\\
0.000215\\
0.000222\\
0.000216\\
0.000215\\
0.000217\\
0.000217\\
0.000212\\
0.000212\\
0.000214\\
0.000224\\
0.000234\\
0.000215\\
0.000216\\
0.000219\\
0.000217\\
0.000217\\
0.000219\\
0.000220\\
0.000228\\
0.000213\\
0.000217\\
0.000216\\
0.000225\\
0.000245\\
0.000222\\
0.000227\\
0.000238\\
0.000232\\
0.000236\\
0.000216\\
0.000220\\
0.000218\\
0.000216\\
0.000220\\
0.000221\\
0.000229\\
0.000217\\
0.000219\\
0.000226\\
0.000231\\
0.000224\\
0.000232\\
0.000232\\
0.000234\\
0.000222\\
0.000226\\
0.000218\\
0.000222\\
0.000219\\
0.000223\\
0.000229\\
0.000218\\
0.000219\\
0.000223\\
0.000220\\
0.000247\\
0.000229\\
0.000238\\
0.000225\\
0.000230\\
0.000218\\
0.000218\\
0.000220\\
0.000228\\
0.000219\\
0.000218\\
0.000221\\
0.000219\\
0.000227\\
0.000218\\
0.000219\\
0.000220\\
0.000234\\
0.000216\\
0.000239\\
0.000221\\
0.000219\\
0.000220\\
0.000225\\
0.000220\\
0.000221\\
0.000245\\
0.000222\\
0.000228\\
0.000216\\
0.000218\\
0.000214\\
0.000214\\
0.000211\\
0.000213\\
0.000215\\
0.000213\\
0.000214\\
0.000208\\
0.000211\\
0.000213\\
0.000213\\
0.000215\\
0.000213\\
0.000214\\
0.000212\\
0.000209\\
0.000214\\
0.000211\\
0.000212\\
0.000211\\
0.000213\\
0.000212\\
0.000214\\
0.000210\\
0.000212\\
0.000212\\
0.000208\\
0.000220\\
0.000209\\
0.000217\\
0.000212\\
0.000209\\
0.000222\\
0.000208\\
0.000213\\
0.000211\\
0.000212\\
0.000211\\
0.000210\\
0.000211\\
0.000208\\
0.000211\\
0.000212\\
0.000213\\
0.000213\\
0.000213\\
0.000212\\
0.000215\\
0.000212\\
0.000211\\
0.000210\\
0.000210\\
0.000229\\
0.000213\\
0.000213\\
0.000211\\
0.000212\\
0.000218\\
0.000213\\
0.000213\\
0.000213\\
0.000213\\
0.000210\\
0.000211\\
0.000220\\
0.000214\\
0.000215\\
0.000215\\
0.000214\\
0.000211\\
0.000223\\
0.000213\\
0.000216\\
0.000214\\
0.000213\\
0.000216\\
0.000212\\
0.000219\\
0.000213\\
0.000216\\
0.000214\\
0.000213\\
0.000213\\
0.000213\\
0.000213\\
0.000219\\
0.000216\\
0.000222\\
0.000213\\
0.000212\\
0.000212\\
0.000210\\
0.000220\\
0.000213\\
0.000218\\
0.000213\\
0.000215\\
0.000214\\
0.000220\\
0.000215\\
0.000214\\
0.000221\\
0.000214\\
0.000212\\
0.000221\\
0.000214\\
0.000215\\
0.000216\\
0.000212\\
0.000214\\
0.000213\\
0.000215\\
0.000216\\
0.000212\\
0.000211\\
0.000222\\
0.000232\\
0.000216\\
0.000214\\
0.000212\\
0.000213\\
0.000211\\
0.000213\\
0.000217\\
0.000216\\
0.000216\\
0.000212\\
0.000214\\
0.000248\\
0.000253\\
0.000252\\
0.000250\\
0.000254\\
0.000251\\
0.000250\\
0.000248\\
0.000252\\
0.000253\\
0.000252\\
0.000256\\
0.000256\\
0.000255\\
0.000254\\
0.000250\\
0.000251\\
0.000254\\
0.000250\\
0.000253\\
0.000257\\
0.000248\\
0.000250\\
0.000250\\
0.000246\\
0.000261\\
0.000247\\
0.000254\\
0.000254\\
0.000249\\
0.000249\\
0.000256\\
0.000248\\
0.000253\\
0.000250\\
0.000253\\
0.000252\\
0.000252\\
0.000249\\
0.000259\\
0.000260\\
0.000251\\
0.000254\\
0.000250\\
0.000253\\
0.000252\\
0.000251\\
0.000252\\
0.000252\\
0.000253\\
0.000257\\
0.000251\\
0.000270\\
0.000253\\
0.000253\\
0.000248\\
0.000263\\
0.000251\\
0.000254\\
0.000251\\
0.000253\\
0.000252\\
0.000258\\
0.000251\\
0.000230\\
0.000231\\
0.000233\\
0.000229\\
0.000232\\
0.000231\\
0.000232\\
0.000225\\
0.000228\\
0.000232\\
0.000231\\
0.000234\\
0.000232\\
0.000230\\
0.000227\\
0.000232\\
0.000232\\
0.000229\\
0.000227\\
0.000227\\
0.000231\\
0.000228\\
0.000224\\
0.000230\\
0.000230\\
0.000229\\
0.000232\\
0.000226\\
0.000228\\
0.000226\\
0.000227\\
0.000227\\
0.000225\\
0.000224\\
0.000228\\
0.000229\\
0.000228\\
0.000231\\
0.000227\\
0.000229\\
0.000229\\
0.000235\\
0.000226\\
0.000232\\
0.000227\\
0.000229\\
0.000227\\
0.000232\\
0.000228\\
0.000229\\
0.000232\\
0.000232\\
0.000381\\
0.000231\\
0.000236\\
0.000228\\
0.000228\\
0.000235\\
0.000235\\
0.000227\\
0.000232\\
0.000231\\
0.000226\\
0.000227\\
0.000221\\
0.000222\\
0.000221\\
0.000225\\
0.000222\\
0.000219\\
0.000223\\
0.000223\\
0.000225\\
0.000226\\
0.000220\\
0.000220\\
0.000228\\
0.000224\\
0.000224\\
0.000218\\
0.000222\\
0.000221\\
0.000226\\
0.000221\\
0.000228\\
0.000224\\
0.000222\\
0.000220\\
0.000222\\
0.000220\\
0.000219\\
0.000228\\
0.000220\\
0.000224\\
0.000220\\
0.000222\\
0.000218\\
0.000223\\
0.000220\\
0.000224\\
0.000221\\
0.000221\\
0.000222\\
0.000221\\
0.000221\\
0.000225\\
0.000222\\
0.000219\\
0.000220\\
0.000221\\
0.000221\\
0.000223\\
0.000221\\
0.000242\\
0.000219\\
0.000221\\
0.000238\\
0.000228\\
0.000220\\
0.000222\\
0.000219\\
0.000229\\
0.000224\\
0.000223\\
0.000225\\
0.000223\\
0.000225\\
0.000226\\
0.000215\\
0.000216\\
0.000219\\
0.000222\\
0.000218\\
0.000223\\
0.000213\\
0.000214\\
0.000222\\
0.000221\\
0.000227\\
0.000225\\
0.000220\\
0.000220\\
0.000218\\
0.000223\\
0.000218\\
0.000217\\
0.000219\\
0.000217\\
0.000223\\
0.000221\\
0.000218\\
0.000218\\
0.000218\\
0.000217\\
0.000216\\
0.000218\\
0.000219\\
0.000213\\
0.000221\\
0.000214\\
0.000234\\
0.000217\\
0.000215\\
0.000221\\
0.000219\\
0.000219\\
0.000216\\
0.000218\\
0.000216\\
0.000223\\
0.000218\\
0.000219\\
0.000217\\
0.000223\\
0.000217\\
0.000216\\
0.000217\\
0.000218\\
0.000220\\
0.000220\\
0.000234\\
0.000217\\
0.000216\\
0.000218\\
0.000218\\
0.000220\\
0.000220\\
0.000220\\
0.000218\\
0.000224\\
0.000220\\
0.000216\\
0.000217\\
0.000216\\
0.000228\\
0.000216\\
0.000223\\
0.000227\\
0.000223\\
0.000215\\
0.000228\\
0.000224\\
0.000231\\
0.000215\\
0.000217\\
0.000216\\
0.000216\\
0.000216\\
0.000217\\
0.000216\\
0.000215\\
0.000228\\
0.000225\\
0.000221\\
0.000219\\
0.000227\\
0.000215\\
0.000224\\
0.000223\\
0.000220\\
0.000219\\
0.000215\\
0.000216\\
0.000214\\
0.000222\\
0.000220\\
0.000215\\
0.000229\\
0.000216\\
0.000227\\
0.000215\\
0.000233\\
0.000219\\
0.000217\\
0.000218\\
0.000220\\
0.000219\\
0.000216\\
0.000218\\
0.000216\\
0.000221\\
0.000221\\
0.000215\\
0.000224\\
0.000235\\
0.000226\\
0.000216\\
0.000228\\
0.000231\\
0.000217\\
0.000217\\
0.000212\\
0.000218\\
0.000216\\
0.000218\\
0.000216\\
0.000215\\
0.000216\\
0.000217\\
0.000218\\
0.000220\\
0.000216\\
0.000213\\
0.000214\\
0.000216\\
0.000215\\
0.000214\\
0.000214\\
0.000215\\
0.000215\\
0.000217\\
0.000212\\
0.000217\\
0.000216\\
0.000218\\
0.000214\\
0.000211\\
0.000214\\
0.000218\\
0.000217\\
0.000219\\
0.000218\\
0.000224\\
0.000215\\
0.000223\\
0.000218\\
0.000220\\
0.000222\\
0.000217\\
0.000216\\
0.000214\\
0.000220\\
0.000215\\
0.000217\\
0.000218\\
0.000216\\
0.000217\\
0.000215\\
0.000214\\
0.000213\\
0.000214\\
0.000216\\
0.000217\\
0.000217\\
0.000213\\
0.000219\\
0.000218\\
0.000218\\
0.000236\\
0.000213\\
0.000222\\
0.000214\\
0.000215\\
0.000215\\
0.000214\\
0.000214\\
0.000215\\
0.000217\\
0.000219\\
0.000220\\
0.000252\\
0.000261\\
0.000258\\
0.000253\\
0.000254\\
0.000252\\
0.000251\\
0.000258\\
0.000254\\
0.000252\\
0.000253\\
0.000260\\
0.000255\\
0.000253\\
0.000251\\
0.000256\\
0.000253\\
0.000263\\
0.000253\\
0.000252\\
0.000251\\
0.000254\\
0.000250\\
0.000252\\
0.000250\\
0.000256\\
0.000260\\
0.000250\\
0.000251\\
0.000255\\
0.000253\\
0.000257\\
0.000252\\
0.000253\\
0.000260\\
0.000260\\
0.000253\\
0.000254\\
0.000254\\
0.000257\\
0.000258\\
0.000248\\
0.000247\\
0.000249\\
0.000254\\
0.000266\\
0.000250\\
0.000253\\
0.000251\\
0.000250\\
0.000253\\
0.000252\\
0.000272\\
0.000349\\
0.000251\\
0.000252\\
0.000252\\
0.000248\\
0.000252\\
0.000250\\
0.000254\\
0.000250\\
0.000252\\
0.000253\\
0.000256\\
0.000243\\
0.000245\\
0.000242\\
0.000247\\
0.000243\\
0.000239\\
0.000244\\
0.000245\\
0.000242\\
0.000242\\
0.000239\\
0.000242\\
0.000242\\
0.000238\\
0.000241\\
0.000243\\
0.000253\\
0.000245\\
0.000244\\
0.000248\\
0.000244\\
0.000238\\
0.000246\\
0.000241\\
0.000241\\
0.000238\\
0.000242\\
0.000240\\
0.000241\\
0.000238\\
0.000249\\
0.000244\\
0.000253\\
0.000241\\
0.000241\\
0.000239\\
0.000247\\
0.000242\\
0.000238\\
0.000241\\
0.000243\\
0.000245\\
0.000243\\
0.000246\\
0.000243\\
0.000243\\
0.000244\\
0.000257\\
0.000244\\
0.000243\\
0.000245\\
0.000261\\
0.000261\\
0.000245\\
0.000240\\
0.000244\\
0.000242\\
0.000248\\
0.000243\\
0.000239\\
0.000244\\
0.000240\\
0.000240\\
0.000232\\
0.000232\\
0.000228\\
0.000229\\
0.000228\\
0.000230\\
0.000226\\
0.000229\\
0.000228\\
0.000231\\
0.000226\\
0.000226\\
0.000230\\
0.000226\\
0.000233\\
0.000240\\
0.000227\\
0.000230\\
0.000232\\
0.000229\\
0.000233\\
0.000228\\
0.000226\\
0.000230\\
0.000229\\
0.000236\\
0.000229\\
0.000226\\
0.000228\\
0.000228\\
0.000232\\
0.000231\\
0.000229\\
0.000231\\
0.000233\\
0.000231\\
0.000228\\
0.000229\\
0.000226\\
0.000227\\
0.000229\\
0.000230\\
0.000230\\
0.000231\\
0.000239\\
0.000228\\
0.000228\\
0.000228\\
0.000230\\
0.000232\\
0.000232\\
0.000232\\
0.000246\\
0.000228\\
0.000233\\
0.000227\\
0.000228\\
0.000229\\
0.000233\\
0.000228\\
0.000229\\
0.000232\\
0.000227\\
0.000230\\
0.000222\\
0.000217\\
0.000220\\
0.000227\\
0.000215\\
0.000220\\
0.000220\\
0.000218\\
0.000222\\
0.000231\\
0.000221\\
0.000226\\
0.000232\\
0.000221\\
0.000221\\
0.000220\\
0.000221\\
0.000222\\
0.000218\\
0.000231\\
0.000215\\
0.000219\\
0.000223\\
0.000217\\
0.000227\\
0.000221\\
0.000220\\
0.000220\\
0.000224\\
0.000219\\
0.000225\\
0.000221\\
0.000220\\
0.000217\\
0.000222\\
0.000225\\
0.000220\\
0.000220\\
0.000215\\
0.000223\\
0.000223\\
0.000223\\
0.000220\\
0.000221\\
0.000222\\
0.000217\\
0.000221\\
0.000222\\
0.000216\\
0.000250\\
0.000222\\
0.000223\\
0.000236\\
0.000219\\
0.000219\\
0.000224\\
0.000220\\
0.000221\\
0.000222\\
0.000221\\
0.000218\\
0.000223\\
0.000227\\
0.000227\\
0.000229\\
0.000229\\
0.000225\\
0.000226\\
0.000227\\
0.000223\\
0.000226\\
0.000224\\
0.000224\\
0.000232\\
0.000226\\
0.000235\\
0.000226\\
0.000224\\
0.000224\\
0.000230\\
0.000228\\
0.000232\\
0.000225\\
0.000226\\
0.000227\\
0.000227\\
0.000228\\
0.000227\\
0.000229\\
0.000231\\
0.000224\\
0.000226\\
0.000228\\
0.000227\\
0.000231\\
0.000225\\
0.000227\\
0.000229\\
0.000224\\
0.000226\\
0.000228\\
0.000224\\
0.000230\\
0.000226\\
0.000234\\
0.000223\\
0.000225\\
0.000229\\
0.000228\\
0.000222\\
0.000227\\
0.000227\\
0.000230\\
0.000228\\
0.000224\\
0.000230\\
0.000246\\
0.000223\\
0.000227\\
0.000226\\
0.000229\\
0.000225\\
0.000223\\
0.000231\\
0.000226\\
0.000226\\
0.000230\\
0.000228\\
0.000272\\
0.000272\\
0.000269\\
0.000271\\
0.000269\\
0.000271\\
0.000276\\
0.000275\\
0.000272\\
0.000275\\
0.000267\\
0.000269\\
0.000269\\
0.000272\\
0.000267\\
0.000274\\
0.000269\\
0.000272\\
0.000269\\
0.000271\\
0.000270\\
0.000271\\
0.000274\\
0.000269\\
0.000272\\
0.000288\\
0.000277\\
0.000275\\
0.000267\\
0.000271\\
0.000275\\
0.000296\\
0.000278\\
0.000276\\
0.000271\\
0.000269\\
0.000275\\
0.000270\\
0.000275\\
0.000273\\
0.000271\\
0.000270\\
0.000271\\
0.000272\\
0.000267\\
0.000268\\
0.000270\\
0.000271\\
0.000275\\
0.000273\\
0.000270\\
0.000273\\
0.000294\\
0.000271\\
0.000278\\
0.000280\\
0.000275\\
0.000271\\
0.000267\\
0.000270\\
0.000270\\
0.000272\\
0.000272\\
0.000270\\
0.000254\\
0.000252\\
0.000254\\
0.000249\\
0.000250\\
0.000255\\
0.000251\\
0.000252\\
0.000248\\
0.000255\\
0.000248\\
0.000252\\
0.000250\\
0.000253\\
0.000254\\
0.000248\\
0.000252\\
0.000246\\
0.000251\\
0.000253\\
0.000247\\
0.000254\\
0.000245\\
0.000249\\
0.000247\\
0.000248\\
0.000249\\
0.000250\\
0.000251\\
0.000249\\
0.000247\\
0.000248\\
0.000248\\
0.000251\\
0.000248\\
0.000249\\
0.000249\\
0.000247\\
0.000249\\
0.000249\\
0.000243\\
0.000248\\
0.000246\\
0.000245\\
0.000251\\
0.000248\\
0.000248\\
0.000246\\
0.000245\\
0.000246\\
0.000245\\
0.000253\\
0.000270\\
0.000255\\
0.000244\\
0.000254\\
0.000250\\
0.000248\\
0.000249\\
0.000249\\
0.000251\\
0.000249\\
0.000249\\
0.000249\\
0.000246\\
0.000241\\
0.000243\\
0.000248\\
0.000242\\
0.000246\\
0.000244\\
0.000247\\
0.000243\\
0.000242\\
0.000242\\
0.000245\\
0.000243\\
0.000246\\
0.000243\\
0.000247\\
0.000248\\
0.000249\\
0.000244\\
0.000246\\
0.000241\\
0.000243\\
0.000245\\
0.000244\\
0.000249\\
0.000245\\
0.000240\\
0.000250\\
0.000247\\
0.000241\\
0.000242\\
0.000246\\
0.000250\\
0.000247\\
0.000245\\
0.000243\\
0.000245\\
0.000244\\
0.000243\\
0.000243\\
0.000242\\
0.000243\\
0.000244\\
0.000240\\
0.000245\\
0.000244\\
0.000247\\
0.000246\\
0.000245\\
0.000247\\
0.000243\\
0.000241\\
0.000265\\
0.000254\\
0.000240\\
0.000244\\
0.000240\\
0.000246\\
0.000241\\
0.000240\\
0.000243\\
0.000246\\
0.000242\\
0.000244\\
0.000247\\
0.000239\\
0.000237\\
0.000242\\
0.000242\\
0.000240\\
0.000241\\
0.000238\\
0.000246\\
0.000239\\
0.000239\\
0.000241\\
0.000238\\
0.000244\\
0.000237\\
0.000239\\
0.000238\\
0.000245\\
0.000237\\
0.000240\\
0.000235\\
0.000268\\
0.000237\\
0.000237\\
0.000241\\
0.000245\\
0.000239\\
0.000237\\
0.000239\\
0.000247\\
0.000238\\
0.000239\\
0.000237\\
0.000243\\
0.000240\\
0.000240\\
0.000237\\
0.000238\\
0.000238\\
0.000238\\
0.000240\\
0.000241\\
0.000241\\
0.000240\\
0.000243\\
0.000240\\
0.000238\\
0.000238\\
0.000243\\
0.000239\\
0.000241\\
0.000241\\
0.000257\\
0.000243\\
0.000246\\
0.000236\\
0.000237\\
0.000241\\
0.000237\\
0.000242\\
0.000242\\
0.000242\\
0.000239\\
0.000244\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000264\\
0.000261\\
0.000262\\
0.000261\\
0.000261\\
0.000257\\
0.000260\\
0.000263\\
0.000262\\
0.000258\\
0.000258\\
0.000260\\
0.000262\\
0.000262\\
0.000258\\
0.000262\\
0.000262\\
0.000261\\
0.000263\\
0.000261\\
0.000259\\
0.000262\\
0.000260\\
0.000261\\
0.000259\\
0.000260\\
0.000258\\
0.000262\\
0.000260\\
0.000261\\
0.000261\\
0.000261\\
0.000261\\
0.000259\\
0.000261\\
0.000264\\
0.000258\\
0.000261\\
0.000264\\
0.000261\\
0.000260\\
0.000261\\
0.000262\\
0.000262\\
0.000259\\
0.000261\\
0.000262\\
0.000259\\
0.000258\\
0.000260\\
0.000260\\
0.000262\\
0.000260\\
0.000261\\
0.000261\\
0.000258\\
0.000261\\
0.000258\\
0.000261\\
0.000258\\
0.000262\\
0.000261\\
0.000261\\
0.000265\\
0.000270\\
0.000270\\
0.000269\\
0.000267\\
0.000270\\
0.000268\\
0.000266\\
0.000270\\
0.000271\\
0.000270\\
0.000270\\
0.000268\\
0.000258\\
0.000259\\
0.000258\\
0.000261\\
0.000267\\
0.000269\\
0.000269\\
0.000268\\
0.000271\\
0.000269\\
0.000270\\
0.000271\\
0.000269\\
0.000270\\
0.000269\\
0.000269\\
0.000259\\
0.000261\\
0.000267\\
0.000268\\
0.000269\\
0.000267\\
0.000267\\
0.000267\\
0.000269\\
0.000269\\
0.000272\\
0.000270\\
0.000272\\
0.000271\\
0.000269\\
0.000267\\
0.000260\\
0.000260\\
0.000269\\
0.000269\\
0.000273\\
0.000272\\
0.000270\\
0.000269\\
0.000267\\
0.000268\\
0.000269\\
0.000269\\
0.000270\\
0.000269\\
0.000269\\
0.000268\\
0.000257\\
0.000258\\
0.000269\\
0.000269\\
0.000269\\
0.000265\\
0.000264\\
0.000265\\
0.000266\\
0.000265\\
0.000265\\
0.000266\\
0.000267\\
0.000265\\
0.000266\\
0.000267\\
0.000266\\
0.000263\\
0.000265\\
0.000270\\
0.000268\\
0.000263\\
0.000264\\
0.000265\\
0.000266\\
0.000266\\
0.000265\\
0.000266\\
0.000265\\
0.000267\\
0.000265\\
0.000269\\
0.000266\\
0.000268\\
0.000265\\
0.000267\\
0.000267\\
0.000265\\
0.000265\\
0.000265\\
0.000266\\
0.000264\\
0.000266\\
0.000266\\
0.000266\\
0.000266\\
0.000267\\
0.000266\\
0.000266\\
0.000267\\
0.000267\\
0.000268\\
0.000266\\
0.000268\\
0.000266\\
0.000266\\
0.000267\\
0.000267\\
0.000266\\
0.000278\\
0.000266\\
0.000266\\
0.000266\\
0.000264\\
0.000265\\
0.000265\\
0.000267\\
0.000266\\
0.000261\\
0.000264\\
0.000261\\
0.000263\\
0.000265\\
0.000265\\
0.000265\\
0.000262\\
0.000262\\
0.000263\\
0.000266\\
0.000264\\
0.000264\\
0.000263\\
0.000266\\
0.000261\\
0.000265\\
0.000263\\
0.000260\\
0.000263\\
0.000264\\
0.000264\\
0.000261\\
0.000263\\
0.000264\\
0.000264\\
0.000261\\
0.000262\\
0.000265\\
0.000265\\
0.000264\\
0.000262\\
0.000260\\
0.000261\\
0.000263\\
0.000261\\
0.000263\\
0.000260\\
0.000264\\
0.000263\\
0.000263\\
0.000263\\
0.000263\\
0.000264\\
0.000262\\
0.000263\\
0.000260\\
0.000264\\
0.000304\\
0.000262\\
0.000263\\
0.000260\\
0.000262\\
0.000264\\
0.000263\\
0.000263\\
0.000264\\
0.000264\\
0.000262\\
0.000262\\
0.000264\\
0.000262\\
0.000262\\
0.000260\\
0.000261\\
0.000261\\
0.000265\\
0.000264\\
0.000264\\
0.000264\\
0.000263\\
0.000266\\
0.000262\\
0.000261\\
0.000261\\
0.000262\\
0.000260\\
0.000260\\
0.000263\\
0.000265\\
0.000263\\
0.000264\\
0.000262\\
0.000263\\
0.000262\\
0.000262\\
0.000261\\
0.000264\\
0.000265\\
0.000263\\
0.000262\\
0.000261\\
0.000260\\
0.000261\\
0.000263\\
0.000261\\
0.000261\\
0.000263\\
0.000264\\
0.000261\\
0.000264\\
0.000262\\
0.000264\\
0.000263\\
0.000263\\
0.000261\\
0.000262\\
0.000262\\
0.000263\\
0.000261\\
0.000264\\
0.000266\\
0.000262\\
0.000265\\
0.000264\\
0.000263\\
0.000262\\
0.000262\\
0.000259\\
0.000264\\
0.000260\\
0.000264\\
0.000264\\
0.000263\\
0.000263\\
0.000264\\
0.000263\\
0.000271\\
0.000227\\
0.000223\\
0.000226\\
0.000226\\
0.000227\\
0.000224\\
0.000227\\
0.000224\\
0.000222\\
0.000225\\
0.000224\\
0.000226\\
0.000224\\
0.000225\\
0.000225\\
0.000227\\
0.000225\\
0.000225\\
0.000222\\
0.000224\\
0.000225\\
0.000225\\
0.000226\\
0.000222\\
0.000225\\
0.000232\\
0.000226\\
0.000221\\
0.000220\\
0.000225\\
0.000222\\
0.000224\\
0.000227\\
0.000227\\
0.000225\\
0.000221\\
0.000226\\
0.000225\\
0.000226\\
0.000224\\
0.000227\\
0.000226\\
0.000230\\
0.000249\\
0.000221\\
0.000224\\
0.000224\\
0.000223\\
0.000225\\
0.000224\\
0.000222\\
0.000226\\
0.000228\\
0.000221\\
0.000227\\
0.000221\\
0.000223\\
0.000226\\
0.000224\\
0.000227\\
0.000227\\
0.000224\\
0.000222\\
0.000226\\
0.000243\\
0.000242\\
0.000241\\
0.000242\\
0.000243\\
0.000241\\
0.000241\\
0.000238\\
0.000238\\
0.000268\\
0.000238\\
0.000237\\
0.000243\\
0.000241\\
0.000241\\
0.000242\\
0.000241\\
0.000241\\
0.000238\\
0.000242\\
0.000239\\
0.000238\\
0.000241\\
0.000242\\
0.000240\\
0.000238\\
0.000243\\
0.000237\\
0.000243\\
0.000242\\
0.000239\\
0.000242\\
0.000241\\
0.000242\\
0.000242\\
0.000239\\
0.000243\\
0.000242\\
0.000238\\
0.000241\\
0.000238\\
0.000243\\
0.000242\\
0.000242\\
0.000239\\
0.000241\\
0.000238\\
0.000242\\
0.000241\\
0.000240\\
0.000238\\
0.000239\\
0.000239\\
0.000241\\
0.000241\\
0.000242\\
0.000242\\
0.000245\\
0.000237\\
0.000240\\
0.000240\\
0.000238\\
0.000243\\
0.000241\\
0.000255\\
0.000254\\
0.000254\\
0.000255\\
0.000251\\
0.000252\\
0.000255\\
0.000257\\
0.000255\\
0.000255\\
0.000254\\
0.000253\\
0.000251\\
0.000252\\
0.000256\\
0.000255\\
0.000252\\
0.000252\\
0.000252\\
0.000253\\
0.000254\\
0.000252\\
0.000254\\
0.000254\\
0.000255\\
0.000254\\
0.000251\\
0.000253\\
0.000253\\
0.000255\\
0.000252\\
0.000251\\
0.000255\\
0.000255\\
0.000254\\
0.000251\\
0.000255\\
0.000255\\
0.000254\\
0.000257\\
0.000251\\
0.000255\\
0.000254\\
0.000256\\
0.000255\\
0.000255\\
0.000255\\
0.000252\\
0.000256\\
0.000253\\
0.000256\\
0.000255\\
0.000254\\
0.000251\\
0.000255\\
0.000256\\
0.000252\\
0.000255\\
0.000255\\
0.000254\\
0.000251\\
0.000252\\
0.000253\\
0.000258\\
0.000259\\
0.000257\\
0.000257\\
0.000256\\
0.000256\\
0.000257\\
0.000260\\
0.000260\\
0.000257\\
0.000260\\
0.000260\\
0.000261\\
0.000258\\
0.000260\\
0.000263\\
0.000257\\
0.000260\\
0.000260\\
0.000256\\
0.000260\\
0.000259\\
0.000256\\
0.000260\\
0.000260\\
0.000256\\
0.000256\\
0.000260\\
0.000256\\
0.000258\\
0.000256\\
0.000260\\
0.000259\\
0.000257\\
0.000261\\
0.000260\\
0.000260\\
0.000260\\
0.000261\\
0.000260\\
0.000261\\
0.000262\\
0.000262\\
0.000259\\
0.000260\\
0.000260\\
0.000260\\
0.000258\\
0.000262\\
0.000260\\
0.000260\\
0.000261\\
0.000260\\
0.000256\\
0.000260\\
0.000259\\
0.000261\\
0.000258\\
0.000258\\
0.000262\\
0.000258\\
0.000256\\
0.000262\\
0.000260\\
0.000267\\
0.000263\\
0.000261\\
0.000267\\
0.000263\\
0.000262\\
0.000261\\
0.000260\\
0.000260\\
0.000256\\
0.000260\\
0.000258\\
0.000262\\
0.000259\\
0.000259\\
0.000260\\
0.000258\\
0.000260\\
0.000260\\
0.000259\\
0.000259\\
0.000261\\
0.000258\\
0.000261\\
0.000259\\
0.000260\\
0.000261\\
0.000264\\
0.000259\\
0.000262\\
0.000261\\
0.000261\\
0.000256\\
0.000262\\
0.000263\\
0.000260\\
0.000261\\
0.000260\\
0.000259\\
0.000258\\
0.000258\\
0.000260\\
0.000258\\
0.000257\\
0.000259\\
0.000257\\
0.000263\\
0.000260\\
0.000258\\
0.000260\\
0.000262\\
0.000260\\
0.000259\\
0.000260\\
0.000258\\
0.000260\\
0.000256\\
0.000259\\
0.000261\\
0.000259\\
0.000259\\
0.000261\\
0.000257\\
0.000259\\
0.000261\\
0.000256\\
0.000256\\
0.000268\\
0.000273\\
0.000264\\
0.000260\\
0.000259\\
0.000271\\
0.000276\\
0.000279\\
0.000270\\
0.000312\\
0.000272\\
0.000275\\
0.000277\\
0.000275\\
0.000260\\
0.000256\\
0.000277\\
0.000276\\
0.000260\\
0.000273\\
0.000258\\
0.000273\\
0.000276\\
0.000277\\
0.000271\\
0.000270\\
0.000275\\
0.000276\\
0.000277\\
0.000267\\
0.000261\\
0.000259\\
0.000271\\
0.000257\\
0.000261\\
0.000258\\
0.000260\\
0.000272\\
0.000278\\
0.000278\\
0.000268\\
0.000267\\
0.000273\\
0.000270\\
0.000277\\
0.000270\\
0.000256\\
0.000254\\
0.000277\\
0.000283\\
0.000260\\
0.000257\\
0.000256\\
0.000265\\
0.000265\\
0.000273\\
0.000276\\
0.000275\\
0.000271\\
0.000270\\
0.000278\\
0.000267\\
0.000253\\
0.000255\\
0.000255\\
0.000252\\
0.000252\\
0.000253\\
0.000254\\
0.000255\\
0.000260\\
0.000251\\
0.000254\\
0.000252\\
0.000254\\
0.000251\\
0.000254\\
0.000251\\
0.000252\\
0.000254\\
0.000256\\
0.000254\\
0.000254\\
0.000256\\
0.000251\\
0.000251\\
0.000254\\
0.000252\\
0.000251\\
0.000254\\
0.000254\\
0.000251\\
0.000254\\
0.000254\\
0.000256\\
0.000256\\
0.000252\\
0.000255\\
0.000255\\
0.000250\\
0.000255\\
0.000254\\
0.000251\\
0.000251\\
0.000256\\
0.000256\\
0.000254\\
0.000251\\
0.000252\\
0.000255\\
0.000253\\
0.000252\\
0.000255\\
0.000254\\
0.000257\\
0.000255\\
0.000252\\
0.000254\\
0.000255\\
0.000257\\
0.000255\\
0.000251\\
0.000265\\
0.000257\\
0.000254\\
0.000252\\
0.000264\\
0.000261\\
0.000260\\
0.000265\\
0.000264\\
0.000264\\
0.000262\\
0.000262\\
0.000258\\
0.000259\\
0.000264\\
0.000260\\
0.000264\\
0.000264\\
0.000265\\
0.000266\\
0.000261\\
0.000261\\
0.000261\\
0.000260\\
0.000259\\
0.000264\\
0.000262\\
0.000263\\
0.000261\\
0.000262\\
0.000263\\
0.000262\\
0.000260\\
0.000263\\
0.000263\\
0.000269\\
0.000263\\
0.000261\\
0.000265\\
0.000262\\
0.000259\\
0.000265\\
0.000263\\
0.000263\\
0.000259\\
0.000261\\
0.000263\\
0.000263\\
0.000259\\
0.000262\\
0.000261\\
0.000272\\
0.000261\\
0.000264\\
0.000261\\
0.000264\\
0.000265\\
0.000266\\
0.000266\\
0.000263\\
0.000261\\
0.000262\\
0.000261\\
0.000262\\
0.000262\\
0.000263\\
0.000260\\
0.000278\\
0.000257\\
0.000260\\
0.000261\\
0.000262\\
0.000263\\
0.000260\\
0.000261\\
0.000258\\
0.000262\\
0.000259\\
0.000259\\
0.000259\\
0.000258\\
0.000263\\
0.000258\\
0.000261\\
0.000257\\
0.000258\\
0.000260\\
0.000262\\
0.000259\\
0.000257\\
0.000258\\
0.000260\\
0.000256\\
0.000260\\
0.000259\\
0.000256\\
0.000259\\
0.000283\\
0.000259\\
0.000262\\
0.000257\\
0.000256\\
0.000259\\
0.000256\\
0.000260\\
0.000261\\
0.000259\\
0.000257\\
0.000259\\
0.000258\\
0.000259\\
0.000257\\
0.000256\\
0.000419\\
0.000271\\
0.000259\\
0.000260\\
0.000255\\
0.000259\\
0.000255\\
0.000260\\
0.000257\\
0.000264\\
0.000260\\
0.000260\\
0.000257\\
0.000257\\
0.000255\\
0.000260\\
0.000257\\
0.000272\\
0.000259\\
0.000261\\
0.000261\\
0.000260\\
0.000258\\
0.000258\\
0.000260\\
0.000261\\
0.000260\\
0.000262\\
0.000259\\
0.000258\\
0.000260\\
0.000260\\
0.000258\\
0.000259\\
0.000259\\
0.000257\\
0.000258\\
0.000261\\
0.000260\\
0.000260\\
0.000258\\
0.000262\\
0.000262\\
0.000257\\
0.000260\\
0.000259\\
0.000258\\
0.000261\\
0.000259\\
0.000260\\
0.000261\\
0.000258\\
0.000258\\
0.000258\\
0.000258\\
0.000261\\
0.000258\\
0.000262\\
0.000257\\
0.000259\\
0.000257\\
0.000260\\
0.000261\\
0.000257\\
0.000257\\
0.000260\\
0.000260\\
0.000261\\
0.000261\\
0.000262\\
0.000257\\
0.000258\\
0.000262\\
0.000259\\
0.000259\\
0.000260\\
0.000260\\
0.000260\\
0.000258\\
0.000259\\
0.000259\\
0.000257\\
0.000257\\
0.000258\\
0.000251\\
0.000251\\
0.000256\\
0.000251\\
0.000255\\
0.000254\\
0.000251\\
0.000253\\
0.000254\\
0.000255\\
0.000250\\
0.000255\\
0.000256\\
0.000253\\
0.000253\\
0.000257\\
0.000257\\
0.000254\\
0.000255\\
0.000253\\
0.000254\\
0.000251\\
0.000250\\
0.000254\\
0.000254\\
0.000254\\
0.000252\\
0.000254\\
0.000251\\
0.000252\\
0.000253\\
0.000253\\
0.000251\\
0.000251\\
0.000253\\
0.000255\\
0.000251\\
0.000253\\
0.000251\\
0.000253\\
0.000254\\
0.000252\\
0.000255\\
0.000253\\
0.000253\\
0.000254\\
0.000254\\
0.000253\\
0.000255\\
0.000253\\
0.000254\\
0.000253\\
0.000254\\
0.000254\\
0.000251\\
0.000252\\
0.000253\\
0.000255\\
0.000254\\
0.000254\\
0.000254\\
0.000255\\
0.000253\\
0.000258\\
0.000255\\
0.000261\\
0.000265\\
0.000257\\
0.000260\\
0.000255\\
0.000258\\
0.000257\\
0.000255\\
0.000258\\
0.000254\\
0.000258\\
0.000256\\
0.000254\\
0.000252\\
0.000258\\
0.000258\\
0.000257\\
0.000256\\
0.000257\\
0.000260\\
0.000257\\
0.000259\\
0.000260\\
0.000258\\
0.000258\\
0.000259\\
0.000258\\
0.000258\\
0.000252\\
0.000255\\
0.000255\\
0.000255\\
0.000258\\
0.000260\\
0.000255\\
0.000255\\
0.000258\\
0.000259\\
0.000260\\
0.000258\\
0.000254\\
0.000255\\
0.000255\\
0.000255\\
0.000255\\
0.000255\\
0.000258\\
0.000259\\
0.000254\\
0.000254\\
0.000257\\
0.000254\\
0.000254\\
0.000257\\
0.000258\\
0.000254\\
0.000257\\
0.000258\\
0.000258\\
0.000254\\
0.000255\\
0.000251\\
0.000258\\
0.000254\\
0.000257\\
0.000256\\
0.000257\\
0.000256\\
0.000257\\
0.000254\\
0.000255\\
0.000271\\
0.000261\\
0.000255\\
0.000255\\
0.000257\\
0.000257\\
0.000256\\
0.000254\\
0.000254\\
0.000253\\
0.000257\\
0.000253\\
0.000252\\
0.000256\\
0.000257\\
0.000262\\
0.000253\\
0.000256\\
0.000255\\
0.000258\\
0.000254\\
0.000253\\
0.000258\\
0.000257\\
0.000256\\
0.000254\\
0.000256\\
0.000257\\
0.000255\\
0.000257\\
0.000257\\
0.000259\\
0.000254\\
0.000257\\
0.000253\\
0.000257\\
0.000259\\
0.000254\\
0.000256\\
0.000257\\
0.000254\\
0.000257\\
0.000257\\
0.000254\\
0.000254\\
0.000258\\
0.000278\\
0.000284\\
0.000255\\
0.000255\\
0.000258\\
0.000256\\
0.000256\\
0.000252\\
0.000259\\
0.000257\\
0.000258\\
0.000255\\
0.000258\\
0.000259\\
0.000260\\
0.000257\\
0.000259\\
0.000258\\
0.000256\\
0.000256\\
0.000259\\
0.000260\\
0.000256\\
0.000258\\
0.000258\\
0.000258\\
0.000258\\
0.000256\\
0.000256\\
0.000258\\
0.000261\\
0.000260\\
0.000257\\
0.000259\\
0.000256\\
0.000256\\
0.000257\\
0.000260\\
0.000258\\
0.000256\\
0.000257\\
0.000256\\
0.000255\\
0.000258\\
0.000259\\
0.000257\\
0.000261\\
0.000259\\
0.000257\\
0.000257\\
0.000258\\
0.000258\\
0.000259\\
0.000260\\
0.000256\\
0.000258\\
0.000259\\
0.000257\\
0.000258\\
0.000259\\
0.000255\\
0.000257\\
0.000260\\
0.000258\\
0.000255\\
0.000256\\
0.000258\\
0.000255\\
0.000259\\
0.000258\\
0.000259\\
0.000256\\
0.000259\\
0.000256\\
0.000256\\
0.000255\\
0.000254\\
0.000259\\
0.000257\\
0.000257\\
0.000254\\
0.000256\\
0.000257\\
0.000260\\
0.000253\\
0.000253\\
0.000256\\
0.000253\\
0.000256\\
0.000257\\
0.000258\\
0.000261\\
0.000257\\
0.000254\\
0.000257\\
0.000255\\
0.000258\\
0.000255\\
0.000257\\
0.000257\\
0.000256\\
0.000257\\
0.000254\\
0.000256\\
0.000258\\
0.000258\\
0.000256\\
0.000257\\
0.000257\\
0.000256\\
0.000254\\
0.000254\\
0.000258\\
0.000257\\
0.000289\\
0.000260\\
0.000253\\
0.000255\\
0.000256\\
0.000256\\
0.000256\\
0.000258\\
0.000255\\
0.000257\\
0.000255\\
0.000257\\
0.000255\\
0.000257\\
0.000261\\
0.000255\\
0.000257\\
0.000255\\
0.000253\\
0.000263\\
0.000253\\
0.000256\\
0.000258\\
0.000256\\
0.000255\\
0.000258\\
0.000258\\
0.000259\\
0.000256\\
0.000257\\
0.000257\\
0.000259\\
0.000253\\
0.000257\\
0.000254\\
0.000256\\
0.000254\\
0.000255\\
0.000257\\
0.000260\\
0.000255\\
0.000256\\
0.000254\\
0.000258\\
0.000258\\
0.000257\\
0.000254\\
0.000254\\
0.000254\\
0.000256\\
0.000266\\
0.000256\\
0.000255\\
0.000259\\
0.000258\\
0.000255\\
0.000258\\
0.000254\\
0.000258\\
0.000259\\
0.000259\\
0.000258\\
0.000260\\
0.000256\\
0.000254\\
0.000257\\
0.000253\\
0.000255\\
0.000256\\
0.000255\\
0.000258\\
0.000256\\
0.000260\\
0.000255\\
0.000255\\
0.000260\\
0.000259\\
0.000255\\
0.000257\\
0.000255\\
0.000258\\
0.000258\\
0.000254\\
0.000256\\
0.000255\\
0.000256\\
0.000260\\
0.000258\\
0.000255\\
0.000259\\
0.000255\\
0.000252\\
0.000258\\
0.000256\\
0.000256\\
0.000253\\
0.000257\\
0.000254\\
0.000256\\
0.000257\\
0.000257\\
0.000258\\
0.000258\\
0.000255\\
0.000278\\
0.000257\\
0.000259\\
0.000256\\
0.000256\\
0.000255\\
0.000256\\
0.000254\\
0.000255\\
0.000255\\
0.000257\\
0.000259\\
0.000260\\
0.000259\\
0.000256\\
0.000256\\
0.000256\\
0.000256\\
0.000253\\
0.000253\\
0.000256\\
0.000257\\
0.000257\\
0.000259\\
0.000254\\
0.000256\\
0.000254\\
0.000257\\
0.000254\\
0.000259\\
0.000258\\
0.000258\\
0.000258\\
0.000256\\
0.000257\\
0.000255\\
0.000258\\
0.000257\\
0.000258\\
0.000256\\
0.000257\\
0.000257\\
0.000258\\
0.000256\\
0.000254\\
0.000256\\
0.000257\\
0.000264\\
0.000262\\
0.000262\\
0.000264\\
0.000264\\
0.000262\\
0.000262\\
0.000261\\
0.000262\\
0.000276\\
0.000266\\
0.000264\\
0.000261\\
0.000270\\
0.000264\\
0.000265\\
0.000262\\
0.000262\\
0.000261\\
0.000263\\
0.000267\\
0.000261\\
0.000263\\
0.000263\\
0.000263\\
0.000276\\
0.000265\\
0.000264\\
0.000270\\
0.000276\\
0.000265\\
0.000265\\
0.000265\\
0.000264\\
0.000265\\
0.000265\\
0.000264\\
0.000265\\
0.000265\\
0.000262\\
0.000261\\
0.000266\\
0.000265\\
0.000265\\
0.000265\\
0.000270\\
0.000264\\
0.000261\\
0.000264\\
0.000265\\
0.000265\\
0.000263\\
0.000265\\
0.000261\\
0.000260\\
0.000262\\
0.000264\\
0.000261\\
0.000261\\
0.000266\\
0.000265\\
0.000261\\
0.000261\\
0.000263\\
0.000261\\
0.000256\\
0.000256\\
0.000256\\
0.000257\\
0.000253\\
0.000253\\
0.000256\\
0.000256\\
0.000258\\
0.000256\\
0.000258\\
0.000258\\
0.000256\\
0.000259\\
0.000259\\
0.000258\\
0.000257\\
0.000256\\
0.000259\\
0.000255\\
0.000256\\
0.000256\\
0.000253\\
0.000258\\
0.000257\\
0.000258\\
0.000260\\
0.000259\\
0.000259\\
0.000258\\
0.000260\\
0.000259\\
0.000259\\
0.000258\\
0.000258\\
0.000261\\
0.000253\\
0.000254\\
0.000255\\
0.000257\\
0.000256\\
0.000256\\
0.000261\\
0.000259\\
0.000257\\
0.000255\\
0.000257\\
0.000256\\
0.000256\\
0.000260\\
0.000258\\
0.000257\\
0.000253\\
0.000255\\
0.000253\\
0.000258\\
0.000256\\
0.000259\\
0.000259\\
0.000256\\
0.000256\\
0.000261\\
0.000256\\
0.000263\\
0.000262\\
0.000262\\
0.000263\\
0.000263\\
0.000260\\
0.000264\\
0.000264\\
0.000268\\
0.000264\\
0.000268\\
0.000261\\
0.000264\\
0.000263\\
0.000263\\
0.000258\\
0.000264\\
0.000262\\
0.000262\\
0.000258\\
0.000258\\
0.000259\\
0.000262\\
0.000262\\
0.000259\\
0.000264\\
0.000263\\
0.000258\\
0.000260\\
0.000259\\
0.000261\\
0.000259\\
0.000262\\
0.000259\\
0.000258\\
0.000260\\
0.000262\\
0.000261\\
0.000262\\
0.000262\\
0.000259\\
0.000262\\
0.000259\\
0.000261\\
0.000263\\
0.000258\\
0.000261\\
0.000262\\
0.000264\\
0.000261\\
0.000262\\
0.000262\\
0.000261\\
0.000263\\
0.000262\\
0.000262\\
0.000261\\
0.000262\\
0.000263\\
0.000260\\
0.000259\\
0.000260\\
0.000260\\
0.000259\\
0.000259\\
0.000262\\
0.000257\\
0.000263\\
0.000260\\
0.000262\\
0.000259\\
0.000262\\
0.000258\\
0.000261\\
0.000260\\
0.000258\\
0.000259\\
0.000261\\
0.000263\\
0.000261\\
0.000262\\
0.000265\\
0.000258\\
0.000260\\
0.000258\\
0.000258\\
0.000260\\
0.000263\\
0.000263\\
0.000261\\
0.000258\\
0.000271\\
0.000258\\
0.000259\\
0.000260\\
0.000262\\
0.000264\\
0.000268\\
0.000262\\
0.000259\\
0.000259\\
0.000257\\
0.000261\\
0.000264\\
0.000259\\
0.000259\\
0.000261\\
0.000263\\
0.000259\\
0.000260\\
0.000263\\
0.000263\\
0.000260\\
0.000259\\
0.000259\\
0.000258\\
0.000259\\
0.000259\\
0.000263\\
0.000261\\
0.000260\\
0.000263\\
0.000261\\
0.000261\\
0.000261\\
0.000259\\
0.000258\\
0.000262\\
0.000282\\
0.000281\\
0.000296\\
0.000279\\
0.000280\\
0.000263\\
0.000260\\
0.000265\\
0.000263\\
0.000266\\
0.000259\\
0.000261\\
0.000259\\
0.000261\\
0.000260\\
0.000262\\
0.000311\\
0.000279\\
0.000269\\
0.000304\\
0.000282\\
0.000264\\
0.000261\\
0.000279\\
0.000274\\
0.000283\\
0.000262\\
0.000259\\
0.000262\\
0.000262\\
0.000262\\
0.000262\\
0.000306\\
0.000309\\
0.000294\\
0.000279\\
0.000285\\
0.000262\\
0.000265\\
0.000277\\
0.000299\\
0.000277\\
0.000264\\
0.000263\\
0.000262\\
0.000262\\
0.000262\\
0.000260\\
0.000281\\
0.000283\\
0.000263\\
0.000282\\
0.000289\\
0.000261\\
0.000259\\
0.000306\\
0.000296\\
0.000278\\
0.000263\\
0.000265\\
0.000263\\
0.000264\\
0.000264\\
0.000262\\
0.000272\\
0.000273\\
0.000271\\
0.000277\\
0.000272\\
0.000275\\
0.000277\\
0.000281\\
0.000281\\
0.000271\\
0.000267\\
0.000270\\
0.000272\\
0.000280\\
0.000279\\
0.000321\\
0.000273\\
0.000270\\
0.000272\\
0.000278\\
0.000276\\
0.000277\\
0.000274\\
0.000277\\
0.000278\\
0.000269\\
0.000271\\
0.000271\\
0.000272\\
0.000279\\
0.000281\\
0.000279\\
0.000273\\
0.000273\\
0.000277\\
0.000281\\
0.000274\\
0.000276\\
0.000276\\
0.000277\\
0.000276\\
0.000269\\
0.000278\\
0.000273\\
0.000280\\
0.000276\\
0.000277\\
0.000282\\
0.000274\\
0.000274\\
0.000281\\
0.000281\\
0.000275\\
0.000277\\
0.000274\\
0.000275\\
0.000271\\
0.000269\\
0.000270\\
0.000271\\
0.000280\\
0.000280\\
0.000276\\
0.000279\\
0.000280\\
0.000281\\
0.000279\\
0.000271\\
0.000277\\
0.000280\\
0.000274\\
0.000270\\
0.000277\\
0.000276\\
0.000268\\
0.000274\\
0.000270\\
0.000276\\
0.000268\\
0.000267\\
0.000280\\
0.000284\\
0.000280\\
0.000269\\
0.000277\\
0.000275\\
0.000269\\
0.000280\\
0.000275\\
0.000278\\
0.000278\\
0.000274\\
0.000270\\
0.000275\\
0.000279\\
0.000277\\
0.000283\\
0.000284\\
0.000280\\
0.000270\\
0.000276\\
0.000278\\
0.000269\\
0.000276\\
0.000279\\
0.000270\\
0.000276\\
0.000275\\
0.000276\\
0.000277\\
0.000277\\
0.000276\\
0.000283\\
0.000281\\
0.000279\\
0.000273\\
0.000279\\
0.000275\\
0.000266\\
0.000277\\
0.000276\\
0.000268\\
0.000276\\
0.000268\\
0.000273\\
0.000276\\
0.000276\\
0.000280\\
0.000280\\
0.000277\\
0.000276\\
0.000281\\
0.000277\\
0.000277\\
0.000278\\
0.000278\\
0.000276\\
0.000277\\
0.000266\\
0.000271\\
0.000269\\
0.000271\\
0.000271\\
0.000267\\
0.000277\\
0.000276\\
0.000279\\
0.000276\\
0.000280\\
0.000279\\
0.000277\\
0.000279\\
0.000280\\
0.000278\\
0.000268\\
0.000268\\
0.000270\\
0.000271\\
0.000268\\
0.000271\\
0.000277\\
0.000277\\
0.000280\\
0.000279\\
0.000277\\
0.000275\\
0.000277\\
0.000277\\
0.000276\\
0.000277\\
0.000266\\
0.000270\\
0.000272\\
0.000268\\
0.000270\\
0.000271\\
0.000277\\
0.000278\\
0.000280\\
0.000278\\
0.000277\\
0.000280\\
0.000281\\
0.000278\\
0.000280\\
0.000272\\
0.000265\\
0.000269\\
0.000269\\
0.000272\\
0.000268\\
0.000271\\
0.000257\\
0.000253\\
0.000256\\
0.000260\\
0.000256\\
0.000256\\
0.000253\\
0.000255\\
0.000256\\
0.000261\\
0.000254\\
0.000254\\
0.000253\\
0.000255\\
0.000253\\
0.000257\\
0.000256\\
0.000257\\
0.000252\\
0.000256\\
0.000254\\
0.000256\\
0.000258\\
0.000253\\
0.000256\\
0.000253\\
0.000254\\
0.000257\\
0.000254\\
0.000254\\
0.000256\\
0.000256\\
0.000257\\
0.000254\\
0.000254\\
0.000255\\
0.000254\\
0.000260\\
0.000254\\
0.000259\\
0.000253\\
0.000254\\
0.000257\\
0.000253\\
0.000257\\
0.000252\\
0.000255\\
0.000253\\
0.000254\\
0.000256\\
0.000256\\
0.000257\\
0.000258\\
0.000254\\
0.000256\\
0.000255\\
0.000257\\
0.000257\\
0.000255\\
0.000257\\
0.000254\\
0.000253\\
0.000251\\
0.000255\\
0.000269\\
0.000273\\
0.000269\\
0.000273\\
0.000280\\
0.000276\\
0.000270\\
0.000278\\
0.000276\\
0.000269\\
0.000291\\
0.000289\\
0.000270\\
0.000273\\
0.000277\\
0.000279\\
0.000266\\
0.000278\\
0.000304\\
0.000269\\
0.000281\\
0.000277\\
0.000275\\
0.000276\\
0.000271\\
0.000268\\
0.000274\\
0.000276\\
0.000269\\
0.000279\\
0.000268\\
0.000281\\
0.000278\\
0.000281\\
0.000280\\
0.000278\\
0.000270\\
0.000278\\
0.000278\\
0.000278\\
0.000276\\
0.000264\\
0.000293\\
0.000271\\
0.000274\\
0.000272\\
0.000266\\
0.000281\\
0.000278\\
0.000278\\
0.000276\\
0.000266\\
0.000278\\
0.000280\\
0.000274\\
0.000271\\
0.000271\\
0.000274\\
0.000277\\
0.000269\\
0.000277\\
0.000275\\
0.000280\\
0.000271\\
0.000259\\
0.000260\\
0.000257\\
0.000259\\
0.000260\\
0.000255\\
0.000259\\
0.000260\\
0.000259\\
0.000258\\
0.000259\\
0.000261\\
0.000258\\
0.000258\\
0.000255\\
0.000261\\
0.000259\\
0.000260\\
0.000259\\
0.000263\\
0.000256\\
0.000259\\
0.000257\\
0.000255\\
0.000259\\
0.000255\\
0.000258\\
0.000258\\
0.000255\\
0.000255\\
0.000259\\
0.000254\\
0.000260\\
0.000257\\
0.000259\\
0.000257\\
0.000260\\
0.000260\\
0.000259\\
0.000256\\
0.000259\\
0.000255\\
0.000259\\
0.000258\\
0.000265\\
0.000259\\
0.000257\\
0.000259\\
0.000257\\
0.000260\\
0.000258\\
0.000257\\
0.000260\\
0.000259\\
0.000259\\
0.000256\\
0.000259\\
0.000260\\
0.000256\\
0.000259\\
0.000255\\
0.000259\\
0.000257\\
0.000259\\
0.000258\\
0.000259\\
0.000255\\
0.000260\\
0.000259\\
0.000259\\
0.000254\\
0.000260\\
0.000258\\
0.000258\\
0.000261\\
0.000257\\
0.000259\\
0.000256\\
0.000257\\
0.000261\\
0.000259\\
0.000259\\
0.000256\\
0.000256\\
0.000260\\
0.000260\\
0.000255\\
0.000259\\
0.000255\\
0.000259\\
0.000257\\
0.000259\\
0.000260\\
0.000261\\
0.000258\\
0.000254\\
0.000261\\
0.000257\\
0.000260\\
0.000260\\
0.000266\\
0.000256\\
0.000259\\
0.000258\\
0.000258\\
0.000259\\
0.000260\\
0.000262\\
0.000258\\
0.000260\\
0.000261\\
0.000258\\
0.000259\\
0.000259\\
0.000260\\
0.000260\\
0.000255\\
0.000260\\
0.000257\\
0.000257\\
0.000258\\
0.000257\\
0.000257\\
0.000261\\
0.000260\\
0.000259\\
0.000259\\
0.000263\\
0.000265\\
0.000265\\
0.000268\\
0.000271\\
0.000267\\
0.000269\\
0.000267\\
0.000267\\
0.000267\\
0.000267\\
0.000266\\
0.000266\\
0.000266\\
0.000271\\
0.000270\\
0.000270\\
0.000268\\
0.000269\\
0.000269\\
0.000270\\
0.000269\\
0.000266\\
0.000264\\
0.000273\\
0.000267\\
0.000269\\
0.000271\\
0.000266\\
0.000266\\
0.000266\\
0.000265\\
0.000269\\
0.000269\\
0.000269\\
0.000267\\
0.000269\\
0.000267\\
0.000267\\
0.000272\\
0.000270\\
0.000328\\
0.000270\\
0.000267\\
0.000271\\
0.000267\\
0.000269\\
0.000272\\
0.000265\\
0.000267\\
0.000268\\
0.000266\\
0.000269\\
0.000267\\
0.000265\\
0.000267\\
0.000268\\
0.000269\\
0.000269\\
0.000266\\
0.000270\\
0.000270\\
0.000269\\
0.000269\\
0.000266\\
0.000258\\
0.000258\\
0.000256\\
0.000257\\
0.000258\\
0.000258\\
0.000256\\
0.000256\\
0.000259\\
0.000257\\
0.000256\\
0.000258\\
0.000258\\
0.000259\\
0.000257\\
0.000259\\
0.000259\\
0.000258\\
0.000259\\
0.000255\\
0.000257\\
0.000262\\
0.000256\\
0.000256\\
0.000259\\
0.000258\\
0.000258\\
0.000263\\
0.000259\\
0.000258\\
0.000255\\
0.000255\\
0.000257\\
0.000259\\
0.000261\\
0.000258\\
0.000262\\
0.000259\\
0.000256\\
0.000259\\
0.000256\\
0.000254\\
0.000261\\
0.000262\\
0.000259\\
0.000260\\
0.000258\\
0.000260\\
0.000256\\
0.000255\\
0.000260\\
0.000257\\
0.000259\\
0.000254\\
0.000259\\
0.000257\\
0.000259\\
0.000259\\
0.000259\\
0.000258\\
0.000262\\
0.000260\\
0.000260\\
0.000260\\
0.000263\\
0.000263\\
0.000266\\
0.000261\\
0.000264\\
0.000264\\
0.000262\\
0.000261\\
0.000261\\
0.000265\\
0.000260\\
0.000266\\
0.000263\\
0.000264\\
0.000264\\
0.000264\\
0.000265\\
0.000265\\
0.000265\\
0.000266\\
0.000266\\
0.000265\\
0.000266\\
0.000261\\
0.000265\\
0.000261\\
0.000262\\
0.000265\\
0.000267\\
0.000264\\
0.000266\\
0.000266\\
0.000264\\
0.000265\\
0.000264\\
0.000265\\
0.000262\\
0.000266\\
0.000262\\
0.000264\\
0.000264\\
0.000262\\
0.000264\\
0.000265\\
0.000263\\
0.000264\\
0.000266\\
0.000264\\
0.000262\\
0.000265\\
0.000264\\
0.000264\\
0.000262\\
0.000265\\
0.000266\\
0.000262\\
0.000266\\
0.000259\\
0.000259\\
0.000265\\
0.000261\\
0.000264\\
0.000262\\
0.000266\\
0.000259\\
0.000260\\
0.000259\\
0.000259\\
0.000261\\
0.000262\\
0.000262\\
0.000261\\
0.000264\\
0.000261\\
0.000262\\
0.000261\\
0.000261\\
0.000259\\
0.000262\\
0.000258\\
0.000258\\
0.000257\\
0.000258\\
0.000259\\
0.000262\\
0.000260\\
0.000261\\
0.000260\\
0.000257\\
0.000257\\
0.000264\\
0.000261\\
0.000259\\
0.000261\\
0.000259\\
0.000258\\
0.000260\\
0.000263\\
0.000262\\
0.000256\\
0.000259\\
0.000261\\
0.000258\\
0.000260\\
0.000258\\
0.000260\\
0.000259\\
0.000261\\
0.000262\\
0.000266\\
0.000263\\
0.000258\\
0.000256\\
0.000261\\
0.000262\\
0.000263\\
0.000263\\
0.000260\\
0.000261\\
0.000262\\
0.000261\\
0.000261\\
0.000264\\
0.000260\\
0.000262\\
0.000263\\
0.000262\\
0.000261\\
0.000260\\
0.000263\\
0.000263\\
0.000262\\
0.000264\\
0.000260\\
0.000264\\
0.000262\\
0.000262\\
0.000264\\
0.000266\\
0.000260\\
0.000263\\
0.000265\\
0.000261\\
0.000264\\
0.000264\\
0.000263\\
0.000263\\
0.000260\\
0.000260\\
0.000264\\
0.000261\\
0.000264\\
0.000260\\
0.000262\\
0.000266\\
0.000264\\
0.000261\\
0.000259\\
0.000265\\
0.000263\\
0.000260\\
0.000263\\
0.000264\\
0.000260\\
0.000260\\
0.000262\\
0.000261\\
0.000264\\
0.000264\\
0.000260\\
0.000263\\
0.000266\\
0.000264\\
0.000263\\
0.000263\\
0.000261\\
0.000263\\
0.000264\\
0.000263\\
0.000263\\
0.000260\\
0.000259\\
0.000264\\
0.000263\\
0.000264\\
0.000263\\
0.000265\\
0.000266\\
0.000264\\
0.000265\\
0.000260\\
0.000260\\
0.000256\\
0.000258\\
0.000258\\
0.000255\\
0.000259\\
0.000258\\
0.000260\\
0.000258\\
0.000257\\
0.000259\\
0.000259\\
0.000256\\
0.000256\\
0.000259\\
0.000257\\
0.000270\\
0.000260\\
0.000254\\
0.000259\\
0.000258\\
0.000259\\
0.000255\\
0.000256\\
0.000260\\
0.000256\\
0.000259\\
0.000259\\
0.000262\\
0.000256\\
0.000256\\
0.000257\\
0.000254\\
0.000255\\
0.000259\\
0.000259\\
0.000258\\
0.000263\\
0.000259\\
0.000260\\
0.000260\\
0.000256\\
0.000260\\
0.000256\\
0.000259\\
0.000260\\
0.000259\\
0.000258\\
0.000260\\
0.000258\\
0.000256\\
0.000257\\
0.000259\\
0.000260\\
0.000260\\
0.000259\\
0.000256\\
0.000256\\
0.000260\\
0.000258\\
0.000255\\
0.000255\\
0.000257\\
0.000260\\
0.000259\\
0.000264\\
0.000261\\
0.000264\\
0.000262\\
0.000263\\
0.000265\\
0.000263\\
0.000264\\
0.000264\\
0.000262\\
0.000264\\
0.000263\\
0.000261\\
0.000261\\
0.000264\\
0.000266\\
0.000262\\
0.000263\\
0.000265\\
0.000264\\
0.000262\\
0.000263\\
0.000260\\
0.000264\\
0.000264\\
0.000262\\
0.000264\\
0.000264\\
0.000261\\
0.000264\\
0.000261\\
0.000263\\
0.000263\\
0.000265\\
0.000262\\
0.000261\\
0.000264\\
0.000262\\
0.000263\\
0.000261\\
0.000264\\
0.000265\\
0.000262\\
0.000261\\
0.000261\\
0.000264\\
0.000262\\
0.000263\\
0.000261\\
0.000264\\
0.000262\\
0.000263\\
0.000261\\
0.000261\\
0.000264\\
0.000262\\
0.000261\\
0.000262\\
0.000264\\
0.000259\\
0.000263\\
0.000260\\
0.000263\\
0.000261\\
0.000262\\
0.000261\\
0.000261\\
0.000260\\
0.000266\\
0.000262\\
0.000262\\
0.000261\\
0.000261\\
0.000263\\
0.000266\\
0.000262\\
0.000266\\
0.000263\\
0.000262\\
0.000262\\
0.000287\\
0.000264\\
0.000262\\
0.000261\\
0.000265\\
0.000263\\
0.000263\\
0.000264\\
0.000264\\
0.000261\\
0.000261\\
0.000261\\
0.000263\\
0.000263\\
0.000263\\
0.000263\\
0.000261\\
0.000264\\
0.000260\\
0.000263\\
0.000261\\
0.000262\\
0.000261\\
0.000262\\
0.000264\\
0.000261\\
0.000264\\
0.000264\\
0.000261\\
0.000260\\
0.000267\\
0.000263\\
0.000263\\
0.000262\\
0.000263\\
0.000264\\
0.000265\\
0.000261\\
0.000261\\
0.000261\\
0.000265\\
0.000264\\
0.000263\\
0.000264\\
0.000263\\
0.000265\\
0.000263\\
0.000260\\
0.000258\\
0.000258\\
0.000257\\
0.000255\\
0.000258\\
0.000260\\
0.000259\\
0.000259\\
0.000258\\
0.000260\\
0.000256\\
0.000257\\
0.000259\\
0.000256\\
0.000259\\
0.000261\\
0.000261\\
0.000254\\
0.000261\\
0.000259\\
0.000258\\
0.000258\\
0.000260\\
0.000258\\
0.000260\\
0.000259\\
0.000258\\
0.000259\\
0.000258\\
0.000260\\
0.000256\\
0.000261\\
0.000258\\
0.000256\\
0.000256\\
0.000256\\
0.000258\\
0.000259\\
0.000258\\
0.000257\\
0.000255\\
0.000257\\
0.000258\\
0.000255\\
0.000256\\
0.000257\\
0.000257\\
0.000256\\
0.000257\\
0.000259\\
0.000258\\
0.000257\\
0.000259\\
0.000257\\
0.000261\\
0.000258\\
0.000259\\
0.000256\\
0.000258\\
0.000254\\
0.000257\\
0.000258\\
0.000259\\
0.000257\\
0.000264\\
0.000261\\
0.000263\\
0.000263\\
0.000261\\
0.000261\\
0.000262\\
0.000267\\
0.000264\\
0.000263\\
0.000263\\
0.000264\\
0.000262\\
0.000264\\
0.000266\\
0.000263\\
0.000266\\
0.000261\\
0.000260\\
0.000260\\
0.000260\\
0.000262\\
0.000263\\
0.000262\\
0.000260\\
0.000267\\
0.000262\\
0.000262\\
0.000262\\
0.000263\\
0.000263\\
0.000264\\
0.000264\\
0.000259\\
0.000264\\
0.000261\\
0.000267\\
0.000260\\
0.000259\\
0.000262\\
0.000261\\
0.000263\\
0.000263\\
0.000260\\
0.000264\\
0.000260\\
0.000263\\
0.000264\\
0.000265\\
0.000259\\
0.000261\\
0.000262\\
0.000262\\
0.000262\\
0.000267\\
0.000263\\
0.000262\\
0.000267\\
0.000262\\
0.000264\\
0.000264\\
0.000261\\
0.000265\\
0.000262\\
0.000263\\
0.000262\\
0.000260\\
0.000262\\
0.000259\\
0.000260\\
0.000261\\
0.000262\\
0.000259\\
0.000257\\
0.000258\\
0.000259\\
0.000263\\
0.000261\\
0.000261\\
0.000261\\
0.000262\\
0.000261\\
0.000260\\
0.000261\\
0.000262\\
0.000261\\
0.000260\\
0.000264\\
0.000262\\
0.000258\\
0.000263\\
0.000262\\
0.000258\\
0.000260\\
0.000261\\
0.000263\\
0.000262\\
0.000262\\
0.000262\\
0.000258\\
0.000261\\
0.000260\\
0.000261\\
0.000261\\
0.000257\\
0.000260\\
0.000263\\
0.000261\\
0.000263\\
0.000258\\
0.000263\\
0.000262\\
0.000259\\
0.000261\\
0.000262\\
0.000258\\
0.000262\\
0.000262\\
0.000262\\
0.000264\\
0.000260\\
0.000262\\
0.000262\\
0.000258\\
0.000261\\
0.000261\\
0.000260\\
0.000261\\
0.000249\\
0.000246\\
0.000245\\
0.000244\\
0.000249\\
0.000247\\
0.000246\\
0.000244\\
0.000244\\
0.000244\\
0.000248\\
0.000245\\
0.000245\\
0.000245\\
0.000248\\
0.000246\\
0.000247\\
0.000248\\
0.000247\\
0.000245\\
0.000247\\
0.000245\\
0.000251\\
0.000249\\
0.000248\\
0.000248\\
0.000246\\
0.000245\\
0.000249\\
0.000248\\
0.000246\\
0.000245\\
0.000247\\
0.000245\\
0.000245\\
0.000246\\
0.000249\\
0.000245\\
0.000248\\
0.000248\\
0.000245\\
0.000246\\
0.000243\\
0.000248\\
0.000247\\
0.000246\\
0.000249\\
0.000244\\
0.000247\\
0.000249\\
0.000244\\
0.000249\\
0.000247\\
0.000248\\
0.000247\\
0.000246\\
0.000245\\
0.000247\\
0.000248\\
0.000246\\
0.000247\\
0.000245\\
0.000249\\
0.000247\\
0.000257\\
0.000259\\
0.000256\\
0.000259\\
0.000258\\
0.000258\\
0.000258\\
0.000254\\
0.000259\\
0.000254\\
0.000254\\
0.000254\\
0.000257\\
0.000260\\
0.000254\\
0.000258\\
0.000260\\
0.000256\\
0.000255\\
0.000258\\
0.000257\\
0.000258\\
0.000258\\
0.000255\\
0.000258\\
0.000260\\
0.000255\\
0.000257\\
0.000257\\
0.000258\\
0.000259\\
0.000259\\
0.000261\\
0.000256\\
0.000259\\
0.000258\\
0.000256\\
0.000258\\
0.000257\\
0.000254\\
0.000258\\
0.000255\\
0.000255\\
0.000262\\
0.000257\\
0.000254\\
0.000255\\
0.000258\\
0.000259\\
0.000259\\
0.000257\\
0.000257\\
0.000257\\
0.000257\\
0.000257\\
0.000259\\
0.000258\\
0.000257\\
0.000256\\
0.000255\\
0.000258\\
0.000257\\
0.000257\\
0.000261\\
0.000275\\
0.000260\\
0.000261\\
0.000261\\
0.000257\\
0.000256\\
0.000262\\
0.000262\\
0.000260\\
0.000260\\
0.000260\\
0.000261\\
0.000263\\
0.000261\\
0.000261\\
0.000260\\
0.000262\\
0.000261\\
0.000262\\
0.000259\\
0.000261\\
0.000260\\
0.000260\\
0.000260\\
0.000257\\
0.000261\\
0.000260\\
0.000262\\
0.000259\\
0.000259\\
0.000258\\
0.000263\\
0.000261\\
0.000263\\
0.000260\\
0.000259\\
0.000262\\
0.000257\\
0.000263\\
0.000259\\
0.000261\\
0.000261\\
0.000262\\
0.000263\\
0.000266\\
0.000261\\
0.000262\\
0.000260\\
0.000260\\
0.000260\\
0.000262\\
0.000260\\
0.000258\\
0.000258\\
0.000259\\
0.000261\\
0.000259\\
0.000258\\
0.000262\\
0.000262\\
0.000261\\
0.000261\\
0.000258\\
0.000257\\
0.000259\\
0.000263\\
0.000268\\
0.000260\\
0.000259\\
0.000264\\
0.000262\\
0.000261\\
0.000262\\
0.000265\\
0.000261\\
0.000266\\
0.000262\\
0.000264\\
0.000261\\
0.000264\\
0.000260\\
0.000264\\
0.000258\\
0.000262\\
0.000262\\
0.000259\\
0.000262\\
0.000260\\
0.000259\\
0.000262\\
0.000263\\
0.000263\\
0.000263\\
0.000264\\
0.000264\\
0.000263\\
0.000263\\
0.000265\\
0.000258\\
0.000262\\
0.000262\\
0.000262\\
0.000263\\
0.000263\\
0.000259\\
0.000263\\
0.000262\\
0.000259\\
0.000264\\
0.000261\\
0.000260\\
0.000262\\
0.000264\\
0.000262\\
0.000259\\
0.000262\\
0.000265\\
0.000260\\
0.000260\\
0.000262\\
0.000264\\
0.000262\\
0.000262\\
0.000264\\
0.000263\\
0.000265\\
0.000260\\
0.000265\\
0.000258\\
0.000260\\
0.000261\\
0.000255\\
0.000258\\
0.000260\\
0.000258\\
0.000258\\
0.000259\\
0.000259\\
0.000260\\
0.000260\\
0.000259\\
0.000258\\
0.000259\\
0.000260\\
0.000257\\
0.000259\\
0.000260\\
0.000260\\
0.000260\\
0.000260\\
0.000258\\
0.000259\\
0.000257\\
0.000257\\
0.000259\\
0.000260\\
0.000260\\
0.000259\\
0.000259\\
0.000262\\
0.000259\\
0.000256\\
0.000260\\
0.000260\\
0.000258\\
0.000261\\
0.000260\\
0.000258\\
0.000259\\
0.000256\\
0.000260\\
0.000261\\
0.000260\\
0.000261\\
0.000261\\
0.000257\\
0.000257\\
0.000259\\
0.000259\\
0.000259\\
0.000256\\
0.000258\\
0.000261\\
0.000257\\
0.000260\\
0.000258\\
0.000260\\
0.000258\\
0.000257\\
0.000260\\
0.000260\\
0.000259\\
0.000266\\
0.000264\\
0.000264\\
0.000263\\
0.000261\\
0.000264\\
0.000264\\
0.000262\\
0.000265\\
0.000262\\
0.000265\\
0.000292\\
0.000263\\
0.000265\\
0.000268\\
0.000262\\
0.000264\\
0.000263\\
0.000265\\
0.000264\\
0.000265\\
0.000262\\
0.000266\\
0.000262\\
0.000265\\
0.000264\\
0.000267\\
0.000283\\
0.000267\\
0.000265\\
0.000263\\
0.000264\\
0.000261\\
0.000260\\
0.000261\\
0.000264\\
0.000266\\
0.000266\\
0.000262\\
0.000266\\
0.000262\\
0.000267\\
0.000297\\
0.000264\\
0.000266\\
0.000266\\
0.000264\\
0.000266\\
0.000267\\
0.000264\\
0.000261\\
0.000264\\
0.000263\\
0.000267\\
0.000264\\
0.000262\\
0.000265\\
0.000269\\
0.000286\\
0.000264\\
0.000262\\
0.000264\\
0.000265\\
0.000262\\
0.000264\\
0.000259\\
0.000264\\
0.000263\\
0.000264\\
0.000264\\
0.000263\\
0.000264\\
0.000260\\
0.000263\\
0.000263\\
0.000263\\
0.000263\\
0.000263\\
0.000264\\
0.000263\\
0.000265\\
0.000267\\
0.000263\\
0.000263\\
0.000260\\
0.000262\\
0.000261\\
0.000261\\
0.000261\\
0.000267\\
0.000265\\
0.000261\\
0.000264\\
0.000263\\
0.000264\\
0.000265\\
0.000260\\
0.000262\\
0.000262\\
0.000263\\
0.000260\\
0.000261\\
0.000261\\
0.000264\\
0.000262\\
0.000263\\
0.000264\\
0.000265\\
0.000265\\
0.000260\\
0.000264\\
0.000263\\
0.000263\\
0.000259\\
0.000263\\
0.000260\\
0.000262\\
0.000261\\
0.000265\\
0.000262\\
0.000260\\
0.000265\\
0.000263\\
0.000264\\
0.000262\\
0.000264\\
0.000261\\
0.000264\\
0.000262\\
0.000259\\
0.000264\\
0.000262\\
0.000263\\
0.000263\\
0.000258\\
0.000263\\
0.000262\\
0.000262\\
0.000259\\
0.000262\\
0.000261\\
0.000261\\
0.000262\\
0.000262\\
0.000263\\
0.000259\\
0.000259\\
0.000261\\
0.000262\\
0.000263\\
0.000263\\
0.000259\\
0.000261\\
0.000262\\
0.000262\\
0.000259\\
0.000260\\
0.000259\\
0.000259\\
0.000263\\
0.000260\\
0.000259\\
0.000259\\
0.000261\\
0.000263\\
0.000258\\
0.000259\\
0.000262\\
0.000264\\
0.000261\\
0.000261\\
0.000261\\
0.000260\\
0.000259\\
0.000260\\
0.000263\\
0.000262\\
0.000260\\
0.000260\\
0.000261\\
0.000259\\
0.000261\\
0.000259\\
0.000262\\
0.000262\\
0.000261\\
0.000262\\
0.000262\\
0.000259\\
0.000263\\
0.000261\\
0.000261\\
0.000260\\
0.000264\\
0.000264\\
0.000263\\
0.000263\\
0.000259\\
0.000265\\
0.000259\\
0.000263\\
0.000262\\
0.000264\\
0.000261\\
0.000262\\
0.000263\\
0.000260\\
0.000263\\
0.000262\\
0.000264\\
0.000263\\
0.000264\\
0.000260\\
0.000260\\
0.000261\\
0.000261\\
0.000262\\
0.000261\\
0.000265\\
0.000261\\
0.000261\\
0.000264\\
0.000264\\
0.000263\\
0.000264\\
0.000263\\
0.000261\\
0.000263\\
0.000263\\
0.000263\\
0.000265\\
0.000265\\
0.000263\\
0.000261\\
0.000264\\
0.000264\\
0.000262\\
0.000260\\
0.000262\\
0.000264\\
0.000264\\
0.000264\\
0.000264\\
0.000262\\
0.000263\\
0.000264\\
0.000263\\
0.000263\\
0.000261\\
0.000265\\
0.000263\\
0.000263\\
0.000262\\
0.000263\\
0.000260\\
0.000260\\
0.000245\\
0.000248\\
0.000249\\
0.000243\\
0.000246\\
0.000247\\
0.000247\\
0.000244\\
0.000245\\
0.000245\\
0.000244\\
0.000248\\
0.000245\\
0.000244\\
0.000245\\
0.000247\\
0.000247\\
0.000245\\
0.000245\\
0.000244\\
0.000245\\
0.000244\\
0.000247\\
0.000247\\
0.000250\\
0.000247\\
0.000244\\
0.000248\\
0.000243\\
0.000248\\
0.000244\\
0.000247\\
0.000248\\
0.000245\\
0.000243\\
0.000247\\
0.000246\\
0.000246\\
0.000244\\
0.000245\\
0.000248\\
0.000244\\
0.000248\\
0.000244\\
0.000243\\
0.000248\\
0.000245\\
0.000248\\
0.000244\\
0.000247\\
0.000247\\
0.000247\\
0.000243\\
0.000248\\
0.000245\\
0.000246\\
0.000243\\
0.000247\\
0.000245\\
0.000247\\
0.000246\\
0.000244\\
0.000248\\
0.000247\\
0.000259\\
0.000259\\
0.000259\\
0.000260\\
0.000255\\
0.000255\\
0.000255\\
0.000259\\
0.000258\\
0.000261\\
0.000255\\
0.000255\\
0.000258\\
0.000258\\
0.000258\\
0.000256\\
0.000255\\
0.000259\\
0.000256\\
0.000258\\
0.000257\\
0.000258\\
0.000255\\
0.000261\\
0.000256\\
0.000258\\
0.000259\\
0.000258\\
0.000259\\
0.000259\\
0.000259\\
0.000257\\
0.000259\\
0.000259\\
0.000259\\
0.000258\\
0.000258\\
0.000259\\
0.000259\\
0.000257\\
0.000258\\
0.000259\\
0.000256\\
0.000256\\
0.000259\\
0.000258\\
0.000258\\
0.000257\\
0.000259\\
0.000259\\
0.000255\\
0.000256\\
0.000259\\
0.000258\\
0.000256\\
0.000256\\
0.000259\\
0.000258\\
0.000259\\
0.000259\\
0.000258\\
0.000256\\
0.000258\\
0.000255\\
0.000260\\
0.000255\\
0.000256\\
0.000260\\
0.000260\\
0.000260\\
0.000261\\
0.000258\\
0.000259\\
0.000256\\
0.000258\\
0.000259\\
0.000257\\
0.000262\\
0.000261\\
0.000259\\
0.000256\\
0.000259\\
0.000258\\
0.000260\\
0.000259\\
0.000256\\
0.000260\\
0.000259\\
0.000260\\
0.000260\\
0.000260\\
0.000260\\
0.000258\\
0.000257\\
0.000259\\
0.000257\\
0.000258\\
0.000256\\
0.000257\\
0.000260\\
0.000258\\
0.000261\\
0.000259\\
0.000257\\
0.000257\\
0.000260\\
0.000257\\
0.000261\\
0.000257\\
0.000260\\
0.000260\\
0.000260\\
0.000262\\
0.000258\\
0.000260\\
0.000257\\
0.000260\\
0.000259\\
0.000260\\
0.000257\\
0.000260\\
0.000258\\
0.000257\\
0.000259\\
0.000259\\
0.000260\\
0.000258\\
0.000259\\
0.000265\\
0.000261\\
0.000261\\
0.000262\\
0.000260\\
0.000261\\
0.000263\\
0.000263\\
0.000262\\
0.000258\\
0.000261\\
0.000263\\
0.000259\\
0.000262\\
0.000262\\
0.000261\\
0.000262\\
0.000261\\
0.000263\\
0.000260\\
0.000261\\
0.000260\\
0.000263\\
0.000259\\
0.000263\\
0.000262\\
0.000265\\
0.000261\\
0.000262\\
0.000259\\
0.000261\\
0.000259\\
0.000262\\
0.000262\\
0.000263\\
0.000263\\
0.000258\\
0.000262\\
0.000263\\
0.000261\\
0.000262\\
0.000262\\
0.000261\\
0.000263\\
0.000260\\
0.000262\\
0.000261\\
0.000261\\
0.000264\\
0.000259\\
0.000260\\
0.000262\\
0.000262\\
0.000262\\
0.000264\\
0.000261\\
0.000262\\
0.000262\\
0.000262\\
0.000260\\
0.000262\\
0.000262\\
0.000263\\
0.000260\\
0.000261\\
0.000258\\
0.000266\\
0.000259\\
0.000262\\
0.000260\\
0.000258\\
0.000264\\
0.000257\\
0.000258\\
0.000259\\
0.000258\\
0.000261\\
0.000259\\
0.000262\\
0.000257\\
0.000261\\
0.000258\\
0.000260\\
0.000260\\
0.000260\\
0.000259\\
0.000261\\
0.000259\\
0.000257\\
0.000286\\
0.000262\\
0.000261\\
0.000262\\
0.000258\\
0.000261\\
0.000261\\
0.000258\\
0.000261\\
0.000263\\
0.000261\\
0.000260\\
0.000256\\
0.000256\\
0.000256\\
0.000261\\
0.000431\\
0.000258\\
0.000263\\
0.000261\\
0.000259\\
0.000261\\
0.000257\\
0.000258\\
0.000260\\
0.000257\\
0.000261\\
0.000260\\
0.000256\\
0.000257\\
0.000261\\
0.000258\\
0.000260\\
0.000259\\
0.000263\\
0.000260\\
0.000266\\
0.000261\\
0.000260\\
0.000263\\
0.000263\\
0.000263\\
0.000263\\
0.000263\\
0.000263\\
0.000265\\
0.000266\\
0.000267\\
0.000267\\
0.000264\\
0.000264\\
0.000265\\
0.000266\\
0.000267\\
0.000264\\
0.000266\\
0.000264\\
0.000264\\
0.000265\\
0.000264\\
0.000267\\
0.000264\\
0.000265\\
0.000267\\
0.000268\\
0.000267\\
0.000267\\
0.000264\\
0.000266\\
0.000263\\
0.000267\\
0.000265\\
0.000266\\
0.000265\\
0.000264\\
0.000266\\
0.000266\\
0.000265\\
0.000264\\
0.000268\\
0.000264\\
0.000267\\
0.000268\\
0.000263\\
0.000265\\
0.000267\\
0.000268\\
0.000265\\
0.000266\\
0.000265\\
0.000264\\
0.000263\\
0.000268\\
0.000265\\
0.000266\\
0.000266\\
0.000266\\
0.000269\\
0.000266\\
0.000264\\
0.000268\\
0.000267\\
0.000267\\
0.000260\\
0.000260\\
0.000260\\
0.000260\\
0.000258\\
0.000260\\
0.000260\\
0.000262\\
0.000256\\
0.000257\\
0.000258\\
0.000261\\
0.000260\\
0.000260\\
0.000258\\
0.000257\\
0.000259\\
0.000260\\
0.000259\\
0.000261\\
0.000260\\
0.000261\\
0.000258\\
0.000258\\
0.000257\\
0.000259\\
0.000257\\
0.000258\\
0.000260\\
0.000257\\
0.000261\\
0.000261\\
0.000259\\
0.000259\\
0.000258\\
0.000262\\
0.000261\\
0.000261\\
0.000258\\
0.000258\\
0.000259\\
0.000261\\
0.000260\\
0.000263\\
0.000261\\
0.000260\\
0.000257\\
0.000261\\
0.000260\\
0.000260\\
0.000258\\
0.000260\\
0.000264\\
0.000263\\
0.000258\\
0.000261\\
0.000260\\
0.000261\\
0.000259\\
0.000257\\
0.000261\\
0.000265\\
0.000259\\
0.000260\\
0.000249\\
0.000248\\
0.000250\\
0.000251\\
0.000248\\
0.000251\\
0.000252\\
0.000248\\
0.000251\\
0.000251\\
0.000248\\
0.000250\\
0.000250\\
0.000249\\
0.000253\\
0.000250\\
0.000250\\
0.000251\\
0.000251\\
0.000247\\
0.000250\\
0.000253\\
0.000253\\
0.000253\\
0.000249\\
0.000250\\
0.000246\\
0.000246\\
0.000248\\
0.000250\\
0.000250\\
0.000250\\
0.000250\\
0.000250\\
0.000250\\
0.000251\\
0.000249\\
0.000247\\
0.000249\\
0.000249\\
0.000251\\
0.000287\\
0.000250\\
0.000248\\
0.000247\\
0.000246\\
0.000251\\
0.000248\\
0.000251\\
0.000249\\
0.000249\\
0.000252\\
0.000248\\
0.000248\\
0.000248\\
0.000248\\
0.000247\\
0.000248\\
0.000246\\
0.000250\\
0.000247\\
0.000249\\
0.000247\\
0.000247\\
0.000255\\
0.000257\\
0.000255\\
0.000260\\
0.000261\\
0.000256\\
0.000260\\
0.000258\\
0.000262\\
0.000258\\
0.000256\\
0.000259\\
0.000256\\
0.000259\\
0.000255\\
0.000258\\
0.000258\\
0.000256\\
0.000257\\
0.000256\\
0.000257\\
0.000255\\
0.000254\\
0.000260\\
0.000256\\
0.000258\\
0.000259\\
0.000257\\
0.000259\\
0.000260\\
0.000260\\
0.000258\\
0.000259\\
0.000258\\
0.000259\\
0.000256\\
0.000256\\
0.000259\\
0.000257\\
0.000259\\
0.000255\\
0.000256\\
0.000256\\
0.000259\\
0.000257\\
0.000255\\
0.000258\\
0.000261\\
0.000255\\
0.000259\\
0.000258\\
0.000256\\
0.000258\\
0.000259\\
0.000258\\
0.000258\\
0.000259\\
0.000260\\
0.000259\\
0.000260\\
0.000259\\
0.000259\\
0.000256\\
0.000260\\
0.000261\\
0.000260\\
0.000257\\
0.000260\\
0.000261\\
0.000261\\
0.000260\\
0.000260\\
0.000262\\
0.000259\\
0.000258\\
0.000263\\
0.000258\\
0.000260\\
0.000258\\
0.000262\\
0.000257\\
0.000257\\
0.000259\\
0.000255\\
0.000259\\
0.000259\\
0.000258\\
0.000257\\
0.000258\\
0.000260\\
0.000259\\
0.000260\\
0.000262\\
0.000260\\
0.000259\\
0.000262\\
0.000260\\
0.000259\\
0.000261\\
0.000260\\
0.000260\\
0.000259\\
0.000263\\
0.000258\\
0.000262\\
0.000259\\
0.000262\\
0.000261\\
0.000262\\
0.000259\\
0.000262\\
0.000257\\
0.000256\\
0.000257\\
0.000258\\
0.000259\\
0.000260\\
0.000260\\
0.000259\\
0.000260\\
0.000261\\
0.000260\\
0.000258\\
0.000260\\
0.000258\\
0.000260\\
0.000263\\
0.000259\\
0.000255\\
0.000259\\
0.000256\\
0.000259\\
0.000259\\
0.000258\\
0.000254\\
0.000256\\
0.000258\\
0.000258\\
0.000256\\
0.000257\\
0.000259\\
0.000260\\
0.000257\\
0.000258\\
0.000258\\
0.000256\\
0.000263\\
0.000258\\
0.000260\\
0.000259\\
0.000255\\
0.000258\\
0.000293\\
0.000255\\
0.000258\\
0.000257\\
0.000258\\
0.000258\\
0.000256\\
0.000254\\
0.000256\\
0.000259\\
0.000258\\
0.000257\\
0.000259\\
0.000258\\
0.000257\\
0.000258\\
0.000294\\
0.000255\\
0.000259\\
0.000255\\
0.000256\\
0.000257\\
0.000256\\
0.000256\\
0.000258\\
0.000256\\
0.000257\\
0.000258\\
0.000255\\
0.000256\\
0.000259\\
0.000258\\
0.000259\\
0.000255\\
0.000258\\
0.000257\\
0.000258\\
0.000259\\
0.000258\\
0.000257\\
0.000263\\
0.000263\\
0.000264\\
0.000259\\
0.000260\\
0.000269\\
0.000264\\
0.000266\\
0.000264\\
0.000263\\
0.000265\\
0.000264\\
0.000262\\
0.000264\\
0.000264\\
0.000263\\
0.000263\\
0.000264\\
0.000264\\
0.000265\\
0.000263\\
0.000263\\
0.000266\\
0.000261\\
0.000262\\
0.000261\\
0.000263\\
0.000265\\
0.000262\\
0.000263\\
0.000265\\
0.000263\\
0.000264\\
0.000262\\
0.000263\\
0.000266\\
0.000261\\
0.000264\\
0.000263\\
0.000263\\
0.000260\\
0.000259\\
0.000261\\
0.000264\\
0.000261\\
0.000263\\
0.000260\\
0.000262\\
0.000262\\
0.000261\\
0.000264\\
0.000263\\
0.000260\\
0.000264\\
0.000261\\
0.000262\\
0.000262\\
0.000263\\
0.000260\\
0.000261\\
0.000261\\
0.000263\\
0.000264\\
0.000263\\
0.000261\\
0.000259\\
0.000263\\
0.000263\\
0.000260\\
0.000262\\
0.000262\\
0.000261\\
0.000262\\
0.000259\\
0.000262\\
0.000259\\
0.000261\\
0.000262\\
0.000263\\
0.000261\\
0.000263\\
0.000260\\
0.000262\\
0.000259\\
0.000261\\
0.000261\\
0.000262\\
0.000260\\
0.000259\\
0.000261\\
0.000263\\
0.000262\\
0.000259\\
0.000263\\
0.000265\\
0.000263\\
0.000264\\
0.000263\\
0.000262\\
0.000263\\
0.000263\\
0.000262\\
0.000260\\
0.000262\\
0.000259\\
0.000259\\
0.000262\\
0.000262\\
0.000263\\
0.000264\\
0.000262\\
0.000259\\
0.000262\\
0.000262\\
0.000263\\
0.000259\\
0.000263\\
0.000259\\
0.000258\\
0.000261\\
0.000259\\
0.000262\\
0.000263\\
0.000259\\
0.000263\\
0.000262\\
0.000263\\
0.000261\\
0.000260\\
0.000260\\
0.000263\\
0.000261\\
0.000260\\
0.000261\\
0.000259\\
0.000260\\
0.000260\\
0.000258\\
0.000258\\
0.000260\\
0.000261\\
0.000258\\
0.000258\\
0.000260\\
0.000259\\
0.000281\\
0.000262\\
0.000259\\
0.000289\\
0.000260\\
0.000258\\
0.000259\\
0.000259\\
0.000261\\
0.000261\\
0.000260\\
0.000256\\
0.000262\\
0.000261\\
0.000261\\
0.000260\\
0.000261\\
0.000262\\
0.000261\\
0.000261\\
0.000262\\
0.000260\\
0.000257\\
0.000261\\
0.000260\\
0.000264\\
0.000260\\
0.000259\\
0.000263\\
0.000262\\
0.000261\\
0.000261\\
0.000260\\
0.000260\\
0.000261\\
0.000260\\
0.000262\\
0.000260\\
0.000263\\
0.000262\\
0.000261\\
0.000261\\
0.000260\\
0.000258\\
0.000259\\
0.000259\\
0.000257\\
0.000261\\
0.000265\\
0.000264\\
0.000267\\
0.000265\\
0.000265\\
0.000260\\
0.000261\\
0.000265\\
0.000269\\
0.000261\\
0.000262\\
0.000261\\
0.000265\\
0.000262\\
0.000265\\
0.000265\\
0.000266\\
0.000263\\
0.000261\\
0.000264\\
0.000261\\
0.000264\\
0.000265\\
0.000266\\
0.000264\\
0.000263\\
0.000263\\
0.000262\\
0.000266\\
0.000264\\
0.000264\\
0.000264\\
0.000267\\
0.000264\\
0.000266\\
0.000262\\
0.000261\\
0.000266\\
0.000262\\
0.000265\\
0.000262\\
0.000264\\
0.000267\\
0.000262\\
0.000264\\
0.000264\\
0.000262\\
0.000264\\
0.000264\\
0.000262\\
0.000265\\
0.000265\\
0.000264\\
0.000264\\
0.000265\\
0.000298\\
0.000266\\
0.000266\\
0.000263\\
0.000264\\
0.000265\\
0.000265\\
0.000266\\
0.000251\\
0.000246\\
0.000249\\
0.000250\\
0.000251\\
0.000249\\
0.000249\\
0.000249\\
0.000249\\
0.000248\\
0.000251\\
0.000250\\
0.000247\\
0.000248\\
0.000247\\
0.000249\\
0.000247\\
0.000246\\
0.000248\\
0.000250\\
0.000251\\
0.000248\\
0.000248\\
0.000250\\
0.000246\\
0.000250\\
0.000248\\
0.000250\\
0.000249\\
0.000246\\
0.000251\\
0.000250\\
0.000249\\
0.000247\\
0.000253\\
0.000252\\
0.000251\\
0.000245\\
0.000249\\
0.000251\\
0.000247\\
0.000250\\
0.000246\\
0.000247\\
0.000249\\
0.000247\\
0.000253\\
0.000251\\
0.000246\\
0.000247\\
0.000247\\
0.000246\\
0.000247\\
0.000246\\
0.000249\\
0.000249\\
0.000251\\
0.000252\\
0.000249\\
0.000246\\
0.000249\\
0.000250\\
0.000248\\
0.000247\\
0.000260\\
0.000258\\
0.000257\\
0.000258\\
0.000260\\
0.000258\\
0.000256\\
0.000258\\
0.000260\\
0.000259\\
0.000256\\
0.000260\\
0.000257\\
0.000259\\
0.000266\\
0.000260\\
0.000256\\
0.000259\\
0.000256\\
0.000261\\
0.000259\\
0.000259\\
0.000259\\
0.000259\\
0.000259\\
0.000257\\
0.000259\\
0.000257\\
0.000257\\
0.000256\\
0.000260\\
0.000256\\
0.000256\\
0.000260\\
0.000257\\
0.000258\\
0.000260\\
0.000261\\
0.000258\\
0.000256\\
0.000259\\
0.000257\\
0.000255\\
0.000255\\
0.000259\\
0.000256\\
0.000259\\
0.000260\\
0.000257\\
0.000257\\
0.000257\\
0.000260\\
0.000259\\
0.000261\\
0.000257\\
0.000257\\
0.000259\\
0.000259\\
0.000263\\
0.000259\\
0.000257\\
0.000259\\
0.000259\\
0.000260\\
0.000261\\
0.000263\\
0.000259\\
0.000258\\
0.000260\\
0.000261\\
0.000260\\
0.000262\\
0.000258\\
0.000261\\
0.000258\\
0.000262\\
0.000260\\
0.000258\\
0.000259\\
0.000261\\
0.000259\\
0.000262\\
0.000258\\
0.000263\\
0.000261\\
0.000261\\
0.000258\\
0.000263\\
0.000261\\
0.000257\\
0.000262\\
0.000260\\
0.000261\\
0.000260\\
0.000263\\
0.000262\\
0.000261\\
0.000260\\
0.000259\\
0.000260\\
0.000266\\
0.000261\\
0.000263\\
0.000261\\
0.000258\\
0.000258\\
0.000256\\
0.000259\\
0.000258\\
0.000258\\
0.000259\\
0.000261\\
0.000258\\
0.000261\\
0.000261\\
0.000260\\
0.000261\\
0.000260\\
0.000259\\
0.000261\\
0.000259\\
0.000257\\
0.000261\\
0.000257\\
0.000260\\
0.000260\\
0.000260\\
0.000257\\
0.000264\\
0.000263\\
0.000263\\
0.000264\\
0.000265\\
0.000261\\
0.000263\\
0.000262\\
0.000260\\
0.000260\\
0.000264\\
0.000265\\
0.000263\\
0.000261\\
0.000263\\
0.000263\\
0.000260\\
0.000263\\
0.000260\\
0.000263\\
0.000263\\
0.000264\\
0.000265\\
0.000264\\
0.000264\\
0.000260\\
0.000265\\
0.000264\\
0.000264\\
0.000260\\
0.000264\\
0.000261\\
0.000266\\
0.000261\\
0.000263\\
0.000264\\
0.000264\\
0.000266\\
0.000263\\
0.000266\\
0.000262\\
0.000262\\
0.000263\\
0.000261\\
0.000260\\
0.000260\\
0.000263\\
0.000260\\
0.000260\\
0.000263\\
0.000263\\
0.000264\\
0.000264\\
0.000261\\
0.000260\\
0.000265\\
0.000260\\
0.000264\\
0.000264\\
0.000262\\
0.000263\\
0.000263\\
0.000265\\
0.000260\\
0.000264\\
0.000263\\
0.000268\\
0.000262\\
0.000262\\
0.000262\\
0.000262\\
0.000262\\
0.000262\\
0.000265\\
0.000262\\
0.000265\\
0.000264\\
0.000268\\
0.000264\\
0.000263\\
0.000266\\
0.000263\\
0.000264\\
0.000264\\
0.000262\\
0.000263\\
0.000260\\
0.000272\\
0.000287\\
0.000263\\
0.000266\\
0.000265\\
0.000263\\
0.000289\\
0.000265\\
0.000261\\
0.000262\\
0.000262\\
0.000289\\
0.000264\\
0.000263\\
0.000263\\
0.000263\\
0.000260\\
0.000263\\
0.000265\\
0.000261\\
0.000265\\
0.000263\\
0.000265\\
0.000263\\
0.000262\\
0.000265\\
0.000262\\
0.000260\\
0.000262\\
0.000260\\
0.000263\\
0.000262\\
0.000263\\
0.000265\\
0.000264\\
0.000262\\
0.000266\\
0.000265\\
0.000264\\
0.000261\\
0.000264\\
0.000250\\
0.000249\\
0.000248\\
0.000250\\
0.000247\\
0.000245\\
0.000246\\
0.000248\\
0.000248\\
0.000251\\
0.000248\\
0.000248\\
0.000245\\
0.000251\\
0.000245\\
0.000244\\
0.000250\\
0.000245\\
0.000249\\
0.000247\\
0.000248\\
0.000247\\
0.000243\\
0.000245\\
0.000246\\
0.000256\\
0.000245\\
0.000248\\
0.000250\\
0.000246\\
0.000245\\
0.000247\\
0.000249\\
0.000248\\
0.000248\\
0.000248\\
0.000249\\
0.000245\\
0.000245\\
0.000246\\
0.000248\\
0.000246\\
0.000248\\
0.000247\\
0.000249\\
0.000247\\
0.000246\\
0.000248\\
0.000249\\
0.000247\\
0.000248\\
0.000250\\
0.000250\\
0.000249\\
0.000244\\
0.000245\\
0.000248\\
0.000246\\
0.000246\\
0.000248\\
0.000247\\
0.000248\\
0.000249\\
0.000248\\
0.000262\\
0.000261\\
0.000261\\
0.000261\\
0.000259\\
0.000258\\
0.000258\\
0.000258\\
0.000261\\
0.000257\\
0.000261\\
0.000264\\
0.000261\\
0.000260\\
0.000260\\
0.000261\\
0.000262\\
0.000259\\
0.000261\\
0.000260\\
0.000262\\
0.000261\\
0.000258\\
0.000258\\
0.000258\\
0.000264\\
0.000259\\
0.000257\\
0.000260\\
0.000258\\
0.000258\\
0.000259\\
0.000259\\
0.000259\\
0.000262\\
0.000261\\
0.000259\\
0.000261\\
0.000262\\
0.000261\\
0.000261\\
0.000259\\
0.000257\\
0.000261\\
0.000260\\
0.000260\\
0.000257\\
0.000261\\
0.000259\\
0.000258\\
0.000261\\
0.000260\\
0.000260\\
0.000261\\
0.000261\\
0.000258\\
0.000259\\
0.000261\\
0.000261\\
0.000260\\
0.000257\\
0.000260\\
0.000260\\
0.000260\\
0.000265\\
0.000262\\
0.000266\\
0.000262\\
0.000265\\
0.000264\\
0.000259\\
0.000269\\
0.000265\\
0.000264\\
0.000265\\
0.000264\\
0.000264\\
0.000261\\
0.000265\\
0.000263\\
0.000263\\
0.000265\\
0.000265\\
0.000260\\
0.000263\\
0.000268\\
0.000262\\
0.000261\\
0.000264\\
0.000261\\
0.000262\\
0.000261\\
0.000264\\
0.000265\\
0.000260\\
0.000260\\
0.000265\\
0.000261\\
0.000261\\
0.000260\\
0.000261\\
0.000264\\
0.000263\\
0.000262\\
0.000264\\
0.000262\\
0.000265\\
0.000264\\
0.000261\\
0.000260\\
0.000263\\
0.000262\\
0.000262\\
0.000264\\
0.000266\\
0.000265\\
0.000262\\
0.000265\\
0.000264\\
0.000264\\
0.000262\\
0.000262\\
0.000266\\
0.000264\\
0.000264\\
0.000264\\
0.000263\\
0.000263\\
0.000262\\
0.000265\\
0.000265\\
0.000260\\
0.000261\\
0.000262\\
0.000263\\
0.000262\\
0.000262\\
0.000263\\
0.000259\\
0.000261\\
0.000259\\
0.000263\\
0.000263\\
0.000263\\
0.000264\\
0.000263\\
0.000259\\
0.000261\\
0.000263\\
0.000262\\
0.000263\\
0.000260\\
0.000263\\
0.000260\\
0.000260\\
0.000262\\
0.000263\\
0.000262\\
0.000265\\
0.000264\\
0.000264\\
0.000264\\
0.000263\\
0.000263\\
0.000261\\
0.000262\\
0.000263\\
0.000263\\
0.000260\\
0.000263\\
0.000264\\
0.000263\\
0.000263\\
0.000264\\
0.000259\\
0.000262\\
0.000260\\
0.000261\\
0.000262\\
0.000262\\
0.000262\\
0.000259\\
0.000262\\
0.000263\\
0.000263\\
0.000262\\
0.000261\\
0.000264\\
0.000265\\
0.000261\\
0.000259\\
0.000261\\
0.000246\\
0.000244\\
0.000244\\
0.000248\\
0.000245\\
0.000249\\
0.000247\\
0.000243\\
0.000246\\
0.000243\\
0.000248\\
0.000247\\
0.000246\\
0.000246\\
0.000246\\
0.000246\\
0.000247\\
0.000248\\
0.000245\\
0.000248\\
0.000247\\
0.000246\\
0.000246\\
0.000243\\
0.000248\\
0.000247\\
0.000244\\
0.000249\\
0.000247\\
0.000245\\
0.000247\\
0.000248\\
0.000248\\
0.000247\\
0.000245\\
0.000247\\
0.000245\\
0.000246\\
0.000248\\
0.000247\\
0.000247\\
0.000244\\
0.000244\\
0.000244\\
0.000247\\
0.000245\\
0.000245\\
0.000246\\
0.000244\\
0.000248\\
0.000247\\
0.000248\\
0.000245\\
0.000247\\
0.000248\\
0.000248\\
0.000246\\
0.000244\\
0.000246\\
0.000246\\
0.000247\\
0.000247\\
0.000248\\
0.000248\\
0.000263\\
0.000262\\
0.000260\\
0.000259\\
0.000261\\
0.000258\\
0.000260\\
0.000259\\
0.000264\\
0.000262\\
0.000262\\
0.000263\\
0.000262\\
0.000261\\
0.000262\\
0.000260\\
0.000261\\
0.000258\\
0.000258\\
0.000263\\
0.000259\\
0.000263\\
0.000262\\
0.000257\\
0.000271\\
0.000263\\
0.000265\\
0.000261\\
0.000263\\
0.000260\\
0.000263\\
0.000263\\
0.000262\\
0.000259\\
0.000260\\
0.000265\\
0.000263\\
0.000260\\
0.000258\\
0.000262\\
0.000263\\
0.000262\\
0.000263\\
0.000261\\
0.000264\\
0.000260\\
0.000263\\
0.000260\\
0.000262\\
0.000261\\
0.000260\\
0.000264\\
0.000261\\
0.000261\\
0.000258\\
0.000265\\
0.000262\\
0.000261\\
0.000259\\
0.000264\\
0.000263\\
0.000261\\
0.000263\\
0.000260\\
0.000246\\
0.000246\\
0.000243\\
0.000243\\
0.000245\\
0.000246\\
0.000244\\
0.000244\\
0.000241\\
0.000243\\
0.000246\\
0.000243\\
0.000242\\
0.000244\\
0.000243\\
0.000247\\
0.000242\\
0.000253\\
0.000248\\
0.000244\\
0.000252\\
0.000242\\
0.000242\\
0.000245\\
0.000245\\
0.000246\\
0.000243\\
0.000244\\
0.000242\\
0.000239\\
0.000241\\
0.000242\\
0.000246\\
0.000247\\
0.000251\\
0.000241\\
0.000251\\
0.000242\\
0.000243\\
0.000241\\
0.000251\\
0.000246\\
0.000241\\
0.000241\\
0.000239\\
0.000244\\
0.000246\\
0.000241\\
0.000243\\
0.000246\\
0.000245\\
0.000251\\
0.000247\\
0.000245\\
0.000248\\
0.000250\\
0.000247\\
0.000243\\
0.000244\\
0.000254\\
0.000251\\
0.000248\\
0.000248\\
0.000243\\
0.000246\\
0.000249\\
0.000246\\
0.000248\\
0.000247\\
0.000248\\
0.000250\\
0.000250\\
0.000249\\
0.000251\\
0.000252\\
0.000252\\
0.000250\\
0.000247\\
0.000249\\
0.000251\\
0.000244\\
0.000250\\
0.000245\\
0.000255\\
0.000258\\
0.000252\\
0.000250\\
0.000251\\
0.000248\\
0.000255\\
0.000250\\
0.000267\\
0.000256\\
0.000249\\
0.000251\\
0.000252\\
0.000255\\
0.000251\\
0.000248\\
0.000249\\
0.000254\\
0.000249\\
0.000266\\
0.000251\\
0.000254\\
0.000261\\
0.000261\\
0.000267\\
0.000254\\
0.000249\\
0.000264\\
0.000249\\
0.000251\\
0.000252\\
0.000252\\
0.000256\\
0.000250\\
0.000247\\
0.000249\\
0.000249\\
0.000250\\
0.000254\\
0.000257\\
0.000253\\
0.000250\\
0.000246\\
0.000248\\
0.000250\\
0.000255\\
0.000277\\
0.000257\\
0.000274\\
0.000254\\
0.000263\\
0.000258\\
0.000254\\
0.000263\\
0.000255\\
0.000258\\
0.000253\\
0.000255\\
0.000258\\
0.000257\\
0.000256\\
0.000255\\
0.000270\\
0.000268\\
0.000285\\
0.000285\\
0.000259\\
0.000254\\
0.000253\\
0.000254\\
0.000256\\
0.000260\\
0.000252\\
0.000254\\
0.000256\\
0.000253\\
0.000250\\
0.000259\\
0.000266\\
0.000280\\
0.000291\\
0.000266\\
0.000265\\
0.000256\\
0.000255\\
0.000254\\
0.000252\\
0.000259\\
0.000258\\
0.000254\\
0.000257\\
0.000255\\
0.000254\\
0.000261\\
0.000254\\
0.000261\\
0.000267\\
0.000268\\
0.000266\\
0.000257\\
0.000255\\
0.000256\\
0.000254\\
0.000256\\
0.000257\\
0.000253\\
0.000254\\
0.000253\\
0.000263\\
0.000255\\
0.000249\\
0.000245\\
0.000246\\
0.000246\\
0.000246\\
0.000244\\
0.000246\\
0.000247\\
0.000247\\
0.000246\\
0.000248\\
0.000247\\
0.000248\\
0.000245\\
0.000250\\
0.000247\\
0.000249\\
0.000254\\
0.000247\\
0.000246\\
0.000245\\
0.000246\\
0.000244\\
0.000242\\
0.000248\\
0.000246\\
0.000246\\
0.000249\\
0.000243\\
0.000248\\
0.000251\\
0.000245\\
0.000245\\
0.000249\\
0.000244\\
0.000251\\
0.000245\\
0.000247\\
0.000245\\
0.000246\\
0.000245\\
0.000244\\
0.000251\\
0.000248\\
0.000250\\
0.000250\\
0.000245\\
0.000248\\
0.000249\\
0.000245\\
0.000247\\
0.000247\\
0.000245\\
0.000243\\
0.000250\\
0.000247\\
0.000245\\
0.000244\\
0.000248\\
0.000249\\
0.000245\\
0.000246\\
0.000252\\
0.000250\\
0.000251\\
0.000250\\
0.000251\\
0.000245\\
0.000250\\
0.000248\\
0.000250\\
0.000252\\
0.000246\\
0.000244\\
0.000246\\
0.000249\\
0.000254\\
0.000250\\
0.000250\\
0.000246\\
0.000251\\
0.000249\\
0.000249\\
0.000253\\
0.000247\\
0.000248\\
0.000247\\
0.000250\\
0.000250\\
0.000247\\
0.000249\\
0.000251\\
0.000248\\
0.000250\\
0.000251\\
0.000249\\
0.000263\\
0.000253\\
0.000251\\
0.000248\\
0.000248\\
0.000246\\
0.000248\\
0.000259\\
0.000246\\
0.000251\\
0.000245\\
0.000248\\
0.000249\\
0.000252\\
0.000271\\
0.000252\\
0.000249\\
0.000252\\
0.000249\\
0.000250\\
0.000247\\
0.000249\\
0.000248\\
0.000254\\
0.000254\\
0.000250\\
0.000248\\
0.000246\\
0.000251\\
0.000257\\
0.000263\\
0.000295\\
0.000289\\
0.000288\\
0.000291\\
0.000287\\
0.000292\\
0.000285\\
0.000286\\
0.000288\\
0.000291\\
0.000290\\
0.000288\\
0.000286\\
0.000286\\
0.000289\\
0.000289\\
0.000291\\
0.000287\\
0.000287\\
0.000290\\
0.000289\\
0.000285\\
0.000287\\
0.000291\\
0.000287\\
0.000291\\
0.000290\\
0.000284\\
0.000291\\
0.000285\\
0.000287\\
0.000285\\
0.000286\\
0.000288\\
0.000287\\
0.000287\\
0.000288\\
0.000288\\
0.000288\\
0.000293\\
0.000291\\
0.000292\\
0.000287\\
0.000291\\
0.000292\\
0.000290\\
0.000289\\
0.000285\\
0.000290\\
0.000284\\
0.000288\\
0.000287\\
0.000287\\
0.000286\\
0.000284\\
0.000294\\
0.000295\\
0.000287\\
0.000286\\
0.000289\\
0.000289\\
0.000287\\
0.000289\\
0.000286\\
0.000269\\
0.000264\\
0.000263\\
0.000262\\
0.000265\\
0.000263\\
0.000261\\
0.000262\\
0.000264\\
0.000262\\
0.000272\\
0.000264\\
0.000262\\
0.000268\\
0.000268\\
0.000265\\
0.000267\\
0.000263\\
0.000266\\
0.000267\\
0.000261\\
0.000271\\
0.000265\\
0.000269\\
0.000263\\
0.000263\\
0.000261\\
0.000262\\
0.000264\\
0.000261\\
0.000266\\
0.000262\\
0.000265\\
0.000263\\
0.000264\\
0.000262\\
0.000265\\
0.000265\\
0.000265\\
0.000262\\
0.000262\\
0.000265\\
0.000261\\
0.000262\\
0.000268\\
0.000264\\
0.000262\\
0.000260\\
0.000289\\
0.000261\\
0.000266\\
0.000264\\
0.000263\\
0.000269\\
0.000269\\
0.000263\\
0.000264\\
0.000264\\
0.000263\\
0.000263\\
0.000261\\
0.000263\\
0.000263\\
0.000265\\
0.000259\\
0.000256\\
0.000252\\
0.000254\\
0.000256\\
0.000254\\
0.000262\\
0.000254\\
0.000257\\
0.000257\\
0.000255\\
0.000259\\
0.000259\\
0.000256\\
0.000257\\
0.000260\\
0.000259\\
0.000257\\
0.000252\\
0.000262\\
0.000255\\
0.000254\\
0.000260\\
0.000259\\
0.000259\\
0.000257\\
0.000259\\
0.000258\\
0.000257\\
0.000252\\
0.000256\\
0.000260\\
0.000256\\
0.000256\\
0.000257\\
0.000256\\
0.000260\\
0.000257\\
0.000255\\
0.000261\\
0.000261\\
0.000257\\
0.000258\\
0.000258\\
0.000261\\
0.000256\\
0.000255\\
0.000258\\
0.000257\\
0.000256\\
0.000257\\
0.000256\\
0.000254\\
0.000257\\
0.000258\\
0.000269\\
0.000262\\
0.000255\\
0.000255\\
0.000257\\
0.000255\\
0.000260\\
0.000253\\
0.000257\\
0.000252\\
0.000257\\
0.000254\\
0.000253\\
0.000252\\
0.000253\\
0.000253\\
0.000249\\
0.000255\\
0.000252\\
0.000256\\
0.000251\\
0.000251\\
0.000252\\
0.000254\\
0.000251\\
0.000252\\
0.000251\\
0.000253\\
0.000252\\
0.000250\\
0.000254\\
0.000251\\
0.000258\\
0.000254\\
0.000252\\
0.000255\\
0.000258\\
0.000255\\
0.000252\\
0.000256\\
0.000266\\
0.000264\\
0.000265\\
0.000261\\
0.000250\\
0.000252\\
0.000251\\
0.000253\\
0.000262\\
0.000251\\
0.000250\\
0.000259\\
0.000255\\
0.000253\\
0.000250\\
0.000252\\
0.000249\\
0.000253\\
0.000255\\
0.000254\\
0.000254\\
0.000250\\
0.000257\\
0.000256\\
0.000257\\
0.000250\\
0.000251\\
0.000259\\
0.000254\\
0.000255\\
0.000253\\
0.000252\\
0.000252\\
0.000250\\
0.000260\\
0.000257\\
0.000253\\
0.000253\\
0.000252\\
0.000250\\
0.000251\\
0.000265\\
0.000259\\
0.000251\\
0.000253\\
0.000258\\
0.000251\\
0.000253\\
0.000249\\
0.000250\\
0.000251\\
0.000255\\
0.000268\\
0.000254\\
0.000253\\
0.000252\\
0.000263\\
0.000266\\
0.000253\\
0.000265\\
0.000269\\
0.000251\\
0.000253\\
0.000251\\
0.000253\\
0.000262\\
0.000265\\
0.000268\\
0.000251\\
0.000257\\
0.000267\\
0.000252\\
0.000264\\
0.000256\\
0.000255\\
0.000249\\
0.000252\\
0.000251\\
0.000249\\
0.000254\\
0.000247\\
0.000252\\
0.000260\\
0.000254\\
0.000256\\
0.000251\\
0.000270\\
0.000262\\
0.000254\\
0.000268\\
0.000265\\
0.000255\\
0.000256\\
0.000254\\
0.000249\\
0.000250\\
0.000253\\
0.000254\\
0.000256\\
0.000252\\
0.000250\\
0.000257\\
0.000252\\
0.000261\\
0.000258\\
0.000257\\
0.000260\\
0.000261\\
0.000264\\
0.000250\\
0.000254\\
0.000255\\
0.000249\\
0.000253\\
0.000254\\
0.000252\\
0.000253\\
0.000247\\
0.000254\\
0.000254\\
0.000252\\
0.000258\\
0.000251\\
0.000253\\
0.000248\\
0.000259\\
0.000248\\
0.000251\\
0.000254\\
0.000253\\
0.000249\\
0.000250\\
0.000257\\
0.000250\\
0.000254\\
0.000254\\
0.000251\\
0.000252\\
0.000258\\
0.000254\\
0.000251\\
0.000252\\
0.000252\\
0.000254\\
0.000250\\
0.000255\\
0.000251\\
0.000250\\
0.000256\\
0.000248\\
0.000250\\
0.000255\\
0.000256\\
0.000249\\
0.000259\\
0.000250\\
0.000261\\
0.000253\\
0.000249\\
0.000253\\
0.000248\\
0.000294\\
0.000293\\
0.000306\\
0.000289\\
0.000289\\
0.000287\\
0.000289\\
0.000286\\
0.000291\\
0.000291\\
0.000294\\
0.000287\\
0.000287\\
0.000290\\
0.000294\\
0.000295\\
0.000291\\
0.000288\\
0.000287\\
0.000293\\
0.000293\\
0.000288\\
0.000301\\
0.000288\\
0.000289\\
0.000290\\
0.000289\\
0.000288\\
0.000291\\
0.000291\\
0.000290\\
0.000291\\
0.000294\\
0.000291\\
0.000291\\
0.000290\\
0.000289\\
0.000296\\
0.000287\\
0.000289\\
0.000290\\
0.000293\\
0.000291\\
0.000294\\
0.000290\\
0.000291\\
0.000293\\
0.000297\\
0.000293\\
0.000288\\
0.000289\\
0.000290\\
0.000289\\
0.000292\\
0.000288\\
0.000290\\
0.000289\\
0.000295\\
0.000287\\
0.000284\\
0.000292\\
0.000294\\
0.000288\\
0.000288\\
0.000279\\
0.000280\\
0.000300\\
0.000291\\
0.000284\\
0.000278\\
0.000283\\
0.000286\\
0.000280\\
0.000280\\
0.000277\\
0.000283\\
0.000279\\
0.000282\\
0.000277\\
0.000277\\
0.000290\\
0.000280\\
0.000287\\
0.000275\\
0.000277\\
0.000280\\
0.000277\\
0.000274\\
0.000278\\
0.000280\\
0.000279\\
0.000279\\
0.000277\\
0.000278\\
0.000279\\
0.000280\\
0.000292\\
0.000286\\
0.000286\\
0.000278\\
0.000276\\
0.000283\\
0.000278\\
0.000279\\
0.000274\\
0.000281\\
0.000279\\
0.000278\\
0.000279\\
0.000277\\
0.000279\\
0.000272\\
0.000296\\
0.000295\\
0.000276\\
0.000277\\
0.000280\\
0.000282\\
0.000282\\
0.000277\\
0.000276\\
0.000276\\
0.000281\\
0.000278\\
0.000278\\
0.000277\\
0.000283\\
0.000280\\
0.000265\\
0.000264\\
0.000270\\
0.000266\\
0.000267\\
0.000262\\
0.000261\\
0.000264\\
0.000263\\
0.000265\\
0.000267\\
0.000267\\
0.000263\\
0.000268\\
0.000272\\
0.000265\\
0.000261\\
0.000267\\
0.000264\\
0.000263\\
0.000271\\
0.000265\\
0.000263\\
0.000266\\
0.000262\\
0.000262\\
0.000265\\
0.000265\\
0.000265\\
0.000265\\
0.000263\\
0.000266\\
0.000263\\
0.000263\\
0.000263\\
0.000261\\
0.000267\\
0.000263\\
0.000262\\
0.000260\\
0.000260\\
0.000261\\
0.000265\\
0.000271\\
0.000265\\
0.000266\\
0.000276\\
0.000266\\
0.000259\\
0.000259\\
0.000262\\
0.000267\\
0.000263\\
0.000261\\
0.000264\\
0.000260\\
0.000261\\
0.000273\\
0.000262\\
0.000263\\
0.000265\\
0.000264\\
0.000264\\
0.000268\\
0.000256\\
0.000255\\
0.000258\\
0.000261\\
0.000266\\
0.000257\\
0.000259\\
0.000256\\
0.000258\\
0.000260\\
0.000254\\
0.000255\\
0.000257\\
0.000262\\
0.000260\\
0.000254\\
0.000255\\
0.000255\\
0.000259\\
0.000255\\
0.000257\\
0.000254\\
0.000256\\
0.000261\\
0.000259\\
0.000256\\
0.000255\\
0.000257\\
0.000253\\
0.000253\\
0.000256\\
0.000256\\
0.000252\\
0.000258\\
0.000256\\
0.000263\\
0.000254\\
0.000261\\
0.000259\\
0.000256\\
0.000255\\
0.000253\\
0.000254\\
0.000254\\
0.000258\\
0.000257\\
0.000266\\
0.000256\\
0.000256\\
0.000261\\
0.000261\\
0.000256\\
0.000260\\
0.000258\\
0.000261\\
0.000278\\
0.000253\\
0.000260\\
0.000256\\
0.000259\\
0.000258\\
0.000259\\
0.000260\\
0.000253\\
0.000264\\
0.000266\\
0.000263\\
0.000269\\
0.000264\\
0.000264\\
0.000262\\
0.000267\\
0.000264\\
0.000275\\
0.000264\\
0.000261\\
0.000267\\
0.000262\\
0.000267\\
0.000267\\
0.000264\\
0.000264\\
0.000261\\
0.000263\\
0.000271\\
0.000263\\
0.000263\\
0.000261\\
0.000262\\
0.000263\\
0.000261\\
0.000267\\
0.000264\\
0.000258\\
0.000264\\
0.000265\\
0.000267\\
0.000264\\
0.000260\\
0.000262\\
0.000259\\
0.000262\\
0.000266\\
0.000261\\
0.000259\\
0.000260\\
0.000259\\
0.000262\\
0.000264\\
0.000262\\
0.000269\\
0.000262\\
0.000266\\
0.000273\\
0.000266\\
0.000262\\
0.000262\\
0.000262\\
0.000265\\
0.000265\\
0.000295\\
0.000265\\
0.000261\\
0.000271\\
0.000265\\
0.000263\\
0.000267\\
0.000263\\
0.000316\\
0.000310\\
0.000314\\
0.000311\\
0.000313\\
0.000311\\
0.000311\\
0.000310\\
0.000315\\
0.000309\\
0.000307\\
0.000309\\
0.000311\\
0.000308\\
0.000302\\
0.000311\\
0.000312\\
0.000312\\
0.000310\\
0.000312\\
0.000311\\
0.000316\\
0.000312\\
0.000307\\
0.000312\\
0.000309\\
0.000307\\
0.000307\\
0.000498\\
0.000310\\
0.000305\\
0.000311\\
0.000310\\
0.000316\\
0.000312\\
0.000321\\
0.000310\\
0.000307\\
0.000307\\
0.000309\\
0.000315\\
0.000310\\
0.000311\\
0.000307\\
0.000308\\
0.000305\\
0.000303\\
0.000309\\
0.000311\\
0.000314\\
0.000313\\
0.000308\\
0.000313\\
0.000308\\
0.000306\\
0.000310\\
0.000309\\
0.000311\\
0.000311\\
0.000310\\
0.000309\\
0.000306\\
0.000312\\
0.000317\\
0.000285\\
0.000282\\
0.000287\\
0.000281\\
0.000286\\
0.000286\\
0.000286\\
0.000285\\
0.000291\\
0.000284\\
0.000283\\
0.000291\\
0.000284\\
0.000284\\
0.000284\\
0.000286\\
0.000285\\
0.000294\\
0.000285\\
0.000284\\
0.000284\\
0.000285\\
0.000284\\
0.000283\\
0.000282\\
0.000286\\
0.000287\\
0.000290\\
0.000287\\
0.000281\\
0.000282\\
0.000290\\
0.000283\\
0.000285\\
0.000282\\
0.000284\\
0.000288\\
0.000287\\
0.000285\\
0.000283\\
0.000289\\
0.000286\\
0.000283\\
0.000285\\
0.000289\\
0.000288\\
0.000282\\
0.000288\\
0.000282\\
0.000279\\
0.000289\\
0.000280\\
0.000282\\
0.000280\\
0.000283\\
0.000288\\
0.000285\\
0.000284\\
0.000283\\
0.000283\\
0.000284\\
0.000281\\
0.000289\\
0.000284\\
0.000280\\
0.000283\\
0.000280\\
0.000285\\
0.000277\\
0.000280\\
0.000277\\
0.000285\\
0.000286\\
0.000288\\
0.000282\\
0.000278\\
0.000280\\
0.000280\\
0.000280\\
0.000281\\
0.000280\\
0.000283\\
0.000281\\
0.000277\\
0.000283\\
0.000278\\
0.000290\\
0.000279\\
0.000283\\
0.000285\\
0.000278\\
0.000283\\
0.000278\\
0.000282\\
0.000292\\
0.000282\\
0.000281\\
0.000284\\
0.000279\\
0.000281\\
0.000286\\
0.000281\\
0.000277\\
0.000283\\
0.000276\\
0.000283\\
0.000281\\
0.000278\\
0.000279\\
0.000278\\
0.000277\\
0.000278\\
0.000282\\
0.000281\\
0.000285\\
0.000278\\
0.000284\\
0.000281\\
0.000276\\
0.000281\\
0.000276\\
0.000280\\
0.000278\\
0.000281\\
0.000283\\
0.000279\\
0.000282\\
0.000280\\
0.000271\\
0.000274\\
0.000273\\
0.000278\\
0.000274\\
0.000277\\
0.000279\\
0.000279\\
0.000278\\
0.000275\\
0.000275\\
0.000274\\
0.000276\\
0.000272\\
0.000274\\
0.000275\\
0.000276\\
0.000273\\
0.000275\\
0.000275\\
0.000273\\
0.000282\\
0.000277\\
0.000273\\
0.000281\\
0.000284\\
0.000270\\
0.000275\\
0.000275\\
0.000279\\
0.000275\\
0.000277\\
0.000278\\
0.000277\\
0.000273\\
0.000278\\
0.000272\\
0.000275\\
0.000277\\
0.000279\\
0.000278\\
0.000278\\
0.000271\\
0.000276\\
0.000277\\
0.000275\\
0.000279\\
0.000275\\
0.000279\\
0.000283\\
0.000275\\
0.000275\\
0.000273\\
0.000276\\
0.000274\\
0.000273\\
0.000273\\
0.000274\\
0.000270\\
0.000275\\
0.000273\\
0.000286\\
0.000276\\
0.000279\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000251\\
0.000252\\
0.000249\\
0.000251\\
0.000251\\
0.000251\\
0.000255\\
0.000251\\
0.000251\\
0.000251\\
0.000252\\
0.000251\\
0.000252\\
0.000251\\
0.000253\\
0.000254\\
0.000260\\
0.000257\\
0.000260\\
0.000260\\
0.000261\\
0.000263\\
0.000259\\
0.000261\\
0.000261\\
0.000260\\
0.000258\\
0.000258\\
0.000261\\
0.000260\\
0.000264\\
0.000259\\
0.000265\\
0.000288\\
0.000263\\
0.000264\\
0.000267\\
0.000264\\
0.000265\\
0.000264\\
0.000261\\
0.000266\\
0.000261\\
0.000265\\
0.000265\\
0.000265\\
0.000267\\
0.000265\\
0.000285\\
0.000287\\
0.000285\\
0.000284\\
0.000285\\
0.000285\\
0.000282\\
0.000286\\
0.000285\\
0.000286\\
0.000287\\
0.000284\\
0.000284\\
0.000285\\
0.000288\\
0.000286\\
0.000260\\
0.000256\\
0.000259\\
0.000260\\
0.000257\\
0.000259\\
0.000257\\
0.000257\\
0.000257\\
0.000259\\
0.000259\\
0.000257\\
0.000260\\
0.000256\\
0.000259\\
0.000259\\
0.000267\\
0.000266\\
0.000267\\
0.000270\\
0.000268\\
0.000268\\
0.000267\\
0.000265\\
0.000264\\
0.000264\\
0.000265\\
0.000268\\
0.000268\\
0.000269\\
0.000268\\
0.000265\\
0.000273\\
0.000293\\
0.000273\\
0.000270\\
0.000270\\
0.000273\\
0.000272\\
0.000271\\
0.000272\\
0.000275\\
0.000270\\
0.000271\\
0.000266\\
0.000274\\
0.000272\\
0.000272\\
0.000293\\
0.000295\\
0.000293\\
0.000293\\
0.000287\\
0.000293\\
0.000295\\
0.000292\\
0.000290\\
0.000291\\
0.000293\\
0.000292\\
0.000285\\
0.000291\\
0.000293\\
0.000292\\
0.000254\\
0.000256\\
0.000257\\
0.000256\\
0.000258\\
0.000255\\
0.000258\\
0.000257\\
0.000257\\
0.000257\\
0.000256\\
0.000256\\
0.000257\\
0.000255\\
0.000259\\
0.000262\\
0.000267\\
0.000264\\
0.000265\\
0.000267\\
0.000266\\
0.000265\\
0.000263\\
0.000267\\
0.000266\\
0.000267\\
0.000265\\
0.000265\\
0.000267\\
0.000263\\
0.000269\\
0.000268\\
0.000271\\
0.000292\\
0.000270\\
0.000270\\
0.000271\\
0.000270\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000271\\
0.000275\\
0.000274\\
0.000269\\
0.000271\\
0.000272\\
0.000294\\
0.000295\\
0.000294\\
0.000294\\
0.000295\\
0.000296\\
0.000293\\
0.000293\\
0.000296\\
0.000295\\
0.000297\\
0.000291\\
0.000296\\
0.000294\\
0.000297\\
0.000295\\
0.000252\\
0.000255\\
0.000253\\
0.000255\\
0.000254\\
0.000263\\
0.000254\\
0.000254\\
0.000253\\
0.000256\\
0.000253\\
0.000253\\
0.000253\\
0.000253\\
0.000254\\
0.000252\\
0.000261\\
0.000263\\
0.000259\\
0.000260\\
0.000262\\
0.000263\\
0.000270\\
0.000262\\
0.000260\\
0.000261\\
0.000270\\
0.000260\\
0.000259\\
0.000264\\
0.000264\\
0.000262\\
0.000267\\
0.000298\\
0.000277\\
0.000276\\
0.000275\\
0.000275\\
0.000275\\
0.000275\\
0.000274\\
0.000279\\
0.000276\\
0.000275\\
0.000276\\
0.000276\\
0.000276\\
0.000271\\
0.000294\\
0.000297\\
0.000295\\
0.000296\\
0.000298\\
0.000292\\
0.000296\\
0.000293\\
0.000296\\
0.000295\\
0.000297\\
0.000295\\
0.000296\\
0.000292\\
0.000296\\
0.000295\\
0.000251\\
0.000254\\
0.000254\\
0.000254\\
0.000254\\
0.000250\\
0.000253\\
0.000252\\
0.000254\\
0.000251\\
0.000250\\
0.000253\\
0.000253\\
0.000254\\
0.000254\\
0.000254\\
0.000262\\
0.000260\\
0.000263\\
0.000263\\
0.000262\\
0.000262\\
0.000258\\
0.000259\\
0.000261\\
0.000258\\
0.000259\\
0.000260\\
0.000261\\
0.000263\\
0.000263\\
0.000263\\
0.000264\\
0.000288\\
0.000264\\
0.000266\\
0.000267\\
0.000266\\
0.000267\\
0.000267\\
0.000265\\
0.000263\\
0.000263\\
0.000266\\
0.000267\\
0.000267\\
0.000265\\
0.000265\\
0.000287\\
0.000286\\
0.000289\\
0.000285\\
0.000286\\
0.000287\\
0.000288\\
0.000285\\
0.000287\\
0.000287\\
0.000287\\
0.000288\\
0.000290\\
0.000288\\
0.000289\\
0.000287\\
0.000215\\
0.000218\\
0.000216\\
0.000213\\
0.000213\\
0.000217\\
0.000213\\
0.000216\\
0.000212\\
0.000217\\
0.000215\\
0.000219\\
0.000213\\
0.000216\\
0.000214\\
0.000212\\
0.000224\\
0.000221\\
0.000220\\
0.000224\\
0.000223\\
0.000221\\
0.000224\\
0.000225\\
0.000221\\
0.000222\\
0.000225\\
0.000223\\
0.000256\\
0.000221\\
0.000225\\
0.000224\\
0.000224\\
0.000245\\
0.000227\\
0.000225\\
0.000227\\
0.000226\\
0.000228\\
0.000225\\
0.000224\\
0.000227\\
0.000228\\
0.000223\\
0.000225\\
0.000221\\
0.000222\\
0.000226\\
0.000247\\
0.000246\\
0.000245\\
0.000245\\
0.000246\\
0.000246\\
0.000247\\
0.000243\\
0.000246\\
0.000257\\
0.000247\\
0.000245\\
0.000245\\
0.000249\\
0.000245\\
0.000247\\
0.000233\\
0.000232\\
0.000260\\
0.000233\\
0.000232\\
0.000235\\
0.000251\\
0.000231\\
0.000231\\
0.000233\\
0.000232\\
0.000227\\
0.000231\\
0.000229\\
0.000234\\
0.000233\\
0.000241\\
0.000238\\
0.000239\\
0.000240\\
0.000237\\
0.000243\\
0.000240\\
0.000241\\
0.000239\\
0.000239\\
0.000239\\
0.000237\\
0.000236\\
0.000238\\
0.000236\\
0.000242\\
0.000245\\
0.000260\\
0.000243\\
0.000244\\
0.000241\\
0.000244\\
0.000242\\
0.000240\\
0.000250\\
0.000241\\
0.000241\\
0.000242\\
0.000242\\
0.000242\\
0.000244\\
0.000246\\
0.000262\\
0.000260\\
0.000264\\
0.000263\\
0.000264\\
0.000269\\
0.000272\\
0.000259\\
0.000262\\
0.000264\\
0.000261\\
0.000259\\
0.000263\\
0.000263\\
0.000261\\
0.000260\\
0.000242\\
0.000244\\
0.000244\\
0.000245\\
0.000245\\
0.000245\\
0.000242\\
0.000245\\
0.000244\\
0.000245\\
0.000242\\
0.000243\\
0.000245\\
0.000246\\
0.000241\\
0.000241\\
0.000251\\
0.000254\\
0.000250\\
0.000249\\
0.000250\\
0.000253\\
0.000252\\
0.000253\\
0.000254\\
0.000249\\
0.000252\\
0.000254\\
0.000253\\
0.000250\\
0.000251\\
0.000255\\
0.000256\\
0.000276\\
0.000258\\
0.000257\\
0.000256\\
0.000257\\
0.000257\\
0.000254\\
0.000254\\
0.000253\\
0.000257\\
0.000258\\
0.000257\\
0.000257\\
0.000260\\
0.000253\\
0.000277\\
0.000278\\
0.000279\\
0.000277\\
0.000278\\
0.000276\\
0.000277\\
0.000277\\
0.000281\\
0.000275\\
0.000279\\
0.000277\\
0.000275\\
0.000279\\
0.000273\\
0.000277\\
0.000244\\
0.000249\\
0.000248\\
0.000252\\
0.000253\\
0.000249\\
0.000250\\
0.000247\\
0.000246\\
0.000248\\
0.000250\\
0.000251\\
0.000246\\
0.000246\\
0.000251\\
0.000256\\
0.000255\\
0.000254\\
0.000255\\
0.000255\\
0.000254\\
0.000258\\
0.000259\\
0.000255\\
0.000257\\
0.000259\\
0.000259\\
0.000260\\
0.000257\\
0.000256\\
0.000255\\
0.000259\\
0.000264\\
0.000283\\
0.000263\\
0.000259\\
0.000262\\
0.000262\\
0.000262\\
0.000259\\
0.000262\\
0.000258\\
0.000261\\
0.000262\\
0.000262\\
0.000263\\
0.000264\\
0.000261\\
0.000280\\
0.000280\\
0.000281\\
0.000284\\
0.000282\\
0.000281\\
0.000282\\
0.000282\\
0.000279\\
0.000284\\
0.000282\\
0.000283\\
0.000279\\
0.000282\\
0.000282\\
0.000283\\
0.000252\\
0.000251\\
0.000251\\
0.000258\\
0.000251\\
0.000251\\
0.000251\\
0.000250\\
0.000254\\
0.000251\\
0.000252\\
0.000251\\
0.000251\\
0.000251\\
0.000251\\
0.000249\\
0.000258\\
0.000260\\
0.000259\\
0.000260\\
0.000257\\
0.000260\\
0.000260\\
0.000258\\
0.000258\\
0.000257\\
0.000260\\
0.000265\\
0.000256\\
0.000261\\
0.000257\\
0.000259\\
0.000262\\
0.000283\\
0.000264\\
0.000260\\
0.000261\\
0.000259\\
0.000264\\
0.000265\\
0.000264\\
0.000260\\
0.000264\\
0.000264\\
0.000263\\
0.000269\\
0.000259\\
0.000260\\
0.000283\\
0.000281\\
0.000288\\
0.000282\\
0.000284\\
0.000286\\
0.000283\\
0.000281\\
0.000284\\
0.000283\\
0.000286\\
0.000285\\
0.000283\\
0.000284\\
0.000283\\
0.000283\\
0.000248\\
0.000249\\
0.000268\\
0.000260\\
0.000252\\
0.000251\\
0.000245\\
0.000272\\
0.000266\\
0.000270\\
0.000265\\
0.000260\\
0.000261\\
0.000264\\
0.000267\\
0.000266\\
0.000257\\
0.000256\\
0.000288\\
0.000280\\
0.000256\\
0.000258\\
0.000257\\
0.000265\\
0.000278\\
0.000275\\
0.000274\\
0.000274\\
0.000273\\
0.000267\\
0.000275\\
0.000266\\
0.000260\\
0.000278\\
0.000277\\
0.000261\\
0.000262\\
0.000261\\
0.000258\\
0.000274\\
0.000270\\
0.000278\\
0.000269\\
0.000274\\
0.000271\\
0.000274\\
0.000280\\
0.000273\\
0.000281\\
0.000282\\
0.000299\\
0.000288\\
0.000284\\
0.000280\\
0.000282\\
0.000293\\
0.000304\\
0.000301\\
0.000363\\
0.000299\\
0.000305\\
0.000295\\
0.000304\\
0.000304\\
0.000244\\
0.000244\\
0.000246\\
0.000242\\
0.000242\\
0.000245\\
0.000245\\
0.000242\\
0.000245\\
0.000246\\
0.000245\\
0.000245\\
0.000242\\
0.000245\\
0.000242\\
0.000242\\
0.000250\\
0.000252\\
0.000250\\
0.000251\\
0.000252\\
0.000252\\
0.000254\\
0.000250\\
0.000254\\
0.000257\\
0.000256\\
0.000254\\
0.000251\\
0.000256\\
0.000252\\
0.000249\\
0.000254\\
0.000274\\
0.000255\\
0.000255\\
0.000258\\
0.000257\\
0.000255\\
0.000258\\
0.000258\\
0.000258\\
0.000255\\
0.000257\\
0.000255\\
0.000255\\
0.000254\\
0.000258\\
0.000275\\
0.000276\\
0.000279\\
0.000278\\
0.000272\\
0.000278\\
0.000277\\
0.000273\\
0.000276\\
0.000273\\
0.000275\\
0.000276\\
0.000275\\
0.000276\\
0.000279\\
0.000275\\
0.000255\\
0.000252\\
0.000251\\
0.000255\\
0.000252\\
0.000253\\
0.000252\\
0.000252\\
0.000251\\
0.000254\\
0.000251\\
0.000252\\
0.000253\\
0.000255\\
0.000257\\
0.000253\\
0.000262\\
0.000259\\
0.000262\\
0.000259\\
0.000263\\
0.000259\\
0.000261\\
0.000263\\
0.000264\\
0.000261\\
0.000260\\
0.000265\\
0.000281\\
0.000263\\
0.000262\\
0.000265\\
0.000266\\
0.000288\\
0.000264\\
0.000267\\
0.000266\\
0.000266\\
0.000267\\
0.000266\\
0.000264\\
0.000265\\
0.000270\\
0.000268\\
0.000268\\
0.000267\\
0.000269\\
0.000287\\
0.000288\\
0.000288\\
0.000289\\
0.000290\\
0.000288\\
0.000288\\
0.000290\\
0.000287\\
0.000289\\
0.000287\\
0.000288\\
0.000292\\
0.000290\\
0.000288\\
0.000295\\
0.000336\\
0.000251\\
0.000251\\
0.000248\\
0.000254\\
0.000250\\
0.000253\\
0.000253\\
0.000252\\
0.000251\\
0.000250\\
0.000255\\
0.000251\\
0.000248\\
0.000254\\
0.000252\\
0.000260\\
0.000261\\
0.000258\\
0.000255\\
0.000257\\
0.000257\\
0.000259\\
0.000259\\
0.000258\\
0.000261\\
0.000259\\
0.000259\\
0.000259\\
0.000255\\
0.000256\\
0.000260\\
0.000259\\
0.000261\\
0.000282\\
0.000263\\
0.000262\\
0.000263\\
0.000264\\
0.000265\\
0.000263\\
0.000263\\
0.000261\\
0.000263\\
0.000264\\
0.000265\\
0.000260\\
0.000268\\
0.000261\\
0.000284\\
0.000280\\
0.000284\\
0.000285\\
0.000282\\
0.000285\\
0.000284\\
0.000283\\
0.000284\\
0.000281\\
0.000283\\
0.000283\\
0.000286\\
0.000286\\
0.000281\\
0.000282\\
0.000253\\
0.000252\\
0.000249\\
0.000249\\
0.000249\\
0.000252\\
0.000254\\
0.000253\\
0.000249\\
0.000250\\
0.000252\\
0.000252\\
0.000247\\
0.000248\\
0.000250\\
0.000249\\
0.000275\\
0.000257\\
0.000262\\
0.000260\\
0.000260\\
0.000261\\
0.000259\\
0.000262\\
0.000261\\
0.000258\\
0.000261\\
0.000259\\
0.000257\\
0.000260\\
0.000260\\
0.000259\\
0.000263\\
0.000285\\
0.000262\\
0.000264\\
0.000263\\
0.000263\\
0.000264\\
0.000264\\
0.000266\\
0.000265\\
0.000265\\
0.000262\\
0.000266\\
0.000263\\
0.000264\\
0.000263\\
0.000282\\
0.000289\\
0.000285\\
0.000288\\
0.000283\\
0.000284\\
0.000285\\
0.000284\\
0.000282\\
0.000284\\
0.000282\\
0.000285\\
0.000284\\
0.000283\\
0.000284\\
0.000282\\
0.000248\\
0.000245\\
0.000245\\
0.000244\\
0.000244\\
0.000244\\
0.000242\\
0.000245\\
0.000244\\
0.000243\\
0.000244\\
0.000240\\
0.000241\\
0.000245\\
0.000241\\
0.000242\\
0.000255\\
0.000249\\
0.000250\\
0.000252\\
0.000250\\
0.000249\\
0.000253\\
0.000252\\
0.000252\\
0.000253\\
0.000252\\
0.000255\\
0.000252\\
0.000250\\
0.000250\\
0.000253\\
0.000254\\
0.000279\\
0.000257\\
0.000254\\
0.000256\\
0.000255\\
0.000258\\
0.000256\\
0.000257\\
0.000257\\
0.000258\\
0.000254\\
0.000255\\
0.000253\\
0.000258\\
0.000256\\
0.000274\\
0.000277\\
0.000275\\
0.000276\\
0.000275\\
0.000274\\
0.000277\\
0.000277\\
0.000272\\
0.000272\\
0.000276\\
0.000278\\
0.000277\\
0.000274\\
0.000273\\
0.000277\\
0.000245\\
0.000248\\
0.000248\\
0.000245\\
0.000247\\
0.000246\\
0.000248\\
0.000248\\
0.000245\\
0.000247\\
0.000247\\
0.000247\\
0.000248\\
0.000245\\
0.000243\\
0.000246\\
0.000256\\
0.000257\\
0.000253\\
0.000254\\
0.000255\\
0.000257\\
0.000254\\
0.000260\\
0.000256\\
0.000257\\
0.000258\\
0.000253\\
0.000257\\
0.000256\\
0.000251\\
0.000255\\
0.000261\\
0.000282\\
0.000257\\
0.000258\\
0.000262\\
0.000259\\
0.000262\\
0.000259\\
0.000259\\
0.000266\\
0.000261\\
0.000260\\
0.000262\\
0.000257\\
0.000258\\
0.000256\\
0.000278\\
0.000281\\
0.000280\\
0.000280\\
0.000285\\
0.000278\\
0.000279\\
0.000282\\
0.000280\\
0.000280\\
0.000278\\
0.000282\\
0.000278\\
0.000282\\
0.000279\\
0.000281\\
0.000244\\
0.000244\\
0.000244\\
0.000246\\
0.000250\\
0.000250\\
0.000247\\
0.000247\\
0.000248\\
0.000247\\
0.000241\\
0.000245\\
0.000246\\
0.000247\\
0.000247\\
0.000246\\
0.000256\\
0.000258\\
0.000252\\
0.000255\\
0.000251\\
0.000254\\
0.000255\\
0.000257\\
0.000256\\
0.000252\\
0.000253\\
0.000250\\
0.000254\\
0.000255\\
0.000253\\
0.000254\\
0.000257\\
0.000281\\
0.000261\\
0.000259\\
0.000257\\
0.000262\\
0.000259\\
0.000262\\
0.000258\\
0.000258\\
0.000255\\
0.000258\\
0.000256\\
0.000260\\
0.000260\\
0.000261\\
0.000279\\
0.000280\\
0.000276\\
0.000279\\
0.000276\\
0.000276\\
0.000278\\
0.000279\\
0.000279\\
0.000277\\
0.000280\\
0.000279\\
0.000280\\
0.000276\\
0.000277\\
0.000281\\
0.000250\\
0.000247\\
0.000248\\
0.000248\\
0.000251\\
0.000250\\
0.000247\\
0.000246\\
0.000247\\
0.000253\\
0.000248\\
0.000249\\
0.000250\\
0.000252\\
0.000247\\
0.000250\\
0.000259\\
0.000255\\
0.000263\\
0.000258\\
0.000260\\
0.000260\\
0.000256\\
0.000259\\
0.000258\\
0.000259\\
0.000259\\
0.000259\\
0.000260\\
0.000257\\
0.000260\\
0.000257\\
0.000263\\
0.000286\\
0.000259\\
0.000264\\
0.000260\\
0.000264\\
0.000259\\
0.000264\\
0.000265\\
0.000260\\
0.000264\\
0.000262\\
0.000263\\
0.000263\\
0.000265\\
0.000260\\
0.000285\\
0.000282\\
0.000283\\
0.000282\\
0.000285\\
0.000283\\
0.000285\\
0.000285\\
0.000283\\
0.000285\\
0.000281\\
0.000286\\
0.000284\\
0.000283\\
0.000282\\
0.000285\\
0.000248\\
0.000247\\
0.000246\\
0.000249\\
0.000247\\
0.000249\\
0.000247\\
0.000249\\
0.000246\\
0.000245\\
0.000247\\
0.000246\\
0.000247\\
0.000245\\
0.000247\\
0.000250\\
0.000257\\
0.000257\\
0.000254\\
0.000257\\
0.000259\\
0.000254\\
0.000256\\
0.000258\\
0.000257\\
0.000253\\
0.000259\\
0.000257\\
0.000256\\
0.000257\\
0.000257\\
0.000258\\
0.000261\\
0.000284\\
0.000260\\
0.000262\\
0.000260\\
0.000262\\
0.000260\\
0.000261\\
0.000263\\
0.000262\\
0.000259\\
0.000259\\
0.000260\\
0.000260\\
0.000260\\
0.000261\\
0.000281\\
0.000284\\
0.000284\\
0.000282\\
0.000282\\
0.000282\\
0.000281\\
0.000279\\
0.000283\\
0.000285\\
0.000282\\
0.000279\\
0.000281\\
0.000282\\
0.000282\\
0.000284\\
0.000246\\
0.000246\\
0.000246\\
0.000246\\
0.000249\\
0.000248\\
0.000248\\
0.000249\\
0.000249\\
0.000248\\
0.000245\\
0.000245\\
0.000245\\
0.000245\\
0.000245\\
0.000249\\
0.000256\\
0.000254\\
0.000259\\
0.000259\\
0.000257\\
0.000257\\
0.000255\\
0.000258\\
0.000257\\
0.000257\\
0.000256\\
0.000257\\
0.000257\\
0.000258\\
0.000254\\
0.000254\\
0.000262\\
0.000417\\
0.000264\\
0.000259\\
0.000262\\
0.000262\\
0.000261\\
0.000259\\
0.000257\\
0.000266\\
0.000259\\
0.000261\\
0.000259\\
0.000262\\
0.000261\\
0.000261\\
0.000281\\
0.000278\\
0.000282\\
0.000280\\
0.000283\\
0.000284\\
0.000280\\
0.000280\\
0.000283\\
0.000282\\
0.000280\\
0.000280\\
0.000278\\
0.000282\\
0.000281\\
0.000283\\
0.000245\\
0.000248\\
0.000252\\
0.000246\\
0.000247\\
0.000249\\
0.000248\\
0.000248\\
0.000244\\
0.000248\\
0.000247\\
0.000247\\
0.000249\\
0.000249\\
0.000247\\
0.000245\\
0.000254\\
0.000257\\
0.000255\\
0.000254\\
0.000258\\
0.000256\\
0.000258\\
0.000255\\
0.000256\\
0.000255\\
0.000255\\
0.000255\\
0.000254\\
0.000256\\
0.000256\\
0.000257\\
0.000262\\
0.000285\\
0.000259\\
0.000257\\
0.000257\\
0.000258\\
0.000260\\
0.000257\\
0.000262\\
0.000258\\
0.000258\\
0.000261\\
0.000257\\
0.000257\\
0.000261\\
0.000260\\
0.000280\\
0.000277\\
0.000278\\
0.000281\\
0.000280\\
0.000280\\
0.000281\\
0.000279\\
0.000281\\
0.000277\\
0.000282\\
0.000286\\
0.000280\\
0.000281\\
0.000280\\
0.000278\\
0.000255\\
0.000255\\
0.000253\\
0.000255\\
0.000252\\
0.000252\\
0.000255\\
0.000254\\
0.000254\\
0.000264\\
0.000253\\
0.000252\\
0.000257\\
0.000255\\
0.000254\\
0.000255\\
0.000264\\
0.000265\\
0.000262\\
0.000262\\
0.000265\\
0.000263\\
0.000265\\
0.000263\\
0.000265\\
0.000266\\
0.000265\\
0.000266\\
0.000266\\
0.000265\\
0.000265\\
0.000263\\
0.000270\\
0.000291\\
0.000268\\
0.000269\\
0.000267\\
0.000269\\
0.000269\\
0.000264\\
0.000269\\
0.000269\\
0.000270\\
0.000269\\
0.000271\\
0.000269\\
0.000271\\
0.000268\\
0.000293\\
0.000297\\
0.000293\\
0.000294\\
0.000291\\
0.000292\\
0.000293\\
0.000294\\
0.000304\\
0.000296\\
0.000292\\
0.000292\\
0.000291\\
0.000293\\
0.000294\\
0.000294\\
0.000245\\
0.000250\\
0.000252\\
0.000250\\
0.000249\\
0.000245\\
0.000243\\
0.000243\\
0.000246\\
0.000247\\
0.000252\\
0.000250\\
0.000251\\
0.000251\\
0.000247\\
0.000250\\
0.000257\\
0.000261\\
0.000258\\
0.000256\\
0.000258\\
0.000252\\
0.000252\\
0.000252\\
0.000256\\
0.000258\\
0.000255\\
0.000258\\
0.000259\\
0.000256\\
0.000258\\
0.000260\\
0.000263\\
0.000416\\
0.000260\\
0.000259\\
0.000260\\
0.000258\\
0.000259\\
0.000259\\
0.000258\\
0.000261\\
0.000263\\
0.000264\\
0.000263\\
0.000260\\
0.000265\\
0.000263\\
0.000286\\
0.000281\\
0.000279\\
0.000283\\
0.000284\\
0.000282\\
0.000283\\
0.000282\\
0.000281\\
0.000283\\
0.000280\\
0.000283\\
0.000282\\
0.000284\\
0.000283\\
0.000281\\
0.000250\\
0.000255\\
0.000254\\
0.000253\\
0.000251\\
0.000251\\
0.000253\\
0.000251\\
0.000251\\
0.000253\\
0.000254\\
0.000250\\
0.000250\\
0.000248\\
0.000252\\
0.000251\\
0.000262\\
0.000263\\
0.000261\\
0.000260\\
0.000261\\
0.000262\\
0.000258\\
0.000260\\
0.000264\\
0.000263\\
0.000258\\
0.000261\\
0.000259\\
0.000261\\
0.000259\\
0.000259\\
0.000268\\
0.000286\\
0.000264\\
0.000269\\
0.000267\\
0.000265\\
0.000266\\
0.000266\\
0.000267\\
0.000268\\
0.000267\\
0.000267\\
0.000264\\
0.000264\\
0.000266\\
0.000263\\
0.000288\\
0.000287\\
0.000284\\
0.000287\\
0.000288\\
0.000286\\
0.000284\\
0.000287\\
0.000285\\
0.000287\\
0.000285\\
0.000287\\
0.000284\\
0.000285\\
0.000285\\
0.000286\\
0.000255\\
0.000252\\
0.000246\\
0.000251\\
0.000251\\
0.000249\\
0.000250\\
0.000252\\
0.000247\\
0.000248\\
0.000252\\
0.000252\\
0.000250\\
0.000251\\
0.000251\\
0.000249\\
0.000261\\
0.000262\\
0.000257\\
0.000256\\
0.000255\\
0.000257\\
0.000262\\
0.000260\\
0.000262\\
0.000258\\
0.000262\\
0.000259\\
0.000260\\
0.000261\\
0.000259\\
0.000262\\
0.000264\\
0.000282\\
0.000264\\
0.000260\\
0.000264\\
0.000261\\
0.000262\\
0.000266\\
0.000265\\
0.000264\\
0.000264\\
0.000263\\
0.000265\\
0.000262\\
0.000264\\
0.000265\\
0.000284\\
0.000286\\
0.000288\\
0.000282\\
0.000280\\
0.000283\\
0.000285\\
0.000284\\
0.000282\\
0.000282\\
0.000285\\
0.000284\\
0.000284\\
0.000283\\
0.000287\\
0.000285\\
0.000276\\
0.000274\\
0.000297\\
0.000271\\
0.000269\\
0.000255\\
0.000249\\
0.000250\\
0.000257\\
0.000268\\
0.000252\\
0.000249\\
0.000252\\
0.000251\\
0.000252\\
0.000254\\
0.000274\\
0.000276\\
0.000279\\
0.000303\\
0.000284\\
0.000258\\
0.000262\\
0.000272\\
0.000266\\
0.000276\\
0.000262\\
0.000259\\
0.000261\\
0.000261\\
0.000257\\
0.000262\\
0.000284\\
0.000285\\
0.000308\\
0.000314\\
0.000282\\
0.000263\\
0.000267\\
0.000271\\
0.000277\\
0.000310\\
0.000262\\
0.000268\\
0.000265\\
0.000265\\
0.000265\\
0.000262\\
0.000331\\
0.000306\\
0.000315\\
0.000305\\
0.000337\\
0.000284\\
0.000286\\
0.000304\\
0.000314\\
0.000311\\
0.000286\\
0.000285\\
0.000286\\
0.000287\\
0.000284\\
0.000282\\
0.000265\\
0.000263\\
0.000259\\
0.000269\\
0.000262\\
0.000274\\
0.000270\\
0.000266\\
0.000265\\
0.000261\\
0.000259\\
0.000262\\
0.000259\\
0.000268\\
0.000272\\
0.000271\\
0.000274\\
0.000273\\
0.000272\\
0.000297\\
0.000277\\
0.000275\\
0.000279\\
0.000276\\
0.000278\\
0.000271\\
0.000272\\
0.000273\\
0.000273\\
0.000278\\
0.000277\\
0.000277\\
0.000277\\
0.000288\\
0.000286\\
0.000282\\
0.000285\\
0.000280\\
0.000282\\
0.000277\\
0.000282\\
0.000273\\
0.000273\\
0.000273\\
0.000282\\
0.000281\\
0.000281\\
0.000284\\
0.000302\\
0.000299\\
0.000307\\
0.000305\\
0.000304\\
0.000304\\
0.000300\\
0.000303\\
0.000298\\
0.000295\\
0.000300\\
0.000294\\
0.000305\\
0.000308\\
0.000306\\
0.000310\\
0.000272\\
0.000269\\
0.000267\\
0.000258\\
0.000266\\
0.000266\\
0.000256\\
0.000261\\
0.000267\\
0.000265\\
0.000258\\
0.000267\\
0.000259\\
0.000265\\
0.000260\\
0.000264\\
0.000278\\
0.000283\\
0.000280\\
0.000266\\
0.000275\\
0.000273\\
0.000269\\
0.000272\\
0.000278\\
0.000446\\
0.000274\\
0.000272\\
0.000270\\
0.000277\\
0.000275\\
0.000276\\
0.000283\\
0.000297\\
0.000281\\
0.000273\\
0.000281\\
0.000280\\
0.000270\\
0.000282\\
0.000278\\
0.000273\\
0.000279\\
0.000278\\
0.000280\\
0.000275\\
0.000277\\
0.000268\\
0.000309\\
0.000307\\
0.000295\\
0.000296\\
0.000301\\
0.000300\\
0.000294\\
0.000301\\
0.000301\\
0.000295\\
0.000306\\
0.000290\\
0.000303\\
0.000303\\
0.000305\\
0.000299\\
0.000266\\
0.000266\\
0.000266\\
0.000265\\
0.000266\\
0.000269\\
0.000266\\
0.000269\\
0.000266\\
0.000269\\
0.000258\\
0.000257\\
0.000256\\
0.000260\\
0.000260\\
0.000260\\
0.000277\\
0.000278\\
0.000279\\
0.000278\\
0.000275\\
0.000274\\
0.000279\\
0.000280\\
0.000279\\
0.000275\\
0.000268\\
0.000270\\
0.000270\\
0.000267\\
0.000270\\
0.000271\\
0.000283\\
0.000439\\
0.000279\\
0.000282\\
0.000280\\
0.000277\\
0.000282\\
0.000283\\
0.000279\\
0.000279\\
0.000271\\
0.000270\\
0.000274\\
0.000274\\
0.000271\\
0.000274\\
0.000301\\
0.000300\\
0.000301\\
0.000300\\
0.000299\\
0.000302\\
0.000302\\
0.000305\\
0.000301\\
0.000292\\
0.000296\\
0.000291\\
0.000295\\
0.000296\\
0.000295\\
0.000292\\
0.000248\\
0.000248\\
0.000246\\
0.000246\\
0.000246\\
0.000247\\
0.000244\\
0.000242\\
0.000242\\
0.000245\\
0.000246\\
0.000246\\
0.000243\\
0.000245\\
0.000245\\
0.000242\\
0.000252\\
0.000255\\
0.000256\\
0.000256\\
0.000255\\
0.000252\\
0.000253\\
0.000252\\
0.000253\\
0.000254\\
0.000253\\
0.000255\\
0.000255\\
0.000253\\
0.000251\\
0.000254\\
0.000257\\
0.000413\\
0.000256\\
0.000259\\
0.000259\\
0.000259\\
0.000261\\
0.000258\\
0.000256\\
0.000257\\
0.000257\\
0.000259\\
0.000259\\
0.000257\\
0.000257\\
0.000258\\
0.000277\\
0.000280\\
0.000279\\
0.000280\\
0.000279\\
0.000279\\
0.000274\\
0.000278\\
0.000279\\
0.000278\\
0.000279\\
0.000279\\
0.000279\\
0.000276\\
0.000278\\
0.000277\\
0.000265\\
0.000272\\
0.000267\\
0.000261\\
0.000267\\
0.000268\\
0.000260\\
0.000261\\
0.000269\\
0.000261\\
0.000263\\
0.000280\\
0.000261\\
0.000266\\
0.000266\\
0.000271\\
0.000266\\
0.000279\\
0.000325\\
0.000277\\
0.000277\\
0.000274\\
0.000276\\
0.000277\\
0.000266\\
0.000265\\
0.000274\\
0.000272\\
0.000270\\
0.000275\\
0.000270\\
0.000281\\
0.000286\\
0.000487\\
0.000280\\
0.000283\\
0.000275\\
0.000276\\
0.000274\\
0.000283\\
0.000283\\
0.000276\\
0.000296\\
0.000275\\
0.000279\\
0.000282\\
0.000275\\
0.000283\\
0.000310\\
0.000305\\
0.000301\\
0.000301\\
0.000307\\
0.000303\\
0.000303\\
0.000294\\
0.000294\\
0.000301\\
0.000304\\
0.000294\\
0.000301\\
0.000299\\
0.000306\\
0.000296\\
0.000252\\
0.000249\\
0.000252\\
0.000250\\
0.000249\\
0.000248\\
0.000247\\
0.000250\\
0.000245\\
0.000250\\
0.000250\\
0.000246\\
0.000251\\
0.000250\\
0.000251\\
0.000249\\
0.000258\\
0.000259\\
0.000258\\
0.000259\\
0.000256\\
0.000258\\
0.000256\\
0.000258\\
0.000257\\
0.000256\\
0.000255\\
0.000258\\
0.000259\\
0.000262\\
0.000258\\
0.000259\\
0.000262\\
0.000280\\
0.000261\\
0.000262\\
0.000265\\
0.000263\\
0.000260\\
0.000262\\
0.000263\\
0.000262\\
0.000259\\
0.000260\\
0.000263\\
0.000262\\
0.000266\\
0.000264\\
0.000280\\
0.000284\\
0.000281\\
0.000284\\
0.000286\\
0.000284\\
0.000282\\
0.000284\\
0.000282\\
0.000283\\
0.000280\\
0.000283\\
0.000280\\
0.000280\\
0.000278\\
0.000281\\
0.000250\\
0.000250\\
0.000251\\
0.000247\\
0.000246\\
0.000246\\
0.000248\\
0.000249\\
0.000249\\
0.000247\\
0.000247\\
0.000254\\
0.000248\\
0.000251\\
0.000247\\
0.000247\\
0.000258\\
0.000259\\
0.000257\\
0.000259\\
0.000259\\
0.000256\\
0.000254\\
0.000254\\
0.000258\\
0.000255\\
0.000257\\
0.000259\\
0.000259\\
0.000259\\
0.000255\\
0.000258\\
0.000263\\
0.000284\\
0.000263\\
0.000260\\
0.000260\\
0.000263\\
0.000259\\
0.000262\\
0.000262\\
0.000261\\
0.000263\\
0.000261\\
0.000263\\
0.000259\\
0.000264\\
0.000261\\
0.000285\\
0.000283\\
0.000285\\
0.000282\\
0.000282\\
0.000284\\
0.000278\\
0.000282\\
0.000283\\
0.000286\\
0.000283\\
0.000280\\
0.000280\\
0.000283\\
0.000301\\
0.000285\\
0.000261\\
0.000256\\
0.000259\\
0.000259\\
0.000266\\
0.000263\\
0.000258\\
0.000257\\
0.000260\\
0.000260\\
0.000258\\
0.000256\\
0.000259\\
0.000257\\
0.000260\\
0.000260\\
0.000266\\
0.000268\\
0.000267\\
0.000267\\
0.000269\\
0.000265\\
0.000269\\
0.000269\\
0.000269\\
0.000268\\
0.000266\\
0.000271\\
0.000271\\
0.000266\\
0.000266\\
0.000269\\
0.000270\\
0.000295\\
0.000274\\
0.000274\\
0.000272\\
0.000274\\
0.000275\\
0.000274\\
0.000275\\
0.000273\\
0.000272\\
0.000273\\
0.000276\\
0.000274\\
0.000273\\
0.000271\\
0.000295\\
0.000298\\
0.000297\\
0.000301\\
0.000296\\
0.000308\\
0.000298\\
0.000294\\
0.000300\\
0.000295\\
0.000297\\
0.000297\\
0.000295\\
0.000298\\
0.000296\\
0.000298\\
0.000249\\
0.000246\\
0.000246\\
0.000246\\
0.000250\\
0.000249\\
0.000246\\
0.000250\\
0.000246\\
0.000251\\
0.000247\\
0.000248\\
0.000247\\
0.000249\\
0.000249\\
0.000250\\
0.000259\\
0.000259\\
0.000254\\
0.000258\\
0.000255\\
0.000257\\
0.000257\\
0.000258\\
0.000255\\
0.000254\\
0.000255\\
0.000259\\
0.000258\\
0.000259\\
0.000256\\
0.000257\\
0.000262\\
0.000282\\
0.000259\\
0.000262\\
0.000262\\
0.000265\\
0.000261\\
0.000263\\
0.000260\\
0.000260\\
0.000264\\
0.000260\\
0.000263\\
0.000265\\
0.000260\\
0.000262\\
0.000360\\
0.000287\\
0.000282\\
0.000279\\
0.000281\\
0.000278\\
0.000284\\
0.000281\\
0.000279\\
0.000281\\
0.000282\\
0.000279\\
0.000280\\
0.000287\\
0.000283\\
0.000281\\
0.000253\\
0.000252\\
0.000255\\
0.000255\\
0.000253\\
0.000255\\
0.000257\\
0.000253\\
0.000252\\
0.000255\\
0.000250\\
0.000255\\
0.000255\\
0.000255\\
0.000253\\
0.000253\\
0.000262\\
0.000264\\
0.000263\\
0.000265\\
0.000266\\
0.000264\\
0.000263\\
0.000264\\
0.000265\\
0.000263\\
0.000263\\
0.000261\\
0.000262\\
0.000263\\
0.000263\\
0.000262\\
0.000266\\
0.000290\\
0.000269\\
0.000265\\
0.000273\\
0.000266\\
0.000267\\
0.000270\\
0.000268\\
0.000269\\
0.000265\\
0.000269\\
0.000269\\
0.000266\\
0.000268\\
0.000272\\
0.000291\\
0.000291\\
0.000287\\
0.000288\\
0.000291\\
0.000290\\
0.000290\\
0.000290\\
0.000291\\
0.000289\\
0.000285\\
0.000291\\
0.000291\\
0.000290\\
0.000289\\
0.000293\\
0.000248\\
0.000250\\
0.000252\\
0.000248\\
0.000265\\
0.000254\\
0.000250\\
0.000249\\
0.000248\\
0.000253\\
0.000251\\
0.000250\\
0.000282\\
0.000251\\
0.000249\\
0.000252\\
0.000261\\
0.000259\\
0.000260\\
0.000257\\
0.000262\\
0.000258\\
0.000258\\
0.000261\\
0.000260\\
0.000256\\
0.000259\\
0.000260\\
0.000258\\
0.000261\\
0.000262\\
0.000261\\
0.000260\\
0.000286\\
0.000266\\
0.000263\\
0.000265\\
0.000282\\
0.000266\\
0.000264\\
0.000264\\
0.000264\\
0.000265\\
0.000266\\
0.000265\\
0.000267\\
0.000264\\
0.000267\\
0.000284\\
0.000283\\
0.000286\\
0.000283\\
0.000289\\
0.000283\\
0.000284\\
0.000284\\
0.000282\\
0.000285\\
0.000284\\
0.000285\\
0.000287\\
0.000286\\
0.000286\\
0.000287\\
0.000253\\
0.000255\\
0.000250\\
0.000250\\
0.000251\\
0.000251\\
0.000253\\
0.000254\\
0.000251\\
0.000249\\
0.000254\\
0.000254\\
0.000250\\
0.000252\\
0.000251\\
0.000254\\
0.000262\\
0.000262\\
0.000262\\
0.000261\\
0.000264\\
0.000259\\
0.000262\\
0.000260\\
0.000261\\
0.000261\\
0.000263\\
0.000260\\
0.000261\\
0.000264\\
0.000265\\
0.000263\\
0.000265\\
0.000299\\
0.000266\\
0.000266\\
0.000264\\
0.000267\\
0.000267\\
0.000266\\
0.000267\\
0.000264\\
0.000266\\
0.000264\\
0.000267\\
0.000266\\
0.000267\\
0.000267\\
0.000289\\
0.000289\\
0.000284\\
0.000285\\
0.000289\\
0.000286\\
0.000287\\
0.000287\\
0.000284\\
0.000285\\
0.000288\\
0.000288\\
0.000287\\
0.000285\\
0.000288\\
0.000287\\
0.000249\\
0.000248\\
0.000246\\
0.000249\\
0.000248\\
0.000245\\
0.000249\\
0.000249\\
0.000246\\
0.000252\\
0.000249\\
0.000249\\
0.000246\\
0.000249\\
0.000250\\
0.000247\\
0.000257\\
0.000256\\
0.000258\\
0.000254\\
0.000256\\
0.000253\\
0.000254\\
0.000258\\
0.000258\\
0.000259\\
0.000257\\
0.000255\\
0.000256\\
0.000257\\
0.000257\\
0.000258\\
0.000260\\
0.000282\\
0.000262\\
0.000260\\
0.000260\\
0.000262\\
0.000261\\
0.000259\\
0.000258\\
0.000262\\
0.000261\\
0.000262\\
0.000262\\
0.000262\\
0.000261\\
0.000261\\
0.000279\\
0.000284\\
0.000285\\
0.000282\\
0.000282\\
0.000282\\
0.000278\\
0.000278\\
0.000281\\
0.000282\\
0.000283\\
0.000281\\
0.000279\\
0.000281\\
0.000283\\
0.000279\\
0.000251\\
0.000251\\
0.000253\\
0.000252\\
0.000252\\
0.000254\\
0.000255\\
0.000251\\
0.000251\\
0.000254\\
0.000254\\
0.000255\\
0.000251\\
0.000253\\
0.000254\\
0.000255\\
0.000261\\
0.000261\\
0.000260\\
0.000263\\
0.000262\\
0.000264\\
0.000264\\
0.000260\\
0.000259\\
0.000259\\
0.000260\\
0.000263\\
0.000260\\
0.000260\\
0.000260\\
0.000261\\
0.000267\\
0.000288\\
0.000266\\
0.000267\\
0.000267\\
0.000268\\
0.000267\\
0.000264\\
0.000264\\
0.000267\\
0.000266\\
0.000268\\
0.000266\\
0.000268\\
0.000265\\
0.000265\\
0.000284\\
0.000287\\
0.000285\\
0.000286\\
0.000288\\
0.000287\\
0.000289\\
0.000287\\
0.000284\\
0.000288\\
0.000289\\
0.000287\\
0.000288\\
0.000284\\
0.000287\\
0.000283\\
0.000253\\
0.000253\\
0.000254\\
0.000255\\
0.000254\\
0.000252\\
0.000251\\
0.000252\\
0.000252\\
0.000253\\
0.000255\\
0.000256\\
0.000251\\
0.000257\\
0.000256\\
0.000255\\
0.000263\\
0.000263\\
0.000263\\
0.000264\\
0.000265\\
0.000263\\
0.000263\\
0.000264\\
0.000263\\
0.000265\\
0.000261\\
0.000260\\
0.000260\\
0.000264\\
0.000260\\
0.000263\\
0.000268\\
0.000288\\
0.000267\\
0.000268\\
0.000265\\
0.000268\\
0.000267\\
0.000270\\
0.000267\\
0.000269\\
0.000267\\
0.000265\\
0.000268\\
0.000267\\
0.000268\\
0.000268\\
0.000287\\
0.000289\\
0.000289\\
0.000291\\
0.000289\\
0.000286\\
0.000290\\
0.000286\\
0.000286\\
0.000291\\
0.000286\\
0.000289\\
0.000289\\
0.000289\\
0.000288\\
0.000285\\
0.000250\\
0.000248\\
0.000245\\
0.000247\\
0.000247\\
0.000250\\
0.000248\\
0.000249\\
0.000246\\
0.000246\\
0.000248\\
0.000244\\
0.000247\\
0.000244\\
0.000248\\
0.000248\\
0.000254\\
0.000252\\
0.000257\\
0.000256\\
0.000256\\
0.000257\\
0.000255\\
0.000257\\
0.000257\\
0.000254\\
0.000257\\
0.000255\\
0.000254\\
0.000256\\
0.000254\\
0.000257\\
0.000260\\
0.000280\\
0.000261\\
0.000258\\
0.000260\\
0.000261\\
0.000257\\
0.000261\\
0.000260\\
0.000261\\
0.000257\\
0.000258\\
0.000259\\
0.000258\\
0.000261\\
0.000258\\
0.000279\\
0.000279\\
0.000280\\
0.000277\\
0.000281\\
0.000281\\
0.000280\\
0.000280\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000279\\
0.000278\\
0.000276\\
0.000277\\
0.000253\\
0.000250\\
0.000252\\
0.000251\\
0.000254\\
0.000254\\
0.000250\\
0.000252\\
0.000255\\
0.000251\\
0.000254\\
0.000251\\
0.000253\\
0.000255\\
0.000255\\
0.000252\\
0.000259\\
0.000262\\
0.000262\\
0.000258\\
0.000262\\
0.000262\\
0.000257\\
0.000260\\
0.000257\\
0.000264\\
0.000264\\
0.000260\\
0.000264\\
0.000260\\
0.000262\\
0.000262\\
0.000265\\
0.000430\\
0.000262\\
0.000262\\
0.000265\\
0.000266\\
0.000266\\
0.000265\\
0.000263\\
0.000266\\
0.000265\\
0.000266\\
0.000264\\
0.000266\\
0.000267\\
0.000265\\
0.000286\\
0.000283\\
0.000286\\
0.000285\\
0.000286\\
0.000285\\
0.000285\\
0.000285\\
0.000287\\
0.000284\\
0.000285\\
0.000287\\
0.000286\\
0.000286\\
0.000286\\
0.000286\\
0.000252\\
0.000252\\
0.000250\\
0.000253\\
0.000251\\
0.000250\\
0.000251\\
0.000249\\
0.000252\\
0.000253\\
0.000248\\
0.000251\\
0.000251\\
0.000248\\
0.000251\\
0.000249\\
0.000262\\
0.000262\\
0.000260\\
0.000262\\
0.000261\\
0.000259\\
0.000259\\
0.000259\\
0.000260\\
0.000260\\
0.000257\\
0.000261\\
0.000261\\
0.000257\\
0.000260\\
0.000262\\
0.000268\\
0.000286\\
0.000266\\
0.000265\\
0.000266\\
0.000264\\
0.000265\\
0.000261\\
0.000267\\
0.000263\\
0.000263\\
0.000265\\
0.000262\\
0.000264\\
0.000263\\
0.000263\\
0.000288\\
0.000287\\
0.000284\\
0.000284\\
0.000285\\
0.000285\\
0.000283\\
0.000283\\
0.000285\\
0.000285\\
0.000283\\
0.000282\\
0.000283\\
0.000282\\
0.000286\\
0.000286\\
0.000238\\
0.000239\\
0.000239\\
0.000237\\
0.000237\\
0.000238\\
0.000238\\
0.000237\\
0.000235\\
0.000237\\
0.000239\\
0.000237\\
0.000236\\
0.000238\\
0.000236\\
0.000236\\
0.000242\\
0.000243\\
0.000246\\
0.000243\\
0.000247\\
0.000247\\
0.000246\\
0.000245\\
0.000246\\
0.000246\\
0.000246\\
0.000244\\
0.000243\\
0.000246\\
0.000247\\
0.000246\\
0.000245\\
0.000270\\
0.000249\\
0.000248\\
0.000251\\
0.000247\\
0.000251\\
0.000247\\
0.000247\\
0.000251\\
0.000250\\
0.000247\\
0.000248\\
0.000246\\
0.000250\\
0.000251\\
0.000269\\
0.000269\\
0.000269\\
0.000266\\
0.000267\\
0.000270\\
0.000270\\
0.000269\\
0.000265\\
0.000269\\
0.000270\\
0.000266\\
0.000268\\
0.000265\\
0.000267\\
0.000266\\
0.000246\\
0.000251\\
0.000250\\
0.000249\\
0.000248\\
0.000245\\
0.000248\\
0.000244\\
0.000248\\
0.000247\\
0.000249\\
0.000247\\
0.000245\\
0.000248\\
0.000246\\
0.000250\\
0.000258\\
0.000258\\
0.000255\\
0.000254\\
0.000257\\
0.000260\\
0.000256\\
0.000254\\
0.000257\\
0.000257\\
0.000254\\
0.000258\\
0.000257\\
0.000257\\
0.000259\\
0.000260\\
0.000262\\
0.000283\\
0.000258\\
0.000262\\
0.000261\\
0.000260\\
0.000258\\
0.000258\\
0.000261\\
0.000259\\
0.000262\\
0.000259\\
0.000262\\
0.000259\\
0.000257\\
0.000263\\
0.000283\\
0.000284\\
0.000279\\
0.000282\\
0.000282\\
0.000282\\
0.000280\\
0.000283\\
0.000281\\
0.000279\\
0.000283\\
0.000283\\
0.000282\\
0.000282\\
0.000282\\
0.000281\\
0.000252\\
0.000252\\
0.000249\\
0.000251\\
0.000251\\
0.000253\\
0.000251\\
0.000251\\
0.000253\\
0.000250\\
0.000251\\
0.000248\\
0.000252\\
0.000250\\
0.000250\\
0.000253\\
0.000260\\
0.000262\\
0.000258\\
0.000257\\
0.000261\\
0.000260\\
0.000260\\
0.000260\\
0.000260\\
0.000260\\
0.000257\\
0.000262\\
0.000261\\
0.000261\\
0.000258\\
0.000262\\
0.000266\\
0.000289\\
0.000265\\
0.000264\\
0.000267\\
0.000261\\
0.000265\\
0.000261\\
0.000264\\
0.000264\\
0.000261\\
0.000265\\
0.000266\\
0.000265\\
0.000267\\
0.000269\\
0.000287\\
0.000289\\
0.000289\\
0.000285\\
0.000287\\
0.000286\\
0.000289\\
0.000283\\
0.000286\\
0.000286\\
0.000287\\
0.000287\\
0.000284\\
0.000287\\
0.000289\\
0.000287\\
0.000251\\
0.000254\\
0.000256\\
0.000254\\
0.000249\\
0.000252\\
0.000254\\
0.000253\\
0.000252\\
0.000253\\
0.000255\\
0.000254\\
0.000253\\
0.000250\\
0.000253\\
0.000254\\
0.000264\\
0.000261\\
0.000259\\
0.000263\\
0.000263\\
0.000259\\
0.000259\\
0.000263\\
0.000260\\
0.000260\\
0.000261\\
0.000259\\
0.000263\\
0.000263\\
0.000260\\
0.000261\\
0.000264\\
0.000288\\
0.000267\\
0.000264\\
0.000266\\
0.000263\\
0.000267\\
0.000267\\
0.000267\\
0.000267\\
0.000263\\
0.000266\\
0.000267\\
0.000266\\
0.000265\\
0.000268\\
0.000292\\
0.000288\\
0.000289\\
0.000289\\
0.000287\\
0.000288\\
0.000288\\
0.000290\\
0.000290\\
0.000290\\
0.000285\\
0.000290\\
0.000289\\
0.000290\\
0.000290\\
0.000288\\
0.000251\\
0.000250\\
0.000250\\
0.000248\\
0.000250\\
0.000253\\
0.000251\\
0.000252\\
0.000250\\
0.000247\\
0.000251\\
0.000251\\
0.000255\\
0.000252\\
0.000250\\
0.000250\\
0.000258\\
0.000258\\
0.000260\\
0.000259\\
0.000259\\
0.000260\\
0.000257\\
0.000261\\
0.000257\\
0.000257\\
0.000257\\
0.000261\\
0.000260\\
0.000259\\
0.000260\\
0.000259\\
0.000263\\
0.000418\\
0.000262\\
0.000262\\
0.000260\\
0.000266\\
0.000265\\
0.000263\\
0.000260\\
0.000263\\
0.000265\\
0.000262\\
0.000263\\
0.000263\\
0.000262\\
0.000264\\
0.000280\\
0.000285\\
0.000283\\
0.000285\\
0.000281\\
0.000285\\
0.000284\\
0.000284\\
0.000284\\
0.000282\\
0.000284\\
0.000283\\
0.000281\\
0.000282\\
0.000286\\
0.000283\\
0.000255\\
0.000255\\
0.000255\\
0.000256\\
0.000251\\
0.000252\\
0.000255\\
0.000253\\
0.000257\\
0.000254\\
0.000254\\
0.000288\\
0.000255\\
0.000253\\
0.000255\\
0.000253\\
0.000264\\
0.000264\\
0.000261\\
0.000265\\
0.000263\\
0.000261\\
0.000263\\
0.000264\\
0.000261\\
0.000265\\
0.000266\\
0.000279\\
0.000261\\
0.000266\\
0.000264\\
0.000264\\
0.000267\\
0.000289\\
0.000265\\
0.000264\\
0.000265\\
0.000265\\
0.000265\\
0.000270\\
0.000269\\
0.000269\\
0.000286\\
0.000265\\
0.000270\\
0.000269\\
0.000269\\
0.000271\\
0.000291\\
0.000290\\
0.000289\\
0.000288\\
0.000290\\
0.000287\\
0.000291\\
0.000290\\
0.000291\\
0.000290\\
0.000353\\
0.000287\\
0.000292\\
0.000290\\
0.000291\\
0.000290\\
0.000251\\
0.000254\\
0.000255\\
0.000252\\
0.000252\\
0.000255\\
0.000256\\
0.000253\\
0.000253\\
0.000254\\
0.000253\\
0.000252\\
0.000253\\
0.000254\\
0.000252\\
0.000255\\
0.000260\\
0.000262\\
0.000261\\
0.000260\\
0.000261\\
0.000262\\
0.000264\\
0.000261\\
0.000260\\
0.000261\\
0.000264\\
0.000266\\
0.000266\\
0.000262\\
0.000264\\
0.000264\\
0.000264\\
0.000423\\
0.000266\\
0.000267\\
0.000265\\
0.000267\\
0.000268\\
0.000270\\
0.000269\\
0.000268\\
0.000268\\
0.000266\\
0.000269\\
0.000266\\
0.000268\\
0.000268\\
0.000288\\
0.000289\\
0.000286\\
0.000287\\
0.000288\\
0.000290\\
0.000287\\
0.000289\\
0.000293\\
0.000290\\
0.000286\\
0.000287\\
0.000290\\
0.000286\\
0.000287\\
0.000288\\
0.000252\\
0.000253\\
0.000251\\
0.000252\\
0.000253\\
0.000251\\
0.000253\\
0.000252\\
0.000252\\
0.000253\\
0.000249\\
0.000249\\
0.000250\\
0.000249\\
0.000249\\
0.000252\\
0.000261\\
0.000258\\
0.000260\\
0.000259\\
0.000260\\
0.000256\\
0.000258\\
0.000260\\
0.000259\\
0.000261\\
0.000260\\
0.000257\\
0.000258\\
0.000258\\
0.000261\\
0.000261\\
0.000266\\
0.000282\\
0.000264\\
0.000267\\
0.000265\\
0.000262\\
0.000267\\
0.000264\\
0.000262\\
0.000264\\
0.000262\\
0.000264\\
0.000264\\
0.000267\\
0.000266\\
0.000265\\
0.000288\\
0.000287\\
0.000285\\
0.000283\\
0.000281\\
0.000284\\
0.000284\\
0.000286\\
0.000285\\
0.000282\\
0.000284\\
0.000284\\
0.000282\\
0.000286\\
0.000286\\
0.000285\\
0.000254\\
0.000253\\
0.000251\\
0.000255\\
0.000250\\
0.000249\\
0.000253\\
0.000254\\
0.000254\\
0.000250\\
0.000251\\
0.000253\\
0.000251\\
0.000254\\
0.000255\\
0.000252\\
0.000262\\
0.000259\\
0.000260\\
0.000262\\
0.000263\\
0.000262\\
0.000262\\
0.000261\\
0.000262\\
0.000264\\
0.000259\\
0.000263\\
0.000261\\
0.000259\\
0.000263\\
0.000259\\
0.000266\\
0.000288\\
0.000265\\
0.000268\\
0.000266\\
0.000268\\
0.000264\\
0.000266\\
0.000266\\
0.000263\\
0.000266\\
0.000263\\
0.000265\\
0.000268\\
0.000267\\
0.000267\\
0.000284\\
0.000286\\
0.000288\\
0.000284\\
0.000283\\
0.000285\\
0.000287\\
0.000287\\
0.000284\\
0.000283\\
0.000285\\
0.000283\\
0.000285\\
0.000288\\
0.000284\\
0.000288\\
0.000235\\
0.000237\\
0.000233\\
0.000236\\
0.000235\\
0.000234\\
0.000234\\
0.000238\\
0.000239\\
0.000234\\
0.000238\\
0.000235\\
0.000234\\
0.000235\\
0.000237\\
0.000233\\
0.000244\\
0.000244\\
0.000241\\
0.000242\\
0.000245\\
0.000245\\
0.000245\\
0.000245\\
0.000244\\
0.000244\\
0.000246\\
0.000242\\
0.000248\\
0.000246\\
0.000245\\
0.000242\\
0.000249\\
0.000264\\
0.000247\\
0.000246\\
0.000246\\
0.000248\\
0.000249\\
0.000252\\
0.000250\\
0.000252\\
0.000249\\
0.000245\\
0.000246\\
0.000246\\
0.000249\\
0.000249\\
0.000266\\
0.000267\\
0.000268\\
0.000267\\
0.000266\\
0.000271\\
0.000265\\
0.000269\\
0.000269\\
0.000268\\
0.000268\\
0.000265\\
0.000267\\
0.000271\\
0.000269\\
0.000265\\
0.000250\\
0.000246\\
0.000249\\
0.000249\\
0.000249\\
0.000249\\
0.000246\\
0.000251\\
0.000249\\
0.000249\\
0.000249\\
0.000247\\
0.000246\\
0.000246\\
0.000249\\
0.000251\\
0.000259\\
0.000258\\
0.000257\\
0.000261\\
0.000256\\
0.000254\\
0.000257\\
0.000258\\
0.000258\\
0.000258\\
0.000255\\
0.000256\\
0.000254\\
0.000259\\
0.000259\\
0.000255\\
0.000264\\
0.000286\\
0.000260\\
0.000259\\
0.000259\\
0.000263\\
0.000260\\
0.000261\\
0.000262\\
0.000258\\
0.000262\\
0.000263\\
0.000262\\
0.000260\\
0.000262\\
0.000264\\
0.000284\\
0.000280\\
0.000280\\
0.000284\\
0.000284\\
0.000283\\
0.000285\\
0.000281\\
0.000283\\
0.000280\\
0.000282\\
0.000283\\
0.000284\\
0.000281\\
0.000285\\
0.000283\\
0.000251\\
0.000248\\
0.000250\\
0.000248\\
0.000246\\
0.000252\\
0.000250\\
0.000251\\
0.000251\\
0.000252\\
0.000250\\
0.000252\\
0.000251\\
0.000250\\
0.000248\\
0.000250\\
0.000256\\
0.000260\\
0.000256\\
0.000261\\
0.000262\\
0.000257\\
0.000259\\
0.000259\\
0.000262\\
0.000256\\
0.000257\\
0.000260\\
0.000261\\
0.000262\\
0.000258\\
0.000261\\
0.000268\\
0.000283\\
0.000261\\
0.000265\\
0.000264\\
0.000261\\
0.000264\\
0.000264\\
0.000264\\
0.000264\\
0.000264\\
0.000262\\
0.000265\\
0.000262\\
0.000264\\
0.000266\\
0.000293\\
0.000284\\
0.000287\\
0.000286\\
0.000284\\
0.000287\\
0.000286\\
0.000289\\
0.000285\\
0.000283\\
0.000286\\
0.000289\\
0.000284\\
0.000286\\
0.000290\\
0.000286\\
0.000252\\
0.000255\\
0.000253\\
0.000250\\
0.000254\\
0.000251\\
0.000253\\
0.000252\\
0.000251\\
0.000251\\
0.000253\\
0.000254\\
0.000250\\
0.000253\\
0.000255\\
0.000253\\
0.000260\\
0.000264\\
0.000265\\
0.000262\\
0.000260\\
0.000259\\
0.000260\\
0.000258\\
0.000263\\
0.000261\\
0.000263\\
0.000258\\
0.000264\\
0.000260\\
0.000262\\
0.000259\\
0.000267\\
0.000290\\
0.000267\\
0.000264\\
0.000264\\
0.000263\\
0.000268\\
0.000264\\
0.000268\\
0.000268\\
0.000266\\
0.000266\\
0.000266\\
0.000264\\
0.000267\\
0.000263\\
0.000289\\
0.000290\\
0.000290\\
0.000286\\
0.000289\\
0.000290\\
0.000289\\
0.000289\\
0.000291\\
0.000286\\
0.000286\\
0.000287\\
0.000287\\
0.000288\\
0.000291\\
0.000289\\
0.000249\\
0.000252\\
0.000254\\
0.000249\\
0.000248\\
0.000251\\
0.000248\\
0.000249\\
0.000251\\
0.000248\\
0.000252\\
0.000251\\
0.000252\\
0.000251\\
0.000250\\
0.000253\\
0.000258\\
0.000260\\
0.000261\\
0.000257\\
0.000260\\
0.000261\\
0.000257\\
0.000256\\
0.000262\\
0.000262\\
0.000263\\
0.000261\\
0.000260\\
0.000260\\
0.000260\\
0.000257\\
0.000265\\
0.000285\\
0.000265\\
0.000266\\
0.000263\\
0.000260\\
0.000264\\
0.000263\\
0.000261\\
0.000265\\
0.000263\\
0.000261\\
0.000264\\
0.000261\\
0.000263\\
0.000264\\
0.000287\\
0.000286\\
0.000284\\
0.000285\\
0.000286\\
0.000285\\
0.000285\\
0.000282\\
0.000286\\
0.000284\\
0.000288\\
0.000283\\
0.000288\\
0.000283\\
0.000289\\
0.000284\\
0.000254\\
0.000257\\
0.000255\\
0.000255\\
0.000254\\
0.000255\\
0.000257\\
0.000257\\
0.000258\\
0.000257\\
0.000253\\
0.000259\\
0.000253\\
0.000256\\
0.000257\\
0.000256\\
0.000262\\
0.000265\\
0.000265\\
0.000265\\
0.000266\\
0.000269\\
0.000268\\
0.000267\\
0.000268\\
0.000263\\
0.000266\\
0.000267\\
0.000266\\
0.000265\\
0.000266\\
0.000267\\
0.000270\\
0.000459\\
0.000270\\
0.000270\\
0.000271\\
0.000268\\
0.000271\\
0.000271\\
0.000268\\
0.000267\\
0.000272\\
0.000268\\
0.000270\\
0.000269\\
0.000271\\
0.000269\\
0.000294\\
0.000292\\
0.000293\\
0.000294\\
0.000296\\
0.000291\\
0.000295\\
0.000292\\
0.000291\\
0.000294\\
0.000294\\
0.000292\\
0.000295\\
0.000297\\
0.000293\\
0.000293\\
0.000252\\
0.000250\\
0.000250\\
0.000253\\
0.000250\\
0.000253\\
0.000252\\
0.000251\\
0.000250\\
0.000247\\
0.000251\\
0.000248\\
0.000251\\
0.000250\\
0.000251\\
0.000248\\
0.000260\\
0.000260\\
0.000257\\
0.000262\\
0.000261\\
0.000260\\
0.000258\\
0.000259\\
0.000261\\
0.000259\\
0.000260\\
0.000262\\
0.000260\\
0.000260\\
0.000258\\
0.000260\\
0.000261\\
0.000286\\
0.000265\\
0.000266\\
0.000264\\
0.000265\\
0.000264\\
0.000265\\
0.000265\\
0.000266\\
0.000265\\
0.000265\\
0.000261\\
0.000263\\
0.000266\\
0.000262\\
0.000283\\
0.000285\\
0.000287\\
0.000284\\
0.000286\\
0.000286\\
0.000287\\
0.000283\\
0.000287\\
0.000287\\
0.000289\\
0.000284\\
0.000289\\
0.000286\\
0.000288\\
0.000284\\
0.000242\\
0.000244\\
0.000238\\
0.000241\\
0.000241\\
0.000239\\
0.000240\\
0.000239\\
0.000240\\
0.000241\\
0.000240\\
0.000236\\
0.000237\\
0.000241\\
0.000238\\
0.000240\\
0.000249\\
0.000247\\
0.000250\\
0.000247\\
0.000246\\
0.000249\\
0.000247\\
0.000250\\
0.000249\\
0.000249\\
0.000252\\
0.000249\\
0.000245\\
0.000248\\
0.000247\\
0.000250\\
0.000255\\
0.000273\\
0.000251\\
0.000251\\
0.000251\\
0.000251\\
0.000254\\
0.000252\\
0.000250\\
0.000254\\
0.000251\\
0.000253\\
0.000252\\
0.000252\\
0.000250\\
0.000253\\
0.000282\\
0.000283\\
0.000280\\
0.000280\\
0.000278\\
0.000278\\
0.000281\\
0.000278\\
0.000273\\
0.000279\\
0.000277\\
0.000277\\
0.000281\\
0.000280\\
0.000281\\
0.000281\\
0.000250\\
0.000248\\
0.000247\\
0.000250\\
0.000247\\
0.000250\\
0.000246\\
0.000251\\
0.000250\\
0.000247\\
0.000249\\
0.000249\\
0.000249\\
0.000246\\
0.000246\\
0.000246\\
0.000255\\
0.000255\\
0.000257\\
0.000256\\
0.000259\\
0.000258\\
0.000257\\
0.000258\\
0.000256\\
0.000259\\
0.000257\\
0.000258\\
0.000258\\
0.000258\\
0.000258\\
0.000259\\
0.000261\\
0.000284\\
0.000264\\
0.000263\\
0.000261\\
0.000265\\
0.000263\\
0.000262\\
0.000259\\
0.000261\\
0.000265\\
0.000263\\
0.000262\\
0.000260\\
0.000262\\
0.000263\\
0.000282\\
0.000284\\
0.000283\\
0.000282\\
0.000280\\
0.000280\\
0.000281\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000283\\
0.000280\\
0.000282\\
0.000280\\
0.000282\\
0.000251\\
0.000251\\
0.000250\\
0.000247\\
0.000247\\
0.000248\\
0.000250\\
0.000251\\
0.000248\\
0.000251\\
0.000249\\
0.000253\\
0.000252\\
0.000251\\
0.000254\\
0.000250\\
0.000260\\
0.000257\\
0.000259\\
0.000260\\
0.000259\\
0.000257\\
0.000260\\
0.000260\\
0.000258\\
0.000259\\
0.000258\\
0.000260\\
0.000258\\
0.000260\\
0.000263\\
0.000265\\
0.000266\\
0.000286\\
0.000261\\
0.000261\\
0.000267\\
0.000265\\
0.000262\\
0.000264\\
0.000266\\
0.000267\\
0.000264\\
0.000262\\
0.000267\\
0.000265\\
0.000266\\
0.000267\\
0.000287\\
0.000287\\
0.000290\\
0.000286\\
0.000288\\
0.000287\\
0.000288\\
0.000288\\
0.000289\\
0.000286\\
0.000288\\
0.000286\\
0.000288\\
0.000288\\
0.000289\\
0.000286\\
0.000245\\
0.000246\\
0.000247\\
0.000249\\
0.000246\\
0.000249\\
0.000250\\
0.000249\\
0.000245\\
0.000249\\
0.000251\\
0.000249\\
0.000255\\
0.000246\\
0.000246\\
0.000245\\
0.000257\\
0.000263\\
0.000256\\
0.000255\\
0.000258\\
0.000254\\
0.000256\\
0.000253\\
0.000257\\
0.000256\\
0.000258\\
0.000255\\
0.000259\\
0.000259\\
0.000255\\
0.000257\\
0.000260\\
0.000283\\
0.000262\\
0.000260\\
0.000261\\
0.000261\\
0.000261\\
0.000262\\
0.000262\\
0.000260\\
0.000262\\
0.000263\\
0.000259\\
0.000261\\
0.000261\\
0.000257\\
0.000283\\
0.000280\\
0.000282\\
0.000279\\
0.000283\\
0.000279\\
0.000283\\
0.000285\\
0.000284\\
0.000284\\
0.000285\\
0.000281\\
0.000285\\
0.000281\\
0.000279\\
0.000282\\
0.000253\\
0.000254\\
0.000254\\
0.000253\\
0.000255\\
0.000252\\
0.000254\\
0.000253\\
0.000254\\
0.000250\\
0.000255\\
0.000255\\
0.000255\\
0.000254\\
0.000252\\
0.000253\\
0.000260\\
0.000264\\
0.000260\\
0.000263\\
0.000263\\
0.000261\\
0.000264\\
0.000262\\
0.000266\\
0.000263\\
0.000262\\
0.000260\\
0.000262\\
0.000262\\
0.000263\\
0.000263\\
0.000269\\
0.000288\\
0.000269\\
0.000266\\
0.000265\\
0.000268\\
0.000267\\
0.000268\\
0.000266\\
0.000267\\
0.000266\\
0.000265\\
0.000267\\
0.000267\\
0.000265\\
0.000269\\
0.000291\\
0.000287\\
0.000287\\
0.000291\\
0.000287\\
0.000288\\
0.000293\\
0.000292\\
0.000292\\
0.000289\\
0.000290\\
0.000289\\
0.000290\\
0.000291\\
0.000291\\
0.000291\\
0.000249\\
0.000252\\
0.000250\\
0.000253\\
0.000253\\
0.000253\\
0.000252\\
0.000251\\
0.000250\\
0.000253\\
0.000250\\
0.000250\\
0.000250\\
0.000253\\
0.000256\\
0.000254\\
0.000263\\
0.000260\\
0.000262\\
0.000260\\
0.000262\\
0.000259\\
0.000260\\
0.000261\\
0.000259\\
0.000260\\
0.000263\\
0.000262\\
0.000262\\
0.000263\\
0.000259\\
0.000261\\
0.000265\\
0.000289\\
0.000268\\
0.000268\\
0.000266\\
0.000265\\
0.000264\\
0.000265\\
0.000265\\
0.000266\\
0.000270\\
0.000265\\
0.000267\\
0.000267\\
0.000267\\
0.000265\\
0.000288\\
0.000289\\
0.000290\\
0.000285\\
0.000288\\
0.000284\\
0.000288\\
0.000288\\
0.000289\\
0.000288\\
0.000287\\
0.000287\\
0.000286\\
0.000286\\
0.000288\\
0.000288\\
0.000246\\
0.000251\\
0.000253\\
0.000251\\
0.000251\\
0.000419\\
0.000251\\
0.000251\\
0.000250\\
0.000248\\
0.000250\\
0.000247\\
0.000247\\
0.000248\\
0.000250\\
0.000251\\
0.000252\\
0.000308\\
0.000260\\
0.000259\\
0.000287\\
0.000256\\
0.000260\\
0.000256\\
0.000259\\
0.000259\\
0.000276\\
0.000258\\
0.000256\\
0.000259\\
0.000259\\
0.000259\\
0.000262\\
0.000281\\
0.000264\\
0.000265\\
0.000263\\
0.000264\\
0.000262\\
0.000262\\
0.000263\\
0.000264\\
0.000264\\
0.000261\\
0.000263\\
0.000264\\
0.000265\\
0.000265\\
0.000281\\
0.000286\\
0.000284\\
0.000283\\
0.000283\\
0.000281\\
0.000282\\
0.000283\\
0.000284\\
0.000285\\
0.000282\\
0.000279\\
0.000283\\
0.000280\\
0.000285\\
0.000284\\
0.000259\\
0.000256\\
0.000258\\
0.000254\\
0.000255\\
0.000256\\
0.000254\\
0.000256\\
0.000256\\
0.000254\\
0.000255\\
0.000255\\
0.000252\\
0.000253\\
0.000253\\
0.000252\\
0.000263\\
0.000265\\
0.000264\\
0.000262\\
0.000266\\
0.000263\\
0.000263\\
0.000266\\
0.000264\\
0.000264\\
0.000263\\
0.000265\\
0.000266\\
0.000264\\
0.000266\\
0.000265\\
0.000270\\
0.000288\\
0.000269\\
0.000270\\
0.000267\\
0.000268\\
0.000268\\
0.000267\\
0.000269\\
0.000269\\
0.000269\\
0.000269\\
0.000269\\
0.000266\\
0.000269\\
0.000270\\
0.000290\\
0.000292\\
0.000292\\
0.000291\\
0.000289\\
0.000289\\
0.000290\\
0.000291\\
0.000289\\
0.000290\\
0.000293\\
0.000292\\
0.000290\\
0.000293\\
0.000290\\
0.000286\\
0.000238\\
0.000240\\
0.000241\\
0.000240\\
0.000236\\
0.000239\\
0.000241\\
0.000238\\
0.000241\\
0.000237\\
0.000239\\
0.000237\\
0.000236\\
0.000236\\
0.000237\\
0.000240\\
0.000246\\
0.000249\\
0.000249\\
0.000250\\
0.000244\\
0.000247\\
0.000248\\
0.000250\\
0.000248\\
0.000247\\
0.000250\\
0.000244\\
0.000244\\
0.000244\\
0.000246\\
0.000249\\
0.000251\\
0.000270\\
0.000254\\
0.000250\\
0.000250\\
0.000251\\
0.000251\\
0.000251\\
0.000252\\
0.000249\\
0.000248\\
0.000251\\
0.000248\\
0.000252\\
0.000248\\
0.000251\\
0.000271\\
0.000271\\
0.000275\\
0.000267\\
0.000269\\
0.000271\\
0.000269\\
0.000270\\
0.000270\\
0.000268\\
0.000270\\
0.000272\\
0.000272\\
0.000272\\
0.000272\\
0.000270\\
0.000250\\
0.000249\\
0.000249\\
0.000247\\
0.000251\\
0.000251\\
0.000247\\
0.000250\\
0.000249\\
0.000249\\
0.000251\\
0.000251\\
0.000247\\
0.000251\\
0.000250\\
0.000252\\
0.000260\\
0.000260\\
0.000259\\
0.000259\\
0.000256\\
0.000256\\
0.000259\\
0.000257\\
0.000256\\
0.000255\\
0.000256\\
0.000257\\
0.000256\\
0.000257\\
0.000260\\
0.000259\\
0.000265\\
0.000282\\
0.000261\\
0.000263\\
0.000267\\
0.000264\\
0.000263\\
0.000263\\
0.000263\\
0.000263\\
0.000259\\
0.000263\\
0.000264\\
0.000264\\
0.000264\\
0.000265\\
0.000284\\
0.000284\\
0.000289\\
0.000282\\
0.000283\\
0.000286\\
0.000284\\
0.000281\\
0.000285\\
0.000282\\
0.000287\\
0.000282\\
0.000283\\
0.000285\\
0.000285\\
0.000288\\
0.000252\\
0.000250\\
0.000250\\
0.000249\\
0.000249\\
0.000253\\
0.000250\\
0.000251\\
0.000253\\
0.000249\\
0.000252\\
0.000252\\
0.000253\\
0.000248\\
0.000253\\
0.000249\\
0.000261\\
0.000261\\
0.000260\\
0.000257\\
0.000257\\
0.000259\\
0.000258\\
0.000259\\
0.000258\\
0.000258\\
0.000256\\
0.000261\\
0.000258\\
0.000258\\
0.000294\\
0.000262\\
0.000266\\
0.000419\\
0.000264\\
0.000266\\
0.000265\\
0.000264\\
0.000266\\
0.000264\\
0.000265\\
0.000263\\
0.000266\\
0.000266\\
0.000266\\
0.000262\\
0.000262\\
0.000263\\
0.000288\\
0.000287\\
0.000288\\
0.000288\\
0.000287\\
0.000288\\
0.000285\\
0.000287\\
0.000286\\
0.000286\\
0.000286\\
0.000291\\
0.000283\\
0.000286\\
0.000286\\
0.000284\\
0.000254\\
0.000255\\
0.000254\\
0.000251\\
0.000253\\
0.000254\\
0.000251\\
0.000254\\
0.000251\\
0.000250\\
0.000255\\
0.000251\\
0.000251\\
0.000254\\
0.000254\\
0.000253\\
0.000260\\
0.000261\\
0.000264\\
0.000263\\
0.000264\\
0.000263\\
0.000264\\
0.000263\\
0.000264\\
0.000260\\
0.000260\\
0.000260\\
0.000262\\
0.000263\\
0.000264\\
0.000261\\
0.000267\\
0.000289\\
0.000267\\
0.000268\\
0.000267\\
0.000266\\
0.000267\\
0.000271\\
0.000265\\
0.000268\\
0.000267\\
0.000269\\
0.000265\\
0.000268\\
0.000267\\
0.000265\\
0.000289\\
0.000287\\
0.000288\\
0.000292\\
0.000287\\
0.000287\\
0.000289\\
0.000292\\
0.000286\\
0.000288\\
0.000289\\
0.000289\\
0.000291\\
0.000288\\
0.000290\\
0.000288\\
0.000255\\
0.000256\\
0.000254\\
0.000254\\
0.000257\\
0.000253\\
0.000255\\
0.000254\\
0.000254\\
0.000253\\
0.000252\\
0.000254\\
0.000255\\
0.000253\\
0.000255\\
0.000254\\
0.000264\\
0.000265\\
0.000261\\
0.000260\\
0.000264\\
0.000263\\
0.000260\\
0.000260\\
0.000288\\
0.000266\\
0.000264\\
0.000266\\
0.000263\\
0.000268\\
0.000264\\
0.000263\\
0.000268\\
0.000289\\
0.000265\\
0.000264\\
0.000266\\
0.000267\\
0.000272\\
0.000265\\
0.000265\\
0.000267\\
0.000269\\
0.000268\\
0.000270\\
0.000269\\
0.000268\\
0.000266\\
0.000293\\
0.000290\\
0.000287\\
0.000289\\
0.000290\\
0.000286\\
0.000288\\
0.000289\\
0.000287\\
0.000291\\
0.000288\\
0.000287\\
0.000287\\
0.000289\\
0.000289\\
0.000320\\
0.000238\\
0.000238\\
0.000237\\
0.000238\\
0.000236\\
0.000236\\
0.000235\\
0.000238\\
0.000238\\
0.000240\\
0.000235\\
0.000236\\
0.000238\\
0.000240\\
0.000238\\
0.000237\\
0.000248\\
0.000247\\
0.000244\\
0.000245\\
0.000246\\
0.000246\\
0.000240\\
0.000249\\
0.000243\\
0.000245\\
0.000244\\
0.000246\\
0.000246\\
0.000244\\
0.000243\\
0.000242\\
0.000251\\
0.000270\\
0.000250\\
0.000250\\
0.000251\\
0.000247\\
0.000247\\
0.000249\\
0.000248\\
0.000247\\
0.000246\\
0.000246\\
0.000252\\
0.000251\\
0.000250\\
0.000246\\
0.000269\\
0.000268\\
0.000269\\
0.000270\\
0.000270\\
0.000265\\
0.000269\\
0.000269\\
0.000270\\
0.000273\\
0.000268\\
0.000269\\
0.000267\\
0.000269\\
0.000265\\
0.000269\\
0.000251\\
0.000249\\
0.000252\\
0.000252\\
0.000252\\
0.000249\\
0.000251\\
0.000250\\
0.000249\\
0.000250\\
0.000249\\
0.000249\\
0.000252\\
0.000251\\
0.000249\\
0.000251\\
0.000261\\
0.000262\\
0.000259\\
0.000258\\
0.000260\\
0.000262\\
0.000261\\
0.000261\\
0.000261\\
0.000260\\
0.000261\\
0.000261\\
0.000261\\
0.000260\\
0.000258\\
0.000259\\
0.000262\\
0.000283\\
0.000263\\
0.000267\\
0.000267\\
0.000267\\
0.000266\\
0.000263\\
0.000265\\
0.000266\\
0.000262\\
0.000265\\
0.000264\\
0.000264\\
0.000260\\
0.000268\\
0.000285\\
0.000286\\
0.000287\\
0.000288\\
0.000288\\
0.000286\\
0.000287\\
0.000288\\
0.000287\\
0.000287\\
0.000284\\
0.000283\\
0.000289\\
0.000285\\
0.000282\\
0.000290\\
0.000257\\
0.000251\\
0.000252\\
0.000253\\
0.000253\\
0.000257\\
0.000252\\
0.000252\\
0.000257\\
0.000256\\
0.000252\\
0.000255\\
0.000255\\
0.000253\\
0.000250\\
0.000251\\
0.000264\\
0.000262\\
0.000265\\
0.000267\\
0.000266\\
0.000265\\
0.000264\\
0.000265\\
0.000262\\
0.000262\\
0.000263\\
0.000263\\
0.000263\\
0.000261\\
0.000261\\
0.000263\\
0.000267\\
0.000291\\
0.000267\\
0.000271\\
0.000266\\
0.000265\\
0.000270\\
0.000270\\
0.000266\\
0.000266\\
0.000270\\
0.000266\\
0.000270\\
0.000264\\
0.000265\\
0.000265\\
0.000290\\
0.000289\\
0.000289\\
0.000292\\
0.000288\\
0.000292\\
0.000289\\
0.000292\\
0.000289\\
0.000292\\
0.000292\\
0.000291\\
0.000291\\
0.000287\\
0.000289\\
0.000291\\
0.000251\\
0.000250\\
0.000252\\
0.000253\\
0.000253\\
0.000252\\
0.000252\\
0.000250\\
0.000250\\
0.000252\\
0.000253\\
0.000250\\
0.000255\\
0.000249\\
0.000257\\
0.000253\\
0.000259\\
0.000261\\
0.000262\\
0.000261\\
0.000262\\
0.000259\\
0.000261\\
0.000261\\
0.000261\\
0.000258\\
0.000260\\
0.000258\\
0.000261\\
0.000261\\
0.000259\\
0.000260\\
0.000262\\
0.000420\\
0.000262\\
0.000263\\
0.000267\\
0.000263\\
0.000264\\
0.000263\\
0.000265\\
0.000267\\
0.000263\\
0.000262\\
0.000262\\
0.000265\\
0.000262\\
0.000262\\
0.000285\\
0.000283\\
0.000282\\
0.000285\\
0.000286\\
0.000283\\
0.000286\\
0.000285\\
0.000283\\
0.000282\\
0.000286\\
0.000287\\
0.000287\\
0.000286\\
0.000285\\
0.000283\\
0.000234\\
0.000233\\
0.000238\\
0.000238\\
0.000238\\
0.000236\\
0.000233\\
0.000235\\
0.000237\\
0.000239\\
0.000239\\
0.000236\\
0.000233\\
0.000237\\
0.000238\\
0.000233\\
0.000246\\
0.000242\\
0.000242\\
0.000246\\
0.000248\\
0.000244\\
0.000245\\
0.000243\\
0.000244\\
0.000249\\
0.000244\\
0.000243\\
0.000241\\
0.000246\\
0.000245\\
0.000243\\
0.000246\\
0.000266\\
0.000249\\
0.000250\\
0.000247\\
0.000249\\
0.000249\\
0.000246\\
0.000245\\
0.000249\\
0.000248\\
0.000248\\
0.000250\\
0.000245\\
0.000245\\
0.000248\\
0.000265\\
0.000269\\
0.000267\\
0.000265\\
0.000271\\
0.000266\\
0.000264\\
0.000267\\
0.000269\\
0.000269\\
0.000265\\
0.000268\\
0.000268\\
0.000266\\
0.000268\\
0.000270\\
0.000253\\
0.000252\\
0.000253\\
0.000251\\
0.000250\\
0.000252\\
0.000249\\
0.000252\\
0.000250\\
0.000253\\
0.000251\\
0.000250\\
0.000250\\
0.000250\\
0.000255\\
0.000252\\
0.000258\\
0.000261\\
0.000259\\
0.000264\\
0.000258\\
0.000261\\
0.000261\\
0.000256\\
0.000263\\
0.000260\\
0.000262\\
0.000268\\
0.000260\\
0.000263\\
0.000264\\
0.000261\\
0.000266\\
0.000284\\
0.000262\\
0.000263\\
0.000265\\
0.000263\\
0.000264\\
0.000267\\
0.000269\\
0.000266\\
0.000267\\
0.000264\\
0.000266\\
0.000268\\
0.000265\\
0.000264\\
0.000289\\
0.000287\\
0.000290\\
0.000288\\
0.000288\\
0.000285\\
0.000287\\
0.000290\\
0.000289\\
0.000289\\
0.000289\\
0.000288\\
0.000290\\
0.000288\\
0.000291\\
0.000288\\
0.000234\\
0.000241\\
0.000237\\
0.000235\\
0.000235\\
0.000235\\
0.000233\\
0.000238\\
0.000234\\
0.000246\\
0.000235\\
0.000231\\
0.000236\\
0.000234\\
0.000234\\
0.000240\\
0.000244\\
0.000241\\
0.000245\\
0.000248\\
0.000245\\
0.000240\\
0.000240\\
0.000240\\
0.000244\\
0.000242\\
0.000240\\
0.000240\\
0.000241\\
0.000241\\
0.000238\\
0.000238\\
0.000247\\
0.000266\\
0.000246\\
0.000241\\
0.000249\\
0.000250\\
0.000247\\
0.000256\\
0.000245\\
0.000244\\
0.000245\\
0.000247\\
0.000246\\
0.000253\\
0.000245\\
0.000246\\
0.000264\\
0.000271\\
0.000283\\
0.000284\\
0.000263\\
0.000265\\
0.000266\\
0.000264\\
0.000272\\
0.000262\\
0.000265\\
0.000269\\
0.000263\\
0.000263\\
0.000271\\
0.000265\\
0.000238\\
0.000248\\
0.000252\\
0.000242\\
0.000240\\
0.000240\\
0.000242\\
0.000251\\
0.000243\\
0.000244\\
0.000244\\
0.000240\\
0.000241\\
0.000239\\
0.000240\\
0.000243\\
0.000242\\
0.000244\\
0.000280\\
0.000250\\
0.000270\\
0.000250\\
0.000251\\
0.000249\\
0.000252\\
0.000250\\
0.000252\\
0.000250\\
0.000249\\
0.000251\\
0.000251\\
0.000247\\
0.000249\\
0.000271\\
0.000254\\
0.000254\\
0.000252\\
0.000252\\
0.000258\\
0.000263\\
0.000250\\
0.000254\\
0.000254\\
0.000252\\
0.000261\\
0.000254\\
0.000253\\
0.000254\\
0.000273\\
0.000291\\
0.000285\\
0.000287\\
0.000273\\
0.000285\\
0.000269\\
0.000273\\
0.000272\\
0.000271\\
0.000277\\
0.000273\\
0.000273\\
0.000269\\
0.000269\\
0.000268\\
0.000245\\
0.000250\\
0.000257\\
0.000257\\
0.000267\\
0.000269\\
0.000248\\
0.000245\\
0.000247\\
0.000244\\
0.000247\\
0.000245\\
0.000248\\
0.000240\\
0.000248\\
0.000250\\
0.000250\\
0.000262\\
0.000257\\
0.000264\\
0.000280\\
0.000254\\
0.000259\\
0.000251\\
0.000251\\
0.000252\\
0.000258\\
0.000260\\
0.000263\\
0.000256\\
0.000256\\
0.000262\\
0.000260\\
0.000431\\
0.000263\\
0.000262\\
0.000272\\
0.000273\\
0.000261\\
0.000256\\
0.000260\\
0.000268\\
0.000259\\
0.000259\\
0.000256\\
0.000257\\
0.000256\\
0.000259\\
0.000283\\
0.000290\\
0.000292\\
0.000277\\
0.000303\\
0.000286\\
0.000280\\
0.000281\\
0.000279\\
0.000285\\
0.000281\\
0.000282\\
0.000281\\
0.000277\\
0.000280\\
0.000279\\
0.000236\\
0.000237\\
0.000237\\
0.000238\\
0.000239\\
0.000235\\
0.000238\\
0.000238\\
0.000240\\
0.000239\\
0.000236\\
0.000240\\
0.000237\\
0.000245\\
0.000241\\
0.000242\\
0.000253\\
0.000252\\
0.000243\\
0.000248\\
0.000249\\
0.000244\\
0.000242\\
0.000248\\
0.000245\\
0.000242\\
0.000251\\
0.000247\\
0.000247\\
0.000244\\
0.000250\\
0.000246\\
0.000250\\
0.000271\\
0.000251\\
0.000253\\
0.000249\\
0.000255\\
0.000250\\
0.000255\\
0.000255\\
0.000250\\
0.000247\\
0.000251\\
0.000250\\
0.000247\\
0.000252\\
0.000249\\
0.000265\\
0.000272\\
0.000274\\
0.000268\\
0.000269\\
0.000274\\
0.000273\\
0.000270\\
0.000270\\
0.000277\\
0.000265\\
0.000271\\
0.000269\\
0.000272\\
0.000267\\
0.000268\\
0.000241\\
0.000247\\
0.000240\\
0.000240\\
0.000240\\
0.000240\\
0.000238\\
0.000240\\
0.000240\\
0.000238\\
0.000236\\
0.000239\\
0.000239\\
0.000244\\
0.000241\\
0.000241\\
0.000258\\
0.000246\\
0.000252\\
0.000247\\
0.000245\\
0.000251\\
0.000243\\
0.000247\\
0.000248\\
0.000252\\
0.000247\\
0.000254\\
0.000249\\
0.000246\\
0.000251\\
0.000277\\
0.000255\\
0.000275\\
0.000252\\
0.000252\\
0.000251\\
0.000256\\
0.000259\\
0.000258\\
0.000252\\
0.000247\\
0.000254\\
0.000256\\
0.000253\\
0.000253\\
0.000251\\
0.000253\\
0.000273\\
0.000272\\
0.000267\\
0.000270\\
0.000271\\
0.000275\\
0.000267\\
0.000277\\
0.000277\\
0.000268\\
0.000278\\
0.000271\\
0.000276\\
0.000270\\
0.000269\\
0.000270\\
0.000282\\
0.000279\\
0.000278\\
0.000281\\
0.000282\\
0.000285\\
0.000274\\
0.000277\\
0.000277\\
0.000282\\
0.000276\\
0.000280\\
0.000280\\
0.000275\\
0.000281\\
0.000285\\
0.000292\\
0.000288\\
0.000286\\
0.000293\\
0.000288\\
0.000289\\
0.000288\\
0.000285\\
0.000292\\
0.000292\\
0.000290\\
0.000289\\
0.000294\\
0.000285\\
0.000285\\
0.000287\\
0.000293\\
0.000316\\
0.000294\\
0.000293\\
0.000294\\
0.000294\\
0.000294\\
0.000291\\
0.000296\\
0.000294\\
0.000296\\
0.000291\\
0.000293\\
0.000291\\
0.000294\\
0.000291\\
0.000316\\
0.000312\\
0.000315\\
0.000317\\
0.000324\\
0.000311\\
0.000313\\
0.000311\\
0.000321\\
0.000312\\
0.000317\\
0.000318\\
0.000313\\
0.000316\\
0.000317\\
0.000313\\
0.000253\\
0.000258\\
0.000251\\
0.000253\\
0.000260\\
0.000253\\
0.000255\\
0.000254\\
0.000263\\
0.000255\\
0.000253\\
0.000255\\
0.000253\\
0.000251\\
0.000253\\
0.000254\\
0.000260\\
0.000262\\
0.000267\\
0.000263\\
0.000267\\
0.000261\\
0.000260\\
0.000260\\
0.000266\\
0.000263\\
0.000261\\
0.000276\\
0.000265\\
0.000262\\
0.000263\\
0.000263\\
0.000262\\
0.000323\\
0.000268\\
0.000270\\
0.000265\\
0.000275\\
0.000266\\
0.000263\\
0.000269\\
0.000265\\
0.000264\\
0.000267\\
0.000265\\
0.000266\\
0.000264\\
0.000268\\
0.000286\\
0.000287\\
0.000283\\
0.000285\\
0.000287\\
0.000286\\
0.000291\\
0.000287\\
0.000286\\
0.000286\\
0.000288\\
0.000292\\
0.000291\\
0.000283\\
0.000285\\
0.000290\\
0.000249\\
0.000252\\
0.000256\\
0.000244\\
0.000245\\
0.000244\\
0.000247\\
0.000257\\
0.000248\\
0.000249\\
0.000246\\
0.000247\\
0.000247\\
0.000246\\
0.000246\\
0.000250\\
0.000256\\
0.000258\\
0.000255\\
0.000254\\
0.000255\\
0.000252\\
0.000257\\
0.000255\\
0.000255\\
0.000252\\
0.000254\\
0.000255\\
0.000255\\
0.000251\\
0.000259\\
0.000256\\
0.000267\\
0.000283\\
0.000260\\
0.000259\\
0.000260\\
0.000264\\
0.000263\\
0.000258\\
0.000264\\
0.000265\\
0.000264\\
0.000266\\
0.000266\\
0.000263\\
0.000266\\
0.000268\\
0.000282\\
0.000277\\
0.000280\\
0.000286\\
0.000275\\
0.000280\\
0.000284\\
0.000283\\
0.000281\\
0.000284\\
0.000285\\
0.000286\\
0.000290\\
0.000282\\
0.000283\\
0.000287\\
0.000246\\
0.000241\\
0.000242\\
0.000241\\
0.000249\\
0.000249\\
0.000246\\
0.000244\\
0.000245\\
0.000246\\
0.000246\\
0.000244\\
0.000245\\
0.000247\\
0.000251\\
0.000242\\
0.000257\\
0.000257\\
0.000260\\
0.000247\\
0.000253\\
0.000252\\
0.000253\\
0.000257\\
0.000254\\
0.000252\\
0.000251\\
0.000254\\
0.000249\\
0.000256\\
0.000255\\
0.000251\\
0.000254\\
0.000274\\
0.000256\\
0.000258\\
0.000254\\
0.000261\\
0.000256\\
0.000254\\
0.000256\\
0.000262\\
0.000259\\
0.000255\\
0.000257\\
0.000254\\
0.000255\\
0.000257\\
0.000284\\
0.000283\\
0.000282\\
0.000270\\
0.000272\\
0.000275\\
0.000275\\
0.000276\\
0.000277\\
0.000277\\
0.000279\\
0.000271\\
0.000274\\
0.000276\\
0.000272\\
0.000273\\
0.000243\\
0.000283\\
0.000257\\
0.000246\\
0.000240\\
0.000255\\
0.000262\\
0.000245\\
0.000257\\
0.000257\\
0.000240\\
0.000251\\
0.000244\\
0.000243\\
0.000241\\
0.000240\\
0.000252\\
0.000253\\
0.000250\\
0.000253\\
0.000246\\
0.000256\\
0.000255\\
0.000265\\
0.000258\\
0.000263\\
0.000278\\
0.000257\\
0.000255\\
0.000251\\
0.000247\\
0.000254\\
0.000252\\
0.000274\\
0.000256\\
0.000288\\
0.000253\\
0.000269\\
0.000256\\
0.000269\\
0.000265\\
0.000260\\
0.000272\\
0.000265\\
0.000254\\
0.000257\\
0.000251\\
0.000254\\
0.000285\\
0.000278\\
0.000282\\
0.000288\\
0.000275\\
0.000283\\
0.000274\\
0.000276\\
0.000274\\
0.000277\\
0.000271\\
0.000270\\
0.000275\\
0.000273\\
0.000272\\
0.000268\\
0.000241\\
0.000244\\
0.000243\\
0.000239\\
0.000245\\
0.000242\\
0.000239\\
0.000244\\
0.000245\\
0.000241\\
0.000252\\
0.000243\\
0.000243\\
0.000245\\
0.000249\\
0.000246\\
0.000255\\
0.000255\\
0.000254\\
0.000250\\
0.000247\\
0.000251\\
0.000250\\
0.000249\\
0.000250\\
0.000250\\
0.000249\\
0.000249\\
0.000248\\
0.000248\\
0.000248\\
0.000251\\
0.000254\\
0.000273\\
0.000256\\
0.000253\\
0.000255\\
0.000254\\
0.000253\\
0.000258\\
0.000251\\
0.000253\\
0.000257\\
0.000253\\
0.000251\\
0.000249\\
0.000254\\
0.000253\\
0.000297\\
0.000273\\
0.000270\\
0.000273\\
0.000271\\
0.000279\\
0.000275\\
0.000270\\
0.000278\\
0.000282\\
0.000272\\
0.000271\\
0.000275\\
0.000273\\
0.000269\\
0.000270\\
0.000277\\
0.000281\\
0.000276\\
0.000278\\
0.000282\\
0.000281\\
0.000284\\
0.000278\\
0.000279\\
0.000279\\
0.000278\\
0.000283\\
0.000275\\
0.000279\\
0.000282\\
0.000279\\
0.000291\\
0.000289\\
0.000289\\
0.000296\\
0.000296\\
0.000291\\
0.000291\\
0.000299\\
0.000288\\
0.000289\\
0.000291\\
0.000289\\
0.000289\\
0.000284\\
0.000286\\
0.000290\\
0.000295\\
0.000317\\
0.000293\\
0.000292\\
0.000293\\
0.000293\\
0.000296\\
0.000290\\
0.000294\\
0.000292\\
0.000295\\
0.000292\\
0.000295\\
0.000291\\
0.000295\\
0.000293\\
0.000319\\
0.000322\\
0.000316\\
0.000319\\
0.000318\\
0.000325\\
0.000314\\
0.000317\\
0.000321\\
0.000323\\
0.000318\\
0.000323\\
0.000319\\
0.000319\\
0.000322\\
0.000315\\
0.000284\\
0.000276\\
0.000286\\
0.000281\\
0.000283\\
0.000271\\
0.000271\\
0.000269\\
0.000268\\
0.000270\\
0.000269\\
0.000266\\
0.000274\\
0.000270\\
0.000271\\
0.000268\\
0.000293\\
0.000306\\
0.000279\\
0.000274\\
0.000293\\
0.000274\\
0.000281\\
0.000276\\
0.000283\\
0.000286\\
0.000277\\
0.000285\\
0.000278\\
0.000282\\
0.000277\\
0.000277\\
0.000299\\
0.000313\\
0.000281\\
0.000283\\
0.000299\\
0.000313\\
0.000283\\
0.000280\\
0.000282\\
0.000287\\
0.000287\\
0.000281\\
0.000286\\
0.000283\\
0.000286\\
0.000285\\
0.000311\\
0.000327\\
0.000327\\
0.000310\\
0.000303\\
0.000314\\
0.000305\\
0.000309\\
0.000308\\
0.000311\\
0.000303\\
0.000308\\
0.000305\\
0.000304\\
0.000302\\
0.000302\\
0.000259\\
0.000255\\
0.000251\\
0.000253\\
0.000252\\
0.000259\\
0.000257\\
0.000256\\
0.000256\\
0.000255\\
0.000263\\
0.000257\\
0.000262\\
0.000255\\
0.000258\\
0.000255\\
0.000264\\
0.000260\\
0.000265\\
0.000265\\
0.000264\\
0.000265\\
0.000261\\
0.000264\\
0.000261\\
0.000266\\
0.000264\\
0.000259\\
0.000270\\
0.000263\\
0.000264\\
0.000265\\
0.000271\\
0.000286\\
0.000270\\
0.000264\\
0.000267\\
0.000267\\
0.000266\\
0.000269\\
0.000268\\
0.000270\\
0.000269\\
0.000273\\
0.000266\\
0.000273\\
0.000268\\
0.000274\\
0.000287\\
0.000294\\
0.000291\\
0.000295\\
0.000286\\
0.000291\\
0.000297\\
0.000288\\
0.000286\\
0.000290\\
0.000288\\
0.000282\\
0.000287\\
0.000287\\
0.000287\\
0.000288\\
0.000245\\
0.000244\\
0.000248\\
0.000247\\
0.000249\\
0.000241\\
0.000252\\
0.000250\\
0.000252\\
0.000246\\
0.000248\\
0.000245\\
0.000242\\
0.000250\\
0.000245\\
0.000251\\
0.000249\\
0.000260\\
0.000255\\
0.000254\\
0.000253\\
0.000261\\
0.000254\\
0.000253\\
0.000254\\
0.000252\\
0.000255\\
0.000254\\
0.000254\\
0.000256\\
0.000257\\
0.000258\\
0.000263\\
0.000429\\
0.000266\\
0.000256\\
0.000260\\
0.000258\\
0.000255\\
0.000256\\
0.000260\\
0.000260\\
0.000262\\
0.000264\\
0.000261\\
0.000257\\
0.000259\\
0.000259\\
0.000273\\
0.000277\\
0.000279\\
0.000278\\
0.000281\\
0.000276\\
0.000277\\
0.000280\\
0.000288\\
0.000278\\
0.000281\\
0.000276\\
0.000284\\
0.000279\\
0.000275\\
0.000280\\
0.000256\\
0.000249\\
0.000252\\
0.000253\\
0.000252\\
0.000246\\
0.000250\\
0.000250\\
0.000252\\
0.000252\\
0.000251\\
0.000251\\
0.000253\\
0.000250\\
0.000251\\
0.000253\\
0.000262\\
0.000270\\
0.000259\\
0.000259\\
0.000257\\
0.000258\\
0.000258\\
0.000260\\
0.000261\\
0.000261\\
0.000263\\
0.000261\\
0.000260\\
0.000261\\
0.000259\\
0.000259\\
0.000267\\
0.000280\\
0.000267\\
0.000259\\
0.000264\\
0.000266\\
0.000269\\
0.000269\\
0.000264\\
0.000266\\
0.000259\\
0.000263\\
0.000265\\
0.000260\\
0.000264\\
0.000263\\
0.000287\\
0.000286\\
0.000280\\
0.000283\\
0.000280\\
0.000282\\
0.000278\\
0.000285\\
0.000284\\
0.000295\\
0.000280\\
0.000286\\
0.000281\\
0.000279\\
0.000280\\
0.000284\\
0.000302\\
0.000301\\
0.000296\\
0.000300\\
0.000299\\
0.000302\\
0.000300\\
0.000304\\
0.000302\\
0.000297\\
0.000301\\
0.000308\\
0.000297\\
0.000297\\
0.000300\\
0.000299\\
0.000310\\
0.000311\\
0.000311\\
0.000311\\
0.000308\\
0.000309\\
0.000311\\
0.000315\\
0.000316\\
0.000311\\
0.000308\\
0.000310\\
0.000320\\
0.000309\\
0.000310\\
0.000309\\
0.000314\\
0.000341\\
0.000317\\
0.000320\\
0.000318\\
0.000314\\
0.000311\\
0.000322\\
0.000314\\
0.000317\\
0.000314\\
0.000313\\
0.000313\\
0.000312\\
0.000317\\
0.000317\\
0.000343\\
0.000342\\
0.000335\\
0.000335\\
0.000342\\
0.000342\\
0.000340\\
0.000342\\
0.000340\\
0.000349\\
0.000345\\
0.000345\\
0.000338\\
0.000340\\
0.000340\\
0.000342\\
0.000277\\
0.000275\\
0.000272\\
0.000272\\
0.000272\\
0.000275\\
0.000277\\
0.000278\\
0.000271\\
0.000275\\
0.000276\\
0.000278\\
0.000275\\
0.000282\\
0.000275\\
0.000282\\
0.000283\\
0.000287\\
0.000286\\
0.000286\\
0.000286\\
0.000286\\
0.000285\\
0.000282\\
0.000286\\
0.000283\\
0.000281\\
0.000285\\
0.000285\\
0.000294\\
0.000288\\
0.000289\\
0.000294\\
0.000321\\
0.000297\\
0.000287\\
0.000289\\
0.000293\\
0.000288\\
0.000333\\
0.000293\\
0.000290\\
0.000295\\
0.000292\\
0.000300\\
0.000288\\
0.000291\\
0.000287\\
0.000317\\
0.000314\\
0.000314\\
0.000317\\
0.000316\\
0.000314\\
0.000314\\
0.000319\\
0.000315\\
0.000322\\
0.000316\\
0.000314\\
0.000318\\
0.000314\\
0.000322\\
0.000315\\
0.000281\\
0.000274\\
0.000274\\
0.000276\\
0.000269\\
0.000277\\
0.000269\\
0.000275\\
0.000272\\
0.000274\\
0.000269\\
0.000272\\
0.000271\\
0.000273\\
0.000273\\
0.000274\\
0.000283\\
0.000283\\
0.000280\\
0.000281\\
0.000284\\
0.000279\\
0.000282\\
0.000284\\
0.000282\\
0.000282\\
0.000280\\
0.000282\\
0.000280\\
0.000283\\
0.000278\\
0.000285\\
0.000291\\
0.000439\\
0.000296\\
0.000285\\
0.000286\\
0.000285\\
0.000289\\
0.000284\\
0.000293\\
0.000292\\
0.000283\\
0.000291\\
0.000282\\
0.000290\\
0.000289\\
0.000288\\
0.000311\\
0.000312\\
0.000311\\
0.000312\\
0.000308\\
0.000309\\
0.000309\\
0.000318\\
0.000318\\
0.000315\\
0.000312\\
0.000312\\
0.000310\\
0.000316\\
0.000307\\
0.000309\\
0.000265\\
0.000269\\
0.000268\\
0.000271\\
0.000264\\
0.000266\\
0.000264\\
0.000272\\
0.000266\\
0.000268\\
0.000272\\
0.000270\\
0.000270\\
0.000269\\
0.000268\\
0.000269\\
0.000280\\
0.000276\\
0.000279\\
0.000277\\
0.000275\\
0.000278\\
0.000276\\
0.000281\\
0.000285\\
0.000275\\
0.000280\\
0.000277\\
0.000277\\
0.000282\\
0.000276\\
0.000277\\
0.000277\\
0.000304\\
0.000276\\
0.000276\\
0.000280\\
0.000282\\
0.000280\\
0.000278\\
0.000281\\
0.000281\\
0.000276\\
0.000276\\
0.000281\\
0.000279\\
0.000279\\
0.000281\\
0.000301\\
0.000303\\
0.000299\\
0.000303\\
0.000300\\
0.000302\\
0.000302\\
0.000302\\
0.000305\\
0.000297\\
0.000302\\
0.000300\\
0.000304\\
0.000301\\
0.000303\\
0.000338\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000233\\
0.000238\\
0.000231\\
0.000232\\
0.000232\\
0.000230\\
0.000231\\
0.000232\\
0.000232\\
0.000233\\
0.000232\\
0.000234\\
0.000236\\
0.000233\\
0.000233\\
0.000233\\
0.000239\\
0.000240\\
0.000243\\
0.000240\\
0.000238\\
0.000241\\
0.000240\\
0.000242\\
0.000240\\
0.000240\\
0.000242\\
0.000241\\
0.000240\\
0.000241\\
0.000252\\
0.000241\\
0.000245\\
0.000243\\
0.000246\\
0.000247\\
0.000245\\
0.000244\\
0.000246\\
0.000245\\
0.000245\\
0.000241\\
0.000244\\
0.000244\\
0.000243\\
0.000245\\
0.000242\\
0.000244\\
0.000262\\
0.000260\\
0.000261\\
0.000263\\
0.000262\\
0.000263\\
0.000262\\
0.000263\\
0.000260\\
0.000261\\
0.000260\\
0.000262\\
0.000262\\
0.000263\\
0.000261\\
0.000262\\
0.000242\\
0.000245\\
0.000242\\
0.000240\\
0.000242\\
0.000240\\
0.000244\\
0.000244\\
0.000242\\
0.000241\\
0.000242\\
0.000245\\
0.000235\\
0.000239\\
0.000240\\
0.000240\\
0.000249\\
0.000250\\
0.000251\\
0.000249\\
0.000251\\
0.000251\\
0.000252\\
0.000246\\
0.000250\\
0.000250\\
0.000248\\
0.000249\\
0.000250\\
0.000249\\
0.000248\\
0.000248\\
0.000255\\
0.000251\\
0.000251\\
0.000252\\
0.000250\\
0.000253\\
0.000250\\
0.000252\\
0.000250\\
0.000253\\
0.000253\\
0.000250\\
0.000246\\
0.000252\\
0.000252\\
0.000250\\
0.000269\\
0.000271\\
0.000271\\
0.000268\\
0.000270\\
0.000271\\
0.000267\\
0.000269\\
0.000268\\
0.000271\\
0.000268\\
0.000270\\
0.000261\\
0.000260\\
0.000268\\
0.000268\\
0.000239\\
0.000243\\
0.000236\\
0.000239\\
0.000238\\
0.000238\\
0.000238\\
0.000239\\
0.000239\\
0.000240\\
0.000239\\
0.000243\\
0.000239\\
0.000239\\
0.000239\\
0.000239\\
0.000249\\
0.000246\\
0.000246\\
0.000246\\
0.000246\\
0.000243\\
0.000250\\
0.000249\\
0.000248\\
0.000246\\
0.000247\\
0.000247\\
0.000247\\
0.000247\\
0.000248\\
0.000247\\
0.000254\\
0.000249\\
0.000251\\
0.000250\\
0.000251\\
0.000248\\
0.000248\\
0.000251\\
0.000253\\
0.000252\\
0.000252\\
0.000253\\
0.000252\\
0.000252\\
0.000252\\
0.000251\\
0.000274\\
0.000275\\
0.000272\\
0.000272\\
0.000269\\
0.000272\\
0.000275\\
0.000272\\
0.000272\\
0.000272\\
0.000274\\
0.000272\\
0.000270\\
0.000274\\
0.000272\\
0.000272\\
0.000232\\
0.000241\\
0.000236\\
0.000237\\
0.000235\\
0.000236\\
0.000234\\
0.000236\\
0.000237\\
0.000235\\
0.000235\\
0.000239\\
0.000236\\
0.000235\\
0.000237\\
0.000235\\
0.000242\\
0.000243\\
0.000244\\
0.000243\\
0.000241\\
0.000242\\
0.000252\\
0.000251\\
0.000243\\
0.000242\\
0.000255\\
0.000243\\
0.000243\\
0.000240\\
0.000244\\
0.000242\\
0.000256\\
0.000255\\
0.000253\\
0.000246\\
0.000255\\
0.000255\\
0.000254\\
0.000255\\
0.000257\\
0.000256\\
0.000257\\
0.000255\\
0.000257\\
0.000255\\
0.000257\\
0.000255\\
0.000270\\
0.000274\\
0.000276\\
0.000274\\
0.000272\\
0.000274\\
0.000273\\
0.000274\\
0.000271\\
0.000273\\
0.000272\\
0.000274\\
0.000274\\
0.000272\\
0.000272\\
0.000272\\
0.000235\\
0.000236\\
0.000233\\
0.000234\\
0.000236\\
0.000235\\
0.000233\\
0.000234\\
0.000235\\
0.000234\\
0.000234\\
0.000236\\
0.000235\\
0.000234\\
0.000235\\
0.000235\\
0.000240\\
0.000240\\
0.000243\\
0.000241\\
0.000244\\
0.000241\\
0.000243\\
0.000241\\
0.000243\\
0.000245\\
0.000241\\
0.000242\\
0.000240\\
0.000245\\
0.000241\\
0.000241\\
0.000247\\
0.000248\\
0.000248\\
0.000245\\
0.000246\\
0.000248\\
0.000245\\
0.000249\\
0.000246\\
0.000244\\
0.000247\\
0.000245\\
0.000246\\
0.000248\\
0.000246\\
0.000247\\
0.000266\\
0.000262\\
0.000265\\
0.000266\\
0.000262\\
0.000262\\
0.000265\\
0.000263\\
0.000264\\
0.000260\\
0.000264\\
0.000265\\
0.000264\\
0.000265\\
0.000262\\
0.000262\\
0.000195\\
0.000196\\
0.000194\\
0.000197\\
0.000195\\
0.000194\\
0.000194\\
0.000197\\
0.000197\\
0.000207\\
0.000197\\
0.000196\\
0.000196\\
0.000196\\
0.000193\\
0.000195\\
0.000202\\
0.000202\\
0.000200\\
0.000202\\
0.000201\\
0.000204\\
0.000201\\
0.000203\\
0.000203\\
0.000200\\
0.000202\\
0.000203\\
0.000217\\
0.000203\\
0.000202\\
0.000203\\
0.000204\\
0.000205\\
0.000204\\
0.000207\\
0.000203\\
0.000205\\
0.000206\\
0.000206\\
0.000206\\
0.000207\\
0.000205\\
0.000211\\
0.000206\\
0.000205\\
0.000202\\
0.000203\\
0.000221\\
0.000221\\
0.000222\\
0.000222\\
0.000219\\
0.000223\\
0.000222\\
0.000219\\
0.000222\\
0.000221\\
0.000246\\
0.000222\\
0.000220\\
0.000219\\
0.000219\\
0.000220\\
0.000213\\
0.000218\\
0.000215\\
0.000216\\
0.000218\\
0.000213\\
0.000242\\
0.000215\\
0.000212\\
0.000210\\
0.000212\\
0.000212\\
0.000212\\
0.000213\\
0.000215\\
0.000213\\
0.000217\\
0.000219\\
0.000220\\
0.000221\\
0.000224\\
0.000220\\
0.000219\\
0.000221\\
0.000220\\
0.000222\\
0.000217\\
0.000221\\
0.000220\\
0.000217\\
0.000220\\
0.000220\\
0.000227\\
0.000223\\
0.000221\\
0.000225\\
0.000221\\
0.000223\\
0.000220\\
0.000225\\
0.000224\\
0.000221\\
0.000227\\
0.000220\\
0.000223\\
0.000223\\
0.000224\\
0.000224\\
0.000240\\
0.000242\\
0.000253\\
0.000237\\
0.000240\\
0.000265\\
0.000243\\
0.000238\\
0.000240\\
0.000241\\
0.000236\\
0.000236\\
0.000241\\
0.000239\\
0.000240\\
0.000241\\
0.000228\\
0.000231\\
0.000225\\
0.000229\\
0.000227\\
0.000229\\
0.000229\\
0.000227\\
0.000225\\
0.000224\\
0.000227\\
0.000228\\
0.000226\\
0.000227\\
0.000225\\
0.000224\\
0.000233\\
0.000230\\
0.000233\\
0.000231\\
0.000234\\
0.000235\\
0.000232\\
0.000231\\
0.000230\\
0.000232\\
0.000231\\
0.000234\\
0.000234\\
0.000235\\
0.000233\\
0.000231\\
0.000238\\
0.000238\\
0.000235\\
0.000237\\
0.000238\\
0.000240\\
0.000237\\
0.000237\\
0.000237\\
0.000237\\
0.000234\\
0.000235\\
0.000236\\
0.000237\\
0.000237\\
0.000237\\
0.000257\\
0.000256\\
0.000253\\
0.000254\\
0.000254\\
0.000254\\
0.000254\\
0.000251\\
0.000254\\
0.000255\\
0.000251\\
0.000253\\
0.000254\\
0.000251\\
0.000251\\
0.000253\\
0.000230\\
0.000236\\
0.000232\\
0.000234\\
0.000234\\
0.000228\\
0.000231\\
0.000230\\
0.000231\\
0.000232\\
0.000232\\
0.000233\\
0.000232\\
0.000231\\
0.000232\\
0.000233\\
0.000239\\
0.000237\\
0.000239\\
0.000239\\
0.000243\\
0.000240\\
0.000240\\
0.000238\\
0.000239\\
0.000240\\
0.000237\\
0.000240\\
0.000238\\
0.000235\\
0.000240\\
0.000238\\
0.000240\\
0.000242\\
0.000241\\
0.000243\\
0.000242\\
0.000242\\
0.000242\\
0.000241\\
0.000242\\
0.000243\\
0.000244\\
0.000243\\
0.000241\\
0.000255\\
0.000242\\
0.000240\\
0.000255\\
0.000257\\
0.000258\\
0.000258\\
0.000259\\
0.000259\\
0.000260\\
0.000259\\
0.000257\\
0.000260\\
0.000259\\
0.000257\\
0.000259\\
0.000264\\
0.000260\\
0.000261\\
0.000233\\
0.000237\\
0.000239\\
0.000240\\
0.000232\\
0.000231\\
0.000235\\
0.000232\\
0.000229\\
0.000234\\
0.000233\\
0.000234\\
0.000231\\
0.000231\\
0.000232\\
0.000230\\
0.000238\\
0.000241\\
0.000238\\
0.000239\\
0.000240\\
0.000240\\
0.000239\\
0.000236\\
0.000241\\
0.000236\\
0.000237\\
0.000241\\
0.000240\\
0.000241\\
0.000240\\
0.000241\\
0.000245\\
0.000243\\
0.000266\\
0.000241\\
0.000240\\
0.000242\\
0.000241\\
0.000244\\
0.000245\\
0.000244\\
0.000244\\
0.000244\\
0.000245\\
0.000242\\
0.000243\\
0.000241\\
0.000261\\
0.000262\\
0.000267\\
0.000260\\
0.000261\\
0.000269\\
0.000261\\
0.000260\\
0.000257\\
0.000262\\
0.000260\\
0.000259\\
0.000259\\
0.000258\\
0.000261\\
0.000261\\
0.000232\\
0.000235\\
0.000243\\
0.000246\\
0.000231\\
0.000228\\
0.000232\\
0.000247\\
0.000252\\
0.000250\\
0.000247\\
0.000238\\
0.000241\\
0.000245\\
0.000250\\
0.000249\\
0.000235\\
0.000241\\
0.000255\\
0.000246\\
0.000239\\
0.000239\\
0.000237\\
0.000249\\
0.000258\\
0.000262\\
0.000253\\
0.000256\\
0.000271\\
0.000247\\
0.000256\\
0.000253\\
0.000243\\
0.000240\\
0.000254\\
0.000242\\
0.000244\\
0.000241\\
0.000243\\
0.000414\\
0.000250\\
0.000259\\
0.000259\\
0.000258\\
0.000255\\
0.000248\\
0.000261\\
0.000257\\
0.000261\\
0.000284\\
0.000288\\
0.000260\\
0.000263\\
0.000260\\
0.000262\\
0.000271\\
0.000277\\
0.000275\\
0.000309\\
0.000275\\
0.000280\\
0.000268\\
0.000276\\
0.000279\\
0.000227\\
0.000232\\
0.000226\\
0.000229\\
0.000227\\
0.000226\\
0.000227\\
0.000229\\
0.000225\\
0.000227\\
0.000228\\
0.000224\\
0.000228\\
0.000227\\
0.000228\\
0.000225\\
0.000232\\
0.000235\\
0.000235\\
0.000234\\
0.000232\\
0.000232\\
0.000235\\
0.000235\\
0.000235\\
0.000232\\
0.000235\\
0.000233\\
0.000232\\
0.000235\\
0.000235\\
0.000232\\
0.000236\\
0.000238\\
0.000236\\
0.000238\\
0.000237\\
0.000239\\
0.000237\\
0.000237\\
0.000235\\
0.000238\\
0.000238\\
0.000239\\
0.000234\\
0.000236\\
0.000239\\
0.000235\\
0.000253\\
0.000252\\
0.000250\\
0.000253\\
0.000249\\
0.000250\\
0.000252\\
0.000253\\
0.000252\\
0.000253\\
0.000251\\
0.000251\\
0.000254\\
0.000253\\
0.000255\\
0.000251\\
0.000236\\
0.000241\\
0.000236\\
0.000236\\
0.000232\\
0.000234\\
0.000235\\
0.000238\\
0.000232\\
0.000236\\
0.000237\\
0.000234\\
0.000238\\
0.000234\\
0.000235\\
0.000233\\
0.000245\\
0.000241\\
0.000241\\
0.000243\\
0.000245\\
0.000242\\
0.000243\\
0.000243\\
0.000242\\
0.000243\\
0.000242\\
0.000243\\
0.000242\\
0.000246\\
0.000245\\
0.000245\\
0.000246\\
0.000248\\
0.000245\\
0.000249\\
0.000249\\
0.000248\\
0.000246\\
0.000248\\
0.000246\\
0.000246\\
0.000248\\
0.000246\\
0.000249\\
0.000245\\
0.000248\\
0.000247\\
0.000266\\
0.000265\\
0.000268\\
0.000267\\
0.000265\\
0.000266\\
0.000268\\
0.000268\\
0.000267\\
0.000270\\
0.000267\\
0.000269\\
0.000270\\
0.000269\\
0.000269\\
0.000303\\
0.000234\\
0.000237\\
0.000232\\
0.000230\\
0.000232\\
0.000238\\
0.000233\\
0.000232\\
0.000230\\
0.000232\\
0.000230\\
0.000231\\
0.000232\\
0.000234\\
0.000233\\
0.000233\\
0.000240\\
0.000237\\
0.000240\\
0.000237\\
0.000241\\
0.000242\\
0.000240\\
0.000239\\
0.000240\\
0.000240\\
0.000241\\
0.000240\\
0.000240\\
0.000239\\
0.000242\\
0.000246\\
0.000243\\
0.000246\\
0.000240\\
0.000240\\
0.000245\\
0.000244\\
0.000242\\
0.000243\\
0.000244\\
0.000241\\
0.000240\\
0.000242\\
0.000241\\
0.000242\\
0.000246\\
0.000245\\
0.000260\\
0.000258\\
0.000264\\
0.000260\\
0.000263\\
0.000264\\
0.000259\\
0.000262\\
0.000261\\
0.000258\\
0.000257\\
0.000259\\
0.000261\\
0.000262\\
0.000311\\
0.000258\\
0.000233\\
0.000237\\
0.000235\\
0.000231\\
0.000234\\
0.000232\\
0.000234\\
0.000233\\
0.000237\\
0.000230\\
0.000232\\
0.000231\\
0.000233\\
0.000230\\
0.000233\\
0.000234\\
0.000243\\
0.000242\\
0.000240\\
0.000242\\
0.000243\\
0.000241\\
0.000239\\
0.000241\\
0.000243\\
0.000238\\
0.000243\\
0.000246\\
0.000238\\
0.000237\\
0.000241\\
0.000240\\
0.000246\\
0.000245\\
0.000246\\
0.000242\\
0.000246\\
0.000245\\
0.000245\\
0.000248\\
0.000244\\
0.000244\\
0.000246\\
0.000243\\
0.000245\\
0.000246\\
0.000252\\
0.000245\\
0.000267\\
0.000263\\
0.000264\\
0.000259\\
0.000263\\
0.000261\\
0.000262\\
0.000260\\
0.000260\\
0.000263\\
0.000262\\
0.000263\\
0.000264\\
0.000262\\
0.000260\\
0.000262\\
0.000227\\
0.000231\\
0.000226\\
0.000226\\
0.000227\\
0.000228\\
0.000227\\
0.000223\\
0.000227\\
0.000227\\
0.000227\\
0.000227\\
0.000225\\
0.000224\\
0.000226\\
0.000224\\
0.000237\\
0.000231\\
0.000233\\
0.000233\\
0.000234\\
0.000233\\
0.000234\\
0.000234\\
0.000230\\
0.000233\\
0.000234\\
0.000230\\
0.000233\\
0.000233\\
0.000235\\
0.000233\\
0.000235\\
0.000237\\
0.000238\\
0.000234\\
0.000237\\
0.000241\\
0.000236\\
0.000234\\
0.000234\\
0.000236\\
0.000236\\
0.000236\\
0.000237\\
0.000237\\
0.000240\\
0.000238\\
0.000252\\
0.000257\\
0.000252\\
0.000254\\
0.000252\\
0.000254\\
0.000254\\
0.000251\\
0.000251\\
0.000251\\
0.000253\\
0.000255\\
0.000255\\
0.000251\\
0.000253\\
0.000254\\
0.000228\\
0.000233\\
0.000231\\
0.000228\\
0.000228\\
0.000227\\
0.000228\\
0.000247\\
0.000230\\
0.000231\\
0.000233\\
0.000231\\
0.000229\\
0.000232\\
0.000229\\
0.000228\\
0.000237\\
0.000237\\
0.000239\\
0.000236\\
0.000237\\
0.000241\\
0.000238\\
0.000239\\
0.000240\\
0.000236\\
0.000235\\
0.000239\\
0.000238\\
0.000237\\
0.000234\\
0.000233\\
0.000239\\
0.000243\\
0.000243\\
0.000242\\
0.000246\\
0.000238\\
0.000243\\
0.000239\\
0.000242\\
0.000242\\
0.000242\\
0.000242\\
0.000239\\
0.000243\\
0.000236\\
0.000236\\
0.000256\\
0.000256\\
0.000259\\
0.000261\\
0.000258\\
0.000258\\
0.000258\\
0.000257\\
0.000257\\
0.000259\\
0.000257\\
0.000258\\
0.000259\\
0.000253\\
0.000253\\
0.000256\\
0.000227\\
0.000230\\
0.000229\\
0.000230\\
0.000228\\
0.000226\\
0.000230\\
0.000231\\
0.000227\\
0.000227\\
0.000227\\
0.000230\\
0.000226\\
0.000226\\
0.000230\\
0.000229\\
0.000234\\
0.000236\\
0.000237\\
0.000236\\
0.000237\\
0.000236\\
0.000236\\
0.000236\\
0.000245\\
0.000241\\
0.000232\\
0.000233\\
0.000240\\
0.000235\\
0.000235\\
0.000233\\
0.000240\\
0.000238\\
0.000236\\
0.000240\\
0.000236\\
0.000240\\
0.000239\\
0.000237\\
0.000240\\
0.000242\\
0.000239\\
0.000239\\
0.000239\\
0.000236\\
0.000240\\
0.000244\\
0.000254\\
0.000256\\
0.000252\\
0.000253\\
0.000256\\
0.000257\\
0.000254\\
0.000257\\
0.000258\\
0.000255\\
0.000255\\
0.000253\\
0.000256\\
0.000257\\
0.000252\\
0.000252\\
0.000235\\
0.000237\\
0.000231\\
0.000236\\
0.000233\\
0.000235\\
0.000230\\
0.000236\\
0.000233\\
0.000233\\
0.000230\\
0.000232\\
0.000236\\
0.000233\\
0.000234\\
0.000230\\
0.000242\\
0.000243\\
0.000240\\
0.000240\\
0.000241\\
0.000237\\
0.000238\\
0.000239\\
0.000242\\
0.000245\\
0.000240\\
0.000241\\
0.000241\\
0.000241\\
0.000240\\
0.000238\\
0.000245\\
0.000241\\
0.000244\\
0.000242\\
0.000246\\
0.000241\\
0.000245\\
0.000243\\
0.000245\\
0.000246\\
0.000244\\
0.000244\\
0.000245\\
0.000245\\
0.000241\\
0.000243\\
0.000261\\
0.000259\\
0.000258\\
0.000261\\
0.000261\\
0.000263\\
0.000262\\
0.000262\\
0.000260\\
0.000261\\
0.000262\\
0.000264\\
0.000259\\
0.000261\\
0.000260\\
0.000261\\
0.000232\\
0.000233\\
0.000231\\
0.000228\\
0.000231\\
0.000228\\
0.000231\\
0.000230\\
0.000229\\
0.000233\\
0.000230\\
0.000231\\
0.000231\\
0.000232\\
0.000230\\
0.000232\\
0.000239\\
0.000237\\
0.000240\\
0.000240\\
0.000238\\
0.000235\\
0.000238\\
0.000235\\
0.000236\\
0.000234\\
0.000236\\
0.000234\\
0.000235\\
0.000235\\
0.000240\\
0.000238\\
0.000240\\
0.000239\\
0.000242\\
0.000241\\
0.000242\\
0.000242\\
0.000239\\
0.000240\\
0.000242\\
0.000241\\
0.000243\\
0.000242\\
0.000243\\
0.000239\\
0.000242\\
0.000240\\
0.000262\\
0.000257\\
0.000256\\
0.000260\\
0.000259\\
0.000259\\
0.000262\\
0.000256\\
0.000259\\
0.000262\\
0.000258\\
0.000256\\
0.000257\\
0.000257\\
0.000256\\
0.000262\\
0.000228\\
0.000257\\
0.000228\\
0.000229\\
0.000232\\
0.000231\\
0.000227\\
0.000229\\
0.000231\\
0.000228\\
0.000233\\
0.000230\\
0.000227\\
0.000227\\
0.000232\\
0.000232\\
0.000240\\
0.000240\\
0.000240\\
0.000240\\
0.000239\\
0.000236\\
0.000238\\
0.000237\\
0.000236\\
0.000236\\
0.000238\\
0.000239\\
0.000235\\
0.000241\\
0.000239\\
0.000237\\
0.000241\\
0.000242\\
0.000242\\
0.000243\\
0.000241\\
0.000242\\
0.000240\\
0.000243\\
0.000242\\
0.000239\\
0.000242\\
0.000239\\
0.000240\\
0.000241\\
0.000244\\
0.000239\\
0.000258\\
0.000260\\
0.000258\\
0.000259\\
0.000257\\
0.000258\\
0.000260\\
0.000260\\
0.000259\\
0.000256\\
0.000257\\
0.000259\\
0.000261\\
0.000258\\
0.000258\\
0.000259\\
0.000227\\
0.000232\\
0.000229\\
0.000232\\
0.000226\\
0.000233\\
0.000228\\
0.000227\\
0.000230\\
0.000228\\
0.000230\\
0.000230\\
0.000230\\
0.000230\\
0.000231\\
0.000230\\
0.000239\\
0.000262\\
0.000236\\
0.000236\\
0.000233\\
0.000237\\
0.000239\\
0.000237\\
0.000235\\
0.000238\\
0.000234\\
0.000234\\
0.000236\\
0.000238\\
0.000235\\
0.000237\\
0.000239\\
0.000238\\
0.000239\\
0.000238\\
0.000240\\
0.000242\\
0.000242\\
0.000241\\
0.000240\\
0.000239\\
0.000239\\
0.000240\\
0.000238\\
0.000241\\
0.000241\\
0.000243\\
0.000259\\
0.000258\\
0.000257\\
0.000254\\
0.000258\\
0.000258\\
0.000255\\
0.000258\\
0.000257\\
0.000258\\
0.000255\\
0.000259\\
0.000258\\
0.000259\\
0.000257\\
0.000254\\
0.000239\\
0.000244\\
0.000239\\
0.000237\\
0.000237\\
0.000237\\
0.000234\\
0.000235\\
0.000236\\
0.000238\\
0.000235\\
0.000238\\
0.000239\\
0.000239\\
0.000237\\
0.000238\\
0.000247\\
0.000249\\
0.000247\\
0.000246\\
0.000248\\
0.000244\\
0.000246\\
0.000248\\
0.000246\\
0.000245\\
0.000246\\
0.000244\\
0.000244\\
0.000246\\
0.000246\\
0.000247\\
0.000250\\
0.000250\\
0.000249\\
0.000251\\
0.000250\\
0.000250\\
0.000252\\
0.000252\\
0.000247\\
0.000257\\
0.000249\\
0.000253\\
0.000252\\
0.000251\\
0.000252\\
0.000249\\
0.000272\\
0.000271\\
0.000268\\
0.000268\\
0.000267\\
0.000270\\
0.000270\\
0.000281\\
0.000280\\
0.000275\\
0.000273\\
0.000272\\
0.000269\\
0.000269\\
0.000270\\
0.000269\\
0.000230\\
0.000255\\
0.000230\\
0.000230\\
0.000232\\
0.000227\\
0.000226\\
0.000229\\
0.000229\\
0.000233\\
0.000233\\
0.000232\\
0.000230\\
0.000233\\
0.000229\\
0.000232\\
0.000238\\
0.000241\\
0.000238\\
0.000239\\
0.000241\\
0.000237\\
0.000237\\
0.000235\\
0.000234\\
0.000244\\
0.000240\\
0.000242\\
0.000240\\
0.000238\\
0.000240\\
0.000241\\
0.000244\\
0.000241\\
0.000243\\
0.000241\\
0.000240\\
0.000240\\
0.000241\\
0.000238\\
0.000240\\
0.000243\\
0.000241\\
0.000240\\
0.000241\\
0.000243\\
0.000244\\
0.000244\\
0.000258\\
0.000257\\
0.000259\\
0.000262\\
0.000258\\
0.000260\\
0.000258\\
0.000259\\
0.000260\\
0.000259\\
0.000261\\
0.000261\\
0.000260\\
0.000258\\
0.000263\\
0.000259\\
0.000233\\
0.000267\\
0.000237\\
0.000233\\
0.000234\\
0.000236\\
0.000232\\
0.000236\\
0.000234\\
0.000234\\
0.000233\\
0.000235\\
0.000233\\
0.000233\\
0.000235\\
0.000232\\
0.000241\\
0.000241\\
0.000240\\
0.000242\\
0.000243\\
0.000244\\
0.000244\\
0.000242\\
0.000241\\
0.000245\\
0.000243\\
0.000240\\
0.000244\\
0.000240\\
0.000242\\
0.000244\\
0.000249\\
0.000245\\
0.000248\\
0.000247\\
0.000248\\
0.000247\\
0.000247\\
0.000246\\
0.000247\\
0.000249\\
0.000245\\
0.000248\\
0.000244\\
0.000246\\
0.000246\\
0.000247\\
0.000267\\
0.000266\\
0.000264\\
0.000267\\
0.000264\\
0.000265\\
0.000266\\
0.000264\\
0.000268\\
0.000265\\
0.000263\\
0.000266\\
0.000266\\
0.000265\\
0.000265\\
0.000265\\
0.000234\\
0.000263\\
0.000233\\
0.000233\\
0.000231\\
0.000234\\
0.000231\\
0.000233\\
0.000234\\
0.000231\\
0.000234\\
0.000233\\
0.000235\\
0.000238\\
0.000233\\
0.000233\\
0.000243\\
0.000241\\
0.000240\\
0.000241\\
0.000237\\
0.000240\\
0.000242\\
0.000242\\
0.000239\\
0.000248\\
0.000242\\
0.000240\\
0.000244\\
0.000240\\
0.000239\\
0.000240\\
0.000246\\
0.000242\\
0.000246\\
0.000242\\
0.000246\\
0.000244\\
0.000243\\
0.000244\\
0.000245\\
0.000244\\
0.000243\\
0.000244\\
0.000243\\
0.000246\\
0.000242\\
0.000244\\
0.000262\\
0.000262\\
0.000263\\
0.000258\\
0.000262\\
0.000263\\
0.000261\\
0.000260\\
0.000264\\
0.000264\\
0.000261\\
0.000262\\
0.000266\\
0.000260\\
0.000259\\
0.000263\\
0.000253\\
0.000257\\
0.000247\\
0.000252\\
0.000258\\
0.000234\\
0.000234\\
0.000232\\
0.000249\\
0.000264\\
0.000232\\
0.000234\\
0.000234\\
0.000235\\
0.000236\\
0.000237\\
0.000261\\
0.000262\\
0.000262\\
0.000288\\
0.000258\\
0.000242\\
0.000238\\
0.000256\\
0.000258\\
0.000244\\
0.000239\\
0.000239\\
0.000240\\
0.000243\\
0.000240\\
0.000239\\
0.000265\\
0.000289\\
0.000261\\
0.000266\\
0.000265\\
0.000246\\
0.000243\\
0.000270\\
0.000263\\
0.000267\\
0.000242\\
0.000243\\
0.000243\\
0.000243\\
0.000246\\
0.000242\\
0.000277\\
0.000280\\
0.000280\\
0.000295\\
0.000276\\
0.000259\\
0.000264\\
0.000288\\
0.000276\\
0.000272\\
0.000262\\
0.000260\\
0.000263\\
0.000262\\
0.000261\\
0.000263\\
0.000246\\
0.000245\\
0.000243\\
0.000246\\
0.000247\\
0.000251\\
0.000248\\
0.000249\\
0.000252\\
0.000243\\
0.000245\\
0.000242\\
0.000243\\
0.000246\\
0.000253\\
0.000251\\
0.000257\\
0.000250\\
0.000260\\
0.000255\\
0.000255\\
0.000255\\
0.000259\\
0.000255\\
0.000261\\
0.000249\\
0.000253\\
0.000252\\
0.000249\\
0.000258\\
0.000260\\
0.000261\\
0.000257\\
0.000256\\
0.000258\\
0.000261\\
0.000259\\
0.000260\\
0.000260\\
0.000263\\
0.000258\\
0.000256\\
0.000253\\
0.000255\\
0.000265\\
0.000260\\
0.000262\\
0.000262\\
0.000274\\
0.000276\\
0.000283\\
0.000276\\
0.000282\\
0.000279\\
0.000277\\
0.000279\\
0.000276\\
0.000275\\
0.000273\\
0.000274\\
0.000284\\
0.000281\\
0.000278\\
0.000281\\
0.000253\\
0.000255\\
0.000249\\
0.000240\\
0.000248\\
0.000250\\
0.000239\\
0.000241\\
0.000250\\
0.000250\\
0.000245\\
0.000247\\
0.000242\\
0.000248\\
0.000243\\
0.000266\\
0.000261\\
0.000261\\
0.000256\\
0.000247\\
0.000255\\
0.000253\\
0.000246\\
0.000258\\
0.000257\\
0.000250\\
0.000255\\
0.000254\\
0.000249\\
0.000254\\
0.000254\\
0.000258\\
0.000263\\
0.000264\\
0.000259\\
0.000255\\
0.000259\\
0.000260\\
0.000255\\
0.000259\\
0.000258\\
0.000253\\
0.000259\\
0.000255\\
0.000259\\
0.000259\\
0.000258\\
0.000253\\
0.000284\\
0.000282\\
0.000269\\
0.000274\\
0.000277\\
0.000275\\
0.000272\\
0.000278\\
0.000279\\
0.000270\\
0.000276\\
0.000270\\
0.000279\\
0.000287\\
0.000270\\
0.000279\\
0.000247\\
0.000275\\
0.000247\\
0.000250\\
0.000249\\
0.000249\\
0.000251\\
0.000250\\
0.000250\\
0.000252\\
0.000241\\
0.000243\\
0.000243\\
0.000240\\
0.000240\\
0.000240\\
0.000257\\
0.000259\\
0.000257\\
0.000255\\
0.000255\\
0.000255\\
0.000258\\
0.000256\\
0.000256\\
0.000259\\
0.000245\\
0.000248\\
0.000249\\
0.000247\\
0.000247\\
0.000250\\
0.000259\\
0.000261\\
0.000263\\
0.000257\\
0.000257\\
0.000258\\
0.000262\\
0.000260\\
0.000264\\
0.000259\\
0.000251\\
0.000251\\
0.000250\\
0.000253\\
0.000253\\
0.000253\\
0.000278\\
0.000278\\
0.000276\\
0.000279\\
0.000276\\
0.000278\\
0.000282\\
0.000281\\
0.000276\\
0.000266\\
0.000271\\
0.000270\\
0.000271\\
0.000269\\
0.000271\\
0.000272\\
0.000232\\
0.000251\\
0.000226\\
0.000229\\
0.000229\\
0.000227\\
0.000228\\
0.000226\\
0.000227\\
0.000230\\
0.000229\\
0.000228\\
0.000226\\
0.000226\\
0.000229\\
0.000227\\
0.000236\\
0.000241\\
0.000237\\
0.000233\\
0.000236\\
0.000236\\
0.000232\\
0.000236\\
0.000233\\
0.000236\\
0.000237\\
0.000236\\
0.000235\\
0.000236\\
0.000236\\
0.000237\\
0.000240\\
0.000237\\
0.000236\\
0.000237\\
0.000241\\
0.000242\\
0.000238\\
0.000237\\
0.000238\\
0.000238\\
0.000237\\
0.000240\\
0.000238\\
0.000240\\
0.000240\\
0.000240\\
0.000255\\
0.000253\\
0.000257\\
0.000253\\
0.000252\\
0.000255\\
0.000251\\
0.000251\\
0.000257\\
0.000254\\
0.000256\\
0.000257\\
0.000253\\
0.000254\\
0.000255\\
0.000281\\
0.000249\\
0.000256\\
0.000251\\
0.000246\\
0.000252\\
0.000243\\
0.000243\\
0.000240\\
0.000251\\
0.000239\\
0.000244\\
0.000266\\
0.000242\\
0.000247\\
0.000246\\
0.000249\\
0.000260\\
0.000262\\
0.000251\\
0.000259\\
0.000249\\
0.000254\\
0.000257\\
0.000256\\
0.000259\\
0.000248\\
0.000255\\
0.000254\\
0.000255\\
0.000252\\
0.000251\\
0.000260\\
0.000266\\
0.000256\\
0.000257\\
0.000254\\
0.000265\\
0.000250\\
0.000252\\
0.000261\\
0.000260\\
0.000258\\
0.000258\\
0.000252\\
0.000257\\
0.000261\\
0.000253\\
0.000267\\
0.000275\\
0.000282\\
0.000277\\
0.000283\\
0.000279\\
0.000280\\
0.000277\\
0.000279\\
0.000272\\
0.000300\\
0.000281\\
0.000270\\
0.000281\\
0.000277\\
0.000281\\
0.000271\\
0.000231\\
0.000238\\
0.000230\\
0.000233\\
0.000232\\
0.000228\\
0.000233\\
0.000232\\
0.000229\\
0.000229\\
0.000229\\
0.000233\\
0.000232\\
0.000233\\
0.000234\\
0.000232\\
0.000241\\
0.000241\\
0.000240\\
0.000239\\
0.000241\\
0.000242\\
0.000241\\
0.000238\\
0.000239\\
0.000241\\
0.000240\\
0.000239\\
0.000237\\
0.000238\\
0.000241\\
0.000239\\
0.000245\\
0.000241\\
0.000242\\
0.000245\\
0.000244\\
0.000243\\
0.000244\\
0.000244\\
0.000240\\
0.000245\\
0.000243\\
0.000243\\
0.000239\\
0.000243\\
0.000243\\
0.000242\\
0.000258\\
0.000264\\
0.000261\\
0.000261\\
0.000262\\
0.000262\\
0.000259\\
0.000260\\
0.000260\\
0.000259\\
0.000261\\
0.000259\\
0.000261\\
0.000258\\
0.000262\\
0.000262\\
0.000234\\
0.000234\\
0.000230\\
0.000233\\
0.000233\\
0.000230\\
0.000231\\
0.000229\\
0.000230\\
0.000235\\
0.000231\\
0.000231\\
0.000233\\
0.000229\\
0.000233\\
0.000232\\
0.000237\\
0.000238\\
0.000238\\
0.000237\\
0.000239\\
0.000240\\
0.000237\\
0.000239\\
0.000240\\
0.000240\\
0.000240\\
0.000241\\
0.000241\\
0.000238\\
0.000238\\
0.000238\\
0.000241\\
0.000241\\
0.000244\\
0.000240\\
0.000241\\
0.000242\\
0.000244\\
0.000242\\
0.000241\\
0.000242\\
0.000244\\
0.000245\\
0.000243\\
0.000243\\
0.000245\\
0.000243\\
0.000261\\
0.000257\\
0.000261\\
0.000261\\
0.000257\\
0.000260\\
0.000260\\
0.000261\\
0.000262\\
0.000263\\
0.000260\\
0.000261\\
0.000260\\
0.000263\\
0.000259\\
0.000261\\
0.000239\\
0.000247\\
0.000243\\
0.000242\\
0.000242\\
0.000237\\
0.000242\\
0.000240\\
0.000242\\
0.000239\\
0.000243\\
0.000242\\
0.000243\\
0.000243\\
0.000241\\
0.000239\\
0.000248\\
0.000252\\
0.000248\\
0.000251\\
0.000249\\
0.000249\\
0.000248\\
0.000250\\
0.000250\\
0.000252\\
0.000252\\
0.000248\\
0.000248\\
0.000247\\
0.000249\\
0.000250\\
0.000254\\
0.000255\\
0.000256\\
0.000252\\
0.000256\\
0.000256\\
0.000256\\
0.000254\\
0.000255\\
0.000255\\
0.000257\\
0.000255\\
0.000257\\
0.000252\\
0.000254\\
0.000257\\
0.000277\\
0.000275\\
0.000276\\
0.000275\\
0.000277\\
0.000278\\
0.000277\\
0.000275\\
0.000273\\
0.000275\\
0.000276\\
0.000283\\
0.000273\\
0.000275\\
0.000273\\
0.000276\\
0.000231\\
0.000238\\
0.000233\\
0.000231\\
0.000229\\
0.000231\\
0.000233\\
0.000234\\
0.000231\\
0.000230\\
0.000229\\
0.000234\\
0.000232\\
0.000233\\
0.000231\\
0.000233\\
0.000239\\
0.000239\\
0.000241\\
0.000240\\
0.000240\\
0.000240\\
0.000242\\
0.000239\\
0.000239\\
0.000238\\
0.000236\\
0.000237\\
0.000236\\
0.000247\\
0.000239\\
0.000236\\
0.000244\\
0.000239\\
0.000244\\
0.000243\\
0.000240\\
0.000245\\
0.000244\\
0.000242\\
0.000243\\
0.000239\\
0.000245\\
0.000241\\
0.000244\\
0.000244\\
0.000242\\
0.000248\\
0.000258\\
0.000261\\
0.000259\\
0.000261\\
0.000259\\
0.000262\\
0.000261\\
0.000258\\
0.000259\\
0.000261\\
0.000259\\
0.000262\\
0.000260\\
0.000260\\
0.000257\\
0.000261\\
0.000236\\
0.000241\\
0.000234\\
0.000238\\
0.000238\\
0.000239\\
0.000238\\
0.000238\\
0.000237\\
0.000234\\
0.000238\\
0.000234\\
0.000239\\
0.000238\\
0.000238\\
0.000238\\
0.000246\\
0.000247\\
0.000244\\
0.000247\\
0.000245\\
0.000244\\
0.000245\\
0.000242\\
0.000244\\
0.000243\\
0.000241\\
0.000245\\
0.000245\\
0.000247\\
0.000246\\
0.000245\\
0.000249\\
0.000248\\
0.000247\\
0.000251\\
0.000249\\
0.000251\\
0.000249\\
0.000247\\
0.000247\\
0.000250\\
0.000246\\
0.000251\\
0.000247\\
0.000249\\
0.000247\\
0.000247\\
0.000269\\
0.000268\\
0.000269\\
0.000267\\
0.000269\\
0.000267\\
0.000271\\
0.000266\\
0.000268\\
0.000267\\
0.000271\\
0.000270\\
0.000269\\
0.000269\\
0.000270\\
0.000266\\
0.000230\\
0.000239\\
0.000234\\
0.000233\\
0.000241\\
0.000234\\
0.000234\\
0.000239\\
0.000235\\
0.000234\\
0.000231\\
0.000232\\
0.000230\\
0.000234\\
0.000235\\
0.000233\\
0.000240\\
0.000239\\
0.000240\\
0.000241\\
0.000245\\
0.000240\\
0.000240\\
0.000242\\
0.000239\\
0.000241\\
0.000240\\
0.000239\\
0.000240\\
0.000245\\
0.000239\\
0.000241\\
0.000244\\
0.000245\\
0.000244\\
0.000245\\
0.000246\\
0.000274\\
0.000248\\
0.000246\\
0.000247\\
0.000247\\
0.000247\\
0.000243\\
0.000244\\
0.000246\\
0.000247\\
0.000244\\
0.000262\\
0.000260\\
0.000264\\
0.000262\\
0.000266\\
0.000265\\
0.000264\\
0.000261\\
0.000260\\
0.000261\\
0.000262\\
0.000262\\
0.000261\\
0.000264\\
0.000261\\
0.000260\\
0.000235\\
0.000239\\
0.000236\\
0.000232\\
0.000236\\
0.000235\\
0.000233\\
0.000234\\
0.000234\\
0.000236\\
0.000233\\
0.000236\\
0.000236\\
0.000233\\
0.000235\\
0.000234\\
0.000242\\
0.000244\\
0.000241\\
0.000245\\
0.000242\\
0.000243\\
0.000244\\
0.000243\\
0.000240\\
0.000244\\
0.000244\\
0.000243\\
0.000244\\
0.000245\\
0.000243\\
0.000241\\
0.000245\\
0.000245\\
0.000247\\
0.000247\\
0.000244\\
0.000244\\
0.000246\\
0.000248\\
0.000245\\
0.000248\\
0.000249\\
0.000247\\
0.000245\\
0.000248\\
0.000244\\
0.000244\\
0.000262\\
0.000262\\
0.000267\\
0.000263\\
0.000263\\
0.000265\\
0.000267\\
0.000267\\
0.000262\\
0.000262\\
0.000265\\
0.000265\\
0.000262\\
0.000264\\
0.000263\\
0.000265\\
0.000231\\
0.000234\\
0.000231\\
0.000232\\
0.000231\\
0.000229\\
0.000231\\
0.000232\\
0.000229\\
0.000232\\
0.000233\\
0.000228\\
0.000232\\
0.000232\\
0.000228\\
0.000228\\
0.000234\\
0.000236\\
0.000236\\
0.000240\\
0.000240\\
0.000236\\
0.000240\\
0.000239\\
0.000239\\
0.000240\\
0.000239\\
0.000238\\
0.000238\\
0.000241\\
0.000241\\
0.000235\\
0.000242\\
0.000245\\
0.000243\\
0.000244\\
0.000242\\
0.000243\\
0.000245\\
0.000242\\
0.000239\\
0.000239\\
0.000239\\
0.000239\\
0.000241\\
0.000243\\
0.000242\\
0.000238\\
0.000257\\
0.000256\\
0.000260\\
0.000261\\
0.000258\\
0.000259\\
0.000256\\
0.000255\\
0.000256\\
0.000261\\
0.000258\\
0.000259\\
0.000258\\
0.000259\\
0.000258\\
0.000258\\
0.000237\\
0.000237\\
0.000238\\
0.000236\\
0.000237\\
0.000234\\
0.000237\\
0.000236\\
0.000238\\
0.000238\\
0.000234\\
0.000237\\
0.000234\\
0.000237\\
0.000239\\
0.000234\\
0.000245\\
0.000242\\
0.000244\\
0.000245\\
0.000244\\
0.000241\\
0.000241\\
0.000240\\
0.000243\\
0.000241\\
0.000244\\
0.000241\\
0.000241\\
0.000241\\
0.000245\\
0.000242\\
0.000248\\
0.000246\\
0.000248\\
0.000248\\
0.000248\\
0.000249\\
0.000249\\
0.000250\\
0.000250\\
0.000246\\
0.000245\\
0.000247\\
0.000247\\
0.000245\\
0.000249\\
0.000249\\
0.000266\\
0.000262\\
0.000266\\
0.000265\\
0.000263\\
0.000265\\
0.000265\\
0.000265\\
0.000267\\
0.000262\\
0.000266\\
0.000265\\
0.000267\\
0.000266\\
0.000264\\
0.000264\\
0.000235\\
0.000238\\
0.000238\\
0.000240\\
0.000233\\
0.000237\\
0.000238\\
0.000239\\
0.000238\\
0.000237\\
0.000237\\
0.000238\\
0.000237\\
0.000239\\
0.000238\\
0.000236\\
0.000241\\
0.000245\\
0.000245\\
0.000247\\
0.000245\\
0.000243\\
0.000245\\
0.000242\\
0.000247\\
0.000248\\
0.000244\\
0.000244\\
0.000243\\
0.000245\\
0.000244\\
0.000245\\
0.000248\\
0.000245\\
0.000247\\
0.000250\\
0.000248\\
0.000247\\
0.000250\\
0.000251\\
0.000246\\
0.000248\\
0.000250\\
0.000250\\
0.000248\\
0.000250\\
0.000248\\
0.000248\\
0.000266\\
0.000269\\
0.000267\\
0.000267\\
0.000272\\
0.000269\\
0.000267\\
0.000265\\
0.000266\\
0.000263\\
0.000268\\
0.000262\\
0.000264\\
0.000266\\
0.000266\\
0.000265\\
0.000231\\
0.000235\\
0.000231\\
0.000230\\
0.000230\\
0.000233\\
0.000232\\
0.000232\\
0.000229\\
0.000234\\
0.000228\\
0.000227\\
0.000228\\
0.000232\\
0.000232\\
0.000231\\
0.000237\\
0.000235\\
0.000237\\
0.000237\\
0.000235\\
0.000236\\
0.000235\\
0.000236\\
0.000236\\
0.000236\\
0.000233\\
0.000236\\
0.000235\\
0.000238\\
0.000236\\
0.000237\\
0.000242\\
0.000242\\
0.000240\\
0.000239\\
0.000240\\
0.000240\\
0.000242\\
0.000240\\
0.000242\\
0.000242\\
0.000248\\
0.000238\\
0.000238\\
0.000238\\
0.000243\\
0.000239\\
0.000259\\
0.000258\\
0.000254\\
0.000256\\
0.000256\\
0.000257\\
0.000257\\
0.000256\\
0.000255\\
0.000255\\
0.000260\\
0.000255\\
0.000256\\
0.000256\\
0.000258\\
0.000258\\
0.000237\\
0.000259\\
0.000235\\
0.000236\\
0.000237\\
0.000236\\
0.000233\\
0.000236\\
0.000237\\
0.000234\\
0.000236\\
0.000236\\
0.000233\\
0.000236\\
0.000236\\
0.000235\\
0.000245\\
0.000240\\
0.000242\\
0.000239\\
0.000242\\
0.000241\\
0.000240\\
0.000242\\
0.000242\\
0.000243\\
0.000243\\
0.000240\\
0.000240\\
0.000241\\
0.000244\\
0.000241\\
0.000245\\
0.000243\\
0.000245\\
0.000245\\
0.000245\\
0.000243\\
0.000243\\
0.000243\\
0.000246\\
0.000245\\
0.000247\\
0.000249\\
0.000248\\
0.000247\\
0.000247\\
0.000244\\
0.000264\\
0.000265\\
0.000262\\
0.000264\\
0.000262\\
0.000260\\
0.000263\\
0.000262\\
0.000264\\
0.000265\\
0.000265\\
0.000267\\
0.000264\\
0.000265\\
0.000265\\
0.000266\\
0.000233\\
0.000240\\
0.000232\\
0.000235\\
0.000232\\
0.000233\\
0.000234\\
0.000235\\
0.000234\\
0.000235\\
0.000235\\
0.000234\\
0.000234\\
0.000231\\
0.000230\\
0.000233\\
0.000240\\
0.000245\\
0.000241\\
0.000239\\
0.000243\\
0.000241\\
0.000247\\
0.000239\\
0.000241\\
0.000239\\
0.000243\\
0.000239\\
0.000241\\
0.000240\\
0.000238\\
0.000242\\
0.000244\\
0.000246\\
0.000246\\
0.000243\\
0.000242\\
0.000244\\
0.000244\\
0.000244\\
0.000245\\
0.000245\\
0.000247\\
0.000243\\
0.000242\\
0.000246\\
0.000242\\
0.000245\\
0.000264\\
0.000264\\
0.000263\\
0.000264\\
0.000263\\
0.000263\\
0.000263\\
0.000262\\
0.000260\\
0.000262\\
0.000262\\
0.000262\\
0.000259\\
0.000263\\
0.000264\\
0.000260\\
0.000219\\
0.000221\\
0.000219\\
0.000220\\
0.000220\\
0.000217\\
0.000219\\
0.000219\\
0.000216\\
0.000220\\
0.000217\\
0.000218\\
0.000216\\
0.000220\\
0.000221\\
0.000217\\
0.000223\\
0.000226\\
0.000223\\
0.000223\\
0.000227\\
0.000227\\
0.000224\\
0.000227\\
0.000224\\
0.000227\\
0.000226\\
0.000227\\
0.000224\\
0.000228\\
0.000227\\
0.000223\\
0.000226\\
0.000229\\
0.000228\\
0.000227\\
0.000232\\
0.000228\\
0.000228\\
0.000229\\
0.000228\\
0.000225\\
0.000230\\
0.000229\\
0.000228\\
0.000229\\
0.000230\\
0.000229\\
0.000245\\
0.000243\\
0.000246\\
0.000244\\
0.000242\\
0.000245\\
0.000244\\
0.000246\\
0.000244\\
0.000246\\
0.000242\\
0.000243\\
0.000246\\
0.000246\\
0.000243\\
0.000246\\
0.000235\\
0.000237\\
0.000227\\
0.000230\\
0.000232\\
0.000232\\
0.000228\\
0.000230\\
0.000227\\
0.000232\\
0.000231\\
0.000228\\
0.000230\\
0.000232\\
0.000228\\
0.000231\\
0.000236\\
0.000238\\
0.000242\\
0.000235\\
0.000237\\
0.000238\\
0.000235\\
0.000238\\
0.000240\\
0.000235\\
0.000236\\
0.000238\\
0.000239\\
0.000238\\
0.000241\\
0.000236\\
0.000242\\
0.000243\\
0.000239\\
0.000243\\
0.000243\\
0.000241\\
0.000244\\
0.000242\\
0.000239\\
0.000241\\
0.000243\\
0.000238\\
0.000241\\
0.000240\\
0.000239\\
0.000240\\
0.000263\\
0.000261\\
0.000261\\
0.000257\\
0.000257\\
0.000258\\
0.000258\\
0.000264\\
0.000257\\
0.000259\\
0.000260\\
0.000258\\
0.000262\\
0.000257\\
0.000261\\
0.000260\\
0.000232\\
0.000237\\
0.000237\\
0.000235\\
0.000230\\
0.000234\\
0.000236\\
0.000235\\
0.000234\\
0.000235\\
0.000233\\
0.000234\\
0.000232\\
0.000236\\
0.000234\\
0.000233\\
0.000242\\
0.000243\\
0.000244\\
0.000241\\
0.000242\\
0.000241\\
0.000239\\
0.000238\\
0.000244\\
0.000241\\
0.000238\\
0.000242\\
0.000239\\
0.000243\\
0.000243\\
0.000242\\
0.000246\\
0.000247\\
0.000245\\
0.000243\\
0.000243\\
0.000245\\
0.000247\\
0.000246\\
0.000246\\
0.000243\\
0.000246\\
0.000248\\
0.000245\\
0.000243\\
0.000248\\
0.000244\\
0.000265\\
0.000265\\
0.000262\\
0.000265\\
0.000261\\
0.000264\\
0.000265\\
0.000264\\
0.000261\\
0.000265\\
0.000265\\
0.000263\\
0.000262\\
0.000264\\
0.000264\\
0.000265\\
0.000237\\
0.000238\\
0.000236\\
0.000236\\
0.000234\\
0.000234\\
0.000236\\
0.000235\\
0.000235\\
0.000233\\
0.000236\\
0.000234\\
0.000236\\
0.000234\\
0.000238\\
0.000234\\
0.000246\\
0.000245\\
0.000243\\
0.000241\\
0.000241\\
0.000241\\
0.000244\\
0.000245\\
0.000243\\
0.000244\\
0.000243\\
0.000241\\
0.000245\\
0.000243\\
0.000241\\
0.000245\\
0.000246\\
0.000249\\
0.000248\\
0.000247\\
0.000249\\
0.000245\\
0.000245\\
0.000248\\
0.000249\\
0.000247\\
0.000244\\
0.000244\\
0.000249\\
0.000251\\
0.000247\\
0.000250\\
0.000268\\
0.000269\\
0.000267\\
0.000266\\
0.000267\\
0.000266\\
0.000267\\
0.000269\\
0.000263\\
0.000266\\
0.000264\\
0.000267\\
0.000265\\
0.000268\\
0.000267\\
0.000264\\
0.000230\\
0.000259\\
0.000230\\
0.000232\\
0.000232\\
0.000233\\
0.000233\\
0.000231\\
0.000232\\
0.000230\\
0.000231\\
0.000238\\
0.000230\\
0.000231\\
0.000231\\
0.000234\\
0.000238\\
0.000240\\
0.000242\\
0.000241\\
0.000241\\
0.000243\\
0.000242\\
0.000240\\
0.000242\\
0.000241\\
0.000240\\
0.000242\\
0.000239\\
0.000238\\
0.000242\\
0.000243\\
0.000244\\
0.000244\\
0.000244\\
0.000241\\
0.000246\\
0.000245\\
0.000242\\
0.000243\\
0.000243\\
0.000243\\
0.000245\\
0.000242\\
0.000245\\
0.000242\\
0.000242\\
0.000246\\
0.000262\\
0.000259\\
0.000262\\
0.000261\\
0.000261\\
0.000262\\
0.000261\\
0.000261\\
0.000259\\
0.000260\\
0.000261\\
0.000262\\
0.000260\\
0.000262\\
0.000260\\
0.000262\\
0.000240\\
0.000241\\
0.000236\\
0.000237\\
0.000235\\
0.000235\\
0.000237\\
0.000238\\
0.000237\\
0.000235\\
0.000239\\
0.000246\\
0.000236\\
0.000235\\
0.000242\\
0.000236\\
0.000244\\
0.000245\\
0.000247\\
0.000244\\
0.000246\\
0.000247\\
0.000246\\
0.000243\\
0.000246\\
0.000246\\
0.000273\\
0.000244\\
0.000246\\
0.000243\\
0.000249\\
0.000245\\
0.000249\\
0.000250\\
0.000249\\
0.000249\\
0.000250\\
0.000249\\
0.000252\\
0.000251\\
0.000247\\
0.000249\\
0.000273\\
0.000250\\
0.000249\\
0.000250\\
0.000246\\
0.000250\\
0.000268\\
0.000264\\
0.000266\\
0.000267\\
0.000268\\
0.000267\\
0.000266\\
0.000266\\
0.000268\\
0.000270\\
0.000294\\
0.000266\\
0.000268\\
0.000268\\
0.000265\\
0.000267\\
0.000233\\
0.000262\\
0.000235\\
0.000233\\
0.000235\\
0.000234\\
0.000234\\
0.000236\\
0.000239\\
0.000235\\
0.000237\\
0.000237\\
0.000234\\
0.000234\\
0.000236\\
0.000236\\
0.000241\\
0.000243\\
0.000245\\
0.000242\\
0.000242\\
0.000243\\
0.000247\\
0.000246\\
0.000241\\
0.000244\\
0.000245\\
0.000244\\
0.000242\\
0.000246\\
0.000242\\
0.000243\\
0.000249\\
0.000248\\
0.000249\\
0.000248\\
0.000249\\
0.000248\\
0.000246\\
0.000251\\
0.000248\\
0.000249\\
0.000249\\
0.000247\\
0.000249\\
0.000249\\
0.000250\\
0.000245\\
0.000263\\
0.000266\\
0.000267\\
0.000267\\
0.000264\\
0.000267\\
0.000264\\
0.000268\\
0.000269\\
0.000269\\
0.000265\\
0.000265\\
0.000264\\
0.000268\\
0.000265\\
0.000267\\
0.000234\\
0.000240\\
0.000235\\
0.000236\\
0.000235\\
0.000234\\
0.000234\\
0.000236\\
0.000236\\
0.000235\\
0.000235\\
0.000233\\
0.000233\\
0.000234\\
0.000235\\
0.000234\\
0.000242\\
0.000242\\
0.000242\\
0.000242\\
0.000245\\
0.000242\\
0.000242\\
0.000243\\
0.000242\\
0.000239\\
0.000243\\
0.000240\\
0.000238\\
0.000242\\
0.000242\\
0.000243\\
0.000246\\
0.000246\\
0.000244\\
0.000244\\
0.000245\\
0.000246\\
0.000243\\
0.000243\\
0.000242\\
0.000244\\
0.000245\\
0.000243\\
0.000242\\
0.000244\\
0.000246\\
0.000243\\
0.000261\\
0.000263\\
0.000260\\
0.000260\\
0.000262\\
0.000261\\
0.000260\\
0.000260\\
0.000261\\
0.000262\\
0.000263\\
0.000262\\
0.000266\\
0.000262\\
0.000260\\
0.000260\\
0.000237\\
0.000240\\
0.000234\\
0.000235\\
0.000234\\
0.000237\\
0.000237\\
0.000238\\
0.000234\\
0.000236\\
0.000236\\
0.000236\\
0.000236\\
0.000233\\
0.000235\\
0.000236\\
0.000244\\
0.000241\\
0.000242\\
0.000243\\
0.000240\\
0.000241\\
0.000243\\
0.000244\\
0.000242\\
0.000243\\
0.000241\\
0.000241\\
0.000243\\
0.000243\\
0.000244\\
0.000242\\
0.000248\\
0.000247\\
0.000248\\
0.000244\\
0.000247\\
0.000246\\
0.000245\\
0.000245\\
0.000246\\
0.000245\\
0.000247\\
0.000246\\
0.000248\\
0.000247\\
0.000245\\
0.000249\\
0.000262\\
0.000264\\
0.000262\\
0.000265\\
0.000265\\
0.000261\\
0.000265\\
0.000262\\
0.000265\\
0.000262\\
0.000261\\
0.000265\\
0.000264\\
0.000262\\
0.000266\\
0.000263\\
0.000219\\
0.000222\\
0.000219\\
0.000217\\
0.000218\\
0.000219\\
0.000216\\
0.000219\\
0.000218\\
0.000218\\
0.000219\\
0.000216\\
0.000220\\
0.000219\\
0.000218\\
0.000218\\
0.000225\\
0.000224\\
0.000221\\
0.000223\\
0.000224\\
0.000223\\
0.000227\\
0.000222\\
0.000225\\
0.000226\\
0.000226\\
0.000225\\
0.000225\\
0.000226\\
0.000225\\
0.000227\\
0.000230\\
0.000228\\
0.000227\\
0.000225\\
0.000229\\
0.000229\\
0.000228\\
0.000228\\
0.000229\\
0.000229\\
0.000226\\
0.000225\\
0.000229\\
0.000226\\
0.000228\\
0.000229\\
0.000242\\
0.000244\\
0.000244\\
0.000245\\
0.000243\\
0.000242\\
0.000246\\
0.000242\\
0.000246\\
0.000241\\
0.000246\\
0.000242\\
0.000246\\
0.000245\\
0.000242\\
0.000245\\
0.000232\\
0.000236\\
0.000232\\
0.000231\\
0.000230\\
0.000232\\
0.000231\\
0.000229\\
0.000229\\
0.000230\\
0.000233\\
0.000231\\
0.000229\\
0.000228\\
0.000232\\
0.000231\\
0.000236\\
0.000239\\
0.000244\\
0.000241\\
0.000239\\
0.000239\\
0.000240\\
0.000238\\
0.000241\\
0.000239\\
0.000239\\
0.000240\\
0.000236\\
0.000239\\
0.000238\\
0.000238\\
0.000240\\
0.000244\\
0.000244\\
0.000242\\
0.000240\\
0.000241\\
0.000245\\
0.000243\\
0.000239\\
0.000244\\
0.000242\\
0.000244\\
0.000242\\
0.000244\\
0.000242\\
0.000239\\
0.000261\\
0.000261\\
0.000261\\
0.000262\\
0.000262\\
0.000261\\
0.000262\\
0.000260\\
0.000262\\
0.000261\\
0.000260\\
0.000260\\
0.000260\\
0.000258\\
0.000257\\
0.000258\\
0.000232\\
0.000237\\
0.000229\\
0.000232\\
0.000232\\
0.000234\\
0.000235\\
0.000233\\
0.000230\\
0.000232\\
0.000232\\
0.000230\\
0.000231\\
0.000230\\
0.000235\\
0.000235\\
0.000242\\
0.000241\\
0.000240\\
0.000241\\
0.000241\\
0.000240\\
0.000241\\
0.000239\\
0.000242\\
0.000239\\
0.000242\\
0.000242\\
0.000244\\
0.000243\\
0.000243\\
0.000238\\
0.000243\\
0.000242\\
0.000244\\
0.000245\\
0.000242\\
0.000242\\
0.000245\\
0.000245\\
0.000242\\
0.000248\\
0.000245\\
0.000245\\
0.000246\\
0.000246\\
0.000245\\
0.000245\\
0.000266\\
0.000264\\
0.000260\\
0.000266\\
0.000261\\
0.000264\\
0.000263\\
0.000267\\
0.000263\\
0.000262\\
0.000264\\
0.000262\\
0.000266\\
0.000264\\
0.000262\\
0.000260\\
0.000238\\
0.000238\\
0.000237\\
0.000235\\
0.000233\\
0.000235\\
0.000237\\
0.000238\\
0.000236\\
0.000237\\
0.000232\\
0.000235\\
0.000236\\
0.000236\\
0.000238\\
0.000236\\
0.000244\\
0.000242\\
0.000247\\
0.000244\\
0.000241\\
0.000243\\
0.000241\\
0.000240\\
0.000241\\
0.000244\\
0.000244\\
0.000244\\
0.000242\\
0.000244\\
0.000243\\
0.000240\\
0.000248\\
0.000245\\
0.000247\\
0.000244\\
0.000245\\
0.000247\\
0.000247\\
0.000246\\
0.000248\\
0.000249\\
0.000249\\
0.000244\\
0.000246\\
0.000248\\
0.000248\\
0.000247\\
0.000269\\
0.000268\\
0.000268\\
0.000269\\
0.000264\\
0.000267\\
0.000268\\
0.000267\\
0.000268\\
0.000266\\
0.000265\\
0.000267\\
0.000267\\
0.000267\\
0.000267\\
0.000267\\
0.000235\\
0.000239\\
0.000231\\
0.000234\\
0.000234\\
0.000233\\
0.000230\\
0.000236\\
0.000230\\
0.000233\\
0.000234\\
0.000235\\
0.000234\\
0.000235\\
0.000234\\
0.000233\\
0.000241\\
0.000240\\
0.000241\\
0.000241\\
0.000241\\
0.000243\\
0.000243\\
0.000240\\
0.000241\\
0.000242\\
0.000243\\
0.000239\\
0.000244\\
0.000242\\
0.000241\\
0.000242\\
0.000247\\
0.000244\\
0.000243\\
0.000246\\
0.000244\\
0.000242\\
0.000244\\
0.000245\\
0.000245\\
0.000246\\
0.000246\\
0.000242\\
0.000246\\
0.000246\\
0.000248\\
0.000245\\
0.000264\\
0.000262\\
0.000265\\
0.000263\\
0.000260\\
0.000259\\
0.000259\\
0.000263\\
0.000259\\
0.000262\\
0.000260\\
0.000268\\
0.000265\\
0.000266\\
0.000260\\
0.000261\\
0.000237\\
0.000244\\
0.000237\\
0.000236\\
0.000236\\
0.000240\\
0.000241\\
0.000237\\
0.000237\\
0.000240\\
0.000238\\
0.000240\\
0.000240\\
0.000242\\
0.000239\\
0.000237\\
0.000247\\
0.000249\\
0.000243\\
0.000247\\
0.000248\\
0.000246\\
0.000249\\
0.000245\\
0.000248\\
0.000249\\
0.000248\\
0.000247\\
0.000244\\
0.000246\\
0.000245\\
0.000250\\
0.000249\\
0.000251\\
0.000251\\
0.000252\\
0.000252\\
0.000250\\
0.000249\\
0.000249\\
0.000252\\
0.000249\\
0.000250\\
0.000252\\
0.000252\\
0.000254\\
0.000249\\
0.000253\\
0.000272\\
0.000271\\
0.000271\\
0.000269\\
0.000269\\
0.000270\\
0.000272\\
0.000271\\
0.000273\\
0.000272\\
0.000272\\
0.000272\\
0.000273\\
0.000274\\
0.000271\\
0.000272\\
0.000234\\
0.000238\\
0.000231\\
0.000236\\
0.000234\\
0.000233\\
0.000232\\
0.000231\\
0.000233\\
0.000230\\
0.000232\\
0.000236\\
0.000234\\
0.000232\\
0.000232\\
0.000231\\
0.000242\\
0.000239\\
0.000242\\
0.000243\\
0.000242\\
0.000242\\
0.000242\\
0.000238\\
0.000241\\
0.000243\\
0.000242\\
0.000238\\
0.000243\\
0.000243\\
0.000243\\
0.000242\\
0.000242\\
0.000246\\
0.000246\\
0.000243\\
0.000246\\
0.000243\\
0.000246\\
0.000246\\
0.000245\\
0.000246\\
0.000243\\
0.000242\\
0.000245\\
0.000245\\
0.000246\\
0.000245\\
0.000262\\
0.000263\\
0.000260\\
0.000262\\
0.000263\\
0.000263\\
0.000264\\
0.000262\\
0.000260\\
0.000265\\
0.000261\\
0.000260\\
0.000260\\
0.000263\\
0.000260\\
0.000264\\
0.000220\\
0.000227\\
0.000223\\
0.000222\\
0.000220\\
0.000223\\
0.000220\\
0.000221\\
0.000222\\
0.000220\\
0.000223\\
0.000221\\
0.000225\\
0.000220\\
0.000224\\
0.000220\\
0.000229\\
0.000230\\
0.000230\\
0.000231\\
0.000228\\
0.000234\\
0.000227\\
0.000227\\
0.000229\\
0.000246\\
0.000225\\
0.000229\\
0.000229\\
0.000228\\
0.000231\\
0.000230\\
0.000232\\
0.000231\\
0.000234\\
0.000232\\
0.000233\\
0.000233\\
0.000234\\
0.000231\\
0.000235\\
0.000228\\
0.000232\\
0.000231\\
0.000229\\
0.000231\\
0.000233\\
0.000234\\
0.000258\\
0.000255\\
0.000258\\
0.000258\\
0.000258\\
0.000259\\
0.000255\\
0.000256\\
0.000255\\
0.000253\\
0.000257\\
0.000257\\
0.000257\\
0.000259\\
0.000256\\
0.000258\\
0.000230\\
0.000234\\
0.000232\\
0.000228\\
0.000229\\
0.000229\\
0.000234\\
0.000229\\
0.000232\\
0.000233\\
0.000229\\
0.000232\\
0.000228\\
0.000232\\
0.000231\\
0.000232\\
0.000239\\
0.000237\\
0.000237\\
0.000240\\
0.000239\\
0.000239\\
0.000239\\
0.000239\\
0.000239\\
0.000236\\
0.000237\\
0.000239\\
0.000236\\
0.000242\\
0.000238\\
0.000238\\
0.000241\\
0.000243\\
0.000241\\
0.000240\\
0.000243\\
0.000246\\
0.000240\\
0.000243\\
0.000240\\
0.000240\\
0.000242\\
0.000239\\
0.000242\\
0.000240\\
0.000243\\
0.000243\\
0.000260\\
0.000261\\
0.000259\\
0.000260\\
0.000257\\
0.000260\\
0.000256\\
0.000262\\
0.000261\\
0.000262\\
0.000261\\
0.000259\\
0.000260\\
0.000262\\
0.000261\\
0.000261\\
0.000235\\
0.000234\\
0.000230\\
0.000232\\
0.000233\\
0.000236\\
0.000233\\
0.000232\\
0.000232\\
0.000234\\
0.000234\\
0.000232\\
0.000232\\
0.000232\\
0.000236\\
0.000233\\
0.000242\\
0.000243\\
0.000244\\
0.000241\\
0.000238\\
0.000239\\
0.000240\\
0.000241\\
0.000242\\
0.000244\\
0.000241\\
0.000241\\
0.000240\\
0.000243\\
0.000240\\
0.000243\\
0.000245\\
0.000245\\
0.000247\\
0.000245\\
0.000249\\
0.000246\\
0.000249\\
0.000243\\
0.000246\\
0.000248\\
0.000243\\
0.000244\\
0.000250\\
0.000247\\
0.000243\\
0.000248\\
0.000264\\
0.000263\\
0.000265\\
0.000267\\
0.000262\\
0.000263\\
0.000264\\
0.000265\\
0.000267\\
0.000265\\
0.000266\\
0.000266\\
0.000263\\
0.000266\\
0.000263\\
0.000267\\
0.000231\\
0.000235\\
0.000258\\
0.000227\\
0.000231\\
0.000230\\
0.000231\\
0.000230\\
0.000228\\
0.000231\\
0.000234\\
0.000229\\
0.000235\\
0.000228\\
0.000231\\
0.000234\\
0.000236\\
0.000239\\
0.000239\\
0.000238\\
0.000236\\
0.000238\\
0.000236\\
0.000235\\
0.000240\\
0.000240\\
0.000238\\
0.000236\\
0.000236\\
0.000236\\
0.000238\\
0.000239\\
0.000240\\
0.000240\\
0.000239\\
0.000240\\
0.000243\\
0.000240\\
0.000239\\
0.000243\\
0.000244\\
0.000241\\
0.000240\\
0.000242\\
0.000242\\
0.000239\\
0.000242\\
0.000240\\
0.000261\\
0.000258\\
0.000260\\
0.000258\\
0.000260\\
0.000259\\
0.000259\\
0.000260\\
0.000256\\
0.000264\\
0.000257\\
0.000256\\
0.000260\\
0.000260\\
0.000261\\
0.000256\\
0.000238\\
0.000239\\
0.000237\\
0.000237\\
0.000234\\
0.000237\\
0.000238\\
0.000237\\
0.000238\\
0.000234\\
0.000238\\
0.000237\\
0.000236\\
0.000237\\
0.000238\\
0.000238\\
0.000245\\
0.000244\\
0.000242\\
0.000246\\
0.000244\\
0.000245\\
0.000242\\
0.000242\\
0.000242\\
0.000245\\
0.000242\\
0.000245\\
0.000240\\
0.000244\\
0.000245\\
0.000246\\
0.000250\\
0.000249\\
0.000248\\
0.000248\\
0.000250\\
0.000250\\
0.000249\\
0.000249\\
0.000250\\
0.000246\\
0.000249\\
0.000250\\
0.000249\\
0.000251\\
0.000247\\
0.000249\\
0.000267\\
0.000269\\
0.000271\\
0.000267\\
0.000266\\
0.000266\\
0.000272\\
0.000268\\
0.000267\\
0.000268\\
0.000266\\
0.000268\\
0.000270\\
0.000269\\
0.000269\\
0.000284\\
0.000233\\
0.000237\\
0.000234\\
0.000233\\
0.000236\\
0.000235\\
0.000232\\
0.000233\\
0.000235\\
0.000235\\
0.000237\\
0.000232\\
0.000237\\
0.000233\\
0.000236\\
0.000236\\
0.000244\\
0.000245\\
0.000242\\
0.000244\\
0.000242\\
0.000240\\
0.000243\\
0.000243\\
0.000242\\
0.000244\\
0.000243\\
0.000242\\
0.000241\\
0.000244\\
0.000242\\
0.000244\\
0.000248\\
0.000245\\
0.000246\\
0.000249\\
0.000246\\
0.000247\\
0.000244\\
0.000246\\
0.000246\\
0.000247\\
0.000245\\
0.000245\\
0.000248\\
0.000249\\
0.000248\\
0.000250\\
0.000267\\
0.000266\\
0.000267\\
0.000267\\
0.000265\\
0.000266\\
0.000264\\
0.000262\\
0.000267\\
0.000264\\
0.000267\\
0.000264\\
0.000265\\
0.000267\\
0.000267\\
0.000266\\
0.000232\\
0.000238\\
0.000234\\
0.000235\\
0.000234\\
0.000231\\
0.000234\\
0.000233\\
0.000231\\
0.000232\\
0.000233\\
0.000232\\
0.000228\\
0.000230\\
0.000236\\
0.000234\\
0.000238\\
0.000238\\
0.000239\\
0.000240\\
0.000238\\
0.000237\\
0.000241\\
0.000240\\
0.000241\\
0.000242\\
0.000266\\
0.000241\\
0.000237\\
0.000239\\
0.000239\\
0.000241\\
0.000243\\
0.000245\\
0.000247\\
0.000241\\
0.000243\\
0.000245\\
0.000247\\
0.000244\\
0.000242\\
0.000243\\
0.000244\\
0.000243\\
0.000243\\
0.000246\\
0.000244\\
0.000244\\
0.000263\\
0.000260\\
0.000259\\
0.000263\\
0.000260\\
0.000261\\
0.000259\\
0.000258\\
0.000260\\
0.000260\\
0.000257\\
0.000260\\
0.000260\\
0.000266\\
0.000261\\
0.000257\\
0.000235\\
0.000242\\
0.000239\\
0.000238\\
0.000238\\
0.000233\\
0.000237\\
0.000235\\
0.000238\\
0.000233\\
0.000235\\
0.000237\\
0.000238\\
0.000239\\
0.000238\\
0.000235\\
0.000247\\
0.000247\\
0.000245\\
0.000243\\
0.000245\\
0.000242\\
0.000247\\
0.000251\\
0.000246\\
0.000244\\
0.000247\\
0.000247\\
0.000245\\
0.000247\\
0.000244\\
0.000246\\
0.000251\\
0.000251\\
0.000251\\
0.000255\\
0.000246\\
0.000248\\
0.000249\\
0.000248\\
0.000247\\
0.000247\\
0.000248\\
0.000250\\
0.000249\\
0.000250\\
0.000251\\
0.000250\\
0.000270\\
0.000266\\
0.000270\\
0.000271\\
0.000265\\
0.000269\\
0.000266\\
0.000269\\
0.000269\\
0.000266\\
0.000268\\
0.000268\\
0.000268\\
0.000266\\
0.000272\\
0.000279\\
0.000223\\
0.000226\\
0.000222\\
0.000223\\
0.000219\\
0.000221\\
0.000218\\
0.000223\\
0.000221\\
0.000222\\
0.000222\\
0.000219\\
0.000221\\
0.000220\\
0.000218\\
0.000223\\
0.000226\\
0.000226\\
0.000228\\
0.000225\\
0.000227\\
0.000225\\
0.000228\\
0.000223\\
0.000228\\
0.000228\\
0.000227\\
0.000228\\
0.000226\\
0.000229\\
0.000251\\
0.000231\\
0.000232\\
0.000231\\
0.000233\\
0.000232\\
0.000231\\
0.000230\\
0.000229\\
0.000231\\
0.000232\\
0.000233\\
0.000231\\
0.000228\\
0.000228\\
0.000230\\
0.000231\\
0.000232\\
0.000245\\
0.000246\\
0.000247\\
0.000247\\
0.000248\\
0.000246\\
0.000247\\
0.000248\\
0.000249\\
0.000245\\
0.000247\\
0.000248\\
0.000244\\
0.000244\\
0.000248\\
0.000248\\
0.000230\\
0.000233\\
0.000228\\
0.000230\\
0.000232\\
0.000233\\
0.000231\\
0.000229\\
0.000228\\
0.000229\\
0.000232\\
0.000231\\
0.000232\\
0.000234\\
0.000231\\
0.000230\\
0.000240\\
0.000243\\
0.000240\\
0.000242\\
0.000238\\
0.000238\\
0.000237\\
0.000236\\
0.000239\\
0.000241\\
0.000241\\
0.000242\\
0.000237\\
0.000241\\
0.000239\\
0.000241\\
0.000243\\
0.000244\\
0.000242\\
0.000250\\
0.000245\\
0.000246\\
0.000242\\
0.000245\\
0.000240\\
0.000242\\
0.000246\\
0.000244\\
0.000244\\
0.000243\\
0.000242\\
0.000247\\
0.000261\\
0.000259\\
0.000262\\
0.000259\\
0.000260\\
0.000260\\
0.000259\\
0.000259\\
0.000261\\
0.000262\\
0.000262\\
0.000261\\
0.000262\\
0.000260\\
0.000263\\
0.000263\\
0.000236\\
0.000260\\
0.000231\\
0.000231\\
0.000235\\
0.000232\\
0.000235\\
0.000235\\
0.000237\\
0.000234\\
0.000233\\
0.000232\\
0.000235\\
0.000234\\
0.000234\\
0.000234\\
0.000242\\
0.000240\\
0.000240\\
0.000242\\
0.000237\\
0.000240\\
0.000240\\
0.000240\\
0.000239\\
0.000242\\
0.000237\\
0.000240\\
0.000239\\
0.000243\\
0.000264\\
0.000239\\
0.000244\\
0.000247\\
0.000246\\
0.000246\\
0.000246\\
0.000247\\
0.000249\\
0.000247\\
0.000245\\
0.000251\\
0.000244\\
0.000245\\
0.000245\\
0.000247\\
0.000252\\
0.000246\\
0.000265\\
0.000262\\
0.000264\\
0.000267\\
0.000263\\
0.000261\\
0.000262\\
0.000267\\
0.000266\\
0.000266\\
0.000272\\
0.000264\\
0.000264\\
0.000262\\
0.000266\\
0.000263\\
0.000238\\
0.000242\\
0.000236\\
0.000234\\
0.000236\\
0.000235\\
0.000238\\
0.000237\\
0.000236\\
0.000234\\
0.000237\\
0.000235\\
0.000237\\
0.000238\\
0.000234\\
0.000238\\
0.000244\\
0.000245\\
0.000241\\
0.000241\\
0.000241\\
0.000245\\
0.000245\\
0.000240\\
0.000244\\
0.000244\\
0.000246\\
0.000241\\
0.000246\\
0.000245\\
0.000241\\
0.000243\\
0.000249\\
0.000245\\
0.000251\\
0.000246\\
0.000250\\
0.000249\\
0.000245\\
0.000251\\
0.000248\\
0.000245\\
0.000248\\
0.000248\\
0.000247\\
0.000250\\
0.000246\\
0.000248\\
0.000265\\
0.000265\\
0.000266\\
0.000267\\
0.000266\\
0.000266\\
0.000265\\
0.000268\\
0.000267\\
0.000263\\
0.000264\\
0.000269\\
0.000267\\
0.000266\\
0.000267\\
0.000263\\
0.000239\\
0.000242\\
0.000240\\
0.000238\\
0.000237\\
0.000236\\
0.000233\\
0.000241\\
0.000234\\
0.000236\\
0.000238\\
0.000241\\
0.000237\\
0.000237\\
0.000237\\
0.000234\\
0.000245\\
0.000246\\
0.000247\\
0.000243\\
0.000244\\
0.000246\\
0.000240\\
0.000244\\
0.000242\\
0.000242\\
0.000243\\
0.000246\\
0.000246\\
0.000243\\
0.000245\\
0.000244\\
0.000249\\
0.000247\\
0.000249\\
0.000249\\
0.000250\\
0.000252\\
0.000249\\
0.000246\\
0.000251\\
0.000250\\
0.000248\\
0.000249\\
0.000248\\
0.000249\\
0.000248\\
0.000249\\
0.000264\\
0.000267\\
0.000264\\
0.000267\\
0.000263\\
0.000264\\
0.000264\\
0.000264\\
0.000269\\
0.000268\\
0.000268\\
0.000264\\
0.000266\\
0.000267\\
0.000268\\
0.000295\\
0.000219\\
0.000222\\
0.000219\\
0.000221\\
0.000221\\
0.000220\\
0.000218\\
0.000220\\
0.000216\\
0.000221\\
0.000221\\
0.000220\\
0.000218\\
0.000217\\
0.000218\\
0.000219\\
0.000225\\
0.000226\\
0.000228\\
0.000226\\
0.000228\\
0.000226\\
0.000224\\
0.000227\\
0.000224\\
0.000226\\
0.000225\\
0.000225\\
0.000227\\
0.000224\\
0.000224\\
0.000223\\
0.000235\\
0.000227\\
0.000227\\
0.000229\\
0.000229\\
0.000257\\
0.000230\\
0.000229\\
0.000227\\
0.000230\\
0.000230\\
0.000232\\
0.000228\\
0.000230\\
0.000230\\
0.000227\\
0.000246\\
0.000244\\
0.000246\\
0.000244\\
0.000244\\
0.000241\\
0.000247\\
0.000245\\
0.000246\\
0.000247\\
0.000246\\
0.000243\\
0.000249\\
0.000246\\
0.000244\\
0.000243\\
0.000236\\
0.000236\\
0.000231\\
0.000231\\
0.000233\\
0.000231\\
0.000233\\
0.000230\\
0.000230\\
0.000234\\
0.000235\\
0.000234\\
0.000235\\
0.000232\\
0.000232\\
0.000233\\
0.000245\\
0.000239\\
0.000242\\
0.000242\\
0.000241\\
0.000242\\
0.000239\\
0.000244\\
0.000239\\
0.000238\\
0.000240\\
0.000242\\
0.000242\\
0.000241\\
0.000242\\
0.000240\\
0.000246\\
0.000244\\
0.000246\\
0.000243\\
0.000244\\
0.000246\\
0.000245\\
0.000245\\
0.000243\\
0.000248\\
0.000243\\
0.000249\\
0.000245\\
0.000245\\
0.000245\\
0.000245\\
0.000264\\
0.000262\\
0.000263\\
0.000265\\
0.000264\\
0.000264\\
0.000265\\
0.000263\\
0.000262\\
0.000264\\
0.000262\\
0.000264\\
0.000261\\
0.000264\\
0.000263\\
0.000261\\
0.000237\\
0.000241\\
0.000236\\
0.000237\\
0.000235\\
0.000236\\
0.000236\\
0.000238\\
0.000238\\
0.000238\\
0.000237\\
0.000238\\
0.000238\\
0.000238\\
0.000236\\
0.000237\\
0.000243\\
0.000245\\
0.000248\\
0.000246\\
0.000246\\
0.000244\\
0.000243\\
0.000243\\
0.000246\\
0.000246\\
0.000247\\
0.000243\\
0.000246\\
0.000244\\
0.000247\\
0.000245\\
0.000247\\
0.000249\\
0.000251\\
0.000249\\
0.000249\\
0.000246\\
0.000246\\
0.000250\\
0.000250\\
0.000252\\
0.000252\\
0.000251\\
0.000252\\
0.000247\\
0.000246\\
0.000249\\
0.000268\\
0.000270\\
0.000267\\
0.000273\\
0.000267\\
0.000269\\
0.000269\\
0.000270\\
0.000270\\
0.000272\\
0.000271\\
0.000269\\
0.000267\\
0.000266\\
0.000271\\
0.000269\\
0.000235\\
0.000258\\
0.000237\\
0.000235\\
0.000232\\
0.000234\\
0.000235\\
0.000232\\
0.000235\\
0.000236\\
0.000233\\
0.000235\\
0.000235\\
0.000234\\
0.000235\\
0.000236\\
0.000242\\
0.000242\\
0.000240\\
0.000240\\
0.000243\\
0.000242\\
0.000243\\
0.000242\\
0.000242\\
0.000240\\
0.000239\\
0.000241\\
0.000245\\
0.000243\\
0.000240\\
0.000241\\
0.000247\\
0.000244\\
0.000245\\
0.000246\\
0.000243\\
0.000245\\
0.000245\\
0.000245\\
0.000246\\
0.000246\\
0.000245\\
0.000242\\
0.000244\\
0.000245\\
0.000247\\
0.000245\\
0.000263\\
0.000261\\
0.000265\\
0.000261\\
0.000260\\
0.000260\\
0.000264\\
0.000265\\
0.000260\\
0.000262\\
0.000262\\
0.000263\\
0.000264\\
0.000260\\
0.000263\\
0.000260\\
0.000215\\
0.000220\\
0.000219\\
0.000216\\
0.000220\\
0.000216\\
0.000216\\
0.000218\\
0.000218\\
0.000219\\
0.000220\\
0.000215\\
0.000218\\
0.000220\\
0.000219\\
0.000217\\
0.000225\\
0.000226\\
0.000223\\
0.000228\\
0.000225\\
0.000222\\
0.000226\\
0.000225\\
0.000225\\
0.000226\\
0.000224\\
0.000224\\
0.000224\\
0.000223\\
0.000225\\
0.000222\\
0.000225\\
0.000228\\
0.000228\\
0.000226\\
0.000228\\
0.000224\\
0.000228\\
0.000229\\
0.000228\\
0.000230\\
0.000229\\
0.000226\\
0.000228\\
0.000226\\
0.000225\\
0.000229\\
0.000242\\
0.000242\\
0.000245\\
0.000246\\
0.000242\\
0.000241\\
0.000241\\
0.000244\\
0.000246\\
0.000244\\
0.000243\\
0.000244\\
0.000241\\
0.000244\\
0.000244\\
0.000241\\
0.000235\\
0.000237\\
0.000231\\
0.000232\\
0.000232\\
0.000235\\
0.000234\\
0.000232\\
0.000237\\
0.000237\\
0.000236\\
0.000233\\
0.000234\\
0.000235\\
0.000234\\
0.000233\\
0.000239\\
0.000242\\
0.000243\\
0.000240\\
0.000243\\
0.000243\\
0.000241\\
0.000238\\
0.000241\\
0.000240\\
0.000242\\
0.000241\\
0.000240\\
0.000242\\
0.000240\\
0.000241\\
0.000249\\
0.000246\\
0.000244\\
0.000244\\
0.000248\\
0.000246\\
0.000243\\
0.000248\\
0.000246\\
0.000248\\
0.000247\\
0.000246\\
0.000244\\
0.000250\\
0.000245\\
0.000245\\
0.000267\\
0.000265\\
0.000262\\
0.000267\\
0.000265\\
0.000263\\
0.000265\\
0.000264\\
0.000264\\
0.000264\\
0.000268\\
0.000267\\
0.000265\\
0.000264\\
0.000265\\
0.000267\\
0.000218\\
0.000214\\
0.000216\\
0.000219\\
0.000212\\
0.000221\\
0.000218\\
0.000219\\
0.000217\\
0.000214\\
0.000216\\
0.000215\\
0.000218\\
0.000215\\
0.000217\\
0.000215\\
0.000222\\
0.000224\\
0.000221\\
0.000222\\
0.000225\\
0.000223\\
0.000223\\
0.000219\\
0.000240\\
0.000217\\
0.000220\\
0.000224\\
0.000221\\
0.000222\\
0.000222\\
0.000219\\
0.000226\\
0.000232\\
0.000230\\
0.000225\\
0.000225\\
0.000225\\
0.000222\\
0.000226\\
0.000221\\
0.000222\\
0.000226\\
0.000224\\
0.000224\\
0.000225\\
0.000225\\
0.000225\\
0.000238\\
0.000247\\
0.000242\\
0.000244\\
0.000238\\
0.000241\\
0.000239\\
0.000238\\
0.000247\\
0.000242\\
0.000239\\
0.000240\\
0.000241\\
0.000237\\
0.000240\\
0.000247\\
0.000218\\
0.000230\\
0.000222\\
0.000224\\
0.000220\\
0.000219\\
0.000230\\
0.000224\\
0.000223\\
0.000220\\
0.000222\\
0.000222\\
0.000230\\
0.000228\\
0.000229\\
0.000232\\
0.000225\\
0.000229\\
0.000231\\
0.000241\\
0.000228\\
0.000229\\
0.000239\\
0.000230\\
0.000225\\
0.000236\\
0.000229\\
0.000248\\
0.000234\\
0.000229\\
0.000237\\
0.000229\\
0.000235\\
0.000232\\
0.000234\\
0.000235\\
0.000235\\
0.000236\\
0.000242\\
0.000233\\
0.000230\\
0.000232\\
0.000234\\
0.000241\\
0.000236\\
0.000230\\
0.000242\\
0.000231\\
0.000257\\
0.000248\\
0.000245\\
0.000245\\
0.000252\\
0.000247\\
0.000247\\
0.000254\\
0.000250\\
0.000250\\
0.000251\\
0.000250\\
0.000259\\
0.000248\\
0.000248\\
0.000259\\
0.000224\\
0.000235\\
0.000231\\
0.000228\\
0.000251\\
0.000236\\
0.000246\\
0.000231\\
0.000230\\
0.000226\\
0.000223\\
0.000227\\
0.000224\\
0.000222\\
0.000227\\
0.000223\\
0.000231\\
0.000245\\
0.000256\\
0.000237\\
0.000250\\
0.000232\\
0.000234\\
0.000232\\
0.000232\\
0.000230\\
0.000233\\
0.000234\\
0.000229\\
0.000234\\
0.000234\\
0.000230\\
0.000241\\
0.000236\\
0.000240\\
0.000243\\
0.000254\\
0.000235\\
0.000240\\
0.000236\\
0.000236\\
0.000242\\
0.000238\\
0.000238\\
0.000239\\
0.000238\\
0.000236\\
0.000240\\
0.000283\\
0.000254\\
0.000254\\
0.000265\\
0.000256\\
0.000254\\
0.000252\\
0.000259\\
0.000255\\
0.000251\\
0.000255\\
0.000256\\
0.000252\\
0.000252\\
0.000253\\
0.000254\\
0.000218\\
0.000224\\
0.000219\\
0.000222\\
0.000223\\
0.000218\\
0.000218\\
0.000216\\
0.000224\\
0.000222\\
0.000220\\
0.000217\\
0.000220\\
0.000218\\
0.000225\\
0.000219\\
0.000223\\
0.000228\\
0.000225\\
0.000226\\
0.000228\\
0.000222\\
0.000226\\
0.000226\\
0.000225\\
0.000227\\
0.000226\\
0.000223\\
0.000228\\
0.000223\\
0.000227\\
0.000228\\
0.000231\\
0.000230\\
0.000230\\
0.000226\\
0.000229\\
0.000224\\
0.000233\\
0.000229\\
0.000229\\
0.000228\\
0.000232\\
0.000232\\
0.000229\\
0.000227\\
0.000225\\
0.000232\\
0.000244\\
0.000245\\
0.000247\\
0.000246\\
0.000244\\
0.000247\\
0.000246\\
0.000246\\
0.000244\\
0.000246\\
0.000245\\
0.000248\\
0.000247\\
0.000247\\
0.000246\\
0.000242\\
0.000224\\
0.000224\\
0.000224\\
0.000224\\
0.000223\\
0.000219\\
0.000217\\
0.000222\\
0.000221\\
0.000219\\
0.000222\\
0.000219\\
0.000220\\
0.000222\\
0.000220\\
0.000223\\
0.000226\\
0.000226\\
0.000226\\
0.000227\\
0.000227\\
0.000255\\
0.000231\\
0.000229\\
0.000227\\
0.000226\\
0.000227\\
0.000234\\
0.000226\\
0.000227\\
0.000226\\
0.000227\\
0.000232\\
0.000235\\
0.000230\\
0.000230\\
0.000231\\
0.000231\\
0.000229\\
0.000234\\
0.000231\\
0.000230\\
0.000231\\
0.000231\\
0.000240\\
0.000232\\
0.000232\\
0.000230\\
0.000252\\
0.000251\\
0.000251\\
0.000248\\
0.000248\\
0.000252\\
0.000245\\
0.000247\\
0.000245\\
0.000249\\
0.000246\\
0.000247\\
0.000245\\
0.000246\\
0.000243\\
0.000246\\
0.000262\\
0.000265\\
0.000264\\
0.000261\\
0.000266\\
0.000265\\
0.000258\\
0.000261\\
0.000262\\
0.000260\\
0.000261\\
0.000260\\
0.000258\\
0.000265\\
0.000269\\
0.000260\\
0.000271\\
0.000270\\
0.000301\\
0.000274\\
0.000270\\
0.000268\\
0.000269\\
0.000269\\
0.000277\\
0.000271\\
0.000275\\
0.000270\\
0.000274\\
0.000277\\
0.000273\\
0.000276\\
0.000276\\
0.000278\\
0.000272\\
0.000277\\
0.000274\\
0.000278\\
0.000275\\
0.000272\\
0.000272\\
0.000273\\
0.000275\\
0.000277\\
0.000279\\
0.000279\\
0.000272\\
0.000280\\
0.000291\\
0.000301\\
0.000294\\
0.000292\\
0.000290\\
0.000295\\
0.000296\\
0.000292\\
0.000289\\
0.000295\\
0.000290\\
0.000293\\
0.000294\\
0.000294\\
0.000295\\
0.000289\\
0.000235\\
0.000271\\
0.000234\\
0.000232\\
0.000239\\
0.000237\\
0.000241\\
0.000238\\
0.000238\\
0.000238\\
0.000232\\
0.000239\\
0.000236\\
0.000232\\
0.000235\\
0.000236\\
0.000242\\
0.000246\\
0.000247\\
0.000242\\
0.000246\\
0.000244\\
0.000249\\
0.000244\\
0.000251\\
0.000243\\
0.000246\\
0.000245\\
0.000244\\
0.000243\\
0.000240\\
0.000242\\
0.000244\\
0.000246\\
0.000247\\
0.000247\\
0.000246\\
0.000248\\
0.000245\\
0.000248\\
0.000246\\
0.000245\\
0.000248\\
0.000244\\
0.000244\\
0.000246\\
0.000245\\
0.000243\\
0.000263\\
0.000265\\
0.000264\\
0.000264\\
0.000260\\
0.000261\\
0.000267\\
0.000263\\
0.000264\\
0.000264\\
0.000261\\
0.000260\\
0.000264\\
0.000261\\
0.000263\\
0.000269\\
0.000232\\
0.000235\\
0.000231\\
0.000225\\
0.000230\\
0.000229\\
0.000229\\
0.000228\\
0.000231\\
0.000232\\
0.000230\\
0.000231\\
0.000228\\
0.000228\\
0.000233\\
0.000227\\
0.000238\\
0.000243\\
0.000237\\
0.000234\\
0.000235\\
0.000232\\
0.000237\\
0.000235\\
0.000237\\
0.000241\\
0.000240\\
0.000241\\
0.000241\\
0.000238\\
0.000246\\
0.000235\\
0.000239\\
0.000270\\
0.000238\\
0.000238\\
0.000236\\
0.000239\\
0.000240\\
0.000239\\
0.000249\\
0.000246\\
0.000244\\
0.000242\\
0.000246\\
0.000244\\
0.000243\\
0.000242\\
0.000259\\
0.000255\\
0.000257\\
0.000256\\
0.000260\\
0.000256\\
0.000256\\
0.000259\\
0.000260\\
0.000270\\
0.000263\\
0.000264\\
0.000261\\
0.000259\\
0.000267\\
0.000261\\
0.000228\\
0.000238\\
0.000234\\
0.000228\\
0.000223\\
0.000231\\
0.000228\\
0.000251\\
0.000228\\
0.000224\\
0.000230\\
0.000227\\
0.000223\\
0.000227\\
0.000227\\
0.000223\\
0.000240\\
0.000241\\
0.000237\\
0.000238\\
0.000233\\
0.000231\\
0.000236\\
0.000237\\
0.000232\\
0.000229\\
0.000233\\
0.000231\\
0.000231\\
0.000229\\
0.000230\\
0.000234\\
0.000233\\
0.000236\\
0.000235\\
0.000237\\
0.000232\\
0.000243\\
0.000236\\
0.000235\\
0.000236\\
0.000242\\
0.000238\\
0.000239\\
0.000238\\
0.000239\\
0.000233\\
0.000241\\
0.000252\\
0.000248\\
0.000252\\
0.000255\\
0.000249\\
0.000253\\
0.000252\\
0.000248\\
0.000254\\
0.000256\\
0.000253\\
0.000252\\
0.000250\\
0.000257\\
0.000247\\
0.000251\\
0.000228\\
0.000235\\
0.000225\\
0.000241\\
0.000226\\
0.000223\\
0.000237\\
0.000235\\
0.000230\\
0.000234\\
0.000239\\
0.000238\\
0.000221\\
0.000225\\
0.000224\\
0.000224\\
0.000230\\
0.000235\\
0.000234\\
0.000240\\
0.000229\\
0.000246\\
0.000243\\
0.000243\\
0.000235\\
0.000232\\
0.000251\\
0.000236\\
0.000229\\
0.000228\\
0.000228\\
0.000234\\
0.000235\\
0.000233\\
0.000234\\
0.000230\\
0.000231\\
0.000240\\
0.000239\\
0.000249\\
0.000233\\
0.000240\\
0.000235\\
0.000236\\
0.000232\\
0.000232\\
0.000233\\
0.000236\\
0.000251\\
0.000251\\
0.000260\\
0.000248\\
0.000248\\
0.000250\\
0.000259\\
0.000280\\
0.000258\\
0.000264\\
0.000257\\
0.000250\\
0.000249\\
0.000252\\
0.000249\\
0.000257\\
0.000223\\
0.000229\\
0.000226\\
0.000227\\
0.000225\\
0.000225\\
0.000223\\
0.000224\\
0.000227\\
0.000222\\
0.000221\\
0.000222\\
0.000223\\
0.000222\\
0.000222\\
0.000224\\
0.000238\\
0.000231\\
0.000232\\
0.000229\\
0.000230\\
0.000231\\
0.000232\\
0.000243\\
0.000235\\
0.000231\\
0.000230\\
0.000228\\
0.000231\\
0.000229\\
0.000231\\
0.000236\\
0.000238\\
0.000256\\
0.000233\\
0.000235\\
0.000233\\
0.000231\\
0.000233\\
0.000232\\
0.000239\\
0.000235\\
0.000235\\
0.000232\\
0.000232\\
0.000238\\
0.000231\\
0.000234\\
0.000247\\
0.000246\\
0.000249\\
0.000255\\
0.000255\\
0.000248\\
0.000251\\
0.000249\\
0.000249\\
0.000252\\
0.000251\\
0.000255\\
0.000246\\
0.000254\\
0.000248\\
0.000248\\
0.000261\\
0.000266\\
0.000264\\
0.000267\\
0.000265\\
0.000264\\
0.000263\\
0.000262\\
0.000266\\
0.000258\\
0.000264\\
0.000260\\
0.000262\\
0.000263\\
0.000263\\
0.000263\\
0.000274\\
0.000267\\
0.000270\\
0.000271\\
0.000275\\
0.000269\\
0.000268\\
0.000273\\
0.000271\\
0.000267\\
0.000268\\
0.000270\\
0.000269\\
0.000272\\
0.000269\\
0.000275\\
0.000276\\
0.000277\\
0.000278\\
0.000273\\
0.000278\\
0.000272\\
0.000279\\
0.000282\\
0.000276\\
0.000276\\
0.000279\\
0.000275\\
0.000274\\
0.000281\\
0.000275\\
0.000276\\
0.000297\\
0.000294\\
0.000300\\
0.000295\\
0.000302\\
0.000296\\
0.000299\\
0.000293\\
0.000299\\
0.000298\\
0.000296\\
0.000301\\
0.000291\\
0.000298\\
0.000298\\
0.000299\\
0.000263\\
0.000272\\
0.000260\\
0.000248\\
0.000263\\
0.000252\\
0.000252\\
0.000250\\
0.000253\\
0.000253\\
0.000250\\
0.000256\\
0.000253\\
0.000250\\
0.000253\\
0.000249\\
0.000276\\
0.000261\\
0.000260\\
0.000257\\
0.000259\\
0.000256\\
0.000265\\
0.000260\\
0.000259\\
0.000264\\
0.000260\\
0.000259\\
0.000258\\
0.000260\\
0.000264\\
0.000262\\
0.000277\\
0.000268\\
0.000270\\
0.000268\\
0.000268\\
0.000304\\
0.000262\\
0.000261\\
0.000262\\
0.000259\\
0.000268\\
0.000264\\
0.000262\\
0.000263\\
0.000262\\
0.000266\\
0.000289\\
0.000291\\
0.000288\\
0.000289\\
0.000284\\
0.000283\\
0.000283\\
0.000285\\
0.000286\\
0.000277\\
0.000277\\
0.000285\\
0.000282\\
0.000281\\
0.000280\\
0.000280\\
0.000241\\
0.000255\\
0.000236\\
0.000241\\
0.000236\\
0.000243\\
0.000238\\
0.000236\\
0.000235\\
0.000239\\
0.000236\\
0.000240\\
0.000243\\
0.000236\\
0.000237\\
0.000238\\
0.000246\\
0.000247\\
0.000245\\
0.000245\\
0.000242\\
0.000249\\
0.000249\\
0.000245\\
0.000243\\
0.000250\\
0.000250\\
0.000241\\
0.000245\\
0.000248\\
0.000246\\
0.000255\\
0.000248\\
0.000246\\
0.000245\\
0.000243\\
0.000244\\
0.000265\\
0.000249\\
0.000246\\
0.000250\\
0.000247\\
0.000246\\
0.000250\\
0.000247\\
0.000249\\
0.000247\\
0.000251\\
0.000262\\
0.000267\\
0.000263\\
0.000265\\
0.000266\\
0.000264\\
0.000263\\
0.000265\\
0.000267\\
0.000269\\
0.000263\\
0.000264\\
0.000269\\
0.000262\\
0.000263\\
0.000264\\
0.000228\\
0.000256\\
0.000235\\
0.000231\\
0.000230\\
0.000227\\
0.000231\\
0.000225\\
0.000228\\
0.000229\\
0.000225\\
0.000230\\
0.000231\\
0.000229\\
0.000228\\
0.000228\\
0.000233\\
0.000236\\
0.000233\\
0.000232\\
0.000236\\
0.000234\\
0.000234\\
0.000235\\
0.000236\\
0.000235\\
0.000237\\
0.000237\\
0.000232\\
0.000233\\
0.000238\\
0.000239\\
0.000234\\
0.000238\\
0.000237\\
0.000238\\
0.000240\\
0.000236\\
0.000235\\
0.000237\\
0.000240\\
0.000236\\
0.000242\\
0.000238\\
0.000240\\
0.000236\\
0.000239\\
0.000238\\
0.000257\\
0.000255\\
0.000253\\
0.000253\\
0.000251\\
0.000254\\
0.000257\\
0.000252\\
0.000253\\
0.000257\\
0.000252\\
0.000250\\
0.000254\\
0.000255\\
0.000250\\
0.000253\\
0.000229\\
0.000238\\
0.000232\\
0.000232\\
0.000232\\
0.000229\\
0.000230\\
0.000232\\
0.000231\\
0.000237\\
0.000229\\
0.000227\\
0.000234\\
0.000233\\
0.000231\\
0.000233\\
0.000238\\
0.000245\\
0.000241\\
0.000235\\
0.000236\\
0.000236\\
0.000238\\
0.000239\\
0.000240\\
0.000238\\
0.000241\\
0.000241\\
0.000241\\
0.000241\\
0.000243\\
0.000236\\
0.000240\\
0.000244\\
0.000239\\
0.000242\\
0.000240\\
0.000240\\
0.000242\\
0.000241\\
0.000244\\
0.000240\\
0.000246\\
0.000241\\
0.000241\\
0.000246\\
0.000243\\
0.000239\\
0.000259\\
0.000259\\
0.000256\\
0.000257\\
0.000259\\
0.000259\\
0.000255\\
0.000266\\
0.000263\\
0.000257\\
0.000256\\
0.000256\\
0.000257\\
0.000262\\
0.000258\\
0.000257\\
0.000283\\
0.000283\\
0.000292\\
0.000279\\
0.000279\\
0.000286\\
0.000283\\
0.000285\\
0.000282\\
0.000283\\
0.000280\\
0.000283\\
0.000283\\
0.000281\\
0.000280\\
0.000282\\
0.000297\\
0.000289\\
0.000293\\
0.000288\\
0.000293\\
0.000297\\
0.000292\\
0.000291\\
0.000289\\
0.000288\\
0.000293\\
0.000290\\
0.000286\\
0.000288\\
0.000284\\
0.000289\\
0.000299\\
0.000298\\
0.000297\\
0.000291\\
0.000296\\
0.000301\\
0.000296\\
0.000295\\
0.000294\\
0.000292\\
0.000294\\
0.000294\\
0.000291\\
0.000293\\
0.000297\\
0.000294\\
0.000320\\
0.000314\\
0.000313\\
0.000316\\
0.000318\\
0.000320\\
0.000318\\
0.000315\\
0.000317\\
0.000326\\
0.000324\\
0.000315\\
0.000317\\
0.000316\\
0.000317\\
0.000319\\
0.000261\\
0.000260\\
0.000261\\
0.000257\\
0.000259\\
0.000266\\
0.000256\\
0.000265\\
0.000256\\
0.000257\\
0.000257\\
0.000263\\
0.000258\\
0.000257\\
0.000256\\
0.000261\\
0.000272\\
0.000267\\
0.000270\\
0.000263\\
0.000270\\
0.000266\\
0.000266\\
0.000268\\
0.000263\\
0.000268\\
0.000267\\
0.000272\\
0.000272\\
0.000265\\
0.000268\\
0.000263\\
0.000273\\
0.000273\\
0.000275\\
0.000274\\
0.000272\\
0.000274\\
0.000269\\
0.000269\\
0.000276\\
0.000270\\
0.000277\\
0.000271\\
0.000269\\
0.000278\\
0.000274\\
0.000277\\
0.000291\\
0.000294\\
0.000330\\
0.000295\\
0.000294\\
0.000328\\
0.000295\\
0.000296\\
0.000296\\
0.000297\\
0.000291\\
0.000300\\
0.000294\\
0.000295\\
0.000293\\
0.000298\\
0.000253\\
0.000285\\
0.000254\\
0.000256\\
0.000258\\
0.000253\\
0.000253\\
0.000254\\
0.000261\\
0.000257\\
0.000254\\
0.000252\\
0.000250\\
0.000259\\
0.000255\\
0.000254\\
0.000270\\
0.000263\\
0.000262\\
0.000265\\
0.000262\\
0.000264\\
0.000262\\
0.000265\\
0.000267\\
0.000278\\
0.000261\\
0.000263\\
0.000263\\
0.000271\\
0.000262\\
0.000266\\
0.000268\\
0.000265\\
0.000265\\
0.000275\\
0.000263\\
0.000264\\
0.000265\\
0.000268\\
0.000265\\
0.000265\\
0.000268\\
0.000265\\
0.000269\\
0.000274\\
0.000267\\
0.000263\\
0.000288\\
0.000287\\
0.000289\\
0.000287\\
0.000288\\
0.000286\\
0.000284\\
0.000289\\
0.000286\\
0.000289\\
0.000290\\
0.000286\\
0.000291\\
0.000295\\
0.000288\\
0.000284\\
0.000251\\
0.000254\\
0.000248\\
0.000248\\
0.000249\\
0.000249\\
0.000249\\
0.000248\\
0.000253\\
0.000247\\
0.000253\\
0.000249\\
0.000248\\
0.000256\\
0.000251\\
0.000248\\
0.000254\\
0.000251\\
0.000254\\
0.000257\\
0.000259\\
0.000254\\
0.000256\\
0.000254\\
0.000254\\
0.000256\\
0.000254\\
0.000255\\
0.000264\\
0.000258\\
0.000256\\
0.000252\\
0.000262\\
0.000258\\
0.000256\\
0.000264\\
0.000256\\
0.000260\\
0.000265\\
0.000262\\
0.000259\\
0.000264\\
0.000258\\
0.000264\\
0.000264\\
0.000262\\
0.000263\\
0.000263\\
0.000274\\
0.000276\\
0.000278\\
0.000278\\
0.000275\\
0.000275\\
0.000274\\
0.000279\\
0.000285\\
0.000276\\
0.000276\\
0.000277\\
0.000280\\
0.000278\\
0.000276\\
0.000286\\
};





\end{axis}
\end{tikzpicture}

\end{document}



==> figs/source/latex3.tex <==
\documentclass[a4paper]{standalone}

\usepackage{pgfplots}
\usepgfplotslibrary{statistics}
\pgfplotsset{compat=1.8}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
  boxplot/draw direction=y,
  ylabel={time (s)},
  height=8cm,
  boxplot={
      %
      % Idea: 
      %  place the 
      %  group 1 at 0,2 + 0,4 + 0,6 + 0,8
      %  group 2 at 1,2 + 1,4 + 1,6 + 1,8
      %  group 3 at 2,2 + 2,4 + 2,6 + 2,8
      %  group 3 at 3,2 + 3,4 + 3,6 + 3,8
      %  
      % in a formular:
      draw position={1/6 + floor(\plotnumofactualtype/4) + 1/6*mod(\plotnumofactualtype,4)},
      %
      % that means the box extend must be at most 0.2 :
      box extend=0.15,
  },
  % ... it also means that 1 unit in x controls the width:
  x=3cm,
  % ... and it means that we should describe intervals:
  xtick={0,1,2,...,50},
  x tick label as interval,
  xticklabels={%
      {Moonlight\\{\tiny 128 sec., 12800 samples}},%
      {Breach\\{\tiny 128 sec., 12800 samples}  },%
      {S-Taliro\\{\tiny 128 sec., 12800 samples} }
  },
  x tick label style={
      text width=2.5cm,
      align=center
  },
  cycle list={{red},{blue},{green},{purple}},
]
\addplot
table[row sep=\\,y index=0] {
data\\
0.000115\\
0.000116\\
0.000114\\
0.000113\\
0.000116\\
0.000116\\
0.000120\\
0.000114\\
0.000118\\
0.000115\\
0.000115\\
0.000115\\
0.000118\\
0.000115\\
0.000116\\
0.000117\\
0.000120\\
0.000114\\
0.000164\\
0.000116\\
0.000114\\
0.000140\\
0.000116\\
0.000114\\
0.000116\\
0.000115\\
0.000115\\
0.000117\\
0.000117\\
0.000115\\
0.000115\\
0.000116\\
0.000119\\
0.000114\\
0.000113\\
0.000115\\
0.000117\\
0.000115\\
0.000114\\
0.000116\\
0.000115\\
0.000115\\
0.000114\\
0.000117\\
0.000116\\
0.000115\\
0.000138\\
0.000115\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000116\\
0.000117\\
0.000117\\
0.000117\\
0.000114\\
0.000116\\
0.000115\\
0.000114\\
0.000120\\
0.000115\\
0.000114\\
0.000116\\
0.000107\\
0.000105\\
0.000105\\
0.000106\\
0.000106\\
0.000105\\
0.000109\\
0.000106\\
0.000104\\
0.000115\\
0.000105\\
0.000105\\
0.000104\\
0.000105\\
0.000105\\
0.000107\\
0.000105\\
0.000105\\
0.000112\\
0.000105\\
0.000105\\
0.000219\\
0.000106\\
0.000106\\
0.000105\\
0.000115\\
0.000107\\
0.000105\\
0.000119\\
0.000106\\
0.000106\\
0.000106\\
0.000248\\
0.000105\\
0.000105\\
0.000106\\
0.000106\\
0.000105\\
0.000105\\
0.000104\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000106\\
0.000105\\
0.000106\\
0.000132\\
0.000104\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000110\\
0.000105\\
0.000104\\
0.000105\\
0.000107\\
0.000105\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000108\\
0.000108\\
0.000113\\
0.000119\\
0.000109\\
0.000108\\
0.000108\\
0.000107\\
0.000109\\
0.000129\\
0.000109\\
0.000107\\
0.000109\\
0.000108\\
0.000108\\
0.000110\\
0.000288\\
0.000108\\
0.000115\\
0.000107\\
0.000109\\
0.000109\\
0.000109\\
0.000108\\
0.000107\\
0.000108\\
0.000110\\
0.000108\\
0.000109\\
0.000111\\
0.000108\\
0.000108\\
0.000119\\
0.000108\\
0.000107\\
0.000107\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000110\\
0.000108\\
0.000108\\
0.000107\\
0.000113\\
0.000108\\
0.000145\\
0.000107\\
0.000113\\
0.000112\\
0.000107\\
0.000108\\
0.000107\\
0.000108\\
0.000110\\
0.000108\\
0.000107\\
0.000119\\
0.000108\\
0.000108\\
0.000107\\
0.000109\\
0.000116\\
0.000127\\
0.000116\\
0.000118\\
0.000116\\
0.000127\\
0.000120\\
0.000117\\
0.000121\\
0.000117\\
0.000116\\
0.000116\\
0.000118\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000124\\
0.000116\\
0.000118\\
0.000116\\
0.000116\\
0.000117\\
0.000117\\
0.000120\\
0.000117\\
0.000116\\
0.000164\\
0.000117\\
0.000115\\
0.000116\\
0.000121\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000125\\
0.000117\\
0.000117\\
0.000116\\
0.000118\\
0.000122\\
0.000116\\
0.000117\\
0.000117\\
0.000116\\
0.000117\\
0.000116\\
0.000119\\
0.000116\\
0.000116\\
0.000120\\
0.000115\\
0.000116\\
0.000118\\
0.000277\\
0.000117\\
0.000232\\
0.000116\\
0.000115\\
0.000115\\
0.000116\\
0.000117\\
0.000106\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000105\\
0.000105\\
0.000104\\
0.000133\\
0.000105\\
0.000106\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000105\\
0.000126\\
0.000112\\
0.000104\\
0.000104\\
0.000104\\
0.000105\\
0.000104\\
0.000106\\
0.000104\\
0.000104\\
0.000105\\
0.000108\\
0.000104\\
0.000104\\
0.000106\\
0.000105\\
0.000111\\
0.000108\\
0.000104\\
0.000104\\
0.000105\\
0.000105\\
0.000104\\
0.000115\\
0.000104\\
0.000132\\
0.000124\\
0.000105\\
0.000105\\
0.000106\\
0.000115\\
0.000104\\
0.000105\\
0.000104\\
0.000119\\
0.000107\\
0.000104\\
0.000105\\
0.000105\\
0.000104\\
0.000105\\
0.000104\\
0.000104\\
0.000123\\
0.000105\\
0.000105\\
0.000106\\
0.000098\\
0.000102\\
0.000101\\
0.000100\\
0.000100\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000122\\
0.000099\\
0.000100\\
0.000099\\
0.000100\\
0.000098\\
0.000098\\
0.000098\\
0.000100\\
0.000107\\
0.000099\\
0.000099\\
0.000099\\
0.000098\\
0.000108\\
0.000135\\
0.000099\\
0.000108\\
0.000099\\
0.000098\\
0.000098\\
0.000108\\
0.000098\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000150\\
0.000098\\
0.000100\\
0.000098\\
0.000108\\
0.000099\\
0.000098\\
0.000099\\
0.000098\\
0.000098\\
0.000101\\
0.000098\\
0.000100\\
0.000098\\
0.000099\\
0.000247\\
0.000099\\
0.000099\\
0.000098\\
0.000115\\
0.000257\\
0.000099\\
0.000099\\
0.000098\\
0.000132\\
0.000114\\
0.000113\\
0.000114\\
0.000113\\
0.000125\\
0.000114\\
0.000113\\
0.000114\\
0.000113\\
0.000114\\
0.000115\\
0.000114\\
0.000113\\
0.000114\\
0.000114\\
0.000114\\
0.000120\\
0.000118\\
0.000121\\
0.000115\\
0.000113\\
0.000113\\
0.000115\\
0.000114\\
0.000115\\
0.000115\\
0.000112\\
0.000115\\
0.000113\\
0.000115\\
0.000114\\
0.000113\\
0.000114\\
0.000113\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000116\\
0.000113\\
0.000118\\
0.000276\\
0.000113\\
0.000113\\
0.000113\\
0.000113\\
0.000142\\
0.000124\\
0.000113\\
0.000114\\
0.000113\\
0.000114\\
0.000114\\
0.000114\\
0.000166\\
0.000113\\
0.000113\\
0.000113\\
0.000115\\
0.000125\\
0.000145\\
0.000124\\
0.000125\\
0.000115\\
0.000099\\
0.000098\\
0.000098\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000098\\
0.000099\\
0.000098\\
0.000098\\
0.000098\\
0.000099\\
0.000099\\
0.000105\\
0.000108\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000108\\
0.000098\\
0.000108\\
0.000098\\
0.000100\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000100\\
0.000102\\
0.000099\\
0.000121\\
0.000099\\
0.000108\\
0.000099\\
0.000099\\
0.000098\\
0.000288\\
0.000100\\
0.000099\\
0.000102\\
0.000098\\
0.000141\\
0.000100\\
0.000111\\
0.000098\\
0.000100\\
0.000241\\
0.000099\\
0.000099\\
0.000098\\
0.000109\\
0.000101\\
0.000108\\
0.000101\\
0.000098\\
0.000100\\
0.000101\\
0.000099\\
0.000098\\
0.000100\\
0.000256\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000108\\
0.000099\\
0.000099\\
0.000099\\
0.000153\\
0.000106\\
0.000108\\
0.000108\\
0.000099\\
0.000100\\
0.000147\\
0.000098\\
0.000101\\
0.000098\\
0.000098\\
0.000098\\
0.000099\\
0.000098\\
0.000101\\
0.000099\\
0.000098\\
0.000099\\
0.000098\\
0.000101\\
0.000099\\
0.000105\\
0.000098\\
0.000099\\
0.000098\\
0.000101\\
0.000099\\
0.000099\\
0.000108\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000101\\
0.000293\\
0.000098\\
0.000099\\
0.000101\\
0.000101\\
0.000107\\
0.000099\\
0.000144\\
0.000108\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000109\\
0.000111\\
0.000114\\
0.000109\\
0.000108\\
0.000108\\
0.000108\\
0.000120\\
0.000108\\
0.000110\\
0.000108\\
0.000109\\
0.000108\\
0.000108\\
0.000109\\
0.000108\\
0.000108\\
0.000108\\
0.000176\\
0.000108\\
0.000111\\
0.000109\\
0.000111\\
0.000108\\
0.000109\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000109\\
0.000109\\
0.000108\\
0.000108\\
0.000110\\
0.000108\\
0.000127\\
0.000108\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000109\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000110\\
0.000109\\
0.000108\\
0.000114\\
0.000108\\
0.000108\\
0.000109\\
0.000115\\
0.000139\\
0.000111\\
0.000108\\
0.000110\\
0.000108\\
0.000108\\
0.000115\\
0.000109\\
0.000108\\
0.000109\\
0.000098\\
0.000098\\
0.000100\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000098\\
0.000098\\
0.000108\\
0.000099\\
0.000098\\
0.000098\\
0.000098\\
0.000100\\
0.000100\\
0.000099\\
0.000100\\
0.000106\\
0.000108\\
0.000101\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000100\\
0.000098\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000098\\
0.000100\\
0.000098\\
0.000099\\
0.000102\\
0.000101\\
0.000098\\
0.000098\\
0.000098\\
0.000099\\
0.000107\\
0.000101\\
0.000099\\
0.000100\\
0.000105\\
0.000100\\
0.000098\\
0.000108\\
0.000099\\
0.000098\\
0.000105\\
0.000099\\
0.000100\\
0.000098\\
0.000099\\
0.000099\\
0.000098\\
0.000098\\
0.000110\\
0.000109\\
0.000109\\
0.000110\\
0.000111\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000111\\
0.000111\\
0.000111\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000119\\
0.000117\\
0.000111\\
0.000108\\
0.000109\\
0.000109\\
0.000112\\
0.000109\\
0.000110\\
0.000114\\
0.000109\\
0.000110\\
0.000111\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000108\\
0.000109\\
0.000109\\
0.000120\\
0.000120\\
0.000109\\
0.000111\\
0.000110\\
0.000112\\
0.000111\\
0.000110\\
0.000112\\
0.000111\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000111\\
0.000109\\
0.000111\\
0.000112\\
0.000109\\
0.000113\\
0.000110\\
0.000112\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000108\\
0.000098\\
0.000099\\
0.000099\\
0.000124\\
0.000102\\
0.000100\\
0.000101\\
0.000099\\
0.000099\\
0.000099\\
0.000101\\
0.000099\\
0.000099\\
0.000099\\
0.000098\\
0.000100\\
0.000099\\
0.000099\\
0.000107\\
0.000099\\
0.000098\\
0.000102\\
0.000098\\
0.000098\\
0.000099\\
0.000098\\
0.000109\\
0.000099\\
0.000099\\
0.000460\\
0.000098\\
0.000105\\
0.000103\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000101\\
0.000101\\
0.000098\\
0.000098\\
0.000270\\
0.000100\\
0.000099\\
0.000099\\
0.000103\\
0.000098\\
0.000099\\
0.000100\\
0.000129\\
0.000099\\
0.000101\\
0.000101\\
0.000100\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000109\\
0.000104\\
0.000100\\
0.000102\\
0.000159\\
0.000102\\
0.000101\\
0.000105\\
0.000103\\
0.000103\\
0.000113\\
0.000103\\
0.000103\\
0.000102\\
0.000102\\
0.000103\\
0.000105\\
0.000104\\
0.000104\\
0.000105\\
0.000101\\
0.000109\\
0.000102\\
0.000102\\
0.000102\\
0.000101\\
0.000101\\
0.000102\\
0.000425\\
0.000102\\
0.000103\\
0.000133\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000105\\
0.000105\\
0.000102\\
0.000112\\
0.000103\\
0.000101\\
0.000103\\
0.000107\\
0.000106\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000103\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000112\\
0.000103\\
0.000102\\
0.000102\\
0.000106\\
0.000104\\
0.000103\\
0.000102\\
0.000102\\
0.000103\\
0.000103\\
0.000114\\
0.000116\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000116\\
0.000114\\
0.000118\\
0.000150\\
0.000114\\
0.000114\\
0.000116\\
0.000116\\
0.000329\\
0.000118\\
0.000119\\
0.000119\\
0.000182\\
0.000147\\
0.000115\\
0.000115\\
0.000114\\
0.000115\\
0.000116\\
0.000115\\
0.000113\\
0.000116\\
0.000116\\
0.000113\\
0.000129\\
0.000114\\
0.000115\\
0.000115\\
0.000115\\
0.000114\\
0.000123\\
0.000116\\
0.000114\\
0.000115\\
0.000115\\
0.000129\\
0.000115\\
0.000114\\
0.000113\\
0.000116\\
0.000114\\
0.000114\\
0.000114\\
0.000116\\
0.000116\\
0.000115\\
0.000115\\
0.000121\\
0.000116\\
0.000118\\
0.000115\\
0.000115\\
0.000114\\
0.000115\\
0.000117\\
0.000126\\
0.000115\\
0.000114\\
0.000130\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000119\\
0.000120\\
0.000118\\
0.000118\\
0.000118\\
0.000118\\
0.000124\\
0.000119\\
0.000120\\
0.000121\\
0.000118\\
0.000118\\
0.000126\\
0.000119\\
0.000119\\
0.000119\\
0.000122\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000122\\
0.000117\\
0.000297\\
0.000118\\
0.000117\\
0.000119\\
0.000117\\
0.000130\\
0.000118\\
0.000124\\
0.000118\\
0.000121\\
0.000129\\
0.000120\\
0.000137\\
0.000119\\
0.000119\\
0.000129\\
0.000126\\
0.000120\\
0.000129\\
0.000120\\
0.000118\\
0.000118\\
0.000120\\
0.000119\\
0.000118\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000119\\
0.000119\\
0.000125\\
0.000118\\
0.000128\\
0.000129\\
0.000136\\
0.000134\\
0.000134\\
0.000133\\
0.000132\\
0.000132\\
0.000134\\
0.000132\\
0.000132\\
0.000134\\
0.000132\\
0.000133\\
0.000132\\
0.000132\\
0.000132\\
0.000133\\
0.000132\\
0.000132\\
0.000141\\
0.000133\\
0.000134\\
0.000132\\
0.000132\\
0.000133\\
0.000133\\
0.000134\\
0.000134\\
0.000132\\
0.000132\\
0.000144\\
0.000132\\
0.000133\\
0.000135\\
0.000132\\
0.000135\\
0.000135\\
0.000133\\
0.000133\\
0.000133\\
0.000132\\
0.000133\\
0.000135\\
0.000133\\
0.000132\\
0.000133\\
0.000168\\
0.000135\\
0.000136\\
0.000133\\
0.000133\\
0.000136\\
0.000133\\
0.000141\\
0.000132\\
0.000424\\
0.000134\\
0.000132\\
0.000132\\
0.000133\\
0.000135\\
0.000136\\
0.000132\\
0.000134\\
0.000136\\
0.000115\\
0.000116\\
0.000114\\
0.000115\\
0.000116\\
0.000115\\
0.000114\\
0.000116\\
0.000125\\
0.000115\\
0.000115\\
0.000114\\
0.000115\\
0.000113\\
0.000115\\
0.000124\\
0.000113\\
0.000114\\
0.000123\\
0.000125\\
0.000114\\
0.000113\\
0.000114\\
0.000116\\
0.000114\\
0.000127\\
0.000114\\
0.000116\\
0.000114\\
0.000114\\
0.000116\\
0.000114\\
0.000114\\
0.000117\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000151\\
0.000115\\
0.000117\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000113\\
0.000113\\
0.000115\\
0.000117\\
0.000115\\
0.000121\\
0.000113\\
0.000115\\
0.000115\\
0.000117\\
0.000116\\
0.000151\\
0.000114\\
0.000115\\
0.000118\\
0.000114\\
0.000114\\
0.000115\\
0.000483\\
0.000131\\
0.000133\\
0.000132\\
0.000132\\
0.000131\\
0.000136\\
0.000132\\
0.000134\\
0.000132\\
0.000132\\
0.000131\\
0.000132\\
0.000131\\
0.000133\\
0.000134\\
0.000133\\
0.000131\\
0.000141\\
0.000131\\
0.000134\\
0.000134\\
0.000131\\
0.000398\\
0.000133\\
0.000485\\
0.000131\\
0.000131\\
0.000135\\
0.000529\\
0.000131\\
0.000136\\
0.000133\\
0.000136\\
0.000131\\
0.000132\\
0.000132\\
0.000132\\
0.000132\\
0.000131\\
0.000131\\
0.000132\\
0.000131\\
0.000134\\
0.000132\\
0.000152\\
0.000134\\
0.000135\\
0.000183\\
0.000133\\
0.000131\\
0.000131\\
0.000131\\
0.000131\\
0.000131\\
0.000132\\
0.000131\\
0.000131\\
0.000131\\
0.000134\\
0.000132\\
0.000524\\
0.000132\\
0.000134\\
0.000115\\
0.000112\\
0.000113\\
0.000114\\
0.000113\\
0.000116\\
0.000115\\
0.000113\\
0.000112\\
0.000113\\
0.000114\\
0.000114\\
0.000112\\
0.000113\\
0.000113\\
0.000114\\
0.000123\\
0.000113\\
0.000123\\
0.000114\\
0.000112\\
0.000113\\
0.000113\\
0.000123\\
0.000112\\
0.000113\\
0.000112\\
0.000113\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000113\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000114\\
0.000114\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000117\\
0.000113\\
0.000117\\
0.000113\\
0.000121\\
0.000112\\
0.000115\\
0.000112\\
0.000112\\
0.000113\\
0.000115\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000113\\
0.000114\\
0.000123\\
0.000114\\
0.000122\\
0.000112\\
0.000116\\
0.000116\\
0.000115\\
0.000116\\
0.000117\\
0.000119\\
0.000118\\
0.000116\\
0.000115\\
0.000115\\
0.000116\\
0.000118\\
0.000126\\
0.000127\\
0.000116\\
0.000121\\
0.000115\\
0.000118\\
0.000124\\
0.000116\\
0.000116\\
0.000117\\
0.000115\\
0.000121\\
0.000115\\
0.000119\\
0.000120\\
0.000119\\
0.000116\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000127\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000118\\
0.000115\\
0.000115\\
0.000117\\
0.000432\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000115\\
0.000116\\
0.000117\\
0.000116\\
0.000447\\
0.000115\\
0.000115\\
0.000116\\
0.000116\\
0.000118\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000098\\
0.000099\\
0.000100\\
0.000098\\
0.000098\\
0.000099\\
0.000100\\
0.000100\\
0.000098\\
0.000108\\
0.000098\\
0.000098\\
0.000098\\
0.000121\\
0.000098\\
0.000099\\
0.000098\\
0.000107\\
0.000109\\
0.000101\\
0.000101\\
0.000100\\
0.000098\\
0.000099\\
0.000100\\
0.000099\\
0.000098\\
0.000100\\
0.000100\\
0.000099\\
0.000125\\
0.000099\\
0.000098\\
0.000117\\
0.000104\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000098\\
0.000098\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000101\\
0.000102\\
0.000098\\
0.000100\\
0.000098\\
0.000098\\
0.000098\\
0.000099\\
0.000101\\
0.000098\\
0.000100\\
0.000099\\
0.000108\\
0.000100\\
0.000101\\
0.000099\\
0.000101\\
0.000108\\
0.000099\\
0.000509\\
0.000098\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000098\\
0.000347\\
0.000103\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000100\\
0.000101\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000102\\
0.000099\\
0.000108\\
0.000101\\
0.000100\\
0.000101\\
0.000099\\
0.000099\\
0.000136\\
0.000100\\
0.000108\\
0.000098\\
0.000101\\
0.000099\\
0.000099\\
0.000099\\
0.000113\\
0.000102\\
0.000098\\
0.000105\\
0.000100\\
0.000100\\
0.000099\\
0.000100\\
0.000100\\
0.000100\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000145\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000112\\
0.000101\\
0.000102\\
0.000104\\
0.000102\\
0.000101\\
0.000128\\
0.000101\\
0.000103\\
0.000102\\
0.000102\\
0.000104\\
0.000104\\
0.000102\\
0.000168\\
0.000102\\
0.000103\\
0.000102\\
0.000104\\
0.000103\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000105\\
0.000105\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000103\\
0.000103\\
0.000102\\
0.000102\\
0.000103\\
0.000105\\
0.000102\\
0.000107\\
0.000106\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000112\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000099\\
0.000386\\
0.000101\\
0.000099\\
0.000098\\
0.000098\\
0.000099\\
0.000098\\
0.000103\\
0.000100\\
0.000099\\
0.000098\\
0.000099\\
0.000102\\
0.000100\\
0.000108\\
0.000108\\
0.000099\\
0.000110\\
0.000098\\
0.000099\\
0.000100\\
0.000101\\
0.000100\\
0.000099\\
0.000099\\
0.000112\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000098\\
0.000098\\
0.000101\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000101\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000103\\
0.000099\\
0.000098\\
0.000107\\
0.000098\\
0.000099\\
0.000130\\
0.000098\\
0.000099\\
0.000100\\
0.000101\\
0.000105\\
0.000098\\
0.000098\\
0.000100\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000099\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000104\\
0.000102\\
0.000102\\
0.000109\\
0.000104\\
0.000467\\
0.000103\\
0.000101\\
0.000102\\
0.000102\\
0.000101\\
0.000101\\
0.000103\\
0.000109\\
0.000101\\
0.000103\\
0.000101\\
0.000104\\
0.000111\\
0.000101\\
0.000101\\
0.000101\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000111\\
0.000101\\
0.000106\\
0.000101\\
0.000101\\
0.000101\\
0.000111\\
0.000101\\
0.000102\\
0.000111\\
0.000103\\
0.000101\\
0.000102\\
0.000108\\
0.000102\\
0.000101\\
0.000434\\
0.000102\\
0.000101\\
0.000101\\
0.000480\\
0.000103\\
0.000103\\
0.000101\\
0.000101\\
0.000102\\
0.000103\\
0.000102\\
0.000101\\
0.000101\\
0.000104\\
0.000159\\
0.000101\\
0.000103\\
0.000106\\
0.000105\\
0.000103\\
0.000104\\
0.000104\\
0.000102\\
0.000104\\
0.000113\\
0.000105\\
0.000103\\
0.000102\\
0.000104\\
0.000105\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000111\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000105\\
0.000106\\
0.000103\\
0.000103\\
0.000102\\
0.000103\\
0.000494\\
0.000102\\
0.000105\\
0.000104\\
0.000104\\
0.000105\\
0.000105\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000102\\
0.000105\\
0.000105\\
0.000103\\
0.000140\\
0.000107\\
0.000103\\
0.000112\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000102\\
0.000104\\
0.000103\\
0.000104\\
0.000385\\
0.000102\\
0.000103\\
0.000103\\
0.000103\\
0.000111\\
0.000107\\
0.000107\\
0.000110\\
0.000482\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000117\\
0.000107\\
0.000108\\
0.000107\\
0.000106\\
0.000106\\
0.000116\\
0.000108\\
0.000112\\
0.000115\\
0.000107\\
0.000107\\
0.000117\\
0.000107\\
0.000117\\
0.000107\\
0.000117\\
0.000108\\
0.000107\\
0.000109\\
0.000106\\
0.000107\\
0.000107\\
0.000108\\
0.000107\\
0.000106\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.000109\\
0.000107\\
0.000106\\
0.000107\\
0.000106\\
0.000110\\
0.000121\\
0.000111\\
0.000107\\
0.000117\\
0.000106\\
0.000107\\
0.000108\\
0.000107\\
0.000107\\
0.000108\\
0.000107\\
0.000107\\
0.000110\\
0.000107\\
0.000107\\
0.000110\\
0.000107\\
0.000106\\
0.000124\\
0.000113\\
0.000114\\
0.000127\\
0.000114\\
0.000114\\
0.000125\\
0.000114\\
0.000114\\
0.000507\\
0.000115\\
0.000114\\
0.000114\\
0.000115\\
0.000113\\
0.000115\\
0.000113\\
0.000114\\
0.000181\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000114\\
0.000113\\
0.000558\\
0.000113\\
0.000114\\
0.000112\\
0.000114\\
0.000115\\
0.000113\\
0.000113\\
0.000151\\
0.000116\\
0.000113\\
0.000123\\
0.000113\\
0.000114\\
0.000113\\
0.000112\\
0.000114\\
0.000113\\
0.000114\\
0.000115\\
0.000125\\
0.000115\\
0.000124\\
0.000113\\
0.000115\\
0.000113\\
0.000114\\
0.000114\\
0.000120\\
0.000113\\
0.000117\\
0.000113\\
0.000114\\
0.000116\\
0.000116\\
0.000113\\
0.000114\\
0.000113\\
0.000116\\
0.000129\\
0.000129\\
0.000130\\
0.000129\\
0.000129\\
0.000130\\
0.000129\\
0.000133\\
0.000128\\
0.000129\\
0.000133\\
0.000131\\
0.000131\\
0.000134\\
0.000137\\
0.000131\\
0.000129\\
0.000129\\
0.000138\\
0.000129\\
0.000655\\
0.000128\\
0.000129\\
0.000130\\
0.000130\\
0.000132\\
0.000132\\
0.000133\\
0.000131\\
0.000132\\
0.000219\\
0.000131\\
0.000132\\
0.000141\\
0.000129\\
0.000130\\
0.000603\\
0.000142\\
0.000130\\
0.000129\\
0.000133\\
0.000555\\
0.000133\\
0.000133\\
0.000131\\
0.000142\\
0.000548\\
0.000131\\
0.000129\\
0.000129\\
0.000130\\
0.000129\\
0.000129\\
0.000131\\
0.000130\\
0.000537\\
0.000129\\
0.000134\\
0.000134\\
0.000133\\
0.000137\\
0.000131\\
0.000135\\
0.000165\\
0.000110\\
0.000108\\
0.000108\\
0.000108\\
0.000108\\
0.000110\\
0.000108\\
0.000110\\
0.000109\\
0.000109\\
0.000127\\
0.000109\\
0.000116\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000116\\
0.000109\\
0.000109\\
0.000109\\
0.000108\\
0.000112\\
0.000109\\
0.000109\\
0.000114\\
0.000108\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000144\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000108\\
0.000109\\
0.000110\\
0.000108\\
0.000520\\
0.000109\\
0.000108\\
0.000108\\
0.000109\\
0.000159\\
0.000109\\
0.000109\\
0.000109\\
0.000166\\
0.000109\\
0.000108\\
0.000108\\
0.000109\\
0.000109\\
0.000109\\
0.000114\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000112\\
0.000114\\
0.000110\\
0.000112\\
0.000111\\
0.000111\\
0.000113\\
0.000111\\
0.000112\\
0.000162\\
0.000113\\
0.000111\\
0.000110\\
0.000111\\
0.000111\\
0.000110\\
0.000112\\
0.000111\\
0.000118\\
0.000112\\
0.000112\\
0.000110\\
0.000116\\
0.000110\\
0.000110\\
0.000111\\
0.000112\\
0.000110\\
0.000112\\
0.000121\\
0.000112\\
0.000110\\
0.000112\\
0.000111\\
0.000110\\
0.000111\\
0.000110\\
0.000111\\
0.000113\\
0.000110\\
0.000110\\
0.000121\\
0.000110\\
0.000121\\
0.000115\\
0.000121\\
0.000111\\
0.000112\\
0.000111\\
0.000112\\
0.000114\\
0.000111\\
0.000111\\
0.000111\\
0.000110\\
0.000110\\
0.000121\\
0.000110\\
0.000110\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000110\\
0.000103\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000101\\
0.000102\\
0.000101\\
0.000102\\
0.000101\\
0.000412\\
0.000102\\
0.000101\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000109\\
0.000101\\
0.000112\\
0.000101\\
0.000101\\
0.000102\\
0.000102\\
0.000101\\
0.000111\\
0.000102\\
0.000100\\
0.000101\\
0.000101\\
0.000557\\
0.000102\\
0.000107\\
0.000104\\
0.000105\\
0.000105\\
0.000101\\
0.000103\\
0.000111\\
0.000101\\
0.000101\\
0.000102\\
0.000149\\
0.000104\\
0.000101\\
0.000103\\
0.000102\\
0.000105\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000101\\
0.000101\\
0.000101\\
0.000102\\
0.000105\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000103\\
0.000105\\
0.000099\\
0.000109\\
0.000099\\
0.000100\\
0.000099\\
0.000109\\
0.000100\\
0.000099\\
0.000104\\
0.000099\\
0.000099\\
0.000101\\
0.000099\\
0.000099\\
0.000109\\
0.000516\\
0.000099\\
0.000106\\
0.000104\\
0.000102\\
0.000099\\
0.000099\\
0.000100\\
0.000098\\
0.000102\\
0.000098\\
0.000100\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000099\\
0.000109\\
0.000100\\
0.000102\\
0.000108\\
0.000105\\
0.000099\\
0.000110\\
0.000100\\
0.000098\\
0.000100\\
0.000098\\
0.000098\\
0.000100\\
0.000098\\
0.000099\\
0.000101\\
0.000100\\
0.000099\\
0.000109\\
0.000100\\
0.000099\\
0.000098\\
0.000100\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000102\\
0.000100\\
0.000100\\
0.000099\\
0.000108\\
0.000100\\
0.000100\\
0.000108\\
0.000100\\
0.000099\\
0.000101\\
0.000102\\
0.000102\\
0.000104\\
0.000100\\
0.000109\\
0.000108\\
0.000100\\
0.000100\\
0.000099\\
0.000100\\
0.000101\\
0.000104\\
0.000099\\
0.000108\\
0.000100\\
0.000102\\
0.000100\\
0.000101\\
0.000103\\
0.000101\\
0.000100\\
0.000101\\
0.000100\\
0.000101\\
0.000099\\
0.000102\\
0.000109\\
0.000102\\
0.000100\\
0.000109\\
0.000101\\
0.000099\\
0.000100\\
0.000101\\
0.000100\\
0.000105\\
0.000100\\
0.000100\\
0.000100\\
0.000099\\
0.000109\\
0.000100\\
0.000099\\
0.000101\\
0.000104\\
0.000101\\
0.000101\\
0.000600\\
0.000101\\
0.000099\\
0.000100\\
0.000116\\
0.000116\\
0.000119\\
0.000116\\
0.000117\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000119\\
0.000117\\
0.000117\\
0.000116\\
0.000116\\
0.000127\\
0.000119\\
0.000118\\
0.000117\\
0.000180\\
0.000117\\
0.000123\\
0.000117\\
0.000117\\
0.000117\\
0.000116\\
0.000116\\
0.000117\\
0.000118\\
0.000117\\
0.000128\\
0.000116\\
0.000118\\
0.000630\\
0.000117\\
0.000117\\
0.000117\\
0.000129\\
0.000117\\
0.000119\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000119\\
0.000116\\
0.000128\\
0.000116\\
0.000632\\
0.000117\\
0.000117\\
0.000117\\
0.000119\\
0.000117\\
0.000117\\
0.000117\\
0.000116\\
0.000120\\
0.000117\\
0.000116\\
0.000116\\
0.000118\\
0.000116\\
0.000116\\
0.000127\\
0.000124\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000108\\
0.000112\\
0.000110\\
0.000113\\
0.000108\\
0.000120\\
0.000109\\
0.000108\\
0.000108\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000171\\
0.000108\\
0.000109\\
0.000109\\
0.000119\\
0.000108\\
0.000108\\
0.000627\\
0.000108\\
0.000108\\
0.000112\\
0.000108\\
0.000109\\
0.000110\\
0.000109\\
0.000112\\
0.000110\\
0.000111\\
0.000109\\
0.000108\\
0.000109\\
0.000110\\
0.000110\\
0.000110\\
0.000108\\
0.000115\\
0.000109\\
0.000109\\
0.000111\\
0.000112\\
0.000109\\
0.000119\\
0.000111\\
0.000109\\
0.000109\\
0.000109\\
0.000110\\
0.000108\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000120\\
0.000108\\
0.000111\\
0.000108\\
0.000125\\
0.000124\\
0.000125\\
0.000137\\
0.000124\\
0.000125\\
0.000125\\
0.000126\\
0.000125\\
0.000125\\
0.000180\\
0.000129\\
0.000131\\
0.000129\\
0.000131\\
0.000129\\
0.000124\\
0.000128\\
0.000128\\
0.000125\\
0.000125\\
0.000136\\
0.000127\\
0.000124\\
0.000131\\
0.000125\\
0.000129\\
0.000131\\
0.000128\\
0.000129\\
0.000130\\
0.000129\\
0.000124\\
0.000138\\
0.000136\\
0.000125\\
0.000124\\
0.000125\\
0.000160\\
0.000128\\
0.000124\\
0.000126\\
0.000133\\
0.000132\\
0.000129\\
0.000132\\
0.000129\\
0.000131\\
0.000127\\
0.000125\\
0.000125\\
0.000126\\
0.000128\\
0.000125\\
0.000125\\
0.000124\\
0.000137\\
0.000128\\
0.000133\\
0.000132\\
0.000132\\
0.000129\\
0.000160\\
0.000130\\
0.000131\\
0.000131\\
0.000127\\
0.000128\\
0.000127\\
0.000129\\
0.000138\\
0.000127\\
0.000130\\
0.000503\\
0.000129\\
0.000127\\
0.000127\\
0.000129\\
0.000138\\
0.000128\\
0.000131\\
0.000151\\
0.000136\\
0.000127\\
0.000127\\
0.000128\\
0.000128\\
0.000133\\
0.000127\\
0.000191\\
0.000127\\
0.000127\\
0.000128\\
0.000139\\
0.000130\\
0.000143\\
0.000134\\
0.000131\\
0.000130\\
0.000127\\
0.000138\\
0.000126\\
0.000128\\
0.000127\\
0.000127\\
0.000186\\
0.000127\\
0.000601\\
0.000139\\
0.000126\\
0.000127\\
0.000127\\
0.000134\\
0.000131\\
0.000128\\
0.000126\\
0.000128\\
0.000127\\
0.000126\\
0.000127\\
0.000129\\
0.000480\\
0.000139\\
0.000129\\
0.000131\\
0.000128\\
0.000138\\
0.000127\\
0.000127\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000127\\
0.000115\\
0.000119\\
0.000116\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000118\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000124\\
0.000116\\
0.000116\\
0.000128\\
0.000118\\
0.000117\\
0.000116\\
0.000114\\
0.000115\\
0.000115\\
0.000132\\
0.000115\\
0.000115\\
0.000119\\
0.000117\\
0.000199\\
0.000115\\
0.000117\\
0.000116\\
0.000118\\
0.000116\\
0.000116\\
0.000117\\
0.000115\\
0.000116\\
0.000119\\
0.000116\\
0.000116\\
0.000115\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000115\\
0.000116\\
0.000115\\
0.000116\\
0.000117\\
0.000114\\
0.000115\\
0.000115\\
0.000114\\
0.000114\\
0.000115\\
0.000118\\
0.000114\\
0.000107\\
0.000107\\
0.000106\\
0.000105\\
0.000106\\
0.000107\\
0.000108\\
0.000106\\
0.000109\\
0.000106\\
0.000108\\
0.000106\\
0.000107\\
0.000106\\
0.000111\\
0.000109\\
0.000106\\
0.000107\\
0.000115\\
0.000107\\
0.000109\\
0.000106\\
0.000116\\
0.000108\\
0.000106\\
0.000106\\
0.000108\\
0.000106\\
0.000106\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000107\\
0.000107\\
0.000105\\
0.000106\\
0.000106\\
0.000107\\
0.000127\\
0.000106\\
0.000115\\
0.000106\\
0.000106\\
0.000107\\
0.000106\\
0.000108\\
0.000105\\
0.000106\\
0.000106\\
0.000106\\
0.000879\\
0.000107\\
0.000117\\
0.000107\\
0.000106\\
0.000107\\
0.000108\\
0.000106\\
0.000109\\
0.000106\\
0.000106\\
0.000106\\
0.000105\\
0.000122\\
0.000603\\
0.000120\\
0.000121\\
0.000120\\
0.000120\\
0.000119\\
0.000120\\
0.000119\\
0.000120\\
0.000120\\
0.000131\\
0.000120\\
0.000122\\
0.000121\\
0.000119\\
0.000119\\
0.000130\\
0.000133\\
0.000121\\
0.000119\\
0.000120\\
0.000119\\
0.000121\\
0.000130\\
0.000141\\
0.000130\\
0.000121\\
0.000121\\
0.000120\\
0.000120\\
0.000124\\
0.000119\\
0.000120\\
0.000137\\
0.000121\\
0.000842\\
0.000119\\
0.000120\\
0.000119\\
0.000120\\
0.000123\\
0.000119\\
0.000121\\
0.000120\\
0.000121\\
0.000123\\
0.000119\\
0.000121\\
0.000120\\
0.000121\\
0.000120\\
0.000121\\
0.000119\\
0.000122\\
0.000120\\
0.000120\\
0.000127\\
0.000135\\
0.000120\\
0.000656\\
0.000119\\
0.000120\\
0.000121\\
0.000644\\
0.000129\\
0.000128\\
0.000669\\
0.000130\\
0.000133\\
0.000131\\
0.000129\\
0.000128\\
0.000638\\
0.000131\\
0.000141\\
0.000131\\
0.000128\\
0.000130\\
0.000131\\
0.000136\\
0.000128\\
0.000137\\
0.000684\\
0.000130\\
0.000140\\
0.000131\\
0.000128\\
0.000132\\
0.000130\\
0.000129\\
0.000129\\
0.000128\\
0.000141\\
0.000128\\
0.000129\\
0.000137\\
0.000130\\
0.000130\\
0.000128\\
0.000129\\
0.000128\\
0.000141\\
0.000130\\
0.000128\\
0.000141\\
0.000129\\
0.000129\\
0.000130\\
0.000128\\
0.000128\\
0.000128\\
0.000133\\
0.000128\\
0.000128\\
0.000131\\
0.000128\\
0.000128\\
0.000128\\
0.000128\\
0.000129\\
0.000130\\
0.000128\\
0.000128\\
0.000130\\
0.000130\\
0.000131\\
0.000129\\
0.000115\\
0.000117\\
0.000117\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000127\\
0.000126\\
0.000116\\
0.000115\\
0.000118\\
0.000118\\
0.000117\\
0.000116\\
0.000117\\
0.000116\\
0.000180\\
0.000116\\
0.000124\\
0.000127\\
0.000118\\
0.000117\\
0.000117\\
0.000116\\
0.000116\\
0.000115\\
0.000115\\
0.000116\\
0.000116\\
0.000116\\
0.000118\\
0.000115\\
0.000116\\
0.000116\\
0.000116\\
0.000117\\
0.000119\\
0.000115\\
0.000127\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000122\\
0.000116\\
0.000116\\
0.000116\\
0.000118\\
0.000127\\
0.000117\\
0.000116\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000789\\
0.000115\\
0.000118\\
0.000116\\
0.000118\\
0.000117\\
0.000101\\
0.000105\\
0.000102\\
0.000111\\
0.000101\\
0.000101\\
0.000101\\
0.000103\\
0.000111\\
0.000101\\
0.000111\\
0.000104\\
0.000102\\
0.000101\\
0.000101\\
0.000102\\
0.000103\\
0.000101\\
0.000203\\
0.000103\\
0.000102\\
0.000102\\
0.000101\\
0.000107\\
0.000102\\
0.000101\\
0.000102\\
0.000102\\
0.000102\\
0.000111\\
0.000101\\
0.000111\\
0.000102\\
0.000111\\
0.000104\\
0.000101\\
0.000102\\
0.000102\\
0.000111\\
0.000101\\
0.000101\\
0.000101\\
0.000101\\
0.000102\\
0.000102\\
0.000103\\
0.000112\\
0.000102\\
0.000103\\
0.000101\\
0.000102\\
0.000102\\
0.000103\\
0.000102\\
0.000101\\
0.000102\\
0.000102\\
0.000105\\
0.000111\\
0.000101\\
0.000102\\
0.000101\\
0.000102\\
0.000103\\
0.000104\\
0.000103\\
0.000105\\
0.000104\\
0.000105\\
0.000104\\
0.000105\\
0.000106\\
0.000103\\
0.000108\\
0.000104\\
0.000104\\
0.000104\\
0.000104\\
0.000114\\
0.000104\\
0.000104\\
0.000105\\
0.000111\\
0.000103\\
0.000104\\
0.000104\\
0.000105\\
0.000103\\
0.000104\\
0.000113\\
0.000104\\
0.000106\\
0.000104\\
0.000114\\
0.000114\\
0.000107\\
0.000104\\
0.000105\\
0.000104\\
0.000103\\
0.000103\\
0.000103\\
0.000105\\
0.000105\\
0.000104\\
0.000103\\
0.000103\\
0.000113\\
0.000104\\
0.000113\\
0.000104\\
0.000105\\
0.000103\\
0.000103\\
0.000103\\
0.000105\\
0.000103\\
0.000104\\
0.000104\\
0.000104\\
0.000103\\
0.000105\\
0.000103\\
0.000104\\
0.000105\\
0.000103\\
0.000104\\
0.000105\\
0.000110\\
0.000110\\
0.000113\\
0.000110\\
0.000109\\
0.000111\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000110\\
0.000109\\
0.000113\\
0.000111\\
0.000112\\
0.000110\\
0.000111\\
0.000109\\
0.000110\\
0.000110\\
0.000119\\
0.000110\\
0.000111\\
0.000110\\
0.000111\\
0.000109\\
0.000109\\
0.000121\\
0.000110\\
0.000115\\
0.000110\\
0.000111\\
0.000110\\
0.000110\\
0.000110\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000111\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000111\\
0.000110\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000110\\
0.000111\\
0.000109\\
0.000120\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000113\\
0.000120\\
0.000120\\
0.000119\\
0.000123\\
0.000153\\
0.000119\\
0.000120\\
0.000122\\
0.000119\\
0.000120\\
0.000124\\
0.000121\\
0.000121\\
0.000119\\
0.000121\\
0.000121\\
0.000119\\
0.000120\\
0.000128\\
0.000119\\
0.000119\\
0.000121\\
0.000131\\
0.000120\\
0.000131\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000119\\
0.000120\\
0.000132\\
0.000130\\
0.000121\\
0.000131\\
0.000120\\
0.000119\\
0.000131\\
0.000120\\
0.000121\\
0.000120\\
0.000119\\
0.000123\\
0.000120\\
0.000120\\
0.000120\\
0.000122\\
0.000119\\
0.000119\\
0.000126\\
0.000120\\
0.000120\\
0.000121\\
0.000122\\
0.000120\\
0.000119\\
0.000119\\
0.000120\\
0.000120\\
0.000124\\
0.000119\\
0.000120\\
0.000121\\
0.000120\\
0.000119\\
0.000130\\
0.000118\\
0.000119\\
0.000118\\
0.000251\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000124\\
0.000124\\
0.000133\\
0.000124\\
0.000123\\
0.000134\\
0.000118\\
0.000119\\
0.000128\\
0.000118\\
0.000119\\
0.000118\\
0.000119\\
0.000119\\
0.000120\\
0.000120\\
0.000126\\
0.000124\\
0.000123\\
0.000133\\
0.000121\\
0.000121\\
0.000121\\
0.000120\\
0.000119\\
0.000119\\
0.000119\\
0.000120\\
0.000121\\
0.000119\\
0.000123\\
0.000122\\
0.000124\\
0.000124\\
0.000123\\
0.000122\\
0.000126\\
0.000125\\
0.000119\\
0.000122\\
0.000118\\
0.000119\\
0.000118\\
0.000122\\
0.000122\\
0.000118\\
0.000120\\
0.000135\\
0.000122\\
0.000121\\
0.000124\\
0.000134\\
0.000126\\
0.000122\\
0.000120\\
0.000131\\
0.000120\\
0.000119\\
0.000123\\
0.000120\\
0.000134\\
0.000119\\
0.000120\\
0.000119\\
0.000119\\
0.000119\\
0.000131\\
0.000120\\
0.000120\\
0.000120\\
0.000661\\
0.000119\\
0.000122\\
0.000119\\
0.000121\\
0.000119\\
0.000677\\
0.000120\\
0.000120\\
0.000122\\
0.000121\\
0.000119\\
0.000119\\
0.000131\\
0.000120\\
0.000122\\
0.000120\\
0.000140\\
0.000119\\
0.000120\\
0.000119\\
0.000120\\
0.000120\\
0.000121\\
0.000125\\
0.000122\\
0.000119\\
0.000120\\
0.000119\\
0.000119\\
0.000119\\
0.000119\\
0.000120\\
0.000119\\
0.000131\\
0.000120\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000120\\
0.000130\\
0.000119\\
0.000119\\
0.000119\\
0.000127\\
0.000120\\
0.000121\\
0.000112\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000115\\
0.000111\\
0.000111\\
0.000113\\
0.000112\\
0.000112\\
0.000112\\
0.000124\\
0.000113\\
0.000112\\
0.000675\\
0.000113\\
0.000181\\
0.000113\\
0.000122\\
0.000113\\
0.000112\\
0.000701\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000113\\
0.000123\\
0.000112\\
0.000113\\
0.000113\\
0.000112\\
0.000114\\
0.000123\\
0.000116\\
0.000114\\
0.000117\\
0.000124\\
0.000112\\
0.000111\\
0.000111\\
0.000167\\
0.000670\\
0.000112\\
0.000112\\
0.000112\\
0.000123\\
0.000112\\
0.000112\\
0.000112\\
0.000121\\
0.000788\\
0.000124\\
0.000115\\
0.000113\\
0.000113\\
0.000114\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000112\\
0.000108\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000108\\
0.000115\\
0.000115\\
0.000119\\
0.000109\\
0.000109\\
0.000109\\
0.000114\\
0.000110\\
0.000108\\
0.000119\\
0.000109\\
0.000135\\
0.000664\\
0.000110\\
0.000109\\
0.000110\\
0.000115\\
0.000115\\
0.000163\\
0.000118\\
0.000111\\
0.000109\\
0.000110\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000620\\
0.000110\\
0.000118\\
0.000109\\
0.000115\\
0.000115\\
0.000170\\
0.000112\\
0.000109\\
0.000112\\
0.000108\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000637\\
0.000108\\
0.000111\\
0.000120\\
0.000117\\
0.000115\\
0.000115\\
0.000115\\
0.000111\\
0.000111\\
0.000110\\
0.000108\\
0.000112\\
0.000109\\
0.000108\\
0.000128\\
0.000129\\
0.000130\\
0.000131\\
0.000130\\
0.000132\\
0.000175\\
0.000138\\
0.000131\\
0.000135\\
0.000133\\
0.000131\\
0.000129\\
0.000129\\
0.000130\\
0.000129\\
0.000128\\
0.000130\\
0.000197\\
0.000130\\
0.000129\\
0.000134\\
0.000134\\
0.000129\\
0.000131\\
0.000133\\
0.000131\\
0.000129\\
0.000643\\
0.000129\\
0.000854\\
0.000129\\
0.000141\\
0.000129\\
0.000137\\
0.000131\\
0.000132\\
0.000131\\
0.000136\\
0.000131\\
0.000130\\
0.000131\\
0.000130\\
0.000131\\
0.000132\\
0.000620\\
0.000195\\
0.000128\\
0.000128\\
0.000128\\
0.000130\\
0.000131\\
0.000186\\
0.000133\\
0.000131\\
0.000134\\
0.000131\\
0.000158\\
0.000129\\
0.000130\\
0.000143\\
0.000130\\
0.000129\\
0.000129\\
0.000105\\
0.000106\\
0.000106\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000107\\
0.000631\\
0.000106\\
0.000116\\
0.000106\\
0.000106\\
0.000108\\
0.000105\\
0.000116\\
0.000106\\
0.000105\\
0.000114\\
0.000107\\
0.000106\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000108\\
0.000115\\
0.000717\\
0.000105\\
0.000105\\
0.000106\\
0.000105\\
0.000106\\
0.000108\\
0.000105\\
0.000106\\
0.000105\\
0.000742\\
0.000116\\
0.000106\\
0.000105\\
0.000105\\
0.000106\\
0.000106\\
0.000118\\
0.000107\\
0.000106\\
0.000116\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000105\\
0.000105\\
0.000106\\
0.000107\\
0.000107\\
0.000106\\
0.000113\\
0.000105\\
0.000106\\
0.000106\\
0.000119\\
0.000116\\
0.000115\\
0.000116\\
0.000116\\
0.000118\\
0.000118\\
0.000116\\
0.000121\\
0.000120\\
0.000116\\
0.000127\\
0.000118\\
0.000117\\
0.000116\\
0.000142\\
0.000127\\
0.000117\\
0.000124\\
0.000687\\
0.000121\\
0.000116\\
0.000120\\
0.000117\\
0.000116\\
0.000120\\
0.000127\\
0.000117\\
0.000116\\
0.000116\\
0.000119\\
0.000116\\
0.000706\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000115\\
0.000116\\
0.000118\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000119\\
0.000117\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000127\\
0.000118\\
0.000116\\
0.000116\\
0.000116\\
0.000137\\
0.000117\\
0.000119\\
0.000755\\
0.000117\\
0.000118\\
0.000117\\
0.000116\\
0.000116\\
0.000112\\
0.000113\\
0.000122\\
0.000117\\
0.000110\\
0.000121\\
0.000112\\
0.000122\\
0.000112\\
0.000113\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000119\\
0.000113\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000123\\
0.000111\\
0.000114\\
0.000793\\
0.000110\\
0.000112\\
0.000110\\
0.000112\\
0.000112\\
0.000738\\
0.000110\\
0.000110\\
0.000111\\
0.000110\\
0.000113\\
0.000111\\
0.000112\\
0.000111\\
0.000112\\
0.000111\\
0.000950\\
0.000111\\
0.000111\\
0.000111\\
0.000115\\
0.000111\\
0.000111\\
0.000112\\
0.000114\\
0.000114\\
0.000111\\
0.000115\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000112\\
0.000112\\
0.000111\\
0.000101\\
0.000102\\
0.000103\\
0.000101\\
0.000111\\
0.000102\\
0.000101\\
0.000112\\
0.000103\\
0.000103\\
0.000101\\
0.000102\\
0.000103\\
0.000102\\
0.000103\\
0.000104\\
0.000101\\
0.000101\\
0.000113\\
0.000101\\
0.000102\\
0.000101\\
0.000102\\
0.000104\\
0.000112\\
0.000104\\
0.000104\\
0.000101\\
0.000102\\
0.000101\\
0.000101\\
0.000102\\
0.000103\\
0.000102\\
0.000101\\
0.000101\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000101\\
0.000105\\
0.000102\\
0.000104\\
0.000102\\
0.000101\\
0.000674\\
0.000102\\
0.000101\\
0.000105\\
0.000103\\
0.000104\\
0.000107\\
0.000102\\
0.000102\\
0.000101\\
0.000102\\
0.000100\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000103\\
0.000099\\
0.000103\\
0.000098\\
0.000108\\
0.000099\\
0.000099\\
0.000100\\
0.000098\\
0.000100\\
0.000113\\
0.000110\\
0.000102\\
0.000100\\
0.000108\\
0.000100\\
0.000101\\
0.000644\\
0.000108\\
0.000100\\
0.000101\\
0.000099\\
0.000098\\
0.000100\\
0.000100\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000644\\
0.000099\\
0.000108\\
0.000099\\
0.000103\\
0.000103\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000099\\
0.000098\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000101\\
0.000103\\
0.000100\\
0.000098\\
0.000099\\
0.000101\\
0.000099\\
0.000101\\
0.000100\\
0.000108\\
0.000098\\
0.000099\\
0.000103\\
0.000100\\
0.000104\\
0.000708\\
0.000103\\
0.000099\\
0.000102\\
0.000099\\
0.000108\\
0.000137\\
0.000101\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000109\\
0.000099\\
0.000162\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000108\\
0.000099\\
0.000108\\
0.000098\\
0.000099\\
0.000100\\
0.000099\\
0.000098\\
0.000100\\
0.000098\\
0.000099\\
0.000103\\
0.000721\\
0.000099\\
0.000099\\
0.000098\\
0.000108\\
0.000108\\
0.000099\\
0.000101\\
0.000098\\
0.000099\\
0.000100\\
0.000099\\
0.000098\\
0.000099\\
0.000105\\
0.000100\\
0.000098\\
0.000108\\
0.000923\\
0.000099\\
0.000121\\
0.000109\\
0.000114\\
0.000110\\
0.000110\\
0.000112\\
0.000120\\
0.000110\\
0.000112\\
0.000120\\
0.000109\\
0.000109\\
0.000114\\
0.000885\\
0.000110\\
0.000111\\
0.000116\\
0.000110\\
0.000118\\
0.000109\\
0.000111\\
0.000110\\
0.000110\\
0.000121\\
0.000112\\
0.000110\\
0.000112\\
0.000110\\
0.000110\\
0.000111\\
0.000109\\
0.000110\\
0.000110\\
0.000111\\
0.000110\\
0.000111\\
0.000109\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000109\\
0.000109\\
0.000111\\
0.000114\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000110\\
0.000112\\
0.000110\\
0.000109\\
0.000110\\
0.000110\\
0.000111\\
0.000110\\
0.000109\\
0.000120\\
0.000143\\
0.000141\\
0.000142\\
0.000147\\
0.000142\\
0.000142\\
0.000142\\
0.000142\\
0.000141\\
0.000693\\
0.000147\\
0.000143\\
0.000150\\
0.000141\\
0.000141\\
0.000141\\
0.000155\\
0.000142\\
0.000204\\
0.000142\\
0.000141\\
0.000142\\
0.000142\\
0.000141\\
0.000142\\
0.000142\\
0.000144\\
0.000141\\
0.000141\\
0.000157\\
0.000154\\
0.000141\\
0.000143\\
0.000141\\
0.000156\\
0.000142\\
0.000142\\
0.001120\\
0.000142\\
0.000146\\
0.000144\\
0.000142\\
0.000141\\
0.000142\\
0.000142\\
0.000143\\
0.000144\\
0.000141\\
0.000142\\
0.000142\\
0.000144\\
0.000142\\
0.000143\\
0.000143\\
0.000142\\
0.000143\\
0.000146\\
0.000143\\
0.000143\\
0.000143\\
0.000155\\
0.000142\\
0.000142\\
0.000142\\
0.000117\\
0.000743\\
0.000116\\
0.000117\\
0.000116\\
0.000130\\
0.000117\\
0.000117\\
0.000117\\
0.000119\\
0.000116\\
0.000119\\
0.000116\\
0.000116\\
0.000115\\
0.000125\\
0.000116\\
0.000133\\
0.000128\\
0.000118\\
0.000117\\
0.000117\\
0.000116\\
0.000117\\
0.000116\\
0.000127\\
0.000118\\
0.000116\\
0.000118\\
0.000128\\
0.000116\\
0.000114\\
0.000117\\
0.000117\\
0.000117\\
0.000130\\
0.000116\\
0.000117\\
0.000118\\
0.000118\\
0.000116\\
0.000120\\
0.000119\\
0.000117\\
0.000117\\
0.000114\\
0.000949\\
0.000114\\
0.000120\\
0.000120\\
0.000116\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000127\\
0.000126\\
0.000119\\
0.000117\\
0.000117\\
0.000129\\
0.000114\\
0.000115\\
0.000114\\
0.000126\\
0.000127\\
0.000156\\
0.000127\\
0.000126\\
0.000125\\
0.000124\\
0.000126\\
0.000125\\
0.000125\\
0.000127\\
0.000129\\
0.000125\\
0.000126\\
0.000124\\
0.000128\\
0.000127\\
0.000124\\
0.000192\\
0.000126\\
0.000127\\
0.000125\\
0.000136\\
0.000124\\
0.000125\\
0.000126\\
0.000126\\
0.000136\\
0.000125\\
0.000125\\
0.000136\\
0.000129\\
0.000128\\
0.000127\\
0.000128\\
0.000125\\
0.000125\\
0.000124\\
0.000127\\
0.000124\\
0.000127\\
0.000819\\
0.000124\\
0.000127\\
0.000125\\
0.000127\\
0.000126\\
0.000124\\
0.000125\\
0.000125\\
0.000139\\
0.000124\\
0.000127\\
0.000126\\
0.000124\\
0.000125\\
0.000125\\
0.000125\\
0.000125\\
0.000126\\
0.000126\\
0.000125\\
0.000125\\
0.000124\\
0.000098\\
0.000100\\
0.000108\\
0.000108\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000108\\
0.000098\\
0.000108\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000108\\
0.000106\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000102\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000101\\
0.000098\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000100\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000098\\
0.000100\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000101\\
0.000098\\
0.000099\\
0.000100\\
0.000098\\
0.000098\\
0.000101\\
0.000098\\
0.000099\\
0.000099\\
0.000098\\
0.000129\\
0.000127\\
0.000139\\
0.000126\\
0.000134\\
0.000126\\
0.000127\\
0.000127\\
0.000131\\
0.000139\\
0.000129\\
0.000127\\
0.000127\\
0.000128\\
0.000129\\
0.000134\\
0.000129\\
0.000127\\
0.000138\\
0.000127\\
0.000129\\
0.000127\\
0.000128\\
0.000128\\
0.000130\\
0.000139\\
0.000127\\
0.000915\\
0.000166\\
0.000148\\
0.000127\\
0.000132\\
0.000128\\
0.000127\\
0.000127\\
0.000128\\
0.000126\\
0.000127\\
0.000129\\
0.000139\\
0.000128\\
0.000132\\
0.000126\\
0.000130\\
0.000139\\
0.000128\\
0.000131\\
0.000133\\
0.000129\\
0.000127\\
0.000140\\
0.000140\\
0.000127\\
0.000129\\
0.000141\\
0.000126\\
0.000129\\
0.000127\\
0.000127\\
0.000130\\
0.000127\\
0.000128\\
0.000133\\
0.000133\\
0.000103\\
0.000102\\
0.000103\\
0.000102\\
0.000101\\
0.000101\\
0.000102\\
0.000104\\
0.000102\\
0.000102\\
0.000105\\
0.000101\\
0.000104\\
0.000112\\
0.000102\\
0.000103\\
0.000102\\
0.000105\\
0.000110\\
0.000102\\
0.000102\\
0.000111\\
0.000102\\
0.000101\\
0.000102\\
0.000103\\
0.000102\\
0.000101\\
0.000102\\
0.000111\\
0.000106\\
0.000109\\
0.000103\\
0.000105\\
0.000102\\
0.000115\\
0.000104\\
0.000101\\
0.000103\\
0.000102\\
0.000103\\
0.000101\\
0.000113\\
0.000111\\
0.000107\\
0.000109\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000102\\
0.000105\\
0.000104\\
0.000101\\
0.000102\\
0.000103\\
0.000102\\
0.000112\\
0.000101\\
0.000101\\
0.000103\\
0.000102\\
0.000102\\
0.000104\\
0.000120\\
0.000113\\
0.000119\\
0.000111\\
0.000112\\
0.000123\\
0.000111\\
0.000113\\
0.000113\\
0.000112\\
0.000117\\
0.000113\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000114\\
0.000120\\
0.000113\\
0.000112\\
0.000119\\
0.000114\\
0.000112\\
0.000117\\
0.000113\\
0.000112\\
0.000114\\
0.000112\\
0.000122\\
0.000114\\
0.000111\\
0.000111\\
0.000113\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000813\\
0.000111\\
0.000112\\
0.000122\\
0.000115\\
0.000111\\
0.000111\\
0.000111\\
0.000113\\
0.000112\\
0.000113\\
0.000116\\
0.000122\\
0.000122\\
0.000112\\
0.000113\\
0.000111\\
0.000112\\
0.000111\\
0.000112\\
0.000111\\
0.000113\\
0.000111\\
0.000117\\
0.000115\\
0.000103\\
0.000100\\
0.000099\\
0.000099\\
0.000101\\
0.000098\\
0.000108\\
0.000098\\
0.000101\\
0.000098\\
0.000100\\
0.000098\\
0.000100\\
0.000098\\
0.000109\\
0.000099\\
0.000099\\
0.000099\\
0.000113\\
0.000099\\
0.000100\\
0.000108\\
0.000099\\
0.000101\\
0.000109\\
0.000099\\
0.000099\\
0.000101\\
0.000109\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000103\\
0.000100\\
0.000103\\
0.000099\\
0.000102\\
0.000102\\
0.000101\\
0.000099\\
0.000099\\
0.000099\\
0.000102\\
0.000098\\
0.000105\\
0.000108\\
0.000099\\
0.000098\\
0.000098\\
0.000108\\
0.000099\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000098\\
0.000105\\
0.000099\\
0.000100\\
0.000100\\
0.000100\\
0.000099\\
0.000111\\
0.000099\\
0.000100\\
0.000099\\
0.000107\\
0.000099\\
0.000102\\
0.000100\\
0.000108\\
0.000102\\
0.000100\\
0.000101\\
0.000109\\
0.000099\\
0.000100\\
0.000100\\
0.000100\\
0.000099\\
0.000164\\
0.000099\\
0.000099\\
0.000098\\
0.000100\\
0.000109\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000106\\
0.000099\\
0.000099\\
0.000101\\
0.000100\\
0.000101\\
0.000099\\
0.000101\\
0.000100\\
0.000107\\
0.000099\\
0.000100\\
0.000109\\
0.000099\\
0.000100\\
0.000101\\
0.000100\\
0.000100\\
0.000100\\
0.000100\\
0.000102\\
0.000101\\
0.000099\\
0.000100\\
0.000099\\
0.000105\\
0.000099\\
0.000121\\
0.000102\\
0.000099\\
0.000102\\
0.000100\\
0.000100\\
0.000101\\
0.000112\\
0.000109\\
0.000109\\
0.000852\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000109\\
0.000121\\
0.000109\\
0.000111\\
0.000111\\
0.000109\\
0.000110\\
0.000111\\
0.000111\\
0.000110\\
0.000113\\
0.000110\\
0.000110\\
0.000824\\
0.000109\\
0.000111\\
0.000110\\
0.000120\\
0.000109\\
0.000112\\
0.000116\\
0.000810\\
0.000109\\
0.000119\\
0.000109\\
0.000110\\
0.000109\\
0.000110\\
0.000113\\
0.000701\\
0.000110\\
0.000110\\
0.000115\\
0.000109\\
0.000109\\
0.000114\\
0.000120\\
0.000861\\
0.000111\\
0.000110\\
0.000120\\
0.000110\\
0.000110\\
0.000125\\
0.000121\\
0.000110\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000111\\
0.000110\\
0.000119\\
0.000109\\
0.000110\\
0.000139\\
0.000127\\
0.000127\\
0.000716\\
0.000126\\
0.000126\\
0.000126\\
0.000127\\
0.000126\\
0.000127\\
0.000142\\
0.000127\\
0.000130\\
0.000128\\
0.001008\\
0.000128\\
0.000128\\
0.000138\\
0.000141\\
0.000126\\
0.000126\\
0.000126\\
0.000127\\
0.000127\\
0.000128\\
0.000130\\
0.000138\\
0.000127\\
0.000127\\
0.000128\\
0.000743\\
0.000972\\
0.000138\\
0.000128\\
0.000138\\
0.000128\\
0.000126\\
0.000127\\
0.000127\\
0.000127\\
0.000126\\
0.000128\\
0.000128\\
0.000126\\
0.000128\\
0.000127\\
0.000142\\
0.000145\\
0.000128\\
0.000128\\
0.000129\\
0.000126\\
0.000126\\
0.000126\\
0.000127\\
0.000132\\
0.000127\\
0.000128\\
0.000138\\
0.000126\\
0.000127\\
0.000126\\
0.000126\\
0.000126\\
0.000119\\
0.000674\\
0.000131\\
0.000132\\
0.000119\\
0.000120\\
0.000119\\
0.000120\\
0.000121\\
0.000121\\
0.000122\\
0.000119\\
0.000120\\
0.000119\\
0.000120\\
0.000833\\
0.000121\\
0.000120\\
0.000186\\
0.000119\\
0.000131\\
0.000120\\
0.000119\\
0.000119\\
0.000120\\
0.000133\\
0.000120\\
0.000131\\
0.000120\\
0.000132\\
0.000119\\
0.000120\\
0.000120\\
0.000120\\
0.000122\\
0.000130\\
0.000119\\
0.000121\\
0.000120\\
0.000120\\
0.000121\\
0.000122\\
0.000121\\
0.000122\\
0.000119\\
0.000121\\
0.000119\\
0.000121\\
0.000120\\
0.000120\\
0.000120\\
0.000121\\
0.000120\\
0.000119\\
0.000119\\
0.000720\\
0.000119\\
0.000121\\
0.000119\\
0.000121\\
0.000122\\
0.000121\\
0.000119\\
0.000119\\
0.000120\\
0.000123\\
0.000124\\
0.000130\\
0.001070\\
0.000123\\
0.000126\\
0.000124\\
0.000126\\
0.000124\\
0.000123\\
0.000125\\
0.000126\\
0.000125\\
0.000123\\
0.000126\\
0.000136\\
0.000123\\
0.000129\\
0.000121\\
0.000122\\
0.000128\\
0.000136\\
0.000124\\
0.000130\\
0.000125\\
0.000124\\
0.000125\\
0.000124\\
0.000125\\
0.000123\\
0.000122\\
0.000124\\
0.000123\\
0.000121\\
0.000124\\
0.000122\\
0.000129\\
0.000145\\
0.000133\\
0.000125\\
0.000124\\
0.000125\\
0.000125\\
0.000124\\
0.000127\\
0.000124\\
0.000123\\
0.000120\\
0.000121\\
0.000122\\
0.000121\\
0.000122\\
0.000132\\
0.000130\\
0.000136\\
0.000129\\
0.000125\\
0.000124\\
0.000129\\
0.000124\\
0.000124\\
0.000125\\
0.000124\\
0.000116\\
0.000115\\
0.000114\\
0.000113\\
0.000114\\
0.000115\\
0.000116\\
0.000124\\
0.000115\\
0.000115\\
0.000114\\
0.000116\\
0.000115\\
0.000124\\
0.000115\\
0.000115\\
0.000113\\
0.000117\\
0.000124\\
0.000112\\
0.000113\\
0.000115\\
0.000115\\
0.000114\\
0.000115\\
0.000123\\
0.000124\\
0.000115\\
0.000113\\
0.000114\\
0.000114\\
0.000117\\
0.000113\\
0.000115\\
0.000114\\
0.000123\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000116\\
0.000114\\
0.000114\\
0.000160\\
0.000115\\
0.000117\\
0.000124\\
0.000114\\
0.000119\\
0.000113\\
0.000114\\
0.000116\\
0.000114\\
0.000114\\
0.000116\\
0.000113\\
0.000113\\
0.000115\\
0.000116\\
0.000116\\
0.000117\\
0.000113\\
0.000113\\
0.000113\\
0.000101\\
0.000099\\
0.000102\\
0.000099\\
0.000099\\
0.000099\\
0.000108\\
0.000098\\
0.000099\\
0.000109\\
0.000099\\
0.000099\\
0.000098\\
0.000109\\
0.000099\\
0.000100\\
0.000100\\
0.000100\\
0.000106\\
0.000108\\
0.000099\\
0.000099\\
0.000108\\
0.000098\\
0.000100\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000098\\
0.000108\\
0.000099\\
0.000115\\
0.000099\\
0.000108\\
0.000108\\
0.000101\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000108\\
0.000098\\
0.000109\\
0.000108\\
0.000100\\
0.000098\\
0.000100\\
0.000109\\
0.000100\\
0.000101\\
0.000101\\
0.000098\\
0.000100\\
0.000104\\
0.000098\\
0.000100\\
0.000099\\
0.000100\\
0.000098\\
0.000099\\
0.000099\\
0.000108\\
0.000101\\
0.000122\\
0.000110\\
0.000111\\
0.000112\\
0.000112\\
0.000110\\
0.000111\\
0.000113\\
0.000110\\
0.000114\\
0.000115\\
0.000111\\
0.000113\\
0.000111\\
0.000110\\
0.000110\\
0.000112\\
0.000132\\
0.000118\\
0.000111\\
0.000112\\
0.000110\\
0.000111\\
0.000111\\
0.000121\\
0.000115\\
0.000111\\
0.000111\\
0.000121\\
0.000110\\
0.000110\\
0.000120\\
0.000119\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.000111\\
0.001043\\
0.000111\\
0.000111\\
0.000110\\
0.000110\\
0.000111\\
0.000113\\
0.000111\\
0.000111\\
0.000115\\
0.000111\\
0.000111\\
0.000111\\
0.000110\\
0.000111\\
0.000111\\
0.000111\\
0.000110\\
0.000113\\
0.000111\\
0.000113\\
0.000841\\
0.000111\\
0.000110\\
0.000120\\
0.000111\\
0.000121\\
0.000119\\
0.000119\\
0.000118\\
0.000120\\
0.000117\\
0.000121\\
0.000117\\
0.000119\\
0.000118\\
0.000119\\
0.000121\\
0.000119\\
0.000118\\
0.000118\\
0.000120\\
0.000120\\
0.000881\\
0.000126\\
0.000118\\
0.000118\\
0.000120\\
0.000119\\
0.000119\\
0.000120\\
0.000119\\
0.000119\\
0.000118\\
0.000119\\
0.000118\\
0.000124\\
0.000118\\
0.000118\\
0.000119\\
0.000117\\
0.000119\\
0.000118\\
0.000130\\
0.000119\\
0.000117\\
0.000120\\
0.000118\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000119\\
0.000118\\
0.000119\\
0.000121\\
0.000119\\
0.000117\\
0.000119\\
0.000119\\
0.000118\\
0.000119\\
0.000120\\
0.000119\\
0.000118\\
0.000117\\
0.000119\\
0.000120\\
0.000121\\
0.000104\\
0.000104\\
0.000114\\
0.000108\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000107\\
0.000105\\
0.000106\\
0.000113\\
0.000106\\
0.000109\\
0.000104\\
0.000113\\
0.000104\\
0.000113\\
0.000111\\
0.000874\\
0.000109\\
0.000106\\
0.000105\\
0.000113\\
0.000105\\
0.000106\\
0.000109\\
0.000113\\
0.000107\\
0.000106\\
0.000105\\
0.000103\\
0.000106\\
0.000105\\
0.000107\\
0.000106\\
0.000107\\
0.000109\\
0.000106\\
0.000106\\
0.000108\\
0.000104\\
0.000106\\
0.000107\\
0.000105\\
0.000105\\
0.000114\\
0.000113\\
0.000103\\
0.000104\\
0.000106\\
0.000104\\
0.000106\\
0.000108\\
0.000809\\
0.000105\\
0.000105\\
0.000107\\
0.000113\\
0.000108\\
0.000106\\
0.000104\\
0.000108\\
0.000103\\
0.000116\\
0.000112\\
0.000123\\
0.000114\\
0.000111\\
0.000114\\
0.000112\\
0.000112\\
0.000112\\
0.000121\\
0.000114\\
0.000114\\
0.000123\\
0.000111\\
0.000111\\
0.000124\\
0.000112\\
0.000111\\
0.000125\\
0.000111\\
0.000113\\
0.000113\\
0.000112\\
0.000114\\
0.000115\\
0.000113\\
0.000127\\
0.000112\\
0.000111\\
0.000113\\
0.000112\\
0.000111\\
0.000114\\
0.000112\\
0.000119\\
0.000112\\
0.000113\\
0.000114\\
0.000123\\
0.000114\\
0.000113\\
0.000113\\
0.000112\\
0.000112\\
0.000122\\
0.000114\\
0.000115\\
0.000112\\
0.000884\\
0.000112\\
0.000112\\
0.000123\\
0.000112\\
0.000124\\
0.000111\\
0.000113\\
0.000111\\
0.000114\\
0.000112\\
0.000919\\
0.000125\\
0.000122\\
0.000113\\
0.000112\\
0.000105\\
0.000103\\
0.000104\\
0.000111\\
0.000102\\
0.000111\\
0.000105\\
0.000106\\
0.000103\\
0.000112\\
0.000106\\
0.000931\\
0.000103\\
0.000102\\
0.000105\\
0.000103\\
0.000104\\
0.000103\\
0.000110\\
0.000102\\
0.000881\\
0.000112\\
0.000104\\
0.000112\\
0.000104\\
0.000103\\
0.000111\\
0.000108\\
0.000105\\
0.000103\\
0.000102\\
0.000103\\
0.000104\\
0.000103\\
0.000103\\
0.000106\\
0.000104\\
0.000104\\
0.000102\\
0.000102\\
0.000105\\
0.000103\\
0.000108\\
0.000104\\
0.000103\\
0.000104\\
0.000106\\
0.000104\\
0.000105\\
0.000102\\
0.000107\\
0.000103\\
0.000111\\
0.000812\\
0.000111\\
0.000103\\
0.000102\\
0.000111\\
0.000105\\
0.000104\\
0.000103\\
0.000105\\
0.000111\\
0.000104\\
0.000112\\
0.000113\\
0.000113\\
0.000113\\
0.000118\\
0.000112\\
0.000115\\
0.000120\\
0.000121\\
0.000115\\
0.000121\\
0.000121\\
0.000117\\
0.000114\\
0.000118\\
0.000111\\
0.000115\\
0.000114\\
0.000121\\
0.000113\\
0.000117\\
0.000115\\
0.000113\\
0.000113\\
0.000119\\
0.000114\\
0.000121\\
0.000112\\
0.000113\\
0.000114\\
0.000118\\
0.000114\\
0.000112\\
0.000114\\
0.000118\\
0.000113\\
0.000118\\
0.000120\\
0.000112\\
0.000113\\
0.000118\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000118\\
0.000127\\
0.000112\\
0.000114\\
0.000114\\
0.000113\\
0.000117\\
0.000121\\
0.000114\\
0.000116\\
0.000111\\
0.000118\\
0.000114\\
0.000115\\
0.000112\\
0.000120\\
0.000118\\
0.000114\\
0.000113\\
0.000148\\
0.000149\\
0.000149\\
0.000150\\
0.000149\\
0.000158\\
0.000166\\
0.000155\\
0.000160\\
0.000159\\
0.000159\\
0.000155\\
0.000160\\
0.000163\\
0.000159\\
0.000157\\
0.000151\\
0.000151\\
0.000157\\
0.000149\\
0.000148\\
0.001049\\
0.000159\\
0.000158\\
0.000161\\
0.000164\\
0.000156\\
0.000157\\
0.000161\\
0.000165\\
0.000156\\
0.000159\\
0.000149\\
0.000160\\
0.000151\\
0.000149\\
0.000158\\
0.000159\\
0.000159\\
0.000156\\
0.000158\\
0.000157\\
0.000159\\
0.000156\\
0.000159\\
0.000160\\
0.000159\\
0.000160\\
0.000150\\
0.000150\\
0.000147\\
0.000150\\
0.000159\\
0.000160\\
0.000158\\
0.000158\\
0.000155\\
0.000160\\
0.000168\\
0.000160\\
0.000157\\
0.000158\\
0.000154\\
0.000155\\
0.000109\\
0.000107\\
0.000117\\
0.000109\\
0.000109\\
0.000112\\
0.000112\\
0.000121\\
0.000107\\
0.000109\\
0.000108\\
0.000109\\
0.000108\\
0.000108\\
0.000109\\
0.000108\\
0.000116\\
0.000116\\
0.000878\\
0.000108\\
0.000109\\
0.000115\\
0.000108\\
0.000108\\
0.000108\\
0.000107\\
0.000108\\
0.000112\\
0.000108\\
0.000110\\
0.000108\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000109\\
0.000116\\
0.000117\\
0.000882\\
0.000109\\
0.000108\\
0.000108\\
0.000108\\
0.000120\\
0.000116\\
0.000112\\
0.000107\\
0.000122\\
0.000110\\
0.000115\\
0.000106\\
0.000109\\
0.000110\\
0.000108\\
0.000108\\
0.000116\\
0.000108\\
0.000108\\
0.000109\\
0.000107\\
0.000110\\
0.000110\\
0.000110\\
0.000108\\
0.001221\\
0.000122\\
0.000116\\
0.000122\\
0.000122\\
0.000121\\
0.000120\\
0.000121\\
0.000120\\
0.000123\\
0.000121\\
0.000123\\
0.000120\\
0.000122\\
0.000134\\
0.000122\\
0.001042\\
0.000115\\
0.000124\\
0.000124\\
0.000121\\
0.000121\\
0.000123\\
0.000122\\
0.000120\\
0.000122\\
0.000121\\
0.000122\\
0.000125\\
0.000121\\
0.000123\\
0.000121\\
0.000122\\
0.000117\\
0.000122\\
0.000125\\
0.000125\\
0.000122\\
0.000125\\
0.000122\\
0.000124\\
0.000127\\
0.000122\\
0.000121\\
0.000121\\
0.000124\\
0.000122\\
0.000123\\
0.000126\\
0.000856\\
0.000127\\
0.000122\\
0.000124\\
0.000121\\
0.000124\\
0.000127\\
0.000122\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000122\\
0.000121\\
0.000123\\
0.000105\\
0.000103\\
0.000101\\
0.000105\\
0.000100\\
0.000102\\
0.000100\\
0.000106\\
0.000103\\
0.000102\\
0.000101\\
0.000102\\
0.000102\\
0.000101\\
0.000101\\
0.000104\\
0.000103\\
0.000154\\
0.000172\\
0.000100\\
0.001200\\
0.000100\\
0.000100\\
0.000105\\
0.000101\\
0.000105\\
0.000108\\
0.000100\\
0.000107\\
0.000100\\
0.000100\\
0.000101\\
0.000109\\
0.000102\\
0.000109\\
0.000099\\
0.000108\\
0.000101\\
0.000102\\
0.000109\\
0.000106\\
0.000100\\
0.000103\\
0.000103\\
0.000103\\
0.000103\\
0.000108\\
0.000101\\
0.000102\\
0.000158\\
0.000101\\
0.000100\\
0.000101\\
0.000107\\
0.000099\\
0.000103\\
0.000103\\
0.000101\\
0.000112\\
0.000104\\
0.000107\\
0.000101\\
0.000102\\
0.000100\\
0.000126\\
0.000130\\
0.000125\\
0.000125\\
0.000125\\
0.000127\\
0.000124\\
0.000125\\
0.000126\\
0.000126\\
0.000126\\
0.000125\\
0.000135\\
0.000124\\
0.000125\\
0.000124\\
0.000125\\
0.000125\\
0.000132\\
0.000134\\
0.000126\\
0.000126\\
0.000229\\
0.000129\\
0.000124\\
0.000125\\
0.000125\\
0.000127\\
0.000126\\
0.000127\\
0.000128\\
0.000134\\
0.000135\\
0.000126\\
0.000127\\
0.000127\\
0.000129\\
0.000124\\
0.000127\\
0.000126\\
0.000124\\
0.000125\\
0.000125\\
0.000124\\
0.000932\\
0.000125\\
0.000125\\
0.000127\\
0.000124\\
0.000126\\
0.000228\\
0.000127\\
0.000141\\
0.000135\\
0.000125\\
0.000135\\
0.000126\\
0.000125\\
0.000124\\
0.000125\\
0.000127\\
0.000124\\
0.000251\\
0.000905\\
0.000105\\
0.000107\\
0.000105\\
0.000114\\
0.000114\\
0.000105\\
0.000105\\
0.000106\\
0.000105\\
0.000105\\
0.000105\\
0.000106\\
0.000104\\
0.000105\\
0.000105\\
0.000105\\
0.000106\\
0.000106\\
0.000112\\
0.000106\\
0.000104\\
0.000105\\
0.000105\\
0.000104\\
0.000104\\
0.000116\\
0.000118\\
0.000105\\
0.000112\\
0.000105\\
0.000107\\
0.000114\\
0.000999\\
0.000106\\
0.000104\\
0.000106\\
0.000106\\
0.000106\\
0.000105\\
0.000108\\
0.000105\\
0.000104\\
0.000104\\
0.000104\\
0.000107\\
0.000104\\
0.000105\\
0.000105\\
0.000108\\
0.000999\\
0.000105\\
0.000105\\
0.000105\\
0.000105\\
0.000104\\
0.000106\\
0.000105\\
0.000106\\
0.000104\\
0.000105\\
0.000106\\
0.000115\\
0.000108\\
0.000104\\
0.000101\\
0.001072\\
0.000099\\
0.000098\\
0.000098\\
0.000098\\
0.000099\\
0.000108\\
0.000098\\
0.000099\\
0.000101\\
0.000100\\
0.000098\\
0.000102\\
0.000099\\
0.000106\\
0.000098\\
0.000099\\
0.000159\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000100\\
0.000099\\
0.000099\\
0.000098\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000102\\
0.000099\\
0.000098\\
0.000099\\
0.000100\\
0.000107\\
0.000100\\
0.000098\\
0.000101\\
0.000099\\
0.000098\\
0.000099\\
0.000108\\
0.000100\\
0.000100\\
0.000098\\
0.000108\\
0.000098\\
0.000100\\
0.000107\\
0.000098\\
0.000098\\
0.000101\\
0.000098\\
0.000108\\
0.000098\\
0.000098\\
0.000100\\
0.000107\\
0.000113\\
0.000107\\
0.000116\\
0.000106\\
0.000116\\
0.000106\\
0.000117\\
0.000117\\
0.000107\\
0.000106\\
0.000106\\
0.000108\\
0.000106\\
0.000106\\
0.000106\\
0.001001\\
0.000113\\
0.000116\\
0.000116\\
0.000107\\
0.000107\\
0.000108\\
0.000116\\
0.000105\\
0.000106\\
0.000106\\
0.000106\\
0.000107\\
0.000106\\
0.000106\\
0.000109\\
0.000106\\
0.000107\\
0.000106\\
0.000110\\
0.000106\\
0.000108\\
0.000116\\
0.000109\\
0.000127\\
0.000108\\
0.000106\\
0.000116\\
0.000107\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000106\\
0.000107\\
0.000107\\
0.001199\\
0.000106\\
0.000110\\
0.000108\\
0.000106\\
0.000117\\
0.000106\\
0.000108\\
0.000117\\
0.000106\\
0.000106\\
0.000110\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000118\\
0.000115\\
0.000116\\
0.000116\\
0.000115\\
0.000115\\
0.000121\\
0.000116\\
0.000117\\
0.000115\\
0.000122\\
0.000116\\
0.001067\\
0.000128\\
0.000118\\
0.000116\\
0.000115\\
0.000115\\
0.000116\\
0.000126\\
0.000118\\
0.000126\\
0.000118\\
0.000117\\
0.000116\\
0.000117\\
0.000129\\
0.000115\\
0.000115\\
0.000116\\
0.001052\\
0.000122\\
0.001083\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000116\\
0.000117\\
0.000118\\
0.000117\\
0.000118\\
0.000118\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000115\\
0.000120\\
0.000116\\
0.000116\\
0.000117\\
0.000120\\
0.000115\\
0.000117\\
0.000119\\
0.000117\\
0.000119\\
0.000124\\
0.000126\\
0.000127\\
0.000124\\
0.000124\\
0.000124\\
0.000125\\
0.000125\\
0.001021\\
0.000126\\
0.000125\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000125\\
0.000125\\
0.000125\\
0.000190\\
0.000124\\
0.000126\\
0.000125\\
0.000126\\
0.000125\\
0.000123\\
0.000135\\
0.000124\\
0.000136\\
0.000127\\
0.000124\\
0.000129\\
0.000131\\
0.000123\\
0.000125\\
0.000124\\
0.001116\\
0.000124\\
0.000124\\
0.000125\\
0.000124\\
0.000125\\
0.001438\\
0.000124\\
0.000125\\
0.000126\\
0.000124\\
0.000124\\
0.000127\\
0.000124\\
0.000125\\
0.000124\\
0.000126\\
0.000127\\
0.000125\\
0.000124\\
0.000126\\
0.000123\\
0.000132\\
0.000124\\
0.000124\\
0.000125\\
0.000127\\
0.000125\\
0.000126\\
0.000122\\
0.000112\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000113\\
0.000111\\
0.000122\\
0.000111\\
0.000112\\
0.000112\\
0.000111\\
0.000114\\
0.000121\\
0.000111\\
0.000112\\
0.000111\\
0.000119\\
0.000111\\
0.000112\\
0.000112\\
0.000122\\
0.000111\\
0.000111\\
0.000110\\
0.000110\\
0.000113\\
0.000111\\
0.000121\\
0.000111\\
0.000123\\
0.000112\\
0.000112\\
0.000114\\
0.000121\\
0.000112\\
0.000111\\
0.000111\\
0.000122\\
0.000112\\
0.000112\\
0.000111\\
0.000118\\
0.000111\\
0.000111\\
0.000114\\
0.000111\\
0.000122\\
0.000111\\
0.000114\\
0.000112\\
0.000122\\
0.000111\\
0.000112\\
0.001021\\
0.000112\\
0.000111\\
0.000112\\
0.000112\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000127\\
0.000126\\
0.000125\\
0.000126\\
0.000126\\
0.000124\\
0.000131\\
0.001102\\
0.000128\\
0.000126\\
0.000127\\
0.000126\\
0.000125\\
0.000123\\
0.000123\\
0.000122\\
0.000130\\
0.000125\\
0.000136\\
0.000125\\
0.000128\\
0.000128\\
0.000125\\
0.000136\\
0.000126\\
0.001412\\
0.000126\\
0.000128\\
0.000123\\
0.000122\\
0.000121\\
0.000123\\
0.000127\\
0.000127\\
0.000128\\
0.000142\\
0.000126\\
0.001002\\
0.000128\\
0.000127\\
0.000126\\
0.000126\\
0.000127\\
0.000129\\
0.000123\\
0.000122\\
0.000122\\
0.000133\\
0.000126\\
0.000124\\
0.000128\\
0.000129\\
0.000128\\
0.000127\\
0.000131\\
0.000129\\
0.000126\\
0.000129\\
0.000126\\
0.000123\\
0.000123\\
0.000122\\
0.000135\\
0.000125\\
0.000107\\
0.000108\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000118\\
0.000111\\
0.000108\\
0.000109\\
0.000109\\
0.000110\\
0.000108\\
0.000108\\
0.000111\\
0.000110\\
0.000169\\
0.000108\\
0.000108\\
0.000108\\
0.000110\\
0.000118\\
0.000108\\
0.000109\\
0.000109\\
0.000107\\
0.000107\\
0.000108\\
0.000108\\
0.000118\\
0.000109\\
0.000112\\
0.000109\\
0.000113\\
0.000107\\
0.000107\\
0.000107\\
0.000108\\
0.000117\\
0.000108\\
0.000118\\
0.000108\\
0.000109\\
0.000118\\
0.000108\\
0.000108\\
0.000109\\
0.000119\\
0.000108\\
0.000108\\
0.000109\\
0.000117\\
0.000108\\
0.000109\\
0.000107\\
0.000107\\
0.000107\\
0.000107\\
0.001064\\
0.000109\\
0.000108\\
0.000109\\
0.000102\\
0.000102\\
0.000101\\
0.000105\\
0.000101\\
0.000101\\
0.000104\\
0.000101\\
0.000111\\
0.000103\\
0.000101\\
0.000102\\
0.000102\\
0.000101\\
0.000103\\
0.000101\\
0.000101\\
0.000102\\
0.000110\\
0.000102\\
0.000104\\
0.000102\\
0.000101\\
0.000101\\
0.000101\\
0.000111\\
0.000111\\
0.000101\\
0.000101\\
0.000102\\
0.000102\\
0.000101\\
0.000101\\
0.000102\\
0.000101\\
0.000102\\
0.000102\\
0.000101\\
0.000102\\
0.000102\\
0.000103\\
0.000111\\
0.000103\\
0.000101\\
0.000111\\
0.000101\\
0.000102\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000102\\
0.000111\\
0.000101\\
0.000113\\
0.000102\\
0.000103\\
0.001050\\
0.000101\\
0.000174\\
0.000101\\
0.000103\\
0.000101\\
0.000104\\
0.000121\\
0.000111\\
0.000121\\
0.000112\\
0.000111\\
0.000111\\
0.000111\\
0.000110\\
0.000111\\
0.000110\\
0.000113\\
0.000110\\
0.000112\\
0.000110\\
0.000111\\
0.000110\\
0.000110\\
0.000111\\
0.000174\\
0.000111\\
0.000112\\
0.000110\\
0.000121\\
0.000111\\
0.000112\\
0.000114\\
0.000112\\
0.000111\\
0.000120\\
0.000111\\
0.000110\\
0.000111\\
0.000111\\
0.000114\\
0.000117\\
0.000111\\
0.000120\\
0.000110\\
0.000110\\
0.000110\\
0.000112\\
0.000110\\
0.000116\\
0.000110\\
0.000112\\
0.000112\\
0.000110\\
0.000112\\
0.000110\\
0.000113\\
0.000110\\
0.000121\\
0.000111\\
0.000110\\
0.000110\\
0.000110\\
0.000112\\
0.000110\\
0.000110\\
0.000110\\
0.000111\\
0.000110\\
0.000121\\
0.000110\\
0.000099\\
0.001021\\
0.000100\\
0.000099\\
0.000100\\
0.000099\\
0.000101\\
0.000100\\
0.000100\\
0.000098\\
0.000099\\
0.000098\\
0.000105\\
0.000108\\
0.000099\\
0.000099\\
0.000099\\
0.000099\\
0.000133\\
0.000099\\
0.000108\\
0.000099\\
0.000098\\
0.000100\\
0.000108\\
0.000099\\
0.000099\\
0.000100\\
0.000100\\
0.000099\\
0.000100\\
0.000109\\
0.000098\\
0.000100\\
0.000110\\
0.000098\\
0.000108\\
0.000101\\
0.000108\\
0.000098\\
0.000100\\
0.000109\\
0.000108\\
0.000102\\
0.000106\\
0.000099\\
0.000099\\
0.000108\\
0.000099\\
0.000102\\
0.000098\\
0.000098\\
0.000114\\
0.001127\\
0.000098\\
0.000101\\
0.000098\\
0.000101\\
0.000098\\
0.000099\\
0.000101\\
0.000099\\
0.000100\\
0.000099\\
0.000125\\
0.000137\\
0.000124\\
0.000122\\
0.000134\\
0.000122\\
0.000122\\
0.000124\\
0.000122\\
0.000121\\
0.000122\\
0.000123\\
0.000122\\
0.000122\\
0.001022\\
0.000127\\
0.000126\\
0.000128\\
0.000131\\
0.000122\\
0.000123\\
0.000123\\
0.000122\\
0.000125\\
0.000125\\
0.000122\\
0.000122\\
0.000123\\
0.000124\\
0.000122\\
0.000123\\
0.000122\\
0.000138\\
0.000127\\
0.000122\\
0.000134\\
0.000123\\
0.000123\\
0.000123\\
0.000122\\
0.000123\\
0.000122\\
0.000123\\
0.000133\\
0.000123\\
0.000123\\
0.000124\\
0.000122\\
0.000125\\
0.000122\\
0.000127\\
0.000925\\
0.000123\\
0.000122\\
0.001212\\
0.000126\\
0.000122\\
0.000124\\
0.000123\\
0.000123\\
0.000123\\
0.000126\\
0.000127\\
0.000122\\
0.000126\\
0.000115\\
0.000118\\
0.000116\\
0.000116\\
0.000127\\
0.000118\\
0.000115\\
0.000115\\
0.000117\\
0.000117\\
0.000118\\
0.000115\\
0.000117\\
0.000117\\
0.000120\\
0.000116\\
0.000116\\
0.000124\\
0.000117\\
0.000117\\
0.000116\\
0.000115\\
0.000119\\
0.000116\\
0.000117\\
0.000116\\
0.000120\\
0.000117\\
0.000119\\
0.000121\\
0.000129\\
0.000125\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000117\\
0.000115\\
0.000116\\
0.000120\\
0.000123\\
0.000116\\
0.000117\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000128\\
0.000116\\
0.000115\\
0.000119\\
0.000118\\
0.000117\\
0.000117\\
0.001319\\
0.000120\\
0.000119\\
0.000107\\
0.000105\\
0.000102\\
0.000102\\
0.000104\\
0.000111\\
0.000102\\
0.000102\\
0.000108\\
0.000101\\
0.000105\\
0.000104\\
0.000105\\
0.000104\\
0.000103\\
0.000112\\
0.000104\\
0.000103\\
0.000111\\
0.000102\\
0.000102\\
0.000102\\
0.000104\\
0.000108\\
0.000112\\
0.000133\\
0.000102\\
0.000102\\
0.000106\\
0.000111\\
0.000102\\
0.000102\\
0.000104\\
0.000103\\
0.000104\\
0.000104\\
0.000103\\
0.000102\\
0.000102\\
0.000102\\
0.000103\\
0.000103\\
0.000102\\
0.000103\\
0.000103\\
0.000112\\
0.000102\\
0.000102\\
0.000103\\
0.000103\\
0.000103\\
0.000112\\
0.000103\\
0.000102\\
0.000113\\
0.000101\\
0.000102\\
0.000112\\
0.000112\\
0.000103\\
0.000103\\
0.000102\\
0.000104\\
0.000102\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000131\\
0.000132\\
0.000132\\
0.000135\\
0.000206\\
0.000136\\
0.000145\\
0.000134\\
0.000134\\
0.000131\\
0.000133\\
0.000131\\
0.000145\\
0.000295\\
0.000131\\
0.000133\\
0.000148\\
0.000142\\
0.000132\\
0.000132\\
0.000236\\
0.000131\\
0.000131\\
0.000136\\
0.000134\\
0.000132\\
0.000134\\
0.000131\\
0.000131\\
0.000133\\
0.000132\\
0.000132\\
0.000140\\
0.000295\\
0.000131\\
0.000132\\
0.000134\\
0.000151\\
0.000135\\
0.000171\\
0.000132\\
0.000131\\
0.000259\\
0.000132\\
0.000132\\
0.000131\\
0.000132\\
0.000135\\
0.000143\\
0.000136\\
0.000260\\
0.000131\\
0.000132\\
0.000132\\
0.000131\\
0.000133\\
0.000133\\
0.000132\\
0.000133\\
0.000131\\
0.000135\\
0.000131\\
0.000131\\
0.000134\\
0.000125\\
0.000127\\
0.000125\\
0.000150\\
0.000126\\
0.000126\\
0.000124\\
0.000123\\
0.000127\\
0.000125\\
0.000124\\
0.000124\\
0.000124\\
0.000127\\
0.000164\\
0.000124\\
0.000123\\
0.000138\\
0.000124\\
0.000124\\
0.000123\\
0.000123\\
0.000123\\
0.000124\\
0.000153\\
0.000126\\
0.000125\\
0.000169\\
0.000130\\
0.000127\\
0.000124\\
0.000124\\
0.000124\\
0.000124\\
0.000125\\
0.000127\\
0.000124\\
0.000126\\
0.000123\\
0.000123\\
0.000123\\
0.000126\\
0.000124\\
0.000136\\
0.000125\\
0.000125\\
0.000123\\
0.000124\\
0.000138\\
0.000125\\
0.000125\\
0.000136\\
0.000124\\
0.000123\\
0.000136\\
0.000125\\
0.000123\\
0.000125\\
0.000124\\
0.000124\\
0.000124\\
0.000125\\
0.000128\\
0.000127\\
0.000115\\
0.000113\\
0.000115\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000113\\
0.000158\\
0.000112\\
0.000111\\
0.000113\\
0.000113\\
0.000112\\
0.000112\\
0.000115\\
0.000112\\
0.000122\\
0.000112\\
0.000114\\
0.000111\\
0.000112\\
0.000112\\
0.000113\\
0.000118\\
0.000115\\
0.000114\\
0.000112\\
0.000112\\
0.000113\\
0.000112\\
0.000118\\
0.000112\\
0.000155\\
0.000113\\
0.000111\\
0.000135\\
0.000126\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000121\\
0.000128\\
0.000120\\
0.000112\\
0.000123\\
0.000113\\
0.000112\\
0.000123\\
0.000112\\
0.000114\\
0.000114\\
0.000111\\
0.000115\\
0.000111\\
0.000124\\
0.000113\\
0.000111\\
0.000112\\
0.000141\\
0.000140\\
0.000141\\
0.000143\\
0.000143\\
0.000141\\
0.000154\\
0.000141\\
0.000141\\
0.000140\\
0.000143\\
0.000140\\
0.000140\\
0.000154\\
0.000140\\
0.000141\\
0.000140\\
0.000141\\
0.000141\\
0.000148\\
0.000140\\
0.000142\\
0.000141\\
0.000144\\
0.000141\\
0.000140\\
0.000141\\
0.000148\\
0.000141\\
0.000140\\
0.000140\\
0.000140\\
0.000141\\
0.000140\\
0.000144\\
0.000144\\
0.000141\\
0.000141\\
0.000141\\
0.000142\\
0.000141\\
0.000140\\
0.000142\\
0.000140\\
0.000143\\
0.000141\\
0.000141\\
0.000141\\
0.000244\\
0.000141\\
0.000140\\
0.000140\\
0.000195\\
0.000141\\
0.000141\\
0.000140\\
0.000142\\
0.000140\\
0.000143\\
0.000154\\
0.000141\\
0.000142\\
0.000141\\
0.000140\\
0.000124\\
0.000116\\
0.000118\\
0.000114\\
0.000120\\
0.000122\\
0.000132\\
0.000122\\
0.000124\\
0.000123\\
0.000122\\
0.000124\\
0.000120\\
0.000121\\
0.000137\\
0.000120\\
0.000122\\
0.000113\\
0.000114\\
0.000114\\
0.000122\\
0.000121\\
0.000121\\
0.000121\\
0.000123\\
0.000121\\
0.000121\\
0.000126\\
0.000122\\
0.000122\\
0.000123\\
0.000121\\
0.000122\\
0.000114\\
0.000114\\
0.000128\\
0.000122\\
0.000120\\
0.000122\\
0.000120\\
0.000123\\
0.000138\\
0.000121\\
0.000123\\
0.000122\\
0.000121\\
0.000255\\
0.000122\\
0.000126\\
0.000114\\
0.000113\\
0.000114\\
0.000121\\
0.000121\\
0.000122\\
0.000121\\
0.000123\\
0.000121\\
0.000121\\
0.000131\\
0.000122\\
0.000123\\
0.000123\\
0.000120\\
0.000108\\
0.000109\\
0.000112\\
0.000113\\
0.000267\\
0.000108\\
0.000110\\
0.000108\\
0.000109\\
0.000109\\
0.000108\\
0.000109\\
0.000111\\
0.000111\\
0.000111\\
0.000112\\
0.000109\\
0.000111\\
0.000113\\
0.000121\\
0.000109\\
0.000108\\
0.000108\\
0.000110\\
0.000110\\
0.000110\\
0.000112\\
0.000109\\
0.000112\\
0.000119\\
0.000109\\
0.000110\\
0.000109\\
0.000112\\
0.000108\\
0.000108\\
0.000113\\
0.000108\\
0.000111\\
0.000109\\
0.000125\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000110\\
0.000212\\
0.000108\\
0.000108\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000109\\
0.000112\\
0.000108\\
0.000108\\
0.000109\\
0.000109\\
0.000110\\
0.000108\\
0.000110\\
0.000267\\
0.000133\\
0.000133\\
0.000134\\
0.000131\\
0.000131\\
0.000131\\
0.000132\\
0.000131\\
0.000133\\
0.000131\\
0.000148\\
0.000133\\
0.000131\\
0.000137\\
0.000132\\
0.000132\\
0.000131\\
0.000131\\
0.000131\\
0.000132\\
0.000162\\
0.000132\\
0.000132\\
0.000132\\
0.000131\\
0.000131\\
0.000131\\
0.000143\\
0.000132\\
0.000132\\
0.000132\\
0.000131\\
0.000132\\
0.000132\\
0.000136\\
0.000134\\
0.000134\\
0.000132\\
0.000131\\
0.000135\\
0.000144\\
0.000312\\
0.000143\\
0.000133\\
0.000144\\
0.000144\\
0.000144\\
0.000141\\
0.000259\\
0.000133\\
0.000132\\
0.000131\\
0.000131\\
0.000131\\
0.000147\\
0.000174\\
0.000131\\
0.000132\\
0.000132\\
0.000132\\
0.000131\\
0.000143\\
0.000131\\
0.000111\\
0.000112\\
0.000161\\
0.000112\\
0.000111\\
0.000111\\
0.000113\\
0.000112\\
0.000112\\
0.000111\\
0.000113\\
0.000115\\
0.000113\\
0.000124\\
0.000112\\
0.000117\\
0.000111\\
0.000113\\
0.000143\\
0.000113\\
0.000111\\
0.000111\\
0.000112\\
0.000111\\
0.000114\\
0.000111\\
0.000112\\
0.000112\\
0.000112\\
0.000112\\
0.000111\\
0.000115\\
0.000112\\
0.000112\\
0.000112\\
0.000111\\
0.000114\\
0.000112\\
0.000113\\
0.000112\\
0.000117\\
0.000115\\
0.000112\\
0.000111\\
0.000303\\
0.000113\\
0.000111\\
0.000122\\
0.000121\\
0.000112\\
0.000111\\
0.000152\\
0.000117\\
0.000112\\
0.000111\\
0.000111\\
0.000112\\
0.000112\\
0.000113\\
0.000113\\
0.000123\\
0.000126\\
0.000114\\
0.000112\\
0.000110\\
0.000110\\
0.000121\\
0.000110\\
0.000116\\
0.000111\\
0.000110\\
0.000110\\
0.000115\\
0.000346\\
0.000111\\
0.000110\\
0.000109\\
0.000114\\
0.000110\\
0.000108\\
0.000115\\
0.000110\\
0.000113\\
0.000112\\
0.000111\\
0.000115\\
0.000109\\
0.000111\\
0.000162\\
0.000110\\
0.000109\\
0.000108\\
0.000111\\
0.000112\\
0.000110\\
0.000113\\
0.000112\\
0.000109\\
0.000116\\
0.000111\\
0.000110\\
0.000112\\
0.000131\\
0.000356\\
0.000111\\
0.000108\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000108\\
0.000109\\
0.000214\\
0.000113\\
0.000115\\
0.000110\\
0.000112\\
0.000110\\
0.000110\\
0.000114\\
0.000111\\
0.000108\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000111\\
0.000110\\
0.000116\\
0.000118\\
0.000116\\
0.000161\\
0.000114\\
0.000115\\
0.000114\\
0.000115\\
0.000322\\
0.000115\\
0.000115\\
0.000114\\
0.000115\\
0.000117\\
0.000114\\
0.000114\\
0.000118\\
0.000128\\
0.000117\\
0.000117\\
0.000129\\
0.000117\\
0.000115\\
0.000116\\
0.000116\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000119\\
0.000125\\
0.000119\\
0.000128\\
0.000117\\
0.000114\\
0.000114\\
0.000114\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000114\\
0.000116\\
0.000116\\
0.000125\\
0.000117\\
0.000118\\
0.000124\\
0.000114\\
0.000116\\
0.000114\\
0.000115\\
0.000116\\
0.000114\\
0.000125\\
0.000116\\
0.000122\\
0.000119\\
0.000119\\
0.000114\\
0.000111\\
0.000111\\
0.000108\\
0.000112\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000314\\
0.000108\\
0.000111\\
0.000113\\
0.000120\\
0.000109\\
0.000111\\
0.000111\\
0.000109\\
0.000131\\
0.000109\\
0.000111\\
0.000108\\
0.000110\\
0.000108\\
0.000109\\
0.000108\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000109\\
0.000116\\
0.000109\\
0.000110\\
0.000117\\
0.000112\\
0.000109\\
0.000171\\
0.000111\\
0.000109\\
0.000109\\
0.000117\\
0.000113\\
0.000110\\
0.000119\\
0.000109\\
0.000119\\
0.000109\\
0.000109\\
0.000110\\
0.000110\\
0.000111\\
0.000112\\
0.000111\\
0.000110\\
0.000110\\
0.000112\\
0.000126\\
0.000128\\
0.000129\\
0.000127\\
0.000128\\
0.000127\\
0.000123\\
0.000122\\
0.000125\\
0.000122\\
0.000123\\
0.000127\\
0.000126\\
0.000143\\
0.000122\\
0.000338\\
0.000130\\
0.000125\\
0.000125\\
0.000125\\
0.000122\\
0.000123\\
0.000127\\
0.000122\\
0.000147\\
0.000125\\
0.000123\\
0.000121\\
0.000122\\
0.000121\\
0.000121\\
0.000123\\
0.000125\\
0.000127\\
0.000181\\
0.000125\\
0.000123\\
0.000124\\
0.000126\\
0.000122\\
0.000123\\
0.000121\\
0.000126\\
0.000121\\
0.000131\\
0.000123\\
0.000121\\
0.000121\\
0.000135\\
0.000126\\
0.000127\\
0.000128\\
0.000125\\
0.000123\\
0.000138\\
0.000124\\
0.000123\\
0.000152\\
0.000144\\
0.000124\\
0.000123\\
0.000121\\
0.000122\\
0.000133\\
0.000108\\
0.000345\\
0.000111\\
0.000109\\
0.000110\\
0.000109\\
0.000111\\
0.000110\\
0.000110\\
0.000109\\
0.000109\\
0.000121\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000108\\
0.000111\\
0.000110\\
0.000109\\
0.000113\\
0.000109\\
0.000109\\
0.000108\\
0.000115\\
0.000473\\
0.000110\\
0.000109\\
0.000109\\
0.000110\\
0.000151\\
0.000110\\
0.000109\\
0.000119\\
0.000108\\
0.000111\\
0.000111\\
0.000117\\
0.000108\\
0.000109\\
0.000124\\
0.000112\\
0.000111\\
0.000109\\
0.000109\\
0.000108\\
0.000118\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000108\\
0.000109\\
0.000109\\
0.000110\\
0.000111\\
0.000121\\
0.000113\\
0.000117\\
0.000117\\
0.000121\\
0.000117\\
0.000117\\
0.000116\\
0.000118\\
0.000117\\
0.000116\\
0.000118\\
0.000116\\
0.000116\\
0.000129\\
0.000118\\
0.000117\\
0.000116\\
0.000119\\
0.000118\\
0.000118\\
0.000128\\
0.000117\\
0.000117\\
0.000122\\
0.000118\\
0.000117\\
0.000118\\
0.000120\\
0.000119\\
0.000116\\
0.000116\\
0.000116\\
0.000118\\
0.000169\\
0.000129\\
0.000116\\
0.000116\\
0.000116\\
0.000116\\
0.000123\\
0.000117\\
0.000116\\
0.000117\\
0.000119\\
0.000396\\
0.000148\\
0.000117\\
0.000117\\
0.000119\\
0.000126\\
0.000117\\
0.000116\\
0.000116\\
0.000116\\
0.000129\\
0.000117\\
0.000120\\
0.000117\\
0.000121\\
0.000418\\
0.000118\\
0.000117\\
0.000116\\
0.000118\\
0.000116\\
0.000121\\
0.000133\\
0.000125\\
0.000124\\
0.000120\\
0.000122\\
0.000122\\
0.000123\\
0.000121\\
0.000123\\
0.000186\\
0.000124\\
0.000401\\
0.000188\\
0.000124\\
0.000123\\
0.000121\\
0.000191\\
0.000145\\
0.000122\\
0.000130\\
0.000125\\
0.000125\\
0.000120\\
0.000142\\
0.000132\\
0.000121\\
0.000121\\
0.000121\\
0.000120\\
0.000122\\
0.000125\\
0.000121\\
0.000122\\
0.000124\\
0.000123\\
0.000130\\
0.000120\\
0.000192\\
0.000121\\
0.000122\\
0.000122\\
0.000121\\
0.000120\\
0.000121\\
0.000120\\
0.000443\\
0.000396\\
0.000127\\
0.000123\\
0.000121\\
0.000124\\
0.000132\\
0.000119\\
0.000121\\
0.000120\\
0.000119\\
0.000120\\
0.000123\\
0.000130\\
0.000121\\
0.000122\\
0.000123\\
0.000120\\
0.000146\\
0.000137\\
0.000138\\
0.000137\\
0.000136\\
0.000136\\
0.000138\\
0.000142\\
0.000212\\
0.000136\\
0.000136\\
0.000138\\
0.000138\\
0.000137\\
0.000136\\
0.000138\\
0.000137\\
0.000137\\
0.000136\\
0.000141\\
0.000138\\
0.000140\\
0.000139\\
0.000136\\
0.000140\\
0.000139\\
0.000138\\
0.000139\\
0.000199\\
0.000136\\
0.000136\\
0.000138\\
0.000138\\
0.000136\\
0.000145\\
0.000137\\
0.000140\\
0.000149\\
0.000141\\
0.000141\\
0.000138\\
0.000136\\
0.000139\\
0.000136\\
0.000143\\
0.000136\\
0.000136\\
0.000136\\
0.000147\\
0.000137\\
0.000353\\
0.000137\\
0.000150\\
0.000139\\
0.000138\\
0.000139\\
0.000136\\
0.000136\\
0.000138\\
0.000139\\
0.000139\\
0.000139\\
0.000136\\
0.000136\\
0.000146\\
0.000146\\
0.000147\\
0.000146\\
0.000160\\
0.000150\\
0.000146\\
0.000149\\
0.000147\\
0.000160\\
0.000147\\
0.000147\\
0.000152\\
0.000148\\
0.000145\\
0.000147\\
0.000146\\
0.000146\\
0.000146\\
0.000150\\
0.000146\\
0.000149\\
0.000149\\
0.000146\\
0.000148\\
0.000514\\
0.000146\\
0.000146\\
0.000146\\
0.000147\\
0.000146\\
0.000146\\
0.000147\\
0.000399\\
0.000146\\
0.000146\\
0.000148\\
0.000146\\
0.000148\\
0.000150\\
0.000147\\
0.000147\\
0.000151\\
0.000146\\
0.000147\\
0.000146\\
0.000146\\
0.000150\\
0.000157\\
0.000146\\
0.000146\\
0.000147\\
0.000146\\
0.000148\\
0.000146\\
0.000146\\
0.000147\\
0.000152\\
0.000147\\
0.000149\\
0.000147\\
0.000149\\
0.000146\\
0.000147\\
0.000119\\
0.000118\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000119\\
0.000117\\
0.000119\\
0.000117\\
0.000121\\
0.000119\\
0.000155\\
0.000118\\
0.000117\\
0.000118\\
0.000117\\
0.000129\\
0.000121\\
0.000118\\
0.000117\\
0.000117\\
0.000119\\
0.000118\\
0.000118\\
0.000129\\
0.000117\\
0.000127\\
0.000128\\
0.000118\\
0.000118\\
0.000130\\
0.000118\\
0.000118\\
0.000117\\
0.000120\\
0.000119\\
0.000117\\
0.000118\\
0.000120\\
0.000119\\
0.000117\\
0.000117\\
0.000118\\
0.000391\\
0.000118\\
0.000118\\
0.000118\\
0.000181\\
0.000148\\
0.000123\\
0.000118\\
0.000118\\
0.000349\\
0.000125\\
0.000117\\
0.000117\\
0.000121\\
0.000117\\
0.000119\\
0.000117\\
0.000146\\
0.000118\\
0.000118\\
0.000139\\
0.000140\\
0.000140\\
0.000138\\
0.000152\\
0.000139\\
0.000138\\
0.000143\\
0.000139\\
0.000140\\
0.000139\\
0.000185\\
0.000150\\
0.000140\\
0.000139\\
0.000140\\
0.000138\\
0.000429\\
0.000139\\
0.000151\\
0.000140\\
0.000141\\
0.000139\\
0.000138\\
0.000139\\
0.000141\\
0.000140\\
0.000139\\
0.000151\\
0.000143\\
0.000139\\
0.000149\\
0.000138\\
0.000138\\
0.000139\\
0.000137\\
0.000154\\
0.000138\\
0.000140\\
0.000140\\
0.000139\\
0.000152\\
0.000139\\
0.000140\\
0.000140\\
0.000139\\
0.000141\\
0.000137\\
0.000148\\
0.000139\\
0.000140\\
0.000140\\
0.000533\\
0.000137\\
0.000140\\
0.000506\\
0.000140\\
0.000140\\
0.000139\\
0.000408\\
0.000140\\
0.000139\\
0.000374\\
0.000139\\
0.000116\\
0.000118\\
0.000137\\
0.000117\\
0.000118\\
0.000116\\
0.000117\\
0.000115\\
0.000118\\
0.000117\\
0.000117\\
0.000117\\
0.000127\\
0.000116\\
0.000117\\
0.000117\\
0.000116\\
0.000116\\
0.000446\\
0.000117\\
0.000128\\
0.000127\\
0.000116\\
0.000116\\
0.000117\\
0.000118\\
0.000117\\
0.000118\\
0.000120\\
0.000116\\
0.000117\\
0.000118\\
0.000116\\
0.000118\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000127\\
0.000118\\
0.000117\\
0.000116\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000117\\
0.000116\\
0.000318\\
0.000116\\
0.000117\\
0.000117\\
0.000117\\
0.000116\\
0.000118\\
0.000127\\
0.000116\\
0.000117\\
0.000127\\
0.000115\\
0.000118\\
0.000116\\
0.000117\\
0.000117\\
0.000149\\
0.000136\\
0.000137\\
0.000138\\
0.000136\\
0.000135\\
0.000134\\
0.000134\\
0.000138\\
0.000367\\
0.000134\\
0.000142\\
0.000135\\
0.000135\\
0.000146\\
0.000134\\
0.000138\\
0.000136\\
0.000453\\
0.000138\\
0.000135\\
0.000147\\
0.000135\\
0.000135\\
0.000137\\
0.000137\\
0.000135\\
0.000137\\
0.000136\\
0.000136\\
0.000140\\
0.000134\\
0.000137\\
0.000140\\
0.000136\\
0.000139\\
0.000157\\
0.000148\\
0.000138\\
0.000204\\
0.000138\\
0.000134\\
0.000136\\
0.000134\\
0.000134\\
0.000135\\
0.000134\\
0.000136\\
0.000146\\
0.000138\\
0.000137\\
0.000137\\
0.000134\\
0.000135\\
0.000134\\
0.000134\\
0.000136\\
0.000134\\
0.000134\\
0.000135\\
0.000135\\
0.000148\\
0.000142\\
0.000147\\
0.000110\\
0.000111\\
0.000109\\
0.000109\\
0.000360\\
0.000108\\
0.000109\\
0.000115\\
0.000110\\
0.000112\\
0.000112\\
0.000109\\
0.000119\\
0.000207\\
0.000119\\
0.000111\\
0.000108\\
0.000111\\
0.000111\\
0.000119\\
0.000110\\
0.000111\\
0.000111\\
0.000110\\
0.000116\\
0.000110\\
0.000112\\
0.000111\\
0.000110\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000108\\
0.000110\\
0.000109\\
0.000111\\
0.000109\\
0.000111\\
0.000111\\
0.000108\\
0.000110\\
0.000168\\
0.000111\\
0.000110\\
0.000114\\
0.000110\\
0.000110\\
0.000117\\
0.000109\\
0.000110\\
0.000109\\
0.000119\\
0.000110\\
0.000120\\
0.000110\\
0.000109\\
0.000174\\
0.000110\\
0.000111\\
0.000117\\
0.000116\\
0.000111\\
0.000113\\
0.000128\\
0.000130\\
0.000146\\
0.000127\\
0.000129\\
0.000126\\
0.000139\\
0.000126\\
0.000131\\
0.000128\\
0.000129\\
0.000129\\
0.000491\\
0.000131\\
0.000141\\
0.000131\\
0.000130\\
0.000451\\
0.000127\\
0.000127\\
0.000128\\
0.000486\\
0.000127\\
0.000128\\
0.000132\\
0.000127\\
0.000128\\
0.000127\\
0.000127\\
0.000128\\
0.000130\\
0.000130\\
0.000128\\
0.000156\\
0.000128\\
0.000126\\
0.000128\\
0.000129\\
0.000128\\
0.000127\\
0.000129\\
0.000132\\
0.000138\\
0.000126\\
0.000130\\
0.000137\\
0.000130\\
0.000131\\
0.000137\\
0.000127\\
0.000186\\
0.000131\\
0.000126\\
0.000126\\
0.000126\\
0.000130\\
0.000138\\
0.000127\\
0.000126\\
0.000127\\
0.000127\\
0.000131\\
0.000516\\
0.000131\\
0.000116\\
0.000119\\
0.000160\\
0.000115\\
0.000115\\
0.000126\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000117\\
0.000117\\
0.000117\\
0.000162\\
0.000118\\
0.000126\\
0.000117\\
0.000116\\
0.000118\\
0.000117\\
0.000115\\
0.000115\\
0.000117\\
0.000115\\
0.000117\\
0.000115\\
0.000117\\
0.000115\\
0.000115\\
0.000116\\
0.000117\\
0.000118\\
0.000138\\
0.000203\\
0.000117\\
0.000115\\
0.000114\\
0.000117\\
0.000479\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000117\\
0.000115\\
0.000115\\
0.000115\\
0.000118\\
0.000125\\
0.000115\\
0.000115\\
0.000121\\
0.000117\\
0.000115\\
0.000126\\
0.000128\\
0.000127\\
0.000115\\
0.000115\\
0.000470\\
0.000116\\
0.000119\\
0.000115\\
0.000121\\
0.000114\\
0.000111\\
0.000111\\
0.000109\\
0.000384\\
0.000109\\
0.000108\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000122\\
0.000109\\
0.000108\\
0.000108\\
0.000110\\
0.000109\\
0.000109\\
0.000112\\
0.000119\\
0.000120\\
0.000108\\
0.000466\\
0.000109\\
0.000108\\
0.000108\\
0.000109\\
0.000110\\
0.000119\\
0.000112\\
0.000110\\
0.000111\\
0.000109\\
0.000108\\
0.000110\\
0.000111\\
0.000109\\
0.000110\\
0.000113\\
0.000111\\
0.000112\\
0.000110\\
0.000110\\
0.000112\\
0.000111\\
0.000112\\
0.000140\\
0.000119\\
0.000109\\
0.000108\\
0.000538\\
0.000109\\
0.000110\\
0.000108\\
0.000119\\
0.000171\\
0.000108\\
0.000109\\
0.000110\\
0.000114\\
0.000111\\
0.000115\\
0.000498\\
0.000116\\
0.000113\\
0.000137\\
0.000113\\
0.000133\\
0.000115\\
0.000113\\
0.000114\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000116\\
0.000411\\
0.000115\\
0.000113\\
0.000113\\
0.000114\\
0.000114\\
0.000114\\
0.000116\\
0.000113\\
0.000115\\
0.000115\\
0.000116\\
0.000525\\
0.000115\\
0.000114\\
0.000116\\
0.000125\\
0.000114\\
0.000119\\
0.000116\\
0.000114\\
0.000116\\
0.000117\\
0.000115\\
0.000116\\
0.000164\\
0.000116\\
0.000129\\
0.000125\\
0.000116\\
0.000114\\
0.000115\\
0.000114\\
0.000114\\
0.000123\\
0.000114\\
0.000114\\
0.000115\\
0.000125\\
0.000115\\
0.000168\\
0.000117\\
0.000117\\
0.000115\\
0.000117\\
0.000128\\
0.000117\\
0.000122\\
0.000122\\
0.000115\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000117\\
0.000110\\
0.000119\\
0.000110\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000110\\
0.000120\\
0.000109\\
0.000109\\
0.000120\\
0.000108\\
0.000109\\
0.000109\\
0.000108\\
0.000111\\
0.000111\\
0.000109\\
0.000109\\
0.000110\\
0.000113\\
0.000119\\
0.000108\\
0.000109\\
0.000109\\
0.000161\\
0.000110\\
0.000109\\
0.000111\\
0.000109\\
0.000112\\
0.000110\\
0.000109\\
0.000109\\
0.000112\\
0.000110\\
0.000111\\
0.000110\\
0.000119\\
0.000109\\
0.000489\\
0.000112\\
0.000110\\
0.000110\\
0.000209\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000110\\
0.000117\\
0.000270\\
0.000118\\
0.000122\\
0.000127\\
0.000115\\
0.000113\\
0.000112\\
0.000116\\
0.000112\\
0.000112\\
0.000115\\
0.000113\\
0.000112\\
0.000127\\
0.000112\\
0.000112\\
0.000117\\
0.000118\\
0.000116\\
0.000116\\
0.000115\\
0.000113\\
0.000113\\
0.000115\\
0.000125\\
0.000112\\
0.000123\\
0.000190\\
0.000113\\
0.000112\\
0.000112\\
0.000113\\
0.000117\\
0.000116\\
0.000127\\
0.000115\\
0.000512\\
0.000115\\
0.000112\\
0.000113\\
0.000112\\
0.000112\\
0.000117\\
0.000123\\
0.000114\\
0.000112\\
0.000114\\
0.000113\\
0.000218\\
0.000121\\
0.000115\\
0.000124\\
0.000112\\
0.000114\\
0.000114\\
0.000115\\
0.000233\\
0.000117\\
0.000114\\
0.000511\\
0.000112\\
0.000508\\
0.000114\\
0.000115\\
0.000179\\
0.000126\\
0.000133\\
0.000124\\
0.000121\\
0.000121\\
0.000468\\
0.000123\\
0.000121\\
0.000177\\
0.000121\\
0.000122\\
0.000530\\
0.000121\\
0.000121\\
0.000122\\
0.000126\\
0.000122\\
0.000123\\
0.000133\\
0.000122\\
0.000123\\
0.000127\\
0.000123\\
0.000121\\
0.000121\\
0.000125\\
0.000121\\
0.000511\\
0.000122\\
0.000121\\
0.000121\\
0.000122\\
0.000124\\
0.000121\\
0.000436\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000122\\
0.000122\\
0.000121\\
0.000123\\
0.000121\\
0.000125\\
0.000124\\
0.000123\\
0.000144\\
0.000512\\
0.000122\\
0.000128\\
0.000124\\
0.000122\\
0.000123\\
0.000527\\
0.000123\\
0.000122\\
0.000150\\
0.000121\\
0.000121\\
0.000138\\
0.000122\\
0.000125\\
0.000136\\
0.000140\\
0.000140\\
0.000137\\
0.000138\\
0.000136\\
0.000138\\
0.000136\\
0.000136\\
0.000137\\
0.000138\\
0.000139\\
0.000138\\
0.000139\\
0.000147\\
0.000142\\
0.000136\\
0.000137\\
0.000137\\
0.000139\\
0.000137\\
0.000137\\
0.000144\\
0.000139\\
0.000606\\
0.000139\\
0.000138\\
0.000138\\
0.000140\\
0.000171\\
0.000137\\
0.000136\\
0.000137\\
0.000149\\
0.000136\\
0.000137\\
0.000136\\
0.000139\\
0.000140\\
0.000136\\
0.000138\\
0.000139\\
0.000137\\
0.000139\\
0.000138\\
0.000138\\
0.000141\\
0.000137\\
0.000148\\
0.000150\\
0.000150\\
0.000138\\
0.000138\\
0.000155\\
0.000136\\
0.000149\\
0.000139\\
0.000144\\
0.000137\\
0.000139\\
0.000138\\
0.000137\\
0.000140\\
0.000136\\
0.000132\\
0.000132\\
0.000132\\
0.000136\\
0.000135\\
0.000132\\
0.000130\\
0.000131\\
0.000134\\
0.000130\\
0.000136\\
0.000129\\
0.000142\\
0.000133\\
0.000130\\
0.000130\\
0.000140\\
0.000131\\
0.000133\\
0.000131\\
0.000134\\
0.000131\\
0.000130\\
0.000153\\
0.000130\\
0.000131\\
0.000130\\
0.000129\\
0.000129\\
0.000132\\
0.000130\\
0.000129\\
0.000133\\
0.000144\\
0.000132\\
0.000131\\
0.000130\\
0.000144\\
0.000131\\
0.000138\\
0.000130\\
0.000129\\
0.000143\\
0.000136\\
0.000130\\
0.000130\\
0.000131\\
0.000129\\
0.000144\\
0.000131\\
0.000131\\
0.000131\\
0.000135\\
0.000146\\
0.000142\\
0.000131\\
0.000129\\
0.000130\\
0.000129\\
0.000137\\
0.000132\\
0.000130\\
0.000130\\
0.000129\\
0.000125\\
0.000124\\
0.000123\\
0.000155\\
0.000124\\
0.000136\\
0.000124\\
0.000126\\
0.000123\\
0.000127\\
0.000123\\
0.000124\\
0.000124\\
0.000126\\
0.000123\\
0.000125\\
0.000123\\
0.000131\\
0.000125\\
0.000125\\
0.000124\\
0.000125\\
0.000125\\
0.000124\\
0.000124\\
0.000141\\
0.000130\\
0.000123\\
0.000124\\
0.000126\\
0.000124\\
0.000127\\
0.000125\\
0.000124\\
0.000127\\
0.000127\\
0.000124\\
0.000123\\
0.000126\\
0.000124\\
0.000124\\
0.000123\\
0.000127\\
0.000124\\
0.000124\\
0.000124\\
0.000125\\
0.000124\\
0.000133\\
0.000125\\
0.000131\\
0.000124\\
0.000131\\
0.000130\\
0.000132\\
0.000124\\
0.000125\\
0.000124\\
0.000125\\
0.000124\\
0.000559\\
0.000124\\
0.000123\\
0.000129\\
0.000128\\
0.000122\\
0.000123\\
0.000123\\
0.000125\\
0.000124\\
0.000123\\
0.000122\\
0.000125\\
0.000133\\
0.000122\\
0.000122\\
0.000135\\
0.000662\\
0.000126\\
0.000122\\
0.000124\\
0.000121\\
0.000123\\
0.000123\\
0.000124\\
0.000129\\
0.000135\\
0.000124\\
0.000124\\
0.000123\\
0.000124\\
0.000123\\
0.000123\\
0.000123\\
0.000125\\
0.000124\\
0.000124\\
0.000125\\
0.000123\\
0.000126\\
0.000124\\
0.000128\\
0.000127\\
0.000129\\
0.000123\\
0.000122\\
0.000143\\
0.000140\\
0.000126\\
0.000124\\
0.000123\\
0.000127\\
0.000134\\
0.000134\\
0.000121\\
0.000123\\
0.000143\\
0.000134\\
0.000187\\
0.000125\\
0.000122\\
0.000123\\
0.000122\\
0.000125\\
0.000134\\
0.000122\\
0.000129\\
0.000124\\
0.000117\\
0.000117\\
0.000116\\
0.000115\\
0.000116\\
0.000117\\
0.000117\\
0.000127\\
0.000116\\
0.000118\\
0.000121\\
0.000117\\
0.000115\\
0.000126\\
0.000125\\
0.000115\\
0.000121\\
0.000115\\
0.000127\\
0.000117\\
0.000573\\
0.000115\\
0.000118\\
0.000119\\
0.000117\\
0.000117\\
0.000117\\
0.000118\\
0.000116\\
0.000116\\
0.000597\\
0.000116\\
0.000126\\
0.000115\\
0.000126\\
0.000115\\
0.000116\\
0.000117\\
0.000126\\
0.000118\\
0.000117\\
0.000117\\
0.000118\\
0.000231\\
0.000127\\
0.000544\\
0.000115\\
0.000115\\
0.000124\\
0.000119\\
0.000118\\
0.000127\\
0.000115\\
0.000117\\
0.000118\\
0.000118\\
0.000116\\
0.000118\\
0.000199\\
0.000115\\
0.000115\\
0.000115\\
0.000116\\
0.000118\\
0.000188\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000110\\
0.000121\\
0.000120\\
0.000111\\
0.000109\\
0.000110\\
0.000120\\
0.000109\\
0.000110\\
0.000110\\
0.000110\\
0.000110\\
0.000111\\
0.000109\\
0.000110\\
0.000109\\
0.000110\\
0.000110\\
0.000111\\
0.000111\\
0.000120\\
0.000110\\
0.000110\\
0.000110\\
0.000109\\
0.000113\\
0.000110\\
0.000110\\
0.000110\\
0.000113\\
0.000110\\
0.000122\\
0.000109\\
0.000112\\
0.000111\\
0.000110\\
0.000111\\
0.000113\\
0.000111\\
0.000110\\
0.000109\\
0.000110\\
0.000110\\
0.000121\\
0.000111\\
0.000109\\
0.000111\\
0.000109\\
0.000110\\
0.000111\\
0.000112\\
0.000109\\
0.000120\\
0.000110\\
0.000109\\
0.000110\\
0.000111\\
0.000109\\
0.000635\\
0.000145\\
0.000144\\
0.000136\\
0.000131\\
0.000534\\
0.000134\\
0.000131\\
0.000131\\
0.000144\\
0.000131\\
0.000132\\
0.000131\\
0.000133\\
0.000132\\
0.000133\\
0.000133\\
0.000135\\
0.000132\\
0.000136\\
0.000134\\
0.000154\\
0.000132\\
0.000132\\
0.000134\\
0.000132\\
0.000133\\
0.000132\\
0.000135\\
0.000135\\
0.000132\\
0.000133\\
0.000133\\
0.000131\\
0.000134\\
0.000132\\
0.000133\\
0.000568\\
0.000131\\
0.000134\\
0.000131\\
0.000134\\
0.000133\\
0.000131\\
0.000131\\
0.000132\\
0.000144\\
0.000134\\
0.000131\\
0.000145\\
0.000132\\
0.000133\\
0.000132\\
0.000144\\
0.000144\\
0.000131\\
0.000144\\
0.000131\\
0.000144\\
0.000134\\
0.000132\\
0.000131\\
0.000132\\
0.000131\\
0.000131\\
0.000145\\
0.000147\\
0.000146\\
0.000618\\
0.000200\\
0.000157\\
0.000143\\
0.000145\\
0.000156\\
0.000145\\
0.000143\\
0.000145\\
0.000143\\
0.000146\\
0.000146\\
0.000146\\
0.000145\\
0.000146\\
0.000146\\
0.000148\\
0.000565\\
0.000144\\
0.000157\\
0.000143\\
0.000212\\
0.000146\\
0.000146\\
0.000157\\
0.000145\\
0.000146\\
0.000144\\
0.000158\\
0.000146\\
0.000145\\
0.000146\\
0.000145\\
0.000145\\
0.000597\\
0.000144\\
0.000144\\
0.000150\\
0.000144\\
0.000616\\
0.000143\\
0.000149\\
0.000148\\
0.000146\\
0.000147\\
0.000160\\
0.000145\\
0.000148\\
0.000145\\
0.000146\\
0.000158\\
0.000147\\
0.000143\\
0.000143\\
0.000143\\
0.000146\\
0.000146\\
0.000146\\
0.000147\\
0.000610\\
0.000145\\
0.000152\\
0.000140\\
0.000163\\
0.000138\\
0.000152\\
0.000149\\
0.000151\\
0.000156\\
0.000148\\
0.000152\\
0.000151\\
0.000149\\
0.000149\\
0.000163\\
0.000150\\
0.000162\\
0.000139\\
0.000143\\
0.000140\\
0.000140\\
0.000149\\
0.000149\\
0.000150\\
0.000151\\
0.000150\\
0.000150\\
0.000151\\
0.000149\\
0.000154\\
0.000149\\
0.000149\\
0.000149\\
0.000139\\
0.000143\\
0.000141\\
0.000157\\
0.000159\\
0.000150\\
0.000149\\
0.000148\\
0.000149\\
0.000149\\
0.000151\\
0.000151\\
0.000149\\
0.000149\\
0.000151\\
0.000151\\
0.000150\\
0.000141\\
0.000141\\
0.000140\\
0.000148\\
0.000149\\
0.000149\\
0.000148\\
0.000149\\
0.000150\\
0.000149\\
0.000150\\
0.000149\\
0.000149\\
0.000149\\
0.000163\\
0.000170\\
0.000172\\
0.000171\\
0.000173\\
0.000698\\
0.000169\\
0.000168\\
0.000169\\
0.000168\\
0.000169\\
0.000168\\
0.000174\\
0.000169\\
0.000171\\
0.000169\\
0.000167\\
0.000170\\
0.000184\\
0.000172\\
0.000712\\
0.000169\\
0.000169\\
0.000168\\
0.000169\\
0.000167\\
0.000169\\
0.000168\\
0.000171\\
0.000168\\
0.000168\\
0.000168\\
0.000169\\
0.000171\\
0.000174\\
0.000172\\
0.000173\\
0.000170\\
0.000168\\
0.000168\\
0.000169\\
0.000168\\
0.000168\\
0.000168\\
0.000168\\
0.000173\\
0.000170\\
0.000170\\
0.000169\\
0.000183\\
0.000179\\
0.000172\\
0.000172\\
0.000169\\
0.000168\\
0.000169\\
0.000169\\
0.000173\\
0.000186\\
0.000169\\
0.000167\\
0.000186\\
0.000168\\
0.000168\\
0.000168\\
0.000131\\
0.000129\\
0.000131\\
0.000145\\
0.000129\\
0.000128\\
0.000128\\
0.000140\\
0.000131\\
0.000130\\
0.000129\\
0.000127\\
0.000128\\
0.000128\\
0.000129\\
0.000130\\
0.000130\\
0.000132\\
0.000131\\
0.000132\\
0.000128\\
0.000129\\
0.000128\\
0.000128\\
0.000129\\
0.000128\\
0.000128\\
0.000140\\
0.000130\\
0.000128\\
0.000129\\
0.000130\\
0.000127\\
0.000143\\
0.000132\\
0.000133\\
0.000128\\
0.000129\\
0.000128\\
0.000129\\
0.000128\\
0.000130\\
0.000128\\
0.000130\\
0.000130\\
0.000129\\
0.000128\\
0.000132\\
0.000138\\
0.000133\\
0.000134\\
0.000132\\
0.000129\\
0.000129\\
0.000128\\
0.000660\\
0.000129\\
0.000130\\
0.000130\\
0.000129\\
0.000141\\
0.000200\\
0.000129\\
0.000135\\
0.000114\\
0.000117\\
0.000114\\
0.000115\\
0.000154\\
0.000113\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000114\\
0.000112\\
0.000124\\
0.000113\\
0.000123\\
0.000114\\
0.000113\\
0.000116\\
0.000117\\
0.000114\\
0.000115\\
0.000126\\
0.000114\\
0.000115\\
0.000115\\
0.000666\\
0.000113\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000113\\
0.000113\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000114\\
0.000114\\
0.000576\\
0.000115\\
0.000117\\
0.000113\\
0.000115\\
0.000113\\
0.000113\\
0.000114\\
0.000122\\
0.000123\\
0.000113\\
0.000115\\
0.000124\\
0.000115\\
0.000115\\
0.000114\\
0.000114\\
0.000116\\
0.000116\\
0.000115\\
0.000113\\
0.000113\\
0.000115\\
0.000115\\
0.000134\\
0.000139\\
0.000136\\
0.000135\\
0.000132\\
0.000131\\
0.000130\\
0.000130\\
0.000130\\
0.000130\\
0.000131\\
0.000132\\
0.000129\\
0.000142\\
0.000133\\
0.000137\\
0.000141\\
0.000135\\
0.000144\\
0.000139\\
0.000132\\
0.000130\\
0.000130\\
0.000131\\
0.000136\\
0.000129\\
0.000130\\
0.000134\\
0.000130\\
0.000129\\
0.000136\\
0.000136\\
0.000146\\
0.000133\\
0.000134\\
0.000133\\
0.000130\\
0.000133\\
0.000129\\
0.000129\\
0.000129\\
0.000131\\
0.000129\\
0.000131\\
0.000129\\
0.000129\\
0.000132\\
0.000134\\
0.000144\\
0.000135\\
0.000135\\
0.000158\\
0.000155\\
0.000132\\
0.000131\\
0.000133\\
0.000130\\
0.000129\\
0.000146\\
0.000142\\
0.000131\\
0.000135\\
0.000135\\
0.000130\\
0.000142\\
0.000148\\
0.000141\\
0.000141\\
0.000140\\
0.000154\\
0.000144\\
0.000142\\
0.000141\\
0.000147\\
0.000149\\
0.000140\\
0.000144\\
0.000141\\
0.000156\\
0.000142\\
0.000144\\
0.000142\\
0.000142\\
0.000142\\
0.000144\\
0.000155\\
0.000143\\
0.000143\\
0.000141\\
0.000142\\
0.000144\\
0.000140\\
0.000144\\
0.000155\\
0.000141\\
0.000141\\
0.000142\\
0.000143\\
0.000141\\
0.000141\\
0.000145\\
0.000142\\
0.000156\\
0.000149\\
0.000143\\
0.000141\\
0.000200\\
0.000144\\
0.000141\\
0.000141\\
0.000140\\
0.000143\\
0.000225\\
0.000708\\
0.000141\\
0.000146\\
0.000142\\
0.000675\\
0.000155\\
0.000141\\
0.000156\\
0.000143\\
0.000142\\
0.000142\\
0.000142\\
0.000140\\
0.000142\\
0.000145\\
0.000129\\
0.000133\\
0.000130\\
0.000131\\
0.000128\\
0.000132\\
0.000129\\
0.000131\\
0.000136\\
0.000132\\
0.000129\\
0.000130\\
0.000129\\
0.000137\\
0.000129\\
0.000128\\
0.000128\\
0.000135\\
0.000129\\
0.000129\\
0.000129\\
0.000131\\
0.000130\\
0.000129\\
0.000135\\
0.000129\\
0.000129\\
0.000129\\
0.000128\\
0.000130\\
0.000132\\
0.000140\\
0.000129\\
0.000129\\
0.000129\\
0.000129\\
0.000129\\
0.000132\\
0.000129\\
0.000128\\
0.000128\\
0.000128\\
0.000135\\
0.000128\\
0.000129\\
0.000131\\
0.000129\\
0.000129\\
0.000139\\
0.000129\\
0.000129\\
0.000130\\
0.000130\\
0.000130\\
0.000128\\
0.000131\\
0.000129\\
0.000129\\
0.000129\\
0.000130\\
0.000129\\
0.000130\\
0.000128\\
0.000131\\
0.000123\\
0.000122\\
0.000121\\
0.000123\\
0.000198\\
0.000126\\
0.000122\\
0.000162\\
0.000123\\
0.000133\\
0.000141\\
0.000125\\
0.000195\\
0.000134\\
0.000124\\
0.000126\\
0.000121\\
0.000125\\
0.000129\\
0.000122\\
0.000123\\
0.000133\\
0.000123\\
0.000123\\
0.000132\\
0.000128\\
0.000126\\
0.000128\\
0.000124\\
0.000122\\
0.000141\\
0.000124\\
0.000125\\
0.000148\\
0.000129\\
0.000121\\
0.000122\\
0.000122\\
0.000127\\
0.000121\\
0.000135\\
0.000124\\
0.000128\\
0.000133\\
0.000133\\
0.000128\\
0.000122\\
0.000126\\
0.000201\\
0.000123\\
0.000476\\
0.000123\\
0.000125\\
0.000123\\
0.000126\\
0.000125\\
0.000120\\
0.000127\\
0.000123\\
0.000129\\
0.000122\\
0.000122\\
0.000125\\
0.000121\\
0.000122\\
0.000123\\
0.000124\\
0.000122\\
0.000184\\
0.000124\\
0.000123\\
0.000123\\
0.000123\\
0.000137\\
0.000126\\
0.000126\\
0.000125\\
0.000122\\
0.000122\\
0.000124\\
0.000123\\
0.000125\\
0.000126\\
0.000123\\
0.000123\\
0.000135\\
0.000123\\
0.000126\\
0.000136\\
0.000169\\
0.000728\\
0.000125\\
0.000125\\
0.000121\\
0.000121\\
0.000122\\
0.000142\\
0.000125\\
0.000134\\
0.000124\\
0.000122\\
0.000123\\
0.000122\\
0.000123\\
0.000126\\
0.000124\\
0.000125\\
0.000126\\
0.000199\\
0.000123\\
0.000122\\
0.000122\\
0.000131\\
0.000125\\
0.000122\\
0.000125\\
0.000125\\
0.000123\\
0.000123\\
0.000122\\
0.000136\\
0.000136\\
0.000125\\
0.000140\\
0.000122\\
0.000123\\
0.000122\\
0.000123\\
0.000130\\
0.000144\\
0.000138\\
0.000132\\
0.000148\\
0.000131\\
0.000132\\
0.000131\\
0.000135\\
0.000132\\
0.000144\\
0.000194\\
0.000131\\
0.000134\\
0.000132\\
0.000132\\
0.000133\\
0.000131\\
0.000133\\
0.000131\\
0.000137\\
0.000133\\
0.000145\\
0.000131\\
0.000144\\
0.000131\\
0.000144\\
0.000136\\
0.000134\\
0.000131\\
0.000131\\
0.000131\\
0.000135\\
0.000146\\
0.000143\\
0.000132\\
0.000131\\
0.000607\\
0.000132\\
0.000133\\
0.000132\\
0.000132\\
0.000132\\
0.000131\\
0.000133\\
0.000131\\
0.000132\\
0.000131\\
0.000236\\
0.000143\\
0.000134\\
0.000137\\
0.000131\\
0.000132\\
0.000144\\
0.000132\\
0.000130\\
0.000133\\
0.000131\\
0.000133\\
0.000135\\
0.000131\\
0.000131\\
0.000132\\
0.000129\\
0.000660\\
0.000128\\
0.000128\\
0.000130\\
0.000128\\
0.000128\\
0.000140\\
0.000128\\
0.000128\\
0.000130\\
0.000128\\
0.000128\\
0.000131\\
0.000130\\
0.000130\\
0.000140\\
0.000129\\
0.000130\\
0.000127\\
0.000129\\
0.000135\\
0.000131\\
0.000129\\
0.000128\\
0.000127\\
0.000128\\
0.000127\\
0.000129\\
0.000129\\
0.000140\\
0.000129\\
0.000127\\
0.000130\\
0.000129\\
0.000128\\
0.000128\\
0.000128\\
0.000127\\
0.000129\\
0.000127\\
0.000130\\
0.000128\\
0.000128\\
0.000127\\
0.000128\\
0.000133\\
0.000132\\
0.000131\\
0.000129\\
0.000128\\
0.000128\\
0.000131\\
0.000127\\
0.000131\\
0.000205\\
0.000131\\
0.000140\\
0.000141\\
0.000128\\
0.000131\\
0.000132\\
0.000128\\
0.000152\\
0.000132\\
0.000129\\
0.000130\\
0.000131\\
0.000667\\
0.000142\\
0.000130\\
0.000134\\
0.000130\\
0.000141\\
0.000131\\
0.000129\\
0.000128\\
0.000130\\
0.000128\\
0.000128\\
0.000128\\
0.000129\\
0.000131\\
0.000140\\
0.000141\\
0.000129\\
0.000131\\
0.000130\\
0.000131\\
0.000135\\
0.000130\\
0.000129\\
0.000129\\
0.000129\\
0.000128\\
0.000130\\
0.000131\\
0.000142\\
0.000141\\
0.000128\\
0.000128\\
0.000130\\
0.000130\\
0.000129\\
0.000132\\
0.000131\\
0.000130\\
0.000131\\
0.000128\\
0.000128\\
0.000128\\
0.000131\\
0.000136\\
0.000129\\
0.000129\\
0.000128\\
0.000131\\
0.000128\\
0.000129\\
0.000141\\
0.000131\\
0.000139\\
0.000133\\
0.000129\\
0.000130\\
0.000129\\
0.000129\\
0.000128\\
0.000129\\
0.000140\\
0.000132\\
0.000130\\
0.000130\\
0.000132\\
0.000133\\
0.000134\\
0.000134\\
0.000138\\
0.000255\\
0.000133\\
0.000132\\
0.000132\\
0.000134\\
0.000134\\
0.000129\\
0.000131\\
0.000130\\
0.000131\\
0.000130\\
0.000133\\
0.000135\\
0.000144\\
0.000133\\
0.000133\\
0.000133\\
0.000139\\
0.000134\\
0.000133\\
0.000132\\
0.000133\\
0.000131\\
0.000135\\
0.000138\\
0.000129\\
0.000133\\
0.000132\\
0.000135\\
0.000134\\
0.000132\\
0.000133\\
0.000133\\
0.000137\\
0.000132\\
0.000148\\
0.000133\\
0.000147\\
0.000140\\
0.000151\\
0.000132\\
0.000130\\
0.000137\\
0.000146\\
0.000170\\
0.000133\\
0.000133\\
0.000145\\
0.000136\\
0.000132\\
0.000544\\
0.000132\\
0.000134\\
0.000284\\
0.000126\\
0.000127\\
0.000127\\
0.000881\\
0.000127\\
0.000141\\
0.000127\\
0.000128\\
0.000130\\
0.000141\\
0.000130\\
0.000131\\
0.000128\\
0.000146\\
0.000127\\
0.000130\\
0.000135\\
0.000142\\
0.000128\\
0.000127\\
0.000127\\
0.000128\\
0.000142\\
0.000129\\
0.000132\\
0.000642\\
0.000127\\
0.000139\\
0.000135\\
0.000129\\
0.000128\\
0.000130\\
0.000128\\
0.000129\\
0.000128\\
0.000127\\
0.000129\\
0.000127\\
0.000127\\
0.000139\\
0.000127\\
0.000129\\
0.000129\\
0.000128\\
0.000139\\
0.000127\\
0.000127\\
0.000127\\
0.000142\\
0.000131\\
0.000128\\
0.000127\\
0.000127\\
0.000130\\
0.000127\\
0.000131\\
0.000128\\
0.000127\\
0.000133\\
0.000130\\
0.000209\\
0.000768\\
0.000127\\
0.000139\\
0.000119\\
0.000121\\
0.000119\\
0.000119\\
0.000676\\
0.000120\\
0.000130\\
0.000126\\
0.000126\\
0.000130\\
0.000119\\
0.000121\\
0.000129\\
0.000173\\
0.000161\\
0.000121\\
0.000133\\
0.000120\\
0.000120\\
0.000121\\
0.000121\\
0.000120\\
0.000120\\
0.000126\\
0.000126\\
0.000127\\
0.000122\\
0.000124\\
0.000120\\
0.000120\\
0.000133\\
0.000121\\
0.000120\\
0.000121\\
0.000121\\
0.000119\\
0.000119\\
0.000119\\
0.000125\\
0.000126\\
0.000125\\
0.000124\\
0.000122\\
0.000121\\
0.000119\\
0.000123\\
0.000120\\
0.000124\\
0.000129\\
0.000130\\
0.000121\\
0.000131\\
0.000120\\
0.000131\\
0.000130\\
0.000125\\
0.000126\\
0.000120\\
0.000121\\
0.000121\\
0.000123\\
0.000126\\
0.000122\\
0.000124\\
0.000164\\
0.000166\\
0.000165\\
0.000164\\
0.000166\\
0.000164\\
0.000165\\
0.000163\\
0.000178\\
0.000179\\
0.000163\\
0.000177\\
0.000164\\
0.000163\\
0.000163\\
0.000161\\
0.000165\\
0.000165\\
0.000167\\
0.000178\\
0.000164\\
0.000164\\
0.000167\\
0.000180\\
0.000164\\
0.000166\\
0.000162\\
0.000165\\
0.000162\\
0.000162\\
0.000163\\
0.000164\\
0.000165\\
0.000165\\
0.000167\\
0.000164\\
0.000165\\
0.000170\\
0.000164\\
0.000164\\
0.000163\\
0.000179\\
0.000163\\
0.000162\\
0.000162\\
0.000162\\
0.000163\\
0.000163\\
0.000231\\
0.000182\\
0.000167\\
0.000707\\
0.000163\\
0.000180\\
0.000165\\
0.000164\\
0.000164\\
0.000163\\
0.000182\\
0.000163\\
0.000163\\
0.000162\\
0.000163\\
0.000163\\
0.000127\\
0.000128\\
0.000128\\
0.000131\\
0.000131\\
0.000132\\
0.000131\\
0.000133\\
0.000132\\
0.000145\\
0.000127\\
0.000129\\
0.000129\\
0.000127\\
0.000142\\
0.000129\\
0.000127\\
0.000128\\
0.000140\\
0.000128\\
0.000130\\
0.000131\\
0.000144\\
0.000131\\
0.000131\\
0.000133\\
0.000128\\
0.000127\\
0.000127\\
0.000127\\
0.000128\\
0.000131\\
0.000127\\
0.000130\\
0.000128\\
0.000131\\
0.000133\\
0.000130\\
0.000136\\
0.000134\\
0.000133\\
0.000306\\
0.000128\\
0.000127\\
0.000129\\
0.000128\\
0.000134\\
0.000140\\
0.000145\\
0.000130\\
0.000129\\
0.000133\\
0.000134\\
0.000131\\
0.000134\\
0.000135\\
0.000131\\
0.000750\\
0.000129\\
0.000139\\
0.000127\\
0.000727\\
0.000129\\
0.000128\\
0.000138\\
0.000141\\
0.000139\\
0.000139\\
0.000138\\
0.000139\\
0.000139\\
0.000139\\
0.000140\\
0.000139\\
0.000140\\
0.000140\\
0.000143\\
0.000139\\
0.000140\\
0.000140\\
0.000140\\
0.000138\\
0.000139\\
0.000151\\
0.000142\\
0.000138\\
0.000138\\
0.000138\\
0.000138\\
0.000139\\
0.000140\\
0.000141\\
0.000139\\
0.000154\\
0.000141\\
0.000139\\
0.000147\\
0.000139\\
0.000141\\
0.000138\\
0.000139\\
0.000153\\
0.000139\\
0.000138\\
0.000142\\
0.000141\\
0.000139\\
0.000140\\
0.000138\\
0.000138\\
0.000139\\
0.000152\\
0.000149\\
0.000140\\
0.000141\\
0.000138\\
0.000139\\
0.000161\\
0.000138\\
0.000139\\
0.000143\\
0.000139\\
0.000141\\
0.000138\\
0.000140\\
0.000140\\
0.000141\\
0.000142\\
0.000127\\
0.000127\\
0.000125\\
0.000125\\
0.000125\\
0.000126\\
0.000125\\
0.000125\\
0.000126\\
0.000229\\
0.000124\\
0.000126\\
0.000126\\
0.000126\\
0.000125\\
0.000246\\
0.000126\\
0.000124\\
0.000137\\
0.000125\\
0.000125\\
0.000125\\
0.000125\\
0.000125\\
0.000125\\
0.000128\\
0.000125\\
0.000125\\
0.000125\\
0.000126\\
0.000129\\
0.000128\\
0.000753\\
0.000125\\
0.000125\\
0.000124\\
0.000128\\
0.000127\\
0.000124\\
0.000126\\
0.000124\\
0.000125\\
0.000137\\
0.000706\\
0.000126\\
0.000127\\
0.000125\\
0.000125\\
0.000134\\
0.000127\\
0.000126\\
0.000137\\
0.000137\\
0.000128\\
0.000126\\
0.000128\\
0.000124\\
0.000125\\
0.000126\\
0.000126\\
0.000127\\
0.000127\\
0.000126\\
0.000125\\
0.000147\\
0.000147\\
0.000150\\
0.000147\\
0.000150\\
0.000147\\
0.000149\\
0.000162\\
0.000147\\
0.000162\\
0.000161\\
0.000148\\
0.000146\\
0.000150\\
0.000148\\
0.000810\\
0.000146\\
0.000146\\
0.000146\\
0.000151\\
0.000147\\
0.000149\\
0.000161\\
0.000148\\
0.000161\\
0.000147\\
0.000158\\
0.000149\\
0.000147\\
0.000149\\
0.000707\\
0.000146\\
0.000150\\
0.000148\\
0.000147\\
0.000154\\
0.000147\\
0.000149\\
0.000150\\
0.000148\\
0.000153\\
0.000151\\
0.000149\\
0.000150\\
0.000146\\
0.000150\\
0.000148\\
0.000147\\
0.000158\\
0.000150\\
0.000155\\
0.000149\\
0.000148\\
0.000161\\
0.000147\\
0.000152\\
0.000152\\
0.000165\\
0.000148\\
0.000147\\
0.000147\\
0.000146\\
0.000148\\
0.000147\\
0.000114\\
0.000110\\
0.000120\\
0.000110\\
0.000116\\
0.000117\\
0.000115\\
0.000120\\
0.000114\\
0.000123\\
0.000134\\
0.000113\\
0.000114\\
0.000113\\
0.000114\\
0.000114\\
0.000113\\
0.000109\\
0.000108\\
0.000109\\
0.000127\\
0.000115\\
0.000114\\
0.000115\\
0.000114\\
0.000115\\
0.000115\\
0.000113\\
0.000113\\
0.000113\\
0.000115\\
0.000119\\
0.000117\\
0.000121\\
0.000109\\
0.000108\\
0.000117\\
0.000115\\
0.000115\\
0.000114\\
0.000921\\
0.000113\\
0.000113\\
0.000124\\
0.000113\\
0.000124\\
0.000115\\
0.000118\\
0.000122\\
0.000110\\
0.000111\\
0.000749\\
0.000118\\
0.000126\\
0.000118\\
0.000113\\
0.000129\\
0.000114\\
0.000115\\
0.000116\\
0.000114\\
0.000113\\
0.000113\\
0.000113\\
0.000110\\
0.000110\\
0.000111\\
0.000110\\
0.000751\\
0.000109\\
0.000109\\
0.000109\\
0.000115\\
0.000108\\
0.000110\\
0.000120\\
0.000109\\
0.000112\\
0.000111\\
0.000109\\
0.000110\\
0.000123\\
0.000110\\
0.000109\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000111\\
0.000111\\
0.000110\\
0.000109\\
0.000110\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000109\\
0.000114\\
0.000110\\
0.000109\\
0.000737\\
0.000110\\
0.000109\\
0.000110\\
0.000112\\
0.000110\\
0.000120\\
0.000111\\
0.000110\\
0.000118\\
0.000110\\
0.000111\\
0.000109\\
0.000110\\
0.000111\\
0.000109\\
0.000109\\
0.000110\\
0.000111\\
0.000109\\
0.000109\\
0.000113\\
0.000110\\
0.000109\\
0.000110\\
0.000118\\
0.000118\\
0.000119\\
0.000128\\
0.000114\\
0.000170\\
0.000114\\
0.000124\\
0.000121\\
0.000115\\
0.000114\\
0.000115\\
0.000116\\
0.000125\\
0.000117\\
0.000115\\
0.000131\\
0.000120\\
0.000119\\
0.000756\\
0.000113\\
0.000119\\
0.000115\\
0.000122\\
0.000113\\
0.000151\\
0.000116\\
0.000114\\
0.000115\\
0.000116\\
0.000117\\
0.000115\\
0.000130\\
0.000118\\
0.000122\\
0.000119\\
0.000114\\
0.000114\\
0.000125\\
0.000117\\
0.000115\\
0.000114\\
0.000125\\
0.000114\\
0.000113\\
0.000115\\
0.000115\\
0.000114\\
0.000127\\
0.000119\\
0.000119\\
0.000118\\
0.000116\\
0.000115\\
0.000115\\
0.000116\\
0.000114\\
0.000114\\
0.000116\\
0.000118\\
0.000115\\
0.000115\\
0.000117\\
0.000114\\
0.000157\\
0.000158\\
0.000157\\
0.000157\\
0.000155\\
0.000156\\
0.000154\\
0.000154\\
0.000158\\
0.000157\\
0.000156\\
0.000154\\
0.000154\\
0.000155\\
0.000155\\
0.000157\\
0.000170\\
0.000156\\
0.000158\\
0.000157\\
0.000157\\
0.000154\\
0.000158\\
0.000156\\
0.000154\\
0.000155\\
0.000169\\
0.000154\\
0.000154\\
0.000155\\
0.000155\\
0.000154\\
0.000158\\
0.000156\\
0.000159\\
0.000157\\
0.000155\\
0.000158\\
0.000155\\
0.000157\\
0.000155\\
0.000155\\
0.000154\\
0.000154\\
0.000153\\
0.000154\\
0.000157\\
0.000154\\
0.000166\\
0.000155\\
0.000158\\
0.000154\\
0.000153\\
0.000158\\
0.000157\\
0.000158\\
0.000169\\
0.000169\\
0.000169\\
0.000158\\
0.000154\\
0.000156\\
0.000156\\
0.000164\\
0.000125\\
0.000125\\
0.000129\\
0.000128\\
0.000128\\
0.000128\\
0.000128\\
0.000127\\
0.000129\\
0.000141\\
0.000127\\
0.000896\\
0.000734\\
0.000130\\
0.000124\\
0.000137\\
0.000125\\
0.000135\\
0.000139\\
0.000129\\
0.000128\\
0.000128\\
0.000128\\
0.000128\\
0.000129\\
0.000130\\
0.000127\\
0.000129\\
0.000129\\
0.000201\\
0.000137\\
0.000126\\
0.000125\\
0.000127\\
0.000128\\
0.000127\\
0.000128\\
0.000127\\
0.000127\\
0.000128\\
0.000128\\
0.000128\\
0.000128\\
0.000129\\
0.000135\\
0.000802\\
0.000136\\
0.000124\\
0.000134\\
0.000131\\
0.000130\\
0.000129\\
0.000128\\
0.000127\\
0.000130\\
0.000130\\
0.000154\\
0.000134\\
0.000130\\
0.000128\\
0.000127\\
0.000125\\
0.000125\\
0.000223\\
0.000139\\
0.000139\\
0.000139\\
0.000138\\
0.000139\\
0.000139\\
0.000139\\
0.000139\\
0.000140\\
0.000142\\
0.000141\\
0.000138\\
0.000139\\
0.000139\\
0.000140\\
0.000143\\
0.000139\\
0.000152\\
0.000140\\
0.000140\\
0.000139\\
0.000151\\
0.000138\\
0.000139\\
0.000140\\
0.000139\\
0.000139\\
0.000139\\
0.000138\\
0.000138\\
0.000139\\
0.000141\\
0.001035\\
0.000139\\
0.000138\\
0.000138\\
0.000139\\
0.000138\\
0.000166\\
0.000138\\
0.000138\\
0.000139\\
0.000140\\
0.000140\\
0.000138\\
0.000139\\
0.000138\\
0.000140\\
0.000152\\
0.000139\\
0.000140\\
0.000138\\
0.000940\\
0.000139\\
0.000139\\
0.000140\\
0.000139\\
0.000138\\
0.000138\\
0.000140\\
0.000141\\
0.000140\\
0.000152\\
0.000139\\
0.000112\\
0.000108\\
0.000110\\
0.001098\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000110\\
0.000115\\
0.000109\\
0.000109\\
0.000111\\
0.000112\\
0.000109\\
0.000120\\
0.000110\\
0.000108\\
0.000108\\
0.000161\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000112\\
0.000115\\
0.000111\\
0.000114\\
0.000112\\
0.000111\\
0.000113\\
0.000111\\
0.000109\\
0.000108\\
0.000108\\
0.000109\\
0.000118\\
0.000110\\
0.000110\\
0.000118\\
0.000109\\
0.000110\\
0.000119\\
0.000112\\
0.000109\\
0.000111\\
0.000113\\
0.000111\\
0.000118\\
0.000110\\
0.000109\\
0.000110\\
0.000109\\
0.000120\\
0.000109\\
0.000109\\
0.000111\\
0.000112\\
0.000113\\
0.000111\\
0.000110\\
0.000109\\
0.000121\\
0.000112\\
0.000138\\
0.000142\\
0.000138\\
0.000139\\
0.000138\\
0.000152\\
0.000138\\
0.000145\\
0.000140\\
0.000139\\
0.000139\\
0.000139\\
0.000139\\
0.000140\\
0.000138\\
0.000138\\
0.000791\\
0.000138\\
0.000141\\
0.000138\\
0.000139\\
0.000140\\
0.000140\\
0.000139\\
0.000144\\
0.000138\\
0.000139\\
0.000139\\
0.000152\\
0.000152\\
0.000139\\
0.000140\\
0.000138\\
0.000140\\
0.000140\\
0.000142\\
0.000138\\
0.000142\\
0.000142\\
0.000138\\
0.000138\\
0.000138\\
0.000141\\
0.000139\\
0.000138\\
0.000144\\
0.000140\\
0.000138\\
0.000147\\
0.000137\\
0.000139\\
0.000140\\
0.000138\\
0.000139\\
0.000140\\
0.000140\\
0.000140\\
0.000139\\
0.000138\\
0.000152\\
0.000152\\
0.000143\\
0.000139\\
0.000139\\
0.000115\\
0.000127\\
0.000119\\
0.000118\\
0.000115\\
0.000114\\
0.000115\\
0.000115\\
0.000766\\
0.000114\\
0.000113\\
0.000113\\
0.000113\\
0.000115\\
0.000113\\
0.000125\\
0.000125\\
0.000118\\
0.000123\\
0.000117\\
0.000115\\
0.000116\\
0.000116\\
0.000119\\
0.000117\\
0.000117\\
0.000114\\
0.000113\\
0.000114\\
0.000116\\
0.000124\\
0.000114\\
0.000115\\
0.000715\\
0.000116\\
0.000118\\
0.000126\\
0.000117\\
0.000118\\
0.000115\\
0.000114\\
0.000117\\
0.000114\\
0.000114\\
0.000115\\
0.000113\\
0.000117\\
0.000857\\
0.000124\\
0.000116\\
0.000115\\
0.000127\\
0.000118\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000121\\
0.000115\\
0.000113\\
0.000736\\
0.000116\\
0.000114\\
0.000114\\
0.000116\\
0.000120\\
0.000122\\
0.000119\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000117\\
0.000115\\
0.000117\\
0.000115\\
0.000115\\
0.000116\\
0.000117\\
0.000129\\
0.000127\\
0.000139\\
0.000117\\
0.000118\\
0.000126\\
0.000116\\
0.000117\\
0.000117\\
0.000116\\
0.000115\\
0.000116\\
0.000117\\
0.000117\\
0.000116\\
0.000118\\
0.000116\\
0.000126\\
0.000115\\
0.000116\\
0.000116\\
0.000115\\
0.000119\\
0.000116\\
0.000117\\
0.000116\\
0.000681\\
0.000116\\
0.000118\\
0.000118\\
0.000116\\
0.000115\\
0.000220\\
0.000117\\
0.000118\\
0.000126\\
0.000116\\
0.000117\\
0.000116\\
0.000116\\
0.000125\\
0.000120\\
0.000117\\
0.000127\\
0.000116\\
0.000116\\
0.000116\\
0.000127\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000114\\
0.000116\\
0.000109\\
0.000109\\
0.000119\\
0.000108\\
0.000121\\
0.000125\\
0.000111\\
0.000110\\
0.000109\\
0.000779\\
0.000109\\
0.000110\\
0.000110\\
0.000108\\
0.000113\\
0.000109\\
0.000109\\
0.000114\\
0.000110\\
0.000109\\
0.000109\\
0.000110\\
0.000110\\
0.000111\\
0.000112\\
0.000112\\
0.000109\\
0.000111\\
0.000109\\
0.000120\\
0.000109\\
0.000109\\
0.000109\\
0.000113\\
0.000109\\
0.000110\\
0.000120\\
0.000119\\
0.000111\\
0.000110\\
0.000112\\
0.000111\\
0.000118\\
0.000109\\
0.000119\\
0.000110\\
0.000110\\
0.000116\\
0.000109\\
0.000115\\
0.000110\\
0.000998\\
0.000109\\
0.000109\\
0.000119\\
0.000109\\
0.000113\\
0.000109\\
0.000110\\
0.000113\\
0.000110\\
0.000110\\
0.000111\\
0.000109\\
0.000111\\
0.000742\\
0.000110\\
0.000111\\
0.000128\\
0.000110\\
0.000109\\
0.000109\\
0.000110\\
0.000112\\
0.000109\\
0.000112\\
0.000110\\
0.000110\\
0.000119\\
0.000109\\
0.000112\\
0.000110\\
0.000120\\
0.000111\\
0.000113\\
0.000111\\
0.000119\\
0.000120\\
0.000111\\
0.000110\\
0.000110\\
0.000111\\
0.000109\\
0.000111\\
0.000113\\
0.000120\\
0.000112\\
0.000111\\
0.000114\\
0.000110\\
0.000115\\
0.000111\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000122\\
0.000110\\
0.000122\\
0.000113\\
0.000112\\
0.000115\\
0.000110\\
0.000111\\
0.000118\\
0.000112\\
0.000110\\
0.000113\\
0.000110\\
0.000111\\
0.000111\\
0.000123\\
0.000126\\
0.000125\\
0.000126\\
0.000137\\
0.000124\\
0.000132\\
0.000127\\
0.000127\\
0.000125\\
0.000990\\
0.000136\\
0.000127\\
0.000122\\
0.000122\\
0.000136\\
0.000128\\
0.000129\\
0.000128\\
0.000126\\
0.000127\\
0.000122\\
0.000138\\
0.000127\\
0.000126\\
0.000129\\
0.000904\\
0.000132\\
0.000126\\
0.000126\\
0.000124\\
0.000123\\
0.000822\\
0.000128\\
0.000129\\
0.000127\\
0.000125\\
0.000126\\
0.000124\\
0.000132\\
0.000125\\
0.000130\\
0.000840\\
0.000129\\
0.000122\\
0.000123\\
0.000123\\
0.000123\\
0.000122\\
0.000136\\
0.000125\\
0.000127\\
0.000126\\
0.000124\\
0.000130\\
0.000128\\
0.000126\\
0.000125\\
0.000736\\
0.000126\\
0.000124\\
0.000122\\
0.000883\\
0.000123\\
0.000124\\
0.000168\\
0.000153\\
0.000167\\
0.000154\\
0.000161\\
0.000150\\
0.000147\\
0.000149\\
0.000152\\
0.000148\\
0.000148\\
0.000149\\
0.000147\\
0.000150\\
0.000150\\
0.000149\\
0.000155\\
0.000156\\
0.000167\\
0.000168\\
0.000146\\
0.000149\\
0.000147\\
0.000161\\
0.000149\\
0.000148\\
0.000152\\
0.000149\\
0.000149\\
0.000150\\
0.000161\\
0.000149\\
0.000153\\
0.000152\\
0.000159\\
0.000155\\
0.000147\\
0.000147\\
0.000147\\
0.000147\\
0.000147\\
0.000147\\
0.000148\\
0.000147\\
0.000147\\
0.000161\\
0.000150\\
0.000147\\
0.000162\\
0.000154\\
0.000154\\
0.000819\\
0.000147\\
0.000151\\
0.000147\\
0.000147\\
0.000149\\
0.000149\\
0.000169\\
0.000148\\
0.000147\\
0.000151\\
0.000149\\
0.000162\\
0.000146\\
0.000158\\
0.000848\\
0.000145\\
0.000147\\
0.000145\\
0.000145\\
0.000146\\
0.000147\\
0.000145\\
0.000145\\
0.000145\\
0.000148\\
0.000149\\
0.000151\\
0.000146\\
0.000144\\
0.000145\\
0.000146\\
0.000145\\
0.000144\\
0.000145\\
0.000147\\
0.000144\\
0.000159\\
0.000146\\
0.000145\\
0.000145\\
0.000146\\
0.000144\\
0.000145\\
0.000145\\
0.000144\\
0.000144\\
0.000223\\
0.000145\\
0.000159\\
0.000145\\
0.000144\\
0.000146\\
0.000147\\
0.000146\\
0.000147\\
0.000145\\
0.000146\\
0.000145\\
0.000149\\
0.000156\\
0.000249\\
0.000144\\
0.000146\\
0.000147\\
0.000144\\
0.000145\\
0.000145\\
0.000146\\
0.000147\\
0.000147\\
0.000146\\
0.000146\\
0.000146\\
0.000146\\
0.000144\\
0.000146\\
0.000142\\
0.000157\\
0.000156\\
0.000148\\
0.000147\\
0.000145\\
0.000147\\
0.000144\\
0.000145\\
0.000144\\
0.000144\\
0.000145\\
0.000143\\
0.000145\\
0.000147\\
0.000143\\
0.000147\\
0.000155\\
0.000155\\
0.000146\\
0.000170\\
0.000145\\
0.000147\\
0.000153\\
0.000144\\
0.000144\\
0.000156\\
0.000145\\
0.000144\\
0.000144\\
0.000145\\
0.000143\\
0.000144\\
0.000148\\
0.000145\\
0.000147\\
0.000148\\
0.000148\\
0.000155\\
0.000144\\
0.000143\\
0.000144\\
0.000156\\
0.000145\\
0.000145\\
0.000144\\
0.000143\\
0.000143\\
0.000156\\
0.000149\\
0.000155\\
0.000146\\
0.000156\\
0.000163\\
0.000143\\
0.000145\\
0.000143\\
0.000167\\
0.000142\\
0.000146\\
0.000143\\
0.000144\\
0.000142\\
0.000143\\
0.000133\\
0.000133\\
0.000132\\
0.000142\\
0.000132\\
0.000135\\
0.000134\\
0.000135\\
0.000138\\
0.000133\\
0.000137\\
0.000282\\
0.000130\\
0.000130\\
0.000129\\
0.000131\\
0.000130\\
0.000133\\
0.000141\\
0.000132\\
0.000136\\
0.000136\\
0.000135\\
0.000142\\
0.000157\\
0.000133\\
0.000135\\
0.000130\\
0.000132\\
0.000128\\
0.000128\\
0.000129\\
0.000130\\
0.000129\\
0.000130\\
0.000129\\
0.000153\\
0.000134\\
0.000134\\
0.000147\\
0.000134\\
0.000137\\
0.000134\\
0.000130\\
0.000129\\
0.000129\\
0.000129\\
0.000128\\
0.000234\\
0.000130\\
0.000129\\
0.000132\\
0.000133\\
0.000136\\
0.000134\\
0.000133\\
0.000133\\
0.000134\\
0.000135\\
0.000130\\
0.000128\\
0.000131\\
0.000129\\
0.000129\\
0.000109\\
0.000108\\
0.000109\\
0.000109\\
0.000119\\
0.000109\\
0.000109\\
0.000108\\
0.000109\\
0.000113\\
0.000108\\
0.000109\\
0.000109\\
0.000109\\
0.000110\\
0.000120\\
0.000111\\
0.000110\\
0.000109\\
0.000119\\
0.000109\\
0.000109\\
0.000110\\
0.000109\\
0.000109\\
0.000109\\
0.000111\\
0.000109\\
0.000108\\
0.000120\\
0.000109\\
0.000111\\
0.000110\\
0.000109\\
0.000119\\
0.000109\\
0.000108\\
0.000109\\
0.000110\\
0.000110\\
0.000110\\
0.000111\\
0.000109\\
0.000109\\
0.000115\\
0.000109\\
0.000111\\
0.000109\\
0.000213\\
0.000119\\
0.000109\\
0.000111\\
0.000111\\
0.000113\\
0.000109\\
0.000111\\
0.000109\\
0.000119\\
0.000110\\
0.000108\\
0.000109\\
0.000111\\
0.000110\\
0.000110\\
0.000118\\
0.000118\\
0.000117\\
0.000118\\
0.000199\\
0.000818\\
0.000117\\
0.000121\\
0.000121\\
0.000119\\
0.000120\\
0.000128\\
0.000118\\
0.000118\\
0.000119\\
0.000118\\
0.000117\\
0.000118\\
0.000118\\
0.000119\\
0.000130\\
0.000117\\
0.000117\\
0.000130\\
0.000119\\
0.000148\\
0.000123\\
0.000118\\
0.000118\\
0.000119\\
0.000121\\
0.000120\\
0.000120\\
0.000252\\
0.000175\\
0.000119\\
0.000119\\
0.000118\\
0.000118\\
0.000122\\
0.000132\\
0.000118\\
0.000118\\
0.000118\\
0.000120\\
0.000120\\
0.000121\\
0.000118\\
0.000126\\
0.000129\\
0.000122\\
0.000121\\
0.000117\\
0.000118\\
0.000117\\
0.000119\\
0.000118\\
0.000121\\
0.000120\\
0.000120\\
0.000119\\
0.001023\\
0.000771\\
0.000118\\
0.000143\\
0.000141\\
0.000155\\
0.000143\\
0.000144\\
0.000154\\
0.000142\\
0.000155\\
0.000142\\
0.000142\\
0.000144\\
0.000141\\
0.000142\\
0.000144\\
0.000140\\
0.000140\\
0.000140\\
0.000142\\
0.000142\\
0.000876\\
0.000143\\
0.000142\\
0.000144\\
0.000141\\
0.000141\\
0.000141\\
0.000147\\
0.000144\\
0.000153\\
0.000140\\
0.000140\\
0.000141\\
0.000140\\
0.000154\\
0.000157\\
0.000144\\
0.000142\\
0.000142\\
0.000142\\
0.000142\\
0.000140\\
0.000141\\
0.000140\\
0.000140\\
0.000139\\
0.000140\\
0.000140\\
0.000140\\
0.000157\\
0.000140\\
0.000143\\
0.000146\\
0.000953\\
0.000143\\
0.000156\\
0.000141\\
0.000143\\
0.000142\\
0.000140\\
0.000141\\
0.000141\\
0.000143\\
0.000142\\
0.000140\\
0.000114\\
0.000868\\
0.000114\\
0.000115\\
0.000774\\
0.000113\\
0.000115\\
0.000120\\
0.001132\\
0.000116\\
0.000114\\
0.000115\\
0.000115\\
0.000122\\
0.000122\\
0.000117\\
0.000113\\
0.000113\\
0.000117\\
0.000115\\
0.000116\\
0.000124\\
0.000114\\
0.000115\\
0.000115\\
0.000117\\
0.000117\\
0.000123\\
0.000123\\
0.000755\\
0.000116\\
0.000112\\
0.000116\\
0.000113\\
0.000116\\
0.000127\\
0.000115\\
0.000117\\
0.000115\\
0.000115\\
0.000120\\
0.000116\\
0.000119\\
0.000117\\
0.000114\\
0.000117\\
0.000114\\
0.000115\\
0.000122\\
0.000113\\
0.000119\\
0.000115\\
0.000115\\
0.000116\\
0.000123\\
0.000114\\
0.000115\\
0.000118\\
0.000117\\
0.000118\\
0.000114\\
0.000113\\
0.000866\\
0.000112\\
0.000130\\
0.000127\\
0.000129\\
0.000126\\
0.000127\\
0.000127\\
0.000127\\
0.000127\\
0.000126\\
0.000126\\
0.000131\\
0.000137\\
0.000126\\
0.000127\\
0.000140\\
0.000130\\
0.000128\\
0.000126\\
0.000125\\
0.000137\\
0.000129\\
0.000126\\
0.000126\\
0.000128\\
0.000130\\
0.000128\\
0.000129\\
0.000126\\
0.000127\\
0.000138\\
0.000131\\
0.000126\\
0.000128\\
0.000126\\
0.000137\\
0.000127\\
0.000127\\
0.000126\\
0.000125\\
0.000138\\
0.000128\\
0.000127\\
0.000126\\
0.000127\\
0.000137\\
0.000128\\
0.000139\\
0.000131\\
0.000137\\
0.000127\\
0.000127\\
0.000131\\
0.000128\\
0.000139\\
0.000126\\
0.000133\\
0.000127\\
0.000126\\
0.000126\\
0.000128\\
0.000137\\
0.000126\\
0.000126\\
0.000126\\
0.000118\\
0.000115\\
0.000115\\
0.000117\\
0.000116\\
0.000116\\
0.000120\\
0.000117\\
0.000115\\
0.000117\\
0.000134\\
0.000118\\
0.000118\\
0.000120\\
0.000118\\
0.000117\\
0.000116\\
0.000119\\
0.000134\\
0.000114\\
0.000116\\
0.000125\\
0.000116\\
0.000116\\
0.000117\\
0.000118\\
0.000119\\
0.000952\\
0.000118\\
0.000122\\
0.000116\\
0.000117\\
0.000117\\
0.000117\\
0.000120\\
0.000115\\
0.000124\\
0.000122\\
0.000115\\
0.000117\\
0.000117\\
0.000116\\
0.000117\\
0.000125\\
0.000116\\
0.000981\\
0.000118\\
0.000116\\
0.000124\\
0.000115\\
0.000126\\
0.000116\\
0.000115\\
0.000114\\
0.000117\\
0.000125\\
0.000116\\
0.000118\\
0.000122\\
0.000120\\
0.000120\\
0.000117\\
0.000121\\
0.000120\\
0.000120\\
0.000120\\
0.000122\\
0.000122\\
0.000125\\
0.000123\\
0.000119\\
0.000128\\
0.000124\\
0.000119\\
0.000119\\
0.000128\\
0.000124\\
0.000119\\
0.000125\\
0.000127\\
0.000127\\
0.000118\\
0.000968\\
0.000121\\
0.000127\\
0.000122\\
0.000121\\
0.000120\\
0.000124\\
0.000120\\
0.000118\\
0.000119\\
0.000123\\
0.000128\\
0.000125\\
0.000120\\
0.000124\\
0.000220\\
0.000125\\
0.000132\\
0.000118\\
0.000121\\
0.000121\\
0.000124\\
0.000124\\
0.000129\\
0.000120\\
0.000128\\
0.000121\\
0.000809\\
0.000124\\
0.000127\\
0.000130\\
0.000120\\
0.000121\\
0.000125\\
0.000123\\
0.000128\\
0.000128\\
0.000122\\
0.000126\\
0.000120\\
0.000128\\
0.001130\\
0.000116\\
0.000126\\
0.000127\\
0.000117\\
0.000164\\
0.000164\\
0.000165\\
0.000169\\
0.000168\\
0.000173\\
0.000176\\
0.000174\\
0.000176\\
0.000174\\
0.000175\\
0.000171\\
0.000176\\
0.000176\\
0.000175\\
0.000173\\
0.000165\\
0.000165\\
0.000167\\
0.000186\\
0.000164\\
0.000179\\
0.000177\\
0.000176\\
0.000176\\
0.000175\\
0.000174\\
0.000173\\
0.000909\\
0.000175\\
0.000172\\
0.000184\\
0.000167\\
0.000166\\
0.000921\\
0.000170\\
0.000180\\
0.000180\\
0.000176\\
0.000175\\
0.000174\\
0.000173\\
0.000178\\
0.000176\\
0.000175\\
0.000175\\
0.000175\\
0.000175\\
0.000175\\
0.000163\\
0.000165\\
0.000170\\
0.000176\\
0.000176\\
0.000175\\
0.000175\\
0.000172\\
0.000176\\
0.000181\\
0.000177\\
0.000174\\
0.000175\\
0.000172\\
0.000172\\
0.000113\\
0.000115\\
0.000118\\
0.000115\\
0.000114\\
0.000117\\
0.000114\\
0.000114\\
0.000124\\
0.000115\\
0.000113\\
0.000116\\
0.000114\\
0.000116\\
0.000115\\
0.000115\\
0.000115\\
0.000114\\
0.000116\\
0.000119\\
0.000117\\
0.000115\\
0.000116\\
0.000120\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000114\\
0.000118\\
0.000115\\
0.000123\\
0.000115\\
0.000115\\
0.000151\\
0.000119\\
0.000114\\
0.000123\\
0.000115\\
0.000117\\
0.000115\\
0.000114\\
0.000116\\
0.000113\\
0.000115\\
0.000114\\
0.000123\\
0.000115\\
0.000125\\
0.000114\\
0.000114\\
0.000116\\
0.000117\\
0.000124\\
0.000115\\
0.000114\\
0.000122\\
0.000114\\
0.000115\\
0.000120\\
0.000139\\
0.000938\\
0.000123\\
0.000118\\
0.000142\\
0.000142\\
0.000146\\
0.000270\\
0.000140\\
0.000146\\
0.000141\\
0.000143\\
0.001002\\
0.000141\\
0.000147\\
0.000148\\
0.000141\\
0.000144\\
0.000145\\
0.000146\\
0.000145\\
0.000140\\
0.000137\\
0.000141\\
0.000145\\
0.000146\\
0.000142\\
0.000140\\
0.000148\\
0.000141\\
0.000144\\
0.000142\\
0.000145\\
0.000143\\
0.000142\\
0.000143\\
0.000149\\
0.000136\\
0.000146\\
0.000140\\
0.000143\\
0.001088\\
0.000141\\
0.000141\\
0.000153\\
0.000142\\
0.000143\\
0.000141\\
0.000141\\
0.000141\\
0.000142\\
0.000143\\
0.000143\\
0.000137\\
0.000142\\
0.000141\\
0.000144\\
0.000146\\
0.000145\\
0.000149\\
0.000145\\
0.000141\\
0.000147\\
0.000142\\
0.000141\\
0.000141\\
0.000145\\
0.000141\\
0.000278\\
0.000112\\
0.000109\\
0.000117\\
0.000113\\
0.000118\\
0.000114\\
0.000119\\
0.000119\\
0.000118\\
0.000123\\
0.000116\\
0.000114\\
0.000114\\
0.000113\\
0.000114\\
0.000115\\
0.000113\\
0.000119\\
0.000114\\
0.000114\\
0.000115\\
0.000114\\
0.000115\\
0.000117\\
0.000120\\
0.001251\\
0.000125\\
0.000115\\
0.000115\\
0.000113\\
0.000114\\
0.000122\\
0.000125\\
0.000116\\
0.000147\\
0.000999\\
0.000114\\
0.000117\\
0.000117\\
0.000114\\
0.000114\\
0.000116\\
0.000116\\
0.000121\\
0.000123\\
0.000115\\
0.000115\\
0.000120\\
0.000111\\
0.000115\\
0.000111\\
0.000115\\
0.000122\\
0.000114\\
0.000118\\
0.000124\\
0.000122\\
0.000117\\
0.000114\\
0.000113\\
0.000112\\
0.000117\\
0.000118\\
0.000130\\
0.000142\\
0.000130\\
0.000133\\
0.000142\\
0.000131\\
0.000129\\
0.000129\\
0.000961\\
0.000130\\
0.000141\\
0.000184\\
0.000131\\
0.000130\\
0.000134\\
0.000130\\
0.000128\\
0.000131\\
0.000129\\
0.000131\\
0.000129\\
0.000131\\
0.000129\\
0.000129\\
0.000928\\
0.000128\\
0.000129\\
0.000129\\
0.000131\\
0.000129\\
0.000142\\
0.000129\\
0.000131\\
0.000129\\
0.000129\\
0.000129\\
0.000131\\
0.000924\\
0.000131\\
0.000128\\
0.000131\\
0.000129\\
0.000130\\
0.000132\\
0.000129\\
0.000132\\
0.000130\\
0.000141\\
0.000138\\
0.000141\\
0.000130\\
0.000130\\
0.000129\\
0.000130\\
0.000131\\
0.000129\\
0.000130\\
0.000142\\
0.000128\\
0.000131\\
0.000131\\
0.000142\\
0.000130\\
0.000129\\
0.000126\\
0.000125\\
0.000126\\
0.000127\\
0.000125\\
0.000126\\
0.000125\\
0.000124\\
0.000124\\
0.000127\\
0.000126\\
0.000126\\
0.000126\\
0.000124\\
0.000124\\
0.000126\\
0.000124\\
0.000125\\
0.000126\\
0.000126\\
0.000126\\
0.000125\\
0.000128\\
0.000124\\
0.000124\\
0.000126\\
0.000136\\
0.000124\\
0.000126\\
0.000125\\
0.000125\\
0.001337\\
0.000126\\
0.000124\\
0.000125\\
0.000124\\
0.000125\\
0.000125\\
0.000125\\
0.000126\\
0.000124\\
0.000926\\
0.000128\\
0.000124\\
0.000245\\
0.000125\\
0.000136\\
0.000125\\
0.000136\\
0.000126\\
0.000124\\
0.000126\\
0.000124\\
0.000953\\
0.000128\\
0.000124\\
0.000125\\
0.000125\\
0.000127\\
0.000126\\
0.000124\\
0.000124\\
0.000124\\
0.000125\\
0.000113\\
0.000124\\
0.000113\\
0.000116\\
0.000113\\
0.000988\\
0.000114\\
0.000116\\
0.000114\\
0.000122\\
0.000114\\
0.000114\\
0.000117\\
0.000124\\
0.000117\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000124\\
0.000113\\
0.000113\\
0.000114\\
0.000113\\
0.000114\\
0.001016\\
0.000113\\
0.000115\\
0.000117\\
0.000974\\
0.000114\\
0.000121\\
0.000116\\
0.000113\\
0.000113\\
0.000115\\
0.000117\\
0.000114\\
0.000967\\
0.000117\\
0.000115\\
0.000125\\
0.000113\\
0.000117\\
0.000115\\
0.000125\\
0.000115\\
0.000115\\
0.000123\\
0.000114\\
0.000113\\
0.000113\\
0.000114\\
0.000114\\
0.000115\\
0.000122\\
0.000114\\
0.000115\\
0.000121\\
0.000125\\
0.000118\\
0.000115\\
0.000115\\
0.000116\\
0.000134\\
0.000144\\
0.000120\\
0.000120\\
0.000122\\
0.000131\\
0.000119\\
0.000119\\
0.000120\\
0.000119\\
0.000122\\
0.000121\\
0.000120\\
0.000132\\
0.000128\\
0.000121\\
0.000121\\
0.000131\\
0.000120\\
0.000119\\
0.000123\\
0.000119\\
0.000122\\
0.000124\\
0.000121\\
0.000120\\
0.000120\\
0.000120\\
0.000121\\
0.000119\\
0.000120\\
0.000121\\
0.000126\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000121\\
0.000120\\
0.000119\\
0.000121\\
0.000120\\
0.000119\\
0.000119\\
0.000121\\
0.000119\\
0.000127\\
0.000120\\
0.000242\\
0.000123\\
0.000120\\
0.000120\\
0.000120\\
0.000127\\
0.001127\\
0.000134\\
0.000122\\
0.000119\\
0.000121\\
0.000120\\
0.000120\\
0.000119\\
0.000121\\
0.000121\\
0.000136\\
0.000136\\
0.000137\\
0.000150\\
0.000132\\
0.000144\\
0.000131\\
0.000132\\
0.000132\\
0.000133\\
0.000132\\
0.000133\\
0.000132\\
0.000133\\
0.000134\\
0.000132\\
0.000136\\
0.000136\\
0.000139\\
0.000137\\
0.000133\\
0.000132\\
0.000132\\
0.000134\\
0.000144\\
0.000132\\
0.000132\\
0.000134\\
0.000133\\
0.000135\\
0.000132\\
0.000132\\
0.000137\\
0.000136\\
0.000148\\
0.000136\\
0.000136\\
0.000132\\
0.000131\\
0.000132\\
0.000132\\
0.000133\\
0.000133\\
0.000137\\
0.000134\\
0.000133\\
0.000135\\
0.000145\\
0.000147\\
0.000137\\
0.000136\\
0.000150\\
0.000135\\
0.000136\\
0.000132\\
0.000135\\
0.000132\\
0.000131\\
0.000133\\
0.000133\\
0.000132\\
0.000138\\
0.000144\\
0.000133\\
0.000134\\
0.000136\\
0.000135\\
0.000147\\
0.000134\\
0.000146\\
0.000132\\
0.000144\\
0.000134\\
0.000132\\
0.000131\\
0.000134\\
0.000130\\
0.000132\\
0.000132\\
0.000143\\
0.000146\\
0.000136\\
0.000135\\
0.000134\\
0.000133\\
0.000144\\
0.000132\\
0.000133\\
0.000132\\
0.000142\\
0.000133\\
0.000132\\
0.000131\\
0.000132\\
0.000132\\
0.000131\\
0.000139\\
0.000142\\
0.000136\\
0.000136\\
0.000133\\
0.000132\\
0.000144\\
0.000134\\
0.000139\\
0.000132\\
0.000131\\
0.000132\\
0.000132\\
0.000132\\
0.000131\\
0.000132\\
0.000175\\
0.000136\\
0.000136\\
0.000134\\
0.000132\\
0.000133\\
0.000133\\
0.000136\\
0.000136\\
0.000131\\
0.000131\\
0.000143\\
0.000130\\
0.000133\\
0.000132\\
0.000131\\
0.000128\\
0.000128\\
0.000127\\
0.000131\\
0.000131\\
0.000129\\
0.000132\\
0.000131\\
0.000131\\
0.000133\\
0.000132\\
0.000131\\
0.000132\\
0.000132\\
0.000132\\
0.000131\\
0.000139\\
0.000129\\
0.000128\\
0.000128\\
0.000133\\
0.000132\\
0.000131\\
0.000133\\
0.000130\\
0.000133\\
0.000132\\
0.000130\\
0.000144\\
0.000131\\
0.000133\\
0.000131\\
0.000127\\
0.000128\\
0.000141\\
0.000131\\
0.000133\\
0.000131\\
0.000131\\
0.000132\\
0.000131\\
0.000132\\
0.000130\\
0.000129\\
0.000132\\
0.000144\\
0.000132\\
0.000131\\
0.000133\\
0.000130\\
0.000129\\
0.000140\\
0.000131\\
0.000130\\
0.000142\\
0.000132\\
0.000134\\
0.000131\\
0.000143\\
0.000133\\
0.000130\\
0.000156\\
0.000130\\
0.000146\\
0.000136\\
0.000146\\
0.001045\\
0.000134\\
0.000134\\
0.000136\\
0.000139\\
0.000134\\
0.000134\\
0.000134\\
0.000134\\
0.000135\\
0.000134\\
0.000137\\
0.000134\\
0.000134\\
0.000133\\
0.000133\\
0.000137\\
0.000136\\
0.000134\\
0.000134\\
0.000133\\
0.000134\\
0.000133\\
0.000148\\
0.000133\\
0.000134\\
0.000135\\
0.000135\\
0.000133\\
0.000136\\
0.000135\\
0.000134\\
0.000134\\
0.000135\\
0.000134\\
0.000149\\
0.000133\\
0.000134\\
0.000134\\
0.000148\\
0.000134\\
0.000137\\
0.000134\\
0.000137\\
0.000136\\
0.000134\\
0.000238\\
0.000135\\
0.000134\\
0.000133\\
0.000133\\
0.000135\\
0.000134\\
0.000137\\
0.000135\\
0.000135\\
0.000134\\
0.000136\\
0.000133\\
0.000138\\
0.000134\\
0.000134\\
0.000131\\
0.000131\\
0.000131\\
0.000129\\
0.000131\\
0.000142\\
0.000143\\
0.000131\\
0.000144\\
0.000130\\
0.000129\\
0.000143\\
0.000130\\
0.000130\\
0.000131\\
0.000131\\
0.000128\\
0.000130\\
0.000128\\
0.000129\\
0.000136\\
0.000131\\
0.000132\\
0.000133\\
0.001015\\
0.000129\\
0.000130\\
0.000133\\
0.000132\\
0.001149\\
0.000130\\
0.000132\\
0.000129\\
0.000130\\
0.000133\\
0.000128\\
0.000132\\
0.000137\\
0.000143\\
0.000130\\
0.000130\\
0.000131\\
0.000130\\
0.000144\\
0.000142\\
0.000129\\
0.000132\\
0.000131\\
0.000230\\
0.000128\\
0.000130\\
0.000129\\
0.000130\\
0.000132\\
0.000130\\
0.000142\\
0.000130\\
0.000130\\
0.000130\\
0.000133\\
0.000133\\
0.000131\\
0.000143\\
0.000131\\
0.000116\\
0.000115\\
0.000115\\
0.000118\\
0.000120\\
0.000115\\
0.000114\\
0.000114\\
0.000116\\
0.000116\\
0.000115\\
0.000115\\
0.000116\\
0.000115\\
0.000115\\
0.000114\\
0.000116\\
0.000116\\
0.000118\\
0.000116\\
0.000132\\
0.000115\\
0.000114\\
0.000183\\
0.000115\\
0.000126\\
0.000117\\
0.000116\\
0.000116\\
0.000115\\
0.000116\\
0.000115\\
0.000127\\
0.000149\\
0.000117\\
0.000119\\
0.000114\\
0.000119\\
0.000115\\
0.000115\\
0.000119\\
0.000116\\
0.000135\\
0.000117\\
0.000125\\
0.000116\\
0.000113\\
0.000114\\
0.000124\\
0.000120\\
0.000118\\
0.000116\\
0.000114\\
0.000114\\
0.000125\\
0.001008\\
0.000115\\
0.000115\\
0.001025\\
0.000116\\
0.000119\\
0.000146\\
0.000114\\
0.000114\\
0.000124\\
0.000125\\
0.000136\\
0.000123\\
0.000123\\
0.000125\\
0.000135\\
0.000123\\
0.000127\\
0.000123\\
0.000124\\
0.001079\\
0.000126\\
0.000125\\
0.000126\\
0.000129\\
0.000123\\
0.000124\\
0.000123\\
0.000122\\
0.000137\\
0.000123\\
0.000135\\
0.000124\\
0.000126\\
0.000126\\
0.000125\\
0.001036\\
0.000126\\
0.000126\\
0.000127\\
0.000126\\
0.000122\\
0.000125\\
0.000123\\
0.000127\\
0.000124\\
0.000126\\
0.000140\\
0.000127\\
0.000135\\
0.000137\\
0.000125\\
0.000124\\
0.000127\\
0.000126\\
0.000126\\
0.000127\\
0.000230\\
0.000122\\
0.000123\\
0.000127\\
0.000134\\
0.000130\\
0.000123\\
0.000122\\
0.000124\\
0.000127\\
0.000125\\
0.000124\\
0.000124\\
0.000127\\
0.000125\\
0.000128\\
0.000119\\
0.000109\\
0.000110\\
0.000109\\
0.000112\\
0.000111\\
0.000111\\
0.000113\\
0.000115\\
0.000110\\
0.000110\\
0.000111\\
0.000111\\
0.000113\\
0.000119\\
0.000110\\
0.000119\\
0.000120\\
0.000112\\
0.000111\\
0.000109\\
0.000111\\
0.000109\\
0.000112\\
0.000914\\
0.000119\\
0.000110\\
0.000120\\
0.000110\\
0.000109\\
0.000111\\
0.000108\\
0.000120\\
0.000112\\
0.000129\\
0.000109\\
0.000121\\
0.000111\\
0.000110\\
0.000954\\
0.000111\\
0.000110\\
0.000112\\
0.000109\\
0.000119\\
0.000109\\
0.000119\\
0.000108\\
0.000118\\
0.000109\\
0.000109\\
0.000112\\
0.000111\\
0.000110\\
0.000112\\
0.000109\\
0.000111\\
0.000111\\
0.000110\\
0.000110\\
0.000109\\
0.000110\\
0.000121\\
0.000109\\
0.000143\\
0.000146\\
0.000143\\
0.000144\\
0.000142\\
0.000141\\
0.000141\\
0.000142\\
0.000154\\
0.000141\\
0.000141\\
0.000144\\
0.000143\\
0.000141\\
0.000140\\
0.000142\\
0.000146\\
0.000143\\
0.000144\\
0.000146\\
0.000142\\
0.000142\\
0.000140\\
0.000142\\
0.000143\\
0.000140\\
0.000154\\
0.000142\\
0.000142\\
0.000141\\
0.000140\\
0.000141\\
0.000145\\
0.000218\\
0.000143\\
0.000143\\
0.000142\\
0.000140\\
0.000142\\
0.000142\\
0.000141\\
0.000141\\
0.000142\\
0.000141\\
0.000140\\
0.000140\\
0.000141\\
0.000142\\
0.000153\\
0.000144\\
0.000145\\
0.000158\\
0.000142\\
0.000140\\
0.000142\\
0.000144\\
0.000141\\
0.000154\\
0.000142\\
0.000141\\
0.000141\\
0.000140\\
0.000154\\
0.000142\\
0.000138\\
0.000135\\
0.000133\\
0.000135\\
0.000137\\
0.000131\\
0.000135\\
0.000131\\
0.000136\\
0.000131\\
0.000133\\
0.000131\\
0.000144\\
0.000132\\
0.001056\\
0.000132\\
0.000135\\
0.000135\\
0.000134\\
0.000133\\
0.000133\\
0.000132\\
0.000131\\
0.000132\\
0.000132\\
0.000135\\
0.000133\\
0.000145\\
0.000133\\
0.000135\\
0.000133\\
0.000134\\
0.000135\\
0.000135\\
0.000133\\
0.000147\\
0.000136\\
0.000132\\
0.000131\\
0.000134\\
0.001017\\
0.000132\\
0.000132\\
0.000133\\
0.000135\\
0.000132\\
0.000132\\
0.000133\\
0.000143\\
0.000135\\
0.000136\\
0.000136\\
0.000131\\
0.000133\\
0.000133\\
0.000132\\
0.000132\\
0.000133\\
0.000131\\
0.000134\\
0.000133\\
0.000131\\
0.000131\\
0.000132\\
0.000122\\
0.000126\\
0.000170\\
0.000117\\
0.000117\\
0.000118\\
0.000118\\
0.000117\\
0.000117\\
0.000119\\
0.000117\\
0.000122\\
0.000126\\
0.000116\\
0.001092\\
0.000117\\
0.000119\\
0.000118\\
0.000118\\
0.000118\\
0.000117\\
0.000118\\
0.000120\\
0.000118\\
0.000118\\
0.000116\\
0.000130\\
0.000117\\
0.000115\\
0.000116\\
0.000116\\
0.000117\\
0.000121\\
0.000119\\
0.000116\\
0.000117\\
0.000128\\
0.000119\\
0.000118\\
0.000119\\
0.000128\\
0.000116\\
0.000119\\
0.000116\\
0.000117\\
0.000127\\
0.000128\\
0.000117\\
0.000126\\
0.000119\\
0.000120\\
0.000118\\
0.000120\\
0.000118\\
0.001115\\
0.000119\\
0.000118\\
0.000118\\
0.000116\\
0.000116\\
0.000117\\
0.000116\\
0.000118\\
0.000118\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000249\\
0.000249\\
0.000250\\
0.000250\\
0.000252\\
0.000250\\
0.000252\\
0.000462\\
0.000249\\
0.000249\\
0.000372\\
0.000252\\
0.000248\\
0.000248\\
0.000254\\
0.000256\\
0.000373\\
0.000239\\
0.000243\\
0.000245\\
0.000241\\
0.000468\\
0.000238\\
0.000240\\
0.000268\\
0.000240\\
0.000249\\
0.000243\\
0.000241\\
0.000241\\
0.000263\\
0.000240\\
0.000238\\
0.000239\\
0.000238\\
0.000238\\
0.000240\\
0.000240\\
0.000237\\
0.000237\\
0.000252\\
0.000238\\
0.000242\\
0.000237\\
0.000238\\
0.000258\\
0.000291\\
0.000237\\
0.000225\\
0.000224\\
0.000229\\
0.000289\\
0.000226\\
0.000228\\
0.000233\\
0.000228\\
0.000234\\
0.000233\\
0.000229\\
0.000225\\
0.000252\\
0.000228\\
0.000227\\
0.000230\\
0.000229\\
0.000228\\
0.000230\\
0.000227\\
0.000241\\
0.000240\\
0.000239\\
0.000241\\
0.000242\\
0.000239\\
0.000246\\
0.000241\\
0.000241\\
0.000245\\
0.000245\\
0.000239\\
0.000211\\
0.000204\\
0.000204\\
0.000205\\
0.000216\\
0.000223\\
0.000217\\
0.000220\\
0.000218\\
0.000218\\
0.000216\\
0.000218\\
0.000217\\
0.000218\\
0.000218\\
0.000217\\
0.000194\\
0.000192\\
0.000194\\
0.000198\\
0.000211\\
0.000205\\
0.000207\\
0.000207\\
0.000208\\
0.000205\\
0.000206\\
0.000212\\
0.000207\\
0.000204\\
0.000206\\
0.000205\\
0.000171\\
0.000173\\
0.000173\\
0.000174\\
0.000187\\
0.000182\\
0.000182\\
0.000184\\
0.000188\\
0.000188\\
0.000185\\
0.000187\\
0.000397\\
0.000182\\
0.000184\\
0.000183\\
0.000235\\
0.000234\\
0.000236\\
0.000241\\
0.000250\\
0.000249\\
0.000258\\
0.000250\\
0.000248\\
0.000294\\
0.000252\\
0.000251\\
0.000251\\
0.000257\\
0.000252\\
0.000249\\
0.000213\\
0.000381\\
0.000217\\
0.000334\\
0.000225\\
0.000225\\
0.000269\\
0.000226\\
0.000277\\
0.000226\\
0.000226\\
0.000226\\
0.000232\\
0.000227\\
0.000475\\
0.000248\\
0.000215\\
0.000217\\
0.000218\\
0.000219\\
0.000229\\
0.000227\\
0.000232\\
0.000236\\
0.000227\\
0.000228\\
0.000230\\
0.000242\\
0.000227\\
0.000229\\
0.000234\\
0.000229\\
0.000184\\
0.000180\\
0.000181\\
0.000180\\
0.000194\\
0.000203\\
0.000195\\
0.000195\\
0.000201\\
0.000193\\
0.000194\\
0.000194\\
0.000194\\
0.000194\\
0.000194\\
0.000193\\
0.000255\\
0.000256\\
0.000257\\
0.000256\\
0.000262\\
0.000255\\
0.000257\\
0.000254\\
0.000255\\
0.000255\\
0.000256\\
0.000255\\
0.000256\\
0.000257\\
0.000454\\
0.000255\\
0.000244\\
0.000245\\
0.000245\\
0.000244\\
0.000245\\
0.000247\\
0.000250\\
0.000244\\
0.000244\\
0.000247\\
0.000248\\
0.000248\\
0.000245\\
0.000245\\
0.000421\\
0.000247\\
0.000245\\
0.000240\\
0.000239\\
0.000239\\
0.000241\\
0.000241\\
0.000243\\
0.000240\\
0.000242\\
0.000243\\
0.000243\\
0.000241\\
0.000271\\
0.000240\\
0.000243\\
0.000242\\
0.000220\\
0.000220\\
0.000218\\
0.000219\\
0.000217\\
0.000216\\
0.000218\\
0.000217\\
0.000216\\
0.000219\\
0.000216\\
0.000238\\
0.000220\\
0.000218\\
0.000216\\
0.000219\\
0.000119\\
0.000125\\
0.000130\\
0.000126\\
0.000249\\
0.000249\\
0.000249\\
0.000247\\
0.000253\\
0.000269\\
0.000247\\
0.000249\\
0.000250\\
0.000248\\
0.000440\\
0.000248\\
0.000121\\
0.000122\\
0.000122\\
0.000122\\
0.000238\\
0.000240\\
0.000240\\
0.000240\\
0.000242\\
0.000241\\
0.000239\\
0.000243\\
0.000244\\
0.000247\\
0.000239\\
0.000244\\
0.000119\\
0.000120\\
0.000121\\
0.000122\\
0.000241\\
0.000235\\
0.000237\\
0.000238\\
0.000236\\
0.000236\\
0.000252\\
0.000235\\
0.000236\\
0.000237\\
0.000237\\
0.000234\\
0.000259\\
0.000167\\
0.000115\\
0.000117\\
0.000222\\
0.000224\\
0.000456\\
0.000227\\
0.000225\\
0.000224\\
0.000225\\
0.000224\\
0.000224\\
0.000225\\
0.000223\\
0.000243\\
0.000252\\
0.000250\\
0.000255\\
0.000250\\
0.000254\\
0.000251\\
0.000248\\
0.000251\\
0.000249\\
0.000253\\
0.000249\\
0.000250\\
0.000250\\
0.000250\\
0.000250\\
0.000253\\
0.000236\\
0.000236\\
0.000236\\
0.000236\\
0.000236\\
0.000235\\
0.000236\\
0.000238\\
0.000398\\
0.000237\\
0.000236\\
0.000236\\
0.000235\\
0.000235\\
0.000235\\
0.000234\\
0.000228\\
0.000416\\
0.000231\\
0.000229\\
0.000227\\
0.000230\\
0.000233\\
0.000230\\
0.000231\\
0.000230\\
0.000228\\
0.000229\\
0.000447\\
0.000228\\
0.000232\\
0.000231\\
0.000194\\
0.000201\\
0.000195\\
0.000195\\
0.000405\\
0.000195\\
0.000193\\
0.000194\\
0.000192\\
0.000199\\
0.000195\\
0.000194\\
0.000196\\
0.000195\\
0.000193\\
0.000195\\
0.000243\\
0.000240\\
0.000244\\
0.000244\\
0.000255\\
0.000241\\
0.000245\\
0.000241\\
0.000241\\
0.000239\\
0.000241\\
0.000241\\
0.000242\\
0.000241\\
0.000240\\
0.000249\\
0.000221\\
0.000227\\
0.000227\\
0.000229\\
0.000228\\
0.000232\\
0.000225\\
0.000226\\
0.000226\\
0.000225\\
0.000225\\
0.000228\\
0.000226\\
0.000225\\
0.000224\\
0.000247\\
0.000217\\
0.000243\\
0.000217\\
0.000220\\
0.000217\\
0.000217\\
0.000219\\
0.000220\\
0.000400\\
0.000220\\
0.000219\\
0.000218\\
0.000220\\
0.000240\\
0.000449\\
0.000220\\
0.000181\\
0.000186\\
0.000183\\
0.000183\\
0.000185\\
0.000210\\
0.000185\\
0.000202\\
0.000184\\
0.000184\\
0.000190\\
0.000195\\
0.000184\\
0.000184\\
0.000183\\
0.000201\\
0.000256\\
0.000256\\
0.000255\\
0.000257\\
0.000255\\
0.000257\\
0.000254\\
0.000256\\
0.000257\\
0.000464\\
0.000257\\
0.000256\\
0.000256\\
0.000255\\
0.000256\\
0.000254\\
0.000246\\
0.000245\\
0.000249\\
0.000245\\
0.000249\\
0.000244\\
0.000245\\
0.000247\\
0.000247\\
0.000244\\
0.000248\\
0.000245\\
0.000249\\
0.000247\\
0.000247\\
0.000245\\
0.000244\\
0.000241\\
0.000240\\
0.000241\\
0.000277\\
0.000241\\
0.000243\\
0.000240\\
0.000242\\
0.000244\\
0.000248\\
0.000244\\
0.000239\\
0.000284\\
0.000244\\
0.000244\\
0.000217\\
0.000215\\
0.000217\\
0.000217\\
0.000216\\
0.000224\\
0.000218\\
0.000218\\
0.000219\\
0.000219\\
0.000217\\
0.000217\\
0.000216\\
0.000217\\
0.000219\\
0.000219\\
0.000248\\
0.000245\\
0.000248\\
0.000246\\
0.000252\\
0.000247\\
0.000249\\
0.000246\\
0.000248\\
0.000249\\
0.000246\\
0.000246\\
0.000246\\
0.000248\\
0.000251\\
0.000262\\
0.000232\\
0.000232\\
0.000233\\
0.000235\\
0.000234\\
0.000233\\
0.000270\\
0.000232\\
0.000233\\
0.000236\\
0.000232\\
0.000235\\
0.000233\\
0.000234\\
0.000234\\
0.000233\\
0.000225\\
0.000226\\
0.000228\\
0.000226\\
0.000229\\
0.000487\\
0.000225\\
0.000230\\
0.000226\\
0.000233\\
0.000227\\
0.000482\\
0.000227\\
0.000225\\
0.000246\\
0.000224\\
0.000202\\
0.000202\\
0.000202\\
0.000207\\
0.000202\\
0.000205\\
0.000204\\
0.000201\\
0.000201\\
0.000203\\
0.000201\\
0.000202\\
0.000202\\
0.000205\\
0.000204\\
0.000202\\
0.000120\\
0.000291\\
0.000120\\
0.000208\\
0.000258\\
0.000259\\
0.000260\\
0.000257\\
0.000254\\
0.000256\\
0.000255\\
0.000255\\
0.000255\\
0.000254\\
0.000477\\
0.000255\\
0.000116\\
0.000116\\
0.000115\\
0.000181\\
0.000246\\
0.000246\\
0.000245\\
0.000248\\
0.000246\\
0.000254\\
0.000247\\
0.000245\\
0.000246\\
0.000245\\
0.000403\\
0.000245\\
0.000117\\
0.000116\\
0.000118\\
0.000179\\
0.000243\\
0.000240\\
0.000241\\
0.000240\\
0.000241\\
0.000243\\
0.000271\\
0.000241\\
0.000241\\
0.000243\\
0.000240\\
0.000241\\
0.000115\\
0.000126\\
0.000115\\
0.000168\\
0.000218\\
0.000218\\
0.000220\\
0.000410\\
0.000218\\
0.000215\\
0.000217\\
0.000217\\
0.000478\\
0.000218\\
0.000222\\
0.000216\\
0.000116\\
0.000119\\
0.000115\\
0.000116\\
0.000244\\
0.000247\\
0.000244\\
0.000246\\
0.000246\\
0.000245\\
0.000265\\
0.000247\\
0.000243\\
0.000243\\
0.000245\\
0.000245\\
0.000117\\
0.000117\\
0.000126\\
0.000116\\
0.000230\\
0.000232\\
0.000230\\
0.000229\\
0.000230\\
0.000232\\
0.000229\\
0.000229\\
0.000264\\
0.000229\\
0.000232\\
0.000231\\
0.000116\\
0.000115\\
0.000132\\
0.000120\\
0.000224\\
0.000223\\
0.000225\\
0.000226\\
0.000222\\
0.000221\\
0.000225\\
0.000227\\
0.000222\\
0.000224\\
0.000227\\
0.000224\\
0.000115\\
0.000114\\
0.000116\\
0.000114\\
0.000194\\
0.000197\\
0.000194\\
0.000193\\
0.000194\\
0.000195\\
0.000397\\
0.000193\\
0.000195\\
0.000196\\
0.000193\\
0.000195\\
0.000180\\
0.000183\\
0.000188\\
0.000193\\
0.000256\\
0.000251\\
0.000254\\
0.000251\\
0.000250\\
0.000252\\
0.000252\\
0.000252\\
0.000253\\
0.000253\\
0.000252\\
0.000252\\
0.000167\\
0.000171\\
0.000244\\
0.000184\\
0.000237\\
0.000236\\
0.000244\\
0.000239\\
0.000238\\
0.000297\\
0.000238\\
0.000240\\
0.000258\\
0.000237\\
0.000235\\
0.000239\\
0.000158\\
0.000162\\
0.000164\\
0.000176\\
0.000502\\
0.000235\\
0.000229\\
0.000228\\
0.000228\\
0.000233\\
0.000233\\
0.000231\\
0.000231\\
0.000233\\
0.000229\\
0.000229\\
0.000365\\
0.000328\\
0.000145\\
0.000141\\
0.000200\\
0.000208\\
0.000198\\
0.000198\\
0.000197\\
0.000198\\
0.000211\\
0.000202\\
0.000238\\
0.000199\\
0.000199\\
0.000199\\
0.000252\\
0.000245\\
0.000244\\
0.000248\\
0.000253\\
0.000246\\
0.000246\\
0.000251\\
0.000245\\
0.000247\\
0.000248\\
0.000252\\
0.000245\\
0.000246\\
0.000246\\
0.000247\\
0.000228\\
0.000227\\
0.000567\\
0.000234\\
0.000229\\
0.000230\\
0.000227\\
0.000227\\
0.000504\\
0.000229\\
0.000232\\
0.000229\\
0.000228\\
0.000225\\
0.000228\\
0.000664\\
0.000216\\
0.000217\\
0.000218\\
0.000267\\
0.000221\\
0.000218\\
0.000236\\
0.000279\\
0.000218\\
0.000226\\
0.000217\\
0.000217\\
0.000219\\
0.000217\\
0.000217\\
0.000219\\
0.000187\\
0.000184\\
0.000189\\
0.000185\\
0.000191\\
0.000191\\
0.000188\\
0.000188\\
0.000187\\
0.000184\\
0.000184\\
0.000185\\
0.000186\\
0.000185\\
0.000189\\
0.000187\\
0.000246\\
0.000249\\
0.000247\\
0.000244\\
0.000246\\
0.000246\\
0.000520\\
0.000247\\
0.000244\\
0.000246\\
0.000246\\
0.000250\\
0.000268\\
0.000246\\
0.000247\\
0.000249\\
0.000243\\
0.000229\\
0.000229\\
0.000227\\
0.000229\\
0.000231\\
0.000230\\
0.000227\\
0.000228\\
0.000229\\
0.000250\\
0.000564\\
0.000574\\
0.000229\\
0.000227\\
0.000230\\
0.000221\\
0.000224\\
0.000220\\
0.000226\\
0.000222\\
0.000221\\
0.000221\\
0.000224\\
0.000224\\
0.000220\\
0.000245\\
0.000222\\
0.000223\\
0.000221\\
0.000223\\
0.000219\\
0.000196\\
0.000198\\
0.000196\\
0.000195\\
0.000196\\
0.000197\\
0.000198\\
0.000546\\
0.000195\\
0.000197\\
0.000197\\
0.000193\\
0.000196\\
0.000202\\
0.000196\\
0.000194\\
0.000207\\
0.000257\\
0.000256\\
0.000256\\
0.000256\\
0.000260\\
0.000263\\
0.000258\\
0.000255\\
0.000609\\
0.000255\\
0.000254\\
0.000254\\
0.000256\\
0.000632\\
0.000255\\
0.000199\\
0.000247\\
0.000245\\
0.000471\\
0.000245\\
0.000247\\
0.000251\\
0.000245\\
0.000244\\
0.000246\\
0.000247\\
0.000245\\
0.000245\\
0.000246\\
0.000244\\
0.000246\\
0.000193\\
0.000242\\
0.000241\\
0.000239\\
0.000565\\
0.000240\\
0.000240\\
0.000241\\
0.000240\\
0.000249\\
0.000241\\
0.000245\\
0.000240\\
0.000240\\
0.000240\\
0.000240\\
0.000180\\
0.000221\\
0.000221\\
0.000218\\
0.000218\\
0.000217\\
0.000482\\
0.000244\\
0.000218\\
0.000217\\
0.000218\\
0.000226\\
0.000216\\
0.000219\\
0.000220\\
0.000216\\
0.000246\\
0.000245\\
0.000245\\
0.000245\\
0.000242\\
0.000241\\
0.000245\\
0.000255\\
0.000245\\
0.000244\\
0.000246\\
0.000250\\
0.000244\\
0.000245\\
0.000244\\
0.000243\\
0.000236\\
0.000237\\
0.000510\\
0.000237\\
0.000236\\
0.000236\\
0.000239\\
0.000240\\
0.000236\\
0.000240\\
0.000243\\
0.000240\\
0.000237\\
0.000468\\
0.000239\\
0.000237\\
0.000220\\
0.000221\\
0.000224\\
0.000220\\
0.000226\\
0.000222\\
0.000226\\
0.000221\\
0.000223\\
0.000221\\
0.000225\\
0.000219\\
0.000241\\
0.000221\\
0.000221\\
0.000219\\
0.000210\\
0.000209\\
0.000211\\
0.000211\\
0.000209\\
0.000209\\
0.000210\\
0.000275\\
0.000209\\
0.000208\\
0.000208\\
0.000216\\
0.000208\\
0.000210\\
0.000209\\
0.000229\\
0.000249\\
0.000274\\
0.000273\\
0.000252\\
0.000250\\
0.000252\\
0.000254\\
0.000251\\
0.000253\\
0.000252\\
0.000252\\
0.000597\\
0.000254\\
0.000251\\
0.000249\\
0.000253\\
0.000239\\
0.000244\\
0.000236\\
0.000530\\
0.000239\\
0.000236\\
0.000236\\
0.000240\\
0.000236\\
0.000258\\
0.000238\\
0.000256\\
0.000238\\
0.000237\\
0.000235\\
0.000235\\
0.000231\\
0.000232\\
0.000228\\
0.000234\\
0.000229\\
0.000229\\
0.000231\\
0.000228\\
0.000233\\
0.000230\\
0.000237\\
0.000232\\
0.000232\\
0.000234\\
0.000228\\
0.000232\\
0.000205\\
0.000206\\
0.000203\\
0.000206\\
0.000203\\
0.000205\\
0.000209\\
0.000204\\
0.000204\\
0.000203\\
0.000204\\
0.000205\\
0.000203\\
0.000205\\
0.000205\\
0.000494\\
0.000250\\
0.000250\\
0.000252\\
0.000252\\
0.000251\\
0.000253\\
0.000253\\
0.000251\\
0.000252\\
0.000250\\
0.000250\\
0.000251\\
0.000251\\
0.000249\\
0.000252\\
0.000275\\
0.000235\\
0.000236\\
0.000238\\
0.000237\\
0.000238\\
0.000238\\
0.000239\\
0.000238\\
0.000257\\
0.000236\\
0.000235\\
0.000236\\
0.000236\\
0.000238\\
0.000236\\
0.000242\\
0.000230\\
0.000644\\
0.000253\\
0.000252\\
0.000232\\
0.000247\\
0.000229\\
0.000285\\
0.000233\\
0.000229\\
0.000230\\
0.000228\\
0.000228\\
0.000230\\
0.000508\\
0.000230\\
0.000205\\
0.000206\\
0.000204\\
0.000208\\
0.000203\\
0.000207\\
0.000204\\
0.000204\\
0.000204\\
0.000206\\
0.000204\\
0.000205\\
0.000206\\
0.000207\\
0.000204\\
0.000206\\
0.000254\\
0.000251\\
0.000251\\
0.000249\\
0.000252\\
0.000255\\
0.000256\\
0.000257\\
0.000251\\
0.000598\\
0.000251\\
0.000253\\
0.000252\\
0.000563\\
0.000251\\
0.000252\\
0.000237\\
0.000241\\
0.000235\\
0.000235\\
0.000237\\
0.000235\\
0.000236\\
0.000294\\
0.000236\\
0.000272\\
0.000240\\
0.000241\\
0.000238\\
0.000243\\
0.000238\\
0.000237\\
0.000230\\
0.000229\\
0.000230\\
0.000230\\
0.000231\\
0.000231\\
0.000228\\
0.000228\\
0.000250\\
0.000231\\
0.000229\\
0.000236\\
0.000230\\
0.000229\\
0.000234\\
0.000231\\
0.000202\\
0.000199\\
0.000219\\
0.000200\\
0.000202\\
0.000560\\
0.000199\\
0.000199\\
0.000199\\
0.000200\\
0.000200\\
0.000199\\
0.000199\\
0.000201\\
0.000199\\
0.000201\\
0.000241\\
0.000240\\
0.000245\\
0.000241\\
0.000248\\
0.000266\\
0.000243\\
0.000240\\
0.000242\\
0.000241\\
0.000241\\
0.000264\\
0.000242\\
0.000265\\
0.000586\\
0.000244\\
0.000223\\
0.000222\\
0.000223\\
0.000221\\
0.000222\\
0.000222\\
0.000225\\
0.000224\\
0.000225\\
0.000225\\
0.000224\\
0.000222\\
0.000223\\
0.000564\\
0.000226\\
0.000223\\
0.000494\\
0.000214\\
0.000213\\
0.000216\\
0.000214\\
0.000234\\
0.000214\\
0.000214\\
0.000215\\
0.000213\\
0.000214\\
0.000216\\
0.000273\\
0.000215\\
0.000216\\
0.000217\\
0.000182\\
0.000197\\
0.000183\\
0.000179\\
0.000180\\
0.000183\\
0.000180\\
0.000180\\
0.000503\\
0.000181\\
0.000178\\
0.000177\\
0.000180\\
0.000178\\
0.000532\\
0.000186\\
0.000164\\
0.000163\\
0.000165\\
0.000162\\
0.000249\\
0.000250\\
0.000249\\
0.000624\\
0.000255\\
0.000253\\
0.000251\\
0.000250\\
0.000255\\
0.000256\\
0.000252\\
0.000250\\
0.000149\\
0.000149\\
0.000150\\
0.000152\\
0.000237\\
0.000237\\
0.000236\\
0.000238\\
0.000236\\
0.000239\\
0.000241\\
0.000260\\
0.000235\\
0.000237\\
0.000236\\
0.000235\\
0.000141\\
0.000144\\
0.000141\\
0.000144\\
0.000232\\
0.000230\\
0.000230\\
0.000229\\
0.000252\\
0.000228\\
0.000228\\
0.000229\\
0.000250\\
0.000229\\
0.000233\\
0.000232\\
0.000134\\
0.000134\\
0.000133\\
0.000176\\
0.000216\\
0.000215\\
0.000215\\
0.000218\\
0.000563\\
0.000215\\
0.000216\\
0.000217\\
0.000223\\
0.000244\\
0.000217\\
0.000495\\
0.000246\\
0.000250\\
0.000245\\
0.000248\\
0.000246\\
0.000249\\
0.000246\\
0.000252\\
0.000250\\
0.000245\\
0.000248\\
0.000246\\
0.000246\\
0.000248\\
0.000249\\
0.000252\\
0.000225\\
0.000229\\
0.000228\\
0.000226\\
0.000228\\
0.000226\\
0.000226\\
0.000246\\
0.000226\\
0.000226\\
0.000283\\
0.000247\\
0.000227\\
0.000226\\
0.000228\\
0.000230\\
0.000218\\
0.000219\\
0.000220\\
0.000217\\
0.000218\\
0.000216\\
0.000217\\
0.000218\\
0.000217\\
0.000267\\
0.000220\\
0.000216\\
0.000219\\
0.000218\\
0.000217\\
0.000217\\
0.000229\\
0.000179\\
0.000179\\
0.000179\\
0.000183\\
0.000179\\
0.000184\\
0.000178\\
0.000179\\
0.000178\\
0.000180\\
0.000179\\
0.000184\\
0.000183\\
0.000181\\
0.000183\\
0.000210\\
0.000245\\
0.000255\\
0.000257\\
0.000254\\
0.000251\\
0.000254\\
0.000253\\
0.000695\\
0.000252\\
0.000256\\
0.000260\\
0.000252\\
0.000259\\
0.000260\\
0.000258\\
0.000202\\
0.000243\\
0.000523\\
0.000249\\
0.000245\\
0.000245\\
0.000247\\
0.000246\\
0.000250\\
0.000543\\
0.000248\\
0.000244\\
0.000243\\
0.000247\\
0.000245\\
0.000243\\
0.000218\\
0.000251\\
0.000242\\
0.000242\\
0.000249\\
0.000242\\
0.000276\\
0.000244\\
0.000241\\
0.000249\\
0.000244\\
0.000245\\
0.000242\\
0.000243\\
0.000244\\
0.000242\\
0.000193\\
0.000230\\
0.000231\\
0.000598\\
0.000231\\
0.000232\\
0.000235\\
0.000233\\
0.000230\\
0.000231\\
0.000252\\
0.000233\\
0.000232\\
0.000230\\
0.000229\\
0.000530\\
0.000246\\
0.000247\\
0.000268\\
0.000248\\
0.000245\\
0.000247\\
0.000246\\
0.000245\\
0.000248\\
0.000249\\
0.000262\\
0.000245\\
0.000254\\
0.000246\\
0.000245\\
0.000247\\
0.000273\\
0.000233\\
0.000232\\
0.000231\\
0.000230\\
0.000231\\
0.000590\\
0.000237\\
0.000232\\
0.000230\\
0.000230\\
0.000231\\
0.000233\\
0.000231\\
0.000230\\
0.000233\\
0.000228\\
0.000226\\
0.000225\\
0.000256\\
0.000224\\
0.000223\\
0.000224\\
0.000225\\
0.000225\\
0.000223\\
0.000223\\
0.000225\\
0.000245\\
0.000224\\
0.000224\\
0.000225\\
0.000197\\
0.000202\\
0.000197\\
0.000198\\
0.000199\\
0.000200\\
0.000201\\
0.000197\\
0.000196\\
0.000198\\
0.000196\\
0.000196\\
0.000197\\
0.000197\\
0.000197\\
0.000217\\
0.000127\\
0.000116\\
0.000116\\
0.000119\\
0.000242\\
0.000243\\
0.000241\\
0.000243\\
0.000246\\
0.000243\\
0.000265\\
0.000579\\
0.000242\\
0.000242\\
0.000242\\
0.000242\\
0.000116\\
0.000152\\
0.000116\\
0.000117\\
0.000231\\
0.000575\\
0.000228\\
0.000236\\
0.000229\\
0.000229\\
0.000250\\
0.000230\\
0.000230\\
0.000711\\
0.000229\\
0.000228\\
0.000116\\
0.000422\\
0.000115\\
0.000118\\
0.000225\\
0.000226\\
0.000228\\
0.000223\\
0.000226\\
0.000223\\
0.000222\\
0.000226\\
0.000227\\
0.000224\\
0.000224\\
0.000226\\
0.000116\\
0.000116\\
0.000116\\
0.000118\\
0.000199\\
0.000201\\
0.000201\\
0.000201\\
0.000204\\
0.000199\\
0.000202\\
0.000209\\
0.000199\\
0.000199\\
0.000202\\
0.000208\\
0.000241\\
0.000242\\
0.000241\\
0.000241\\
0.000239\\
0.000668\\
0.000242\\
0.000243\\
0.000241\\
0.000245\\
0.000246\\
0.000240\\
0.000243\\
0.000243\\
0.000242\\
0.000243\\
0.000227\\
0.000229\\
0.000227\\
0.000227\\
0.000226\\
0.000227\\
0.000226\\
0.000226\\
0.000228\\
0.000227\\
0.000226\\
0.000230\\
0.000230\\
0.000228\\
0.000225\\
0.000226\\
0.000221\\
0.000220\\
0.000218\\
0.000241\\
0.000221\\
0.000220\\
0.000219\\
0.000223\\
0.000219\\
0.000219\\
0.000219\\
0.000228\\
0.000219\\
0.000220\\
0.000218\\
0.000223\\
0.000199\\
0.000200\\
0.000201\\
0.000199\\
0.000200\\
0.000267\\
0.000203\\
0.000201\\
0.000203\\
0.000202\\
0.000200\\
0.000202\\
0.000204\\
0.000201\\
0.000199\\
0.000202\\
0.000248\\
0.000249\\
0.000249\\
0.000250\\
0.000252\\
0.000251\\
0.000253\\
0.000246\\
0.000249\\
0.000565\\
0.000250\\
0.000251\\
0.000251\\
0.000272\\
0.000251\\
0.000249\\
0.000233\\
0.000233\\
0.000256\\
0.000248\\
0.000234\\
0.000236\\
0.000240\\
0.000234\\
0.000234\\
0.000234\\
0.000235\\
0.000237\\
0.000234\\
0.000235\\
0.000236\\
0.000261\\
0.000228\\
0.000229\\
0.000226\\
0.000226\\
0.000228\\
0.000249\\
0.000250\\
0.000229\\
0.000231\\
0.000226\\
0.000226\\
0.000227\\
0.000227\\
0.000248\\
0.000229\\
0.000225\\
0.000215\\
0.000212\\
0.000210\\
0.000212\\
0.000209\\
0.000213\\
0.000211\\
0.000211\\
0.000211\\
0.000212\\
0.000210\\
0.000210\\
0.000229\\
0.000211\\
0.000211\\
0.000210\\
0.000122\\
0.000118\\
0.000125\\
0.000118\\
0.000721\\
0.000251\\
0.000254\\
0.000251\\
0.000251\\
0.000252\\
0.000251\\
0.000255\\
0.000252\\
0.000251\\
0.000254\\
0.000252\\
0.000126\\
0.000123\\
0.000118\\
0.000125\\
0.000238\\
0.000239\\
0.000242\\
0.000237\\
0.000237\\
0.000239\\
0.000236\\
0.000238\\
0.000239\\
0.000238\\
0.000237\\
0.000239\\
0.000156\\
0.000115\\
0.000116\\
0.000116\\
0.000230\\
0.000232\\
0.000233\\
0.000234\\
0.000669\\
0.001005\\
0.000648\\
0.000569\\
0.000231\\
0.000235\\
0.000237\\
0.000236\\
0.000117\\
0.000117\\
0.000117\\
0.000126\\
0.000227\\
0.000208\\
0.000208\\
0.000209\\
0.000211\\
0.000209\\
0.000211\\
0.000227\\
0.000211\\
0.000208\\
0.000207\\
0.000207\\
0.000250\\
0.000252\\
0.000250\\
0.000250\\
0.000251\\
0.000249\\
0.000249\\
0.000248\\
0.000248\\
0.000252\\
0.000250\\
0.000248\\
0.000250\\
0.000248\\
0.000248\\
0.000250\\
0.000237\\
0.000242\\
0.000234\\
0.000236\\
0.000237\\
0.000236\\
0.000234\\
0.000236\\
0.000234\\
0.000756\\
0.000233\\
0.000236\\
0.000236\\
0.000248\\
0.000234\\
0.000234\\
0.000233\\
0.000227\\
0.000229\\
0.000236\\
0.000227\\
0.000229\\
0.000229\\
0.000228\\
0.000235\\
0.000228\\
0.000642\\
0.000228\\
0.000228\\
0.000230\\
0.000231\\
0.000229\\
0.000215\\
0.000217\\
0.000215\\
0.000220\\
0.000216\\
0.000629\\
0.000217\\
0.000214\\
0.000215\\
0.000217\\
0.000223\\
0.000602\\
0.000217\\
0.000216\\
0.000214\\
0.000215\\
0.000240\\
0.000252\\
0.000250\\
0.000253\\
0.000720\\
0.000249\\
0.000251\\
0.000254\\
0.000251\\
0.000251\\
0.000251\\
0.000252\\
0.000252\\
0.000250\\
0.000249\\
0.000251\\
0.000227\\
0.000239\\
0.000239\\
0.000237\\
0.000258\\
0.000239\\
0.000237\\
0.000236\\
0.000239\\
0.000239\\
0.000239\\
0.000235\\
0.000240\\
0.000237\\
0.000236\\
0.000236\\
0.000220\\
0.000229\\
0.000232\\
0.000232\\
0.000232\\
0.000228\\
0.000230\\
0.000229\\
0.000252\\
0.000725\\
0.000240\\
0.000230\\
0.000229\\
0.000230\\
0.000235\\
0.000230\\
0.000195\\
0.000202\\
0.000202\\
0.000202\\
0.000201\\
0.000202\\
0.000201\\
0.000203\\
0.000203\\
0.000203\\
0.000202\\
0.000206\\
0.000205\\
0.000204\\
0.000204\\
0.000204\\
0.000138\\
0.000136\\
0.000491\\
0.000143\\
0.000252\\
0.000253\\
0.000257\\
0.000250\\
0.000256\\
0.000254\\
0.000251\\
0.000249\\
0.000274\\
0.000253\\
0.000252\\
0.000253\\
0.000136\\
0.000134\\
0.000133\\
0.000139\\
0.000235\\
0.000238\\
0.000236\\
0.000234\\
0.000233\\
0.000234\\
0.000651\\
0.000235\\
0.000255\\
0.000236\\
0.000235\\
0.000260\\
0.000141\\
0.000128\\
0.000133\\
0.000143\\
0.000228\\
0.000233\\
0.000229\\
0.000229\\
0.000229\\
0.000229\\
0.000230\\
0.000228\\
0.000243\\
0.000229\\
0.000229\\
0.000228\\
0.000129\\
0.000119\\
0.000117\\
0.000126\\
0.000208\\
0.000224\\
0.000205\\
0.000224\\
0.000204\\
0.000207\\
0.000206\\
0.000206\\
0.000206\\
0.000209\\
0.000206\\
0.000205\\
0.000247\\
0.000246\\
0.000245\\
0.000245\\
0.000247\\
0.000244\\
0.000253\\
0.000246\\
0.000268\\
0.000680\\
0.000248\\
0.000247\\
0.000249\\
0.000248\\
0.000246\\
0.000246\\
0.000229\\
0.000232\\
0.000230\\
0.000229\\
0.000233\\
0.000229\\
0.000507\\
0.000234\\
0.000231\\
0.000231\\
0.000251\\
0.000229\\
0.000230\\
0.000233\\
0.000228\\
0.000230\\
0.000224\\
0.000225\\
0.000223\\
0.000244\\
0.000224\\
0.000224\\
0.000231\\
0.000223\\
0.000223\\
0.000227\\
0.000225\\
0.000244\\
0.000223\\
0.000224\\
0.000225\\
0.000644\\
0.000193\\
0.000195\\
0.000193\\
0.000195\\
0.000194\\
0.000195\\
0.000195\\
0.000195\\
0.000195\\
0.000193\\
0.000192\\
0.000197\\
0.000195\\
0.000193\\
0.000194\\
0.000193\\
0.000241\\
0.000240\\
0.000239\\
0.000660\\
0.000241\\
0.000243\\
0.000241\\
0.000240\\
0.000244\\
0.000267\\
0.000240\\
0.000240\\
0.000246\\
0.000242\\
0.000240\\
0.000242\\
0.000219\\
0.000658\\
0.000226\\
0.000222\\
0.000220\\
0.000219\\
0.000221\\
0.000609\\
0.000222\\
0.000220\\
0.000221\\
0.000220\\
0.000219\\
0.000222\\
0.000219\\
0.000221\\
0.000212\\
0.000213\\
0.000215\\
0.000212\\
0.000212\\
0.000212\\
0.000269\\
0.000213\\
0.000212\\
0.000212\\
0.000212\\
0.000213\\
0.000213\\
0.000213\\
0.000212\\
0.000215\\
0.000188\\
0.000190\\
0.000189\\
0.000191\\
0.000207\\
0.000192\\
0.000191\\
0.000193\\
0.000192\\
0.000188\\
0.000189\\
0.000193\\
0.000190\\
0.000188\\
0.000191\\
0.000192\\
0.000246\\
0.000249\\
0.000268\\
0.000248\\
0.000249\\
0.000247\\
0.000250\\
0.000246\\
0.000244\\
0.000246\\
0.000244\\
0.000248\\
0.000249\\
0.000245\\
0.000246\\
0.000269\\
0.000232\\
0.000229\\
0.000229\\
0.000631\\
0.000229\\
0.000230\\
0.000229\\
0.000232\\
0.000230\\
0.000302\\
0.000231\\
0.000230\\
0.000232\\
0.000231\\
0.000228\\
0.000235\\
0.000223\\
0.000273\\
0.000223\\
0.000224\\
0.000223\\
0.000225\\
0.000228\\
0.000228\\
0.000225\\
0.000226\\
0.000226\\
0.000235\\
0.000223\\
0.000246\\
0.000223\\
0.000225\\
0.000202\\
0.000200\\
0.000200\\
0.000211\\
0.000202\\
0.000202\\
0.000201\\
0.000204\\
0.000204\\
0.000200\\
0.000204\\
0.000200\\
0.000201\\
0.000200\\
0.000203\\
0.000201\\
0.000314\\
0.000115\\
0.000117\\
0.000128\\
0.000252\\
0.000276\\
0.000252\\
0.000253\\
0.000254\\
0.000253\\
0.000253\\
0.000276\\
0.000252\\
0.000256\\
0.000252\\
0.000254\\
0.000115\\
0.000115\\
0.000115\\
0.000115\\
0.000243\\
0.000243\\
0.000242\\
0.000243\\
0.000717\\
0.000243\\
0.000244\\
0.000635\\
0.000244\\
0.000243\\
0.000246\\
0.000247\\
0.000117\\
0.000115\\
0.000116\\
0.000116\\
0.000262\\
0.000238\\
0.000240\\
0.000240\\
0.000239\\
0.000238\\
0.000237\\
0.000239\\
0.000237\\
0.000241\\
0.000237\\
0.000258\\
0.000114\\
0.000118\\
0.000115\\
0.000119\\
0.000214\\
0.000216\\
0.000215\\
0.000213\\
0.000217\\
0.000215\\
0.000216\\
0.000218\\
0.000215\\
0.000214\\
0.000214\\
0.000214\\
0.000257\\
0.000254\\
0.000256\\
0.000259\\
0.000254\\
0.000256\\
0.000256\\
0.000255\\
0.000257\\
0.000256\\
0.000253\\
0.000256\\
0.000258\\
0.000257\\
0.000255\\
0.000259\\
0.000249\\
0.000248\\
0.000248\\
0.000249\\
0.000247\\
0.000247\\
0.000249\\
0.000248\\
0.000247\\
0.000251\\
0.000665\\
0.000245\\
0.000246\\
0.000249\\
0.000248\\
0.000268\\
0.000650\\
0.000241\\
0.000240\\
0.000264\\
0.000244\\
0.000243\\
0.000716\\
0.000242\\
0.000243\\
0.000244\\
0.000244\\
0.000240\\
0.000241\\
0.000245\\
0.000242\\
0.000633\\
0.000220\\
0.000247\\
0.000243\\
0.000821\\
0.000221\\
0.000222\\
0.000222\\
0.000221\\
0.000221\\
0.000220\\
0.000223\\
0.000222\\
0.000224\\
0.000220\\
0.000220\\
0.000220\\
0.000174\\
0.000186\\
0.000224\\
0.000239\\
0.000245\\
0.000245\\
0.000248\\
0.000245\\
0.000244\\
0.000246\\
0.000248\\
0.000246\\
0.000244\\
0.000245\\
0.000245\\
0.000246\\
0.000169\\
0.000200\\
0.000192\\
0.000223\\
0.000227\\
0.000228\\
0.000227\\
0.000234\\
0.000227\\
0.000234\\
0.000227\\
0.000229\\
0.000228\\
0.000229\\
0.000229\\
0.000228\\
0.000166\\
0.000195\\
0.000192\\
0.000217\\
0.000228\\
0.000227\\
0.000227\\
0.000231\\
0.000225\\
0.000226\\
0.000227\\
0.000620\\
0.000227\\
0.000241\\
0.000229\\
0.000228\\
0.000155\\
0.000167\\
0.000178\\
0.000213\\
0.000215\\
0.000215\\
0.000214\\
0.000214\\
0.000216\\
0.000213\\
0.000214\\
0.000213\\
0.000215\\
0.000215\\
0.000213\\
0.000214\\
0.000159\\
0.000169\\
0.000160\\
0.000171\\
0.000250\\
0.000249\\
0.000252\\
0.000253\\
0.000250\\
0.000254\\
0.000253\\
0.000695\\
0.000248\\
0.000248\\
0.000255\\
0.000250\\
0.000149\\
0.000152\\
0.000152\\
0.000165\\
0.000238\\
0.000240\\
0.000259\\
0.000243\\
0.000242\\
0.000241\\
0.000237\\
0.000244\\
0.000262\\
0.000240\\
0.000238\\
0.000240\\
0.000151\\
0.000148\\
0.000148\\
0.000158\\
0.000232\\
0.000233\\
0.000254\\
0.000237\\
0.000233\\
0.000236\\
0.000234\\
0.000236\\
0.000232\\
0.000235\\
0.000235\\
0.000235\\
0.000133\\
0.000139\\
0.000147\\
0.000145\\
0.000217\\
0.000218\\
0.000627\\
0.000221\\
0.000222\\
0.000218\\
0.000223\\
0.000218\\
0.000220\\
0.000222\\
0.000855\\
0.000221\\
0.000209\\
0.000230\\
0.000238\\
0.000252\\
0.000250\\
0.000251\\
0.000253\\
0.000250\\
0.000249\\
0.000251\\
0.000256\\
0.000250\\
0.000732\\
0.000253\\
0.000251\\
0.000250\\
0.000195\\
0.000224\\
0.000246\\
0.000237\\
0.000243\\
0.000242\\
0.000238\\
0.000239\\
0.000238\\
0.000240\\
0.000236\\
0.000241\\
0.000238\\
0.000260\\
0.000237\\
0.000241\\
0.000192\\
0.000213\\
0.000230\\
0.000235\\
0.000234\\
0.000234\\
0.000233\\
0.000235\\
0.000232\\
0.000233\\
0.000237\\
0.000234\\
0.000256\\
0.000237\\
0.000235\\
0.000232\\
0.000183\\
0.000208\\
0.000220\\
0.000221\\
0.000224\\
0.000645\\
0.000221\\
0.000223\\
0.000221\\
0.000224\\
0.000221\\
0.000223\\
0.000220\\
0.000223\\
0.000226\\
0.000221\\
0.000222\\
0.000250\\
0.000251\\
0.000257\\
0.000252\\
0.000251\\
0.000251\\
0.000253\\
0.000251\\
0.000249\\
0.000254\\
0.000249\\
0.000249\\
0.000251\\
0.000251\\
0.000249\\
0.000213\\
0.000245\\
0.000237\\
0.000235\\
0.000251\\
0.000257\\
0.000297\\
0.000235\\
0.000236\\
0.000236\\
0.000238\\
0.000236\\
0.000242\\
0.000238\\
0.000236\\
0.000235\\
0.000207\\
0.000231\\
0.000233\\
0.000236\\
0.000229\\
0.000229\\
0.000231\\
0.000681\\
0.000231\\
0.000229\\
0.000229\\
0.000231\\
0.000231\\
0.000696\\
0.000230\\
0.000228\\
0.000192\\
0.000213\\
0.000214\\
0.000213\\
0.000213\\
0.000232\\
0.000216\\
0.000213\\
0.000214\\
0.000214\\
0.000214\\
0.000216\\
0.000213\\
0.000215\\
0.000213\\
0.000213\\
0.000249\\
0.000247\\
0.000248\\
0.000247\\
0.000245\\
0.000246\\
0.000250\\
0.000249\\
0.000247\\
0.000781\\
0.000270\\
0.000246\\
0.000249\\
0.000246\\
0.000247\\
0.000248\\
0.000230\\
0.000231\\
0.000230\\
0.000230\\
0.000232\\
0.000231\\
0.000237\\
0.000232\\
0.000724\\
0.000236\\
0.000230\\
0.000235\\
0.000231\\
0.000252\\
0.000667\\
0.000230\\
0.000226\\
0.000224\\
0.000223\\
0.000227\\
0.000223\\
0.000246\\
0.000230\\
0.000222\\
0.000244\\
0.000228\\
0.000223\\
0.000225\\
0.000228\\
0.000223\\
0.000223\\
0.000227\\
0.000211\\
0.000211\\
0.000211\\
0.000214\\
0.000211\\
0.000211\\
0.000211\\
0.000215\\
0.000213\\
0.000214\\
0.000210\\
0.000213\\
0.000219\\
0.000231\\
0.000232\\
0.000212\\
0.000146\\
0.000153\\
0.000159\\
0.000176\\
0.000251\\
0.000252\\
0.000249\\
0.000252\\
0.000254\\
0.000252\\
0.000253\\
0.000251\\
0.000250\\
0.000254\\
0.000249\\
0.000304\\
0.000139\\
0.000151\\
0.000153\\
0.000170\\
0.000240\\
0.000241\\
0.000240\\
0.000243\\
0.000242\\
0.000242\\
0.000241\\
0.000246\\
0.000240\\
0.000239\\
0.000241\\
0.000240\\
0.000586\\
0.000151\\
0.000151\\
0.000166\\
0.000237\\
0.000236\\
0.000257\\
0.000236\\
0.000238\\
0.000234\\
0.000235\\
0.000237\\
0.000238\\
0.000235\\
0.000236\\
0.000726\\
0.000136\\
0.000140\\
0.000142\\
0.000158\\
0.000200\\
0.000698\\
0.000203\\
0.000204\\
0.000201\\
0.000200\\
0.000200\\
0.000200\\
0.000202\\
0.000200\\
0.000199\\
0.000219\\
0.000255\\
0.000250\\
0.000260\\
0.000256\\
0.000253\\
0.000250\\
0.000251\\
0.000252\\
0.000252\\
0.000251\\
0.000259\\
0.000250\\
0.000255\\
0.000249\\
0.000251\\
0.000249\\
0.000237\\
0.000804\\
0.000235\\
0.000700\\
0.000235\\
0.000238\\
0.000238\\
0.000236\\
0.000237\\
0.000236\\
0.000240\\
0.000254\\
0.000236\\
0.000237\\
0.001098\\
0.000237\\
0.000236\\
0.000238\\
0.000234\\
0.000232\\
0.000234\\
0.000231\\
0.000232\\
0.000233\\
0.000232\\
0.000234\\
0.000234\\
0.000234\\
0.000231\\
0.000234\\
0.000233\\
0.000235\\
0.000936\\
0.000214\\
0.000213\\
0.000214\\
0.000212\\
0.000214\\
0.000260\\
0.000232\\
0.000214\\
0.000214\\
0.000212\\
0.000236\\
0.000212\\
0.000258\\
0.000213\\
0.000213\\
0.000255\\
0.000253\\
0.000251\\
0.000252\\
0.000251\\
0.000251\\
0.000251\\
0.000250\\
0.000252\\
0.000251\\
0.000250\\
0.000251\\
0.000257\\
0.000256\\
0.000250\\
0.001118\\
0.000235\\
0.000235\\
0.000238\\
0.000238\\
0.000238\\
0.000238\\
0.000237\\
0.000237\\
0.000236\\
0.000239\\
0.000239\\
0.000237\\
0.000236\\
0.000236\\
0.000235\\
0.000240\\
0.000229\\
0.000231\\
0.000229\\
0.000230\\
0.000230\\
0.000246\\
0.000249\\
0.000230\\
0.000228\\
0.000232\\
0.000231\\
0.000230\\
0.000232\\
0.000229\\
0.000229\\
0.000231\\
0.000195\\
0.000194\\
0.000192\\
0.000194\\
0.000241\\
0.000700\\
0.000655\\
0.000194\\
0.000193\\
0.000193\\
0.000194\\
0.000276\\
0.000213\\
0.000194\\
0.000194\\
0.000193\\
0.000276\\
0.000254\\
0.000257\\
0.000275\\
0.000251\\
0.000252\\
0.000251\\
0.000254\\
0.000932\\
0.000253\\
0.000259\\
0.000251\\
0.000252\\
0.000250\\
0.000252\\
0.000258\\
0.000248\\
0.000246\\
0.000782\\
0.000247\\
0.000246\\
0.000245\\
0.000247\\
0.000247\\
0.000245\\
0.000249\\
0.000251\\
0.000247\\
0.000248\\
0.000249\\
0.000249\\
0.000245\\
0.000256\\
0.000242\\
0.000243\\
0.000242\\
0.000242\\
0.000245\\
0.000243\\
0.000243\\
0.000245\\
0.000245\\
0.000244\\
0.000250\\
0.000244\\
0.000249\\
0.000248\\
0.000244\\
0.000231\\
0.000235\\
0.000231\\
0.000661\\
0.000232\\
0.000231\\
0.000233\\
0.000231\\
0.000232\\
0.000232\\
0.000230\\
0.000232\\
0.000232\\
0.000253\\
0.000231\\
0.000231\\
0.000171\\
0.000199\\
0.000213\\
0.000252\\
0.000252\\
0.000248\\
0.000248\\
0.000249\\
0.000247\\
0.000247\\
0.000246\\
0.000250\\
0.000248\\
0.000250\\
0.000248\\
0.000256\\
0.000162\\
0.000189\\
0.000195\\
0.000254\\
0.000238\\
0.000234\\
0.000236\\
0.000233\\
0.000233\\
0.000232\\
0.000233\\
0.000236\\
0.000232\\
0.000235\\
0.000235\\
0.000233\\
0.000158\\
0.000661\\
0.000202\\
0.000236\\
0.000230\\
0.000231\\
0.000228\\
0.000230\\
0.000227\\
0.000234\\
0.000226\\
0.000236\\
0.000455\\
0.000226\\
0.000225\\
0.000226\\
0.000136\\
0.000168\\
0.000180\\
0.000202\\
0.000202\\
0.000201\\
0.000200\\
0.000201\\
0.000201\\
0.000201\\
0.000204\\
0.000202\\
0.000204\\
0.000204\\
0.000204\\
0.000204\\
0.000270\\
0.000245\\
0.000248\\
0.000248\\
0.000814\\
0.000247\\
0.000246\\
0.000245\\
0.000247\\
0.000267\\
0.000246\\
0.000245\\
0.000246\\
0.000247\\
0.000245\\
0.000245\\
0.000233\\
0.000232\\
0.000713\\
0.000235\\
0.000233\\
0.000234\\
0.000237\\
0.000233\\
0.000232\\
0.000232\\
0.000233\\
0.000233\\
0.000232\\
0.000234\\
0.000236\\
0.000238\\
0.000231\\
0.000230\\
0.000229\\
0.000229\\
0.000228\\
0.000228\\
0.000229\\
0.000228\\
0.000228\\
0.000280\\
0.000229\\
0.000255\\
0.000229\\
0.000229\\
0.000230\\
0.000230\\
0.000210\\
0.000233\\
0.000214\\
0.000213\\
0.000211\\
0.000211\\
0.000212\\
0.000212\\
0.000211\\
0.000217\\
0.000216\\
0.000214\\
0.000214\\
0.000213\\
0.000217\\
0.000212\\
0.000642\\
0.000246\\
0.000245\\
0.000248\\
0.000273\\
0.000248\\
0.000249\\
0.000246\\
0.000245\\
0.000255\\
0.000245\\
0.000248\\
0.000246\\
0.000247\\
0.000248\\
0.000251\\
0.000226\\
0.000228\\
0.000227\\
0.000229\\
0.000228\\
0.000229\\
0.000226\\
0.000227\\
0.000230\\
0.000231\\
0.000227\\
0.000228\\
0.000227\\
0.000248\\
0.000243\\
0.000657\\
0.000237\\
0.000218\\
0.000218\\
0.000218\\
0.000219\\
0.000238\\
0.000217\\
0.000725\\
0.000217\\
0.000218\\
0.000219\\
0.000287\\
0.000221\\
0.000217\\
0.000217\\
0.000218\\
0.000189\\
0.000736\\
0.000175\\
0.000174\\
0.000178\\
0.000173\\
0.000175\\
0.000176\\
0.000173\\
0.000174\\
0.000173\\
0.000173\\
0.000174\\
0.000174\\
0.000175\\
0.000181\\
0.000246\\
0.000247\\
0.000247\\
0.000252\\
0.000249\\
0.000246\\
0.000245\\
0.000246\\
0.000250\\
0.000246\\
0.000250\\
0.000251\\
0.000252\\
0.000250\\
0.000251\\
0.000253\\
0.000230\\
0.000231\\
0.000232\\
0.000231\\
0.000230\\
0.000232\\
0.000229\\
0.000231\\
0.000231\\
0.000233\\
0.000238\\
0.000232\\
0.000253\\
0.000232\\
0.000234\\
0.000231\\
0.000226\\
0.000228\\
0.000226\\
0.000247\\
0.000225\\
0.000231\\
0.000232\\
0.000227\\
0.000226\\
0.000227\\
0.000246\\
0.000227\\
0.000228\\
0.000226\\
0.000227\\
0.000227\\
0.000203\\
0.000203\\
0.000821\\
0.000205\\
0.000201\\
0.000201\\
0.000209\\
0.000208\\
0.000205\\
0.000204\\
0.000266\\
0.000204\\
0.000208\\
0.000202\\
0.000207\\
0.000202\\
0.000247\\
0.000246\\
0.000268\\
0.000246\\
0.000250\\
0.000247\\
0.000247\\
0.000244\\
0.000247\\
0.000245\\
0.000246\\
0.000774\\
0.000244\\
0.000248\\
0.000246\\
0.000258\\
0.000232\\
0.000236\\
0.000233\\
0.000255\\
0.000244\\
0.000232\\
0.000753\\
0.000232\\
0.000233\\
0.000235\\
0.000233\\
0.000234\\
0.000238\\
0.000232\\
0.000233\\
0.000235\\
0.000231\\
0.000789\\
0.000230\\
0.000229\\
0.000230\\
0.000228\\
0.000228\\
0.000228\\
0.000227\\
0.000232\\
0.000227\\
0.000228\\
0.000726\\
0.000295\\
0.000228\\
0.000230\\
0.000206\\
0.000200\\
0.000202\\
0.000203\\
0.000204\\
0.000203\\
0.000199\\
0.000200\\
0.000201\\
0.000201\\
0.000200\\
0.000201\\
0.000199\\
0.000201\\
0.000201\\
0.000212\\
0.000269\\
0.000247\\
0.000248\\
0.000245\\
0.000245\\
0.000246\\
0.000269\\
0.000245\\
0.001039\\
0.000269\\
0.000249\\
0.000245\\
0.000247\\
0.000249\\
0.000246\\
0.000248\\
0.000248\\
0.000227\\
0.000226\\
0.000228\\
0.000248\\
0.000226\\
0.000226\\
0.001027\\
0.000228\\
0.000228\\
0.000227\\
0.000229\\
0.000229\\
0.000233\\
0.000227\\
0.000240\\
0.000218\\
0.000219\\
0.000222\\
0.000219\\
0.000219\\
0.000240\\
0.000220\\
0.000219\\
0.000217\\
0.000219\\
0.000221\\
0.000222\\
0.000780\\
0.000221\\
0.000220\\
0.000225\\
0.000179\\
0.000179\\
0.000183\\
0.000782\\
0.000181\\
0.000179\\
0.000181\\
0.000182\\
0.000179\\
0.000179\\
0.000185\\
0.000181\\
0.000179\\
0.000180\\
0.000178\\
0.000180\\
0.000249\\
0.000245\\
0.000250\\
0.000247\\
0.000247\\
0.000245\\
0.000249\\
0.000260\\
0.000262\\
0.000260\\
0.000245\\
0.000246\\
0.000246\\
0.000258\\
0.000250\\
0.000245\\
0.000230\\
0.000230\\
0.000228\\
0.000227\\
0.000229\\
0.000226\\
0.000231\\
0.000246\\
0.000249\\
0.000240\\
0.000226\\
0.000248\\
0.000228\\
0.000227\\
0.000229\\
0.000249\\
0.000220\\
0.000224\\
0.000217\\
0.000220\\
0.000219\\
0.000217\\
0.000229\\
0.000237\\
0.000324\\
0.000218\\
0.000218\\
0.000217\\
0.000224\\
0.000218\\
0.000217\\
0.000217\\
0.000199\\
0.000197\\
0.000181\\
0.000196\\
0.000182\\
0.000198\\
0.000192\\
0.000190\\
0.000191\\
0.000182\\
0.000180\\
0.000183\\
0.000184\\
0.000181\\
0.000193\\
0.000180\\
0.000169\\
0.000190\\
0.000190\\
0.000252\\
0.000257\\
0.000250\\
0.000251\\
0.000254\\
0.000255\\
0.000253\\
0.000252\\
0.000250\\
0.000282\\
0.000858\\
0.000255\\
0.000250\\
0.000181\\
0.000179\\
0.000188\\
0.000225\\
0.000249\\
0.000245\\
0.000245\\
0.000247\\
0.000245\\
0.000246\\
0.000245\\
0.000245\\
0.000247\\
0.000246\\
0.000245\\
0.000247\\
0.000168\\
0.000176\\
0.000184\\
0.000222\\
0.000248\\
0.000249\\
0.000244\\
0.000244\\
0.000244\\
0.000243\\
0.000254\\
0.000243\\
0.000244\\
0.000250\\
0.000244\\
0.000257\\
0.000165\\
0.000163\\
0.000173\\
0.000214\\
0.000233\\
0.000238\\
0.000235\\
0.000237\\
0.000242\\
0.000255\\
0.000234\\
0.000236\\
0.000240\\
0.000233\\
0.000235\\
0.000236\\
0.000249\\
0.000251\\
0.000250\\
0.000248\\
0.000247\\
0.000249\\
0.000246\\
0.000246\\
0.000859\\
0.000250\\
0.000248\\
0.000246\\
0.000251\\
0.000247\\
0.000248\\
0.000249\\
0.000237\\
0.000235\\
0.000236\\
0.000243\\
0.000237\\
0.000235\\
0.000236\\
0.000235\\
0.000236\\
0.000273\\
0.000238\\
0.000236\\
0.000241\\
0.000235\\
0.000241\\
0.000235\\
0.000232\\
0.000232\\
0.000237\\
0.000232\\
0.000231\\
0.000229\\
0.000230\\
0.000253\\
0.000231\\
0.000467\\
0.000233\\
0.000232\\
0.000234\\
0.000731\\
0.000231\\
0.000231\\
0.000211\\
0.000211\\
0.000208\\
0.000208\\
0.000210\\
0.000207\\
0.000210\\
0.000207\\
0.000207\\
0.000209\\
0.000208\\
0.000209\\
0.000231\\
0.000206\\
0.000208\\
0.000219\\
0.000250\\
0.000254\\
0.000252\\
0.000252\\
0.000253\\
0.000253\\
0.000250\\
0.000256\\
0.000252\\
0.000251\\
0.000251\\
0.000256\\
0.000251\\
0.000251\\
0.000252\\
0.000251\\
0.000240\\
0.000237\\
0.000237\\
0.000798\\
0.000240\\
0.000239\\
0.000820\\
0.000237\\
0.000239\\
0.000240\\
0.000238\\
0.000239\\
0.000260\\
0.000261\\
0.000239\\
0.000240\\
0.001016\\
0.000232\\
0.000233\\
0.000233\\
0.000238\\
0.000234\\
0.000233\\
0.000234\\
0.000238\\
0.000238\\
0.000233\\
0.000235\\
0.000892\\
0.000236\\
0.000233\\
0.000234\\
0.000212\\
0.000209\\
0.000210\\
0.000210\\
0.000209\\
0.000209\\
0.000209\\
0.000210\\
0.000211\\
0.000209\\
0.000210\\
0.000209\\
0.000213\\
0.000210\\
0.000209\\
0.000210\\
0.000252\\
0.000249\\
0.000250\\
0.000252\\
0.000250\\
0.000250\\
0.000250\\
0.000250\\
0.000250\\
0.000252\\
0.000251\\
0.000249\\
0.000248\\
0.000252\\
0.000248\\
0.000250\\
0.000240\\
0.000241\\
0.000239\\
0.000240\\
0.000239\\
0.000239\\
0.000240\\
0.000244\\
0.000243\\
0.000240\\
0.001060\\
0.000241\\
0.000241\\
0.000244\\
0.000242\\
0.000258\\
0.000234\\
0.000235\\
0.001076\\
0.000235\\
0.000235\\
0.000236\\
0.000234\\
0.000236\\
0.000233\\
0.000236\\
0.000235\\
0.000239\\
0.000239\\
0.000240\\
0.000234\\
0.000235\\
0.000212\\
0.000212\\
0.000225\\
0.000847\\
0.000214\\
0.000215\\
0.000222\\
0.000216\\
0.000213\\
0.000214\\
0.000214\\
0.000212\\
0.000212\\
0.000214\\
0.000214\\
0.000212\\
0.000254\\
0.000249\\
0.000251\\
0.000250\\
0.000254\\
0.000249\\
0.000250\\
0.000251\\
0.000253\\
0.000250\\
0.000250\\
0.000250\\
0.000255\\
0.000253\\
0.000255\\
0.000251\\
0.000235\\
0.000237\\
0.000236\\
0.000238\\
0.000235\\
0.000237\\
0.000258\\
0.000239\\
0.000239\\
0.000235\\
0.000259\\
0.000236\\
0.000237\\
0.000239\\
0.000243\\
0.000235\\
0.000250\\
0.000229\\
0.000229\\
0.000234\\
0.000231\\
0.000229\\
0.000228\\
0.000234\\
0.000236\\
0.000229\\
0.000229\\
0.000231\\
0.000229\\
0.000229\\
0.000232\\
0.000232\\
0.000208\\
0.000799\\
0.000216\\
0.000212\\
0.000210\\
0.000210\\
0.000210\\
0.000216\\
0.000210\\
0.000209\\
0.000233\\
0.000209\\
0.000211\\
0.000210\\
0.000210\\
0.000213\\
0.000158\\
0.000249\\
0.000251\\
0.000254\\
0.000250\\
0.000248\\
0.000249\\
0.000250\\
0.000250\\
0.000931\\
0.000252\\
0.000248\\
0.000251\\
0.000248\\
0.000249\\
0.000252\\
0.000157\\
0.000235\\
0.000255\\
0.000236\\
0.000237\\
0.000238\\
0.000238\\
0.000238\\
0.000234\\
0.000234\\
0.000235\\
0.000235\\
0.000238\\
0.000235\\
0.000236\\
0.000235\\
0.000161\\
0.000232\\
0.000226\\
0.000847\\
0.000228\\
0.000229\\
0.000227\\
0.000230\\
0.000227\\
0.000230\\
0.000231\\
0.000231\\
0.000228\\
0.000229\\
0.000227\\
0.000231\\
0.000160\\
0.000200\\
0.000205\\
0.000204\\
0.000218\\
0.000200\\
0.000220\\
0.000199\\
0.000220\\
0.000202\\
0.000767\\
0.000202\\
0.000199\\
0.000200\\
0.000199\\
0.000199\\
0.000252\\
0.000876\\
0.000822\\
0.000249\\
0.000252\\
0.000250\\
0.000250\\
0.000251\\
0.000254\\
0.000922\\
0.000252\\
0.000250\\
0.000253\\
0.000251\\
0.000254\\
0.000250\\
0.000237\\
0.000237\\
0.000238\\
0.000237\\
0.000238\\
0.000238\\
0.000240\\
0.000239\\
0.000237\\
0.000236\\
0.000236\\
0.000238\\
0.000238\\
0.000237\\
0.000237\\
0.000235\\
0.000230\\
0.000229\\
0.000232\\
0.000229\\
0.000230\\
0.000233\\
0.000230\\
0.000233\\
0.000229\\
0.000228\\
0.000232\\
0.000230\\
0.000234\\
0.000234\\
0.000229\\
0.000231\\
0.000211\\
0.000208\\
0.000207\\
0.000211\\
0.000209\\
0.000209\\
0.000208\\
0.000209\\
0.000209\\
0.000209\\
0.000209\\
0.000207\\
0.000211\\
0.000209\\
0.000208\\
0.000209\\
0.000126\\
0.000150\\
0.000170\\
0.000821\\
0.000252\\
0.000277\\
0.000255\\
0.000253\\
0.000256\\
0.000255\\
0.000252\\
0.000276\\
0.000253\\
0.001077\\
0.000256\\
0.000257\\
0.000123\\
0.000144\\
0.000158\\
0.000209\\
0.000244\\
0.000246\\
0.000246\\
0.000245\\
0.000242\\
0.000246\\
0.000245\\
0.000243\\
0.000247\\
0.000243\\
0.000245\\
0.000249\\
0.000120\\
0.000143\\
0.000174\\
0.000194\\
0.000228\\
0.000230\\
0.000884\\
0.000227\\
0.000228\\
0.000249\\
0.000231\\
0.000227\\
0.000227\\
0.000226\\
0.000887\\
0.000226\\
0.000120\\
0.000142\\
0.000156\\
0.000195\\
0.000217\\
0.000242\\
0.000216\\
0.000217\\
0.000217\\
0.000217\\
0.000215\\
0.000215\\
0.000217\\
0.000218\\
0.000236\\
0.000867\\
0.000253\\
0.000254\\
0.000252\\
0.000257\\
0.000253\\
0.000252\\
0.000256\\
0.000961\\
0.000256\\
0.000255\\
0.000262\\
0.000252\\
0.000252\\
0.000251\\
0.000276\\
0.000252\\
0.000244\\
0.000243\\
0.000246\\
0.000245\\
0.000246\\
0.000245\\
0.001158\\
0.000269\\
0.000250\\
0.000242\\
0.000241\\
0.000248\\
0.000246\\
0.000242\\
0.000244\\
0.000242\\
0.000245\\
0.000243\\
0.000241\\
0.000239\\
0.000245\\
0.000244\\
0.000246\\
0.000263\\
0.000243\\
0.000238\\
0.000238\\
0.000237\\
0.000240\\
0.000239\\
0.000238\\
0.000239\\
0.000228\\
0.000225\\
0.000222\\
0.000222\\
0.000224\\
0.000223\\
0.000876\\
0.000225\\
0.000227\\
0.000225\\
0.000226\\
0.000226\\
0.000226\\
0.000224\\
0.000225\\
0.000224\\
0.000272\\
0.000251\\
0.000251\\
0.000249\\
0.000251\\
0.000250\\
0.000251\\
0.000250\\
0.000249\\
0.000254\\
0.000253\\
0.000252\\
0.000253\\
0.000913\\
0.000252\\
0.000252\\
0.000239\\
0.000282\\
0.000239\\
0.000235\\
0.000235\\
0.000258\\
0.000239\\
0.000237\\
0.000237\\
0.000236\\
0.000238\\
0.000238\\
0.000235\\
0.000469\\
0.000237\\
0.000236\\
0.000232\\
0.000228\\
0.000240\\
0.000230\\
0.000228\\
0.000230\\
0.000228\\
0.000230\\
0.000231\\
0.000230\\
0.000229\\
0.000229\\
0.000230\\
0.000231\\
0.000230\\
0.000231\\
0.000200\\
0.000198\\
0.000199\\
0.000200\\
0.000219\\
0.000200\\
0.000199\\
0.000202\\
0.000200\\
0.000201\\
0.000200\\
0.000200\\
0.000199\\
0.000201\\
0.000200\\
0.000201\\
0.000253\\
0.000258\\
0.000252\\
0.000250\\
0.000943\\
0.000251\\
0.000252\\
0.000251\\
0.000251\\
0.000256\\
0.000251\\
0.000253\\
0.000251\\
0.000254\\
0.000250\\
0.000252\\
0.000237\\
0.000237\\
0.000238\\
0.000245\\
0.000787\\
0.000236\\
0.000237\\
0.000236\\
0.000236\\
0.000236\\
0.000237\\
0.000236\\
0.000237\\
0.000806\\
0.000238\\
0.000237\\
0.000230\\
0.000250\\
0.000230\\
0.000232\\
0.000237\\
0.000229\\
0.000234\\
0.000230\\
0.000230\\
0.000847\\
0.000230\\
0.000232\\
0.000230\\
0.000230\\
0.000232\\
0.000231\\
0.000205\\
0.000203\\
0.000208\\
0.000204\\
0.000223\\
0.000206\\
0.000203\\
0.000203\\
0.000204\\
0.000206\\
0.000207\\
0.000203\\
0.000204\\
0.000207\\
0.000204\\
0.000204\\
0.000255\\
0.000254\\
0.000257\\
0.000255\\
0.000255\\
0.000255\\
0.000257\\
0.000256\\
0.000256\\
0.000255\\
0.000257\\
0.000257\\
0.000255\\
0.000255\\
0.000255\\
0.000254\\
0.000245\\
0.000269\\
0.000246\\
0.000247\\
0.000247\\
0.000246\\
0.000246\\
0.000246\\
0.000257\\
0.000248\\
0.000245\\
0.000251\\
0.000245\\
0.000245\\
0.000250\\
0.000249\\
0.000247\\
0.000242\\
0.000240\\
0.000239\\
0.000241\\
0.000242\\
0.000244\\
0.000242\\
0.000244\\
0.000241\\
0.000243\\
0.000245\\
0.000250\\
0.000243\\
0.000243\\
0.000263\\
0.000217\\
0.001204\\
0.000243\\
0.000217\\
0.000217\\
0.000215\\
0.000217\\
0.000220\\
0.000233\\
0.000219\\
0.000225\\
0.000219\\
0.000218\\
0.000216\\
0.000223\\
0.000219\\
0.000142\\
0.000145\\
0.000140\\
0.000140\\
0.000254\\
0.000250\\
0.000252\\
0.000250\\
0.000265\\
0.000253\\
0.000249\\
0.001025\\
0.001057\\
0.000250\\
0.000257\\
0.000249\\
0.000140\\
0.000136\\
0.000139\\
0.000139\\
0.000244\\
0.000245\\
0.000248\\
0.000249\\
0.000247\\
0.000250\\
0.000244\\
0.000249\\
0.000252\\
0.000250\\
0.000245\\
0.000245\\
0.000138\\
0.000137\\
0.000136\\
0.000134\\
0.000249\\
0.000245\\
0.000247\\
0.000266\\
0.000243\\
0.000243\\
0.000249\\
0.000242\\
0.000243\\
0.000244\\
0.000243\\
0.000242\\
0.000123\\
0.000125\\
0.000123\\
0.000134\\
0.000235\\
0.000232\\
0.000233\\
0.000231\\
0.000231\\
0.000234\\
0.000234\\
0.000235\\
0.000231\\
0.000234\\
0.000231\\
0.000231\\
0.000245\\
0.000250\\
0.001098\\
0.000251\\
0.000249\\
0.000248\\
0.000249\\
0.000246\\
0.000246\\
0.000247\\
0.000256\\
0.000249\\
0.000250\\
0.000248\\
0.000250\\
0.000249\\
0.000234\\
0.000235\\
0.000239\\
0.000235\\
0.000234\\
0.000233\\
0.001209\\
0.000233\\
0.000233\\
0.000237\\
0.000237\\
0.000233\\
0.000236\\
0.000234\\
0.000916\\
0.000235\\
0.000227\\
0.000228\\
0.000248\\
0.000231\\
0.000254\\
0.000228\\
0.000226\\
0.000226\\
0.000226\\
0.000229\\
0.000227\\
0.000230\\
0.000227\\
0.000227\\
0.000228\\
0.000226\\
0.000222\\
0.000205\\
0.000202\\
0.000204\\
0.000203\\
0.000204\\
0.000206\\
0.000208\\
0.000206\\
0.000202\\
0.000203\\
0.000205\\
0.000203\\
0.000202\\
0.000202\\
0.000204\\
0.000217\\
0.000228\\
0.000216\\
0.000221\\
0.000250\\
0.000251\\
0.000250\\
0.000274\\
0.000250\\
0.000250\\
0.000252\\
0.000254\\
0.000257\\
0.000252\\
0.000251\\
0.000249\\
0.000208\\
0.000201\\
0.000201\\
0.001162\\
0.000239\\
0.000259\\
0.000239\\
0.000237\\
0.000237\\
0.000241\\
0.000236\\
0.000239\\
0.000237\\
0.000240\\
0.000237\\
0.000237\\
0.000197\\
0.000195\\
0.000194\\
0.000199\\
0.000230\\
0.000264\\
0.000233\\
0.000251\\
0.000231\\
0.000229\\
0.000230\\
0.000231\\
0.000232\\
0.000230\\
0.000230\\
0.000231\\
0.000151\\
0.000153\\
0.000150\\
0.000154\\
0.000193\\
0.000186\\
0.000202\\
0.000187\\
0.000185\\
0.000185\\
0.000185\\
0.000187\\
0.000185\\
0.000186\\
0.000188\\
0.000185\\
0.000246\\
0.000247\\
0.000248\\
0.000248\\
0.000246\\
0.000247\\
0.000250\\
0.000253\\
0.000249\\
0.000248\\
0.000245\\
0.000247\\
0.000245\\
0.000247\\
0.000248\\
0.000245\\
0.000238\\
0.000235\\
0.000239\\
0.000236\\
0.000259\\
0.000241\\
0.000245\\
0.000236\\
0.000258\\
0.000239\\
0.000258\\
0.000243\\
0.000235\\
0.000236\\
0.000259\\
0.000237\\
0.000237\\
0.000216\\
0.000218\\
0.000237\\
0.000224\\
0.000216\\
0.000217\\
0.000216\\
0.000219\\
0.000222\\
0.000216\\
0.000224\\
0.000219\\
0.000217\\
0.000217\\
0.000240\\
0.000173\\
0.000189\\
0.000174\\
0.000174\\
0.000173\\
0.000181\\
0.000174\\
0.000844\\
0.000172\\
0.000174\\
0.000175\\
0.000174\\
0.000174\\
0.000174\\
0.000172\\
0.000171\\
0.000237\\
0.000232\\
0.001131\\
0.000235\\
0.000247\\
0.000245\\
0.000245\\
0.000251\\
0.000245\\
0.000255\\
0.000250\\
0.000255\\
0.000247\\
0.000249\\
0.000248\\
0.000247\\
0.000213\\
0.000215\\
0.000213\\
0.001011\\
0.000225\\
0.000229\\
0.000808\\
0.000227\\
0.000227\\
0.000229\\
0.000247\\
0.000236\\
0.000228\\
0.000232\\
0.000232\\
0.000231\\
0.000221\\
0.000205\\
0.000201\\
0.000202\\
0.000215\\
0.000275\\
0.000217\\
0.000216\\
0.000219\\
0.000216\\
0.000215\\
0.000217\\
0.000217\\
0.000815\\
0.000216\\
0.000217\\
0.000187\\
0.000167\\
0.000166\\
0.000169\\
0.000185\\
0.000180\\
0.000184\\
0.000184\\
0.000181\\
0.000180\\
0.000182\\
0.000180\\
0.000703\\
0.000198\\
0.000183\\
0.000181\\
0.000162\\
0.000199\\
0.000199\\
0.000213\\
0.000259\\
0.000862\\
0.000256\\
0.000279\\
0.000256\\
0.000255\\
0.000256\\
0.000257\\
0.000255\\
0.000917\\
0.000265\\
0.000258\\
0.000154\\
0.000187\\
0.000192\\
0.000209\\
0.000249\\
0.000251\\
0.000250\\
0.000249\\
0.000252\\
0.000250\\
0.000249\\
0.000493\\
0.000249\\
0.000255\\
0.000248\\
0.000247\\
0.000168\\
0.000184\\
0.000192\\
0.000203\\
0.000249\\
0.000247\\
0.000247\\
0.000251\\
0.000929\\
0.000248\\
0.000247\\
0.000250\\
0.000245\\
0.000246\\
0.000247\\
0.000269\\
0.000145\\
0.000181\\
0.000185\\
0.000199\\
0.000237\\
0.000235\\
0.000234\\
0.000234\\
0.000234\\
0.000237\\
0.000238\\
0.000235\\
0.000256\\
0.000234\\
0.000238\\
0.000234\\
0.000162\\
0.000159\\
0.000160\\
0.000166\\
0.000253\\
0.000251\\
0.000251\\
0.000251\\
0.000254\\
0.001011\\
0.000253\\
0.000254\\
0.000251\\
0.000253\\
0.000269\\
0.000254\\
0.000154\\
0.000161\\
0.000154\\
0.000156\\
0.000247\\
0.000248\\
0.000249\\
0.000247\\
0.000248\\
0.000250\\
0.000246\\
0.000249\\
0.000250\\
0.000246\\
0.000249\\
0.000249\\
0.000152\\
0.000153\\
0.000153\\
0.000152\\
0.000248\\
0.000244\\
0.000246\\
0.000246\\
0.000245\\
0.000247\\
0.000245\\
0.000244\\
0.000244\\
0.000246\\
0.000245\\
0.000247\\
0.000144\\
0.000141\\
0.000140\\
0.000141\\
0.000233\\
0.000232\\
0.000231\\
0.000256\\
0.000237\\
0.000233\\
0.000235\\
0.000232\\
0.000235\\
0.000232\\
0.000234\\
0.000233\\
0.000247\\
0.000248\\
0.000248\\
0.000250\\
0.000247\\
0.000251\\
0.000935\\
0.000249\\
0.000251\\
0.000247\\
0.000247\\
0.000249\\
0.000248\\
0.000253\\
0.000249\\
0.000249\\
0.000233\\
0.000238\\
0.000236\\
0.000235\\
0.000235\\
0.000233\\
0.000818\\
0.000233\\
0.000238\\
0.000240\\
0.000234\\
0.000236\\
0.000235\\
0.000235\\
0.000238\\
0.000236\\
0.000230\\
0.000253\\
0.000229\\
0.000230\\
0.000232\\
0.000230\\
0.000230\\
0.000229\\
0.000233\\
0.001255\\
0.000230\\
0.000232\\
0.000235\\
0.000232\\
0.000232\\
0.000235\\
0.000214\\
0.000215\\
0.000214\\
0.000219\\
0.000220\\
0.000215\\
0.000219\\
0.000216\\
0.000215\\
0.000215\\
0.000215\\
0.000216\\
0.000234\\
0.000214\\
0.000215\\
0.000215\\
0.000252\\
0.000260\\
0.000253\\
0.000255\\
0.000257\\
0.000254\\
0.000256\\
0.000257\\
0.000272\\
0.000272\\
0.000258\\
0.000254\\
0.000254\\
0.000253\\
0.000254\\
0.000253\\
0.000242\\
0.000241\\
0.000243\\
0.000238\\
0.000239\\
0.000241\\
0.000243\\
0.000244\\
0.000242\\
0.000242\\
0.000241\\
0.000241\\
0.000246\\
0.000258\\
0.000236\\
0.000238\\
0.000236\\
0.000237\\
0.000911\\
0.000236\\
0.000235\\
0.000232\\
0.000237\\
0.000236\\
0.000832\\
0.000233\\
0.000236\\
0.000232\\
0.000234\\
0.000233\\
0.000250\\
0.000974\\
0.000213\\
0.000208\\
0.000212\\
0.000208\\
0.000212\\
0.000209\\
0.000209\\
0.000213\\
0.000214\\
0.000209\\
0.000209\\
0.000209\\
0.000210\\
0.000208\\
0.000207\\
0.000205\\
0.000133\\
0.000134\\
0.000137\\
0.000134\\
0.000923\\
0.000255\\
0.000253\\
0.000259\\
0.000256\\
0.000252\\
0.000251\\
0.000251\\
0.000251\\
0.000251\\
0.000255\\
0.000250\\
0.000128\\
0.000130\\
0.000128\\
0.000139\\
0.000247\\
0.000241\\
0.000263\\
0.000245\\
0.000253\\
0.000799\\
0.000242\\
0.000242\\
0.000245\\
0.000241\\
0.000241\\
0.000241\\
0.000130\\
0.000126\\
0.000125\\
0.000125\\
0.000239\\
0.000236\\
0.000235\\
0.000235\\
0.000236\\
0.000235\\
0.000916\\
0.000910\\
0.000239\\
0.000238\\
0.000238\\
0.000240\\
0.000119\\
0.000117\\
0.000115\\
0.000117\\
0.000232\\
0.000213\\
0.001078\\
0.000214\\
0.000232\\
0.000214\\
0.000213\\
0.000214\\
0.000211\\
0.000215\\
0.000943\\
0.000216\\
0.000246\\
0.000247\\
0.000247\\
0.000247\\
0.000252\\
0.000247\\
0.000246\\
0.000248\\
0.000247\\
0.000249\\
0.000248\\
0.000248\\
0.000250\\
0.000249\\
0.000269\\
0.000246\\
0.000237\\
0.000237\\
0.000236\\
0.000259\\
0.000237\\
0.000261\\
0.000239\\
0.000241\\
0.000237\\
0.000240\\
0.000237\\
0.000240\\
0.000243\\
0.000236\\
0.000238\\
0.000259\\
0.000234\\
0.000232\\
0.000233\\
0.000235\\
0.000239\\
0.000238\\
0.000233\\
0.000232\\
0.000232\\
0.000233\\
0.000233\\
0.000231\\
0.000233\\
0.000232\\
0.000232\\
0.000232\\
0.000230\\
0.000221\\
0.000216\\
0.000236\\
0.000215\\
0.000216\\
0.000216\\
0.000215\\
0.000216\\
0.000217\\
0.000214\\
0.000219\\
0.000215\\
0.000216\\
0.000219\\
0.000216\\
0.000246\\
0.000246\\
0.001021\\
0.000246\\
0.000249\\
0.000245\\
0.000245\\
0.000244\\
0.000980\\
0.001018\\
0.000245\\
0.000248\\
0.000246\\
0.000251\\
0.000269\\
0.000246\\
0.000228\\
0.000924\\
0.000230\\
0.000227\\
0.000228\\
0.000226\\
0.000228\\
0.001348\\
0.000228\\
0.000232\\
0.000229\\
0.000226\\
0.000227\\
0.000227\\
0.000226\\
0.000226\\
0.000209\\
0.000209\\
0.000216\\
0.000208\\
0.000208\\
0.000210\\
0.000211\\
0.000207\\
0.000213\\
0.000210\\
0.000208\\
0.000208\\
0.000212\\
0.001027\\
0.000211\\
0.000208\\
0.000197\\
0.000192\\
0.000195\\
0.000192\\
0.000193\\
0.000194\\
0.000212\\
0.000194\\
0.000196\\
0.000210\\
0.000195\\
0.000198\\
0.000213\\
0.000192\\
0.000192\\
0.000193\\
0.000247\\
0.000959\\
0.000247\\
0.000246\\
0.000281\\
0.000246\\
0.000251\\
0.000247\\
0.000246\\
0.000249\\
0.000963\\
0.000248\\
0.000245\\
0.000246\\
0.000268\\
0.000249\\
0.000231\\
0.000264\\
0.000233\\
0.000237\\
0.000885\\
0.000232\\
0.000237\\
0.000231\\
0.000233\\
0.000235\\
0.001231\\
0.000234\\
0.000237\\
0.000232\\
0.000239\\
0.000232\\
0.000249\\
0.000230\\
0.000229\\
0.000229\\
0.000230\\
0.000231\\
0.000233\\
0.000232\\
0.000947\\
0.000231\\
0.000231\\
0.000230\\
0.000228\\
0.000230\\
0.000230\\
0.000251\\
0.000230\\
0.000211\\
0.000211\\
0.000211\\
0.000210\\
0.000216\\
0.000210\\
0.000214\\
0.000211\\
0.000230\\
0.000211\\
0.000218\\
0.000266\\
0.000210\\
0.000211\\
0.000211\\
0.000247\\
0.000245\\
0.000247\\
0.000252\\
0.000250\\
0.000249\\
0.000248\\
0.000249\\
0.000248\\
0.000252\\
0.000267\\
0.000249\\
0.000250\\
0.001208\\
0.000252\\
0.000250\\
0.000977\\
0.000226\\
0.000238\\
0.000233\\
0.000231\\
0.000230\\
0.000234\\
0.000234\\
0.000232\\
0.000231\\
0.000229\\
0.000232\\
0.000233\\
0.000230\\
0.000235\\
0.000948\\
0.000218\\
0.000217\\
0.000227\\
0.000232\\
0.000223\\
0.000220\\
0.000238\\
0.000222\\
0.000220\\
0.000934\\
0.000230\\
0.000238\\
0.000220\\
0.000222\\
0.000899\\
0.000223\\
0.000185\\
0.000188\\
0.000192\\
0.000192\\
0.000190\\
0.000190\\
0.000190\\
0.000189\\
0.000189\\
0.000194\\
0.000192\\
0.000202\\
0.000196\\
0.000788\\
0.000193\\
0.000186\\
0.000257\\
0.000250\\
0.000276\\
0.000254\\
0.000252\\
0.000255\\
0.000251\\
0.000252\\
0.000256\\
0.000252\\
0.000251\\
0.000251\\
0.000275\\
0.000256\\
0.000254\\
0.000253\\
0.000243\\
0.000239\\
0.000238\\
0.000241\\
0.000241\\
0.000236\\
0.000237\\
0.000239\\
0.000240\\
0.000244\\
0.000239\\
0.000237\\
0.000238\\
0.000240\\
0.000237\\
0.000235\\
0.000250\\
0.000231\\
0.000233\\
0.000229\\
0.000251\\
0.000229\\
0.000232\\
0.000229\\
0.000251\\
0.000231\\
0.000230\\
0.000231\\
0.000232\\
0.000229\\
0.000231\\
0.000231\\
0.000203\\
0.000199\\
0.000200\\
0.000204\\
0.000201\\
0.000205\\
0.000199\\
0.000197\\
0.000203\\
0.000199\\
0.000203\\
0.000204\\
0.000201\\
0.000200\\
0.000201\\
0.000200\\
0.000249\\
0.000249\\
0.000249\\
0.000248\\
0.000249\\
0.000266\\
0.000250\\
0.000249\\
0.000244\\
0.000250\\
0.000251\\
0.000250\\
0.000249\\
0.000252\\
0.000247\\
0.000248\\
0.000229\\
0.000232\\
0.000227\\
0.000246\\
0.000229\\
0.000230\\
0.000232\\
0.000232\\
0.000228\\
0.000228\\
0.000231\\
0.000245\\
0.000227\\
0.000237\\
0.000229\\
0.000230\\
0.000222\\
0.000219\\
0.000222\\
0.000224\\
0.000223\\
0.000222\\
0.000230\\
0.000219\\
0.000220\\
0.000222\\
0.000219\\
0.000223\\
0.000218\\
0.000219\\
0.000227\\
0.000236\\
0.000206\\
0.000208\\
0.000208\\
0.000209\\
0.000208\\
0.000209\\
0.000208\\
0.000208\\
0.000207\\
0.000209\\
0.000223\\
0.000227\\
0.000208\\
0.000206\\
0.000207\\
0.000208\\
0.000260\\
0.000258\\
0.000242\\
0.000242\\
0.000266\\
0.001080\\
0.000256\\
0.000274\\
0.000269\\
0.000254\\
0.000258\\
0.000257\\
0.000268\\
0.000274\\
0.000267\\
0.000256\\
0.000242\\
0.000978\\
0.000227\\
0.000226\\
0.000252\\
0.000240\\
0.000241\\
0.000241\\
0.000252\\
0.000242\\
0.000244\\
0.000240\\
0.000241\\
0.001265\\
0.000262\\
0.000242\\
0.000846\\
0.000208\\
0.000216\\
0.000208\\
0.000226\\
0.000219\\
0.000237\\
0.000220\\
0.000233\\
0.000227\\
0.000221\\
0.000226\\
0.000237\\
0.000238\\
0.000236\\
0.000221\\
0.000184\\
0.000185\\
0.000184\\
0.000198\\
0.000202\\
0.000198\\
0.000197\\
0.000197\\
0.000210\\
0.000197\\
0.000198\\
0.000208\\
0.000198\\
0.000209\\
0.000199\\
0.000197\\
0.000258\\
0.000262\\
0.000257\\
0.000280\\
0.000261\\
0.001073\\
0.000274\\
0.000284\\
0.000274\\
0.000274\\
0.000270\\
0.000271\\
0.000276\\
0.000281\\
0.000272\\
0.000272\\
0.000964\\
0.000251\\
0.000252\\
0.000251\\
0.000251\\
0.000264\\
0.000266\\
0.000264\\
0.000265\\
0.000264\\
0.000262\\
0.000262\\
0.000265\\
0.000261\\
0.000262\\
0.000266\\
0.000254\\
0.000248\\
0.000251\\
0.000250\\
0.000259\\
0.000261\\
0.000261\\
0.000259\\
0.000262\\
0.000269\\
0.000262\\
0.000263\\
0.000262\\
0.000262\\
0.000261\\
0.000261\\
0.000257\\
0.000239\\
0.000236\\
0.000235\\
0.000250\\
0.000249\\
0.000248\\
0.000248\\
0.000247\\
0.000251\\
0.000490\\
0.000251\\
0.000248\\
0.000249\\
0.000256\\
0.000255\\
0.000253\\
0.000271\\
0.000253\\
0.000258\\
0.000255\\
0.000257\\
0.000256\\
0.000266\\
0.000253\\
0.000256\\
0.000251\\
0.000254\\
0.000259\\
0.000255\\
0.000255\\
0.000256\\
0.000926\\
0.000239\\
0.001032\\
0.000238\\
0.000248\\
0.000239\\
0.000239\\
0.000243\\
0.000249\\
0.000237\\
0.000241\\
0.000240\\
0.000262\\
0.000256\\
0.000241\\
0.000257\\
0.000236\\
0.000231\\
0.000228\\
0.000232\\
0.000230\\
0.000233\\
0.000232\\
0.000231\\
0.000232\\
0.000231\\
0.000231\\
0.001042\\
0.001488\\
0.001019\\
0.001017\\
0.000236\\
0.000221\\
0.000208\\
0.000206\\
0.000206\\
0.000207\\
0.000207\\
0.000205\\
0.000208\\
0.000996\\
0.000207\\
0.000207\\
0.000208\\
0.000208\\
0.000205\\
0.000207\\
0.000208\\
0.000268\\
0.000273\\
0.000259\\
0.000266\\
0.000265\\
0.000268\\
0.000266\\
0.000266\\
0.000274\\
0.000265\\
0.000268\\
0.000273\\
0.000266\\
0.000266\\
0.000266\\
0.000268\\
0.000253\\
0.000241\\
0.000245\\
0.000251\\
0.000253\\
0.000258\\
0.000252\\
0.000250\\
0.000251\\
0.000259\\
0.000253\\
0.000249\\
0.000250\\
0.000252\\
0.000258\\
0.000252\\
0.000270\\
0.000237\\
0.000246\\
0.000247\\
0.000246\\
0.000244\\
0.000245\\
0.000242\\
0.000243\\
0.001301\\
0.000245\\
0.000244\\
0.000243\\
0.000247\\
0.000246\\
0.000245\\
0.000229\\
0.000218\\
0.000229\\
0.000223\\
0.000227\\
0.000223\\
0.000223\\
0.000223\\
0.000227\\
0.000223\\
0.000225\\
0.000223\\
0.001052\\
0.000224\\
0.000232\\
0.000223\\
0.000364\\
0.000263\\
0.000258\\
0.000265\\
0.000255\\
0.000260\\
0.000253\\
0.000268\\
0.000266\\
0.000266\\
0.000257\\
0.000257\\
0.000256\\
0.000260\\
0.000269\\
0.000255\\
0.000145\\
0.000242\\
0.000243\\
0.000242\\
0.000253\\
0.000242\\
0.000241\\
0.000242\\
0.000241\\
0.000246\\
0.000240\\
0.000245\\
0.000242\\
0.000239\\
0.000243\\
0.000241\\
0.000145\\
0.000365\\
0.000933\\
0.000234\\
0.000242\\
0.000233\\
0.000251\\
0.001570\\
0.000232\\
0.000234\\
0.000231\\
0.000235\\
0.000254\\
0.000237\\
0.000236\\
0.000237\\
0.000144\\
0.000202\\
0.000197\\
0.000196\\
0.000202\\
0.000199\\
0.000198\\
0.000197\\
0.000213\\
0.000198\\
0.000200\\
0.000197\\
0.000200\\
0.000992\\
0.000197\\
0.000200\\
0.000246\\
0.000243\\
0.000245\\
0.000246\\
0.000244\\
0.000245\\
0.000264\\
0.000244\\
0.000250\\
0.000243\\
0.000242\\
0.000245\\
0.000245\\
0.000245\\
0.000244\\
0.000243\\
0.001036\\
0.000232\\
0.000233\\
0.000232\\
0.000230\\
0.000232\\
0.000251\\
0.000233\\
0.000231\\
0.000233\\
0.000231\\
0.000229\\
0.000251\\
0.000231\\
0.000251\\
0.000231\\
0.000226\\
0.000226\\
0.000228\\
0.000229\\
0.000227\\
0.000231\\
0.000226\\
0.000248\\
0.000227\\
0.001404\\
0.000225\\
0.000226\\
0.000227\\
0.000225\\
0.000227\\
0.000229\\
0.000221\\
0.000205\\
0.000203\\
0.000202\\
0.000201\\
0.000205\\
0.000203\\
0.000221\\
0.000202\\
0.000202\\
0.000201\\
0.000204\\
0.000201\\
0.000206\\
0.000202\\
0.000202\\
0.000191\\
0.000176\\
0.000174\\
0.000176\\
0.000247\\
0.000257\\
0.000251\\
0.000245\\
0.000248\\
0.000246\\
0.000269\\
0.000247\\
0.000247\\
0.000245\\
0.000252\\
0.000248\\
0.000161\\
0.000162\\
0.000162\\
0.000162\\
0.000235\\
0.000232\\
0.000237\\
0.000231\\
0.000235\\
0.000232\\
0.000232\\
0.000233\\
0.000233\\
0.000237\\
0.000233\\
0.000231\\
0.000157\\
0.000159\\
0.000156\\
0.000158\\
0.000227\\
0.000230\\
0.000228\\
0.000229\\
0.000229\\
0.000227\\
0.000230\\
0.000249\\
0.000229\\
0.000227\\
0.000227\\
0.000228\\
0.000995\\
0.000146\\
0.000132\\
0.000135\\
0.000194\\
0.000194\\
0.000202\\
0.000195\\
0.000193\\
0.000194\\
0.000193\\
0.000193\\
0.000195\\
0.000194\\
0.000198\\
0.000197\\
0.000242\\
0.000244\\
0.000242\\
0.000245\\
0.000246\\
0.000242\\
0.000242\\
0.000243\\
0.000243\\
0.000247\\
0.000254\\
0.000343\\
0.000244\\
0.000241\\
0.000240\\
0.000250\\
0.000231\\
0.000231\\
0.000231\\
0.000233\\
0.000232\\
0.000232\\
0.001084\\
0.000232\\
0.000231\\
0.000230\\
0.000240\\
0.000231\\
0.000234\\
0.000230\\
0.000232\\
0.000284\\
0.000227\\
0.000230\\
0.000224\\
0.001063\\
0.000223\\
0.000222\\
0.000224\\
0.000227\\
0.000223\\
0.000224\\
0.000225\\
0.000223\\
0.000225\\
0.000223\\
0.000225\\
0.000222\\
0.000205\\
0.000204\\
0.000207\\
0.000205\\
0.000203\\
0.000206\\
0.000208\\
0.000206\\
0.000204\\
0.000205\\
0.000204\\
0.000205\\
0.000204\\
0.000207\\
0.000203\\
0.000206\\
0.000257\\
0.000253\\
0.000252\\
0.000251\\
0.000251\\
0.000252\\
0.000255\\
0.000250\\
0.000274\\
0.000250\\
0.000252\\
0.000251\\
0.000253\\
0.000254\\
0.000250\\
0.000251\\
0.000238\\
0.000238\\
0.000236\\
0.000240\\
0.000239\\
0.000238\\
0.000237\\
0.000237\\
0.000236\\
0.000240\\
0.000241\\
0.000237\\
0.000238\\
0.000236\\
0.000239\\
0.000236\\
0.000239\\
0.001061\\
0.000234\\
0.000239\\
0.000233\\
0.000235\\
0.000999\\
0.000257\\
0.000237\\
0.000232\\
0.000237\\
0.000230\\
0.000233\\
0.000232\\
0.000234\\
0.000233\\
0.000229\\
0.000207\\
0.000207\\
0.000207\\
0.000208\\
0.000210\\
0.000208\\
0.000210\\
0.000208\\
0.000209\\
0.000208\\
0.000208\\
0.000210\\
0.001081\\
0.001055\\
0.000226\\
0.000156\\
0.000159\\
0.000165\\
0.000161\\
0.000252\\
0.000250\\
0.000252\\
0.000251\\
0.000253\\
0.000251\\
0.000257\\
0.000252\\
0.000254\\
0.000252\\
0.000252\\
0.000259\\
0.001029\\
0.000146\\
0.000146\\
0.000164\\
0.000237\\
0.000239\\
0.000239\\
0.000242\\
0.000235\\
0.000235\\
0.000258\\
0.000236\\
0.000236\\
0.000259\\
0.000245\\
0.000239\\
0.000142\\
0.000141\\
0.000143\\
0.000145\\
0.000232\\
0.001119\\
0.000229\\
0.000232\\
0.000252\\
0.000231\\
0.000235\\
0.000228\\
0.000231\\
0.000231\\
0.000230\\
0.000251\\
0.000130\\
0.000130\\
0.000129\\
0.000133\\
0.000212\\
0.000210\\
0.000212\\
0.000211\\
0.001127\\
0.000212\\
0.000213\\
0.000211\\
0.000232\\
0.000230\\
0.001227\\
0.000210\\
0.000136\\
0.000144\\
0.000137\\
0.000138\\
0.000256\\
0.000261\\
0.000258\\
0.000279\\
0.000255\\
0.000258\\
0.000255\\
0.000254\\
0.000257\\
0.000259\\
0.000296\\
0.000265\\
0.000133\\
0.000134\\
0.000132\\
0.000132\\
0.000273\\
0.000249\\
0.000253\\
0.000250\\
0.000279\\
0.000254\\
0.000255\\
0.000249\\
0.000252\\
0.000249\\
0.000249\\
0.000254\\
0.000132\\
0.000133\\
0.000132\\
0.000131\\
0.000247\\
0.000250\\
0.000250\\
0.000249\\
0.000248\\
0.000250\\
0.000250\\
0.000247\\
0.000248\\
0.000252\\
0.000247\\
0.001212\\
0.000130\\
0.000131\\
0.000119\\
0.000119\\
0.000234\\
0.000236\\
0.000241\\
0.000257\\
0.000235\\
0.000236\\
0.000236\\
0.000243\\
0.000234\\
0.000236\\
0.000237\\
0.000238\\
0.000246\\
0.000249\\
0.000246\\
0.000248\\
0.000247\\
0.000246\\
0.000248\\
0.000247\\
0.000245\\
0.000248\\
0.000249\\
0.000245\\
0.000249\\
0.000248\\
0.000246\\
0.000247\\
0.000253\\
0.000233\\
0.000253\\
0.000233\\
0.000253\\
0.000233\\
0.000231\\
0.000233\\
0.000233\\
0.000231\\
0.000232\\
0.000231\\
0.000231\\
0.000232\\
0.000232\\
0.000234\\
0.000228\\
0.000259\\
0.000224\\
0.000246\\
0.000228\\
0.000228\\
0.000230\\
0.000223\\
0.000227\\
0.000229\\
0.000226\\
0.000223\\
0.000225\\
0.000225\\
0.000227\\
0.000226\\
0.000207\\
0.000203\\
0.000202\\
0.000205\\
0.000224\\
0.000205\\
0.000202\\
0.000204\\
0.000203\\
0.000206\\
0.001201\\
0.000205\\
0.000204\\
0.000204\\
0.000203\\
0.000204\\
0.000252\\
0.000251\\
0.000252\\
0.000254\\
0.000251\\
0.000252\\
0.000251\\
0.000274\\
0.000255\\
0.000255\\
0.000250\\
0.000251\\
0.000251\\
0.000251\\
0.000251\\
0.000253\\
0.001078\\
0.000236\\
0.000237\\
0.000236\\
0.000238\\
0.000236\\
0.000237\\
0.000236\\
0.000257\\
0.001192\\
0.000236\\
0.000236\\
0.000237\\
0.000239\\
0.000237\\
0.000237\\
0.000232\\
0.000233\\
0.000233\\
0.000234\\
0.000232\\
0.000232\\
0.000230\\
0.000231\\
0.000231\\
0.000232\\
0.000250\\
0.000459\\
0.000234\\
0.000235\\
0.000233\\
0.000231\\
0.000208\\
0.000217\\
0.000207\\
0.000209\\
0.000229\\
0.000218\\
0.000207\\
0.000207\\
0.000207\\
0.000226\\
0.000205\\
0.000208\\
0.001096\\
0.000207\\
0.000206\\
0.000207\\
0.000134\\
0.000133\\
0.000146\\
0.000168\\
0.000254\\
0.000259\\
0.000253\\
0.000252\\
0.000258\\
0.000256\\
0.000285\\
0.001221\\
0.000253\\
0.000255\\
0.000255\\
0.000253\\
0.000129\\
0.000140\\
0.000131\\
0.000160\\
0.000246\\
0.000248\\
0.000244\\
0.000244\\
0.000243\\
0.000246\\
0.000242\\
0.001246\\
0.000244\\
0.000245\\
0.000243\\
0.000246\\
0.001065\\
0.000130\\
0.000130\\
0.000169\\
0.000240\\
0.000241\\
0.000240\\
0.000242\\
0.000239\\
0.001165\\
0.000241\\
0.000262\\
0.000242\\
0.000240\\
0.000240\\
0.000246\\
0.000123\\
0.000133\\
0.000130\\
0.000139\\
0.000227\\
0.000218\\
0.000215\\
0.000217\\
0.000215\\
0.000215\\
0.000216\\
0.000215\\
0.000217\\
0.000217\\
0.000215\\
0.000216\\
0.001076\\
0.000166\\
0.000168\\
0.000192\\
0.001248\\
0.000258\\
0.000250\\
0.000248\\
0.000249\\
0.000253\\
0.000250\\
0.000250\\
0.000258\\
0.000253\\
0.000255\\
0.000249\\
0.000137\\
0.000160\\
0.000165\\
0.000195\\
0.000238\\
0.000239\\
0.000238\\
0.000238\\
0.000236\\
0.000241\\
0.000238\\
0.000240\\
0.000261\\
0.000240\\
0.000236\\
0.000248\\
0.000138\\
0.000160\\
0.000168\\
0.000191\\
0.000233\\
0.000234\\
0.000233\\
0.000236\\
0.000234\\
0.000234\\
0.000235\\
0.000234\\
0.000237\\
0.000237\\
0.000236\\
0.000235\\
0.000139\\
0.000162\\
0.000166\\
0.000189\\
0.000218\\
0.000220\\
0.000214\\
0.000237\\
0.000217\\
0.000219\\
0.000217\\
0.000224\\
0.000220\\
0.000221\\
0.000223\\
0.001179\\
0.000260\\
0.000255\\
0.000255\\
0.000257\\
0.000256\\
0.000255\\
0.000257\\
0.000255\\
0.000256\\
0.000257\\
0.000255\\
0.000258\\
0.000257\\
0.000254\\
0.000256\\
0.000254\\
0.000246\\
0.000247\\
0.000246\\
0.000248\\
0.000249\\
0.000247\\
0.000245\\
0.000252\\
0.000248\\
0.000246\\
0.000249\\
0.000246\\
0.000248\\
0.000246\\
0.000246\\
0.000249\\
0.000253\\
0.000245\\
0.000242\\
0.000242\\
0.001278\\
0.000247\\
0.000244\\
0.000246\\
0.000242\\
0.000242\\
0.000264\\
0.000240\\
0.000243\\
0.000244\\
0.000265\\
0.000240\\
0.000218\\
0.001169\\
0.000237\\
0.000218\\
0.000218\\
0.000223\\
0.000222\\
0.000217\\
0.000218\\
0.000219\\
0.000217\\
0.000219\\
0.000218\\
0.000219\\
0.000216\\
0.000220\\
0.000248\\
0.000246\\
0.000269\\
0.000249\\
0.000245\\
0.000249\\
0.000269\\
0.000246\\
0.000252\\
0.000246\\
0.000250\\
0.000245\\
0.000249\\
0.000244\\
0.000247\\
0.000244\\
0.000249\\
0.000228\\
0.001224\\
0.000233\\
0.000229\\
0.000247\\
0.000226\\
0.001096\\
0.000228\\
0.000229\\
0.000226\\
0.000254\\
0.000234\\
0.000230\\
0.000234\\
0.000231\\
0.000218\\
0.000221\\
0.000219\\
0.000217\\
0.000219\\
0.000228\\
0.000218\\
0.000217\\
0.000218\\
0.000218\\
0.000221\\
0.000219\\
0.000216\\
0.000220\\
0.000223\\
0.000219\\
0.000181\\
0.000181\\
0.000202\\
0.000183\\
0.000181\\
0.000184\\
0.000183\\
0.000183\\
0.000182\\
0.000183\\
0.000200\\
0.000183\\
0.000183\\
0.000182\\
0.000183\\
0.000182\\
0.000162\\
0.000166\\
0.000164\\
0.000172\\
0.000253\\
0.000257\\
0.001175\\
0.001163\\
0.000260\\
0.000278\\
0.000255\\
0.000254\\
0.000253\\
0.000252\\
0.000255\\
0.000257\\
0.000156\\
0.000157\\
0.000156\\
0.000157\\
0.000242\\
0.000246\\
0.000245\\
0.000245\\
0.000244\\
0.000246\\
0.000245\\
0.000246\\
0.000246\\
0.000268\\
0.000244\\
0.000245\\
0.000148\\
0.000349\\
0.000163\\
0.000151\\
0.000241\\
0.000238\\
0.000253\\
0.000239\\
0.000241\\
0.000241\\
0.000238\\
0.000245\\
0.000240\\
0.000241\\
0.000242\\
0.000242\\
0.000135\\
0.000135\\
0.000136\\
0.000139\\
0.000245\\
0.000226\\
0.001128\\
0.000225\\
0.000224\\
0.000228\\
0.000228\\
0.000227\\
0.000227\\
0.000226\\
0.000224\\
0.000229\\
0.000956\\
0.000146\\
0.000145\\
0.000146\\
0.000255\\
0.000254\\
0.001053\\
0.000260\\
0.000251\\
0.000252\\
0.000254\\
0.000251\\
0.000255\\
0.000251\\
0.000251\\
0.000251\\
0.000138\\
0.000137\\
0.000138\\
0.000138\\
0.000240\\
0.000238\\
0.000243\\
0.000242\\
0.000239\\
0.000242\\
0.000240\\
0.000240\\
0.000239\\
0.000242\\
0.000243\\
0.000260\\
0.000148\\
0.000136\\
0.000135\\
0.000135\\
0.000244\\
0.000240\\
0.000260\\
0.000240\\
0.000237\\
0.000263\\
0.000238\\
0.000245\\
0.000237\\
0.000243\\
0.000237\\
0.000244\\
0.000133\\
0.001003\\
0.000131\\
0.000139\\
0.000226\\
0.000251\\
0.000225\\
0.001112\\
0.000228\\
0.000247\\
0.000229\\
0.000228\\
0.000225\\
0.000225\\
0.000224\\
0.000226\\
0.000245\\
0.000246\\
0.000243\\
0.000242\\
0.000245\\
0.000243\\
0.000240\\
0.000242\\
0.000242\\
0.000241\\
0.000240\\
0.000245\\
0.000245\\
0.000245\\
0.000241\\
0.000243\\
0.000229\\
0.000238\\
0.000219\\
0.001089\\
0.000217\\
0.000219\\
0.000222\\
0.000238\\
0.000222\\
0.000218\\
0.000218\\
0.000238\\
0.000218\\
0.000217\\
0.000221\\
0.000219\\
0.000211\\
0.000210\\
0.000211\\
0.000210\\
0.000210\\
0.000210\\
0.001145\\
0.000207\\
0.000210\\
0.000212\\
0.000210\\
0.000209\\
0.000212\\
0.000211\\
0.000208\\
0.000210\\
0.001080\\
0.000184\\
0.000180\\
0.000181\\
0.000184\\
0.000184\\
0.000182\\
0.000200\\
0.000182\\
0.001041\\
0.000181\\
0.000183\\
0.000186\\
0.000181\\
0.000181\\
0.000182\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000248\\
0.000243\\
0.000242\\
0.000244\\
0.000267\\
0.000244\\
0.000244\\
0.000247\\
0.000248\\
0.000247\\
0.000244\\
0.000415\\
0.000243\\
0.000244\\
0.000245\\
0.000245\\
0.000232\\
0.000231\\
0.000233\\
0.000263\\
0.000231\\
0.000231\\
0.000240\\
0.000231\\
0.000234\\
0.000235\\
0.000231\\
0.000235\\
0.000232\\
0.000234\\
0.000231\\
0.000230\\
0.000230\\
0.000230\\
0.000229\\
0.000228\\
0.000227\\
0.000226\\
0.000227\\
0.000224\\
0.000227\\
0.000452\\
0.000224\\
0.000229\\
0.000226\\
0.000232\\
0.000228\\
0.000230\\
0.000205\\
0.000206\\
0.000203\\
0.000203\\
0.000202\\
0.000204\\
0.000203\\
0.000203\\
0.000203\\
0.000206\\
0.000204\\
0.000201\\
0.000204\\
0.000204\\
0.000204\\
0.000205\\
0.000276\\
0.000223\\
0.000223\\
0.000222\\
0.000235\\
0.000235\\
0.000233\\
0.000234\\
0.000235\\
0.000234\\
0.000238\\
0.000233\\
0.000239\\
0.000235\\
0.000234\\
0.000233\\
0.000204\\
0.000204\\
0.000205\\
0.000206\\
0.000216\\
0.000217\\
0.000221\\
0.000216\\
0.000216\\
0.000242\\
0.000216\\
0.000214\\
0.000218\\
0.000215\\
0.000216\\
0.000221\\
0.000199\\
0.000195\\
0.000197\\
0.000230\\
0.000209\\
0.000204\\
0.000205\\
0.000205\\
0.000376\\
0.000205\\
0.000215\\
0.000206\\
0.000204\\
0.000208\\
0.000204\\
0.000203\\
0.000168\\
0.000169\\
0.000169\\
0.000174\\
0.000170\\
0.000168\\
0.000169\\
0.000167\\
0.000170\\
0.000168\\
0.000171\\
0.000168\\
0.000167\\
0.000169\\
0.000168\\
0.000170\\
0.000231\\
0.000230\\
0.000233\\
0.000230\\
0.000244\\
0.000246\\
0.000428\\
0.000245\\
0.000246\\
0.000251\\
0.000244\\
0.000247\\
0.000249\\
0.000243\\
0.000245\\
0.000247\\
0.000221\\
0.000225\\
0.000221\\
0.000224\\
0.000230\\
0.000230\\
0.000230\\
0.000252\\
0.000231\\
0.000231\\
0.000230\\
0.000231\\
0.000486\\
0.000229\\
0.000231\\
0.000228\\
0.000222\\
0.000223\\
0.000204\\
0.000205\\
0.000213\\
0.000216\\
0.000213\\
0.000212\\
0.000212\\
0.000213\\
0.000211\\
0.000212\\
0.000213\\
0.000210\\
0.000212\\
0.000211\\
0.000170\\
0.000167\\
0.000172\\
0.000172\\
0.000169\\
0.000167\\
0.000167\\
0.000169\\
0.000169\\
0.000168\\
0.000168\\
0.000167\\
0.000170\\
0.000170\\
0.000167\\
0.000171\\
0.000251\\
0.000277\\
0.000249\\
0.000450\\
0.000246\\
0.000249\\
0.000250\\
0.000247\\
0.000247\\
0.000248\\
0.000263\\
0.000245\\
0.000252\\
0.000250\\
0.000250\\
0.000249\\
0.000234\\
0.000232\\
0.000234\\
0.000465\\
0.000232\\
0.000232\\
0.000231\\
0.000233\\
0.000231\\
0.000232\\
0.000233\\
0.000233\\
0.000235\\
0.000232\\
0.000234\\
0.000234\\
0.000226\\
0.000223\\
0.000225\\
0.000224\\
0.000227\\
0.000224\\
0.000226\\
0.000227\\
0.000226\\
0.000226\\
0.000226\\
0.000238\\
0.000225\\
0.000227\\
0.000225\\
0.000264\\
0.000409\\
0.000190\\
0.000191\\
0.000191\\
0.000191\\
0.000191\\
0.000192\\
0.000193\\
0.000192\\
0.000226\\
0.000190\\
0.000192\\
0.000192\\
0.000192\\
0.000191\\
0.000194\\
0.000242\\
0.000128\\
0.000140\\
0.000129\\
0.000245\\
0.000279\\
0.000242\\
0.000241\\
0.000244\\
0.000243\\
0.000468\\
0.000276\\
0.000243\\
0.000264\\
0.000241\\
0.000243\\
0.000120\\
0.000126\\
0.000124\\
0.000141\\
0.000228\\
0.000229\\
0.000230\\
0.000234\\
0.000233\\
0.000230\\
0.000228\\
0.000229\\
0.000234\\
0.000230\\
0.000230\\
0.000232\\
0.000120\\
0.000120\\
0.000121\\
0.000119\\
0.000223\\
0.000221\\
0.000223\\
0.000388\\
0.000224\\
0.000224\\
0.000226\\
0.000221\\
0.000226\\
0.000223\\
0.000225\\
0.000222\\
0.000114\\
0.000113\\
0.000114\\
0.000282\\
0.000221\\
0.000211\\
0.000210\\
0.000210\\
0.000211\\
0.000210\\
0.000211\\
0.000209\\
0.000211\\
0.000215\\
0.000214\\
0.000217\\
0.000250\\
0.000249\\
0.000248\\
0.000253\\
0.000247\\
0.000246\\
0.000248\\
0.000248\\
0.000250\\
0.000246\\
0.000247\\
0.000249\\
0.000247\\
0.000248\\
0.000247\\
0.000251\\
0.000235\\
0.000233\\
0.000236\\
0.000243\\
0.000242\\
0.000233\\
0.000273\\
0.000237\\
0.000232\\
0.000235\\
0.000236\\
0.000260\\
0.000238\\
0.000235\\
0.000238\\
0.000234\\
0.000228\\
0.000227\\
0.000228\\
0.000228\\
0.000267\\
0.000231\\
0.000230\\
0.000226\\
0.000226\\
0.000227\\
0.000227\\
0.000226\\
0.000227\\
0.000230\\
0.000248\\
0.000229\\
0.000213\\
0.000194\\
0.000195\\
0.000194\\
0.000199\\
0.000196\\
0.000195\\
0.000388\\
0.000194\\
0.000195\\
0.000194\\
0.000199\\
0.000204\\
0.000197\\
0.000197\\
0.000197\\
0.000234\\
0.000233\\
0.000238\\
0.000241\\
0.000238\\
0.000238\\
0.000239\\
0.000238\\
0.000288\\
0.000240\\
0.000238\\
0.000239\\
0.000238\\
0.000239\\
0.000290\\
0.000245\\
0.000216\\
0.000215\\
0.000217\\
0.000223\\
0.000221\\
0.000219\\
0.000220\\
0.000219\\
0.000220\\
0.000223\\
0.000219\\
0.000220\\
0.000222\\
0.000220\\
0.000219\\
0.000220\\
0.000401\\
0.000207\\
0.000205\\
0.000212\\
0.000212\\
0.000234\\
0.000212\\
0.000214\\
0.000210\\
0.000209\\
0.000209\\
0.000263\\
0.000211\\
0.000210\\
0.000210\\
0.000211\\
0.000172\\
0.000204\\
0.000177\\
0.000174\\
0.000176\\
0.000178\\
0.000177\\
0.000176\\
0.000180\\
0.000176\\
0.000177\\
0.000178\\
0.000178\\
0.000175\\
0.000181\\
0.000178\\
0.000250\\
0.000252\\
0.000252\\
0.000252\\
0.000253\\
0.000252\\
0.000254\\
0.000255\\
0.000259\\
0.000256\\
0.000249\\
0.000250\\
0.000251\\
0.000255\\
0.000251\\
0.000256\\
0.000454\\
0.000242\\
0.000240\\
0.000241\\
0.000245\\
0.000240\\
0.000242\\
0.000250\\
0.000243\\
0.000240\\
0.000244\\
0.000241\\
0.000240\\
0.000242\\
0.000242\\
0.000258\\
0.000240\\
0.000238\\
0.000239\\
0.000238\\
0.000237\\
0.000244\\
0.000239\\
0.000244\\
0.000237\\
0.000237\\
0.000240\\
0.000237\\
0.000239\\
0.000236\\
0.000244\\
0.000240\\
0.000213\\
0.000213\\
0.000219\\
0.000212\\
0.000211\\
0.000215\\
0.000211\\
0.000212\\
0.000220\\
0.000421\\
0.000212\\
0.000216\\
0.000257\\
0.000212\\
0.000216\\
0.000214\\
0.000249\\
0.000243\\
0.000243\\
0.000243\\
0.000244\\
0.000246\\
0.000250\\
0.000247\\
0.000242\\
0.000244\\
0.000243\\
0.000245\\
0.000243\\
0.000243\\
0.000243\\
0.000516\\
0.000231\\
0.000231\\
0.000232\\
0.000230\\
0.000233\\
0.000230\\
0.000230\\
0.000235\\
0.000234\\
0.000233\\
0.000230\\
0.000232\\
0.000234\\
0.000231\\
0.000235\\
0.000230\\
0.000225\\
0.000225\\
0.000224\\
0.000229\\
0.000224\\
0.000223\\
0.000226\\
0.000225\\
0.000226\\
0.000227\\
0.000228\\
0.000225\\
0.000224\\
0.000466\\
0.000224\\
0.000222\\
0.000196\\
0.000197\\
0.000200\\
0.000215\\
0.000196\\
0.000203\\
0.000199\\
0.000196\\
0.000197\\
0.000197\\
0.000196\\
0.000259\\
0.000197\\
0.000197\\
0.000197\\
0.000417\\
0.000122\\
0.000121\\
0.000123\\
0.000184\\
0.000248\\
0.000248\\
0.000249\\
0.000249\\
0.000247\\
0.000250\\
0.000250\\
0.000246\\
0.000251\\
0.000249\\
0.000249\\
0.000247\\
0.000116\\
0.000117\\
0.000127\\
0.000171\\
0.000257\\
0.000238\\
0.000238\\
0.000241\\
0.000243\\
0.000238\\
0.000238\\
0.000236\\
0.000238\\
0.000237\\
0.000239\\
0.000236\\
0.000117\\
0.000118\\
0.000116\\
0.000167\\
0.000238\\
0.000237\\
0.000236\\
0.000232\\
0.000238\\
0.000235\\
0.000232\\
0.000231\\
0.000234\\
0.000231\\
0.000242\\
0.000231\\
0.000115\\
0.000116\\
0.000127\\
0.000156\\
0.000247\\
0.000208\\
0.000208\\
0.000208\\
0.000207\\
0.000210\\
0.000207\\
0.000210\\
0.000208\\
0.000208\\
0.000215\\
0.000209\\
0.000117\\
0.000118\\
0.000117\\
0.000117\\
0.000521\\
0.000242\\
0.000240\\
0.000242\\
0.000240\\
0.000242\\
0.000240\\
0.000240\\
0.000245\\
0.000239\\
0.000241\\
0.000240\\
0.000116\\
0.000117\\
0.000117\\
0.000117\\
0.000224\\
0.000228\\
0.000224\\
0.000225\\
0.000224\\
0.000225\\
0.000230\\
0.000266\\
0.000226\\
0.000224\\
0.000223\\
0.000224\\
0.000119\\
0.000313\\
0.000117\\
0.000121\\
0.000218\\
0.000218\\
0.000218\\
0.000219\\
0.000216\\
0.000217\\
0.000237\\
0.000218\\
0.000238\\
0.000218\\
0.000219\\
0.000218\\
0.000115\\
0.000141\\
0.000113\\
0.000113\\
0.000195\\
0.000192\\
0.000191\\
0.000189\\
0.000191\\
0.000191\\
0.000189\\
0.000189\\
0.000202\\
0.000189\\
0.000188\\
0.000193\\
0.000182\\
0.000184\\
0.000227\\
0.000193\\
0.000245\\
0.000245\\
0.000271\\
0.000250\\
0.000249\\
0.000248\\
0.000248\\
0.000248\\
0.000248\\
0.000247\\
0.000249\\
0.000248\\
0.000191\\
0.000173\\
0.000176\\
0.000178\\
0.000232\\
0.000233\\
0.000232\\
0.000237\\
0.000248\\
0.000233\\
0.000231\\
0.000429\\
0.000237\\
0.000236\\
0.000234\\
0.000235\\
0.000168\\
0.000171\\
0.000169\\
0.000172\\
0.000232\\
0.000226\\
0.000229\\
0.000224\\
0.000228\\
0.000228\\
0.000227\\
0.000225\\
0.000527\\
0.000226\\
0.000232\\
0.000229\\
0.000154\\
0.000151\\
0.000151\\
0.000401\\
0.000198\\
0.000195\\
0.000199\\
0.000199\\
0.000199\\
0.000201\\
0.000198\\
0.000197\\
0.000199\\
0.000197\\
0.000200\\
0.000197\\
0.000593\\
0.000243\\
0.000244\\
0.000242\\
0.000245\\
0.000243\\
0.000243\\
0.000246\\
0.000242\\
0.000244\\
0.000245\\
0.000246\\
0.000246\\
0.000244\\
0.000243\\
0.000245\\
0.000224\\
0.000228\\
0.000225\\
0.000246\\
0.000226\\
0.000226\\
0.000224\\
0.000551\\
0.000225\\
0.000226\\
0.000228\\
0.000227\\
0.000228\\
0.000226\\
0.000224\\
0.000225\\
0.000216\\
0.000217\\
0.000218\\
0.000215\\
0.000217\\
0.000217\\
0.000216\\
0.000215\\
0.000216\\
0.000215\\
0.000215\\
0.000216\\
0.000217\\
0.000219\\
0.000216\\
0.000215\\
0.000182\\
0.000178\\
0.000179\\
0.000181\\
0.000181\\
0.000181\\
0.000179\\
0.000179\\
0.000180\\
0.000181\\
0.000180\\
0.000180\\
0.000179\\
0.000179\\
0.000180\\
0.000178\\
0.000247\\
0.000245\\
0.000242\\
0.000246\\
0.000541\\
0.000244\\
0.000245\\
0.000243\\
0.000245\\
0.000242\\
0.000265\\
0.000254\\
0.000243\\
0.000242\\
0.000246\\
0.000246\\
0.000228\\
0.000225\\
0.000230\\
0.000226\\
0.000226\\
0.000227\\
0.000225\\
0.000226\\
0.000225\\
0.000225\\
0.000226\\
0.000224\\
0.000225\\
0.000225\\
0.000227\\
0.000228\\
0.000220\\
0.000218\\
0.000225\\
0.000219\\
0.000222\\
0.000222\\
0.000217\\
0.000578\\
0.000220\\
0.000221\\
0.000217\\
0.000219\\
0.000221\\
0.000220\\
0.000217\\
0.000218\\
0.000187\\
0.000190\\
0.000188\\
0.000187\\
0.000192\\
0.000204\\
0.000205\\
0.000188\\
0.000190\\
0.000188\\
0.000187\\
0.000190\\
0.000190\\
0.000186\\
0.000190\\
0.000191\\
0.000201\\
0.000246\\
0.000248\\
0.000246\\
0.000563\\
0.000247\\
0.000249\\
0.000250\\
0.000248\\
0.000251\\
0.000249\\
0.000251\\
0.000251\\
0.000247\\
0.000246\\
0.000273\\
0.000188\\
0.000236\\
0.000233\\
0.000237\\
0.000236\\
0.000235\\
0.000239\\
0.000233\\
0.000235\\
0.000232\\
0.000239\\
0.000233\\
0.000236\\
0.000235\\
0.000236\\
0.000233\\
0.000184\\
0.000230\\
0.000227\\
0.000229\\
0.000278\\
0.000229\\
0.000229\\
0.000229\\
0.000230\\
0.000229\\
0.000228\\
0.000234\\
0.000230\\
0.000228\\
0.000228\\
0.000227\\
0.000139\\
0.000190\\
0.000190\\
0.000190\\
0.000189\\
0.000188\\
0.000188\\
0.000193\\
0.000189\\
0.000188\\
0.000188\\
0.000191\\
0.000191\\
0.000189\\
0.000190\\
0.000192\\
0.000243\\
0.000243\\
0.000247\\
0.000244\\
0.000245\\
0.000243\\
0.000244\\
0.000241\\
0.000243\\
0.000241\\
0.000244\\
0.000240\\
0.000245\\
0.000243\\
0.000252\\
0.000243\\
0.000224\\
0.000225\\
0.000223\\
0.000225\\
0.000224\\
0.000227\\
0.000224\\
0.000227\\
0.000225\\
0.000225\\
0.000221\\
0.000224\\
0.000224\\
0.000224\\
0.000224\\
0.000225\\
0.000217\\
0.000214\\
0.000216\\
0.000213\\
0.000215\\
0.000215\\
0.000217\\
0.000215\\
0.000216\\
0.000214\\
0.000217\\
0.000267\\
0.000216\\
0.000215\\
0.000216\\
0.000223\\
0.000197\\
0.000202\\
0.000199\\
0.000200\\
0.000196\\
0.000195\\
0.000213\\
0.000193\\
0.000195\\
0.000197\\
0.000196\\
0.000193\\
0.000197\\
0.000196\\
0.000199\\
0.000196\\
0.000243\\
0.000243\\
0.000245\\
0.000244\\
0.000243\\
0.000243\\
0.000244\\
0.000244\\
0.000245\\
0.000245\\
0.000289\\
0.000244\\
0.000244\\
0.000245\\
0.000245\\
0.000245\\
0.000226\\
0.000226\\
0.000228\\
0.000228\\
0.000226\\
0.000226\\
0.000225\\
0.000226\\
0.000227\\
0.000228\\
0.000577\\
0.000228\\
0.000226\\
0.000228\\
0.000230\\
0.000227\\
0.000263\\
0.000218\\
0.000218\\
0.000219\\
0.000220\\
0.000222\\
0.000219\\
0.000219\\
0.000222\\
0.000218\\
0.000222\\
0.000218\\
0.000220\\
0.000222\\
0.000220\\
0.000222\\
0.000191\\
0.000248\\
0.000190\\
0.000193\\
0.000190\\
0.000197\\
0.000192\\
0.000192\\
0.000191\\
0.000191\\
0.000190\\
0.000195\\
0.000192\\
0.000197\\
0.000194\\
0.000194\\
0.000247\\
0.000245\\
0.000245\\
0.000242\\
0.000241\\
0.000244\\
0.000243\\
0.000271\\
0.000243\\
0.000243\\
0.000243\\
0.000242\\
0.000255\\
0.000244\\
0.000244\\
0.000251\\
0.000228\\
0.000227\\
0.000229\\
0.000234\\
0.000228\\
0.000284\\
0.000226\\
0.000229\\
0.000269\\
0.000256\\
0.000227\\
0.000230\\
0.000225\\
0.000228\\
0.000227\\
0.000229\\
0.000222\\
0.000224\\
0.000222\\
0.000224\\
0.000227\\
0.000223\\
0.000223\\
0.000222\\
0.000222\\
0.000222\\
0.000225\\
0.000222\\
0.000221\\
0.000226\\
0.000221\\
0.000221\\
0.000184\\
0.000179\\
0.000184\\
0.000183\\
0.000181\\
0.000179\\
0.000180\\
0.000184\\
0.000183\\
0.000184\\
0.000182\\
0.000179\\
0.000500\\
0.000182\\
0.000197\\
0.000197\\
0.000245\\
0.000264\\
0.000247\\
0.000242\\
0.000245\\
0.000244\\
0.000243\\
0.000249\\
0.000246\\
0.000244\\
0.000250\\
0.000246\\
0.000244\\
0.000246\\
0.000245\\
0.000254\\
0.000224\\
0.000227\\
0.000225\\
0.000228\\
0.000225\\
0.000245\\
0.000225\\
0.000226\\
0.000226\\
0.000225\\
0.000227\\
0.000224\\
0.000236\\
0.000224\\
0.000225\\
0.000245\\
0.000216\\
0.000216\\
0.000217\\
0.000267\\
0.000217\\
0.000215\\
0.000215\\
0.000217\\
0.000553\\
0.000216\\
0.000572\\
0.000220\\
0.000218\\
0.000219\\
0.000216\\
0.000217\\
0.000178\\
0.000177\\
0.000177\\
0.000178\\
0.000179\\
0.000180\\
0.000177\\
0.000177\\
0.000177\\
0.000178\\
0.000177\\
0.000178\\
0.000179\\
0.000196\\
0.000178\\
0.000183\\
0.000254\\
0.000235\\
0.000235\\
0.000234\\
0.000270\\
0.000236\\
0.000235\\
0.000233\\
0.000237\\
0.000236\\
0.000234\\
0.000238\\
0.000258\\
0.000236\\
0.000234\\
0.000234\\
0.000213\\
0.000214\\
0.000213\\
0.000219\\
0.000215\\
0.000214\\
0.000216\\
0.000214\\
0.000215\\
0.000222\\
0.000215\\
0.000215\\
0.000640\\
0.000220\\
0.000215\\
0.000214\\
0.000206\\
0.000208\\
0.000207\\
0.000209\\
0.000207\\
0.000208\\
0.000211\\
0.000210\\
0.000214\\
0.000210\\
0.000208\\
0.000210\\
0.000207\\
0.000208\\
0.000208\\
0.000210\\
0.000178\\
0.000181\\
0.000181\\
0.000184\\
0.000184\\
0.000183\\
0.000183\\
0.000199\\
0.000184\\
0.000181\\
0.000183\\
0.000183\\
0.000181\\
0.000181\\
0.000180\\
0.000182\\
0.000167\\
0.000167\\
0.000175\\
0.000167\\
0.000247\\
0.000253\\
0.000246\\
0.000250\\
0.000247\\
0.000247\\
0.000509\\
0.000250\\
0.000250\\
0.000248\\
0.000247\\
0.000253\\
0.000158\\
0.000157\\
0.000592\\
0.000161\\
0.000235\\
0.000232\\
0.000234\\
0.000231\\
0.000580\\
0.000234\\
0.000237\\
0.000236\\
0.000239\\
0.000234\\
0.000232\\
0.000247\\
0.000152\\
0.000153\\
0.000151\\
0.000155\\
0.000227\\
0.000230\\
0.000224\\
0.000226\\
0.000229\\
0.000227\\
0.000226\\
0.000227\\
0.000230\\
0.000228\\
0.000228\\
0.000225\\
0.000137\\
0.000136\\
0.000137\\
0.000137\\
0.000200\\
0.000198\\
0.000204\\
0.000207\\
0.000203\\
0.000530\\
0.000198\\
0.000504\\
0.000202\\
0.000199\\
0.000203\\
0.000198\\
0.000252\\
0.000244\\
0.000249\\
0.000245\\
0.000243\\
0.000245\\
0.000244\\
0.000251\\
0.000244\\
0.000244\\
0.000265\\
0.000246\\
0.000248\\
0.000246\\
0.000252\\
0.000245\\
0.000227\\
0.000227\\
0.000223\\
0.000224\\
0.000226\\
0.000227\\
0.000226\\
0.000223\\
0.000225\\
0.000224\\
0.000226\\
0.000225\\
0.000223\\
0.000225\\
0.000228\\
0.000227\\
0.000216\\
0.000215\\
0.000569\\
0.000222\\
0.000218\\
0.000215\\
0.000216\\
0.000217\\
0.000216\\
0.000215\\
0.000218\\
0.000217\\
0.000223\\
0.000217\\
0.000216\\
0.000218\\
0.000182\\
0.000181\\
0.000184\\
0.000181\\
0.000183\\
0.000183\\
0.000201\\
0.000182\\
0.000199\\
0.000245\\
0.000186\\
0.000183\\
0.000184\\
0.000188\\
0.000181\\
0.000187\\
0.000202\\
0.000252\\
0.000254\\
0.000248\\
0.000249\\
0.000271\\
0.000245\\
0.000250\\
0.000254\\
0.000251\\
0.000266\\
0.000248\\
0.000245\\
0.000250\\
0.000250\\
0.000245\\
0.000192\\
0.000226\\
0.000232\\
0.000232\\
0.000232\\
0.000231\\
0.000238\\
0.000232\\
0.000235\\
0.000230\\
0.000231\\
0.000236\\
0.000234\\
0.000231\\
0.000234\\
0.000235\\
0.000190\\
0.000226\\
0.000229\\
0.000228\\
0.000244\\
0.000230\\
0.000228\\
0.000229\\
0.000231\\
0.000227\\
0.000227\\
0.000228\\
0.000230\\
0.000228\\
0.000226\\
0.000228\\
0.000163\\
0.000196\\
0.000203\\
0.000206\\
0.000203\\
0.000551\\
0.000203\\
0.000208\\
0.000202\\
0.000204\\
0.000204\\
0.000204\\
0.000202\\
0.000204\\
0.000203\\
0.000205\\
0.000245\\
0.000246\\
0.000265\\
0.000243\\
0.000245\\
0.000242\\
0.000242\\
0.000242\\
0.000244\\
0.000700\\
0.000243\\
0.000243\\
0.000246\\
0.000244\\
0.000241\\
0.000574\\
0.000224\\
0.000224\\
0.000228\\
0.000227\\
0.000222\\
0.000224\\
0.000223\\
0.000246\\
0.000294\\
0.000224\\
0.000223\\
0.000618\\
0.000222\\
0.000224\\
0.000223\\
0.000227\\
0.000215\\
0.000232\\
0.000216\\
0.000234\\
0.000214\\
0.000217\\
0.000214\\
0.000215\\
0.000217\\
0.000214\\
0.000217\\
0.000215\\
0.000214\\
0.000217\\
0.000216\\
0.000215\\
0.000180\\
0.000180\\
0.000182\\
0.000184\\
0.000505\\
0.000182\\
0.000180\\
0.000181\\
0.000180\\
0.000181\\
0.000182\\
0.000183\\
0.000181\\
0.000181\\
0.000179\\
0.000185\\
0.000120\\
0.000117\\
0.000118\\
0.000117\\
0.000247\\
0.000241\\
0.000241\\
0.000241\\
0.000241\\
0.000241\\
0.000243\\
0.000241\\
0.000244\\
0.000240\\
0.000242\\
0.000240\\
0.000116\\
0.000117\\
0.000117\\
0.000120\\
0.000226\\
0.000225\\
0.000287\\
0.000227\\
0.000225\\
0.000232\\
0.000229\\
0.000226\\
0.000224\\
0.000224\\
0.000228\\
0.000225\\
0.000119\\
0.000116\\
0.000116\\
0.000118\\
0.000222\\
0.000222\\
0.000220\\
0.000225\\
0.000625\\
0.000218\\
0.000220\\
0.000221\\
0.000219\\
0.000220\\
0.000759\\
0.000220\\
0.000120\\
0.000122\\
0.000116\\
0.000115\\
0.000203\\
0.000198\\
0.000199\\
0.000199\\
0.000199\\
0.000216\\
0.000199\\
0.000197\\
0.000201\\
0.000198\\
0.000198\\
0.000197\\
0.000239\\
0.000242\\
0.000242\\
0.000242\\
0.000242\\
0.000240\\
0.000242\\
0.000241\\
0.000241\\
0.000241\\
0.000243\\
0.000244\\
0.000244\\
0.000239\\
0.000241\\
0.000240\\
0.000220\\
0.000224\\
0.000219\\
0.000223\\
0.000221\\
0.000227\\
0.000225\\
0.000219\\
0.000225\\
0.000223\\
0.000224\\
0.000223\\
0.000221\\
0.000222\\
0.000220\\
0.000224\\
0.000214\\
0.000212\\
0.000212\\
0.000212\\
0.000210\\
0.000213\\
0.000211\\
0.000212\\
0.000212\\
0.000212\\
0.000566\\
0.000211\\
0.000211\\
0.000211\\
0.000211\\
0.000211\\
0.000188\\
0.000181\\
0.000184\\
0.000181\\
0.000184\\
0.000182\\
0.000181\\
0.000182\\
0.000185\\
0.000183\\
0.000182\\
0.000183\\
0.000202\\
0.000181\\
0.000190\\
0.000182\\
0.000244\\
0.000247\\
0.000268\\
0.000586\\
0.000247\\
0.000250\\
0.000245\\
0.000650\\
0.000249\\
0.000243\\
0.000247\\
0.000249\\
0.000245\\
0.000247\\
0.000245\\
0.000242\\
0.000232\\
0.000235\\
0.000232\\
0.000233\\
0.000232\\
0.000230\\
0.000234\\
0.000229\\
0.000231\\
0.000256\\
0.000231\\
0.000240\\
0.000231\\
0.000232\\
0.000233\\
0.000233\\
0.000232\\
0.000228\\
0.000230\\
0.000226\\
0.000228\\
0.000228\\
0.000233\\
0.000227\\
0.000239\\
0.000230\\
0.000231\\
0.000230\\
0.000229\\
0.000233\\
0.000228\\
0.000226\\
0.000596\\
0.000209\\
0.000209\\
0.000604\\
0.000210\\
0.000210\\
0.000208\\
0.000279\\
0.000212\\
0.000213\\
0.000208\\
0.000212\\
0.000211\\
0.000212\\
0.000211\\
0.000214\\
0.000120\\
0.000119\\
0.000119\\
0.000141\\
0.000246\\
0.000243\\
0.000249\\
0.000246\\
0.000284\\
0.000244\\
0.000244\\
0.000266\\
0.000656\\
0.000247\\
0.000245\\
0.000245\\
0.000117\\
0.000116\\
0.000117\\
0.000116\\
0.000237\\
0.000235\\
0.000234\\
0.000233\\
0.000232\\
0.000232\\
0.000233\\
0.000238\\
0.000234\\
0.000234\\
0.000236\\
0.000236\\
0.000115\\
0.000119\\
0.000114\\
0.000116\\
0.000228\\
0.000228\\
0.000229\\
0.000226\\
0.000230\\
0.000228\\
0.000226\\
0.000228\\
0.000229\\
0.000228\\
0.000225\\
0.000231\\
0.000115\\
0.000114\\
0.000113\\
0.000116\\
0.000203\\
0.000210\\
0.000206\\
0.000203\\
0.000204\\
0.000204\\
0.000203\\
0.000202\\
0.000575\\
0.000206\\
0.000204\\
0.000205\\
0.000247\\
0.000243\\
0.000262\\
0.000245\\
0.000245\\
0.000242\\
0.000246\\
0.000270\\
0.000248\\
0.000244\\
0.000250\\
0.000266\\
0.000245\\
0.000247\\
0.000244\\
0.000242\\
0.000233\\
0.000232\\
0.000232\\
0.000239\\
0.000234\\
0.000231\\
0.000235\\
0.000240\\
0.000233\\
0.000230\\
0.000259\\
0.000232\\
0.000243\\
0.000232\\
0.000234\\
0.000232\\
0.000232\\
0.000227\\
0.000231\\
0.000227\\
0.000225\\
0.000239\\
0.000227\\
0.000247\\
0.000226\\
0.000226\\
0.000229\\
0.000227\\
0.000229\\
0.000226\\
0.000227\\
0.000229\\
0.000211\\
0.000211\\
0.000213\\
0.000217\\
0.000214\\
0.000213\\
0.000211\\
0.000213\\
0.000231\\
0.000211\\
0.000213\\
0.000211\\
0.000211\\
0.000212\\
0.000211\\
0.000214\\
0.000234\\
0.000239\\
0.000245\\
0.000244\\
0.000245\\
0.000245\\
0.000267\\
0.000244\\
0.000244\\
0.000247\\
0.000250\\
0.000247\\
0.000246\\
0.000245\\
0.000244\\
0.000267\\
0.000208\\
0.000216\\
0.000218\\
0.000225\\
0.000225\\
0.000224\\
0.000223\\
0.000225\\
0.000227\\
0.000226\\
0.000227\\
0.000225\\
0.000228\\
0.000226\\
0.000226\\
0.000228\\
0.000208\\
0.000201\\
0.000206\\
0.000215\\
0.000213\\
0.000212\\
0.000212\\
0.000212\\
0.000216\\
0.000212\\
0.000215\\
0.000213\\
0.000213\\
0.000218\\
0.000212\\
0.000215\\
0.000155\\
0.000172\\
0.000171\\
0.000176\\
0.000181\\
0.000177\\
0.000177\\
0.000177\\
0.000180\\
0.000176\\
0.000177\\
0.000176\\
0.000195\\
0.000178\\
0.000176\\
0.000176\\
0.000135\\
0.000138\\
0.000138\\
0.000139\\
0.000249\\
0.000244\\
0.000242\\
0.000242\\
0.000257\\
0.000245\\
0.000245\\
0.000647\\
0.000243\\
0.000243\\
0.000246\\
0.000246\\
0.000135\\
0.000134\\
0.000131\\
0.000442\\
0.000228\\
0.000228\\
0.000225\\
0.000227\\
0.000225\\
0.000226\\
0.000226\\
0.000228\\
0.000627\\
0.000229\\
0.000226\\
0.000227\\
0.000131\\
0.000130\\
0.000133\\
0.000130\\
0.000217\\
0.000566\\
0.000219\\
0.000218\\
0.000220\\
0.000219\\
0.000219\\
0.000219\\
0.000222\\
0.000221\\
0.000219\\
0.000220\\
0.000116\\
0.000115\\
0.000113\\
0.000114\\
0.000193\\
0.000191\\
0.000194\\
0.000193\\
0.000193\\
0.000192\\
0.000194\\
0.000195\\
0.000194\\
0.000194\\
0.000192\\
0.000192\\
0.000565\\
0.000239\\
0.000242\\
0.000240\\
0.000240\\
0.000246\\
0.000241\\
0.000240\\
0.000239\\
0.000239\\
0.000245\\
0.000241\\
0.000241\\
0.000715\\
0.000240\\
0.000657\\
0.000225\\
0.000223\\
0.000224\\
0.000227\\
0.000226\\
0.000227\\
0.000245\\
0.000226\\
0.000223\\
0.000222\\
0.000266\\
0.000720\\
0.000231\\
0.000223\\
0.000224\\
0.000225\\
0.000218\\
0.000219\\
0.000220\\
0.000556\\
0.000216\\
0.000215\\
0.000218\\
0.000215\\
0.000216\\
0.000246\\
0.000219\\
0.000218\\
0.000215\\
0.000218\\
0.000216\\
0.000215\\
0.000661\\
0.000191\\
0.000195\\
0.000208\\
0.000192\\
0.000535\\
0.000191\\
0.000193\\
0.000194\\
0.000191\\
0.000192\\
0.000191\\
0.000193\\
0.000585\\
0.000193\\
0.000191\\
0.000233\\
0.000234\\
0.000255\\
0.000233\\
0.000233\\
0.000234\\
0.000236\\
0.000234\\
0.000236\\
0.000257\\
0.000234\\
0.000235\\
0.000234\\
0.000236\\
0.000237\\
0.000235\\
0.000219\\
0.000239\\
0.000221\\
0.000229\\
0.000222\\
0.000240\\
0.000219\\
0.000220\\
0.000219\\
0.000219\\
0.000221\\
0.000220\\
0.000219\\
0.000219\\
0.000217\\
0.000218\\
0.000212\\
0.000211\\
0.000215\\
0.000831\\
0.000211\\
0.000210\\
0.000211\\
0.000210\\
0.000213\\
0.000213\\
0.000212\\
0.000211\\
0.000211\\
0.000215\\
0.000209\\
0.000211\\
0.000178\\
0.000177\\
0.000179\\
0.000178\\
0.000178\\
0.000179\\
0.000179\\
0.000178\\
0.000177\\
0.000182\\
0.000176\\
0.000176\\
0.000178\\
0.000177\\
0.000176\\
0.000180\\
0.000244\\
0.000244\\
0.000246\\
0.000242\\
0.000244\\
0.000266\\
0.000243\\
0.000242\\
0.000609\\
0.000246\\
0.000245\\
0.000241\\
0.000242\\
0.000243\\
0.000242\\
0.000264\\
0.000216\\
0.000216\\
0.000216\\
0.000219\\
0.000219\\
0.000216\\
0.000217\\
0.000226\\
0.000215\\
0.000220\\
0.000222\\
0.000217\\
0.000218\\
0.000217\\
0.000216\\
0.000221\\
0.000219\\
0.000219\\
0.000218\\
0.000240\\
0.000221\\
0.000220\\
0.000220\\
0.000219\\
0.000219\\
0.000239\\
0.000219\\
0.000220\\
0.000220\\
0.000221\\
0.000219\\
0.000219\\
0.000183\\
0.000187\\
0.000187\\
0.000187\\
0.000206\\
0.000184\\
0.000184\\
0.000185\\
0.000236\\
0.000187\\
0.000187\\
0.000184\\
0.000184\\
0.000184\\
0.000186\\
0.000190\\
0.000116\\
0.000118\\
0.000117\\
0.000115\\
0.000247\\
0.000247\\
0.000248\\
0.000254\\
0.000248\\
0.000252\\
0.000705\\
0.000247\\
0.000251\\
0.000249\\
0.000249\\
0.000247\\
0.000118\\
0.000115\\
0.000116\\
0.000117\\
0.000239\\
0.000238\\
0.000240\\
0.000238\\
0.000242\\
0.000239\\
0.000237\\
0.000237\\
0.000723\\
0.000240\\
0.000238\\
0.000238\\
0.000116\\
0.000118\\
0.000118\\
0.000119\\
0.000233\\
0.000231\\
0.000236\\
0.000233\\
0.000234\\
0.000232\\
0.000239\\
0.000236\\
0.000232\\
0.000231\\
0.000234\\
0.000239\\
0.000115\\
0.000114\\
0.000115\\
0.000114\\
0.000209\\
0.000210\\
0.000208\\
0.000208\\
0.000208\\
0.000213\\
0.000210\\
0.000208\\
0.000209\\
0.000210\\
0.000209\\
0.000208\\
0.000248\\
0.000248\\
0.000249\\
0.000248\\
0.000253\\
0.000251\\
0.000247\\
0.000247\\
0.000251\\
0.000249\\
0.000246\\
0.000250\\
0.000248\\
0.000248\\
0.000250\\
0.000247\\
0.000234\\
0.000237\\
0.000236\\
0.000234\\
0.000236\\
0.000234\\
0.000236\\
0.000233\\
0.000233\\
0.000231\\
0.000234\\
0.000232\\
0.000257\\
0.000235\\
0.000236\\
0.000233\\
0.000226\\
0.000228\\
0.000224\\
0.000229\\
0.000228\\
0.000618\\
0.000227\\
0.000224\\
0.000229\\
0.000227\\
0.000225\\
0.000606\\
0.000227\\
0.000230\\
0.000227\\
0.000225\\
0.000194\\
0.000192\\
0.000195\\
0.000197\\
0.000193\\
0.000191\\
0.000192\\
0.000196\\
0.000192\\
0.000192\\
0.000193\\
0.000191\\
0.000197\\
0.000192\\
0.000190\\
0.000209\\
0.000176\\
0.000186\\
0.000202\\
0.000232\\
0.000245\\
0.000242\\
0.000701\\
0.000245\\
0.000244\\
0.000243\\
0.000244\\
0.000778\\
0.000244\\
0.000246\\
0.000244\\
0.000248\\
0.000170\\
0.000215\\
0.000188\\
0.000217\\
0.000225\\
0.000225\\
0.000224\\
0.000230\\
0.000224\\
0.000225\\
0.000228\\
0.000225\\
0.000225\\
0.000223\\
0.000224\\
0.000225\\
0.000161\\
0.000169\\
0.000181\\
0.000209\\
0.000217\\
0.000215\\
0.000221\\
0.000216\\
0.000216\\
0.000235\\
0.000216\\
0.000215\\
0.000220\\
0.000218\\
0.000215\\
0.000215\\
0.000145\\
0.000147\\
0.000154\\
0.000177\\
0.000190\\
0.000191\\
0.000189\\
0.000194\\
0.000191\\
0.000189\\
0.000191\\
0.000198\\
0.000206\\
0.000189\\
0.000191\\
0.000190\\
0.000160\\
0.000160\\
0.000159\\
0.000174\\
0.000243\\
0.000243\\
0.000243\\
0.000249\\
0.000242\\
0.000241\\
0.000244\\
0.000243\\
0.000241\\
0.000241\\
0.000243\\
0.000242\\
0.000151\\
0.000258\\
0.000150\\
0.000165\\
0.000230\\
0.000227\\
0.000227\\
0.000230\\
0.000229\\
0.000660\\
0.000228\\
0.000231\\
0.000230\\
0.000228\\
0.000232\\
0.000232\\
0.000150\\
0.000146\\
0.000148\\
0.000161\\
0.000244\\
0.000224\\
0.000224\\
0.000223\\
0.000228\\
0.000228\\
0.000223\\
0.000222\\
0.000228\\
0.000224\\
0.000224\\
0.000224\\
0.000142\\
0.000142\\
0.000157\\
0.000165\\
0.000207\\
0.000204\\
0.000205\\
0.000207\\
0.000211\\
0.000206\\
0.000208\\
0.000203\\
0.000563\\
0.000207\\
0.000207\\
0.000205\\
0.000206\\
0.000225\\
0.000232\\
0.000249\\
0.000246\\
0.000246\\
0.000249\\
0.000246\\
0.000251\\
0.000249\\
0.000247\\
0.000246\\
0.000246\\
0.000246\\
0.000794\\
0.000244\\
0.000198\\
0.000218\\
0.000222\\
0.000236\\
0.000236\\
0.000244\\
0.000237\\
0.000236\\
0.000753\\
0.000237\\
0.000237\\
0.000238\\
0.000236\\
0.000253\\
0.000241\\
0.000237\\
0.000190\\
0.000212\\
0.000220\\
0.000232\\
0.000233\\
0.000230\\
0.000892\\
0.000860\\
0.000230\\
0.000233\\
0.000233\\
0.000232\\
0.000232\\
0.000232\\
0.000232\\
0.000229\\
0.000176\\
0.000269\\
0.000198\\
0.000212\\
0.000209\\
0.000210\\
0.000212\\
0.000209\\
0.000211\\
0.000231\\
0.000212\\
0.000211\\
0.000210\\
0.000212\\
0.000211\\
0.000213\\
0.000218\\
0.000253\\
0.000251\\
0.000247\\
0.000247\\
0.000249\\
0.000258\\
0.000251\\
0.000256\\
0.000248\\
0.000249\\
0.000247\\
0.000248\\
0.000816\\
0.000247\\
0.000249\\
0.000209\\
0.000234\\
0.000234\\
0.000235\\
0.000231\\
0.000233\\
0.000233\\
0.000233\\
0.000232\\
0.000237\\
0.000233\\
0.000238\\
0.000233\\
0.000234\\
0.000234\\
0.000233\\
0.000202\\
0.000225\\
0.000225\\
0.000246\\
0.000227\\
0.000229\\
0.000225\\
0.000229\\
0.000228\\
0.000227\\
0.000226\\
0.000228\\
0.000249\\
0.000227\\
0.000226\\
0.000227\\
0.000194\\
0.000205\\
0.000212\\
0.000205\\
0.000206\\
0.000202\\
0.000204\\
0.000204\\
0.000202\\
0.000203\\
0.000203\\
0.000202\\
0.000206\\
0.000202\\
0.000206\\
0.000205\\
0.000241\\
0.000241\\
0.000243\\
0.000239\\
0.000758\\
0.000238\\
0.000259\\
0.000238\\
0.000239\\
0.000240\\
0.000239\\
0.000242\\
0.000239\\
0.000744\\
0.000239\\
0.000240\\
0.000221\\
0.000233\\
0.000222\\
0.000218\\
0.000220\\
0.000223\\
0.000222\\
0.000222\\
0.000221\\
0.000222\\
0.000220\\
0.000221\\
0.000220\\
0.000217\\
0.000219\\
0.000217\\
0.000217\\
0.000215\\
0.000219\\
0.000216\\
0.000217\\
0.000214\\
0.000216\\
0.000216\\
0.000215\\
0.000218\\
0.000215\\
0.000218\\
0.000216\\
0.000218\\
0.000216\\
0.000214\\
0.000204\\
0.000202\\
0.000200\\
0.000200\\
0.000208\\
0.000201\\
0.000199\\
0.000206\\
0.000201\\
0.000200\\
0.000201\\
0.000200\\
0.000202\\
0.000706\\
0.000200\\
0.000200\\
0.000145\\
0.000153\\
0.000188\\
0.000171\\
0.000248\\
0.000249\\
0.000248\\
0.000899\\
0.000247\\
0.000248\\
0.000248\\
0.000251\\
0.000246\\
0.000248\\
0.000247\\
0.000247\\
0.000138\\
0.000144\\
0.000147\\
0.000159\\
0.000233\\
0.000294\\
0.000232\\
0.000234\\
0.000233\\
0.000234\\
0.000250\\
0.000237\\
0.000234\\
0.000234\\
0.000234\\
0.000233\\
0.000137\\
0.000140\\
0.000150\\
0.000155\\
0.000226\\
0.000227\\
0.000228\\
0.000224\\
0.000228\\
0.000230\\
0.000226\\
0.000224\\
0.000225\\
0.000224\\
0.000225\\
0.000228\\
0.000125\\
0.000125\\
0.000130\\
0.000147\\
0.000190\\
0.000209\\
0.000200\\
0.000190\\
0.000190\\
0.000189\\
0.000190\\
0.000658\\
0.000192\\
0.000190\\
0.000191\\
0.000189\\
0.000247\\
0.000245\\
0.000244\\
0.000242\\
0.000245\\
0.000246\\
0.000243\\
0.000243\\
0.000248\\
0.000244\\
0.000265\\
0.000242\\
0.000245\\
0.000243\\
0.000241\\
0.000244\\
0.000228\\
0.000226\\
0.000225\\
0.000234\\
0.000228\\
0.000225\\
0.000227\\
0.000225\\
0.000227\\
0.000225\\
0.000229\\
0.000225\\
0.000225\\
0.000228\\
0.000225\\
0.000229\\
0.000221\\
0.000219\\
0.000216\\
0.000217\\
0.000217\\
0.000217\\
0.000222\\
0.000219\\
0.000221\\
0.000218\\
0.000221\\
0.000216\\
0.000216\\
0.000218\\
0.000219\\
0.000217\\
0.000197\\
0.000195\\
0.000195\\
0.000196\\
0.000196\\
0.000196\\
0.000199\\
0.000215\\
0.000202\\
0.000196\\
0.000195\\
0.000198\\
0.000198\\
0.000214\\
0.000198\\
0.000196\\
0.000244\\
0.000243\\
0.000245\\
0.000244\\
0.000247\\
0.000244\\
0.000246\\
0.000244\\
0.000247\\
0.000242\\
0.000792\\
0.000245\\
0.000244\\
0.000244\\
0.000242\\
0.000242\\
0.000224\\
0.000225\\
0.000224\\
0.000719\\
0.000228\\
0.000225\\
0.000224\\
0.000225\\
0.000224\\
0.000225\\
0.000225\\
0.000227\\
0.000224\\
0.000226\\
0.000225\\
0.000246\\
0.000726\\
0.000216\\
0.000215\\
0.000215\\
0.000994\\
0.000216\\
0.000615\\
0.000218\\
0.000215\\
0.000218\\
0.000215\\
0.000241\\
0.000218\\
0.000214\\
0.000215\\
0.000219\\
0.000183\\
0.000182\\
0.000202\\
0.000185\\
0.000185\\
0.000183\\
0.000185\\
0.000183\\
0.000185\\
0.000186\\
0.000183\\
0.000186\\
0.000183\\
0.000183\\
0.000197\\
0.000183\\
0.000247\\
0.000248\\
0.000247\\
0.000249\\
0.000246\\
0.000756\\
0.000269\\
0.000269\\
0.000251\\
0.000248\\
0.000245\\
0.000247\\
0.000247\\
0.000246\\
0.000246\\
0.000249\\
0.000234\\
0.000234\\
0.000236\\
0.000234\\
0.000235\\
0.000233\\
0.000233\\
0.000232\\
0.000234\\
0.000231\\
0.000233\\
0.000234\\
0.000235\\
0.000237\\
0.000234\\
0.000235\\
0.000229\\
0.000229\\
0.000227\\
0.000226\\
0.000231\\
0.000229\\
0.000228\\
0.000229\\
0.000228\\
0.000226\\
0.000227\\
0.000226\\
0.000228\\
0.000234\\
0.000228\\
0.000229\\
0.000213\\
0.000726\\
0.000211\\
0.000211\\
0.000213\\
0.000212\\
0.000214\\
0.000213\\
0.000215\\
0.000213\\
0.000212\\
0.000211\\
0.000212\\
0.000210\\
0.000215\\
0.000212\\
0.000164\\
0.000196\\
0.000203\\
0.000245\\
0.000243\\
0.000245\\
0.000244\\
0.000247\\
0.000240\\
0.000245\\
0.000243\\
0.000244\\
0.000244\\
0.000247\\
0.000245\\
0.000245\\
0.000156\\
0.000207\\
0.000191\\
0.000228\\
0.000230\\
0.000229\\
0.000252\\
0.000229\\
0.000229\\
0.000231\\
0.000233\\
0.000229\\
0.000250\\
0.000229\\
0.000230\\
0.000229\\
0.000151\\
0.000180\\
0.000185\\
0.000223\\
0.000224\\
0.000224\\
0.000221\\
0.000221\\
0.000223\\
0.000222\\
0.000244\\
0.000222\\
0.000225\\
0.000749\\
0.000220\\
0.000234\\
0.000142\\
0.000160\\
0.000165\\
0.000191\\
0.000191\\
0.000201\\
0.000198\\
0.000189\\
0.000189\\
0.000190\\
0.000189\\
0.000190\\
0.000191\\
0.000191\\
0.000190\\
0.000189\\
0.000247\\
0.000269\\
0.000246\\
0.000244\\
0.000246\\
0.000246\\
0.000249\\
0.000801\\
0.000245\\
0.000244\\
0.000246\\
0.000248\\
0.000246\\
0.000246\\
0.000244\\
0.000245\\
0.000231\\
0.000231\\
0.000234\\
0.000233\\
0.000230\\
0.000231\\
0.000235\\
0.000232\\
0.000232\\
0.000230\\
0.000238\\
0.000232\\
0.000232\\
0.000233\\
0.000232\\
0.000253\\
0.000227\\
0.000222\\
0.000221\\
0.000223\\
0.000225\\
0.000222\\
0.000223\\
0.000224\\
0.000224\\
0.000223\\
0.000225\\
0.000231\\
0.000233\\
0.000622\\
0.000227\\
0.000226\\
0.000209\\
0.000214\\
0.000209\\
0.000210\\
0.000208\\
0.000211\\
0.000206\\
0.000209\\
0.000211\\
0.000213\\
0.000209\\
0.000211\\
0.000228\\
0.000207\\
0.000209\\
0.000207\\
0.000239\\
0.000239\\
0.000238\\
0.000239\\
0.000238\\
0.000240\\
0.000240\\
0.000240\\
0.000239\\
0.000238\\
0.000239\\
0.000262\\
0.000239\\
0.000240\\
0.000241\\
0.000241\\
0.000218\\
0.000215\\
0.000216\\
0.000218\\
0.000216\\
0.000237\\
0.000217\\
0.000217\\
0.000218\\
0.000220\\
0.000217\\
0.000216\\
0.000223\\
0.000217\\
0.000236\\
0.000217\\
0.000204\\
0.000264\\
0.000204\\
0.000205\\
0.000207\\
0.000224\\
0.000204\\
0.000204\\
0.000204\\
0.000208\\
0.000247\\
0.000204\\
0.000205\\
0.000206\\
0.000206\\
0.000204\\
0.000169\\
0.000169\\
0.000167\\
0.000168\\
0.000169\\
0.000168\\
0.000168\\
0.000750\\
0.000169\\
0.000172\\
0.000168\\
0.000168\\
0.000169\\
0.000171\\
0.000169\\
0.000168\\
0.000238\\
0.000238\\
0.000243\\
0.000240\\
0.000239\\
0.000238\\
0.000239\\
0.000240\\
0.000239\\
0.000239\\
0.000237\\
0.000240\\
0.000241\\
0.000239\\
0.000237\\
0.000237\\
0.000220\\
0.000216\\
0.000215\\
0.000220\\
0.000217\\
0.000215\\
0.000218\\
0.000218\\
0.000221\\
0.000218\\
0.000218\\
0.000218\\
0.000217\\
0.000217\\
0.000702\\
0.000219\\
0.000210\\
0.000209\\
0.000207\\
0.000209\\
0.000211\\
0.000212\\
0.000209\\
0.000209\\
0.000212\\
0.000211\\
0.000209\\
0.000216\\
0.000210\\
0.000210\\
0.000211\\
0.000210\\
0.000177\\
0.000179\\
0.000176\\
0.000191\\
0.000175\\
0.000176\\
0.000177\\
0.000175\\
0.000176\\
0.000179\\
0.000176\\
0.000177\\
0.000192\\
0.000176\\
0.000177\\
0.000175\\
0.000247\\
0.000993\\
0.000244\\
0.000266\\
0.000243\\
0.000246\\
0.000244\\
0.000245\\
0.000246\\
0.000245\\
0.000244\\
0.000243\\
0.000245\\
0.000258\\
0.000266\\
0.000245\\
0.000228\\
0.000233\\
0.000228\\
0.000227\\
0.000228\\
0.000228\\
0.000228\\
0.000228\\
0.000228\\
0.000231\\
0.000227\\
0.000232\\
0.000228\\
0.000228\\
0.000232\\
0.000226\\
0.000220\\
0.000222\\
0.000235\\
0.000219\\
0.000220\\
0.000220\\
0.000233\\
0.000221\\
0.000220\\
0.000804\\
0.000224\\
0.000219\\
0.000241\\
0.000219\\
0.000220\\
0.000223\\
0.000194\\
0.000192\\
0.000196\\
0.000196\\
0.000192\\
0.000193\\
0.000193\\
0.000194\\
0.000193\\
0.000197\\
0.000191\\
0.000720\\
0.000192\\
0.000193\\
0.000192\\
0.000192\\
0.000242\\
0.000242\\
0.000241\\
0.000241\\
0.000240\\
0.000240\\
0.000241\\
0.000243\\
0.000240\\
0.000240\\
0.000243\\
0.000239\\
0.000241\\
0.000265\\
0.000240\\
0.000242\\
0.000221\\
0.000241\\
0.000221\\
0.000220\\
0.000244\\
0.000241\\
0.000230\\
0.000221\\
0.000220\\
0.000220\\
0.000222\\
0.000222\\
0.000221\\
0.000230\\
0.000223\\
0.000220\\
0.000216\\
0.000214\\
0.000216\\
0.000736\\
0.000212\\
0.000212\\
0.000214\\
0.000214\\
0.000211\\
0.000213\\
0.000216\\
0.000214\\
0.000211\\
0.000213\\
0.000215\\
0.000213\\
0.000180\\
0.000652\\
0.000180\\
0.000179\\
0.000177\\
0.000177\\
0.000179\\
0.000179\\
0.000177\\
0.000178\\
0.000178\\
0.000787\\
0.000181\\
0.000722\\
0.000194\\
0.000178\\
0.000243\\
0.000243\\
0.000252\\
0.000245\\
0.000247\\
0.000243\\
0.000253\\
0.000257\\
0.000664\\
0.000258\\
0.000247\\
0.000810\\
0.000243\\
0.000248\\
0.000246\\
0.000242\\
0.000229\\
0.000227\\
0.000225\\
0.000227\\
0.000225\\
0.000225\\
0.000224\\
0.000327\\
0.000238\\
0.000246\\
0.000838\\
0.000224\\
0.000227\\
0.000225\\
0.000227\\
0.000226\\
0.000216\\
0.000227\\
0.000216\\
0.000217\\
0.000217\\
0.000217\\
0.000230\\
0.000228\\
0.000236\\
0.000218\\
0.000216\\
0.000226\\
0.000215\\
0.000216\\
0.000219\\
0.000219\\
0.000182\\
0.000176\\
0.000184\\
0.000175\\
0.000176\\
0.000175\\
0.000253\\
0.000185\\
0.000185\\
0.000192\\
0.000176\\
0.000174\\
0.000178\\
0.000174\\
0.000193\\
0.000175\\
0.000171\\
0.000185\\
0.000185\\
0.000225\\
0.000272\\
0.000248\\
0.000248\\
0.000247\\
0.000248\\
0.000246\\
0.000249\\
0.000248\\
0.000253\\
0.000248\\
0.000251\\
0.000269\\
0.000171\\
0.000176\\
0.000177\\
0.000213\\
0.000239\\
0.000238\\
0.000239\\
0.000249\\
0.000256\\
0.000240\\
0.000248\\
0.000238\\
0.000240\\
0.000239\\
0.000243\\
0.000240\\
0.000167\\
0.000168\\
0.000175\\
0.000201\\
0.000235\\
0.000234\\
0.000237\\
0.000239\\
0.000805\\
0.000233\\
0.000235\\
0.000235\\
0.000235\\
0.000233\\
0.000235\\
0.000235\\
0.000159\\
0.000153\\
0.000151\\
0.000168\\
0.000212\\
0.000213\\
0.000211\\
0.000214\\
0.000219\\
0.000213\\
0.000211\\
0.000213\\
0.000213\\
0.000211\\
0.000218\\
0.000214\\
0.000242\\
0.000241\\
0.000240\\
0.000243\\
0.000240\\
0.000240\\
0.000246\\
0.000250\\
0.000247\\
0.000242\\
0.000243\\
0.000244\\
0.000240\\
0.000786\\
0.000243\\
0.000242\\
0.000227\\
0.000228\\
0.000230\\
0.000769\\
0.000230\\
0.000228\\
0.000229\\
0.000228\\
0.000228\\
0.000227\\
0.000231\\
0.000227\\
0.000231\\
0.000229\\
0.000228\\
0.000232\\
0.000222\\
0.000228\\
0.000228\\
0.000220\\
0.000225\\
0.000222\\
0.000225\\
0.000221\\
0.000221\\
0.000222\\
0.000222\\
0.000222\\
0.000225\\
0.000222\\
0.000222\\
0.000222\\
0.000187\\
0.000188\\
0.000184\\
0.000187\\
0.000186\\
0.000184\\
0.000188\\
0.000185\\
0.000186\\
0.000184\\
0.000882\\
0.000183\\
0.000192\\
0.000184\\
0.000184\\
0.000185\\
0.000243\\
0.000250\\
0.000249\\
0.000252\\
0.000244\\
0.000243\\
0.000247\\
0.000247\\
0.000243\\
0.000247\\
0.000247\\
0.000248\\
0.000246\\
0.000244\\
0.000252\\
0.000247\\
0.000227\\
0.000228\\
0.000250\\
0.000228\\
0.000230\\
0.000230\\
0.000248\\
0.000740\\
0.000228\\
0.000227\\
0.000227\\
0.000228\\
0.000227\\
0.000227\\
0.000229\\
0.000228\\
0.000221\\
0.000222\\
0.000221\\
0.000219\\
0.000222\\
0.000221\\
0.000222\\
0.000220\\
0.000218\\
0.000241\\
0.000219\\
0.000220\\
0.000222\\
0.000219\\
0.000222\\
0.000223\\
0.000183\\
0.000183\\
0.000183\\
0.000185\\
0.000187\\
0.000186\\
0.000183\\
0.000183\\
0.000184\\
0.000187\\
0.000184\\
0.000183\\
0.000186\\
0.000185\\
0.000184\\
0.000184\\
0.000240\\
0.000243\\
0.000244\\
0.000244\\
0.000244\\
0.000244\\
0.000243\\
0.000245\\
0.000243\\
0.000267\\
0.000247\\
0.000246\\
0.000240\\
0.000923\\
0.000244\\
0.000244\\
0.000227\\
0.000229\\
0.000228\\
0.000230\\
0.000227\\
0.000229\\
0.000229\\
0.000228\\
0.000227\\
0.000231\\
0.000247\\
0.000228\\
0.000229\\
0.000227\\
0.000227\\
0.000231\\
0.000240\\
0.000222\\
0.000223\\
0.000222\\
0.000223\\
0.000223\\
0.000221\\
0.000222\\
0.000227\\
0.000220\\
0.000239\\
0.000220\\
0.000219\\
0.000223\\
0.001170\\
0.000221\\
0.000194\\
0.000191\\
0.000191\\
0.000189\\
0.000191\\
0.000191\\
0.000191\\
0.000193\\
0.000191\\
0.000189\\
0.000733\\
0.000190\\
0.000190\\
0.000190\\
0.000191\\
0.000189\\
0.000244\\
0.000244\\
0.000243\\
0.000242\\
0.000246\\
0.000242\\
0.000250\\
0.000241\\
0.000246\\
0.000246\\
0.000244\\
0.000246\\
0.000244\\
0.000239\\
0.000242\\
0.000245\\
0.000222\\
0.000220\\
0.000220\\
0.000219\\
0.000220\\
0.000220\\
0.000219\\
0.000221\\
0.000219\\
0.000222\\
0.000224\\
0.000864\\
0.000221\\
0.000223\\
0.000220\\
0.000218\\
0.000213\\
0.000214\\
0.000213\\
0.000213\\
0.000214\\
0.000213\\
0.000212\\
0.000215\\
0.000215\\
0.000216\\
0.000212\\
0.000216\\
0.000218\\
0.000214\\
0.000215\\
0.000220\\
0.000182\\
0.000181\\
0.000184\\
0.000197\\
0.000181\\
0.000181\\
0.000187\\
0.000185\\
0.000182\\
0.000182\\
0.000181\\
0.000180\\
0.000182\\
0.000181\\
0.000181\\
0.000181\\
0.000157\\
0.000248\\
0.000270\\
0.000243\\
0.000248\\
0.000247\\
0.000246\\
0.000246\\
0.000248\\
0.000247\\
0.000247\\
0.000248\\
0.000249\\
0.000851\\
0.000245\\
0.000249\\
0.000148\\
0.000233\\
0.000235\\
0.000233\\
0.000256\\
0.000231\\
0.000231\\
0.000237\\
0.000234\\
0.000230\\
0.000232\\
0.000236\\
0.000234\\
0.000231\\
0.000230\\
0.000235\\
0.000683\\
0.000224\\
0.000229\\
0.000224\\
0.000225\\
0.000224\\
0.000226\\
0.000225\\
0.000225\\
0.000224\\
0.000225\\
0.000227\\
0.000226\\
0.000230\\
0.000226\\
0.000223\\
0.000135\\
0.000200\\
0.000200\\
0.000204\\
0.000910\\
0.000774\\
0.000209\\
0.000200\\
0.000201\\
0.000199\\
0.000199\\
0.000200\\
0.000203\\
0.000220\\
0.000199\\
0.000199\\
0.000249\\
0.000249\\
0.000255\\
0.000244\\
0.000249\\
0.000248\\
0.000270\\
0.000877\\
0.000249\\
0.000247\\
0.000248\\
0.000248\\
0.000251\\
0.000247\\
0.000246\\
0.000247\\
0.000237\\
0.000235\\
0.000243\\
0.000234\\
0.000233\\
0.000231\\
0.000232\\
0.000233\\
0.000234\\
0.000235\\
0.000256\\
0.000233\\
0.000236\\
0.000233\\
0.000258\\
0.000234\\
0.000227\\
0.000224\\
0.000225\\
0.000224\\
0.000229\\
0.000225\\
0.000227\\
0.000224\\
0.000227\\
0.000227\\
0.000224\\
0.000224\\
0.000230\\
0.000227\\
0.000227\\
0.000228\\
0.000206\\
0.000205\\
0.000202\\
0.000201\\
0.000204\\
0.000205\\
0.000204\\
0.000203\\
0.000205\\
0.000202\\
0.000202\\
0.000876\\
0.000222\\
0.000203\\
0.000202\\
0.000202\\
0.000121\\
0.000143\\
0.000157\\
0.000193\\
0.000245\\
0.000248\\
0.000857\\
0.000244\\
0.000246\\
0.000285\\
0.000249\\
0.000247\\
0.000245\\
0.000265\\
0.000244\\
0.000248\\
0.000116\\
0.000144\\
0.000148\\
0.000179\\
0.000240\\
0.000233\\
0.000236\\
0.000235\\
0.000236\\
0.000234\\
0.000236\\
0.000241\\
0.000237\\
0.000235\\
0.000238\\
0.000237\\
0.000116\\
0.000135\\
0.000146\\
0.000183\\
0.000232\\
0.000237\\
0.000234\\
0.000233\\
0.000235\\
0.000233\\
0.000231\\
0.000237\\
0.000231\\
0.000234\\
0.000232\\
0.000236\\
0.000115\\
0.000120\\
0.000133\\
0.000162\\
0.000209\\
0.000843\\
0.000207\\
0.000210\\
0.000229\\
0.000208\\
0.000208\\
0.000209\\
0.000210\\
0.001007\\
0.000214\\
0.000208\\
0.000246\\
0.000247\\
0.000248\\
0.000245\\
0.000280\\
0.000244\\
0.000244\\
0.000245\\
0.000245\\
0.000246\\
0.000245\\
0.000245\\
0.000245\\
0.000247\\
0.000249\\
0.000247\\
0.000233\\
0.000255\\
0.000232\\
0.000234\\
0.000232\\
0.000233\\
0.000230\\
0.000230\\
0.000238\\
0.000893\\
0.000233\\
0.000231\\
0.000230\\
0.000231\\
0.000949\\
0.000232\\
0.000224\\
0.000224\\
0.000223\\
0.000223\\
0.000222\\
0.000224\\
0.000229\\
0.000224\\
0.000222\\
0.000896\\
0.000225\\
0.000227\\
0.000226\\
0.000222\\
0.000227\\
0.000223\\
0.000194\\
0.000195\\
0.000193\\
0.000192\\
0.000195\\
0.000197\\
0.000194\\
0.000197\\
0.000192\\
0.000191\\
0.000199\\
0.000210\\
0.000194\\
0.000196\\
0.000195\\
0.000194\\
0.000244\\
0.000244\\
0.001000\\
0.000242\\
0.000243\\
0.000266\\
0.000267\\
0.000242\\
0.000246\\
0.000245\\
0.000242\\
0.000246\\
0.000244\\
0.000246\\
0.000243\\
0.000837\\
0.000226\\
0.000231\\
0.000226\\
0.000228\\
0.000227\\
0.000224\\
0.000225\\
0.000227\\
0.000224\\
0.000224\\
0.000224\\
0.000225\\
0.000225\\
0.000223\\
0.000226\\
0.000227\\
0.000216\\
0.000214\\
0.000215\\
0.000216\\
0.000215\\
0.000218\\
0.000216\\
0.000215\\
0.000222\\
0.000216\\
0.000222\\
0.000214\\
0.000215\\
0.000216\\
0.000215\\
0.000216\\
0.000182\\
0.000187\\
0.000182\\
0.000190\\
0.000181\\
0.000182\\
0.000181\\
0.000184\\
0.000184\\
0.000180\\
0.000182\\
0.000180\\
0.000185\\
0.000180\\
0.000199\\
0.000182\\
0.000238\\
0.000268\\
0.000244\\
0.000243\\
0.000244\\
0.000243\\
0.000252\\
0.000246\\
0.000243\\
0.000245\\
0.000245\\
0.000243\\
0.000244\\
0.000251\\
0.000248\\
0.000243\\
0.000221\\
0.000226\\
0.000226\\
0.000233\\
0.000228\\
0.000225\\
0.000226\\
0.000231\\
0.000227\\
0.000225\\
0.000225\\
0.000228\\
0.000225\\
0.000228\\
0.000861\\
0.000224\\
0.000231\\
0.000216\\
0.000217\\
0.000216\\
0.000215\\
0.000216\\
0.000220\\
0.000219\\
0.000219\\
0.000216\\
0.000217\\
0.000217\\
0.000217\\
0.000217\\
0.000215\\
0.000217\\
0.000191\\
0.000192\\
0.000189\\
0.000189\\
0.000195\\
0.000190\\
0.000190\\
0.000194\\
0.000190\\
0.000190\\
0.000188\\
0.000191\\
0.000192\\
0.000194\\
0.000192\\
0.000190\\
0.000255\\
0.000252\\
0.000253\\
0.000252\\
0.000252\\
0.000879\\
0.000255\\
0.000255\\
0.000261\\
0.000253\\
0.000253\\
0.000254\\
0.000253\\
0.000256\\
0.000253\\
0.000252\\
0.000243\\
0.000243\\
0.000245\\
0.000246\\
0.000243\\
0.000242\\
0.000239\\
0.000243\\
0.000245\\
0.000246\\
0.000249\\
0.000247\\
0.000243\\
0.000243\\
0.000246\\
0.000242\\
0.000238\\
0.000240\\
0.000973\\
0.000238\\
0.000274\\
0.000238\\
0.000241\\
0.000237\\
0.000237\\
0.000238\\
0.000241\\
0.000238\\
0.000240\\
0.000237\\
0.000239\\
0.000991\\
0.000214\\
0.000214\\
0.000213\\
0.000215\\
0.000214\\
0.000216\\
0.000213\\
0.000213\\
0.000236\\
0.000215\\
0.000213\\
0.000212\\
0.000215\\
0.000222\\
0.000213\\
0.000213\\
0.000141\\
0.000883\\
0.000145\\
0.000146\\
0.000240\\
0.000973\\
0.000241\\
0.000240\\
0.000240\\
0.000264\\
0.000240\\
0.000245\\
0.000241\\
0.000241\\
0.000241\\
0.000241\\
0.000140\\
0.000134\\
0.000147\\
0.000146\\
0.000229\\
0.000227\\
0.000226\\
0.000906\\
0.000226\\
0.000227\\
0.000227\\
0.000223\\
0.000228\\
0.000226\\
0.000226\\
0.000232\\
0.000134\\
0.000133\\
0.000134\\
0.000827\\
0.000223\\
0.000222\\
0.000220\\
0.000223\\
0.000223\\
0.000222\\
0.000219\\
0.000221\\
0.000224\\
0.000227\\
0.000229\\
0.000220\\
0.000120\\
0.000119\\
0.000123\\
0.000121\\
0.000199\\
0.000196\\
0.000198\\
0.000214\\
0.000201\\
0.000197\\
0.000196\\
0.000199\\
0.000199\\
0.000202\\
0.000199\\
0.000195\\
0.000237\\
0.000245\\
0.000240\\
0.000241\\
0.000241\\
0.001078\\
0.000241\\
0.000247\\
0.000240\\
0.000243\\
0.000243\\
0.000242\\
0.000253\\
0.000245\\
0.000245\\
0.000244\\
0.000221\\
0.000226\\
0.000226\\
0.000228\\
0.000226\\
0.000225\\
0.000227\\
0.000225\\
0.000232\\
0.000885\\
0.000228\\
0.000225\\
0.000223\\
0.000227\\
0.000225\\
0.000228\\
0.000217\\
0.000218\\
0.000216\\
0.000221\\
0.000219\\
0.000218\\
0.000217\\
0.000237\\
0.000219\\
0.000221\\
0.000227\\
0.000221\\
0.000216\\
0.000221\\
0.000222\\
0.000217\\
0.000204\\
0.000201\\
0.000208\\
0.000223\\
0.000210\\
0.000740\\
0.000206\\
0.000201\\
0.000224\\
0.000202\\
0.000206\\
0.000789\\
0.000205\\
0.000913\\
0.000907\\
0.000201\\
0.000211\\
0.000215\\
0.000213\\
0.000213\\
0.000245\\
0.000247\\
0.000246\\
0.000244\\
0.000246\\
0.000245\\
0.000251\\
0.000249\\
0.000244\\
0.000244\\
0.000244\\
0.000243\\
0.000200\\
0.000194\\
0.000195\\
0.000192\\
0.000840\\
0.000232\\
0.000227\\
0.000229\\
0.000228\\
0.000230\\
0.000227\\
0.000227\\
0.000227\\
0.000252\\
0.000250\\
0.000934\\
0.000187\\
0.000191\\
0.000253\\
0.000189\\
0.000220\\
0.000222\\
0.000221\\
0.000221\\
0.000221\\
0.000220\\
0.000221\\
0.000220\\
0.000221\\
0.000224\\
0.000220\\
0.000222\\
0.000161\\
0.000162\\
0.000161\\
0.000161\\
0.000202\\
0.000892\\
0.000189\\
0.000760\\
0.000186\\
0.000185\\
0.000185\\
0.000185\\
0.000202\\
0.000187\\
0.000186\\
0.000186\\
0.000272\\
0.000305\\
0.000251\\
0.000251\\
0.000249\\
0.000253\\
0.000249\\
0.000247\\
0.000250\\
0.000250\\
0.000252\\
0.000248\\
0.000248\\
0.000250\\
0.001086\\
0.000247\\
0.000234\\
0.000233\\
0.000234\\
0.000234\\
0.000234\\
0.000234\\
0.000234\\
0.000233\\
0.000239\\
0.000238\\
0.000239\\
0.000236\\
0.000237\\
0.000241\\
0.000261\\
0.000241\\
0.000231\\
0.000228\\
0.000228\\
0.000229\\
0.000230\\
0.000227\\
0.000227\\
0.000227\\
0.000229\\
0.000227\\
0.000227\\
0.000232\\
0.000227\\
0.000229\\
0.000229\\
0.000785\\
0.000192\\
0.000195\\
0.000211\\
0.001020\\
0.000195\\
0.000192\\
0.000193\\
0.000194\\
0.000197\\
0.000788\\
0.000194\\
0.000191\\
0.000193\\
0.000193\\
0.000195\\
0.000192\\
0.000232\\
0.000232\\
0.000237\\
0.000231\\
0.000243\\
0.000243\\
0.000244\\
0.000245\\
0.000256\\
0.000248\\
0.000919\\
0.000243\\
0.000243\\
0.000245\\
0.000243\\
0.000245\\
0.000904\\
0.000739\\
0.000212\\
0.000211\\
0.000226\\
0.000226\\
0.000224\\
0.000231\\
0.000237\\
0.000224\\
0.000230\\
0.000226\\
0.000224\\
0.000227\\
0.000227\\
0.000227\\
0.000203\\
0.000203\\
0.001043\\
0.000222\\
0.000219\\
0.000218\\
0.000215\\
0.000220\\
0.000217\\
0.000216\\
0.000219\\
0.000217\\
0.000217\\
0.000215\\
0.000218\\
0.000216\\
0.000177\\
0.000177\\
0.000177\\
0.000179\\
0.000179\\
0.000195\\
0.000177\\
0.000179\\
0.000190\\
0.000179\\
0.000179\\
0.000177\\
0.000180\\
0.000179\\
0.000178\\
0.000900\\
0.000162\\
0.000196\\
0.000197\\
0.000210\\
0.000257\\
0.000265\\
0.000256\\
0.000252\\
0.000253\\
0.000250\\
0.000250\\
0.000934\\
0.000251\\
0.000251\\
0.000258\\
0.000254\\
0.000163\\
0.000198\\
0.000185\\
0.000199\\
0.000244\\
0.000244\\
0.000245\\
0.000243\\
0.000246\\
0.000242\\
0.000246\\
0.000423\\
0.000242\\
0.000243\\
0.000246\\
0.000249\\
0.000146\\
0.000175\\
0.000183\\
0.000195\\
0.000241\\
0.000239\\
0.000236\\
0.000240\\
0.000238\\
0.000239\\
0.000237\\
0.000236\\
0.000918\\
0.000241\\
0.000237\\
0.000236\\
0.000121\\
0.000151\\
0.000159\\
0.000171\\
0.000217\\
0.000212\\
0.000213\\
0.000214\\
0.000216\\
0.000214\\
0.000247\\
0.000218\\
0.000217\\
0.000212\\
0.000213\\
0.000265\\
0.000161\\
0.000175\\
0.000165\\
0.000160\\
0.000252\\
0.000246\\
0.000933\\
0.000246\\
0.000243\\
0.000245\\
0.000246\\
0.000244\\
0.000242\\
0.000244\\
0.000244\\
0.000248\\
0.000160\\
0.000160\\
0.000155\\
0.000159\\
0.000236\\
0.000238\\
0.000854\\
0.001177\\
0.000236\\
0.000238\\
0.000239\\
0.000236\\
0.000240\\
0.000237\\
0.000242\\
0.000236\\
0.000157\\
0.000158\\
0.000169\\
0.000157\\
0.000235\\
0.000234\\
0.000889\\
0.000255\\
0.000232\\
0.000242\\
0.000232\\
0.000232\\
0.000233\\
0.000232\\
0.000233\\
0.000232\\
0.000145\\
0.000141\\
0.000155\\
0.000142\\
0.000915\\
0.000213\\
0.000208\\
0.000212\\
0.000209\\
0.000207\\
0.000210\\
0.000912\\
0.000212\\
0.000209\\
0.000209\\
0.000216\\
0.000245\\
0.000246\\
0.000246\\
0.000971\\
0.000249\\
0.000248\\
0.000249\\
0.000246\\
0.000248\\
0.000245\\
0.000246\\
0.000250\\
0.000249\\
0.000248\\
0.000247\\
0.000245\\
0.000232\\
0.000231\\
0.000232\\
0.000232\\
0.000232\\
0.000253\\
0.000232\\
0.000236\\
0.000235\\
0.000232\\
0.000234\\
0.000234\\
0.000259\\
0.000230\\
0.000234\\
0.000253\\
0.000226\\
0.000227\\
0.000226\\
0.000228\\
0.000226\\
0.000225\\
0.000227\\
0.000227\\
0.000226\\
0.000229\\
0.000248\\
0.000229\\
0.000225\\
0.000225\\
0.000228\\
0.000226\\
0.000195\\
0.000191\\
0.000196\\
0.000190\\
0.000193\\
0.000192\\
0.000193\\
0.000192\\
0.000194\\
0.000192\\
0.000196\\
0.000194\\
0.000195\\
0.000191\\
0.000194\\
0.000191\\
0.000244\\
0.000244\\
0.000245\\
0.000266\\
0.000249\\
0.000249\\
0.000253\\
0.000248\\
0.000249\\
0.000250\\
0.000249\\
0.000864\\
0.000248\\
0.000246\\
0.000243\\
0.000243\\
0.000226\\
0.000246\\
0.000228\\
0.000227\\
0.000234\\
0.000232\\
0.000230\\
0.000245\\
0.000228\\
0.000229\\
0.000230\\
0.000229\\
0.000230\\
0.000228\\
0.000225\\
0.000228\\
0.000217\\
0.000221\\
0.000222\\
0.000218\\
0.000220\\
0.000222\\
0.000219\\
0.000219\\
0.000219\\
0.000219\\
0.000220\\
0.000218\\
0.000222\\
0.000221\\
0.000234\\
0.000215\\
0.000192\\
0.000193\\
0.000194\\
0.000193\\
0.000194\\
0.000192\\
0.000193\\
0.000201\\
0.000192\\
0.000191\\
0.000195\\
0.000193\\
0.000194\\
0.000192\\
0.000191\\
0.000191\\
0.000934\\
0.000137\\
0.000135\\
0.000151\\
0.000248\\
0.000243\\
0.000243\\
0.000249\\
0.000245\\
0.000247\\
0.000266\\
0.000284\\
0.000247\\
0.000245\\
0.000245\\
0.000242\\
0.000128\\
0.000129\\
0.000128\\
0.000128\\
0.000232\\
0.000229\\
0.000227\\
0.000232\\
0.000226\\
0.000230\\
0.000227\\
0.000227\\
0.000231\\
0.000227\\
0.000231\\
0.000228\\
0.000126\\
0.000137\\
0.000126\\
0.000129\\
0.000220\\
0.000222\\
0.000220\\
0.000222\\
0.000222\\
0.000222\\
0.000220\\
0.000224\\
0.000225\\
0.000221\\
0.000222\\
0.000219\\
0.000117\\
0.000113\\
0.000115\\
0.000127\\
0.000191\\
0.000209\\
0.000189\\
0.000193\\
0.000190\\
0.000188\\
0.000190\\
0.000195\\
0.000209\\
0.000189\\
0.000188\\
0.000201\\
0.000914\\
0.000244\\
0.000249\\
0.000253\\
0.000267\\
0.000248\\
0.000255\\
0.000250\\
0.000245\\
0.000246\\
0.000246\\
0.000247\\
0.000245\\
0.000247\\
0.000245\\
0.000245\\
0.000236\\
0.000236\\
0.000813\\
0.000236\\
0.000235\\
0.000236\\
0.000241\\
0.000237\\
0.000234\\
0.000241\\
0.000238\\
0.000234\\
0.000235\\
0.000234\\
0.000236\\
0.000240\\
0.000229\\
0.000252\\
0.000229\\
0.000228\\
0.000233\\
0.000249\\
0.000232\\
0.000229\\
0.000251\\
0.000230\\
0.000231\\
0.000231\\
0.000234\\
0.000230\\
0.000264\\
0.001164\\
0.000219\\
0.000217\\
0.000217\\
0.000216\\
0.000218\\
0.000220\\
0.000219\\
0.000217\\
0.000218\\
0.000218\\
0.000216\\
0.000218\\
0.000219\\
0.000217\\
0.000217\\
0.000216\\
0.000254\\
0.000241\\
0.000244\\
0.000243\\
0.000243\\
0.000243\\
0.000241\\
0.000240\\
0.000244\\
0.000246\\
0.000262\\
0.000265\\
0.000244\\
0.000245\\
0.000244\\
0.000243\\
0.000223\\
0.000222\\
0.000223\\
0.000220\\
0.000225\\
0.000225\\
0.000223\\
0.000227\\
0.000223\\
0.000225\\
0.000223\\
0.000223\\
0.000854\\
0.000224\\
0.000224\\
0.000220\\
0.000215\\
0.000217\\
0.000219\\
0.000214\\
0.000215\\
0.000214\\
0.000212\\
0.000218\\
0.000215\\
0.000260\\
0.000214\\
0.000215\\
0.000217\\
0.000218\\
0.000214\\
0.000235\\
0.000190\\
0.000188\\
0.000192\\
0.000191\\
0.000189\\
0.000190\\
0.000192\\
0.000194\\
0.000191\\
0.000191\\
0.000192\\
0.000189\\
0.000189\\
0.000190\\
0.000189\\
0.000191\\
0.000244\\
0.000243\\
0.000247\\
0.000243\\
0.000245\\
0.000244\\
0.000246\\
0.000248\\
0.000247\\
0.000245\\
0.000242\\
0.000285\\
0.000245\\
0.000243\\
0.000244\\
0.000246\\
0.000227\\
0.000234\\
0.000228\\
0.000228\\
0.000230\\
0.000237\\
0.000230\\
0.000230\\
0.000232\\
0.000227\\
0.000251\\
0.000230\\
0.000228\\
0.000228\\
0.000227\\
0.000229\\
0.000224\\
0.000222\\
0.000222\\
0.000225\\
0.000225\\
0.000222\\
0.000221\\
0.000220\\
0.000230\\
0.000220\\
0.000242\\
0.000221\\
0.000222\\
0.000223\\
0.000221\\
0.000221\\
0.000185\\
0.000185\\
0.000186\\
0.000185\\
0.000187\\
0.000186\\
0.000184\\
0.000189\\
0.000187\\
0.000186\\
0.000185\\
0.000189\\
0.000186\\
0.000190\\
0.000200\\
0.000189\\
0.000242\\
0.000244\\
0.000932\\
0.000245\\
0.000247\\
0.000246\\
0.000245\\
0.000248\\
0.000263\\
0.000246\\
0.000247\\
0.000245\\
0.000248\\
0.000248\\
0.000246\\
0.000244\\
0.000223\\
0.000224\\
0.000227\\
0.000227\\
0.000227\\
0.000229\\
0.000228\\
0.000230\\
0.000228\\
0.000229\\
0.000232\\
0.001115\\
0.000227\\
0.000246\\
0.000938\\
0.000225\\
0.000221\\
0.000215\\
0.000220\\
0.000218\\
0.000218\\
0.000219\\
0.000218\\
0.000219\\
0.000219\\
0.000217\\
0.000227\\
0.000217\\
0.000234\\
0.000235\\
0.000217\\
0.000216\\
0.000171\\
0.000173\\
0.000176\\
0.000175\\
0.000176\\
0.000174\\
0.000179\\
0.000175\\
0.000175\\
0.000179\\
0.000178\\
0.001210\\
0.000187\\
0.000177\\
0.000914\\
0.000173\\
0.000249\\
0.000243\\
0.000244\\
0.000245\\
0.000245\\
0.000248\\
0.000244\\
0.000244\\
0.000244\\
0.000244\\
0.000249\\
0.000249\\
0.000265\\
0.000244\\
0.000243\\
0.000244\\
0.001184\\
0.000230\\
0.000231\\
0.000227\\
0.000248\\
0.000228\\
0.000230\\
0.000232\\
0.001149\\
0.000232\\
0.000237\\
0.000229\\
0.000234\\
0.000229\\
0.000248\\
0.000230\\
0.000227\\
0.000219\\
0.000221\\
0.000229\\
0.000220\\
0.000279\\
0.000222\\
0.000225\\
0.000220\\
0.000242\\
0.000858\\
0.000222\\
0.000221\\
0.000227\\
0.000233\\
0.000221\\
0.000172\\
0.000171\\
0.000191\\
0.000173\\
0.000175\\
0.000174\\
0.000173\\
0.000174\\
0.000188\\
0.000244\\
0.000171\\
0.000178\\
0.000181\\
0.000172\\
0.000174\\
0.000174\\
0.000243\\
0.000242\\
0.000243\\
0.000259\\
0.000243\\
0.000242\\
0.000245\\
0.000242\\
0.000238\\
0.000244\\
0.000238\\
0.000260\\
0.000242\\
0.001322\\
0.000241\\
0.001016\\
0.000222\\
0.000225\\
0.000224\\
0.000231\\
0.000223\\
0.000224\\
0.000223\\
0.000223\\
0.000224\\
0.000226\\
0.000234\\
0.000221\\
0.000226\\
0.000224\\
0.000239\\
0.000221\\
0.000846\\
0.000218\\
0.000218\\
0.000220\\
0.000217\\
0.000218\\
0.000230\\
0.000235\\
0.000217\\
0.000217\\
0.000221\\
0.001199\\
0.000217\\
0.000219\\
0.000219\\
0.000219\\
0.000208\\
0.000194\\
0.000194\\
0.000195\\
0.000195\\
0.000195\\
0.000196\\
0.000192\\
0.000193\\
0.000255\\
0.000193\\
0.000195\\
0.000209\\
0.000192\\
0.000193\\
0.000193\\
0.000251\\
0.000236\\
0.000252\\
0.000233\\
0.000260\\
0.000248\\
0.000250\\
0.000257\\
0.000259\\
0.000262\\
0.000268\\
0.000267\\
0.000258\\
0.000248\\
0.000259\\
0.000248\\
0.001057\\
0.000218\\
0.000218\\
0.000216\\
0.000240\\
0.000231\\
0.000235\\
0.001021\\
0.000241\\
0.000234\\
0.000251\\
0.000233\\
0.000232\\
0.000230\\
0.000242\\
0.000235\\
0.000210\\
0.000210\\
0.001140\\
0.000225\\
0.000225\\
0.000225\\
0.000224\\
0.000223\\
0.000234\\
0.000225\\
0.000227\\
0.000226\\
0.000226\\
0.000234\\
0.000234\\
0.000224\\
0.001195\\
0.000186\\
0.000182\\
0.000188\\
0.000193\\
0.000188\\
0.000192\\
0.000189\\
0.000202\\
0.000190\\
0.000189\\
0.000200\\
0.000189\\
0.000198\\
0.000190\\
0.000191\\
0.000271\\
0.000255\\
0.000251\\
0.000280\\
0.000257\\
0.000267\\
0.000269\\
0.000266\\
0.000275\\
0.000268\\
0.001193\\
0.000267\\
0.000269\\
0.000264\\
0.000266\\
0.000266\\
0.000247\\
0.000245\\
0.000239\\
0.000241\\
0.000244\\
0.000253\\
0.000255\\
0.000254\\
0.000263\\
0.000252\\
0.000254\\
0.000256\\
0.000257\\
0.000254\\
0.000255\\
0.000265\\
0.000237\\
0.000257\\
0.000239\\
0.000236\\
0.000248\\
0.000250\\
0.000249\\
0.000249\\
0.000249\\
0.000256\\
0.000264\\
0.000250\\
0.000247\\
0.001084\\
0.000248\\
0.000251\\
0.000217\\
0.000230\\
0.000214\\
0.000231\\
0.000229\\
0.000228\\
0.000232\\
0.000226\\
0.000227\\
0.000228\\
0.000417\\
0.000228\\
0.000232\\
0.000226\\
0.000225\\
0.000227\\
0.000246\\
0.000246\\
0.000244\\
0.000249\\
0.000245\\
0.000245\\
0.000261\\
0.000240\\
0.000244\\
0.000243\\
0.000244\\
0.000246\\
0.000246\\
0.000242\\
0.000248\\
0.000242\\
0.000236\\
0.000236\\
0.000234\\
0.000234\\
0.000232\\
0.000234\\
0.000240\\
0.000235\\
0.000250\\
0.000250\\
0.000237\\
0.000235\\
0.000234\\
0.000235\\
0.000235\\
0.000238\\
0.000232\\
0.000228\\
0.000228\\
0.000227\\
0.000228\\
0.000229\\
0.000233\\
0.000228\\
0.001070\\
0.000227\\
0.000230\\
0.000227\\
0.000228\\
0.000229\\
0.000228\\
0.000243\\
0.000192\\
0.000193\\
0.000190\\
0.000193\\
0.000192\\
0.000194\\
0.000194\\
0.000196\\
0.000191\\
0.000190\\
0.000195\\
0.000193\\
0.000205\\
0.000191\\
0.000191\\
0.000194\\
0.000264\\
0.000264\\
0.000255\\
0.000265\\
0.000261\\
0.000264\\
0.000266\\
0.000262\\
0.000264\\
0.000263\\
0.000265\\
0.000267\\
0.000264\\
0.000261\\
0.000261\\
0.000267\\
0.000249\\
0.000239\\
0.000238\\
0.000247\\
0.000251\\
0.000246\\
0.000246\\
0.000247\\
0.000252\\
0.000246\\
0.000249\\
0.000246\\
0.000248\\
0.000249\\
0.000245\\
0.000250\\
0.000244\\
0.000231\\
0.000243\\
0.000248\\
0.000244\\
0.000243\\
0.000240\\
0.000242\\
0.000242\\
0.000242\\
0.000265\\
0.000244\\
0.000242\\
0.000249\\
0.000245\\
0.000245\\
0.000224\\
0.000209\\
0.000219\\
0.000223\\
0.000219\\
0.000216\\
0.000216\\
0.000214\\
0.000216\\
0.000215\\
0.000218\\
0.000215\\
0.000226\\
0.000220\\
0.000218\\
0.000215\\
0.000144\\
0.000255\\
0.000256\\
0.000263\\
0.000254\\
0.000256\\
0.000258\\
0.000263\\
0.000263\\
0.000268\\
0.000257\\
0.000252\\
0.000253\\
0.000256\\
0.000270\\
0.000252\\
0.000903\\
0.000245\\
0.000238\\
0.000244\\
0.000239\\
0.000238\\
0.000239\\
0.000241\\
0.000235\\
0.000240\\
0.000237\\
0.000242\\
0.000234\\
0.000239\\
0.000239\\
0.000238\\
0.000132\\
0.000250\\
0.000230\\
0.000228\\
0.000240\\
0.000249\\
0.000234\\
0.000232\\
0.000251\\
0.000232\\
0.000232\\
0.000236\\
0.000232\\
0.000237\\
0.000234\\
0.000236\\
0.000121\\
0.000198\\
0.001039\\
0.000196\\
0.000199\\
0.000197\\
0.000197\\
0.000196\\
0.000201\\
0.000196\\
0.000211\\
0.000217\\
0.000201\\
0.000196\\
0.000204\\
0.000202\\
0.000238\\
0.000239\\
0.000238\\
0.000239\\
0.000245\\
0.000240\\
0.000237\\
0.000238\\
0.000239\\
0.000238\\
0.000237\\
0.000259\\
0.000239\\
0.000235\\
0.000240\\
0.000238\\
0.000220\\
0.000221\\
0.000224\\
0.000223\\
0.000220\\
0.000221\\
0.000221\\
0.000222\\
0.000225\\
0.000223\\
0.000240\\
0.000220\\
0.000229\\
0.000222\\
0.000222\\
0.000222\\
0.000215\\
0.000214\\
0.000215\\
0.000219\\
0.000214\\
0.000217\\
0.000218\\
0.000993\\
0.000216\\
0.000234\\
0.000218\\
0.000217\\
0.000217\\
0.000213\\
0.000218\\
0.000216\\
0.000199\\
0.000185\\
0.000183\\
0.000182\\
0.000181\\
0.000182\\
0.000182\\
0.000183\\
0.000181\\
0.000184\\
0.000181\\
0.000185\\
0.000189\\
0.000186\\
0.000182\\
0.000183\\
0.000180\\
0.000182\\
0.000183\\
0.000178\\
0.000247\\
0.000245\\
0.000244\\
0.000246\\
0.000243\\
0.000247\\
0.000245\\
0.000245\\
0.000245\\
0.000243\\
0.000240\\
0.000243\\
0.000169\\
0.000170\\
0.000165\\
0.000182\\
0.000227\\
0.000229\\
0.000229\\
0.000225\\
0.000251\\
0.000226\\
0.000226\\
0.000227\\
0.000226\\
0.000225\\
0.000227\\
0.000248\\
0.000162\\
0.000160\\
0.000160\\
0.000161\\
0.000220\\
0.000218\\
0.000220\\
0.000221\\
0.000221\\
0.000219\\
0.000221\\
0.000220\\
0.000220\\
0.000238\\
0.000218\\
0.000224\\
0.000137\\
0.000139\\
0.000135\\
0.000135\\
0.000184\\
0.000185\\
0.000185\\
0.000186\\
0.000186\\
0.000184\\
0.000186\\
0.000188\\
0.000183\\
0.000182\\
0.000182\\
0.000185\\
0.001340\\
0.000244\\
0.000241\\
0.000239\\
0.000242\\
0.000242\\
0.000239\\
0.000241\\
0.000242\\
0.000245\\
0.000245\\
0.000239\\
0.000241\\
0.000239\\
0.000243\\
0.000241\\
0.000225\\
0.000227\\
0.000223\\
0.001118\\
0.000224\\
0.000224\\
0.000226\\
0.000226\\
0.000226\\
0.000225\\
0.000223\\
0.000224\\
0.000226\\
0.000225\\
0.000224\\
0.000223\\
0.000222\\
0.000219\\
0.000221\\
0.000218\\
0.000222\\
0.000223\\
0.000227\\
0.000219\\
0.000222\\
0.001126\\
0.000219\\
0.000221\\
0.000223\\
0.001186\\
0.000223\\
0.000220\\
0.000197\\
0.000198\\
0.000198\\
0.000198\\
0.000217\\
0.000199\\
0.000198\\
0.000199\\
0.000197\\
0.000197\\
0.000198\\
0.000217\\
0.000199\\
0.000196\\
0.000198\\
0.000196\\
0.000250\\
0.000253\\
0.000251\\
0.000255\\
0.000249\\
0.000247\\
0.000250\\
0.000249\\
0.000250\\
0.000251\\
0.001147\\
0.000247\\
0.000276\\
0.000249\\
0.000250\\
0.000277\\
0.000235\\
0.000233\\
0.000234\\
0.001195\\
0.000235\\
0.000233\\
0.000236\\
0.000237\\
0.000232\\
0.000233\\
0.000235\\
0.000236\\
0.000237\\
0.000234\\
0.000233\\
0.000234\\
0.000248\\
0.000226\\
0.000224\\
0.000228\\
0.000230\\
0.000228\\
0.000228\\
0.000227\\
0.000229\\
0.000225\\
0.000229\\
0.000224\\
0.000227\\
0.000228\\
0.001279\\
0.000246\\
0.000193\\
0.000196\\
0.000193\\
0.000205\\
0.000192\\
0.000194\\
0.000191\\
0.000191\\
0.000194\\
0.000191\\
0.000190\\
0.000194\\
0.000193\\
0.000191\\
0.000190\\
0.000191\\
0.000164\\
0.000162\\
0.000163\\
0.000160\\
0.000251\\
0.000248\\
0.000249\\
0.000251\\
0.000250\\
0.000249\\
0.000250\\
0.000270\\
0.000250\\
0.000252\\
0.000249\\
0.000249\\
0.000172\\
0.000156\\
0.000159\\
0.000155\\
0.000236\\
0.000235\\
0.000237\\
0.000235\\
0.000238\\
0.000235\\
0.000234\\
0.000236\\
0.000236\\
0.000234\\
0.000235\\
0.000237\\
0.000168\\
0.000153\\
0.000155\\
0.000153\\
0.000230\\
0.000230\\
0.000227\\
0.000230\\
0.000227\\
0.000228\\
0.000228\\
0.000230\\
0.000228\\
0.000226\\
0.000227\\
0.000249\\
0.000142\\
0.000142\\
0.000141\\
0.000139\\
0.000201\\
0.000200\\
0.000203\\
0.000199\\
0.000199\\
0.000197\\
0.000197\\
0.000202\\
0.000203\\
0.000198\\
0.000203\\
0.000200\\
0.000137\\
0.000147\\
0.000139\\
0.000138\\
0.000248\\
0.000249\\
0.000247\\
0.000250\\
0.000249\\
0.000252\\
0.000250\\
0.000250\\
0.000246\\
0.000248\\
0.000249\\
0.000247\\
0.000133\\
0.000143\\
0.000131\\
0.000132\\
0.000236\\
0.001135\\
0.000236\\
0.000234\\
0.000235\\
0.000236\\
0.000240\\
0.000234\\
0.000239\\
0.000234\\
0.000235\\
0.000235\\
0.000131\\
0.000129\\
0.000130\\
0.000142\\
0.000232\\
0.000230\\
0.000232\\
0.000229\\
0.000235\\
0.000229\\
0.000233\\
0.000232\\
0.000231\\
0.000229\\
0.000231\\
0.000231\\
0.000119\\
0.000117\\
0.000127\\
0.000117\\
0.001044\\
0.000206\\
0.000206\\
0.000209\\
0.000210\\
0.000210\\
0.000209\\
0.000208\\
0.000209\\
0.000205\\
0.000209\\
0.000208\\
0.001188\\
0.000272\\
0.000244\\
0.000244\\
0.000247\\
0.000245\\
0.000245\\
0.000246\\
0.000247\\
0.000245\\
0.000244\\
0.000245\\
0.000245\\
0.000245\\
0.000247\\
0.000245\\
0.000230\\
0.000234\\
0.000229\\
0.000230\\
0.000236\\
0.000231\\
0.000254\\
0.000236\\
0.000230\\
0.000232\\
0.000230\\
0.001200\\
0.001090\\
0.000231\\
0.000232\\
0.000230\\
0.000224\\
0.000223\\
0.000224\\
0.000225\\
0.000224\\
0.000224\\
0.000225\\
0.000229\\
0.000245\\
0.000226\\
0.001132\\
0.000222\\
0.000222\\
0.000227\\
0.000225\\
0.000224\\
0.000191\\
0.000208\\
0.000190\\
0.000190\\
0.000190\\
0.000192\\
0.000190\\
0.000189\\
0.000188\\
0.000207\\
0.000193\\
0.000188\\
0.000207\\
0.000188\\
0.000188\\
0.000190\\
0.000243\\
0.000267\\
0.000245\\
0.000246\\
0.000243\\
0.000243\\
0.000250\\
0.000246\\
0.000243\\
0.000248\\
0.000271\\
0.000243\\
0.000242\\
0.000247\\
0.000245\\
0.000246\\
0.000229\\
0.000230\\
0.000249\\
0.000229\\
0.000231\\
0.000228\\
0.000255\\
0.000229\\
0.000252\\
0.000229\\
0.000234\\
0.000250\\
0.000229\\
0.000232\\
0.001198\\
0.000230\\
0.000223\\
0.000221\\
0.000223\\
0.000241\\
0.000224\\
0.000220\\
0.000241\\
0.000221\\
0.000245\\
0.000225\\
0.000225\\
0.000408\\
0.000225\\
0.000224\\
0.000229\\
0.000223\\
0.000198\\
0.000194\\
0.000197\\
0.000198\\
0.000196\\
0.000197\\
0.000196\\
0.000194\\
0.000196\\
0.000202\\
0.000214\\
0.000197\\
0.000197\\
0.000196\\
0.000197\\
0.000197\\
0.000135\\
0.001062\\
0.001015\\
0.000171\\
0.000251\\
0.000246\\
0.000251\\
0.000246\\
0.000246\\
0.000246\\
0.000250\\
0.000248\\
0.000247\\
0.000250\\
0.000246\\
0.000248\\
0.000130\\
0.000136\\
0.000132\\
0.000159\\
0.000241\\
0.000233\\
0.000235\\
0.000231\\
0.000232\\
0.000234\\
0.000232\\
0.000230\\
0.000235\\
0.000252\\
0.000230\\
0.000232\\
0.000128\\
0.000138\\
0.000127\\
0.000153\\
0.000226\\
0.000224\\
0.000227\\
0.000229\\
0.000227\\
0.000223\\
0.000226\\
0.000245\\
0.000227\\
0.000224\\
0.000224\\
0.000228\\
0.000133\\
0.000120\\
0.000122\\
0.000136\\
0.000199\\
0.000197\\
0.000199\\
0.000198\\
0.000196\\
0.000195\\
0.000195\\
0.000198\\
0.000199\\
0.000216\\
0.000195\\
0.000198\\
0.000138\\
0.000160\\
0.000163\\
0.000188\\
0.000252\\
0.000245\\
0.001180\\
0.001209\\
0.000241\\
0.000246\\
0.000242\\
0.000243\\
0.000246\\
0.000250\\
0.000245\\
0.000242\\
0.000129\\
0.000151\\
0.001051\\
0.000179\\
0.000230\\
0.000226\\
0.000228\\
0.000229\\
0.000250\\
0.000226\\
0.000231\\
0.000247\\
0.001142\\
0.000228\\
0.000227\\
0.000231\\
0.001009\\
0.000147\\
0.000152\\
0.000179\\
0.000225\\
0.000228\\
0.000223\\
0.000225\\
0.000224\\
0.000229\\
0.000222\\
0.000222\\
0.000226\\
0.000222\\
0.000224\\
0.000226\\
0.000116\\
0.001038\\
0.000141\\
0.000163\\
0.000201\\
0.000203\\
0.000200\\
0.000203\\
0.000200\\
0.000201\\
0.000198\\
0.000199\\
0.000201\\
0.000218\\
0.000199\\
0.000198\\
0.000257\\
0.000253\\
0.000254\\
0.000253\\
0.000293\\
0.000252\\
0.000254\\
0.000254\\
0.000252\\
0.000253\\
0.000256\\
0.000254\\
0.000255\\
0.000254\\
0.000253\\
0.000253\\
0.000243\\
0.000248\\
0.000243\\
0.000243\\
0.000245\\
0.000266\\
0.000247\\
0.000245\\
0.000245\\
0.000243\\
0.001241\\
0.000266\\
0.000244\\
0.000245\\
0.000244\\
0.000244\\
0.000245\\
0.000239\\
0.000266\\
0.000239\\
0.000242\\
0.000242\\
0.000238\\
0.001275\\
0.000240\\
0.000240\\
0.000242\\
0.000239\\
0.000237\\
0.000242\\
0.000239\\
0.000243\\
0.000214\\
0.000219\\
0.000218\\
0.001169\\
0.000216\\
0.000224\\
0.000218\\
0.000217\\
0.000219\\
0.000215\\
0.000215\\
0.000216\\
0.000217\\
0.000217\\
0.000216\\
0.000221\\
0.000239\\
0.000240\\
0.000239\\
0.000241\\
0.001233\\
0.000240\\
0.000239\\
0.000246\\
0.000241\\
0.000239\\
0.001098\\
0.000237\\
0.000262\\
0.000241\\
0.000238\\
0.000239\\
0.000224\\
0.000226\\
0.000227\\
0.000228\\
0.000226\\
0.000225\\
0.000228\\
0.000227\\
0.000226\\
0.001014\\
0.000225\\
0.000227\\
0.000229\\
0.000224\\
0.000227\\
0.000226\\
0.000217\\
0.000219\\
0.000217\\
0.000218\\
0.000220\\
0.000214\\
0.000219\\
0.000219\\
0.000222\\
0.000219\\
0.000238\\
0.000218\\
0.000218\\
0.000220\\
0.000238\\
0.000218\\
0.000197\\
0.000193\\
0.000192\\
0.000193\\
0.000196\\
0.000211\\
0.001091\\
0.000193\\
0.000194\\
0.000193\\
0.000195\\
0.000193\\
0.000195\\
0.000193\\
0.000194\\
0.000192\\
0.000165\\
0.000163\\
0.000163\\
0.000165\\
0.000250\\
0.000247\\
0.000246\\
0.000247\\
0.000246\\
0.000254\\
0.001428\\
0.000247\\
0.000246\\
0.001125\\
0.000248\\
0.000248\\
0.000174\\
0.000160\\
0.000160\\
0.000160\\
0.000237\\
0.000238\\
0.000237\\
0.000238\\
0.000238\\
0.000237\\
0.000240\\
0.000237\\
0.000245\\
0.001254\\
0.000237\\
0.000239\\
0.000157\\
0.000332\\
0.000156\\
0.000155\\
0.000237\\
0.000234\\
0.000232\\
0.000236\\
0.000236\\
0.000235\\
0.000234\\
0.000233\\
0.000233\\
0.000237\\
0.000232\\
0.000233\\
0.000147\\
0.000149\\
0.000147\\
0.000146\\
0.000219\\
0.000214\\
0.000213\\
0.000213\\
0.000219\\
0.000213\\
0.000212\\
0.000214\\
0.000217\\
0.000215\\
0.000213\\
0.000213\\
0.000150\\
0.000164\\
0.000152\\
0.000151\\
0.000247\\
0.000271\\
0.000255\\
0.000251\\
0.000250\\
0.000250\\
0.000252\\
0.000251\\
0.000253\\
0.000250\\
0.000248\\
0.001116\\
0.000146\\
0.000149\\
0.000149\\
0.000146\\
0.000235\\
0.000236\\
0.000234\\
0.000235\\
0.000235\\
0.000245\\
0.000256\\
0.000234\\
0.000234\\
0.000233\\
0.000232\\
0.000237\\
0.000145\\
0.000143\\
0.000157\\
0.000155\\
0.000227\\
0.000229\\
0.000228\\
0.000228\\
0.000228\\
0.000228\\
0.000230\\
0.000228\\
0.000227\\
0.000227\\
0.000226\\
0.000229\\
0.000142\\
0.000131\\
0.000130\\
0.000130\\
0.000225\\
0.000203\\
0.000206\\
0.000206\\
0.000225\\
0.000207\\
0.000204\\
0.000203\\
0.000205\\
0.000203\\
0.000204\\
0.000204\\
0.000243\\
0.000248\\
0.000239\\
0.000241\\
0.000239\\
0.000240\\
0.000242\\
0.000239\\
0.000242\\
0.000239\\
0.000241\\
0.000242\\
0.000238\\
0.000241\\
0.000239\\
0.000239\\
0.000210\\
0.000212\\
0.000207\\
0.000209\\
0.000209\\
0.000207\\
0.000209\\
0.000207\\
0.000209\\
0.000206\\
0.000207\\
0.000212\\
0.000206\\
0.000209\\
0.000207\\
0.000206\\
0.000209\\
0.000208\\
0.000205\\
0.000208\\
0.000206\\
0.000206\\
0.000238\\
0.000205\\
0.000203\\
0.000206\\
0.000225\\
0.000207\\
0.001166\\
0.000204\\
0.000205\\
0.000210\\
0.000173\\
0.000169\\
0.000172\\
0.000167\\
0.000169\\
0.000167\\
0.000167\\
0.000171\\
0.000169\\
0.000168\\
0.000171\\
0.000168\\
0.000168\\
0.000170\\
0.000169\\
0.000184\\
};


\addplot
table[row sep=\\,y index=0] {
data\\
0.000312\\
0.000280\\
0.000276\\
0.000272\\
0.000269\\
0.000269\\
0.000275\\
0.000272\\
0.000275\\
0.000268\\
0.000271\\
0.000270\\
0.000274\\
0.000272\\
0.000273\\
0.000267\\
0.000283\\
0.000271\\
0.000280\\
0.000273\\
0.000272\\
0.000271\\
0.000275\\
0.000269\\
0.000273\\
0.000269\\
0.000273\\
0.000267\\
0.000269\\
0.000272\\
0.000271\\
0.000267\\
0.000281\\
0.000270\\
0.000269\\
0.000273\\
0.000271\\
0.000271\\
0.000269\\
0.000273\\
0.000274\\
0.000268\\
0.000270\\
0.000268\\
0.000268\\
0.000273\\
0.000270\\
0.000271\\
0.000279\\
0.000279\\
0.000276\\
0.000277\\
0.000294\\
0.000275\\
0.000273\\
0.000270\\
0.000278\\
0.000269\\
0.000268\\
0.000274\\
0.000274\\
0.000268\\
0.000275\\
0.000269\\
0.000412\\
0.000275\\
0.000273\\
0.000275\\
0.000279\\
0.000279\\
0.000273\\
0.000284\\
0.000282\\
0.000279\\
0.000281\\
0.000276\\
0.000277\\
0.000277\\
0.000273\\
0.000274\\
0.000283\\
0.000278\\
0.000288\\
0.000274\\
0.000281\\
0.000274\\
0.000273\\
0.000278\\
0.000284\\
0.000278\\
0.000274\\
0.000278\\
0.000275\\
0.000276\\
0.000278\\
0.000272\\
0.000285\\
0.000281\\
0.000273\\
0.000273\\
0.000276\\
0.000272\\
0.000278\\
0.000285\\
0.000273\\
0.000281\\
0.000278\\
0.000282\\
0.000274\\
0.000276\\
0.000276\\
0.000285\\
0.000280\\
0.000279\\
0.000277\\
0.000275\\
0.000303\\
0.000276\\
0.000275\\
0.000271\\
0.000276\\
0.000281\\
0.000275\\
0.000272\\
0.000283\\
0.000274\\
0.000274\\
0.000279\\
0.000287\\
0.000277\\
0.000272\\
0.000279\\
0.000281\\
0.000274\\
0.000274\\
0.000274\\
0.000283\\
0.000273\\
0.000274\\
0.000278\\
0.000279\\
0.000277\\
0.000275\\
0.000274\\
0.000282\\
0.000284\\
0.000280\\
0.000284\\
0.000278\\
0.000280\\
0.000277\\
0.000277\\
0.000273\\
0.000272\\
0.000281\\
0.000273\\
0.000273\\
0.000273\\
0.000276\\
0.000274\\
0.000275\\
0.000273\\
0.000273\\
0.000280\\
0.000275\\
0.000281\\
0.000285\\
0.000281\\
0.000274\\
0.000274\\
0.000275\\
0.000272\\
0.000276\\
0.000275\\
0.000274\\
0.000276\\
0.000275\\
0.000275\\
0.000273\\
0.000274\\
0.000310\\
0.000275\\
0.000280\\
0.000274\\
0.000277\\
0.000275\\
0.000273\\
0.000273\\
0.000277\\
0.000280\\
0.000275\\
0.000275\\
0.000290\\
0.000277\\
0.000275\\
0.000281\\
0.000274\\
0.000275\\
0.000277\\
0.000276\\
0.000275\\
0.000274\\
0.000277\\
0.000275\\
0.000279\\
0.000274\\
0.000275\\
0.000275\\
0.000278\\
0.000280\\
0.000284\\
0.000280\\
0.000276\\
0.000277\\
0.000274\\
0.000274\\
0.000274\\
0.000273\\
0.000275\\
0.000275\\
0.000273\\
0.000275\\
0.000274\\
0.000275\\
0.000278\\
0.000273\\
0.000277\\
0.000275\\
0.000275\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000282\\
0.000277\\
0.000274\\
0.000273\\
0.000276\\
0.000273\\
0.000281\\
0.000276\\
0.000278\\
0.000276\\
0.000272\\
0.000306\\
0.000275\\
0.000277\\
0.000274\\
0.000274\\
0.000282\\
0.000273\\
0.000275\\
0.000276\\
0.000281\\
0.000274\\
0.000276\\
0.000288\\
0.000276\\
0.000275\\
0.000273\\
0.000277\\
0.000279\\
0.000273\\
0.000283\\
0.000277\\
0.000274\\
0.000276\\
0.000279\\
0.000280\\
0.000277\\
0.000277\\
0.000273\\
0.000277\\
0.000279\\
0.000282\\
0.000272\\
0.000273\\
0.000274\\
0.000277\\
0.000279\\
0.000274\\
0.000276\\
0.000273\\
0.000275\\
0.000274\\
0.000278\\
0.000273\\
0.000273\\
0.000281\\
0.000272\\
0.000274\\
0.000275\\
0.000276\\
0.000283\\
0.000274\\
0.000272\\
0.000275\\
0.000273\\
0.000276\\
0.000273\\
0.000280\\
0.000272\\
0.000282\\
0.000272\\
0.000281\\
0.000281\\
0.000281\\
0.000275\\
0.000305\\
0.000272\\
0.000271\\
0.000273\\
0.000272\\
0.000280\\
0.000277\\
0.000275\\
0.000281\\
0.000281\\
0.000273\\
0.000278\\
0.000297\\
0.000278\\
0.000281\\
0.000273\\
0.000278\\
0.000273\\
0.000283\\
0.000279\\
0.000273\\
0.000273\\
0.000275\\
0.000276\\
0.000283\\
0.000277\\
0.000274\\
0.000274\\
0.000283\\
0.000292\\
0.000278\\
0.000274\\
0.000279\\
0.000272\\
0.000278\\
0.000272\\
0.000278\\
0.000275\\
0.000273\\
0.000275\\
0.000276\\
0.000274\\
0.000279\\
0.000274\\
0.000280\\
0.000272\\
0.000273\\
0.000278\\
0.000276\\
0.000274\\
0.000279\\
0.000273\\
0.000272\\
0.000276\\
0.000275\\
0.000272\\
0.000273\\
0.000274\\
0.000271\\
0.000273\\
0.000282\\
0.000272\\
0.000273\\
0.000277\\
0.000309\\
0.000272\\
0.000274\\
0.000278\\
0.000273\\
0.000272\\
0.000274\\
0.000273\\
0.000276\\
0.000272\\
0.000273\\
0.000276\\
0.000298\\
0.000275\\
0.000278\\
0.000280\\
0.000280\\
0.000276\\
0.000276\\
0.000276\\
0.000275\\
0.000275\\
0.000275\\
0.000274\\
0.000275\\
0.000275\\
0.000282\\
0.000274\\
0.000287\\
0.000278\\
0.000283\\
0.000274\\
0.000278\\
0.000275\\
0.000279\\
0.000279\\
0.000281\\
0.000281\\
0.000276\\
0.000275\\
0.000275\\
0.000274\\
0.000281\\
0.000275\\
0.000285\\
0.000283\\
0.000276\\
0.000276\\
0.000274\\
0.000275\\
0.000282\\
0.000280\\
0.000276\\
0.000274\\
0.000280\\
0.000279\\
0.000277\\
0.000279\\
0.000273\\
0.000285\\
0.000284\\
0.000277\\
0.000275\\
0.000275\\
0.000310\\
0.000275\\
0.000280\\
0.000293\\
0.000275\\
0.000276\\
0.000275\\
0.000278\\
0.000274\\
0.000281\\
0.000278\\
0.000286\\
0.000297\\
0.000275\\
0.000290\\
0.000283\\
0.000277\\
0.000277\\
0.000277\\
0.000271\\
0.000274\\
0.000280\\
0.000273\\
0.000274\\
0.000272\\
0.000273\\
0.000275\\
0.000274\\
0.000287\\
0.000279\\
0.000288\\
0.000279\\
0.000284\\
0.000279\\
0.000276\\
0.000275\\
0.000273\\
0.000272\\
0.000282\\
0.000275\\
0.000275\\
0.000280\\
0.000275\\
0.000275\\
0.000281\\
0.000274\\
0.000274\\
0.000273\\
0.000275\\
0.000273\\
0.000272\\
0.000283\\
0.000273\\
0.000272\\
0.000275\\
0.000277\\
0.000275\\
0.000270\\
0.000273\\
0.000276\\
0.000284\\
0.000276\\
0.000275\\
0.000274\\
0.000306\\
0.000291\\
0.000276\\
0.000271\\
0.000274\\
0.000272\\
0.000274\\
0.000278\\
0.000271\\
0.000274\\
0.000275\\
0.000276\\
0.000312\\
0.000293\\
0.000294\\
0.000295\\
0.000299\\
0.000297\\
0.000303\\
0.000301\\
0.000293\\
0.000300\\
0.000306\\
0.000298\\
0.000300\\
0.000293\\
0.000295\\
0.000294\\
0.000299\\
0.000329\\
0.000304\\
0.000297\\
0.000293\\
0.000297\\
0.000294\\
0.000299\\
0.000292\\
0.000294\\
0.000299\\
0.000303\\
0.000299\\
0.000295\\
0.000294\\
0.000301\\
0.000298\\
0.000294\\
0.000299\\
0.000294\\
0.000304\\
0.000297\\
0.000298\\
0.000294\\
0.000294\\
0.000297\\
0.000297\\
0.000302\\
0.000301\\
0.000299\\
0.000296\\
0.000294\\
0.000295\\
0.000291\\
0.000297\\
0.000295\\
0.000337\\
0.000292\\
0.000299\\
0.000293\\
0.000294\\
0.000293\\
0.000294\\
0.000303\\
0.000299\\
0.000296\\
0.000304\\
0.000299\\
0.000296\\
0.000288\\
0.000283\\
0.000277\\
0.000279\\
0.000274\\
0.000276\\
0.000281\\
0.000277\\
0.000277\\
0.000278\\
0.000280\\
0.000277\\
0.000277\\
0.000281\\
0.000276\\
0.000280\\
0.000288\\
0.000287\\
0.000284\\
0.000284\\
0.000278\\
0.000275\\
0.000283\\
0.000281\\
0.000278\\
0.000277\\
0.000285\\
0.000278\\
0.000282\\
0.000276\\
0.000277\\
0.000279\\
0.000278\\
0.000284\\
0.000278\\
0.000283\\
0.000277\\
0.000277\\
0.000284\\
0.000276\\
0.000281\\
0.000278\\
0.000282\\
0.000277\\
0.000288\\
0.000282\\
0.000276\\
0.000283\\
0.000284\\
0.000283\\
0.000276\\
0.000310\\
0.000278\\
0.000283\\
0.000283\\
0.000278\\
0.000277\\
0.000277\\
0.000282\\
0.000277\\
0.000284\\
0.000277\\
0.000279\\
0.000283\\
0.000284\\
0.000278\\
0.000275\\
0.000279\\
0.000280\\
0.000279\\
0.000274\\
0.000274\\
0.000282\\
0.000277\\
0.000274\\
0.000274\\
0.000276\\
0.000273\\
0.000275\\
0.000285\\
0.000292\\
0.000290\\
0.000276\\
0.000290\\
0.000282\\
0.000279\\
0.000276\\
0.000278\\
0.000280\\
0.000281\\
0.000276\\
0.000279\\
0.000275\\
0.000278\\
0.000282\\
0.000281\\
0.000281\\
0.000282\\
0.000280\\
0.000282\\
0.000280\\
0.000278\\
0.000276\\
0.000276\\
0.000280\\
0.000275\\
0.000283\\
0.000280\\
0.000274\\
0.000281\\
0.000276\\
0.000278\\
0.000275\\
0.000275\\
0.000274\\
0.000307\\
0.000277\\
0.000277\\
0.000280\\
0.000281\\
0.000280\\
0.000278\\
0.000275\\
0.000276\\
0.000275\\
0.000276\\
0.000278\\
0.000296\\
0.000274\\
0.000274\\
0.000281\\
0.000273\\
0.000275\\
0.000272\\
0.000275\\
0.000279\\
0.000274\\
0.000272\\
0.000273\\
0.000271\\
0.000272\\
0.000274\\
0.000272\\
0.000278\\
0.000285\\
0.000286\\
0.000275\\
0.000277\\
0.000277\\
0.000273\\
0.000278\\
0.000272\\
0.000271\\
0.000278\\
0.000275\\
0.000272\\
0.000280\\
0.000272\\
0.000274\\
0.000276\\
0.000275\\
0.000276\\
0.000275\\
0.000276\\
0.000282\\
0.000272\\
0.000278\\
0.000273\\
0.000272\\
0.000281\\
0.000279\\
0.000279\\
0.000274\\
0.000273\\
0.000277\\
0.000281\\
0.000273\\
0.000274\\
0.000283\\
0.000306\\
0.000272\\
0.000276\\
0.000277\\
0.000275\\
0.000272\\
0.000282\\
0.000274\\
0.000272\\
0.000281\\
0.000273\\
0.000278\\
0.000323\\
0.000301\\
0.000301\\
0.000289\\
0.000290\\
0.000296\\
0.000297\\
0.000293\\
0.000302\\
0.000291\\
0.000297\\
0.000293\\
0.000292\\
0.000289\\
0.000291\\
0.000295\\
0.000295\\
0.000300\\
0.000302\\
0.000304\\
0.000299\\
0.000296\\
0.000293\\
0.000293\\
0.000295\\
0.000297\\
0.000298\\
0.000293\\
0.000290\\
0.000297\\
0.000289\\
0.000298\\
0.000295\\
0.000293\\
0.000292\\
0.000296\\
0.000297\\
0.000295\\
0.000294\\
0.000304\\
0.000293\\
0.000297\\
0.000290\\
0.000302\\
0.000291\\
0.000290\\
0.000296\\
0.000291\\
0.000296\\
0.000301\\
0.000291\\
0.000295\\
0.000331\\
0.000297\\
0.000292\\
0.000294\\
0.000294\\
0.000297\\
0.000290\\
0.000290\\
0.000299\\
0.000291\\
0.000298\\
0.000288\\
0.000291\\
0.000291\\
0.000282\\
0.000278\\
0.000280\\
0.000282\\
0.000283\\
0.000276\\
0.000279\\
0.000295\\
0.000278\\
0.000277\\
0.000281\\
0.000278\\
0.000277\\
0.000276\\
0.000292\\
0.000283\\
0.000289\\
0.000281\\
0.000278\\
0.000276\\
0.000277\\
0.000282\\
0.000278\\
0.000279\\
0.000275\\
0.000280\\
0.000279\\
0.000277\\
0.000282\\
0.000276\\
0.000288\\
0.000283\\
0.000276\\
0.000277\\
0.000281\\
0.000275\\
0.000277\\
0.000275\\
0.000276\\
0.000275\\
0.000279\\
0.000276\\
0.000281\\
0.000277\\
0.000276\\
0.000275\\
0.000289\\
0.000285\\
0.000275\\
0.000277\\
0.000306\\
0.000277\\
0.000284\\
0.000276\\
0.000276\\
0.000283\\
0.000275\\
0.000277\\
0.000276\\
0.000284\\
0.000285\\
0.000278\\
0.000418\\
0.000277\\
0.000275\\
0.000273\\
0.000273\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000292\\
0.000273\\
0.000273\\
0.000274\\
0.000278\\
0.000271\\
0.000283\\
0.000279\\
0.000280\\
0.000283\\
0.000276\\
0.000287\\
0.000281\\
0.000274\\
0.000272\\
0.000277\\
0.000276\\
0.000273\\
0.000278\\
0.000273\\
0.000274\\
0.000273\\
0.000282\\
0.000282\\
0.000283\\
0.000279\\
0.000276\\
0.000292\\
0.000278\\
0.000283\\
0.000276\\
0.000273\\
0.000273\\
0.000276\\
0.000277\\
0.000271\\
0.000272\\
0.000277\\
0.000274\\
0.000281\\
0.000274\\
0.000287\\
0.000284\\
0.000306\\
0.000275\\
0.000282\\
0.000274\\
0.000273\\
0.000272\\
0.000273\\
0.000274\\
0.000275\\
0.000275\\
0.000271\\
0.000274\\
0.000321\\
0.000301\\
0.000305\\
0.000296\\
0.000296\\
0.000300\\
0.000295\\
0.000296\\
0.000296\\
0.000297\\
0.000300\\
0.000299\\
0.000301\\
0.000296\\
0.000296\\
0.000295\\
0.000305\\
0.000307\\
0.000308\\
0.000296\\
0.000301\\
0.000296\\
0.000294\\
0.000295\\
0.000296\\
0.000299\\
0.000303\\
0.000295\\
0.000310\\
0.000295\\
0.000295\\
0.000301\\
0.000306\\
0.000302\\
0.000298\\
0.000298\\
0.000297\\
0.000296\\
0.000294\\
0.000293\\
0.000297\\
0.000294\\
0.000302\\
0.000302\\
0.000305\\
0.000296\\
0.000369\\
0.000295\\
0.000306\\
0.000305\\
0.000294\\
0.000299\\
0.000344\\
0.000304\\
0.000297\\
0.000297\\
0.000295\\
0.000306\\
0.000295\\
0.000294\\
0.000302\\
0.000301\\
0.000294\\
0.000297\\
0.000305\\
0.000279\\
0.000278\\
0.000280\\
0.000283\\
0.000284\\
0.000277\\
0.000278\\
0.000279\\
0.000278\\
0.000279\\
0.000282\\
0.000278\\
0.000279\\
0.000285\\
0.000283\\
0.000281\\
0.000283\\
0.000296\\
0.000283\\
0.000284\\
0.000284\\
0.000281\\
0.000297\\
0.000284\\
0.000278\\
0.000281\\
0.000285\\
0.000277\\
0.000282\\
0.000281\\
0.000288\\
0.000280\\
0.000280\\
0.000285\\
0.000284\\
0.000282\\
0.000279\\
0.000278\\
0.000278\\
0.000281\\
0.000280\\
0.000287\\
0.000285\\
0.000279\\
0.000282\\
0.000279\\
0.000284\\
0.000291\\
0.000279\\
0.000280\\
0.000280\\
0.000312\\
0.000280\\
0.000288\\
0.000280\\
0.000279\\
0.000278\\
0.000282\\
0.000281\\
0.000279\\
0.000283\\
0.000287\\
0.000286\\
0.000293\\
0.000278\\
0.000281\\
0.000277\\
0.000277\\
0.000282\\
0.000275\\
0.000275\\
0.000277\\
0.000286\\
0.000275\\
0.000278\\
0.000281\\
0.000278\\
0.000276\\
0.000276\\
0.000284\\
0.000284\\
0.000291\\
0.000278\\
0.000277\\
0.000277\\
0.000281\\
0.000278\\
0.000286\\
0.000276\\
0.000276\\
0.000276\\
0.000281\\
0.000282\\
0.000279\\
0.000278\\
0.000286\\
0.000275\\
0.000287\\
0.000274\\
0.000277\\
0.000276\\
0.000274\\
0.000275\\
0.000281\\
0.000276\\
0.000279\\
0.000275\\
0.000282\\
0.000277\\
0.000278\\
0.000277\\
0.000278\\
0.000274\\
0.000280\\
0.000278\\
0.000313\\
0.000282\\
0.000278\\
0.000282\\
0.000281\\
0.000279\\
0.000276\\
0.000280\\
0.000276\\
0.000276\\
0.000278\\
0.000279\\
0.000300\\
0.000276\\
0.000276\\
0.000280\\
0.000276\\
0.000274\\
0.000282\\
0.000275\\
0.000272\\
0.000279\\
0.000279\\
0.000282\\
0.000276\\
0.000280\\
0.000273\\
0.000280\\
0.000282\\
0.000280\\
0.000292\\
0.000278\\
0.000283\\
0.000273\\
0.000274\\
0.000277\\
0.000275\\
0.000276\\
0.000276\\
0.000274\\
0.000276\\
0.000281\\
0.000275\\
0.000276\\
0.000280\\
0.000275\\
0.000275\\
0.000278\\
0.000275\\
0.000274\\
0.000275\\
0.000278\\
0.000274\\
0.000274\\
0.000273\\
0.000272\\
0.000275\\
0.000279\\
0.000283\\
0.000274\\
0.000276\\
0.000275\\
0.000273\\
0.000279\\
0.000304\\
0.000274\\
0.000273\\
0.000274\\
0.000275\\
0.000275\\
0.000276\\
0.000275\\
0.000276\\
0.000292\\
0.000277\\
0.000274\\
0.000318\\
0.000298\\
0.000302\\
0.000294\\
0.000306\\
0.000315\\
0.000306\\
0.000302\\
0.000301\\
0.000304\\
0.000299\\
0.000296\\
0.000300\\
0.000303\\
0.000295\\
0.000298\\
0.000320\\
0.000312\\
0.000310\\
0.000327\\
0.000301\\
0.000296\\
0.000300\\
0.000294\\
0.000301\\
0.000300\\
0.000299\\
0.000294\\
0.000295\\
0.000294\\
0.000302\\
0.000298\\
0.000321\\
0.000304\\
0.000297\\
0.000298\\
0.000301\\
0.000298\\
0.000304\\
0.000293\\
0.000300\\
0.000324\\
0.000295\\
0.000295\\
0.000295\\
0.000293\\
0.000294\\
0.000305\\
0.000324\\
0.000304\\
0.000299\\
0.000297\\
0.000335\\
0.000301\\
0.000293\\
0.000299\\
0.000304\\
0.000305\\
0.000300\\
0.000299\\
0.000297\\
0.000295\\
0.000297\\
0.000294\\
0.000296\\
0.000283\\
0.000276\\
0.000293\\
0.000282\\
0.000273\\
0.000279\\
0.000276\\
0.000280\\
0.000274\\
0.000278\\
0.000274\\
0.000275\\
0.000275\\
0.000279\\
0.000275\\
0.000282\\
0.000283\\
0.000285\\
0.000275\\
0.000281\\
0.000284\\
0.000281\\
0.000276\\
0.000275\\
0.000280\\
0.000280\\
0.000274\\
0.000276\\
0.000282\\
0.000275\\
0.000275\\
0.000280\\
0.000285\\
0.000276\\
0.000280\\
0.000277\\
0.000283\\
0.000281\\
0.000282\\
0.000275\\
0.000279\\
0.000275\\
0.000280\\
0.000279\\
0.000280\\
0.000276\\
0.000274\\
0.000279\\
0.000274\\
0.000278\\
0.000278\\
0.000306\\
0.000276\\
0.000281\\
0.000278\\
0.000276\\
0.000274\\
0.000274\\
0.000281\\
0.000277\\
0.000283\\
0.000275\\
0.000274\\
0.000295\\
0.000278\\
0.000277\\
0.000275\\
0.000278\\
0.000280\\
0.000273\\
0.000281\\
0.000277\\
0.000276\\
0.000274\\
0.000285\\
0.000273\\
0.000275\\
0.000278\\
0.000277\\
0.000286\\
0.000278\\
0.000281\\
0.000272\\
0.000278\\
0.000273\\
0.000280\\
0.000277\\
0.000273\\
0.000281\\
0.000273\\
0.000275\\
0.000275\\
0.000274\\
0.000278\\
0.000279\\
0.000278\\
0.000290\\
0.000275\\
0.000271\\
0.000277\\
0.000281\\
0.000284\\
0.000273\\
0.000278\\
0.000277\\
0.000273\\
0.000273\\
0.000273\\
0.000277\\
0.000282\\
0.000272\\
0.000275\\
0.000275\\
0.000285\\
0.000275\\
0.000303\\
0.000279\\
0.000274\\
0.000273\\
0.000274\\
0.000272\\
0.000273\\
0.000275\\
0.000273\\
0.000274\\
0.000280\\
0.000271\\
0.000292\\
0.000279\\
0.000279\\
0.000276\\
0.000274\\
0.000273\\
0.000273\\
0.000273\\
0.000275\\
0.000272\\
0.000278\\
0.000273\\
0.000281\\
0.000272\\
0.000272\\
0.000282\\
0.000278\\
0.000281\\
0.000288\\
0.000272\\
0.000274\\
0.000279\\
0.000277\\
0.000274\\
0.000274\\
0.000275\\
0.000277\\
0.000273\\
0.000274\\
0.000272\\
0.000274\\
0.000278\\
0.000273\\
0.000281\\
0.000274\\
0.000282\\
0.000275\\
0.000274\\
0.000276\\
0.000272\\
0.000272\\
0.000272\\
0.000271\\
0.000275\\
0.000279\\
0.000274\\
0.000272\\
0.000279\\
0.000279\\
0.000275\\
0.000272\\
0.000276\\
0.000300\\
0.000272\\
0.000275\\
0.000273\\
0.000273\\
0.000280\\
0.000272\\
0.000279\\
0.000275\\
0.000273\\
0.000271\\
0.000282\\
0.000327\\
0.000298\\
0.000305\\
0.000297\\
0.000297\\
0.000296\\
0.000296\\
0.000297\\
0.000310\\
0.000332\\
0.000297\\
0.000296\\
0.000297\\
0.000304\\
0.000298\\
0.000296\\
0.000302\\
0.000302\\
0.000309\\
0.000316\\
0.000301\\
0.000298\\
0.000305\\
0.000297\\
0.000299\\
0.000305\\
0.000306\\
0.000297\\
0.000300\\
0.000311\\
0.000299\\
0.000297\\
0.000315\\
0.000300\\
0.000305\\
0.000302\\
0.000306\\
0.000293\\
0.000299\\
0.000311\\
0.000306\\
0.000300\\
0.000303\\
0.000294\\
0.000297\\
0.000312\\
0.000307\\
0.000296\\
0.000305\\
0.000306\\
0.000296\\
0.000303\\
0.000351\\
0.000297\\
0.000299\\
0.000298\\
0.000299\\
0.000305\\
0.000306\\
0.000305\\
0.000299\\
0.000301\\
0.000302\\
0.000301\\
0.000287\\
0.000284\\
0.000281\\
0.000279\\
0.000274\\
0.000281\\
0.000284\\
0.000281\\
0.000274\\
0.000273\\
0.000274\\
0.000277\\
0.000277\\
0.000276\\
0.000286\\
0.000272\\
0.000288\\
0.000280\\
0.000283\\
0.000274\\
0.000278\\
0.000282\\
0.000276\\
0.000277\\
0.000277\\
0.000281\\
0.000274\\
0.000275\\
0.000276\\
0.000276\\
0.000291\\
0.000275\\
0.000284\\
0.000276\\
0.000282\\
0.000279\\
0.000277\\
0.000275\\
0.000282\\
0.000281\\
0.000279\\
0.000282\\
0.000278\\
0.000276\\
0.000311\\
0.000279\\
0.000275\\
0.000273\\
0.000276\\
0.000276\\
0.000279\\
0.000292\\
0.000305\\
0.000274\\
0.000274\\
0.000274\\
0.000278\\
0.000274\\
0.000274\\
0.000276\\
0.000273\\
0.000274\\
0.000274\\
0.000273\\
0.000292\\
0.000276\\
0.000277\\
0.000275\\
0.000279\\
0.000273\\
0.000275\\
0.000280\\
0.000271\\
0.000281\\
0.000273\\
0.000273\\
0.000274\\
0.000281\\
0.000279\\
0.000275\\
0.000289\\
0.000279\\
0.000284\\
0.000275\\
0.000275\\
0.000273\\
0.000281\\
0.000275\\
0.000273\\
0.000278\\
0.000274\\
0.000274\\
0.000282\\
0.000276\\
0.000275\\
0.000273\\
0.000275\\
0.000273\\
0.000277\\
0.000280\\
0.000275\\
0.000272\\
0.000271\\
0.000279\\
0.000278\\
0.000274\\
0.000274\\
0.000270\\
0.000285\\
0.000279\\
0.000274\\
0.000274\\
0.000276\\
0.000275\\
0.000277\\
0.000275\\
0.000307\\
0.000272\\
0.000273\\
0.000273\\
0.000278\\
0.000272\\
0.000273\\
0.000276\\
0.000281\\
0.000281\\
0.000282\\
0.000272\\
0.000298\\
0.000275\\
0.000276\\
0.000277\\
0.000274\\
0.000273\\
0.000280\\
0.000280\\
0.000278\\
0.000274\\
0.000282\\
0.000273\\
0.000273\\
0.000283\\
0.000278\\
0.000274\\
0.000285\\
0.000277\\
0.000283\\
0.000276\\
0.000275\\
0.000274\\
0.000275\\
0.000279\\
0.000282\\
0.000274\\
0.000275\\
0.000276\\
0.000273\\
0.000277\\
0.000275\\
0.000276\\
0.000284\\
0.000278\\
0.000316\\
0.000273\\
0.000274\\
0.000281\\
0.000275\\
0.000280\\
0.000272\\
0.000275\\
0.000273\\
0.000274\\
0.000273\\
0.000275\\
0.000272\\
0.000274\\
0.000280\\
0.000273\\
0.000281\\
0.000282\\
0.000303\\
0.000276\\
0.000280\\
0.000279\\
0.000272\\
0.000274\\
0.000275\\
0.000279\\
0.000278\\
0.000272\\
0.000271\\
0.000271\\
0.000331\\
0.000314\\
0.000313\\
0.000307\\
0.000306\\
0.000301\\
0.000308\\
0.000308\\
0.000299\\
0.000299\\
0.000298\\
0.000309\\
0.000297\\
0.000302\\
0.000297\\
0.000302\\
0.000313\\
0.000313\\
0.000315\\
0.000307\\
0.000298\\
0.000306\\
0.000302\\
0.000302\\
0.000307\\
0.000301\\
0.000298\\
0.000310\\
0.000298\\
0.000301\\
0.000299\\
0.000304\\
0.000314\\
0.000313\\
0.000303\\
0.000322\\
0.000312\\
0.000305\\
0.000301\\
0.000308\\
0.000307\\
0.000310\\
0.000309\\
0.000306\\
0.000312\\
0.000300\\
0.000303\\
0.000299\\
0.000311\\
0.000304\\
0.000302\\
0.000301\\
0.000341\\
0.000301\\
0.000302\\
0.000300\\
0.000310\\
0.000304\\
0.000299\\
0.000305\\
0.000301\\
0.000304\\
0.000300\\
0.000306\\
0.000296\\
0.000282\\
0.000278\\
0.000275\\
0.000275\\
0.000280\\
0.000274\\
0.000281\\
0.000274\\
0.000275\\
0.000282\\
0.000283\\
0.000273\\
0.000282\\
0.000273\\
0.000274\\
0.000277\\
0.000298\\
0.000288\\
0.000276\\
0.000278\\
0.000276\\
0.000275\\
0.000276\\
0.000275\\
0.000279\\
0.000276\\
0.000274\\
0.000274\\
0.000275\\
0.000279\\
0.000278\\
0.000277\\
0.000284\\
0.000283\\
0.000276\\
0.000281\\
0.000282\\
0.000275\\
0.000273\\
0.000280\\
0.000278\\
0.000479\\
0.000276\\
0.000274\\
0.000274\\
0.000275\\
0.000279\\
0.000279\\
0.000294\\
0.000276\\
0.000277\\
0.000330\\
0.000280\\
0.000281\\
0.000275\\
0.000282\\
0.000275\\
0.000275\\
0.000274\\
0.000274\\
0.000276\\
0.000275\\
0.000276\\
0.000428\\
0.000288\\
0.000278\\
0.000282\\
0.000277\\
0.000283\\
0.000275\\
0.000278\\
0.000283\\
0.000276\\
0.000281\\
0.000283\\
0.000283\\
0.000277\\
0.000280\\
0.000282\\
0.000284\\
0.000292\\
0.000292\\
0.000285\\
0.000278\\
0.000282\\
0.000279\\
0.000278\\
0.000285\\
0.000279\\
0.000280\\
0.000276\\
0.000284\\
0.000277\\
0.000276\\
0.000278\\
0.000286\\
0.000280\\
0.000283\\
0.000278\\
0.000278\\
0.000280\\
0.000282\\
0.000278\\
0.000290\\
0.000283\\
0.000277\\
0.000275\\
0.000282\\
0.000284\\
0.000276\\
0.000276\\
0.000278\\
0.000280\\
0.000277\\
0.000280\\
0.000308\\
0.000278\\
0.000284\\
0.000277\\
0.000286\\
0.000283\\
0.000277\\
0.000277\\
0.000280\\
0.000280\\
0.000277\\
0.000281\\
0.000327\\
0.000302\\
0.000310\\
0.000298\\
0.000307\\
0.000298\\
0.000302\\
0.000309\\
0.000299\\
0.000304\\
0.000308\\
0.000299\\
0.000298\\
0.000301\\
0.000303\\
0.000299\\
0.000311\\
0.000314\\
0.000310\\
0.000303\\
0.000308\\
0.000302\\
0.000304\\
0.000302\\
0.000298\\
0.000305\\
0.000313\\
0.000306\\
0.000298\\
0.000296\\
0.000304\\
0.000297\\
0.000305\\
0.000302\\
0.000298\\
0.000308\\
0.000305\\
0.000300\\
0.000304\\
0.000306\\
0.000299\\
0.000304\\
0.000303\\
0.000302\\
0.000303\\
0.000301\\
0.000304\\
0.000299\\
0.000302\\
0.000306\\
0.000300\\
0.000302\\
0.000339\\
0.000300\\
0.000305\\
0.000300\\
0.000304\\
0.000302\\
0.000305\\
0.000311\\
0.000299\\
0.000301\\
0.000301\\
0.000304\\
0.000291\\
0.000281\\
0.000278\\
0.000280\\
0.000283\\
0.000285\\
0.000279\\
0.000282\\
0.000277\\
0.000279\\
0.000278\\
0.000278\\
0.000278\\
0.000277\\
0.000281\\
0.000281\\
0.000282\\
0.000288\\
0.000288\\
0.000279\\
0.000280\\
0.000278\\
0.000278\\
0.000279\\
0.000279\\
0.000277\\
0.000277\\
0.000279\\
0.000282\\
0.000285\\
0.000287\\
0.000285\\
0.000280\\
0.000280\\
0.000291\\
0.000279\\
0.000279\\
0.000278\\
0.000283\\
0.000282\\
0.000277\\
0.000283\\
0.000283\\
0.000279\\
0.000277\\
0.000279\\
0.000282\\
0.000279\\
0.000283\\
0.000279\\
0.000278\\
0.000278\\
0.000310\\
0.000279\\
0.000283\\
0.000283\\
0.000286\\
0.000278\\
0.000277\\
0.000276\\
0.000288\\
0.000279\\
0.000278\\
0.000282\\
0.000300\\
0.000282\\
0.000274\\
0.000276\\
0.000278\\
0.000279\\
0.000277\\
0.000275\\
0.000279\\
0.000274\\
0.000274\\
0.000282\\
0.000275\\
0.000273\\
0.000272\\
0.000282\\
0.000284\\
0.000282\\
0.000280\\
0.000277\\
0.000278\\
0.000275\\
0.000274\\
0.000274\\
0.000280\\
0.000282\\
0.000274\\
0.000274\\
0.000274\\
0.000280\\
0.000278\\
0.000273\\
0.000284\\
0.000274\\
0.000285\\
0.000276\\
0.000277\\
0.000277\\
0.000274\\
0.000273\\
0.000274\\
0.000273\\
0.000272\\
0.000278\\
0.000273\\
0.000278\\
0.000274\\
0.000273\\
0.000278\\
0.000277\\
0.000277\\
0.000277\\
0.000307\\
0.000273\\
0.000272\\
0.000273\\
0.000274\\
0.000273\\
0.000273\\
0.000278\\
0.000273\\
0.000280\\
0.000271\\
0.000273\\
0.000300\\
0.000276\\
0.000280\\
0.000279\\
0.000277\\
0.000277\\
0.000285\\
0.000277\\
0.000277\\
0.000276\\
0.000277\\
0.000286\\
0.000276\\
0.000282\\
0.000287\\
0.000277\\
0.000285\\
0.000283\\
0.000287\\
0.000279\\
0.000276\\
0.000284\\
0.000277\\
0.000274\\
0.000278\\
0.000276\\
0.000279\\
0.000278\\
0.000276\\
0.000281\\
0.000278\\
0.000277\\
0.000285\\
0.000277\\
0.000277\\
0.000278\\
0.000280\\
0.000276\\
0.000274\\
0.000280\\
0.000285\\
0.000285\\
0.000282\\
0.000275\\
0.000282\\
0.000275\\
0.000282\\
0.000278\\
0.000277\\
0.000279\\
0.000276\\
0.000282\\
0.000307\\
0.000279\\
0.000282\\
0.000275\\
0.000278\\
0.000275\\
0.000281\\
0.000276\\
0.000280\\
0.000277\\
0.000275\\
0.000276\\
0.000322\\
0.000305\\
0.000297\\
0.000298\\
0.000301\\
0.000302\\
0.000309\\
0.000301\\
0.000305\\
0.000305\\
0.000299\\
0.000298\\
0.000304\\
0.000299\\
0.000308\\
0.000306\\
0.000301\\
0.000306\\
0.000312\\
0.000307\\
0.000299\\
0.000316\\
0.000300\\
0.000297\\
0.000305\\
0.000298\\
0.000301\\
0.000312\\
0.000310\\
0.000299\\
0.000309\\
0.000299\\
0.000300\\
0.000299\\
0.000297\\
0.000298\\
0.000297\\
0.000299\\
0.000296\\
0.000306\\
0.000304\\
0.000302\\
0.000310\\
0.000310\\
0.000301\\
0.000301\\
0.000306\\
0.000299\\
0.000304\\
0.000297\\
0.000300\\
0.000299\\
0.000350\\
0.000305\\
0.000302\\
0.000296\\
0.000305\\
0.000308\\
0.000307\\
0.000305\\
0.000302\\
0.000301\\
0.000298\\
0.000297\\
0.000300\\
0.000280\\
0.000277\\
0.000280\\
0.000276\\
0.000282\\
0.000283\\
0.000284\\
0.000277\\
0.000276\\
0.000277\\
0.000277\\
0.000283\\
0.000278\\
0.000283\\
0.000276\\
0.000289\\
0.000287\\
0.000285\\
0.000282\\
0.000278\\
0.000283\\
0.000276\\
0.000277\\
0.000283\\
0.000277\\
0.000275\\
0.000276\\
0.000279\\
0.000274\\
0.000279\\
0.000277\\
0.000283\\
0.000280\\
0.000279\\
0.000277\\
0.000276\\
0.000284\\
0.000275\\
0.000277\\
0.000284\\
0.000275\\
0.000279\\
0.000277\\
0.000278\\
0.000278\\
0.000283\\
0.000274\\
0.000278\\
0.000279\\
0.000276\\
0.000276\\
0.000307\\
0.000276\\
0.000277\\
0.000279\\
0.000278\\
0.000276\\
0.000276\\
0.000280\\
0.000277\\
0.000274\\
0.000278\\
0.000276\\
0.000294\\
0.000282\\
0.000273\\
0.000273\\
0.000272\\
0.000273\\
0.000273\\
0.000272\\
0.000280\\
0.000273\\
0.000273\\
0.000273\\
0.000272\\
0.000273\\
0.000278\\
0.000275\\
0.000284\\
0.000294\\
0.000283\\
0.000274\\
0.000274\\
0.000274\\
0.000275\\
0.000274\\
0.000288\\
0.000275\\
0.000273\\
0.000275\\
0.000274\\
0.000274\\
0.000279\\
0.000274\\
0.000283\\
0.000274\\
0.000276\\
0.000276\\
0.000280\\
0.000273\\
0.000273\\
0.000278\\
0.000272\\
0.000275\\
0.000272\\
0.000291\\
0.000273\\
0.000275\\
0.000274\\
0.000274\\
0.000280\\
0.000274\\
0.000275\\
0.000274\\
0.000303\\
0.000279\\
0.000274\\
0.000279\\
0.000276\\
0.000282\\
0.000273\\
0.000274\\
0.000273\\
0.000274\\
0.000274\\
0.000278\\
0.000296\\
0.000285\\
0.000282\\
0.000286\\
0.000280\\
0.000280\\
0.000278\\
0.000276\\
0.000275\\
0.000282\\
0.000276\\
0.000275\\
0.000281\\
0.000283\\
0.000277\\
0.000277\\
0.000281\\
0.000283\\
0.000287\\
0.000280\\
0.000277\\
0.000279\\
0.000278\\
0.000276\\
0.000275\\
0.000284\\
0.000276\\
0.000282\\
0.000275\\
0.000274\\
0.000279\\
0.000274\\
0.000279\\
0.000280\\
0.000281\\
0.000283\\
0.000282\\
0.000282\\
0.000282\\
0.000282\\
0.000275\\
0.000275\\
0.000275\\
0.000276\\
0.000276\\
0.000276\\
0.000277\\
0.000283\\
0.000284\\
0.000277\\
0.000277\\
0.000277\\
0.000306\\
0.000278\\
0.000282\\
0.000277\\
0.000275\\
0.000277\\
0.000277\\
0.000276\\
0.000277\\
0.000274\\
0.000281\\
0.000275\\
0.000327\\
0.000302\\
0.000302\\
0.000302\\
0.000298\\
0.000304\\
0.000298\\
0.000302\\
0.000300\\
0.000300\\
0.000298\\
0.000301\\
0.000305\\
0.000297\\
0.000303\\
0.000299\\
0.000308\\
0.000308\\
0.000318\\
0.000301\\
0.000306\\
0.000300\\
0.000301\\
0.000300\\
0.000302\\
0.000313\\
0.000297\\
0.000306\\
0.000308\\
0.000300\\
0.000299\\
0.000299\\
0.000309\\
0.000306\\
0.000301\\
0.000308\\
0.000307\\
0.000299\\
0.000303\\
0.000298\\
0.000299\\
0.000302\\
0.000300\\
0.000296\\
0.000305\\
0.000298\\
0.000300\\
0.000302\\
0.000335\\
0.000302\\
0.000309\\
0.000299\\
0.000339\\
0.000300\\
0.000300\\
0.000298\\
0.000304\\
0.000306\\
0.000299\\
0.000306\\
0.000301\\
0.000306\\
0.000304\\
0.000303\\
0.000288\\
0.000283\\
0.000275\\
0.000279\\
0.000283\\
0.000282\\
0.000278\\
0.000277\\
0.000277\\
0.000278\\
0.000284\\
0.000277\\
0.000278\\
0.000281\\
0.000276\\
0.000282\\
0.000283\\
0.000284\\
0.000286\\
0.000277\\
0.000277\\
0.000277\\
0.000286\\
0.000281\\
0.000277\\
0.000277\\
0.000279\\
0.000277\\
0.000279\\
0.000276\\
0.000282\\
0.000279\\
0.000279\\
0.000284\\
0.000278\\
0.000285\\
0.000281\\
0.000277\\
0.000282\\
0.000277\\
0.000285\\
0.000282\\
0.000276\\
0.000288\\
0.000280\\
0.000280\\
0.000277\\
0.000286\\
0.000290\\
0.000278\\
0.000278\\
0.000277\\
0.000308\\
0.000276\\
0.000276\\
0.000276\\
0.000277\\
0.000281\\
0.000287\\
0.000276\\
0.000284\\
0.000278\\
0.000277\\
0.000278\\
0.000289\\
0.000284\\
0.000277\\
0.000281\\
0.000276\\
0.000275\\
0.000275\\
0.000282\\
0.000279\\
0.000277\\
0.000277\\
0.000276\\
0.000275\\
0.000275\\
0.000279\\
0.000278\\
0.000283\\
0.000288\\
0.000286\\
0.000278\\
0.000277\\
0.000282\\
0.000276\\
0.000282\\
0.000282\\
0.000277\\
0.000281\\
0.000277\\
0.000279\\
0.000277\\
0.000277\\
0.000279\\
0.000276\\
0.000277\\
0.000281\\
0.000275\\
0.000277\\
0.000278\\
0.000288\\
0.000278\\
0.000276\\
0.000283\\
0.000277\\
0.000276\\
0.000276\\
0.000281\\
0.000276\\
0.000276\\
0.000278\\
0.000281\\
0.000277\\
0.000279\\
0.000306\\
0.000275\\
0.000275\\
0.000277\\
0.000278\\
0.000279\\
0.000278\\
0.000277\\
0.000278\\
0.000276\\
0.000277\\
0.000282\\
0.000288\\
0.000284\\
0.000281\\
0.000281\\
0.000283\\
0.000275\\
0.000277\\
0.000275\\
0.000273\\
0.000273\\
0.000273\\
0.000280\\
0.000273\\
0.000280\\
0.000273\\
0.000275\\
0.000279\\
0.000279\\
0.000288\\
0.000279\\
0.000276\\
0.000275\\
0.000275\\
0.000276\\
0.000273\\
0.000275\\
0.000272\\
0.000274\\
0.000276\\
0.000274\\
0.000273\\
0.000275\\
0.000282\\
0.000273\\
0.000282\\
0.000273\\
0.000280\\
0.000278\\
0.000275\\
0.000274\\
0.000275\\
0.000276\\
0.000284\\
0.000280\\
0.000275\\
0.000273\\
0.000273\\
0.000281\\
0.000276\\
0.000276\\
0.000287\\
0.000274\\
0.000304\\
0.000278\\
0.000275\\
0.000273\\
0.000276\\
0.000275\\
0.000274\\
0.000272\\
0.000276\\
0.000274\\
0.000278\\
0.000279\\
0.000336\\
0.000300\\
0.000299\\
0.000299\\
0.000303\\
0.000306\\
0.000308\\
0.000300\\
0.000301\\
0.000304\\
0.000313\\
0.000300\\
0.000302\\
0.000300\\
0.000299\\
0.000309\\
0.000313\\
0.000316\\
0.000316\\
0.000301\\
0.000310\\
0.000300\\
0.000308\\
0.000297\\
0.000300\\
0.000298\\
0.000304\\
0.000300\\
0.000308\\
0.000307\\
0.000300\\
0.000298\\
0.000313\\
0.000304\\
0.000302\\
0.000300\\
0.000307\\
0.000299\\
0.000299\\
0.000298\\
0.000304\\
0.000308\\
0.000302\\
0.000300\\
0.000309\\
0.000303\\
0.000306\\
0.000303\\
0.000310\\
0.000301\\
0.000302\\
0.000301\\
0.000339\\
0.000298\\
0.000301\\
0.000299\\
0.000314\\
0.000302\\
0.000302\\
0.000299\\
0.000302\\
0.000301\\
0.000308\\
0.000301\\
0.000413\\
0.000280\\
0.000285\\
0.000278\\
0.000277\\
0.000282\\
0.000277\\
0.000282\\
0.000276\\
0.000278\\
0.000277\\
0.000277\\
0.000283\\
0.000277\\
0.000277\\
0.000278\\
0.000284\\
0.000282\\
0.000285\\
0.000277\\
0.000277\\
0.000277\\
0.000278\\
0.000284\\
0.000277\\
0.000278\\
0.000278\\
0.000276\\
0.000286\\
0.000279\\
0.000278\\
0.000278\\
0.000284\\
0.000279\\
0.000278\\
0.000277\\
0.000284\\
0.000277\\
0.000284\\
0.000285\\
0.000278\\
0.000282\\
0.000279\\
0.000279\\
0.000277\\
0.000277\\
0.000291\\
0.000277\\
0.000287\\
0.000279\\
0.000277\\
0.000283\\
0.000309\\
0.000277\\
0.000276\\
0.000280\\
0.000277\\
0.000278\\
0.000282\\
0.000289\\
0.000278\\
0.000286\\
0.000283\\
0.000278\\
0.000418\\
0.000275\\
0.000276\\
0.000278\\
0.000278\\
0.000279\\
0.000276\\
0.000276\\
0.000278\\
0.000275\\
0.000276\\
0.000277\\
0.000275\\
0.000279\\
0.000279\\
0.000285\\
0.000286\\
0.000284\\
0.000286\\
0.000278\\
0.000275\\
0.000276\\
0.000279\\
0.000279\\
0.000282\\
0.000279\\
0.000276\\
0.000276\\
0.000278\\
0.000282\\
0.000275\\
0.000283\\
0.000277\\
0.000280\\
0.000281\\
0.000280\\
0.000275\\
0.000279\\
0.000281\\
0.000297\\
0.000276\\
0.000296\\
0.000279\\
0.000274\\
0.000276\\
0.000276\\
0.000278\\
0.000276\\
0.000282\\
0.000276\\
0.000279\\
0.000277\\
0.000350\\
0.000275\\
0.000275\\
0.000289\\
0.000282\\
0.000281\\
0.000275\\
0.000275\\
0.000275\\
0.000278\\
0.000283\\
0.000279\\
0.000457\\
0.000303\\
0.000306\\
0.000303\\
0.000308\\
0.000305\\
0.000305\\
0.000300\\
0.000300\\
0.000307\\
0.000299\\
0.000306\\
0.000302\\
0.000302\\
0.000299\\
0.000307\\
0.000313\\
0.000309\\
0.000318\\
0.000313\\
0.000314\\
0.000304\\
0.000309\\
0.000306\\
0.000300\\
0.000306\\
0.000301\\
0.000302\\
0.000305\\
0.000300\\
0.000301\\
0.000305\\
0.000308\\
0.000300\\
0.000300\\
0.000303\\
0.000302\\
0.000302\\
0.000301\\
0.000321\\
0.000300\\
0.000303\\
0.000301\\
0.000301\\
0.000300\\
0.000304\\
0.000310\\
0.000305\\
0.000310\\
0.000303\\
0.000300\\
0.000310\\
0.000339\\
0.000304\\
0.000303\\
0.000299\\
0.000302\\
0.000300\\
0.000300\\
0.000300\\
0.000309\\
0.000299\\
0.000300\\
0.000307\\
0.000318\\
0.000291\\
0.000280\\
0.000278\\
0.000285\\
0.000287\\
0.000279\\
0.000278\\
0.000286\\
0.000278\\
0.000286\\
0.000280\\
0.000287\\
0.000279\\
0.000281\\
0.000279\\
0.000291\\
0.000283\\
0.000291\\
0.000288\\
0.000284\\
0.000278\\
0.000282\\
0.000281\\
0.000286\\
0.000280\\
0.000289\\
0.000280\\
0.000278\\
0.000280\\
0.000282\\
0.000283\\
0.000285\\
0.000280\\
0.000290\\
0.000279\\
0.000280\\
0.000290\\
0.000288\\
0.000281\\
0.000286\\
0.000284\\
0.000285\\
0.000280\\
0.000279\\
0.000279\\
0.000280\\
0.000289\\
0.000282\\
0.000283\\
0.000287\\
0.000280\\
0.000319\\
0.000278\\
0.000278\\
0.000283\\
0.000284\\
0.000278\\
0.000281\\
0.000287\\
0.000283\\
0.000279\\
0.000287\\
0.000280\\
0.000290\\
0.000280\\
0.000276\\
0.000281\\
0.000280\\
0.000278\\
0.000285\\
0.000277\\
0.000282\\
0.000277\\
0.000283\\
0.000275\\
0.000275\\
0.000276\\
0.000281\\
0.000276\\
0.000296\\
0.000282\\
0.000296\\
0.000284\\
0.000278\\
0.000276\\
0.000277\\
0.000279\\
0.000281\\
0.000278\\
0.000277\\
0.000282\\
0.000281\\
0.000276\\
0.000277\\
0.000277\\
0.000281\\
0.000281\\
0.000278\\
0.000282\\
0.000277\\
0.000275\\
0.000278\\
0.000286\\
0.000278\\
0.000278\\
0.000276\\
0.000282\\
0.000278\\
0.000282\\
0.000275\\
0.000279\\
0.000277\\
0.000283\\
0.000277\\
0.000277\\
0.000314\\
0.000281\\
0.000276\\
0.000277\\
0.000277\\
0.000277\\
0.000291\\
0.000276\\
0.000283\\
0.000277\\
0.000277\\
0.000281\\
0.000426\\
0.000275\\
0.000300\\
0.000273\\
0.000278\\
0.000280\\
0.000275\\
0.000283\\
0.000276\\
0.000275\\
0.000274\\
0.000284\\
0.000278\\
0.000277\\
0.000276\\
0.000276\\
0.000281\\
0.000282\\
0.000284\\
0.000275\\
0.000277\\
0.000275\\
0.000280\\
0.000280\\
0.000277\\
0.000277\\
0.000276\\
0.000277\\
0.000278\\
0.000276\\
0.000282\\
0.000278\\
0.000283\\
0.000281\\
0.000275\\
0.000282\\
0.000274\\
0.000273\\
0.000275\\
0.000296\\
0.000277\\
0.000275\\
0.000279\\
0.000275\\
0.000274\\
0.000275\\
0.000277\\
0.000291\\
0.000277\\
0.000276\\
0.000274\\
0.000275\\
0.000307\\
0.000277\\
0.000283\\
0.000278\\
0.000279\\
0.000275\\
0.000277\\
0.000277\\
0.000275\\
0.000276\\
0.000285\\
0.000277\\
0.000326\\
0.000330\\
0.000301\\
0.000302\\
0.000306\\
0.000306\\
0.000301\\
0.000302\\
0.000301\\
0.000309\\
0.000311\\
0.000307\\
0.000310\\
0.000302\\
0.000302\\
0.000309\\
0.000313\\
0.000323\\
0.000323\\
0.000309\\
0.000303\\
0.000300\\
0.000300\\
0.000302\\
0.000302\\
0.000309\\
0.000300\\
0.000304\\
0.000313\\
0.000303\\
0.000303\\
0.000304\\
0.000307\\
0.000318\\
0.000311\\
0.000303\\
0.000303\\
0.000302\\
0.000303\\
0.000303\\
0.000304\\
0.000312\\
0.000305\\
0.000306\\
0.000305\\
0.000305\\
0.000301\\
0.000302\\
0.000306\\
0.000314\\
0.000311\\
0.000302\\
0.000344\\
0.000301\\
0.000304\\
0.000303\\
0.000304\\
0.000308\\
0.000303\\
0.000303\\
0.000305\\
0.000303\\
0.000309\\
0.000300\\
0.000322\\
0.000332\\
0.000294\\
0.000299\\
0.000300\\
0.000309\\
0.000306\\
0.000297\\
0.000298\\
0.000304\\
0.000296\\
0.000297\\
0.000301\\
0.000295\\
0.000297\\
0.000305\\
0.000304\\
0.000312\\
0.000315\\
0.000303\\
0.000298\\
0.000302\\
0.000296\\
0.000297\\
0.000302\\
0.000303\\
0.000296\\
0.000296\\
0.000297\\
0.000293\\
0.000295\\
0.000296\\
0.000298\\
0.000298\\
0.000295\\
0.000302\\
0.000300\\
0.000300\\
0.000306\\
0.000305\\
0.000298\\
0.000297\\
0.000295\\
0.000301\\
0.000298\\
0.000296\\
0.000297\\
0.000305\\
0.000299\\
0.000296\\
0.000315\\
0.000301\\
0.000345\\
0.000302\\
0.000298\\
0.000294\\
0.000296\\
0.000296\\
0.000299\\
0.000296\\
0.000294\\
0.000294\\
0.000295\\
0.000297\\
0.000300\\
0.000278\\
0.000274\\
0.000275\\
0.000273\\
0.000273\\
0.000278\\
0.000273\\
0.000273\\
0.000275\\
0.000273\\
0.000276\\
0.000273\\
0.000281\\
0.000292\\
0.000275\\
0.000286\\
0.000277\\
0.000283\\
0.000273\\
0.000273\\
0.000276\\
0.000278\\
0.000278\\
0.000280\\
0.000277\\
0.000273\\
0.000281\\
0.000279\\
0.000278\\
0.000273\\
0.000277\\
0.000278\\
0.000273\\
0.000278\\
0.000281\\
0.000275\\
0.000275\\
0.000274\\
0.000281\\
0.000273\\
0.000272\\
0.000274\\
0.000279\\
0.000279\\
0.000273\\
0.000276\\
0.000275\\
0.000281\\
0.000272\\
0.000273\\
0.000274\\
0.000305\\
0.000274\\
0.000297\\
0.000280\\
0.000283\\
0.000274\\
0.000273\\
0.000276\\
0.000279\\
0.000273\\
0.000287\\
0.000277\\
0.000292\\
0.000281\\
0.000284\\
0.000279\\
0.000283\\
0.000276\\
0.000276\\
0.000275\\
0.000277\\
0.000276\\
0.000275\\
0.000283\\
0.000279\\
0.000274\\
0.000277\\
0.000276\\
0.000288\\
0.000283\\
0.000288\\
0.000278\\
0.000276\\
0.000275\\
0.000275\\
0.000274\\
0.000279\\
0.000275\\
0.000274\\
0.000283\\
0.000275\\
0.000286\\
0.000274\\
0.000276\\
0.000277\\
0.000282\\
0.000282\\
0.000289\\
0.000274\\
0.000275\\
0.000279\\
0.000277\\
0.000277\\
0.000279\\
0.000276\\
0.000276\\
0.000275\\
0.000279\\
0.000285\\
0.000277\\
0.000275\\
0.000278\\
0.000278\\
0.000277\\
0.000304\\
0.000275\\
0.000276\\
0.000276\\
0.000275\\
0.000278\\
0.000275\\
0.000275\\
0.000277\\
0.000282\\
0.000281\\
0.000276\\
0.000453\\
0.000314\\
0.000304\\
0.000306\\
0.000304\\
0.000306\\
0.000309\\
0.000312\\
0.000304\\
0.000312\\
0.000314\\
0.000323\\
0.000303\\
0.000312\\
0.000318\\
0.000326\\
0.000310\\
0.000313\\
0.000316\\
0.000310\\
0.000310\\
0.000302\\
0.000306\\
0.000309\\
0.000309\\
0.000313\\
0.000309\\
0.000314\\
0.000305\\
0.000304\\
0.000307\\
0.000313\\
0.000310\\
0.000306\\
0.000308\\
0.000305\\
0.000309\\
0.000308\\
0.000307\\
0.000310\\
0.000306\\
0.000306\\
0.000308\\
0.000303\\
0.000305\\
0.000304\\
0.000306\\
0.000318\\
0.000313\\
0.000307\\
0.000309\\
0.000306\\
0.000344\\
0.000304\\
0.000310\\
0.000306\\
0.000312\\
0.000308\\
0.000313\\
0.000310\\
0.000313\\
0.000309\\
0.000312\\
0.000318\\
0.000309\\
0.000299\\
0.000292\\
0.000295\\
0.000292\\
0.000291\\
0.000290\\
0.000298\\
0.000294\\
0.000292\\
0.000295\\
0.000295\\
0.000295\\
0.000290\\
0.000296\\
0.000292\\
0.000293\\
0.000305\\
0.000304\\
0.000293\\
0.000287\\
0.000299\\
0.000295\\
0.000295\\
0.000292\\
0.000300\\
0.000290\\
0.000291\\
0.000289\\
0.000295\\
0.000291\\
0.000292\\
0.000297\\
0.000295\\
0.000294\\
0.000297\\
0.000295\\
0.000290\\
0.000317\\
0.000295\\
0.000294\\
0.000292\\
0.000295\\
0.000298\\
0.000294\\
0.000291\\
0.000294\\
0.000293\\
0.000296\\
0.000292\\
0.000288\\
0.000290\\
0.000328\\
0.000296\\
0.000299\\
0.000303\\
0.000291\\
0.000294\\
0.000293\\
0.000292\\
0.000297\\
0.000292\\
0.000301\\
0.000290\\
0.000288\\
0.000280\\
0.000280\\
0.000293\\
0.000275\\
0.000282\\
0.000278\\
0.000279\\
0.000280\\
0.000286\\
0.000277\\
0.000275\\
0.000292\\
0.000276\\
0.000275\\
0.000281\\
0.000282\\
0.000282\\
0.000291\\
0.000276\\
0.000278\\
0.000280\\
0.000275\\
0.000278\\
0.000278\\
0.000278\\
0.000279\\
0.000275\\
0.000282\\
0.000278\\
0.000274\\
0.000283\\
0.000284\\
0.000276\\
0.000277\\
0.000274\\
0.000274\\
0.000279\\
0.000275\\
0.000276\\
0.000279\\
0.000280\\
0.000278\\
0.000279\\
0.000278\\
0.000276\\
0.000284\\
0.000276\\
0.000278\\
0.000280\\
0.000277\\
0.000274\\
0.000317\\
0.000276\\
0.000279\\
0.000284\\
0.000277\\
0.000279\\
0.000277\\
0.000281\\
0.000277\\
0.000274\\
0.000274\\
0.000275\\
0.000290\\
0.000281\\
0.000274\\
0.000273\\
0.000273\\
0.000275\\
0.000273\\
0.000273\\
0.000285\\
0.000277\\
0.000281\\
0.000282\\
0.000275\\
0.000276\\
0.000273\\
0.000276\\
0.000281\\
0.000279\\
0.000286\\
0.000274\\
0.000273\\
0.000283\\
0.000274\\
0.000275\\
0.000273\\
0.000275\\
0.000275\\
0.000278\\
0.000274\\
0.000273\\
0.000279\\
0.000274\\
0.000275\\
0.000273\\
0.000278\\
0.000279\\
0.000275\\
0.000273\\
0.000275\\
0.000281\\
0.000276\\
0.000275\\
0.000280\\
0.000274\\
0.000277\\
0.000274\\
0.000275\\
0.000274\\
0.000278\\
0.000277\\
0.000273\\
0.000273\\
0.000302\\
0.000272\\
0.000275\\
0.000282\\
0.000274\\
0.000279\\
0.000273\\
0.000280\\
0.000275\\
0.000282\\
0.000277\\
0.000279\\
0.000343\\
0.000299\\
0.000299\\
0.000301\\
0.000309\\
0.000305\\
0.000300\\
0.000302\\
0.000298\\
0.000299\\
0.000305\\
0.000302\\
0.000302\\
0.000303\\
0.000306\\
0.000299\\
0.000305\\
0.000309\\
0.000314\\
0.000309\\
0.000302\\
0.000305\\
0.000302\\
0.000307\\
0.000306\\
0.000299\\
0.000302\\
0.000299\\
0.000299\\
0.000300\\
0.000300\\
0.000305\\
0.000318\\
0.000303\\
0.000302\\
0.000301\\
0.000307\\
0.000305\\
0.000304\\
0.000309\\
0.000307\\
0.000300\\
0.000302\\
0.000313\\
0.000301\\
0.000300\\
0.000303\\
0.000305\\
0.000305\\
0.000302\\
0.000301\\
0.000305\\
0.000340\\
0.000299\\
0.000308\\
0.000305\\
0.000299\\
0.000302\\
0.000300\\
0.000315\\
0.000309\\
0.000300\\
0.000311\\
0.000302\\
0.000302\\
0.000290\\
0.000278\\
0.000279\\
0.000284\\
0.000284\\
0.000278\\
0.000277\\
0.000279\\
0.000282\\
0.000277\\
0.000275\\
0.000284\\
0.000285\\
0.000289\\
0.000284\\
0.000290\\
0.000284\\
0.000285\\
0.000281\\
0.000282\\
0.000283\\
0.000286\\
0.000277\\
0.000277\\
0.000288\\
0.000278\\
0.000276\\
0.000275\\
0.000282\\
0.000285\\
0.000290\\
0.000277\\
0.000279\\
0.000282\\
0.000285\\
0.000281\\
0.000285\\
0.000277\\
0.000280\\
0.000278\\
0.000276\\
0.000277\\
0.000278\\
0.000283\\
0.000285\\
0.000282\\
0.000287\\
0.000279\\
0.000277\\
0.000278\\
0.000283\\
0.000309\\
0.000291\\
0.000281\\
0.000278\\
0.000280\\
0.000277\\
0.000277\\
0.000279\\
0.000280\\
0.000283\\
0.000281\\
0.000284\\
0.000307\\
0.000282\\
0.000275\\
0.000277\\
0.000276\\
0.000275\\
0.000280\\
0.000274\\
0.000276\\
0.000281\\
0.000278\\
0.000276\\
0.000275\\
0.000278\\
0.000279\\
0.000281\\
0.000289\\
0.000285\\
0.000294\\
0.000277\\
0.000279\\
0.000282\\
0.000274\\
0.000275\\
0.000276\\
0.000283\\
0.000277\\
0.000282\\
0.000279\\
0.000275\\
0.000277\\
0.000276\\
0.000278\\
0.000281\\
0.000284\\
0.000274\\
0.000274\\
0.000276\\
0.000278\\
0.000280\\
0.000275\\
0.000282\\
0.000276\\
0.000281\\
0.000277\\
0.000281\\
0.000276\\
0.000286\\
0.000288\\
0.000287\\
0.000283\\
0.000274\\
0.000306\\
0.000275\\
0.000276\\
0.000277\\
0.000282\\
0.000282\\
0.000276\\
0.000279\\
0.000277\\
0.000278\\
0.000275\\
0.000275\\
0.000295\\
0.000284\\
0.000279\\
0.000284\\
0.000284\\
0.000285\\
0.000284\\
0.000278\\
0.000275\\
0.000280\\
0.000276\\
0.000287\\
0.000282\\
0.000282\\
0.000282\\
0.000287\\
0.000290\\
0.000288\\
0.000293\\
0.000287\\
0.000276\\
0.000280\\
0.000282\\
0.000277\\
0.000278\\
0.000275\\
0.000289\\
0.000278\\
0.000287\\
0.000287\\
0.000280\\
0.000277\\
0.000285\\
0.000283\\
0.000283\\
0.000282\\
0.000278\\
0.000276\\
0.000284\\
0.000280\\
0.000277\\
0.000283\\
0.000286\\
0.000286\\
0.000276\\
0.000276\\
0.000283\\
0.000276\\
0.000286\\
0.000277\\
0.000291\\
0.000289\\
0.000312\\
0.000282\\
0.000277\\
0.000278\\
0.000281\\
0.000282\\
0.000282\\
0.000285\\
0.000276\\
0.000277\\
0.000275\\
0.000287\\
0.000324\\
0.000319\\
0.000309\\
0.000307\\
0.000304\\
0.000310\\
0.000300\\
0.000308\\
0.000310\\
0.000305\\
0.000311\\
0.000314\\
0.000301\\
0.000308\\
0.000310\\
0.000315\\
0.000313\\
0.000312\\
0.000322\\
0.000305\\
0.000303\\
0.000314\\
0.000310\\
0.000303\\
0.000310\\
0.000305\\
0.000300\\
0.000307\\
0.000301\\
0.000315\\
0.000315\\
0.000302\\
0.000310\\
0.000312\\
0.000309\\
0.000303\\
0.000305\\
0.000304\\
0.000309\\
0.000309\\
0.000302\\
0.000308\\
0.000319\\
0.000304\\
0.000301\\
0.000312\\
0.000310\\
0.000302\\
0.000312\\
0.000307\\
0.000308\\
0.000304\\
0.000347\\
0.000306\\
0.000310\\
0.000308\\
0.000312\\
0.000314\\
0.000318\\
0.000303\\
0.000301\\
0.000305\\
0.000301\\
0.000301\\
0.000429\\
0.000300\\
0.000306\\
0.000303\\
0.000298\\
0.000308\\
0.000300\\
0.000303\\
0.000315\\
0.000316\\
0.000299\\
0.000303\\
0.000306\\
0.000309\\
0.000300\\
0.000299\\
0.000300\\
0.000310\\
0.000312\\
0.000297\\
0.000298\\
0.000307\\
0.000296\\
0.000300\\
0.000357\\
0.000316\\
0.000299\\
0.000301\\
0.000302\\
0.000298\\
0.000299\\
0.000303\\
0.000306\\
0.000297\\
0.000299\\
0.000303\\
0.000309\\
0.000305\\
0.000309\\
0.000360\\
0.000347\\
0.000313\\
0.000299\\
0.000299\\
0.000299\\
0.000298\\
0.000307\\
0.000298\\
0.000309\\
0.000305\\
0.000302\\
0.000303\\
0.000335\\
0.000298\\
0.000296\\
0.000313\\
0.000366\\
0.000299\\
0.000307\\
0.000303\\
0.000297\\
0.000301\\
0.000297\\
0.000299\\
0.000300\\
0.000282\\
0.000283\\
0.000278\\
0.000277\\
0.000279\\
0.000277\\
0.000282\\
0.000279\\
0.000276\\
0.000277\\
0.000276\\
0.000279\\
0.000281\\
0.000275\\
0.000277\\
0.000292\\
0.000289\\
0.000291\\
0.000278\\
0.000278\\
0.000277\\
0.000282\\
0.000277\\
0.000279\\
0.000278\\
0.000276\\
0.000282\\
0.000276\\
0.000283\\
0.000276\\
0.000278\\
0.000278\\
0.000280\\
0.000282\\
0.000283\\
0.000276\\
0.000282\\
0.000281\\
0.000282\\
0.000277\\
0.000283\\
0.000279\\
0.000277\\
0.000276\\
0.000283\\
0.000277\\
0.000277\\
0.000279\\
0.000277\\
0.000277\\
0.000280\\
0.000308\\
0.000279\\
0.000281\\
0.000283\\
0.000283\\
0.000285\\
0.000288\\
0.000282\\
0.000278\\
0.000279\\
0.000277\\
0.000278\\
0.000399\\
0.000282\\
0.000277\\
0.000280\\
0.000277\\
0.000296\\
0.000276\\
0.000279\\
0.000275\\
0.000283\\
0.000279\\
0.000279\\
0.000276\\
0.000275\\
0.000283\\
0.000283\\
0.000280\\
0.000282\\
0.000289\\
0.000275\\
0.000278\\
0.000284\\
0.000275\\
0.000277\\
0.000278\\
0.000285\\
0.000282\\
0.000278\\
0.000279\\
0.000283\\
0.000282\\
0.000278\\
0.000276\\
0.000283\\
0.000279\\
0.000276\\
0.000285\\
0.000275\\
0.000281\\
0.000275\\
0.000276\\
0.000277\\
0.000281\\
0.000279\\
0.000278\\
0.000285\\
0.000280\\
0.000279\\
0.000277\\
0.000277\\
0.000282\\
0.000277\\
0.000311\\
0.000279\\
0.000277\\
0.000277\\
0.000275\\
0.000277\\
0.000278\\
0.000277\\
0.000289\\
0.000285\\
0.000281\\
0.000277\\
0.000451\\
0.000304\\
0.000316\\
0.000308\\
0.000303\\
0.000312\\
0.000302\\
0.000301\\
0.000303\\
0.000304\\
0.000303\\
0.000309\\
0.000310\\
0.000301\\
0.000301\\
0.000309\\
0.000311\\
0.000314\\
0.000322\\
0.000302\\
0.000307\\
0.000313\\
0.000309\\
0.000306\\
0.000299\\
0.000307\\
0.000301\\
0.000305\\
0.000302\\
0.000300\\
0.000305\\
0.000338\\
0.000306\\
0.000324\\
0.000313\\
0.000304\\
0.000301\\
0.000308\\
0.000303\\
0.000313\\
0.000302\\
0.000304\\
0.000304\\
0.000309\\
0.000310\\
0.000300\\
0.000301\\
0.000301\\
0.000308\\
0.000316\\
0.000306\\
0.000302\\
0.000346\\
0.000308\\
0.000302\\
0.000301\\
0.000305\\
0.000305\\
0.000317\\
0.000305\\
0.000305\\
0.000302\\
0.000338\\
0.000308\\
0.000303\\
0.000318\\
0.000314\\
0.000317\\
0.000297\\
0.000291\\
0.000290\\
0.000331\\
0.000289\\
0.000293\\
0.000296\\
0.000288\\
0.000293\\
0.000291\\
0.000288\\
0.000295\\
0.000307\\
0.000323\\
0.000332\\
0.000318\\
0.000292\\
0.000296\\
0.000292\\
0.000295\\
0.000305\\
0.000319\\
0.000296\\
0.000291\\
0.000294\\
0.000290\\
0.000296\\
0.000299\\
0.000301\\
0.000319\\
0.000323\\
0.000299\\
0.000298\\
0.000292\\
0.000295\\
0.000290\\
0.000292\\
0.000290\\
0.000293\\
0.000298\\
0.000292\\
0.000298\\
0.000290\\
0.000294\\
0.000326\\
0.000311\\
0.000311\\
0.000299\\
0.000327\\
0.000293\\
0.000293\\
0.000300\\
0.000298\\
0.000296\\
0.000294\\
0.000292\\
0.000292\\
0.000304\\
0.000295\\
0.000298\\
0.000292\\
0.000282\\
0.000288\\
0.000285\\
0.000275\\
0.000290\\
0.000282\\
0.000278\\
0.000280\\
0.000285\\
0.000277\\
0.000277\\
0.000283\\
0.000280\\
0.000275\\
0.000283\\
0.000284\\
0.000283\\
0.000292\\
0.000277\\
0.000276\\
0.000276\\
0.000282\\
0.000295\\
0.000276\\
0.000285\\
0.000276\\
0.000281\\
0.000278\\
0.000275\\
0.000277\\
0.000282\\
0.000277\\
0.000278\\
0.000278\\
0.000281\\
0.000282\\
0.000421\\
0.000277\\
0.000283\\
0.000281\\
0.000285\\
0.000296\\
0.000277\\
0.000280\\
0.000278\\
0.000282\\
0.000286\\
0.000283\\
0.000279\\
0.000281\\
0.000277\\
0.000308\\
0.000276\\
0.000291\\
0.000276\\
0.000282\\
0.000278\\
0.000276\\
0.000277\\
0.000276\\
0.000280\\
0.000281\\
0.000278\\
0.000303\\
0.000280\\
0.000276\\
0.000282\\
0.000275\\
0.000284\\
0.000277\\
0.000277\\
0.000284\\
0.000275\\
0.000276\\
0.000274\\
0.000276\\
0.000274\\
0.000275\\
0.000276\\
0.000282\\
0.000280\\
0.000282\\
0.000276\\
0.000276\\
0.000281\\
0.000275\\
0.000277\\
0.000282\\
0.000276\\
0.000281\\
0.000278\\
0.000277\\
0.000277\\
0.000274\\
0.000276\\
0.000279\\
0.000283\\
0.000275\\
0.000281\\
0.000277\\
0.000275\\
0.000275\\
0.000275\\
0.000274\\
0.000275\\
0.000277\\
0.000281\\
0.000276\\
0.000276\\
0.000273\\
0.000278\\
0.000274\\
0.000276\\
0.000278\\
0.000276\\
0.000309\\
0.000275\\
0.000278\\
0.000283\\
0.000282\\
0.000276\\
0.000274\\
0.000281\\
0.000275\\
0.000280\\
0.000274\\
0.000274\\
0.000452\\
0.000309\\
0.000302\\
0.000306\\
0.000312\\
0.000308\\
0.000301\\
0.000307\\
0.000309\\
0.000309\\
0.000310\\
0.000307\\
0.000308\\
0.000302\\
0.000308\\
0.000303\\
0.000308\\
0.000309\\
0.000316\\
0.000311\\
0.000310\\
0.000310\\
0.000315\\
0.000303\\
0.000301\\
0.000309\\
0.000313\\
0.000303\\
0.000304\\
0.000319\\
0.000309\\
0.000308\\
0.000343\\
0.000313\\
0.000303\\
0.000313\\
0.000313\\
0.000301\\
0.000312\\
0.000338\\
0.000302\\
0.000320\\
0.000329\\
0.000304\\
0.000302\\
0.000300\\
0.000303\\
0.000303\\
0.000310\\
0.000316\\
0.000303\\
0.000315\\
0.000346\\
0.000307\\
0.000312\\
0.000305\\
0.000309\\
0.000311\\
0.000312\\
0.000303\\
0.000307\\
0.000311\\
0.000313\\
0.000305\\
0.000343\\
0.000318\\
0.000299\\
0.000300\\
0.000299\\
0.000316\\
0.000298\\
0.000300\\
0.000300\\
0.000302\\
0.000309\\
0.000304\\
0.000306\\
0.000298\\
0.000301\\
0.000301\\
0.000312\\
0.000311\\
0.000310\\
0.000303\\
0.000297\\
0.000301\\
0.000299\\
0.000298\\
0.000294\\
0.000295\\
0.000301\\
0.000298\\
0.000298\\
0.000301\\
0.000301\\
0.000305\\
0.000315\\
0.000304\\
0.000303\\
0.000299\\
0.000299\\
0.000297\\
0.000296\\
0.000298\\
0.000296\\
0.000301\\
0.000308\\
0.000305\\
0.000297\\
0.000298\\
0.000302\\
0.000301\\
0.000311\\
0.000300\\
0.000308\\
0.000299\\
0.000337\\
0.000314\\
0.000297\\
0.000302\\
0.000301\\
0.000300\\
0.000301\\
0.000302\\
0.000300\\
0.000301\\
0.000303\\
0.000304\\
0.000303\\
0.000281\\
0.000277\\
0.000285\\
0.000277\\
0.000278\\
0.000280\\
0.000277\\
0.000276\\
0.000280\\
0.000282\\
0.000277\\
0.000276\\
0.000278\\
0.000281\\
0.000278\\
0.000288\\
0.000288\\
0.000291\\
0.000286\\
0.000277\\
0.000275\\
0.000281\\
0.000277\\
0.000293\\
0.000287\\
0.000282\\
0.000277\\
0.000280\\
0.000278\\
0.000277\\
0.000278\\
0.000278\\
0.000283\\
0.000281\\
0.000277\\
0.000277\\
0.000285\\
0.000276\\
0.000277\\
0.000279\\
0.000285\\
0.000276\\
0.000282\\
0.000276\\
0.000278\\
0.000278\\
0.000277\\
0.000278\\
0.000277\\
0.000279\\
0.000276\\
0.000314\\
0.000281\\
0.000278\\
0.000278\\
0.000282\\
0.000279\\
0.000283\\
0.000280\\
0.000279\\
0.000285\\
0.000284\\
0.000277\\
0.000291\\
0.000284\\
0.000280\\
0.000278\\
0.000274\\
0.000280\\
0.000276\\
0.000277\\
0.000276\\
0.000276\\
0.000275\\
0.000279\\
0.000276\\
0.000276\\
0.000275\\
0.000274\\
0.000280\\
0.000279\\
0.000288\\
0.000275\\
0.000287\\
0.000277\\
0.000275\\
0.000278\\
0.000286\\
0.000277\\
0.000281\\
0.000278\\
0.000276\\
0.000276\\
0.000275\\
0.000280\\
0.000280\\
0.000280\\
0.000284\\
0.000273\\
0.000280\\
0.000278\\
0.000275\\
0.000275\\
0.000276\\
0.000281\\
0.000275\\
0.000279\\
0.000275\\
0.000275\\
0.000275\\
0.000281\\
0.000278\\
0.000276\\
0.000277\\
0.000275\\
0.000307\\
0.000275\\
0.000274\\
0.000280\\
0.000276\\
0.000275\\
0.000282\\
0.000275\\
0.000275\\
0.000276\\
0.000274\\
0.000275\\
0.000333\\
0.000305\\
0.000308\\
0.000307\\
0.000317\\
0.000309\\
0.000305\\
0.000301\\
0.000321\\
0.000306\\
0.000308\\
0.000304\\
0.000310\\
0.000307\\
0.000315\\
0.000307\\
0.000307\\
0.000308\\
0.000320\\
0.000302\\
0.000308\\
0.000306\\
0.000304\\
0.000306\\
0.000309\\
0.000310\\
0.000315\\
0.000307\\
0.000318\\
0.000313\\
0.000302\\
0.000305\\
0.000305\\
0.000313\\
0.000305\\
0.000311\\
0.000305\\
0.000304\\
0.000303\\
0.000308\\
0.000303\\
0.000306\\
0.000317\\
0.000312\\
0.000304\\
0.000315\\
0.000307\\
0.000304\\
0.000307\\
0.000305\\
0.000307\\
0.000309\\
0.000343\\
0.000310\\
0.000303\\
0.000310\\
0.000313\\
0.000311\\
0.000304\\
0.000307\\
0.000305\\
0.000308\\
0.000303\\
0.000304\\
0.000322\\
0.000312\\
0.000308\\
0.000299\\
0.000302\\
0.000298\\
0.000302\\
0.000295\\
0.000305\\
0.000303\\
0.000303\\
0.000297\\
0.000305\\
0.000302\\
0.000298\\
0.000306\\
0.000300\\
0.000306\\
0.000313\\
0.000304\\
0.000298\\
0.000296\\
0.000298\\
0.000297\\
0.000300\\
0.000309\\
0.000302\\
0.000297\\
0.000299\\
0.000299\\
0.000306\\
0.000302\\
0.000297\\
0.000299\\
0.000296\\
0.000304\\
0.000308\\
0.000304\\
0.000309\\
0.000302\\
0.000298\\
0.000303\\
0.000301\\
0.000311\\
0.000304\\
0.000301\\
0.000300\\
0.000308\\
0.000298\\
0.000304\\
0.000298\\
0.000303\\
0.000340\\
0.000302\\
0.000296\\
0.000296\\
0.000306\\
0.000304\\
0.000303\\
0.000303\\
0.000298\\
0.000299\\
0.000298\\
0.000300\\
0.000301\\
0.000280\\
0.000285\\
0.000285\\
0.000279\\
0.000284\\
0.000290\\
0.000280\\
0.000284\\
0.000278\\
0.000287\\
0.000277\\
0.000276\\
0.000281\\
0.000281\\
0.000279\\
0.000295\\
0.000285\\
0.000291\\
0.000283\\
0.000277\\
0.000287\\
0.000279\\
0.000279\\
0.000278\\
0.000279\\
0.000284\\
0.000280\\
0.000279\\
0.000281\\
0.000286\\
0.000276\\
0.000288\\
0.000286\\
0.000278\\
0.000281\\
0.000281\\
0.000282\\
0.000289\\
0.000285\\
0.000278\\
0.000279\\
0.000277\\
0.000281\\
0.000285\\
0.000279\\
0.000284\\
0.000286\\
0.000285\\
0.000282\\
0.000289\\
0.000284\\
0.000314\\
0.000279\\
0.000278\\
0.000281\\
0.000280\\
0.000278\\
0.000280\\
0.000278\\
0.000279\\
0.000277\\
0.000280\\
0.000276\\
0.000292\\
0.000283\\
0.000286\\
0.000277\\
0.000294\\
0.000276\\
0.000282\\
0.000282\\
0.000285\\
0.000279\\
0.000279\\
0.000283\\
0.000286\\
0.000281\\
0.000284\\
0.000288\\
0.000291\\
0.000284\\
0.000294\\
0.000277\\
0.000284\\
0.000281\\
0.000277\\
0.000277\\
0.000277\\
0.000276\\
0.000293\\
0.000288\\
0.000281\\
0.000282\\
0.000278\\
0.000283\\
0.000280\\
0.000279\\
0.000283\\
0.000281\\
0.000280\\
0.000284\\
0.000283\\
0.000279\\
0.000277\\
0.000281\\
0.000279\\
0.000295\\
0.000282\\
0.000280\\
0.000282\\
0.000285\\
0.000278\\
0.000285\\
0.000284\\
0.000284\\
0.000315\\
0.000278\\
0.000280\\
0.000302\\
0.000283\\
0.000280\\
0.000284\\
0.000282\\
0.000287\\
0.000278\\
0.000283\\
0.000284\\
0.000336\\
0.000308\\
0.000302\\
0.000309\\
0.000308\\
0.000309\\
0.000303\\
0.000305\\
0.000301\\
0.000302\\
0.000304\\
0.000308\\
0.000299\\
0.000311\\
0.000331\\
0.000322\\
0.000312\\
0.000309\\
0.000319\\
0.000305\\
0.000311\\
0.000303\\
0.000308\\
0.000306\\
0.000303\\
0.000302\\
0.000305\\
0.000301\\
0.000303\\
0.000323\\
0.000336\\
0.000327\\
0.000310\\
0.000302\\
0.000305\\
0.000303\\
0.000308\\
0.000314\\
0.000301\\
0.000305\\
0.000304\\
0.000304\\
0.000300\\
0.000309\\
0.000309\\
0.000331\\
0.000333\\
0.000327\\
0.000306\\
0.000309\\
0.000300\\
0.000303\\
0.000349\\
0.000308\\
0.000337\\
0.000311\\
0.000305\\
0.000303\\
0.000303\\
0.000299\\
0.000307\\
0.000330\\
0.000323\\
0.000327\\
0.000337\\
0.000306\\
0.000301\\
0.000304\\
0.000315\\
0.000324\\
0.000319\\
0.000321\\
0.000319\\
0.000316\\
0.000316\\
0.000322\\
0.000317\\
0.000322\\
0.000322\\
0.000318\\
0.000305\\
0.000309\\
0.000308\\
0.000303\\
0.000325\\
0.000324\\
0.000323\\
0.000321\\
0.000322\\
0.000320\\
0.000320\\
0.000320\\
0.000322\\
0.000321\\
0.000317\\
0.000314\\
0.000302\\
0.000298\\
0.000325\\
0.000299\\
0.000321\\
0.000319\\
0.000319\\
0.000324\\
0.000315\\
0.000321\\
0.000331\\
0.000318\\
0.000325\\
0.000321\\
0.000320\\
0.000321\\
0.000299\\
0.000304\\
0.000304\\
0.000330\\
0.000353\\
0.000321\\
0.000320\\
0.000333\\
0.000343\\
0.000314\\
0.000321\\
0.000319\\
0.000320\\
0.000329\\
0.000318\\
0.000320\\
0.000309\\
0.000296\\
0.000295\\
0.000294\\
0.000315\\
0.000291\\
0.000302\\
0.000296\\
0.000326\\
0.000292\\
0.000289\\
0.000287\\
0.000288\\
0.000287\\
0.000293\\
0.000287\\
0.000327\\
0.000300\\
0.000308\\
0.000288\\
0.000299\\
0.000292\\
0.000296\\
0.000290\\
0.000297\\
0.000293\\
0.000292\\
0.000288\\
0.000288\\
0.000293\\
0.000288\\
0.000291\\
0.000296\\
0.000293\\
0.000294\\
0.000294\\
0.000288\\
0.000297\\
0.000294\\
0.000289\\
0.000294\\
0.000294\\
0.000296\\
0.000292\\
0.000288\\
0.000294\\
0.000296\\
0.000297\\
0.000322\\
0.000293\\
0.000296\\
0.000290\\
0.000319\\
0.000297\\
0.000296\\
0.000293\\
0.000290\\
0.000295\\
0.000293\\
0.000294\\
0.000291\\
0.000294\\
0.000288\\
0.000291\\
0.000318\\
0.000312\\
0.000348\\
0.000310\\
0.000293\\
0.000291\\
0.000292\\
0.000293\\
0.000290\\
0.000297\\
0.000294\\
0.000288\\
0.000295\\
0.000288\\
0.000289\\
0.000296\\
0.000298\\
0.000315\\
0.000318\\
0.000321\\
0.000290\\
0.000295\\
0.000291\\
0.000287\\
0.000296\\
0.000296\\
0.000293\\
0.000304\\
0.000295\\
0.000293\\
0.000285\\
0.000291\\
0.000287\\
0.000294\\
0.000305\\
0.000291\\
0.000291\\
0.000297\\
0.000292\\
0.000293\\
0.000293\\
0.000292\\
0.000292\\
0.000293\\
0.000288\\
0.000293\\
0.000289\\
0.000297\\
0.000296\\
0.000323\\
0.000309\\
0.000293\\
0.000318\\
0.000294\\
0.000294\\
0.000290\\
0.000293\\
0.000293\\
0.000291\\
0.000293\\
0.000298\\
0.000287\\
0.000290\\
0.000304\\
0.000503\\
0.000387\\
0.000375\\
0.000330\\
0.000332\\
0.000332\\
0.000341\\
0.000324\\
0.000338\\
0.000326\\
0.000330\\
0.000328\\
0.000336\\
0.000331\\
0.000324\\
0.000351\\
0.000388\\
0.000385\\
0.000363\\
0.000338\\
0.000334\\
0.000333\\
0.000334\\
0.000327\\
0.000336\\
0.000332\\
0.000335\\
0.000327\\
0.000332\\
0.000333\\
0.000338\\
0.000330\\
0.000384\\
0.000388\\
0.000329\\
0.000329\\
0.000327\\
0.000336\\
0.000325\\
0.000335\\
0.000338\\
0.000332\\
0.000332\\
0.000326\\
0.000339\\
0.000331\\
0.000330\\
0.000328\\
0.000348\\
0.000388\\
0.000332\\
0.000334\\
0.000358\\
0.000330\\
0.000335\\
0.000342\\
0.000340\\
0.000324\\
0.000338\\
0.000334\\
0.000336\\
0.000326\\
0.000327\\
0.000336\\
0.000353\\
0.000331\\
0.000320\\
0.000326\\
0.000331\\
0.000326\\
0.000324\\
0.000327\\
0.000314\\
0.000327\\
0.000316\\
0.000317\\
0.000319\\
0.000320\\
0.000328\\
0.000329\\
0.000321\\
0.000332\\
0.000332\\
0.000335\\
0.000321\\
0.000321\\
0.000318\\
0.000325\\
0.000315\\
0.000314\\
0.000315\\
0.000322\\
0.000318\\
0.000319\\
0.000324\\
0.000320\\
0.000324\\
0.000318\\
0.000323\\
0.000323\\
0.000318\\
0.000328\\
0.000334\\
0.000322\\
0.000327\\
0.000327\\
0.000326\\
0.000312\\
0.000317\\
0.000325\\
0.000321\\
0.000329\\
0.000327\\
0.000322\\
0.000322\\
0.000314\\
0.000348\\
0.000329\\
0.000342\\
0.000346\\
0.000315\\
0.000315\\
0.000321\\
0.000324\\
0.000317\\
0.000315\\
0.000331\\
0.000322\\
0.000310\\
0.000308\\
0.000299\\
0.000304\\
0.000294\\
0.000298\\
0.000336\\
0.000280\\
0.000295\\
0.000279\\
0.000293\\
0.000286\\
0.000295\\
0.000305\\
0.000278\\
0.000279\\
0.000331\\
0.000304\\
0.000306\\
0.000296\\
0.000313\\
0.000304\\
0.000295\\
0.000287\\
0.000279\\
0.000286\\
0.000292\\
0.000284\\
0.000293\\
0.000284\\
0.000286\\
0.000311\\
0.000312\\
0.000296\\
0.000306\\
0.000297\\
0.000319\\
0.000325\\
0.000297\\
0.000286\\
0.000284\\
0.000283\\
0.000278\\
0.000283\\
0.000293\\
0.000354\\
0.000278\\
0.000291\\
0.000302\\
0.000297\\
0.000300\\
0.000296\\
0.000326\\
0.000302\\
0.000294\\
0.000287\\
0.000283\\
0.000287\\
0.000290\\
0.000301\\
0.000279\\
0.000285\\
0.000291\\
0.000288\\
0.000337\\
0.000318\\
0.000308\\
0.000320\\
0.000321\\
0.000314\\
0.000324\\
0.000319\\
0.000308\\
0.000320\\
0.000355\\
0.000324\\
0.000309\\
0.000315\\
0.000313\\
0.000332\\
0.000353\\
0.000346\\
0.000335\\
0.000318\\
0.000314\\
0.000310\\
0.000319\\
0.000311\\
0.000349\\
0.000331\\
0.000314\\
0.000332\\
0.000303\\
0.000305\\
0.000304\\
0.000307\\
0.000332\\
0.000318\\
0.000324\\
0.000311\\
0.000316\\
0.000329\\
0.000347\\
0.000307\\
0.000314\\
0.000358\\
0.000332\\
0.000314\\
0.000302\\
0.000307\\
0.000306\\
0.000314\\
0.000318\\
0.000312\\
0.000323\\
0.000320\\
0.000358\\
0.000309\\
0.000316\\
0.000323\\
0.000335\\
0.000670\\
0.000330\\
0.000316\\
0.000316\\
0.000309\\
0.000306\\
0.000307\\
0.000295\\
0.000277\\
0.000276\\
0.000284\\
0.000276\\
0.000276\\
0.000276\\
0.000276\\
0.000278\\
0.000274\\
0.000280\\
0.000274\\
0.000273\\
0.000275\\
0.000274\\
0.000275\\
0.000286\\
0.000281\\
0.000307\\
0.000278\\
0.000281\\
0.000279\\
0.000275\\
0.000275\\
0.000276\\
0.000278\\
0.000280\\
0.000275\\
0.000276\\
0.000275\\
0.000277\\
0.000281\\
0.000277\\
0.000282\\
0.000278\\
0.000277\\
0.000282\\
0.000283\\
0.000274\\
0.000275\\
0.000275\\
0.000274\\
0.000276\\
0.000278\\
0.000280\\
0.000278\\
0.000274\\
0.000280\\
0.000280\\
0.000275\\
0.000274\\
0.000273\\
0.000305\\
0.000291\\
0.000278\\
0.000276\\
0.000282\\
0.000276\\
0.000278\\
0.000285\\
0.000279\\
0.000280\\
0.000273\\
0.000275\\
0.000299\\
0.000279\\
0.000277\\
0.000277\\
0.000277\\
0.000274\\
0.000280\\
0.000271\\
0.000272\\
0.000279\\
0.000278\\
0.000274\\
0.000279\\
0.000276\\
0.000273\\
0.000273\\
0.000277\\
0.000277\\
0.000278\\
0.000278\\
0.000279\\
0.000275\\
0.000273\\
0.000273\\
0.000275\\
0.000280\\
0.000272\\
0.000274\\
0.000278\\
0.000272\\
0.000274\\
0.000282\\
0.000275\\
0.000279\\
0.000273\\
0.000275\\
0.000273\\
0.000280\\
0.000281\\
0.000276\\
0.000275\\
0.000283\\
0.000277\\
0.000274\\
0.000273\\
0.000273\\
0.000278\\
0.000277\\
0.000277\\
0.000281\\
0.000272\\
0.000277\\
0.000302\\
0.000274\\
0.000279\\
0.000273\\
0.000282\\
0.000295\\
0.000275\\
0.000281\\
0.000278\\
0.000273\\
0.000284\\
0.000274\\
0.000291\\
0.000276\\
0.000282\\
0.000273\\
0.000272\\
0.000275\\
0.000279\\
0.000273\\
0.000272\\
0.000271\\
0.000272\\
0.000278\\
0.000278\\
0.000279\\
0.000272\\
0.000273\\
0.000278\\
0.000276\\
0.000284\\
0.000280\\
0.000271\\
0.000272\\
0.000272\\
0.000273\\
0.000281\\
0.000274\\
0.000299\\
0.000278\\
0.000279\\
0.000276\\
0.000274\\
0.000276\\
0.000275\\
0.000275\\
0.000273\\
0.000274\\
0.000274\\
0.000277\\
0.000281\\
0.000274\\
0.000271\\
0.000271\\
0.000277\\
0.000284\\
0.000276\\
0.000279\\
0.000273\\
0.000272\\
0.000275\\
0.000279\\
0.000274\\
0.000273\\
0.000303\\
0.000289\\
0.000278\\
0.000279\\
0.000272\\
0.000272\\
0.000271\\
0.000280\\
0.000273\\
0.000273\\
0.000275\\
0.000273\\
0.000330\\
0.000301\\
0.000301\\
0.000308\\
0.000300\\
0.000301\\
0.000298\\
0.000305\\
0.000309\\
0.000305\\
0.000296\\
0.000322\\
0.000298\\
0.000299\\
0.000320\\
0.000310\\
0.000311\\
0.000313\\
0.000321\\
0.000308\\
0.000301\\
0.000303\\
0.000301\\
0.000304\\
0.000298\\
0.000298\\
0.000301\\
0.000300\\
0.000298\\
0.000295\\
0.000302\\
0.000303\\
0.000302\\
0.000302\\
0.000306\\
0.000304\\
0.000298\\
0.000301\\
0.000299\\
0.000306\\
0.000304\\
0.000299\\
0.000297\\
0.000295\\
0.000297\\
0.000302\\
0.000306\\
0.000298\\
0.000302\\
0.000303\\
0.000306\\
0.000301\\
0.000339\\
0.000302\\
0.000300\\
0.000306\\
0.000297\\
0.000305\\
0.000297\\
0.000307\\
0.000304\\
0.000299\\
0.000306\\
0.000297\\
0.000302\\
0.000280\\
0.000277\\
0.000272\\
0.000274\\
0.000284\\
0.000278\\
0.000279\\
0.000275\\
0.000276\\
0.000276\\
0.000280\\
0.000273\\
0.000278\\
0.000283\\
0.000274\\
0.000278\\
0.000277\\
0.000284\\
0.000278\\
0.000277\\
0.000285\\
0.000280\\
0.000273\\
0.000274\\
0.000273\\
0.000276\\
0.000278\\
0.000277\\
0.000274\\
0.000273\\
0.000273\\
0.000281\\
0.000276\\
0.000273\\
0.000276\\
0.000275\\
0.000279\\
0.000273\\
0.000279\\
0.000275\\
0.000275\\
0.000273\\
0.000273\\
0.000279\\
0.000282\\
0.000275\\
0.000276\\
0.000279\\
0.000284\\
0.000274\\
0.000274\\
0.000305\\
0.000283\\
0.000282\\
0.000279\\
0.000277\\
0.000274\\
0.000277\\
0.000276\\
0.000274\\
0.000274\\
0.000315\\
0.000273\\
0.000293\\
0.000287\\
0.000280\\
0.000277\\
0.000276\\
0.000275\\
0.000284\\
0.000280\\
0.000274\\
0.000276\\
0.000277\\
0.000281\\
0.000281\\
0.000276\\
0.000279\\
0.000280\\
0.000281\\
0.000281\\
0.000290\\
0.000277\\
0.000276\\
0.000278\\
0.000276\\
0.000274\\
0.000276\\
0.000275\\
0.000282\\
0.000276\\
0.000273\\
0.000280\\
0.000281\\
0.000283\\
0.000287\\
0.000299\\
0.000281\\
0.000277\\
0.000277\\
0.000276\\
0.000281\\
0.000281\\
0.000275\\
0.000277\\
0.000281\\
0.000278\\
0.000274\\
0.000277\\
0.000277\\
0.000276\\
0.000280\\
0.000282\\
0.000277\\
0.000284\\
0.000307\\
0.000282\\
0.000275\\
0.000278\\
0.000280\\
0.000275\\
0.000275\\
0.000274\\
0.000281\\
0.000276\\
0.000285\\
0.000278\\
0.000291\\
0.000279\\
0.000282\\
0.000272\\
0.000271\\
0.000275\\
0.000273\\
0.000275\\
0.000273\\
0.000276\\
0.000278\\
0.000277\\
0.000269\\
0.000276\\
0.000269\\
0.000272\\
0.000278\\
0.000281\\
0.000281\\
0.000271\\
0.000272\\
0.000276\\
0.000270\\
0.000273\\
0.000270\\
0.000272\\
0.000276\\
0.000272\\
0.000271\\
0.000271\\
0.000271\\
0.000273\\
0.000272\\
0.000268\\
0.000272\\
0.000275\\
0.000276\\
0.000277\\
0.000271\\
0.000306\\
0.000276\\
0.000270\\
0.000272\\
0.000271\\
0.000274\\
0.000272\\
0.000270\\
0.000273\\
0.000270\\
0.000274\\
0.000276\\
0.000270\\
0.000308\\
0.000274\\
0.000274\\
0.000273\\
0.000275\\
0.000273\\
0.000271\\
0.000271\\
0.000278\\
0.000279\\
0.000271\\
0.000272\\
0.000339\\
0.000304\\
0.000303\\
0.000316\\
0.000305\\
0.000308\\
0.000314\\
0.000307\\
0.000307\\
0.000311\\
0.000302\\
0.000302\\
0.000311\\
0.000308\\
0.000308\\
0.000308\\
0.000310\\
0.000315\\
0.000341\\
0.000305\\
0.000313\\
0.000303\\
0.000322\\
0.000310\\
0.000310\\
0.000306\\
0.000303\\
0.000302\\
0.000308\\
0.000310\\
0.000304\\
0.000310\\
0.000318\\
0.000308\\
0.000302\\
0.000305\\
0.000319\\
0.000305\\
0.000317\\
0.000304\\
0.000313\\
0.000303\\
0.000311\\
0.000318\\
0.000303\\
0.000315\\
0.000306\\
0.000305\\
0.000319\\
0.000304\\
0.000309\\
0.000307\\
0.000348\\
0.000304\\
0.000312\\
0.000314\\
0.000309\\
0.000303\\
0.000304\\
0.000307\\
0.000317\\
0.000305\\
0.000316\\
0.000329\\
0.000450\\
0.000300\\
0.000300\\
0.000302\\
0.000293\\
0.000293\\
0.000293\\
0.000299\\
0.000294\\
0.000302\\
0.000302\\
0.000294\\
0.000300\\
0.000293\\
0.000296\\
0.000304\\
0.000300\\
0.000302\\
0.000314\\
0.000303\\
0.000299\\
0.000295\\
0.000294\\
0.000301\\
0.000296\\
0.000298\\
0.000295\\
0.000294\\
0.000298\\
0.000301\\
0.000293\\
0.000295\\
0.000296\\
0.000305\\
0.000300\\
0.000308\\
0.000306\\
0.000297\\
0.000294\\
0.000298\\
0.000296\\
0.000297\\
0.000305\\
0.000302\\
0.000295\\
0.000297\\
0.000306\\
0.000302\\
0.000296\\
0.000305\\
0.000307\\
0.000303\\
0.000338\\
0.000294\\
0.000307\\
0.000302\\
0.000298\\
0.000301\\
0.000299\\
0.000295\\
0.000294\\
0.000295\\
0.000295\\
0.000301\\
0.000296\\
0.000280\\
0.000275\\
0.000282\\
0.000277\\
0.000280\\
0.000274\\
0.000277\\
0.000275\\
0.000275\\
0.000282\\
0.000276\\
0.000274\\
0.000278\\
0.000275\\
0.000276\\
0.000283\\
0.000290\\
0.000282\\
0.000280\\
0.000274\\
0.000276\\
0.000283\\
0.000279\\
0.000274\\
0.000280\\
0.000280\\
0.000279\\
0.000275\\
0.000276\\
0.000277\\
0.000282\\
0.000281\\
0.000279\\
0.000275\\
0.000281\\
0.000277\\
0.000280\\
0.000275\\
0.000279\\
0.000274\\
0.000276\\
0.000274\\
0.000275\\
0.000275\\
0.000277\\
0.000277\\
0.000275\\
0.000281\\
0.000275\\
0.000275\\
0.000281\\
0.000307\\
0.000274\\
0.000274\\
0.000281\\
0.000276\\
0.000276\\
0.000278\\
0.000276\\
0.000274\\
0.000275\\
0.000297\\
0.000276\\
0.000293\\
0.000279\\
0.000272\\
0.000272\\
0.000279\\
0.000270\\
0.000271\\
0.000273\\
0.000272\\
0.000272\\
0.000270\\
0.000277\\
0.000271\\
0.000274\\
0.000272\\
0.000275\\
0.000281\\
0.000283\\
0.000288\\
0.000270\\
0.000272\\
0.000279\\
0.000274\\
0.000271\\
0.000274\\
0.000276\\
0.000273\\
0.000274\\
0.000283\\
0.000272\\
0.000272\\
0.000272\\
0.000275\\
0.000273\\
0.000276\\
0.000275\\
0.000275\\
0.000271\\
0.000274\\
0.000280\\
0.000273\\
0.000272\\
0.000272\\
0.000270\\
0.000274\\
0.000275\\
0.000278\\
0.000282\\
0.000276\\
0.000274\\
0.000280\\
0.000271\\
0.000300\\
0.000276\\
0.000272\\
0.000272\\
0.000276\\
0.000273\\
0.000275\\
0.000278\\
0.000271\\
0.000273\\
0.000278\\
0.000275\\
0.000292\\
0.000279\\
0.000269\\
0.000270\\
0.000275\\
0.000269\\
0.000269\\
0.000276\\
0.000274\\
0.000277\\
0.000276\\
0.000276\\
0.000276\\
0.000276\\
0.000275\\
0.000269\\
0.000280\\
0.000279\\
0.000279\\
0.000270\\
0.000274\\
0.000275\\
0.000274\\
0.000276\\
0.000270\\
0.000278\\
0.000276\\
0.000272\\
0.000275\\
0.000274\\
0.000270\\
0.000279\\
0.000278\\
0.000277\\
0.000272\\
0.000275\\
0.000276\\
0.000271\\
0.000271\\
0.000275\\
0.000271\\
0.000269\\
0.000276\\
0.000270\\
0.000273\\
0.000274\\
0.000272\\
0.000270\\
0.000277\\
0.000269\\
0.000271\\
0.000273\\
0.000299\\
0.000271\\
0.000270\\
0.000271\\
0.000275\\
0.000272\\
0.000268\\
0.000270\\
0.000276\\
0.000275\\
0.000270\\
0.000271\\
0.000327\\
0.000314\\
0.000309\\
0.000311\\
0.000307\\
0.000305\\
0.000312\\
0.000303\\
0.000304\\
0.000302\\
0.000303\\
0.000306\\
0.000312\\
0.000310\\
0.000303\\
0.000303\\
0.000317\\
0.000320\\
0.000318\\
0.000305\\
0.000306\\
0.000305\\
0.000312\\
0.000307\\
0.000304\\
0.000306\\
0.000305\\
0.000309\\
0.000303\\
0.000304\\
0.000314\\
0.000311\\
0.000317\\
0.000310\\
0.000306\\
0.000304\\
0.000308\\
0.000306\\
0.000305\\
0.000310\\
0.000318\\
0.000305\\
0.000304\\
0.000310\\
0.000311\\
0.000318\\
0.000304\\
0.000303\\
0.000314\\
0.000314\\
0.000304\\
0.000307\\
0.000345\\
0.000304\\
0.000307\\
0.000305\\
0.000311\\
0.000334\\
0.000307\\
0.000306\\
0.000312\\
0.000307\\
0.000305\\
0.000308\\
0.000434\\
0.000283\\
0.000275\\
0.000277\\
0.000276\\
0.000279\\
0.000276\\
0.000273\\
0.000274\\
0.000281\\
0.000275\\
0.000275\\
0.000276\\
0.000275\\
0.000274\\
0.000277\\
0.000280\\
0.000312\\
0.000294\\
0.000275\\
0.000275\\
0.000274\\
0.000276\\
0.000283\\
0.000276\\
0.000283\\
0.000277\\
0.000287\\
0.000274\\
0.000275\\
0.000276\\
0.000282\\
0.000283\\
0.000279\\
0.000284\\
0.000277\\
0.000274\\
0.000281\\
0.000274\\
0.000282\\
0.000276\\
0.000279\\
0.000275\\
0.000276\\
0.000286\\
0.000275\\
0.000279\\
0.000277\\
0.000276\\
0.000276\\
0.000277\\
0.000283\\
0.000307\\
0.000275\\
0.000287\\
0.000276\\
0.000274\\
0.000282\\
0.000286\\
0.000280\\
0.000274\\
0.000276\\
0.000274\\
0.000274\\
0.000297\\
0.000275\\
0.000279\\
0.000276\\
0.000272\\
0.000277\\
0.000281\\
0.000279\\
0.000277\\
0.000274\\
0.000273\\
0.000283\\
0.000275\\
0.000275\\
0.000282\\
0.000272\\
0.000280\\
0.000278\\
0.000278\\
0.000274\\
0.000274\\
0.000275\\
0.000280\\
0.000274\\
0.000275\\
0.000273\\
0.000275\\
0.000280\\
0.000275\\
0.000276\\
0.000283\\
0.000288\\
0.000281\\
0.000279\\
0.000276\\
0.000273\\
0.000274\\
0.000279\\
0.000281\\
0.000278\\
0.000276\\
0.000275\\
0.000274\\
0.000278\\
0.000273\\
0.000274\\
0.000280\\
0.000283\\
0.000275\\
0.000278\\
0.000272\\
0.000273\\
0.000306\\
0.000272\\
0.000280\\
0.000281\\
0.000272\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000274\\
0.000279\\
0.000288\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000645\\
0.000631\\
0.000623\\
0.000617\\
0.000615\\
0.000608\\
0.000602\\
0.000625\\
0.000617\\
0.000603\\
0.000602\\
0.000611\\
0.000619\\
0.000606\\
0.000619\\
0.000616\\
0.000620\\
0.000612\\
0.000638\\
0.000620\\
0.000609\\
0.000607\\
0.000612\\
0.000607\\
0.000608\\
0.000615\\
0.000618\\
0.000603\\
0.000612\\
0.000606\\
0.000603\\
0.000609\\
0.000626\\
0.000615\\
0.000605\\
0.000607\\
0.000612\\
0.000610\\
0.000606\\
0.000614\\
0.000606\\
0.000608\\
0.000617\\
0.000614\\
0.000614\\
0.000602\\
0.000605\\
0.000622\\
0.000659\\
0.000610\\
0.000615\\
0.000617\\
0.000662\\
0.000606\\
0.000609\\
0.000620\\
0.000615\\
0.000602\\
0.000606\\
0.000610\\
0.000609\\
0.000604\\
0.000610\\
0.000608\\
0.000634\\
0.000618\\
0.000623\\
0.000622\\
0.000638\\
0.000634\\
0.000614\\
0.000630\\
0.000626\\
0.000635\\
0.000622\\
0.000619\\
0.000630\\
0.000624\\
0.000627\\
0.000618\\
0.000622\\
0.000620\\
0.000655\\
0.000624\\
0.000622\\
0.000620\\
0.000616\\
0.000630\\
0.000626\\
0.000631\\
0.000622\\
0.000618\\
0.000622\\
0.000622\\
0.000616\\
0.000618\\
0.000630\\
0.000640\\
0.000626\\
0.000623\\
0.000621\\
0.000637\\
0.000637\\
0.000618\\
0.000618\\
0.000630\\
0.000621\\
0.000620\\
0.000622\\
0.000621\\
0.000618\\
0.000627\\
0.000671\\
0.000628\\
0.000640\\
0.000630\\
0.000688\\
0.000615\\
0.000635\\
0.000625\\
0.000623\\
0.000652\\
0.000628\\
0.000623\\
0.000627\\
0.000617\\
0.000614\\
0.000619\\
0.000635\\
0.000615\\
0.000620\\
0.000627\\
0.000624\\
0.000626\\
0.000617\\
0.000615\\
0.000615\\
0.000621\\
0.000616\\
0.000629\\
0.000624\\
0.000614\\
0.000613\\
0.000621\\
0.000628\\
0.000617\\
0.000653\\
0.000624\\
0.000625\\
0.000629\\
0.000617\\
0.000615\\
0.000621\\
0.000613\\
0.000632\\
0.000620\\
0.000622\\
0.000621\\
0.000613\\
0.000623\\
0.000619\\
0.000617\\
0.000618\\
0.000631\\
0.000620\\
0.000630\\
0.000614\\
0.000614\\
0.000621\\
0.000621\\
0.000619\\
0.000627\\
0.000615\\
0.000617\\
0.000625\\
0.000616\\
0.000663\\
0.000636\\
0.000613\\
0.000631\\
0.000668\\
0.000617\\
0.000614\\
0.000616\\
0.000622\\
0.000615\\
0.000620\\
0.000623\\
0.000623\\
0.000614\\
0.000621\\
0.000624\\
0.000663\\
0.000624\\
0.000622\\
0.000623\\
0.000630\\
0.000621\\
0.000623\\
0.000626\\
0.000620\\
0.000626\\
0.000626\\
0.000621\\
0.000637\\
0.000621\\
0.000619\\
0.000621\\
0.000629\\
0.000626\\
0.000664\\
0.000624\\
0.000621\\
0.000619\\
0.000632\\
0.000625\\
0.000621\\
0.000620\\
0.000619\\
0.000627\\
0.000625\\
0.000618\\
0.000624\\
0.000630\\
0.000622\\
0.000623\\
0.000621\\
0.000631\\
0.000617\\
0.000623\\
0.000629\\
0.000620\\
0.000621\\
0.000619\\
0.000623\\
0.000628\\
0.000623\\
0.000622\\
0.000625\\
0.000631\\
0.000677\\
0.000622\\
0.000626\\
0.000618\\
0.000677\\
0.000629\\
0.000631\\
0.000626\\
0.000621\\
0.000617\\
0.000619\\
0.000623\\
0.000629\\
0.000620\\
0.000628\\
0.000622\\
0.000654\\
0.000621\\
0.000616\\
0.000615\\
0.000615\\
0.000619\\
0.000620\\
0.000621\\
0.000621\\
0.000627\\
0.000614\\
0.000615\\
0.000624\\
0.000626\\
0.000618\\
0.000620\\
0.000624\\
0.000621\\
0.000650\\
0.000619\\
0.000615\\
0.000616\\
0.000621\\
0.000618\\
0.000622\\
0.000618\\
0.000623\\
0.000617\\
0.000634\\
0.000616\\
0.000625\\
0.000621\\
0.000635\\
0.000619\\
0.000620\\
0.000617\\
0.000617\\
0.000625\\
0.000616\\
0.000643\\
0.000624\\
0.000630\\
0.000614\\
0.000625\\
0.000619\\
0.000622\\
0.000619\\
0.000641\\
0.000664\\
0.000626\\
0.000615\\
0.000615\\
0.000691\\
0.000618\\
0.000638\\
0.000622\\
0.000614\\
0.000633\\
0.000613\\
0.000619\\
0.000619\\
0.000618\\
0.000624\\
0.000621\\
0.000644\\
0.000634\\
0.000615\\
0.000620\\
0.000624\\
0.000617\\
0.000613\\
0.000621\\
0.000616\\
0.000625\\
0.000618\\
0.000614\\
0.000612\\
0.000620\\
0.000615\\
0.000618\\
0.000624\\
0.000620\\
0.000648\\
0.000614\\
0.000624\\
0.000614\\
0.000615\\
0.000623\\
0.000618\\
0.000621\\
0.000612\\
0.000613\\
0.000616\\
0.000617\\
0.000635\\
0.000625\\
0.000629\\
0.000626\\
0.000628\\
0.000614\\
0.000620\\
0.000618\\
0.000619\\
0.000617\\
0.000613\\
0.000622\\
0.000616\\
0.000613\\
0.000617\\
0.000615\\
0.000620\\
0.000613\\
0.000665\\
0.000630\\
0.000617\\
0.000625\\
0.000682\\
0.000615\\
0.000617\\
0.000617\\
0.000616\\
0.000621\\
0.000624\\
0.000620\\
0.000620\\
0.000626\\
0.000619\\
0.000627\\
0.000668\\
0.000626\\
0.000628\\
0.000630\\
0.000637\\
0.000626\\
0.000621\\
0.000629\\
0.000634\\
0.000624\\
0.000632\\
0.000624\\
0.000630\\
0.000633\\
0.000637\\
0.000622\\
0.000635\\
0.000634\\
0.000656\\
0.000629\\
0.000624\\
0.000626\\
0.000624\\
0.000626\\
0.000625\\
0.000621\\
0.000626\\
0.000623\\
0.000636\\
0.000623\\
0.000623\\
0.000656\\
0.000627\\
0.000629\\
0.000627\\
0.000628\\
0.000624\\
0.000631\\
0.000621\\
0.000629\\
0.000624\\
0.000633\\
0.000629\\
0.000625\\
0.000622\\
0.000640\\
0.000623\\
0.000622\\
0.000675\\
0.000621\\
0.000621\\
0.000625\\
0.000684\\
0.000625\\
0.000625\\
0.000621\\
0.000623\\
0.000628\\
0.000632\\
0.000625\\
0.000642\\
0.000638\\
0.000623\\
0.000621\\
0.000654\\
0.000621\\
0.000620\\
0.000621\\
0.000620\\
0.000618\\
0.000617\\
0.000618\\
0.000621\\
0.000616\\
0.000615\\
0.000614\\
0.000619\\
0.000617\\
0.000614\\
0.000626\\
0.000640\\
0.000619\\
0.000659\\
0.000620\\
0.000623\\
0.000616\\
0.000614\\
0.000616\\
0.000620\\
0.000628\\
0.000624\\
0.000620\\
0.000612\\
0.000622\\
0.000614\\
0.000620\\
0.000654\\
0.000625\\
0.000633\\
0.000623\\
0.000619\\
0.000617\\
0.000617\\
0.000617\\
0.000616\\
0.000617\\
0.000621\\
0.000628\\
0.000619\\
0.000613\\
0.000627\\
0.000616\\
0.000681\\
0.000638\\
0.000627\\
0.000620\\
0.000677\\
0.000619\\
0.000623\\
0.000624\\
0.000620\\
0.000614\\
0.000611\\
0.000624\\
0.000628\\
0.000614\\
0.000630\\
0.000617\\
0.000688\\
0.000672\\
0.000676\\
0.000682\\
0.000682\\
0.000683\\
0.000681\\
0.000682\\
0.000687\\
0.000674\\
0.000674\\
0.000686\\
0.000685\\
0.000680\\
0.000675\\
0.000676\\
0.000683\\
0.000671\\
0.000718\\
0.000681\\
0.000673\\
0.000671\\
0.000670\\
0.000676\\
0.000681\\
0.000669\\
0.000672\\
0.000683\\
0.000687\\
0.000672\\
0.000681\\
0.000678\\
0.000681\\
0.000674\\
0.000670\\
0.000677\\
0.000671\\
0.000672\\
0.000674\\
0.000675\\
0.000676\\
0.000670\\
0.000676\\
0.000683\\
0.000683\\
0.000679\\
0.000679\\
0.000681\\
0.000733\\
0.000682\\
0.000667\\
0.000687\\
0.000743\\
0.000683\\
0.000672\\
0.000674\\
0.000674\\
0.000678\\
0.000670\\
0.000677\\
0.000673\\
0.000675\\
0.000672\\
0.000681\\
0.000652\\
0.000642\\
0.000646\\
0.000642\\
0.000630\\
0.000628\\
0.000625\\
0.000637\\
0.000629\\
0.000627\\
0.000629\\
0.000638\\
0.000633\\
0.000631\\
0.000625\\
0.000631\\
0.000645\\
0.000628\\
0.000668\\
0.000651\\
0.000628\\
0.000644\\
0.000629\\
0.000638\\
0.000669\\
0.000629\\
0.000633\\
0.000645\\
0.000629\\
0.000639\\
0.000634\\
0.000627\\
0.000643\\
0.000634\\
0.000644\\
0.000629\\
0.000629\\
0.000626\\
0.000644\\
0.000637\\
0.000634\\
0.000627\\
0.000626\\
0.000641\\
0.000634\\
0.000644\\
0.000630\\
0.000634\\
0.000690\\
0.000636\\
0.000628\\
0.000632\\
0.000689\\
0.000629\\
0.000632\\
0.000636\\
0.000636\\
0.000629\\
0.000632\\
0.000629\\
0.000635\\
0.000635\\
0.000633\\
0.000633\\
0.000654\\
0.000626\\
0.000621\\
0.000625\\
0.000647\\
0.000621\\
0.000621\\
0.000626\\
0.000638\\
0.000625\\
0.000624\\
0.000625\\
0.000623\\
0.000631\\
0.000622\\
0.000620\\
0.000641\\
0.000623\\
0.000658\\
0.000670\\
0.000677\\
0.000634\\
0.000638\\
0.000623\\
0.000622\\
0.000638\\
0.000632\\
0.000623\\
0.000645\\
0.000626\\
0.000621\\
0.000630\\
0.000629\\
0.000628\\
0.000621\\
0.000622\\
0.000624\\
0.000632\\
0.000624\\
0.000634\\
0.000635\\
0.000629\\
0.000621\\
0.000621\\
0.000625\\
0.000650\\
0.000620\\
0.000632\\
0.000684\\
0.000623\\
0.000626\\
0.000623\\
0.000686\\
0.000629\\
0.000628\\
0.000620\\
0.000633\\
0.000625\\
0.000623\\
0.000629\\
0.000632\\
0.000629\\
0.000631\\
0.000631\\
0.000645\\
0.000622\\
0.000616\\
0.000630\\
0.000619\\
0.000617\\
0.000612\\
0.000623\\
0.000622\\
0.000607\\
0.000625\\
0.000617\\
0.000612\\
0.000615\\
0.000619\\
0.000618\\
0.000623\\
0.000612\\
0.000653\\
0.000619\\
0.000623\\
0.000622\\
0.000618\\
0.000621\\
0.000618\\
0.000619\\
0.000627\\
0.000612\\
0.000615\\
0.000615\\
0.000617\\
0.000614\\
0.000620\\
0.000619\\
0.000621\\
0.000623\\
0.000620\\
0.000610\\
0.000608\\
0.000620\\
0.000612\\
0.000614\\
0.000622\\
0.000671\\
0.000616\\
0.000628\\
0.000616\\
0.000616\\
0.000663\\
0.000617\\
0.000619\\
0.000619\\
0.000685\\
0.000619\\
0.000624\\
0.000610\\
0.000616\\
0.000618\\
0.000613\\
0.000613\\
0.000612\\
0.000622\\
0.000614\\
0.000631\\
0.000683\\
0.000669\\
0.000674\\
0.000662\\
0.000679\\
0.000668\\
0.000700\\
0.000666\\
0.000664\\
0.000670\\
0.000685\\
0.000662\\
0.000688\\
0.000668\\
0.000673\\
0.000677\\
0.000672\\
0.000667\\
0.000710\\
0.000666\\
0.000666\\
0.000661\\
0.000671\\
0.000673\\
0.000675\\
0.000665\\
0.000677\\
0.000675\\
0.000666\\
0.000665\\
0.000668\\
0.000670\\
0.000678\\
0.000683\\
0.000663\\
0.000664\\
0.000665\\
0.000680\\
0.000664\\
0.000668\\
0.000673\\
0.000661\\
0.000677\\
0.000664\\
0.000680\\
0.000678\\
0.000676\\
0.000677\\
0.000717\\
0.000677\\
0.000668\\
0.000660\\
0.000745\\
0.000665\\
0.000665\\
0.000663\\
0.000668\\
0.000664\\
0.000675\\
0.000661\\
0.000681\\
0.000669\\
0.000682\\
0.000669\\
0.000659\\
0.000640\\
0.000634\\
0.000624\\
0.000628\\
0.000636\\
0.000627\\
0.000626\\
0.000623\\
0.000634\\
0.000623\\
0.000632\\
0.000648\\
0.000633\\
0.000623\\
0.000625\\
0.000647\\
0.000627\\
0.000671\\
0.000636\\
0.000624\\
0.000626\\
0.000631\\
0.000625\\
0.000629\\
0.000626\\
0.000636\\
0.000640\\
0.000626\\
0.000624\\
0.000643\\
0.000623\\
0.000658\\
0.000640\\
0.000626\\
0.000624\\
0.000627\\
0.000626\\
0.000629\\
0.000639\\
0.000626\\
0.000628\\
0.000625\\
0.000626\\
0.000630\\
0.000627\\
0.000628\\
0.000630\\
0.000676\\
0.000629\\
0.000636\\
0.000633\\
0.000679\\
0.000629\\
0.000634\\
0.000626\\
0.000627\\
0.000639\\
0.000635\\
0.000635\\
0.000626\\
0.000637\\
0.000645\\
0.000642\\
0.000710\\
0.000622\\
0.000628\\
0.000618\\
0.000633\\
0.000629\\
0.000618\\
0.000618\\
0.000609\\
0.000614\\
0.000616\\
0.000615\\
0.000618\\
0.000630\\
0.000616\\
0.000629\\
0.000631\\
0.000621\\
0.000656\\
0.000623\\
0.000625\\
0.000620\\
0.000635\\
0.000612\\
0.000617\\
0.000623\\
0.000614\\
0.000636\\
0.000611\\
0.000617\\
0.000645\\
0.000625\\
0.000633\\
0.000625\\
0.000624\\
0.000625\\
0.000623\\
0.000616\\
0.000623\\
0.000618\\
0.000623\\
0.000624\\
0.000619\\
0.000626\\
0.000621\\
0.000612\\
0.000621\\
0.000617\\
0.000679\\
0.000616\\
0.000621\\
0.000628\\
0.000681\\
0.000614\\
0.000630\\
0.000616\\
0.000614\\
0.000618\\
0.000625\\
0.000614\\
0.000613\\
0.000620\\
0.000625\\
0.000616\\
0.000704\\
0.000677\\
0.000692\\
0.000692\\
0.000675\\
0.000680\\
0.000682\\
0.000674\\
0.000680\\
0.000677\\
0.000692\\
0.000680\\
0.000680\\
0.000672\\
0.000688\\
0.000680\\
0.000699\\
0.000689\\
0.000725\\
0.000669\\
0.000672\\
0.000682\\
0.000675\\
0.000675\\
0.000680\\
0.000678\\
0.000694\\
0.000676\\
0.000689\\
0.000694\\
0.000681\\
0.000681\\
0.000688\\
0.000688\\
0.000683\\
0.000678\\
0.000673\\
0.000673\\
0.000686\\
0.000673\\
0.000683\\
0.000676\\
0.000683\\
0.000681\\
0.000696\\
0.000682\\
0.000681\\
0.000696\\
0.000746\\
0.000684\\
0.000673\\
0.000684\\
0.000759\\
0.000675\\
0.000672\\
0.000685\\
0.000682\\
0.000684\\
0.000676\\
0.000682\\
0.000689\\
0.000680\\
0.000674\\
0.000681\\
0.000660\\
0.000631\\
0.000628\\
0.000634\\
0.000629\\
0.000641\\
0.000636\\
0.000632\\
0.000634\\
0.000634\\
0.000637\\
0.000631\\
0.000626\\
0.000634\\
0.000634\\
0.000644\\
0.000634\\
0.000635\\
0.000679\\
0.000630\\
0.000635\\
0.000631\\
0.000628\\
0.000635\\
0.000635\\
0.000625\\
0.000634\\
0.000628\\
0.000632\\
0.000633\\
0.000647\\
0.000632\\
0.000629\\
0.000640\\
0.000644\\
0.000626\\
0.000635\\
0.000633\\
0.000628\\
0.000637\\
0.000628\\
0.000641\\
0.000648\\
0.000629\\
0.000634\\
0.000628\\
0.000635\\
0.000627\\
0.000691\\
0.000630\\
0.000627\\
0.000626\\
0.000703\\
0.000640\\
0.000652\\
0.000639\\
0.000628\\
0.000637\\
0.000629\\
0.000630\\
0.000642\\
0.000642\\
0.000627\\
0.000629\\
0.000659\\
0.000633\\
0.000623\\
0.000634\\
0.000642\\
0.000631\\
0.000644\\
0.000631\\
0.000631\\
0.000621\\
0.000627\\
0.000626\\
0.000629\\
0.000627\\
0.000624\\
0.000630\\
0.000639\\
0.000640\\
0.000669\\
0.000627\\
0.000620\\
0.000630\\
0.000627\\
0.000621\\
0.000636\\
0.000630\\
0.000626\\
0.000626\\
0.000630\\
0.000627\\
0.000627\\
0.000623\\
0.000631\\
0.000625\\
0.000643\\
0.000624\\
0.000632\\
0.000622\\
0.000626\\
0.000634\\
0.000637\\
0.000637\\
0.000620\\
0.000628\\
0.000623\\
0.000631\\
0.000629\\
0.000627\\
0.000680\\
0.000637\\
0.000621\\
0.000627\\
0.000681\\
0.000644\\
0.000633\\
0.000626\\
0.000637\\
0.000621\\
0.000629\\
0.000624\\
0.000633\\
0.000626\\
0.000628\\
0.000624\\
0.000650\\
0.000643\\
0.000613\\
0.000630\\
0.000614\\
0.000617\\
0.000617\\
0.000614\\
0.000620\\
0.000615\\
0.000621\\
0.000615\\
0.000630\\
0.000626\\
0.000616\\
0.000616\\
0.000623\\
0.000618\\
0.000655\\
0.000610\\
0.000620\\
0.000619\\
0.000626\\
0.000620\\
0.000614\\
0.000619\\
0.000617\\
0.000615\\
0.000616\\
0.000629\\
0.000631\\
0.000615\\
0.000632\\
0.000614\\
0.000617\\
0.000616\\
0.000622\\
0.000614\\
0.000617\\
0.000616\\
0.000615\\
0.000616\\
0.000626\\
0.000616\\
0.000645\\
0.000622\\
0.000614\\
0.000613\\
0.000669\\
0.000615\\
0.000615\\
0.000622\\
0.000675\\
0.000618\\
0.000621\\
0.000630\\
0.000615\\
0.000616\\
0.000612\\
0.000622\\
0.000614\\
0.000631\\
0.000617\\
0.000615\\
0.000705\\
0.000678\\
0.000681\\
0.000675\\
0.000671\\
0.000678\\
0.000686\\
0.000674\\
0.000681\\
0.000688\\
0.000688\\
0.000686\\
0.000672\\
0.000677\\
0.000679\\
0.000690\\
0.000685\\
0.000712\\
0.000725\\
0.000673\\
0.000678\\
0.000673\\
0.000685\\
0.000674\\
0.000672\\
0.000690\\
0.000673\\
0.000679\\
0.000687\\
0.000680\\
0.000675\\
0.000672\\
0.000682\\
0.000692\\
0.000682\\
0.000689\\
0.000669\\
0.000674\\
0.000679\\
0.000677\\
0.000691\\
0.000684\\
0.000689\\
0.000670\\
0.000668\\
0.000681\\
0.000669\\
0.000694\\
0.000736\\
0.000686\\
0.000677\\
0.000672\\
0.000755\\
0.000684\\
0.000684\\
0.000682\\
0.000684\\
0.000686\\
0.000673\\
0.000678\\
0.000682\\
0.000677\\
0.000670\\
0.000679\\
0.000671\\
0.000636\\
0.000624\\
0.000665\\
0.000633\\
0.000627\\
0.000641\\
0.000662\\
0.000631\\
0.000625\\
0.000621\\
0.000620\\
0.000623\\
0.000622\\
0.000623\\
0.000624\\
0.000645\\
0.000640\\
0.000660\\
0.000627\\
0.000623\\
0.000630\\
0.000635\\
0.000619\\
0.000630\\
0.000623\\
0.000620\\
0.000625\\
0.000623\\
0.000621\\
0.000626\\
0.000634\\
0.000638\\
0.000625\\
0.000635\\
0.000622\\
0.000626\\
0.000628\\
0.000628\\
0.000633\\
0.000630\\
0.000626\\
0.000624\\
0.000623\\
0.000622\\
0.000637\\
0.000625\\
0.000620\\
0.000677\\
0.000632\\
0.000626\\
0.000623\\
0.000689\\
0.000648\\
0.000619\\
0.000639\\
0.000629\\
0.000630\\
0.000621\\
0.000631\\
0.000622\\
0.000622\\
0.000623\\
0.000624\\
0.000657\\
0.000619\\
0.000617\\
0.000620\\
0.000630\\
0.000632\\
0.000618\\
0.000634\\
0.000616\\
0.000615\\
0.000625\\
0.000619\\
0.000619\\
0.000614\\
0.000632\\
0.000625\\
0.000637\\
0.000622\\
0.000654\\
0.000619\\
0.000636\\
0.000624\\
0.000629\\
0.000620\\
0.000622\\
0.000627\\
0.000616\\
0.000630\\
0.000616\\
0.000624\\
0.000632\\
0.000628\\
0.000623\\
0.000620\\
0.000620\\
0.000618\\
0.000616\\
0.000626\\
0.000622\\
0.000619\\
0.000618\\
0.000628\\
0.000619\\
0.000618\\
0.000620\\
0.000626\\
0.000636\\
0.000620\\
0.000696\\
0.000618\\
0.000634\\
0.000629\\
0.000681\\
0.000633\\
0.000629\\
0.000619\\
0.000626\\
0.000618\\
0.000628\\
0.000625\\
0.000632\\
0.000621\\
0.000627\\
0.000620\\
0.000653\\
0.000631\\
0.000628\\
0.000623\\
0.000616\\
0.000618\\
0.000629\\
0.000621\\
0.000623\\
0.000624\\
0.000614\\
0.000630\\
0.000628\\
0.000618\\
0.000613\\
0.000627\\
0.000624\\
0.000615\\
0.000650\\
0.000626\\
0.000617\\
0.000619\\
0.000614\\
0.000616\\
0.000626\\
0.000622\\
0.000626\\
0.000614\\
0.000620\\
0.000614\\
0.000617\\
0.000627\\
0.000630\\
0.000618\\
0.000624\\
0.000614\\
0.000625\\
0.000615\\
0.000618\\
0.000616\\
0.000616\\
0.000618\\
0.000618\\
0.000615\\
0.000619\\
0.000623\\
0.000621\\
0.000629\\
0.000675\\
0.000619\\
0.000621\\
0.000617\\
0.000676\\
0.000619\\
0.000621\\
0.000618\\
0.000621\\
0.000631\\
0.000614\\
0.000629\\
0.000630\\
0.000624\\
0.000618\\
0.000624\\
0.000712\\
0.000689\\
0.000684\\
0.000679\\
0.000683\\
0.000678\\
0.000689\\
0.000684\\
0.000690\\
0.000691\\
0.000684\\
0.000680\\
0.000685\\
0.000691\\
0.000690\\
0.000682\\
0.000684\\
0.000682\\
0.000739\\
0.000697\\
0.000690\\
0.000679\\
0.000733\\
0.000687\\
0.000683\\
0.000683\\
0.000675\\
0.000685\\
0.000682\\
0.000693\\
0.000691\\
0.000678\\
0.000706\\
0.000692\\
0.000680\\
0.000691\\
0.000691\\
0.000676\\
0.000690\\
0.000693\\
0.000696\\
0.000688\\
0.000692\\
0.000677\\
0.000677\\
0.000692\\
0.000684\\
0.000719\\
0.000750\\
0.000684\\
0.000684\\
0.000674\\
0.000751\\
0.000678\\
0.000691\\
0.000688\\
0.000684\\
0.000687\\
0.000685\\
0.000685\\
0.000695\\
0.000685\\
0.000680\\
0.000704\\
0.000652\\
0.000635\\
0.000625\\
0.000635\\
0.000626\\
0.000635\\
0.000622\\
0.000628\\
0.000624\\
0.000640\\
0.000627\\
0.000630\\
0.000630\\
0.000651\\
0.000651\\
0.000635\\
0.000648\\
0.000622\\
0.000665\\
0.000634\\
0.000624\\
0.000624\\
0.000624\\
0.000630\\
0.000633\\
0.000625\\
0.000623\\
0.000629\\
0.000629\\
0.000620\\
0.000631\\
0.000628\\
0.000633\\
0.000633\\
0.000636\\
0.000657\\
0.000634\\
0.000634\\
0.000639\\
0.000623\\
0.000621\\
0.000644\\
0.000621\\
0.000628\\
0.000695\\
0.000634\\
0.000627\\
0.000623\\
0.000679\\
0.000621\\
0.000634\\
0.000661\\
0.000684\\
0.000628\\
0.000622\\
0.000624\\
0.000621\\
0.000620\\
0.000621\\
0.000623\\
0.000623\\
0.000633\\
0.000626\\
0.000649\\
0.000658\\
0.000629\\
0.000624\\
0.000620\\
0.000626\\
0.000624\\
0.000618\\
0.000623\\
0.000621\\
0.000631\\
0.000626\\
0.000618\\
0.000629\\
0.000627\\
0.000632\\
0.000618\\
0.000632\\
0.000617\\
0.000662\\
0.000639\\
0.000623\\
0.000621\\
0.000618\\
0.000622\\
0.000651\\
0.000619\\
0.000621\\
0.000621\\
0.000616\\
0.000625\\
0.000624\\
0.000618\\
0.000636\\
0.000625\\
0.000628\\
0.000638\\
0.000630\\
0.000620\\
0.000624\\
0.000632\\
0.000625\\
0.000621\\
0.000616\\
0.000621\\
0.000628\\
0.000616\\
0.000627\\
0.000638\\
0.000673\\
0.000624\\
0.000622\\
0.000628\\
0.000684\\
0.000623\\
0.000623\\
0.000630\\
0.000634\\
0.000634\\
0.000616\\
0.000626\\
0.000633\\
0.000629\\
0.000622\\
0.000618\\
0.000654\\
0.000614\\
0.000619\\
0.000617\\
0.000617\\
0.000616\\
0.000626\\
0.000627\\
0.000618\\
0.000628\\
0.000616\\
0.000625\\
0.000615\\
0.000622\\
0.000623\\
0.000613\\
0.000646\\
0.000620\\
0.000651\\
0.000629\\
0.000627\\
0.000619\\
0.000618\\
0.000618\\
0.000618\\
0.000626\\
0.000622\\
0.000624\\
0.000619\\
0.000617\\
0.000620\\
0.000621\\
0.000628\\
0.000621\\
0.000621\\
0.000629\\
0.000629\\
0.000618\\
0.000614\\
0.000628\\
0.000623\\
0.000622\\
0.000617\\
0.000620\\
0.000620\\
0.000622\\
0.000622\\
0.000621\\
0.000674\\
0.000621\\
0.000624\\
0.000619\\
0.000686\\
0.000622\\
0.000622\\
0.000617\\
0.000622\\
0.000613\\
0.000625\\
0.000617\\
0.000622\\
0.000616\\
0.000615\\
0.000631\\
0.000726\\
0.000695\\
0.000691\\
0.000681\\
0.000703\\
0.000687\\
0.000692\\
0.000678\\
0.000693\\
0.000681\\
0.000678\\
0.000685\\
0.000682\\
0.000678\\
0.000688\\
0.000679\\
0.000696\\
0.000694\\
0.000740\\
0.000690\\
0.000678\\
0.000693\\
0.000684\\
0.000681\\
0.000694\\
0.000682\\
0.000692\\
0.000687\\
0.000684\\
0.000685\\
0.000693\\
0.000685\\
0.000706\\
0.000697\\
0.000677\\
0.000692\\
0.000681\\
0.000689\\
0.000685\\
0.000686\\
0.000677\\
0.000689\\
0.000684\\
0.000685\\
0.000684\\
0.000679\\
0.000681\\
0.000684\\
0.000760\\
0.000697\\
0.000693\\
0.000679\\
0.000759\\
0.000698\\
0.000690\\
0.000684\\
0.000693\\
0.000687\\
0.000685\\
0.000690\\
0.000705\\
0.000693\\
0.000687\\
0.000686\\
0.000657\\
0.000634\\
0.000627\\
0.000617\\
0.000622\\
0.000633\\
0.000625\\
0.000642\\
0.000634\\
0.000626\\
0.000653\\
0.000624\\
0.000620\\
0.000623\\
0.000624\\
0.000619\\
0.000629\\
0.000646\\
0.000713\\
0.000627\\
0.000621\\
0.000637\\
0.000623\\
0.000617\\
0.000621\\
0.000627\\
0.000623\\
0.000626\\
0.000632\\
0.000622\\
0.000624\\
0.000630\\
0.000628\\
0.000635\\
0.000645\\
0.000629\\
0.000643\\
0.000626\\
0.000629\\
0.000620\\
0.000637\\
0.000624\\
0.000634\\
0.000630\\
0.000627\\
0.000622\\
0.000621\\
0.000637\\
0.000734\\
0.000640\\
0.000622\\
0.000624\\
0.000695\\
0.000628\\
0.000631\\
0.000621\\
0.000629\\
0.000624\\
0.000624\\
0.000662\\
0.000632\\
0.000631\\
0.000620\\
0.000632\\
0.000723\\
0.000632\\
0.000623\\
0.000631\\
0.000627\\
0.000641\\
0.000626\\
0.000628\\
0.000645\\
0.000624\\
0.000627\\
0.000623\\
0.000631\\
0.000626\\
0.000629\\
0.000626\\
0.000649\\
0.000642\\
0.000669\\
0.000625\\
0.000641\\
0.000631\\
0.000641\\
0.000624\\
0.000636\\
0.000626\\
0.000629\\
0.000638\\
0.000624\\
0.000624\\
0.000630\\
0.000624\\
0.000638\\
0.000639\\
0.000640\\
0.000628\\
0.000628\\
0.000622\\
0.000637\\
0.000631\\
0.000641\\
0.000627\\
0.000635\\
0.000626\\
0.000637\\
0.000629\\
0.000625\\
0.000629\\
0.000675\\
0.000622\\
0.000630\\
0.000625\\
0.000682\\
0.000629\\
0.000633\\
0.000641\\
0.000625\\
0.000623\\
0.000624\\
0.000641\\
0.000633\\
0.000628\\
0.000629\\
0.000634\\
0.000712\\
0.000720\\
0.000690\\
0.000690\\
0.000691\\
0.000706\\
0.000696\\
0.000705\\
0.000687\\
0.000702\\
0.000700\\
0.000683\\
0.000690\\
0.000683\\
0.000699\\
0.000690\\
0.000709\\
0.000697\\
0.000740\\
0.000690\\
0.000687\\
0.000692\\
0.000683\\
0.000684\\
0.000693\\
0.000700\\
0.000688\\
0.000679\\
0.000692\\
0.000706\\
0.000696\\
0.000697\\
0.000694\\
0.000704\\
0.000695\\
0.000693\\
0.000683\\
0.000695\\
0.000702\\
0.000688\\
0.000697\\
0.000696\\
0.000678\\
0.000683\\
0.000690\\
0.000687\\
0.000684\\
0.000687\\
0.000756\\
0.000700\\
0.000690\\
0.000689\\
0.000757\\
0.000682\\
0.000711\\
0.000684\\
0.000683\\
0.000684\\
0.000684\\
0.000683\\
0.000688\\
0.000689\\
0.000686\\
0.000686\\
0.000678\\
0.000634\\
0.000630\\
0.000635\\
0.000636\\
0.000644\\
0.000636\\
0.000627\\
0.000629\\
0.000629\\
0.000633\\
0.000638\\
0.000638\\
0.000628\\
0.000631\\
0.000636\\
0.000638\\
0.000646\\
0.000666\\
0.000639\\
0.000628\\
0.000634\\
0.000634\\
0.000630\\
0.000632\\
0.000630\\
0.000632\\
0.000629\\
0.000634\\
0.000629\\
0.000636\\
0.000628\\
0.000635\\
0.000637\\
0.000633\\
0.000637\\
0.000632\\
0.000637\\
0.000637\\
0.000633\\
0.000645\\
0.000644\\
0.000643\\
0.000633\\
0.000629\\
0.000644\\
0.000628\\
0.000652\\
0.000682\\
0.000632\\
0.000630\\
0.000646\\
0.000694\\
0.000646\\
0.000645\\
0.000627\\
0.000635\\
0.000631\\
0.000632\\
0.000638\\
0.000630\\
0.000629\\
0.000638\\
0.000629\\
0.000658\\
0.000646\\
0.000628\\
0.000632\\
0.000631\\
0.000627\\
0.000623\\
0.000620\\
0.000629\\
0.000629\\
0.000632\\
0.000622\\
0.000627\\
0.000625\\
0.000620\\
0.000620\\
0.000645\\
0.000638\\
0.000670\\
0.000628\\
0.000627\\
0.000626\\
0.000648\\
0.000620\\
0.000630\\
0.000626\\
0.000623\\
0.000653\\
0.000625\\
0.000630\\
0.000617\\
0.000619\\
0.000643\\
0.000638\\
0.000627\\
0.000629\\
0.000629\\
0.000625\\
0.000623\\
0.000631\\
0.000631\\
0.000624\\
0.000623\\
0.000620\\
0.000622\\
0.000622\\
0.000619\\
0.000620\\
0.000680\\
0.000627\\
0.000622\\
0.000630\\
0.000686\\
0.000626\\
0.000634\\
0.000623\\
0.000622\\
0.000628\\
0.000631\\
0.000621\\
0.000624\\
0.000622\\
0.000620\\
0.000625\\
0.000668\\
0.000635\\
0.000634\\
0.000644\\
0.000621\\
0.000641\\
0.000627\\
0.000627\\
0.000624\\
0.000621\\
0.000628\\
0.000646\\
0.000619\\
0.000647\\
0.000629\\
0.000626\\
0.000637\\
0.000634\\
0.000661\\
0.000621\\
0.000631\\
0.000625\\
0.000640\\
0.000640\\
0.000625\\
0.000631\\
0.000625\\
0.000625\\
0.000633\\
0.000626\\
0.000628\\
0.000636\\
0.000639\\
0.000644\\
0.000628\\
0.000631\\
0.000638\\
0.000632\\
0.000632\\
0.000640\\
0.000623\\
0.000637\\
0.000628\\
0.000623\\
0.000631\\
0.000629\\
0.000627\\
0.000634\\
0.000673\\
0.000631\\
0.000628\\
0.000630\\
0.000688\\
0.000636\\
0.000625\\
0.000627\\
0.000638\\
0.000631\\
0.000634\\
0.000632\\
0.000634\\
0.000622\\
0.000626\\
0.000632\\
0.000723\\
0.000701\\
0.000684\\
0.000692\\
0.000696\\
0.000681\\
0.000683\\
0.000682\\
0.000695\\
0.000680\\
0.000688\\
0.000679\\
0.000683\\
0.000680\\
0.000690\\
0.000691\\
0.000706\\
0.000695\\
0.000729\\
0.000688\\
0.000679\\
0.000684\\
0.000679\\
0.000685\\
0.000685\\
0.000678\\
0.000677\\
0.000682\\
0.000686\\
0.000692\\
0.000692\\
0.000692\\
0.000693\\
0.000700\\
0.000685\\
0.000677\\
0.000684\\
0.000694\\
0.000679\\
0.000677\\
0.000685\\
0.000681\\
0.000680\\
0.000690\\
0.000676\\
0.000695\\
0.000698\\
0.000688\\
0.000747\\
0.000682\\
0.000687\\
0.000683\\
0.000761\\
0.000680\\
0.000685\\
0.000678\\
0.000692\\
0.000682\\
0.000689\\
0.000682\\
0.000687\\
0.000678\\
0.000681\\
0.000680\\
0.000676\\
0.000633\\
0.000625\\
0.000632\\
0.000630\\
0.000643\\
0.000636\\
0.000623\\
0.000624\\
0.000627\\
0.000623\\
0.000622\\
0.000637\\
0.000629\\
0.000628\\
0.000626\\
0.000651\\
0.000647\\
0.000663\\
0.000643\\
0.000627\\
0.000639\\
0.000636\\
0.000632\\
0.000635\\
0.000624\\
0.000639\\
0.000632\\
0.000639\\
0.000656\\
0.000644\\
0.000640\\
0.000637\\
0.000632\\
0.000637\\
0.000627\\
0.000628\\
0.000623\\
0.000625\\
0.000637\\
0.000626\\
0.000639\\
0.000624\\
0.000624\\
0.000635\\
0.000635\\
0.000638\\
0.000626\\
0.000688\\
0.000625\\
0.000630\\
0.000637\\
0.000692\\
0.000624\\
0.000644\\
0.000635\\
0.000632\\
0.000638\\
0.000629\\
0.000623\\
0.000628\\
0.000632\\
0.000624\\
0.000627\\
0.000645\\
0.000630\\
0.000621\\
0.000620\\
0.000623\\
0.000629\\
0.000630\\
0.000623\\
0.000629\\
0.000629\\
0.000640\\
0.000618\\
0.000619\\
0.000622\\
0.000623\\
0.000655\\
0.000634\\
0.000636\\
0.000669\\
0.000624\\
0.000631\\
0.000623\\
0.000635\\
0.000625\\
0.000617\\
0.000617\\
0.000621\\
0.000619\\
0.000624\\
0.000618\\
0.000621\\
0.000625\\
0.000622\\
0.000636\\
0.000626\\
0.000625\\
0.000616\\
0.000633\\
0.000639\\
0.000635\\
0.000622\\
0.000620\\
0.000623\\
0.000639\\
0.000625\\
0.000620\\
0.000627\\
0.000624\\
0.000681\\
0.000624\\
0.000627\\
0.000627\\
0.000690\\
0.000635\\
0.000635\\
0.000629\\
0.000623\\
0.000619\\
0.000618\\
0.000626\\
0.000627\\
0.000635\\
0.000624\\
0.000624\\
0.000656\\
0.000624\\
0.000634\\
0.000628\\
0.000626\\
0.000618\\
0.000627\\
0.000622\\
0.000623\\
0.000629\\
0.000625\\
0.000629\\
0.000633\\
0.000628\\
0.000623\\
0.000632\\
0.000640\\
0.000624\\
0.000661\\
0.000625\\
0.000627\\
0.000618\\
0.000622\\
0.000624\\
0.000623\\
0.000625\\
0.000620\\
0.000623\\
0.000624\\
0.000621\\
0.000619\\
0.000623\\
0.000628\\
0.000628\\
0.000629\\
0.000628\\
0.000628\\
0.000633\\
0.000621\\
0.000625\\
0.000634\\
0.000638\\
0.000624\\
0.000620\\
0.000627\\
0.000646\\
0.000620\\
0.000622\\
0.000679\\
0.000636\\
0.000625\\
0.000622\\
0.000682\\
0.000621\\
0.000620\\
0.000627\\
0.000620\\
0.000623\\
0.000628\\
0.000620\\
0.000620\\
0.000625\\
0.000622\\
0.000628\\
0.000730\\
0.000697\\
0.000691\\
0.000687\\
0.000687\\
0.000687\\
0.000683\\
0.000699\\
0.000689\\
0.000683\\
0.000688\\
0.000686\\
0.000696\\
0.000681\\
0.000693\\
0.000690\\
0.000704\\
0.000691\\
0.000740\\
0.000690\\
0.000689\\
0.000702\\
0.000683\\
0.000689\\
0.000703\\
0.000689\\
0.000684\\
0.000682\\
0.000699\\
0.000698\\
0.000684\\
0.000690\\
0.000702\\
0.000703\\
0.000692\\
0.000696\\
0.000689\\
0.000697\\
0.000692\\
0.000682\\
0.000685\\
0.000699\\
0.000689\\
0.000686\\
0.000700\\
0.000682\\
0.000690\\
0.000688\\
0.000762\\
0.000688\\
0.000688\\
0.000692\\
0.000767\\
0.000699\\
0.000689\\
0.000685\\
0.000692\\
0.000696\\
0.000699\\
0.000687\\
0.000682\\
0.000692\\
0.000694\\
0.000683\\
0.000663\\
0.000642\\
0.000629\\
0.000627\\
0.000628\\
0.000631\\
0.000629\\
0.000629\\
0.000638\\
0.000629\\
0.000634\\
0.000630\\
0.000636\\
0.000629\\
0.000629\\
0.000630\\
0.000634\\
0.000630\\
0.000669\\
0.000628\\
0.000639\\
0.000636\\
0.000647\\
0.000631\\
0.000632\\
0.000631\\
0.000629\\
0.000625\\
0.000626\\
0.000637\\
0.000630\\
0.000634\\
0.000633\\
0.000636\\
0.000647\\
0.000654\\
0.000627\\
0.000629\\
0.000628\\
0.000633\\
0.000631\\
0.000647\\
0.000627\\
0.000623\\
0.000628\\
0.000630\\
0.000633\\
0.000627\\
0.000691\\
0.000627\\
0.000635\\
0.000640\\
0.000694\\
0.000635\\
0.000632\\
0.000632\\
0.000630\\
0.000639\\
0.000626\\
0.000632\\
0.000632\\
0.000636\\
0.000635\\
0.000629\\
0.000657\\
0.000636\\
0.000629\\
0.000632\\
0.000631\\
0.000625\\
0.000623\\
0.000622\\
0.000635\\
0.000627\\
0.000623\\
0.000627\\
0.000627\\
0.000622\\
0.000629\\
0.000626\\
0.000638\\
0.000623\\
0.000660\\
0.000625\\
0.000633\\
0.000637\\
0.000637\\
0.000641\\
0.000629\\
0.000622\\
0.000631\\
0.000620\\
0.000635\\
0.000623\\
0.000622\\
0.000640\\
0.000628\\
0.000641\\
0.000626\\
0.000628\\
0.000625\\
0.000634\\
0.000632\\
0.000622\\
0.000628\\
0.000626\\
0.000646\\
0.000631\\
0.000629\\
0.000626\\
0.000637\\
0.000630\\
0.000686\\
0.000628\\
0.000631\\
0.000623\\
0.000678\\
0.000625\\
0.000631\\
0.000637\\
0.000627\\
0.000627\\
0.000624\\
0.000630\\
0.000630\\
0.000627\\
0.000626\\
0.000628\\
0.000659\\
0.000620\\
0.000619\\
0.000622\\
0.000630\\
0.000619\\
0.000617\\
0.000627\\
0.000631\\
0.000620\\
0.000621\\
0.000625\\
0.000613\\
0.000615\\
0.000621\\
0.000614\\
0.000623\\
0.000616\\
0.000655\\
0.000628\\
0.000617\\
0.000615\\
0.000618\\
0.000616\\
0.000625\\
0.000622\\
0.000656\\
0.000616\\
0.000625\\
0.000623\\
0.000616\\
0.000615\\
0.000635\\
0.000629\\
0.000616\\
0.000621\\
0.000632\\
0.000619\\
0.000629\\
0.000618\\
0.000627\\
0.000622\\
0.000631\\
0.000623\\
0.000615\\
0.000633\\
0.000614\\
0.000625\\
0.000667\\
0.000621\\
0.000619\\
0.000618\\
0.000682\\
0.000617\\
0.000621\\
0.000627\\
0.000622\\
0.000619\\
0.000622\\
0.000613\\
0.000622\\
0.000621\\
0.000624\\
0.000628\\
0.000728\\
0.000701\\
0.000691\\
0.000708\\
0.000693\\
0.000682\\
0.000685\\
0.000686\\
0.000683\\
0.000691\\
0.000685\\
0.000684\\
0.000699\\
0.000708\\
0.000691\\
0.000690\\
0.000705\\
0.000695\\
0.000743\\
0.000688\\
0.000696\\
0.000684\\
0.000684\\
0.000690\\
0.000683\\
0.000680\\
0.000692\\
0.000694\\
0.000704\\
0.000696\\
0.000693\\
0.000691\\
0.000686\\
0.000687\\
0.000695\\
0.000685\\
0.000697\\
0.000684\\
0.000681\\
0.000695\\
0.000693\\
0.000685\\
0.000696\\
0.000686\\
0.000686\\
0.000685\\
0.000692\\
0.000684\\
0.000777\\
0.000690\\
0.000713\\
0.000693\\
0.000770\\
0.000702\\
0.000683\\
0.000686\\
0.000695\\
0.000683\\
0.000687\\
0.000692\\
0.000689\\
0.000695\\
0.000693\\
0.000684\\
0.000648\\
0.000640\\
0.000628\\
0.000634\\
0.000638\\
0.000646\\
0.000635\\
0.000635\\
0.000641\\
0.000635\\
0.000629\\
0.000628\\
0.000645\\
0.000634\\
0.000629\\
0.000634\\
0.000641\\
0.000635\\
0.000674\\
0.000632\\
0.000638\\
0.000642\\
0.000634\\
0.000642\\
0.000638\\
0.000629\\
0.000633\\
0.000644\\
0.000636\\
0.000634\\
0.000631\\
0.000636\\
0.000639\\
0.000639\\
0.000631\\
0.000648\\
0.000641\\
0.000635\\
0.000631\\
0.000631\\
0.000633\\
0.000639\\
0.000634\\
0.000637\\
0.000629\\
0.000638\\
0.000652\\
0.000634\\
0.000686\\
0.000636\\
0.000631\\
0.000628\\
0.000712\\
0.000634\\
0.000642\\
0.000631\\
0.000645\\
0.000635\\
0.000646\\
0.000639\\
0.000630\\
0.000630\\
0.000637\\
0.000631\\
0.000721\\
0.000627\\
0.000633\\
0.000628\\
0.000641\\
0.000631\\
0.000626\\
0.000626\\
0.000624\\
0.000628\\
0.000627\\
0.000627\\
0.000628\\
0.000629\\
0.000626\\
0.000630\\
0.000636\\
0.000661\\
0.000666\\
0.000634\\
0.000626\\
0.000631\\
0.000635\\
0.000628\\
0.000628\\
0.000627\\
0.000627\\
0.000624\\
0.000624\\
0.000636\\
0.000627\\
0.000630\\
0.000631\\
0.000633\\
0.000638\\
0.000628\\
0.000637\\
0.000627\\
0.000626\\
0.000627\\
0.000630\\
0.000633\\
0.000642\\
0.000640\\
0.000629\\
0.000628\\
0.000633\\
0.000633\\
0.000686\\
0.000627\\
0.000628\\
0.000627\\
0.000686\\
0.000629\\
0.000637\\
0.000640\\
0.000628\\
0.000630\\
0.000627\\
0.000626\\
0.000628\\
0.000626\\
0.000639\\
0.000631\\
0.000714\\
0.000686\\
0.000694\\
0.000690\\
0.000706\\
0.000690\\
0.000692\\
0.000687\\
0.000697\\
0.000698\\
0.000697\\
0.000691\\
0.000692\\
0.000683\\
0.000684\\
0.000698\\
0.000705\\
0.000707\\
0.000749\\
0.000691\\
0.000698\\
0.000691\\
0.000696\\
0.000699\\
0.000693\\
0.000698\\
0.000704\\
0.000689\\
0.000688\\
0.000687\\
0.000687\\
0.000684\\
0.000707\\
0.000691\\
0.000694\\
0.000697\\
0.000691\\
0.000695\\
0.000692\\
0.000693\\
0.000695\\
0.000699\\
0.000690\\
0.000683\\
0.000715\\
0.000698\\
0.000711\\
0.000686\\
0.000760\\
0.000719\\
0.000684\\
0.000708\\
0.000793\\
0.000701\\
0.000687\\
0.000685\\
0.000685\\
0.000697\\
0.000698\\
0.000694\\
0.000705\\
0.000695\\
0.000699\\
0.000695\\
0.000675\\
0.000640\\
0.000635\\
0.000634\\
0.000642\\
0.000646\\
0.000643\\
0.000642\\
0.000650\\
0.000639\\
0.000657\\
0.000643\\
0.000635\\
0.000646\\
0.000639\\
0.000635\\
0.000671\\
0.000655\\
0.000696\\
0.000646\\
0.000642\\
0.000648\\
0.000646\\
0.000638\\
0.000650\\
0.000634\\
0.000641\\
0.000639\\
0.000634\\
0.000646\\
0.000643\\
0.000655\\
0.000643\\
0.000645\\
0.000668\\
0.000639\\
0.000643\\
0.000649\\
0.000641\\
0.000635\\
0.000648\\
0.000641\\
0.000637\\
0.000639\\
0.000637\\
0.000636\\
0.000638\\
0.000641\\
0.000706\\
0.000643\\
0.000646\\
0.000639\\
0.000743\\
0.000635\\
0.000646\\
0.000688\\
0.000638\\
0.000645\\
0.000663\\
0.000645\\
0.000645\\
0.000632\\
0.000642\\
0.000635\\
0.000658\\
0.000631\\
0.000629\\
0.000630\\
0.000635\\
0.000631\\
0.000626\\
0.000624\\
0.000632\\
0.000627\\
0.000626\\
0.000626\\
0.000625\\
0.000631\\
0.000632\\
0.000665\\
0.000639\\
0.000639\\
0.000669\\
0.000641\\
0.000626\\
0.000630\\
0.000624\\
0.000634\\
0.000624\\
0.000634\\
0.000632\\
0.000639\\
0.000621\\
0.000622\\
0.000637\\
0.000624\\
0.000629\\
0.000638\\
0.000627\\
0.000626\\
0.000632\\
0.000632\\
0.000628\\
0.000628\\
0.000632\\
0.000638\\
0.000625\\
0.000626\\
0.000630\\
0.000637\\
0.000627\\
0.000641\\
0.000681\\
0.000631\\
0.000634\\
0.000644\\
0.000690\\
0.000631\\
0.000642\\
0.000629\\
0.000623\\
0.000628\\
0.000629\\
0.000624\\
0.000623\\
0.000631\\
0.000630\\
0.000625\\
0.000659\\
0.000623\\
0.000629\\
0.000638\\
0.000624\\
0.000633\\
0.000633\\
0.000630\\
0.000622\\
0.000647\\
0.000626\\
0.000628\\
0.000625\\
0.000636\\
0.000629\\
0.000632\\
0.000639\\
0.000625\\
0.000660\\
0.000628\\
0.000636\\
0.000622\\
0.000621\\
0.000626\\
0.000623\\
0.000622\\
0.000635\\
0.000628\\
0.000630\\
0.000624\\
0.000623\\
0.000623\\
0.000635\\
0.000626\\
0.000623\\
0.000622\\
0.000627\\
0.000630\\
0.000625\\
0.000633\\
0.000629\\
0.000628\\
0.000624\\
0.000623\\
0.000625\\
0.000623\\
0.000626\\
0.000639\\
0.000670\\
0.000623\\
0.000627\\
0.000621\\
0.000684\\
0.000624\\
0.000632\\
0.000623\\
0.000623\\
0.000629\\
0.000634\\
0.000627\\
0.000634\\
0.000634\\
0.000626\\
0.000626\\
0.000724\\
0.000697\\
0.000709\\
0.000694\\
0.000689\\
0.000692\\
0.000697\\
0.000700\\
0.000691\\
0.000704\\
0.000700\\
0.000688\\
0.000694\\
0.000689\\
0.000694\\
0.000708\\
0.000710\\
0.000697\\
0.000752\\
0.000692\\
0.000692\\
0.000696\\
0.000695\\
0.000700\\
0.000688\\
0.000709\\
0.000701\\
0.000693\\
0.000694\\
0.000693\\
0.000695\\
0.000698\\
0.000701\\
0.000705\\
0.000698\\
0.000696\\
0.000688\\
0.000693\\
0.000697\\
0.000704\\
0.000687\\
0.000720\\
0.000696\\
0.000693\\
0.000690\\
0.000688\\
0.000701\\
0.000689\\
0.000759\\
0.000692\\
0.000701\\
0.000699\\
0.000760\\
0.000687\\
0.000697\\
0.000690\\
0.000691\\
0.000708\\
0.000690\\
0.000699\\
0.000691\\
0.000687\\
0.000699\\
0.000706\\
0.000703\\
0.000688\\
0.000675\\
0.000679\\
0.000673\\
0.000691\\
0.000700\\
0.000682\\
0.000675\\
0.000675\\
0.000678\\
0.000695\\
0.000682\\
0.000679\\
0.000677\\
0.000672\\
0.000681\\
0.000689\\
0.000724\\
0.000695\\
0.000675\\
0.000698\\
0.000677\\
0.000671\\
0.000681\\
0.000675\\
0.000681\\
0.000679\\
0.000674\\
0.000676\\
0.000683\\
0.000677\\
0.000697\\
0.000686\\
0.000688\\
0.000678\\
0.000676\\
0.000674\\
0.000682\\
0.000693\\
0.000672\\
0.000675\\
0.000680\\
0.000677\\
0.000697\\
0.000683\\
0.000682\\
0.000688\\
0.000746\\
0.000692\\
0.000682\\
0.000694\\
0.000753\\
0.000685\\
0.000675\\
0.000688\\
0.000683\\
0.000691\\
0.000702\\
0.000677\\
0.000679\\
0.000673\\
0.000682\\
0.000673\\
0.000671\\
0.000617\\
0.000623\\
0.000633\\
0.000622\\
0.000625\\
0.000622\\
0.000630\\
0.000622\\
0.000630\\
0.000637\\
0.000627\\
0.000616\\
0.000617\\
0.000631\\
0.000623\\
0.000639\\
0.000620\\
0.000656\\
0.000621\\
0.000619\\
0.000621\\
0.000638\\
0.000635\\
0.000623\\
0.000630\\
0.000617\\
0.000620\\
0.000632\\
0.000633\\
0.000625\\
0.000626\\
0.000630\\
0.000629\\
0.000623\\
0.000618\\
0.000621\\
0.000622\\
0.000626\\
0.000632\\
0.000620\\
0.000621\\
0.000630\\
0.000632\\
0.000631\\
0.000632\\
0.000618\\
0.000618\\
0.000672\\
0.000622\\
0.000634\\
0.000626\\
0.000682\\
0.000626\\
0.000625\\
0.000640\\
0.000627\\
0.000625\\
0.000627\\
0.000659\\
0.000618\\
0.000629\\
0.000622\\
0.000621\\
0.000677\\
0.000622\\
0.000635\\
0.000624\\
0.000630\\
0.000626\\
0.000621\\
0.000621\\
0.000621\\
0.000625\\
0.000620\\
0.000628\\
0.000625\\
0.000621\\
0.000625\\
0.000623\\
0.000640\\
0.000619\\
0.000664\\
0.000637\\
0.000630\\
0.000625\\
0.000622\\
0.000618\\
0.000623\\
0.000636\\
0.000622\\
0.000619\\
0.000628\\
0.000623\\
0.000624\\
0.000623\\
0.000625\\
0.000633\\
0.000634\\
0.000627\\
0.000623\\
0.000625\\
0.000625\\
0.000633\\
0.000631\\
0.000624\\
0.000620\\
0.000625\\
0.000625\\
0.000659\\
0.000619\\
0.000621\\
0.000688\\
0.000623\\
0.000648\\
0.000627\\
0.000684\\
0.000627\\
0.000621\\
0.000627\\
0.000623\\
0.000622\\
0.000630\\
0.000625\\
0.000620\\
0.000642\\
0.000637\\
0.000621\\
0.000727\\
0.000709\\
0.000701\\
0.000703\\
0.000713\\
0.000699\\
0.000696\\
0.000712\\
0.000708\\
0.000706\\
0.000710\\
0.000696\\
0.000704\\
0.000703\\
0.000702\\
0.000708\\
0.000714\\
0.000715\\
0.000743\\
0.000693\\
0.000698\\
0.000705\\
0.000708\\
0.000704\\
0.000693\\
0.000703\\
0.000710\\
0.000694\\
0.000699\\
0.000698\\
0.000705\\
0.000710\\
0.000703\\
0.000706\\
0.000691\\
0.000698\\
0.000706\\
0.000704\\
0.000700\\
0.000693\\
0.000700\\
0.000707\\
0.000706\\
0.000712\\
0.000705\\
0.000710\\
0.000698\\
0.000709\\
0.000768\\
0.000696\\
0.000709\\
0.000697\\
0.000768\\
0.000707\\
0.000698\\
0.000696\\
0.000709\\
0.000697\\
0.000704\\
0.000709\\
0.000700\\
0.000715\\
0.000697\\
0.000705\\
0.000700\\
0.000662\\
0.000663\\
0.000675\\
0.000665\\
0.000670\\
0.000667\\
0.000684\\
0.000669\\
0.000669\\
0.000674\\
0.000696\\
0.000677\\
0.000672\\
0.000665\\
0.000667\\
0.000664\\
0.000660\\
0.000703\\
0.000666\\
0.000663\\
0.000667\\
0.000665\\
0.000679\\
0.000662\\
0.000661\\
0.000664\\
0.000669\\
0.000664\\
0.000662\\
0.000665\\
0.000669\\
0.000672\\
0.000664\\
0.000670\\
0.000662\\
0.000659\\
0.000665\\
0.000671\\
0.000681\\
0.000671\\
0.000668\\
0.000676\\
0.000664\\
0.000672\\
0.000665\\
0.000681\\
0.000669\\
0.000721\\
0.000705\\
0.000664\\
0.000672\\
0.000728\\
0.000668\\
0.000666\\
0.000669\\
0.000664\\
0.000685\\
0.000668\\
0.000671\\
0.000667\\
0.000668\\
0.000676\\
0.000672\\
0.000666\\
0.000637\\
0.000642\\
0.000622\\
0.000628\\
0.000637\\
0.000624\\
0.000631\\
0.000625\\
0.000627\\
0.000631\\
0.000636\\
0.000628\\
0.000629\\
0.000629\\
0.000639\\
0.000634\\
0.000631\\
0.000676\\
0.000624\\
0.000624\\
0.000632\\
0.000623\\
0.000626\\
0.000634\\
0.000627\\
0.000633\\
0.000625\\
0.000629\\
0.000635\\
0.000627\\
0.000634\\
0.000626\\
0.000631\\
0.000627\\
0.000633\\
0.000631\\
0.000639\\
0.000634\\
0.000635\\
0.000663\\
0.000633\\
0.000634\\
0.000627\\
0.000635\\
0.000632\\
0.000625\\
0.000625\\
0.000697\\
0.000635\\
0.000620\\
0.000628\\
0.000700\\
0.000627\\
0.000624\\
0.000638\\
0.000636\\
0.000630\\
0.000627\\
0.000627\\
0.000629\\
0.000626\\
0.000630\\
0.000630\\
0.000681\\
0.000624\\
0.000625\\
0.000630\\
0.000628\\
0.000624\\
0.000626\\
0.000622\\
0.000620\\
0.000622\\
0.000624\\
0.000624\\
0.000628\\
0.000632\\
0.000627\\
0.000624\\
0.000629\\
0.000624\\
0.000658\\
0.000628\\
0.000619\\
0.000626\\
0.000634\\
0.000625\\
0.000620\\
0.000626\\
0.000624\\
0.000621\\
0.000621\\
0.000628\\
0.000626\\
0.000626\\
0.000634\\
0.000638\\
0.000633\\
0.000635\\
0.000637\\
0.000631\\
0.000630\\
0.000621\\
0.000626\\
0.000621\\
0.000628\\
0.000624\\
0.000632\\
0.000625\\
0.000627\\
0.000619\\
0.000679\\
0.000623\\
0.000622\\
0.000634\\
0.000683\\
0.000623\\
0.000624\\
0.000627\\
0.000633\\
0.000625\\
0.000649\\
0.000635\\
0.000625\\
0.000626\\
0.000625\\
0.000636\\
0.000719\\
0.000690\\
0.000699\\
0.000689\\
0.000711\\
0.000693\\
0.000693\\
0.000682\\
0.000685\\
0.000689\\
0.000693\\
0.000687\\
0.000692\\
0.000693\\
0.000703\\
0.000707\\
0.000706\\
0.000689\\
0.000732\\
0.000691\\
0.000694\\
0.000702\\
0.000686\\
0.000689\\
0.000686\\
0.000687\\
0.000687\\
0.000684\\
0.000692\\
0.000697\\
0.000685\\
0.000696\\
0.000688\\
0.000698\\
0.000690\\
0.000707\\
0.000695\\
0.000709\\
0.000693\\
0.000699\\
0.000690\\
0.000689\\
0.000698\\
0.000684\\
0.000704\\
0.000723\\
0.000690\\
0.000705\\
0.000763\\
0.000691\\
0.000687\\
0.000726\\
0.000763\\
0.000690\\
0.000705\\
0.000699\\
0.000697\\
0.000689\\
0.000687\\
0.000685\\
0.000710\\
0.000688\\
0.000701\\
0.000698\\
0.000681\\
0.000635\\
0.000634\\
0.000664\\
0.000641\\
0.000636\\
0.000644\\
0.000629\\
0.000629\\
0.000639\\
0.000628\\
0.000630\\
0.000634\\
0.000648\\
0.000638\\
0.000640\\
0.000657\\
0.000646\\
0.000673\\
0.000638\\
0.000639\\
0.000642\\
0.000628\\
0.000632\\
0.000632\\
0.000631\\
0.000635\\
0.000627\\
0.000631\\
0.000638\\
0.000647\\
0.000648\\
0.000636\\
0.000658\\
0.000642\\
0.000654\\
0.000635\\
0.000640\\
0.000632\\
0.000641\\
0.000631\\
0.000629\\
0.000634\\
0.000633\\
0.000654\\
0.000646\\
0.000647\\
0.000648\\
0.000688\\
0.000632\\
0.000632\\
0.000651\\
0.000703\\
0.000638\\
0.000631\\
0.000632\\
0.000633\\
0.000628\\
0.000634\\
0.000634\\
0.000641\\
0.000627\\
0.000638\\
0.000637\\
0.000662\\
0.000631\\
0.000628\\
0.000626\\
0.000619\\
0.000628\\
0.000623\\
0.000631\\
0.000635\\
0.000627\\
0.000625\\
0.000632\\
0.000624\\
0.000636\\
0.000625\\
0.000627\\
0.000629\\
0.000638\\
0.000673\\
0.000635\\
0.000647\\
0.000633\\
0.000623\\
0.000627\\
0.000630\\
0.000636\\
0.000631\\
0.000632\\
0.000625\\
0.000631\\
0.000627\\
0.000628\\
0.000631\\
0.000634\\
0.000627\\
0.000634\\
0.000629\\
0.000642\\
0.000630\\
0.000626\\
0.000634\\
0.000635\\
0.000625\\
0.000639\\
0.000631\\
0.000634\\
0.000629\\
0.000624\\
0.000677\\
0.000623\\
0.000638\\
0.000624\\
0.000686\\
0.000630\\
0.000623\\
0.000633\\
0.000643\\
0.000625\\
0.000626\\
0.000622\\
0.000631\\
0.000631\\
0.000692\\
0.000632\\
0.000651\\
0.000636\\
0.000622\\
0.000623\\
0.000618\\
0.000624\\
0.000620\\
0.000648\\
0.000623\\
0.000625\\
0.000621\\
0.000620\\
0.000621\\
0.000631\\
0.000630\\
0.000629\\
0.000636\\
0.000634\\
0.000662\\
0.000629\\
0.000619\\
0.000625\\
0.000636\\
0.000631\\
0.000627\\
0.000621\\
0.000620\\
0.000623\\
0.000623\\
0.000620\\
0.000626\\
0.000624\\
0.000640\\
0.000638\\
0.000634\\
0.000632\\
0.000633\\
0.000621\\
0.000635\\
0.000619\\
0.000630\\
0.000626\\
0.000630\\
0.000625\\
0.000624\\
0.000619\\
0.000632\\
0.000623\\
0.000685\\
0.000624\\
0.000619\\
0.000630\\
0.001089\\
0.000637\\
0.000618\\
0.000646\\
0.000629\\
0.000628\\
0.000621\\
0.000618\\
0.000623\\
0.000629\\
0.000633\\
0.000623\\
0.000719\\
0.000703\\
0.000707\\
0.000702\\
0.000698\\
0.000698\\
0.000685\\
0.000706\\
0.000693\\
0.000685\\
0.000697\\
0.000699\\
0.000695\\
0.000700\\
0.000687\\
0.000702\\
0.000701\\
0.000698\\
0.000750\\
0.000705\\
0.000692\\
0.000707\\
0.000704\\
0.000690\\
0.000695\\
0.000700\\
0.000699\\
0.000691\\
0.000698\\
0.000706\\
0.000692\\
0.000700\\
0.000726\\
0.000704\\
0.000708\\
0.000699\\
0.000697\\
0.000691\\
0.000709\\
0.000686\\
0.000705\\
0.000707\\
0.000698\\
0.000696\\
0.000695\\
0.000691\\
0.000693\\
0.000688\\
0.000755\\
0.000706\\
0.000702\\
0.000693\\
0.000777\\
0.000718\\
0.000700\\
0.000695\\
0.000705\\
0.000697\\
0.000689\\
0.000697\\
0.000697\\
0.000695\\
0.000702\\
0.000699\\
0.000719\\
0.000682\\
0.000685\\
0.000683\\
0.000688\\
0.000698\\
0.000685\\
0.000682\\
0.000714\\
0.000715\\
0.000680\\
0.000683\\
0.000718\\
0.000686\\
0.000680\\
0.000682\\
0.000680\\
0.000692\\
0.000732\\
0.000676\\
0.000689\\
0.000690\\
0.000689\\
0.000675\\
0.000709\\
0.000736\\
0.000694\\
0.000684\\
0.000683\\
0.000700\\
0.000689\\
0.000678\\
0.000699\\
0.000691\\
0.000687\\
0.000691\\
0.000683\\
0.000680\\
0.000683\\
0.000710\\
0.000723\\
0.000741\\
0.000677\\
0.000681\\
0.000683\\
0.000688\\
0.000692\\
0.000682\\
0.000755\\
0.000710\\
0.000689\\
0.000683\\
0.000755\\
0.000680\\
0.000677\\
0.000758\\
0.001234\\
0.000675\\
0.000685\\
0.000682\\
0.000683\\
0.000681\\
0.000680\\
0.000678\\
0.000657\\
0.000643\\
0.000644\\
0.000634\\
0.000637\\
0.000641\\
0.000644\\
0.000628\\
0.000637\\
0.000638\\
0.000627\\
0.000641\\
0.000629\\
0.000641\\
0.000630\\
0.000634\\
0.000655\\
0.000635\\
0.000667\\
0.000637\\
0.000639\\
0.000636\\
0.000633\\
0.000632\\
0.000633\\
0.000641\\
0.000632\\
0.000628\\
0.000629\\
0.000637\\
0.000658\\
0.000629\\
0.000640\\
0.000643\\
0.000643\\
0.000646\\
0.000631\\
0.000636\\
0.000645\\
0.000634\\
0.000632\\
0.000639\\
0.000638\\
0.000636\\
0.000630\\
0.000676\\
0.000633\\
0.000630\\
0.000682\\
0.000635\\
0.000635\\
0.000641\\
0.000708\\
0.000631\\
0.000635\\
0.000640\\
0.000637\\
0.000655\\
0.000642\\
0.000635\\
0.000631\\
0.000639\\
0.000636\\
0.000627\\
0.000660\\
0.000625\\
0.000622\\
0.000619\\
0.000634\\
0.000629\\
0.000633\\
0.000622\\
0.000625\\
0.000642\\
0.000621\\
0.000628\\
0.000624\\
0.000639\\
0.000627\\
0.000635\\
0.000633\\
0.000630\\
0.000664\\
0.000627\\
0.000625\\
0.000624\\
0.000627\\
0.000633\\
0.000631\\
0.000626\\
0.000633\\
0.000626\\
0.000626\\
0.000640\\
0.000636\\
0.000623\\
0.000632\\
0.000625\\
0.000626\\
0.000632\\
0.000634\\
0.000627\\
0.000618\\
0.000624\\
0.000633\\
0.000625\\
0.000628\\
0.000632\\
0.000629\\
0.000636\\
0.000640\\
0.000626\\
0.000675\\
0.000634\\
0.000636\\
0.000619\\
0.000693\\
0.000624\\
0.000637\\
0.000619\\
0.000630\\
0.000625\\
0.000625\\
0.000625\\
0.000631\\
0.000635\\
0.000628\\
0.000628\\
0.000719\\
0.000697\\
0.000698\\
0.000695\\
0.000698\\
0.000704\\
0.000694\\
0.000693\\
0.000691\\
0.000702\\
0.000688\\
0.000698\\
0.000732\\
0.000693\\
0.000697\\
0.000687\\
0.000703\\
0.000708\\
0.000751\\
0.000694\\
0.000689\\
0.000696\\
0.000689\\
0.000706\\
0.000712\\
0.000707\\
0.000687\\
0.000695\\
0.000758\\
0.000696\\
0.000687\\
0.000700\\
0.000708\\
0.000700\\
0.000707\\
0.000694\\
0.000689\\
0.000695\\
0.000689\\
0.000691\\
0.000704\\
0.000696\\
0.000695\\
0.000690\\
0.000711\\
0.000693\\
0.000691\\
0.000697\\
0.000766\\
0.000702\\
0.000703\\
0.000703\\
0.000772\\
0.000708\\
0.000688\\
0.000691\\
0.000696\\
0.000691\\
0.000705\\
0.000693\\
0.000704\\
0.000712\\
0.000704\\
0.000688\\
0.000719\\
0.000721\\
0.000708\\
0.000717\\
0.000679\\
0.000662\\
0.000675\\
0.000676\\
0.000664\\
0.000673\\
0.000680\\
0.000669\\
0.000661\\
0.000677\\
0.000664\\
0.000662\\
0.000690\\
0.000710\\
0.000752\\
0.000719\\
0.000667\\
0.000667\\
0.000667\\
0.000667\\
0.000678\\
0.000705\\
0.000660\\
0.000663\\
0.000665\\
0.000671\\
0.000661\\
0.000683\\
0.000666\\
0.000710\\
0.000714\\
0.000680\\
0.000677\\
0.000661\\
0.000667\\
0.000664\\
0.000667\\
0.000664\\
0.000665\\
0.000663\\
0.000669\\
0.000665\\
0.000670\\
0.000686\\
0.000758\\
0.000711\\
0.000716\\
0.000677\\
0.000735\\
0.000665\\
0.000664\\
0.000662\\
0.000667\\
0.000679\\
0.000664\\
0.000669\\
0.000661\\
0.000672\\
0.000670\\
0.000681\\
0.000669\\
0.000628\\
0.000644\\
0.000636\\
0.000629\\
0.000635\\
0.000643\\
0.000629\\
0.000635\\
0.000642\\
0.000630\\
0.000633\\
0.000641\\
0.000665\\
0.000632\\
0.000636\\
0.000650\\
0.000636\\
0.000678\\
0.000628\\
0.000636\\
0.000630\\
0.000638\\
0.000640\\
0.000654\\
0.000629\\
0.000630\\
0.000628\\
0.000634\\
0.000624\\
0.000627\\
0.000635\\
0.000631\\
0.000636\\
0.000632\\
0.000639\\
0.000637\\
0.000637\\
0.000626\\
0.000626\\
0.000638\\
0.000625\\
0.000624\\
0.000628\\
0.000638\\
0.000636\\
0.000630\\
0.000645\\
0.000689\\
0.000640\\
0.000642\\
0.000625\\
0.000691\\
0.000646\\
0.000654\\
0.000629\\
0.000644\\
0.000628\\
0.000632\\
0.000629\\
0.000622\\
0.000629\\
0.000633\\
0.000629\\
0.000661\\
0.000622\\
0.000623\\
0.000626\\
0.000621\\
0.000642\\
0.000665\\
0.000626\\
0.000625\\
0.000624\\
0.000643\\
0.000626\\
0.000623\\
0.000621\\
0.000635\\
0.000628\\
0.000628\\
0.000629\\
0.000659\\
0.000636\\
0.000635\\
0.000640\\
0.000624\\
0.000633\\
0.000634\\
0.000624\\
0.000630\\
0.000648\\
0.000622\\
0.000620\\
0.000636\\
0.000627\\
0.000643\\
0.000626\\
0.000634\\
0.000622\\
0.000623\\
0.000629\\
0.000622\\
0.000625\\
0.000626\\
0.000642\\
0.000637\\
0.000634\\
0.000621\\
0.000622\\
0.000624\\
0.000625\\
0.000683\\
0.000624\\
0.000623\\
0.000654\\
0.000687\\
0.000629\\
0.000629\\
0.000629\\
0.000624\\
0.000625\\
0.000626\\
0.000649\\
0.000630\\
0.000640\\
0.000625\\
0.000622\\
0.000783\\
0.000709\\
0.000685\\
0.000711\\
0.000701\\
0.000688\\
0.000697\\
0.000703\\
0.000710\\
0.000705\\
0.000699\\
0.000704\\
0.000697\\
0.000706\\
0.000692\\
0.000690\\
0.000697\\
0.000703\\
0.000738\\
0.000701\\
0.000716\\
0.000713\\
0.000704\\
0.000715\\
0.000717\\
0.000703\\
0.000698\\
0.000766\\
0.000696\\
0.000693\\
0.000696\\
0.000688\\
0.000718\\
0.000697\\
0.000700\\
0.000690\\
0.000704\\
0.000697\\
0.000696\\
0.000702\\
0.000702\\
0.000702\\
0.000703\\
0.000698\\
0.000697\\
0.000697\\
0.000706\\
0.000700\\
0.000762\\
0.000691\\
0.000689\\
0.000706\\
0.000768\\
0.000701\\
0.000701\\
0.000702\\
0.000702\\
0.000712\\
0.000691\\
0.000734\\
0.000696\\
0.000693\\
0.000703\\
0.000691\\
0.000715\\
0.000692\\
0.000684\\
0.000695\\
0.000690\\
0.000683\\
0.000694\\
0.000683\\
0.000699\\
0.000690\\
0.000692\\
0.000684\\
0.000679\\
0.000689\\
0.000699\\
0.000684\\
0.000683\\
0.000699\\
0.000729\\
0.000693\\
0.000683\\
0.000699\\
0.000684\\
0.000684\\
0.000682\\
0.000675\\
0.000686\\
0.000684\\
0.000680\\
0.000680\\
0.000691\\
0.000686\\
0.000705\\
0.000702\\
0.000694\\
0.000696\\
0.000687\\
0.000688\\
0.000688\\
0.000683\\
0.000677\\
0.000686\\
0.000686\\
0.000689\\
0.000682\\
0.000700\\
0.000685\\
0.000681\\
0.000762\\
0.000686\\
0.000709\\
0.000700\\
0.000760\\
0.000681\\
0.000699\\
0.000680\\
0.000685\\
0.000692\\
0.000686\\
0.000689\\
0.000685\\
0.000694\\
0.000691\\
0.000689\\
0.000677\\
0.000646\\
0.000632\\
0.000649\\
0.000639\\
0.000631\\
0.000632\\
0.000627\\
0.000644\\
0.000628\\
0.000638\\
0.000628\\
0.000638\\
0.000652\\
0.000629\\
0.000633\\
0.000640\\
0.000647\\
0.000677\\
0.000631\\
0.000633\\
0.000644\\
0.000647\\
0.000635\\
0.000632\\
0.000633\\
0.000626\\
0.000639\\
0.000628\\
0.000633\\
0.000633\\
0.000643\\
0.000639\\
0.000636\\
0.000639\\
0.000631\\
0.000631\\
0.000634\\
0.000633\\
0.000631\\
0.000641\\
0.000631\\
0.000651\\
0.000681\\
0.000630\\
0.000648\\
0.000639\\
0.000627\\
0.000684\\
0.000631\\
0.000640\\
0.000631\\
0.000709\\
0.000630\\
0.000627\\
0.000636\\
0.000628\\
0.000631\\
0.000639\\
0.000628\\
0.000634\\
0.000635\\
0.000636\\
0.000630\\
0.000666\\
0.000631\\
0.000635\\
0.000620\\
0.000626\\
0.000619\\
0.000633\\
0.000624\\
0.000654\\
0.000618\\
0.000626\\
0.000625\\
0.000619\\
0.000624\\
0.000621\\
0.000624\\
0.000637\\
0.000632\\
0.000664\\
0.000628\\
0.000627\\
0.000620\\
0.000625\\
0.000627\\
0.000633\\
0.000636\\
0.000624\\
0.000620\\
0.000625\\
0.000623\\
0.000626\\
0.000631\\
0.000635\\
0.000634\\
0.000638\\
0.000640\\
0.000622\\
0.000624\\
0.000625\\
0.000625\\
0.000619\\
0.000645\\
0.000652\\
0.000621\\
0.000627\\
0.000643\\
0.000626\\
0.000631\\
0.000684\\
0.000622\\
0.000619\\
0.000627\\
0.000687\\
0.000618\\
0.000628\\
0.000632\\
0.000631\\
0.000627\\
0.000617\\
0.000623\\
0.000627\\
0.000620\\
0.000624\\
0.000621\\
0.000732\\
0.000704\\
0.000701\\
0.000703\\
0.000708\\
0.000706\\
0.000696\\
0.000709\\
0.000699\\
0.000698\\
0.000740\\
0.000714\\
0.000693\\
0.000702\\
0.000703\\
0.000704\\
0.000702\\
0.000699\\
0.000746\\
0.000694\\
0.000693\\
0.000708\\
0.000703\\
0.000708\\
0.000716\\
0.000697\\
0.000726\\
0.000705\\
0.000700\\
0.000708\\
0.000694\\
0.000707\\
0.000702\\
0.000707\\
0.000697\\
0.000705\\
0.000710\\
0.000737\\
0.000697\\
0.000707\\
0.000703\\
0.000709\\
0.000699\\
0.000693\\
0.000697\\
0.000697\\
0.000692\\
0.000704\\
0.000756\\
0.000707\\
0.000693\\
0.000708\\
0.000774\\
0.000717\\
0.000699\\
0.000703\\
0.000705\\
0.000710\\
0.000706\\
0.000730\\
0.000705\\
0.000706\\
0.000704\\
0.000709\\
0.000703\\
0.000685\\
0.000684\\
0.000689\\
0.000687\\
0.000689\\
0.000681\\
0.000688\\
0.000691\\
0.000698\\
0.000714\\
0.000687\\
0.000700\\
0.000688\\
0.000683\\
0.000683\\
0.000684\\
0.000686\\
0.000733\\
0.000681\\
0.000696\\
0.000701\\
0.000704\\
0.000689\\
0.000694\\
0.000699\\
0.000699\\
0.000693\\
0.000692\\
0.000693\\
0.000684\\
0.000704\\
0.000689\\
0.000696\\
0.000684\\
0.000690\\
0.000679\\
0.000688\\
0.000686\\
0.000694\\
0.000689\\
0.000698\\
0.000684\\
0.000697\\
0.000692\\
0.000688\\
0.000685\\
0.000686\\
0.000739\\
0.000686\\
0.000681\\
0.000693\\
0.000758\\
0.000689\\
0.000682\\
0.000688\\
0.000684\\
0.000706\\
0.000685\\
0.000700\\
0.000690\\
0.000687\\
0.000686\\
0.000691\\
0.000653\\
0.000639\\
0.000633\\
0.000643\\
0.000637\\
0.000634\\
0.000641\\
0.000644\\
0.000639\\
0.000638\\
0.000646\\
0.000642\\
0.000643\\
0.000631\\
0.000646\\
0.000642\\
0.000662\\
0.000641\\
0.000680\\
0.000631\\
0.000630\\
0.000635\\
0.000635\\
0.000629\\
0.000629\\
0.000633\\
0.000632\\
0.000640\\
0.000632\\
0.000631\\
0.000647\\
0.000639\\
0.000643\\
0.000636\\
0.000647\\
0.000632\\
0.000632\\
0.000632\\
0.000634\\
0.000633\\
0.000637\\
0.000636\\
0.000638\\
0.000678\\
0.000629\\
0.000627\\
0.000633\\
0.000634\\
0.000693\\
0.000639\\
0.000644\\
0.000631\\
0.000717\\
0.000637\\
0.000634\\
0.000640\\
0.000634\\
0.000634\\
0.000636\\
0.000629\\
0.000627\\
0.000633\\
0.000630\\
0.000632\\
0.000680\\
0.000632\\
0.000627\\
0.000632\\
0.000646\\
0.000654\\
0.000645\\
0.000635\\
0.000635\\
0.000631\\
0.000630\\
0.000651\\
0.000629\\
0.000635\\
0.000637\\
0.000658\\
0.000650\\
0.000637\\
0.000666\\
0.000639\\
0.000644\\
0.000648\\
0.000636\\
0.000641\\
0.000630\\
0.000635\\
0.000654\\
0.000651\\
0.000653\\
0.000642\\
0.000641\\
0.000629\\
0.000633\\
0.000637\\
0.000660\\
0.000638\\
0.000639\\
0.000632\\
0.000645\\
0.000659\\
0.000628\\
0.000630\\
0.000637\\
0.000652\\
0.000638\\
0.000652\\
0.000639\\
0.000644\\
0.000690\\
0.000629\\
0.000642\\
0.000641\\
0.000692\\
0.000644\\
0.000644\\
0.000649\\
0.000646\\
0.000629\\
0.000638\\
0.000643\\
0.000640\\
0.000636\\
0.000646\\
0.000626\\
0.000716\\
0.000698\\
0.000693\\
0.000723\\
0.000692\\
0.000702\\
0.000695\\
0.000695\\
0.000694\\
0.000695\\
0.000693\\
0.000690\\
0.000698\\
0.000733\\
0.000746\\
0.000741\\
0.000707\\
0.000698\\
0.000745\\
0.000695\\
0.000703\\
0.000700\\
0.000695\\
0.000698\\
0.000703\\
0.000696\\
0.000692\\
0.000705\\
0.000694\\
0.000739\\
0.000741\\
0.000733\\
0.000697\\
0.000697\\
0.000697\\
0.000695\\
0.000698\\
0.000692\\
0.000706\\
0.000692\\
0.000701\\
0.000690\\
0.000690\\
0.000702\\
0.000697\\
0.000741\\
0.000737\\
0.000732\\
0.000771\\
0.000691\\
0.000705\\
0.000700\\
0.000774\\
0.000710\\
0.000687\\
0.000696\\
0.000695\\
0.000699\\
0.000696\\
0.000687\\
0.000691\\
0.000736\\
0.000728\\
0.000730\\
0.000695\\
0.000690\\
0.000678\\
0.000692\\
0.000721\\
0.000732\\
0.000725\\
0.000719\\
0.000726\\
0.000734\\
0.000726\\
0.000722\\
0.000722\\
0.000731\\
0.000727\\
0.000719\\
0.000699\\
0.000690\\
0.000738\\
0.000679\\
0.000729\\
0.000736\\
0.000733\\
0.000731\\
0.000729\\
0.000725\\
0.000719\\
0.000729\\
0.000728\\
0.000726\\
0.000716\\
0.000731\\
0.000686\\
0.000683\\
0.000700\\
0.000691\\
0.000724\\
0.000714\\
0.000726\\
0.000726\\
0.000716\\
0.000727\\
0.000728\\
0.000721\\
0.000727\\
0.000727\\
0.000723\\
0.000714\\
0.000756\\
0.000684\\
0.000689\\
0.000703\\
0.000779\\
0.000727\\
0.000726\\
0.000729\\
0.000717\\
0.000731\\
0.000727\\
0.000716\\
0.000726\\
0.000716\\
0.000717\\
0.000728\\
0.000703\\
0.000670\\
0.000665\\
0.000656\\
0.000655\\
0.000666\\
0.000666\\
0.000658\\
0.000671\\
0.000674\\
0.000654\\
0.000653\\
0.000655\\
0.000658\\
0.000665\\
0.000666\\
0.000729\\
0.000671\\
0.000695\\
0.000698\\
0.000657\\
0.000668\\
0.000670\\
0.000655\\
0.000665\\
0.000664\\
0.000665\\
0.000653\\
0.000666\\
0.000670\\
0.000669\\
0.000656\\
0.000673\\
0.000675\\
0.000676\\
0.000675\\
0.000663\\
0.000682\\
0.000669\\
0.000657\\
0.000662\\
0.000671\\
0.000661\\
0.000668\\
0.000663\\
0.000670\\
0.000657\\
0.000655\\
0.000733\\
0.000664\\
0.000676\\
0.000682\\
0.000704\\
0.000667\\
0.000668\\
0.000662\\
0.000670\\
0.000673\\
0.000657\\
0.000667\\
0.000662\\
0.000670\\
0.000656\\
0.000657\\
0.000701\\
0.000687\\
0.000683\\
0.000715\\
0.000654\\
0.000664\\
0.000664\\
0.000650\\
0.000666\\
0.000652\\
0.000671\\
0.000651\\
0.000662\\
0.000649\\
0.000655\\
0.000657\\
0.000663\\
0.000681\\
0.000710\\
0.000697\\
0.000654\\
0.000663\\
0.000659\\
0.000651\\
0.000667\\
0.000661\\
0.000660\\
0.000667\\
0.000655\\
0.000664\\
0.000659\\
0.000657\\
0.000655\\
0.000665\\
0.000684\\
0.000667\\
0.000664\\
0.000660\\
0.000667\\
0.000668\\
0.000670\\
0.000664\\
0.000662\\
0.000662\\
0.000658\\
0.000661\\
0.000662\\
0.000661\\
0.000703\\
0.000654\\
0.000686\\
0.000667\\
0.000711\\
0.000660\\
0.000663\\
0.000652\\
0.000655\\
0.000669\\
0.000662\\
0.000669\\
0.000655\\
0.000659\\
0.000655\\
0.000657\\
0.000791\\
0.000757\\
0.000830\\
0.000749\\
0.000737\\
0.000746\\
0.000725\\
0.000730\\
0.000739\\
0.000729\\
0.000733\\
0.000725\\
0.000734\\
0.000749\\
0.000747\\
0.000740\\
0.000786\\
0.000767\\
0.000785\\
0.000732\\
0.000746\\
0.000733\\
0.000741\\
0.000750\\
0.000738\\
0.000742\\
0.000731\\
0.000737\\
0.000760\\
0.000744\\
0.000742\\
0.000727\\
0.000859\\
0.000861\\
0.000745\\
0.000746\\
0.000740\\
0.000746\\
0.000751\\
0.000731\\
0.000743\\
0.000745\\
0.000746\\
0.000733\\
0.000748\\
0.000744\\
0.000729\\
0.000738\\
0.000819\\
0.000769\\
0.000736\\
0.000736\\
0.000786\\
0.000741\\
0.000745\\
0.000748\\
0.000737\\
0.000763\\
0.000746\\
0.000735\\
0.000741\\
0.000729\\
0.000734\\
0.000742\\
0.000739\\
0.000731\\
0.000718\\
0.000725\\
0.000730\\
0.000737\\
0.000726\\
0.000730\\
0.000710\\
0.000716\\
0.000717\\
0.000721\\
0.000731\\
0.000718\\
0.000715\\
0.000729\\
0.000718\\
0.000717\\
0.000784\\
0.000729\\
0.000726\\
0.000743\\
0.000772\\
0.000726\\
0.000758\\
0.000712\\
0.000727\\
0.000718\\
0.000715\\
0.000711\\
0.000726\\
0.000726\\
0.000717\\
0.000719\\
0.000719\\
0.000726\\
0.000721\\
0.000726\\
0.000753\\
0.000730\\
0.000725\\
0.000763\\
0.000727\\
0.000721\\
0.000719\\
0.000718\\
0.000729\\
0.000724\\
0.000778\\
0.000721\\
0.000725\\
0.000728\\
0.000774\\
0.000733\\
0.000721\\
0.000723\\
0.000714\\
0.000720\\
0.000734\\
0.000725\\
0.000721\\
0.000741\\
0.000727\\
0.000730\\
0.000843\\
0.000823\\
0.000681\\
0.000680\\
0.000662\\
0.000683\\
0.000669\\
0.000645\\
0.000644\\
0.000659\\
0.000655\\
0.000654\\
0.000668\\
0.000675\\
0.000638\\
0.000644\\
0.000704\\
0.000683\\
0.000704\\
0.000675\\
0.000696\\
0.000814\\
0.000674\\
0.000634\\
0.000658\\
0.000699\\
0.000670\\
0.000652\\
0.000656\\
0.000786\\
0.000640\\
0.000649\\
0.000691\\
0.000677\\
0.000673\\
0.000688\\
0.000718\\
0.000708\\
0.000659\\
0.000635\\
0.000671\\
0.000699\\
0.000636\\
0.000644\\
0.000668\\
0.000637\\
0.000639\\
0.000677\\
0.000718\\
0.000663\\
0.000671\\
0.000666\\
0.000715\\
0.000673\\
0.000650\\
0.000666\\
0.000656\\
0.000658\\
0.000666\\
0.000653\\
0.000637\\
0.000688\\
0.000642\\
0.000636\\
0.000737\\
0.000826\\
0.000717\\
0.000728\\
0.000714\\
0.000727\\
0.000719\\
0.000941\\
0.000802\\
0.000762\\
0.000707\\
0.001095\\
0.000695\\
0.000692\\
0.000701\\
0.000757\\
0.001444\\
0.000721\\
0.000764\\
0.000767\\
0.000714\\
0.000714\\
0.000720\\
0.000781\\
0.000777\\
0.000743\\
0.000727\\
0.000941\\
0.000703\\
0.000702\\
0.000698\\
0.000715\\
0.000760\\
0.000826\\
0.000740\\
0.000706\\
0.000715\\
0.000720\\
0.000775\\
0.000704\\
0.000718\\
0.000731\\
0.000760\\
0.000699\\
0.000707\\
0.000705\\
0.000697\\
0.000703\\
0.000777\\
0.000717\\
0.000732\\
0.000715\\
0.000793\\
0.000738\\
0.001007\\
0.000741\\
0.000779\\
0.000777\\
0.000712\\
0.000693\\
0.000700\\
0.000698\\
0.000697\\
0.000689\\
0.000654\\
0.000634\\
0.000635\\
0.000627\\
0.000627\\
0.000636\\
0.000624\\
0.000627\\
0.000623\\
0.000619\\
0.000631\\
0.000634\\
0.000626\\
0.000619\\
0.000625\\
0.000621\\
0.000628\\
0.000625\\
0.000666\\
0.000627\\
0.000641\\
0.000636\\
0.000624\\
0.000626\\
0.000621\\
0.000621\\
0.000627\\
0.000621\\
0.000636\\
0.000619\\
0.000630\\
0.000632\\
0.000643\\
0.000627\\
0.000631\\
0.000627\\
0.000624\\
0.000623\\
0.000630\\
0.000628\\
0.000632\\
0.000654\\
0.000626\\
0.000624\\
0.000634\\
0.000619\\
0.000624\\
0.000633\\
0.000680\\
0.000621\\
0.000629\\
0.000627\\
0.000686\\
0.000626\\
0.000630\\
0.000622\\
0.000624\\
0.000648\\
0.000627\\
0.000640\\
0.000623\\
0.000620\\
0.000626\\
0.000635\\
0.000667\\
0.000623\\
0.000644\\
0.000616\\
0.000631\\
0.000628\\
0.000629\\
0.000628\\
0.000624\\
0.000621\\
0.000634\\
0.000622\\
0.000622\\
0.000627\\
0.000632\\
0.000621\\
0.000637\\
0.000621\\
0.000660\\
0.000643\\
0.000657\\
0.000636\\
0.000636\\
0.000623\\
0.000622\\
0.000625\\
0.000633\\
0.000629\\
0.000624\\
0.000625\\
0.000618\\
0.000629\\
0.000635\\
0.000622\\
0.000628\\
0.000632\\
0.000623\\
0.000620\\
0.000629\\
0.000634\\
0.000634\\
0.000620\\
0.000631\\
0.000627\\
0.000624\\
0.000622\\
0.000638\\
0.000646\\
0.000676\\
0.000632\\
0.000630\\
0.000629\\
0.000678\\
0.000638\\
0.000642\\
0.000620\\
0.000636\\
0.000631\\
0.000617\\
0.000628\\
0.000635\\
0.000625\\
0.000632\\
0.000626\\
0.000649\\
0.000619\\
0.000630\\
0.000625\\
0.000630\\
0.000618\\
0.000634\\
0.000622\\
0.000616\\
0.000618\\
0.000617\\
0.000619\\
0.000625\\
0.000620\\
0.000622\\
0.000619\\
0.000631\\
0.000618\\
0.000660\\
0.000639\\
0.000615\\
0.000623\\
0.000629\\
0.000622\\
0.000615\\
0.000621\\
0.000635\\
0.000628\\
0.000630\\
0.000617\\
0.000623\\
0.000617\\
0.000629\\
0.000670\\
0.000629\\
0.000618\\
0.000618\\
0.000619\\
0.000629\\
0.000617\\
0.000626\\
0.000619\\
0.000626\\
0.000624\\
0.000625\\
0.000616\\
0.000617\\
0.000622\\
0.000671\\
0.000624\\
0.000634\\
0.000621\\
0.000682\\
0.000618\\
0.000625\\
0.000622\\
0.000618\\
0.000620\\
0.000625\\
0.000633\\
0.000617\\
0.000623\\
0.000626\\
0.000620\\
0.000722\\
0.000703\\
0.000686\\
0.000719\\
0.000683\\
0.000693\\
0.000692\\
0.000703\\
0.000687\\
0.000679\\
0.000741\\
0.000682\\
0.000694\\
0.000678\\
0.000692\\
0.000696\\
0.000700\\
0.000708\\
0.000737\\
0.000704\\
0.000694\\
0.000689\\
0.000688\\
0.000702\\
0.000687\\
0.000694\\
0.000687\\
0.000688\\
0.000686\\
0.000684\\
0.000692\\
0.000692\\
0.000684\\
0.000691\\
0.000695\\
0.000695\\
0.000685\\
0.000688\\
0.000694\\
0.000696\\
0.000688\\
0.000687\\
0.000715\\
0.000720\\
0.000678\\
0.000686\\
0.000691\\
0.000687\\
0.000764\\
0.000699\\
0.000700\\
0.000685\\
0.000769\\
0.000691\\
0.000687\\
0.000701\\
0.000685\\
0.000689\\
0.000696\\
0.000681\\
0.000687\\
0.000691\\
0.000685\\
0.000689\\
0.000662\\
0.000629\\
0.000622\\
0.000620\\
0.000621\\
0.000635\\
0.000626\\
0.000631\\
0.000637\\
0.000635\\
0.000622\\
0.000624\\
0.000619\\
0.000619\\
0.000625\\
0.000624\\
0.000640\\
0.000629\\
0.000663\\
0.000622\\
0.000620\\
0.000630\\
0.000626\\
0.000659\\
0.000619\\
0.000633\\
0.000618\\
0.000619\\
0.000629\\
0.000622\\
0.000624\\
0.000620\\
0.000631\\
0.000622\\
0.000624\\
0.000623\\
0.000622\\
0.000634\\
0.000626\\
0.000633\\
0.000623\\
0.000625\\
0.000617\\
0.000618\\
0.000620\\
0.000636\\
0.000621\\
0.000626\\
0.000672\\
0.000620\\
0.000624\\
0.000634\\
0.000685\\
0.000622\\
0.000619\\
0.000619\\
0.000621\\
0.000621\\
0.000619\\
0.000628\\
0.000629\\
0.000621\\
0.000624\\
0.000626\\
0.000643\\
0.000621\\
0.000618\\
0.000624\\
0.000627\\
0.000626\\
0.000627\\
0.000620\\
0.000624\\
0.000623\\
0.000626\\
0.000630\\
0.000622\\
0.000629\\
0.000626\\
0.000634\\
0.000625\\
0.000633\\
0.000659\\
0.000624\\
0.000622\\
0.000618\\
0.000628\\
0.000621\\
0.000624\\
0.000624\\
0.000629\\
0.000628\\
0.000633\\
0.000622\\
0.000636\\
0.000633\\
0.000622\\
0.000636\\
0.000623\\
0.000618\\
0.000621\\
0.000621\\
0.000625\\
0.000622\\
0.000620\\
0.000634\\
0.000626\\
0.000623\\
0.000628\\
0.000622\\
0.000639\\
0.000623\\
0.000679\\
0.000621\\
0.000623\\
0.000631\\
0.000677\\
0.000640\\
0.000623\\
0.000623\\
0.000631\\
0.000622\\
0.000625\\
0.000624\\
0.000634\\
0.000626\\
0.000631\\
0.000633\\
0.000639\\
0.000628\\
0.000611\\
0.000623\\
0.000625\\
0.000620\\
0.000612\\
0.000615\\
0.000616\\
0.000623\\
0.000626\\
0.000609\\
0.000622\\
0.000624\\
0.000608\\
0.000617\\
0.000626\\
0.000624\\
0.000652\\
0.000610\\
0.000633\\
0.000629\\
0.000609\\
0.000609\\
0.000612\\
0.000611\\
0.000624\\
0.000615\\
0.000617\\
0.000619\\
0.000643\\
0.000613\\
0.000620\\
0.000623\\
0.000614\\
0.000616\\
0.000614\\
0.000621\\
0.000615\\
0.000613\\
0.000610\\
0.000631\\
0.000613\\
0.000616\\
0.000621\\
0.000616\\
0.000611\\
0.000610\\
0.000666\\
0.000617\\
0.000613\\
0.000614\\
0.000682\\
0.000617\\
0.000609\\
0.000612\\
0.000638\\
0.000623\\
0.000625\\
0.000611\\
0.000621\\
0.000617\\
0.000611\\
0.000613\\
0.000725\\
0.000700\\
0.000688\\
0.000694\\
0.000701\\
0.000688\\
0.000698\\
0.000691\\
0.000690\\
0.000685\\
0.000690\\
0.000700\\
0.000696\\
0.000693\\
0.000689\\
0.000698\\
0.000696\\
0.000695\\
0.000743\\
0.000689\\
0.000698\\
0.000700\\
0.000694\\
0.000689\\
0.000701\\
0.000694\\
0.000698\\
0.000699\\
0.000696\\
0.000704\\
0.000695\\
0.000696\\
0.000710\\
0.000703\\
0.000692\\
0.000696\\
0.000691\\
0.000689\\
0.000714\\
0.000688\\
0.000700\\
0.000691\\
0.000686\\
0.000688\\
0.000683\\
0.000699\\
0.000722\\
0.000687\\
0.000763\\
0.000697\\
0.000706\\
0.000687\\
0.000775\\
0.000689\\
0.000700\\
0.000711\\
0.000702\\
0.000703\\
0.000693\\
0.000697\\
0.000685\\
0.000692\\
0.000695\\
0.000754\\
0.000703\\
0.000690\\
0.000680\\
0.000676\\
0.000684\\
0.000676\\
0.000673\\
0.000668\\
0.000682\\
0.000709\\
0.000683\\
0.000679\\
0.000683\\
0.000676\\
0.000670\\
0.000675\\
0.000685\\
0.000705\\
0.000730\\
0.000679\\
0.000689\\
0.000673\\
0.000683\\
0.000669\\
0.000681\\
0.000714\\
0.000676\\
0.000677\\
0.000674\\
0.000668\\
0.000671\\
0.000677\\
0.000671\\
0.000691\\
0.000684\\
0.000686\\
0.000689\\
0.000674\\
0.000673\\
0.000668\\
0.000693\\
0.000676\\
0.000669\\
0.000677\\
0.000684\\
0.000683\\
0.000678\\
0.000688\\
0.000741\\
0.000681\\
0.000680\\
0.000679\\
0.000757\\
0.000693\\
0.000683\\
0.000673\\
0.000680\\
0.000683\\
0.000674\\
0.000671\\
0.000680\\
0.000674\\
0.000677\\
0.000671\\
0.000649\\
0.000624\\
0.000632\\
0.000624\\
0.000641\\
0.000634\\
0.000625\\
0.000635\\
0.000630\\
0.000622\\
0.000626\\
0.000630\\
0.000627\\
0.000624\\
0.000627\\
0.000632\\
0.000636\\
0.000639\\
0.000660\\
0.000641\\
0.000639\\
0.000628\\
0.000632\\
0.000630\\
0.000624\\
0.000636\\
0.000627\\
0.000637\\
0.000625\\
0.000634\\
0.000624\\
0.000626\\
0.000628\\
0.000628\\
0.000631\\
0.000639\\
0.000627\\
0.000634\\
0.000625\\
0.000631\\
0.000624\\
0.000625\\
0.000625\\
0.000625\\
0.000632\\
0.000625\\
0.000632\\
0.000629\\
0.000685\\
0.000629\\
0.000622\\
0.000636\\
0.000685\\
0.000634\\
0.000628\\
0.000632\\
0.000628\\
0.000630\\
0.000626\\
0.000621\\
0.000627\\
0.000629\\
0.000626\\
0.000630\\
0.000665\\
0.000634\\
0.000623\\
0.000613\\
0.000620\\
0.000630\\
0.000616\\
0.000614\\
0.000611\\
0.000624\\
0.000618\\
0.000613\\
0.000618\\
0.000612\\
0.000617\\
0.000613\\
0.000628\\
0.000620\\
0.000650\\
0.000615\\
0.000615\\
0.000616\\
0.000625\\
0.000612\\
0.000622\\
0.000618\\
0.000612\\
0.000616\\
0.000633\\
0.000625\\
0.000615\\
0.000622\\
0.000618\\
0.000621\\
0.000625\\
0.000619\\
0.000612\\
0.000617\\
0.000616\\
0.000614\\
0.000626\\
0.000618\\
0.000622\\
0.000626\\
0.000621\\
0.000614\\
0.000629\\
0.000614\\
0.000669\\
0.000622\\
0.000615\\
0.000614\\
0.000673\\
0.000631\\
0.000624\\
0.000624\\
0.000619\\
0.000617\\
0.000627\\
0.000613\\
0.000621\\
0.000621\\
0.000626\\
0.000613\\
0.000658\\
0.000622\\
0.000613\\
0.000616\\
0.000628\\
0.000612\\
0.000610\\
0.000613\\
0.000620\\
0.000607\\
0.000610\\
0.000609\\
0.000617\\
0.000607\\
0.000603\\
0.000616\\
0.000628\\
0.000612\\
0.000642\\
0.000622\\
0.000619\\
0.000616\\
0.000620\\
0.000613\\
0.000612\\
0.000607\\
0.000608\\
0.000608\\
0.000617\\
0.000607\\
0.000611\\
0.000623\\
0.000621\\
0.000617\\
0.000616\\
0.000605\\
0.000620\\
0.000616\\
0.000620\\
0.000617\\
0.000619\\
0.000605\\
0.000615\\
0.000610\\
0.000612\\
0.000608\\
0.000608\\
0.000606\\
0.000665\\
0.000608\\
0.000606\\
0.000605\\
0.000665\\
0.000609\\
0.000623\\
0.000609\\
0.000620\\
0.000611\\
0.000606\\
0.000615\\
0.000607\\
0.000609\\
0.000605\\
0.000613\\
0.000720\\
0.000707\\
0.000694\\
0.000702\\
0.000698\\
0.000708\\
0.000700\\
0.000690\\
0.000689\\
0.000686\\
0.000713\\
0.000702\\
0.000686\\
0.000696\\
0.000700\\
0.000704\\
0.000715\\
0.000705\\
0.000750\\
0.000695\\
0.000697\\
0.000698\\
0.000696\\
0.000693\\
0.000698\\
0.000702\\
0.000704\\
0.000706\\
0.000698\\
0.000686\\
0.000694\\
0.000700\\
0.000716\\
0.000698\\
0.000704\\
0.000712\\
0.000691\\
0.000696\\
0.000700\\
0.000692\\
0.000701\\
0.000703\\
0.000708\\
0.000700\\
0.000696\\
0.000701\\
0.000687\\
0.000693\\
0.000772\\
0.000699\\
0.000706\\
0.000711\\
0.000769\\
0.000695\\
0.000695\\
0.000694\\
0.000692\\
0.000689\\
0.000689\\
0.000697\\
0.000709\\
0.000694\\
0.000690\\
0.000702\\
0.000660\\
0.000636\\
0.000649\\
0.000625\\
0.000633\\
0.000628\\
0.000628\\
0.000627\\
0.000642\\
0.000624\\
0.000633\\
0.000630\\
0.000624\\
0.000625\\
0.000625\\
0.000623\\
0.000632\\
0.000627\\
0.000678\\
0.000626\\
0.000621\\
0.000639\\
0.000634\\
0.000673\\
0.000631\\
0.000632\\
0.000619\\
0.000629\\
0.000620\\
0.000626\\
0.000623\\
0.000625\\
0.000628\\
0.000636\\
0.000629\\
0.000630\\
0.000625\\
0.000626\\
0.000623\\
0.000622\\
0.000638\\
0.000637\\
0.000632\\
0.000627\\
0.000645\\
0.000634\\
0.000634\\
0.000622\\
0.000688\\
0.000621\\
0.000631\\
0.000637\\
0.000696\\
0.000631\\
0.000622\\
0.000636\\
0.000630\\
0.000631\\
0.000626\\
0.000624\\
0.000630\\
0.000632\\
0.000630\\
0.000624\\
0.000653\\
0.000632\\
0.000619\\
0.000623\\
0.000623\\
0.000620\\
0.000636\\
0.000625\\
0.000624\\
0.000623\\
0.000622\\
0.000688\\
0.000626\\
0.000624\\
0.000630\\
0.000623\\
0.000627\\
0.000626\\
0.000669\\
0.000619\\
0.000630\\
0.000619\\
0.000631\\
0.000629\\
0.000627\\
0.000622\\
0.000640\\
0.000625\\
0.000632\\
0.000620\\
0.000637\\
0.000620\\
0.000636\\
0.000625\\
0.000628\\
0.000624\\
0.000632\\
0.000623\\
0.000622\\
0.000618\\
0.000632\\
0.000622\\
0.000620\\
0.000623\\
0.000635\\
0.000622\\
0.000621\\
0.000637\\
0.000672\\
0.000628\\
0.000636\\
0.000630\\
0.000681\\
0.000629\\
0.000620\\
0.000620\\
0.000621\\
0.000621\\
0.000622\\
0.000633\\
0.000627\\
0.000636\\
0.000635\\
0.000639\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000973\\
0.000968\\
0.000939\\
0.000948\\
0.000943\\
0.000944\\
0.000932\\
0.000948\\
0.000932\\
0.000955\\
0.000934\\
0.000956\\
0.000942\\
0.000935\\
0.000939\\
0.000927\\
0.000966\\
0.000950\\
0.000989\\
0.000937\\
0.000940\\
0.000938\\
0.000940\\
0.000937\\
0.000924\\
0.000946\\
0.000937\\
0.000937\\
0.000942\\
0.000926\\
0.000934\\
0.000930\\
0.000961\\
0.000982\\
0.000937\\
0.000929\\
0.000935\\
0.000942\\
0.000930\\
0.000942\\
0.000934\\
0.000947\\
0.000940\\
0.000933\\
0.000945\\
0.000929\\
0.000936\\
0.000930\\
0.000971\\
0.000947\\
0.000935\\
0.000941\\
0.001008\\
0.000936\\
0.000932\\
0.000938\\
0.000932\\
0.000959\\
0.000937\\
0.000930\\
0.000934\\
0.000931\\
0.000939\\
0.000939\\
0.000953\\
0.001005\\
0.000945\\
0.000957\\
0.000958\\
0.000951\\
0.000949\\
0.000955\\
0.000955\\
0.000957\\
0.000950\\
0.000946\\
0.000940\\
0.000938\\
0.000958\\
0.000945\\
0.000992\\
0.000949\\
0.000990\\
0.000945\\
0.000946\\
0.000958\\
0.000949\\
0.001015\\
0.000959\\
0.000980\\
0.000949\\
0.000956\\
0.000942\\
0.000941\\
0.000948\\
0.000956\\
0.000962\\
0.001007\\
0.000960\\
0.000960\\
0.000960\\
0.000954\\
0.000954\\
0.000950\\
0.000946\\
0.000958\\
0.000944\\
0.000955\\
0.000954\\
0.000948\\
0.000948\\
0.000952\\
0.000963\\
0.000961\\
0.000954\\
0.000958\\
0.001039\\
0.000948\\
0.000953\\
0.000953\\
0.000942\\
0.000979\\
0.000963\\
0.000946\\
0.000955\\
0.000950\\
0.000955\\
0.000952\\
0.000972\\
0.000995\\
0.000941\\
0.000959\\
0.000950\\
0.000944\\
0.000945\\
0.000942\\
0.000946\\
0.000945\\
0.000953\\
0.000956\\
0.000945\\
0.000943\\
0.000942\\
0.000943\\
0.000995\\
0.000953\\
0.000981\\
0.000953\\
0.000951\\
0.000951\\
0.000951\\
0.000950\\
0.000952\\
0.000962\\
0.000948\\
0.000944\\
0.000944\\
0.000943\\
0.000942\\
0.000949\\
0.000967\\
0.001003\\
0.000942\\
0.000948\\
0.000945\\
0.000946\\
0.000948\\
0.000948\\
0.000947\\
0.000952\\
0.000944\\
0.000948\\
0.000945\\
0.000947\\
0.000951\\
0.000941\\
0.000987\\
0.000943\\
0.000953\\
0.000953\\
0.001035\\
0.000949\\
0.000957\\
0.000953\\
0.000945\\
0.000972\\
0.000946\\
0.000950\\
0.000947\\
0.000954\\
0.000950\\
0.000950\\
0.000971\\
0.001007\\
0.000937\\
0.000945\\
0.000935\\
0.000949\\
0.000950\\
0.000937\\
0.000944\\
0.000936\\
0.000937\\
0.000938\\
0.000951\\
0.000941\\
0.000943\\
0.000939\\
0.000994\\
0.000947\\
0.000980\\
0.000935\\
0.000955\\
0.000947\\
0.000939\\
0.000942\\
0.000941\\
0.000965\\
0.000950\\
0.000938\\
0.000941\\
0.000944\\
0.000942\\
0.000946\\
0.000957\\
0.000995\\
0.000939\\
0.000939\\
0.000942\\
0.000943\\
0.000948\\
0.000947\\
0.000942\\
0.000941\\
0.000949\\
0.000939\\
0.000935\\
0.000949\\
0.000941\\
0.000952\\
0.000954\\
0.000948\\
0.000949\\
0.000942\\
0.001021\\
0.000947\\
0.000939\\
0.000940\\
0.000947\\
0.000973\\
0.000940\\
0.000944\\
0.000944\\
0.000955\\
0.000945\\
0.000948\\
0.000965\\
0.000998\\
0.000946\\
0.000952\\
0.000944\\
0.000935\\
0.000937\\
0.000946\\
0.000944\\
0.000944\\
0.000942\\
0.000949\\
0.000953\\
0.000946\\
0.000945\\
0.000944\\
0.000990\\
0.000943\\
0.000991\\
0.000954\\
0.000947\\
0.000940\\
0.000954\\
0.000947\\
0.000943\\
0.000962\\
0.000942\\
0.000955\\
0.000949\\
0.000939\\
0.000953\\
0.000942\\
0.000962\\
0.001009\\
0.000945\\
0.000944\\
0.000958\\
0.000952\\
0.000947\\
0.000941\\
0.000942\\
0.000950\\
0.000951\\
0.000944\\
0.000951\\
0.000949\\
0.000947\\
0.000951\\
0.000954\\
0.000956\\
0.000944\\
0.000956\\
0.001028\\
0.000955\\
0.000956\\
0.000952\\
0.000952\\
0.000973\\
0.000952\\
0.000953\\
0.000948\\
0.000951\\
0.000946\\
0.000949\\
0.001023\\
0.001006\\
0.000943\\
0.000944\\
0.000950\\
0.000939\\
0.000952\\
0.000952\\
0.000948\\
0.000947\\
0.000939\\
0.000938\\
0.000946\\
0.000945\\
0.000945\\
0.000944\\
0.000995\\
0.000940\\
0.000983\\
0.000953\\
0.000956\\
0.000949\\
0.000948\\
0.000937\\
0.000942\\
0.000963\\
0.000946\\
0.000945\\
0.000939\\
0.000947\\
0.000949\\
0.000947\\
0.000953\\
0.000996\\
0.000952\\
0.000947\\
0.000940\\
0.000947\\
0.000950\\
0.000946\\
0.000960\\
0.000942\\
0.000946\\
0.000947\\
0.000946\\
0.000959\\
0.000953\\
0.000947\\
0.000956\\
0.000950\\
0.000943\\
0.000946\\
0.001025\\
0.000956\\
0.000944\\
0.000967\\
0.000949\\
0.000966\\
0.000962\\
0.000950\\
0.000946\\
0.000963\\
0.000949\\
0.000953\\
0.000971\\
0.001000\\
0.000943\\
0.000950\\
0.000944\\
0.000958\\
0.000946\\
0.000944\\
0.000952\\
0.000943\\
0.000945\\
0.000946\\
0.000942\\
0.000953\\
0.000954\\
0.000941\\
0.001002\\
0.000945\\
0.000984\\
0.000945\\
0.000984\\
0.000940\\
0.000956\\
0.000954\\
0.000958\\
0.000972\\
0.000944\\
0.000940\\
0.000945\\
0.000953\\
0.000950\\
0.000954\\
0.000963\\
0.001000\\
0.000946\\
0.000950\\
0.000945\\
0.000943\\
0.000952\\
0.000946\\
0.000951\\
0.000944\\
0.000943\\
0.000946\\
0.000943\\
0.000959\\
0.000946\\
0.000946\\
0.000957\\
0.000942\\
0.000949\\
0.000950\\
0.001031\\
0.000957\\
0.000947\\
0.000944\\
0.000954\\
0.000970\\
0.000946\\
0.000950\\
0.000952\\
0.000954\\
0.000952\\
0.000952\\
0.000972\\
0.001006\\
0.000944\\
0.000962\\
0.000951\\
0.000946\\
0.000934\\
0.000944\\
0.000941\\
0.000944\\
0.000945\\
0.000953\\
0.000946\\
0.000936\\
0.000947\\
0.000937\\
0.001002\\
0.000939\\
0.000995\\
0.000948\\
0.000954\\
0.000947\\
0.000935\\
0.000947\\
0.000945\\
0.000956\\
0.000948\\
0.000949\\
0.000945\\
0.000951\\
0.000937\\
0.000938\\
0.000962\\
0.001003\\
0.000949\\
0.000954\\
0.000954\\
0.000942\\
0.000958\\
0.000943\\
0.000940\\
0.000938\\
0.000937\\
0.000957\\
0.000940\\
0.000943\\
0.000941\\
0.000945\\
0.000963\\
0.000959\\
0.000947\\
0.001004\\
0.001030\\
0.000946\\
0.000951\\
0.000943\\
0.000948\\
0.000971\\
0.000943\\
0.000947\\
0.000953\\
0.000950\\
0.000949\\
0.000942\\
0.001048\\
0.001093\\
0.001007\\
0.001019\\
0.001014\\
0.001026\\
0.001028\\
0.001032\\
0.001015\\
0.001034\\
0.001022\\
0.001041\\
0.001041\\
0.001022\\
0.001022\\
0.001027\\
0.001080\\
0.001025\\
0.001071\\
0.001011\\
0.001023\\
0.001026\\
0.001030\\
0.001020\\
0.001019\\
0.001100\\
0.001049\\
0.001031\\
0.001032\\
0.001042\\
0.001029\\
0.001026\\
0.001035\\
0.001088\\
0.001021\\
0.001020\\
0.001016\\
0.001017\\
0.001020\\
0.001018\\
0.001025\\
0.001015\\
0.001027\\
0.001033\\
0.001028\\
0.001023\\
0.001034\\
0.001040\\
0.001042\\
0.001014\\
0.001020\\
0.001019\\
0.001131\\
0.001021\\
0.001030\\
0.001024\\
0.001030\\
0.001100\\
0.001025\\
0.001041\\
0.001027\\
0.001037\\
0.001026\\
0.001033\\
0.000961\\
0.001015\\
0.000965\\
0.000957\\
0.000947\\
0.000953\\
0.000958\\
0.000953\\
0.000947\\
0.000957\\
0.000957\\
0.000954\\
0.000955\\
0.000968\\
0.000952\\
0.000953\\
0.001009\\
0.000954\\
0.001009\\
0.000954\\
0.000956\\
0.000947\\
0.000948\\
0.000957\\
0.000954\\
0.000973\\
0.000959\\
0.000965\\
0.000949\\
0.000961\\
0.000958\\
0.000950\\
0.000976\\
0.001012\\
0.000965\\
0.000950\\
0.000955\\
0.000951\\
0.000958\\
0.000955\\
0.000961\\
0.000956\\
0.000957\\
0.000971\\
0.000957\\
0.000962\\
0.000956\\
0.000964\\
0.000983\\
0.000964\\
0.000957\\
0.000963\\
0.001050\\
0.000957\\
0.000974\\
0.000958\\
0.000960\\
0.000982\\
0.000956\\
0.000961\\
0.000957\\
0.000955\\
0.000954\\
0.000965\\
0.000971\\
0.001014\\
0.000948\\
0.000945\\
0.000949\\
0.000950\\
0.000946\\
0.000944\\
0.000959\\
0.000953\\
0.000946\\
0.000944\\
0.000942\\
0.000943\\
0.000953\\
0.000951\\
0.001000\\
0.000947\\
0.000995\\
0.000948\\
0.000955\\
0.000959\\
0.000959\\
0.000950\\
0.000953\\
0.000974\\
0.000953\\
0.000951\\
0.000968\\
0.000952\\
0.000956\\
0.000945\\
0.000960\\
0.001010\\
0.000954\\
0.000950\\
0.000954\\
0.000960\\
0.000946\\
0.000957\\
0.000952\\
0.000961\\
0.000944\\
0.000949\\
0.000950\\
0.000947\\
0.000946\\
0.000947\\
0.000967\\
0.000962\\
0.000953\\
0.000948\\
0.001058\\
0.000957\\
0.000955\\
0.000948\\
0.000960\\
0.000989\\
0.000955\\
0.000952\\
0.000953\\
0.000952\\
0.000953\\
0.000960\\
0.000965\\
0.000998\\
0.000951\\
0.000959\\
0.000953\\
0.000945\\
0.000945\\
0.000943\\
0.000942\\
0.000941\\
0.000942\\
0.000946\\
0.000952\\
0.000938\\
0.000937\\
0.000936\\
0.000998\\
0.000943\\
0.000993\\
0.000948\\
0.000956\\
0.000952\\
0.000948\\
0.000942\\
0.000955\\
0.000957\\
0.000955\\
0.000952\\
0.000951\\
0.000986\\
0.000937\\
0.000951\\
0.000971\\
0.001009\\
0.000947\\
0.000946\\
0.000950\\
0.000943\\
0.000935\\
0.000945\\
0.000940\\
0.000944\\
0.000949\\
0.000960\\
0.000946\\
0.000944\\
0.000954\\
0.000943\\
0.000954\\
0.000950\\
0.000966\\
0.000947\\
0.001028\\
0.000934\\
0.000938\\
0.000946\\
0.000940\\
0.000970\\
0.000958\\
0.000943\\
0.000945\\
0.000947\\
0.000948\\
0.000946\\
0.001038\\
0.001087\\
0.001002\\
0.001012\\
0.001005\\
0.001004\\
0.001009\\
0.001017\\
0.001017\\
0.001005\\
0.001005\\
0.001006\\
0.000994\\
0.001020\\
0.001001\\
0.001000\\
0.001068\\
0.001023\\
0.001057\\
0.000994\\
0.001011\\
0.001006\\
0.001002\\
0.001002\\
0.001066\\
0.001033\\
0.001002\\
0.001024\\
0.001005\\
0.001010\\
0.001013\\
0.001015\\
0.001028\\
0.001082\\
0.001023\\
0.001000\\
0.001018\\
0.001100\\
0.001008\\
0.001011\\
0.001020\\
0.000996\\
0.001001\\
0.000998\\
0.001005\\
0.001009\\
0.001003\\
0.000996\\
0.001037\\
0.001019\\
0.001023\\
0.001013\\
0.001095\\
0.001026\\
0.001015\\
0.001011\\
0.001014\\
0.001044\\
0.001020\\
0.001024\\
0.001015\\
0.001001\\
0.001023\\
0.001001\\
0.000990\\
0.001005\\
0.000946\\
0.000954\\
0.000954\\
0.000949\\
0.000951\\
0.000956\\
0.000950\\
0.000963\\
0.000940\\
0.000951\\
0.000966\\
0.000959\\
0.000954\\
0.000953\\
0.000998\\
0.000955\\
0.000991\\
0.000954\\
0.000946\\
0.000958\\
0.000949\\
0.000951\\
0.000984\\
0.000968\\
0.000953\\
0.000955\\
0.000948\\
0.000946\\
0.000956\\
0.000943\\
0.000977\\
0.001012\\
0.000958\\
0.000950\\
0.000948\\
0.000949\\
0.000946\\
0.000954\\
0.000953\\
0.000958\\
0.000948\\
0.000953\\
0.000952\\
0.000957\\
0.000951\\
0.000955\\
0.000968\\
0.000959\\
0.000956\\
0.000953\\
0.001031\\
0.000948\\
0.000946\\
0.000951\\
0.000954\\
0.000983\\
0.000958\\
0.000957\\
0.000957\\
0.000959\\
0.000959\\
0.000948\\
0.000979\\
0.001006\\
0.000949\\
0.000952\\
0.000951\\
0.000943\\
0.000933\\
0.000937\\
0.000948\\
0.000945\\
0.000942\\
0.000934\\
0.000934\\
0.000941\\
0.000944\\
0.000942\\
0.000996\\
0.000954\\
0.000990\\
0.000946\\
0.000956\\
0.000944\\
0.000950\\
0.000944\\
0.000941\\
0.000953\\
0.000938\\
0.000944\\
0.000941\\
0.000939\\
0.000946\\
0.000946\\
0.000964\\
0.001014\\
0.000936\\
0.000952\\
0.000941\\
0.000942\\
0.000946\\
0.000951\\
0.000934\\
0.000944\\
0.000938\\
0.000948\\
0.000937\\
0.000940\\
0.000940\\
0.000944\\
0.000966\\
0.000949\\
0.000945\\
0.000945\\
0.001029\\
0.000950\\
0.000952\\
0.000945\\
0.000955\\
0.000963\\
0.000941\\
0.000944\\
0.000959\\
0.000952\\
0.000951\\
0.000953\\
0.001041\\
0.001092\\
0.001027\\
0.001030\\
0.001027\\
0.001028\\
0.001018\\
0.001016\\
0.001022\\
0.001013\\
0.001029\\
0.001018\\
0.001035\\
0.001046\\
0.001044\\
0.001019\\
0.001086\\
0.001035\\
0.001082\\
0.001052\\
0.001029\\
0.001020\\
0.001027\\
0.001018\\
0.001041\\
0.001046\\
0.001022\\
0.001025\\
0.001034\\
0.001026\\
0.001025\\
0.001019\\
0.001044\\
0.001097\\
0.001021\\
0.001027\\
0.001030\\
0.001027\\
0.001027\\
0.001024\\
0.001026\\
0.001019\\
0.001022\\
0.001034\\
0.001025\\
0.001033\\
0.001025\\
0.001077\\
0.001044\\
0.001034\\
0.001035\\
0.001023\\
0.001133\\
0.001030\\
0.001030\\
0.001026\\
0.001024\\
0.001059\\
0.001027\\
0.001033\\
0.001040\\
0.001035\\
0.001032\\
0.001037\\
0.000972\\
0.001014\\
0.000961\\
0.000974\\
0.000948\\
0.000962\\
0.000958\\
0.000971\\
0.000959\\
0.000955\\
0.000965\\
0.000948\\
0.000965\\
0.000953\\
0.000955\\
0.000959\\
0.001004\\
0.000949\\
0.001008\\
0.000953\\
0.000950\\
0.000959\\
0.000954\\
0.000956\\
0.000957\\
0.000976\\
0.000955\\
0.000954\\
0.000966\\
0.000959\\
0.000952\\
0.000964\\
0.000978\\
0.001013\\
0.000955\\
0.000955\\
0.000957\\
0.000959\\
0.000961\\
0.000950\\
0.000953\\
0.000954\\
0.000955\\
0.000949\\
0.000994\\
0.000955\\
0.000950\\
0.000955\\
0.000978\\
0.000959\\
0.000960\\
0.000955\\
0.001063\\
0.000968\\
0.000955\\
0.000954\\
0.000952\\
0.000976\\
0.000953\\
0.000952\\
0.000968\\
0.000964\\
0.000952\\
0.000960\\
0.000974\\
0.001008\\
0.000943\\
0.000968\\
0.000957\\
0.000956\\
0.000956\\
0.000953\\
0.000950\\
0.000952\\
0.000951\\
0.000971\\
0.000950\\
0.000960\\
0.000959\\
0.000948\\
0.001007\\
0.000974\\
0.001011\\
0.000948\\
0.000952\\
0.000954\\
0.000944\\
0.000943\\
0.000971\\
0.000976\\
0.000964\\
0.000945\\
0.000956\\
0.000963\\
0.000959\\
0.000958\\
0.000973\\
0.001014\\
0.000955\\
0.000945\\
0.000969\\
0.000961\\
0.000952\\
0.000947\\
0.000958\\
0.000956\\
0.000946\\
0.000960\\
0.000951\\
0.000959\\
0.000951\\
0.000956\\
0.000973\\
0.000956\\
0.000957\\
0.000957\\
0.001048\\
0.000963\\
0.000950\\
0.000948\\
0.000960\\
0.000974\\
0.000954\\
0.000971\\
0.000964\\
0.000946\\
0.000947\\
0.000961\\
0.000963\\
0.001007\\
0.000937\\
0.000956\\
0.000934\\
0.000975\\
0.000946\\
0.000941\\
0.000941\\
0.000945\\
0.000941\\
0.000944\\
0.000949\\
0.000946\\
0.000951\\
0.000949\\
0.001007\\
0.000949\\
0.000994\\
0.000950\\
0.000937\\
0.000946\\
0.000938\\
0.000954\\
0.000946\\
0.000961\\
0.000946\\
0.000943\\
0.000943\\
0.000954\\
0.001024\\
0.000943\\
0.000967\\
0.000998\\
0.000946\\
0.000949\\
0.000941\\
0.000944\\
0.000944\\
0.000944\\
0.000941\\
0.000954\\
0.000965\\
0.000949\\
0.000950\\
0.000948\\
0.000945\\
0.000939\\
0.000958\\
0.000947\\
0.000955\\
0.000948\\
0.001036\\
0.000951\\
0.000940\\
0.000944\\
0.000948\\
0.000962\\
0.000947\\
0.000951\\
0.000954\\
0.000956\\
0.000950\\
0.000945\\
0.001043\\
0.001108\\
0.001013\\
0.001026\\
0.001024\\
0.001015\\
0.001017\\
0.001036\\
0.001042\\
0.001024\\
0.001040\\
0.001009\\
0.001019\\
0.001019\\
0.001029\\
0.001011\\
0.001082\\
0.001029\\
0.001075\\
0.001024\\
0.001016\\
0.001032\\
0.001027\\
0.001417\\
0.001017\\
0.001050\\
0.001026\\
0.001007\\
0.001030\\
0.001022\\
0.001019\\
0.001022\\
0.001039\\
0.001103\\
0.001019\\
0.001019\\
0.001028\\
0.001021\\
0.001029\\
0.001029\\
0.001017\\
0.001031\\
0.001031\\
0.001021\\
0.001018\\
0.001030\\
0.001020\\
0.001019\\
0.001058\\
0.001030\\
0.001041\\
0.001024\\
0.001129\\
0.001030\\
0.001028\\
0.001028\\
0.001027\\
0.001072\\
0.001025\\
0.001023\\
0.001018\\
0.001027\\
0.001028\\
0.001041\\
0.000966\\
0.001011\\
0.000949\\
0.000962\\
0.000952\\
0.000940\\
0.000955\\
0.000939\\
0.000952\\
0.000943\\
0.000946\\
0.000937\\
0.000936\\
0.000943\\
0.000936\\
0.000948\\
0.001006\\
0.000945\\
0.001001\\
0.000937\\
0.000940\\
0.000947\\
0.000961\\
0.000948\\
0.000939\\
0.000974\\
0.000946\\
0.000945\\
0.000945\\
0.000956\\
0.000943\\
0.000939\\
0.000966\\
0.001005\\
0.000946\\
0.000946\\
0.000954\\
0.000943\\
0.000949\\
0.000948\\
0.000983\\
0.000967\\
0.000955\\
0.000941\\
0.000947\\
0.000949\\
0.000944\\
0.000940\\
0.000967\\
0.000946\\
0.000989\\
0.000951\\
0.001034\\
0.000976\\
0.000944\\
0.000960\\
0.000955\\
0.000973\\
0.000956\\
0.000954\\
0.000948\\
0.000945\\
0.000957\\
0.000944\\
0.000957\\
0.001006\\
0.000939\\
0.000950\\
0.000942\\
0.000941\\
0.000951\\
0.000952\\
0.000944\\
0.000958\\
0.000953\\
0.000939\\
0.000946\\
0.000948\\
0.000950\\
0.000939\\
0.001006\\
0.000947\\
0.000986\\
0.000946\\
0.000952\\
0.000943\\
0.000948\\
0.000940\\
0.000945\\
0.000967\\
0.000946\\
0.000945\\
0.000945\\
0.000938\\
0.000949\\
0.000953\\
0.000956\\
0.001009\\
0.000951\\
0.000954\\
0.000947\\
0.000954\\
0.000949\\
0.000939\\
0.000952\\
0.000940\\
0.000940\\
0.000947\\
0.000937\\
0.000944\\
0.000954\\
0.000949\\
0.000964\\
0.000952\\
0.000953\\
0.000950\\
0.001029\\
0.000968\\
0.000952\\
0.000952\\
0.000944\\
0.000963\\
0.000952\\
0.000938\\
0.000949\\
0.000950\\
0.000954\\
0.000954\\
0.000999\\
0.001001\\
0.000948\\
0.000956\\
0.000951\\
0.000938\\
0.000941\\
0.000939\\
0.000945\\
0.000939\\
0.000950\\
0.000943\\
0.000944\\
0.000950\\
0.000940\\
0.000953\\
0.000995\\
0.000946\\
0.000984\\
0.000950\\
0.001001\\
0.000942\\
0.000946\\
0.000941\\
0.000949\\
0.001032\\
0.000945\\
0.000939\\
0.000949\\
0.000941\\
0.000940\\
0.000949\\
0.000967\\
0.001003\\
0.000949\\
0.000947\\
0.000938\\
0.000949\\
0.000949\\
0.000941\\
0.000944\\
0.000939\\
0.000957\\
0.000943\\
0.000947\\
0.000939\\
0.000946\\
0.000956\\
0.000962\\
0.000941\\
0.000945\\
0.000952\\
0.001027\\
0.000942\\
0.000951\\
0.000945\\
0.000938\\
0.001019\\
0.000943\\
0.000966\\
0.000941\\
0.000943\\
0.000945\\
0.000952\\
0.001063\\
0.001104\\
0.001030\\
0.001037\\
0.001030\\
0.001035\\
0.001022\\
0.001027\\
0.001033\\
0.001036\\
0.001041\\
0.001033\\
0.001030\\
0.001039\\
0.001021\\
0.001036\\
0.001085\\
0.001027\\
0.001089\\
0.001033\\
0.001037\\
0.001029\\
0.001028\\
0.001039\\
0.001029\\
0.001057\\
0.001025\\
0.001031\\
0.001035\\
0.001035\\
0.001042\\
0.001032\\
0.001053\\
0.001130\\
0.001034\\
0.001036\\
0.001031\\
0.001052\\
0.001023\\
0.001031\\
0.001040\\
0.001025\\
0.001049\\
0.001028\\
0.001071\\
0.001037\\
0.001030\\
0.001043\\
0.001052\\
0.001038\\
0.001039\\
0.001031\\
0.001138\\
0.001057\\
0.001039\\
0.001038\\
0.001032\\
0.001058\\
0.001037\\
0.001033\\
0.001031\\
0.001034\\
0.001028\\
0.001038\\
0.000967\\
0.001007\\
0.000940\\
0.000960\\
0.000941\\
0.000948\\
0.000944\\
0.000941\\
0.000940\\
0.000945\\
0.000944\\
0.000938\\
0.000955\\
0.000955\\
0.000961\\
0.000944\\
0.001004\\
0.000946\\
0.000991\\
0.000953\\
0.000940\\
0.000942\\
0.000947\\
0.000950\\
0.000942\\
0.000974\\
0.000958\\
0.001005\\
0.000950\\
0.000945\\
0.000956\\
0.000952\\
0.000953\\
0.001000\\
0.000960\\
0.001016\\
0.000954\\
0.000937\\
0.000947\\
0.000946\\
0.000948\\
0.000947\\
0.000946\\
0.000947\\
0.000949\\
0.000951\\
0.000952\\
0.000943\\
0.000953\\
0.000960\\
0.000959\\
0.000961\\
0.001047\\
0.000948\\
0.001597\\
0.000951\\
0.000943\\
0.000968\\
0.000954\\
0.000945\\
0.000958\\
0.000993\\
0.000945\\
0.000950\\
0.000962\\
0.001010\\
0.000948\\
0.000953\\
0.000947\\
0.000935\\
0.000946\\
0.000943\\
0.000937\\
0.000943\\
0.000950\\
0.000949\\
0.000943\\
0.000943\\
0.000954\\
0.000940\\
0.001003\\
0.000948\\
0.000992\\
0.000957\\
0.000942\\
0.000938\\
0.000937\\
0.000951\\
0.000950\\
0.000955\\
0.000939\\
0.000955\\
0.000937\\
0.000946\\
0.000947\\
0.000934\\
0.000960\\
0.001014\\
0.000955\\
0.000941\\
0.000948\\
0.000943\\
0.000949\\
0.000947\\
0.000956\\
0.000938\\
0.000948\\
0.000941\\
0.000943\\
0.000952\\
0.000954\\
0.000944\\
0.000958\\
0.000971\\
0.000949\\
0.000950\\
0.001041\\
0.000954\\
0.000952\\
0.000949\\
0.000954\\
0.000961\\
0.000952\\
0.000942\\
0.000952\\
0.000952\\
0.000952\\
0.000951\\
0.000968\\
0.001005\\
0.000947\\
0.000952\\
0.000940\\
0.000942\\
0.000949\\
0.000950\\
0.000943\\
0.000940\\
0.000957\\
0.000945\\
0.000948\\
0.000943\\
0.000937\\
0.000947\\
0.001015\\
0.000953\\
0.000996\\
0.000942\\
0.000942\\
0.000951\\
0.000947\\
0.000940\\
0.000945\\
0.000962\\
0.000937\\
0.000944\\
0.000955\\
0.000944\\
0.000946\\
0.000943\\
0.000962\\
0.001008\\
0.000948\\
0.000941\\
0.000955\\
0.000941\\
0.000954\\
0.000958\\
0.000943\\
0.000943\\
0.000949\\
0.000954\\
0.000954\\
0.000935\\
0.000938\\
0.000951\\
0.001012\\
0.000945\\
0.000952\\
0.000955\\
0.001035\\
0.000947\\
0.000948\\
0.000953\\
0.000955\\
0.000965\\
0.000949\\
0.000952\\
0.000947\\
0.000952\\
0.000948\\
0.000956\\
0.001075\\
0.001123\\
0.001029\\
0.001035\\
0.001033\\
0.001036\\
0.001024\\
0.001031\\
0.001033\\
0.001033\\
0.001038\\
0.001055\\
0.001031\\
0.001035\\
0.001027\\
0.001112\\
0.001097\\
0.001042\\
0.001085\\
0.001031\\
0.001025\\
0.001031\\
0.001049\\
0.001032\\
0.001045\\
0.001069\\
0.001028\\
0.001041\\
0.001035\\
0.001037\\
0.001038\\
0.001048\\
0.001064\\
0.001129\\
0.001858\\
0.001024\\
0.001049\\
0.001034\\
0.001041\\
0.001036\\
0.001032\\
0.001045\\
0.001030\\
0.001032\\
0.001031\\
0.001058\\
0.001032\\
0.001041\\
0.001051\\
0.001047\\
0.001031\\
0.001034\\
0.001144\\
0.001034\\
0.001045\\
0.001038\\
0.001045\\
0.001077\\
0.001039\\
0.001042\\
0.001043\\
0.001051\\
0.001035\\
0.001035\\
0.000977\\
0.001016\\
0.000949\\
0.000955\\
0.000950\\
0.000944\\
0.000935\\
0.000956\\
0.000955\\
0.000940\\
0.000938\\
0.000938\\
0.000951\\
0.000935\\
0.000940\\
0.000954\\
0.000997\\
0.000965\\
0.001001\\
0.000940\\
0.000943\\
0.000944\\
0.000942\\
0.000943\\
0.001026\\
0.000978\\
0.000950\\
0.000982\\
0.000943\\
0.000944\\
0.000943\\
0.000938\\
0.000960\\
0.001023\\
0.000958\\
0.000955\\
0.000952\\
0.000947\\
0.000950\\
0.000944\\
0.000959\\
0.000942\\
0.000946\\
0.000949\\
0.000940\\
0.000942\\
0.000945\\
0.000939\\
0.000970\\
0.000950\\
0.000956\\
0.000942\\
0.001049\\
0.000947\\
0.000954\\
0.000953\\
0.000951\\
0.000971\\
0.000948\\
0.000957\\
0.000950\\
0.000952\\
0.000944\\
0.000943\\
0.000976\\
0.001005\\
0.000951\\
0.000960\\
0.000949\\
0.000959\\
0.000953\\
0.000947\\
0.000954\\
0.000953\\
0.000951\\
0.000947\\
0.000955\\
0.000947\\
0.000950\\
0.000955\\
0.001011\\
0.000952\\
0.000996\\
0.000949\\
0.000958\\
0.000949\\
0.000966\\
0.000949\\
0.000959\\
0.000988\\
0.000951\\
0.000961\\
0.000961\\
0.000954\\
0.000953\\
0.000952\\
0.000975\\
0.001009\\
0.000960\\
0.000947\\
0.000944\\
0.000953\\
0.000959\\
0.000983\\
0.000954\\
0.000954\\
0.000959\\
0.000951\\
0.000958\\
0.000946\\
0.000955\\
0.000946\\
0.000965\\
0.000950\\
0.000960\\
0.000956\\
0.001052\\
0.000950\\
0.000960\\
0.000962\\
0.000951\\
0.000972\\
0.000956\\
0.000966\\
0.000961\\
0.000979\\
0.000953\\
0.000955\\
0.001061\\
0.001124\\
0.001037\\
0.001044\\
0.001043\\
0.001030\\
0.001038\\
0.001038\\
0.001038\\
0.001040\\
0.001053\\
0.001030\\
0.001028\\
0.001027\\
0.001046\\
0.001029\\
0.001105\\
0.001035\\
0.001099\\
0.001044\\
0.001037\\
0.001029\\
0.001027\\
0.001034\\
0.001030\\
0.001072\\
0.001065\\
0.001034\\
0.001028\\
0.001042\\
0.001034\\
0.001037\\
0.001054\\
0.001119\\
0.001041\\
0.001046\\
0.001038\\
0.001038\\
0.001047\\
0.001054\\
0.001028\\
0.001039\\
0.001038\\
0.001038\\
0.001051\\
0.001037\\
0.001033\\
0.001029\\
0.001056\\
0.001052\\
0.001040\\
0.001035\\
0.001138\\
0.001041\\
0.001048\\
0.001032\\
0.001039\\
0.001078\\
0.001040\\
0.001036\\
0.001033\\
0.001046\\
0.001032\\
0.001036\\
0.001002\\
0.001015\\
0.000952\\
0.000960\\
0.000948\\
0.000952\\
0.000964\\
0.000950\\
0.000957\\
0.000953\\
0.000961\\
0.000953\\
0.000955\\
0.000944\\
0.000951\\
0.000964\\
0.000999\\
0.000971\\
0.001001\\
0.000960\\
0.000951\\
0.000960\\
0.000962\\
0.000963\\
0.000967\\
0.000981\\
0.000960\\
0.000950\\
0.000964\\
0.000961\\
0.000953\\
0.000952\\
0.000970\\
0.001034\\
0.000963\\
0.000959\\
0.000947\\
0.000957\\
0.000959\\
0.000951\\
0.000965\\
0.000974\\
0.000961\\
0.000962\\
0.000961\\
0.000952\\
0.000951\\
0.000965\\
0.000966\\
0.000963\\
0.000964\\
0.000974\\
0.001046\\
0.000976\\
0.000972\\
0.000953\\
0.000968\\
0.000976\\
0.000953\\
0.000969\\
0.000965\\
0.000954\\
0.000956\\
0.000955\\
0.000965\\
0.001016\\
0.000947\\
0.000953\\
0.000953\\
0.000940\\
0.000945\\
0.000943\\
0.000950\\
0.000946\\
0.000939\\
0.000935\\
0.000935\\
0.000936\\
0.000943\\
0.000944\\
0.001005\\
0.000946\\
0.000996\\
0.000945\\
0.000967\\
0.000951\\
0.000942\\
0.000950\\
0.000940\\
0.000969\\
0.000937\\
0.000939\\
0.000948\\
0.000939\\
0.000972\\
0.000946\\
0.000982\\
0.001007\\
0.000947\\
0.000946\\
0.000958\\
0.000939\\
0.000942\\
0.000943\\
0.000944\\
0.000939\\
0.000937\\
0.000936\\
0.000941\\
0.000954\\
0.000947\\
0.000938\\
0.000969\\
0.000949\\
0.000943\\
0.000956\\
0.001045\\
0.000953\\
0.000959\\
0.000957\\
0.000948\\
0.000977\\
0.001019\\
0.000945\\
0.000943\\
0.000942\\
0.000964\\
0.000942\\
0.000972\\
0.001020\\
0.000951\\
0.000960\\
0.000966\\
0.000953\\
0.000946\\
0.000962\\
0.000951\\
0.000953\\
0.000963\\
0.000967\\
0.000956\\
0.000963\\
0.000957\\
0.000947\\
0.001033\\
0.000951\\
0.000997\\
0.000952\\
0.000962\\
0.000960\\
0.000967\\
0.000961\\
0.000959\\
0.001030\\
0.000949\\
0.000947\\
0.000955\\
0.000955\\
0.000947\\
0.000952\\
0.000984\\
0.001016\\
0.000959\\
0.000956\\
0.000955\\
0.000968\\
0.000955\\
0.000954\\
0.000958\\
0.000946\\
0.000967\\
0.000960\\
0.000951\\
0.000963\\
0.000952\\
0.000950\\
0.000970\\
0.000963\\
0.000958\\
0.000951\\
0.001038\\
0.000962\\
0.000950\\
0.000952\\
0.000965\\
0.001022\\
0.000957\\
0.000964\\
0.000969\\
0.000970\\
0.000967\\
0.000959\\
0.001072\\
0.001113\\
0.001044\\
0.001045\\
0.001025\\
0.001030\\
0.001044\\
0.001031\\
0.001042\\
0.001034\\
0.001035\\
0.001036\\
0.001041\\
0.001030\\
0.001041\\
0.001037\\
0.001093\\
0.001034\\
0.001109\\
0.001053\\
0.001036\\
0.001034\\
0.001033\\
0.001040\\
0.001027\\
0.001059\\
0.001028\\
0.001034\\
0.001038\\
0.001034\\
0.001045\\
0.001035\\
0.001060\\
0.001113\\
0.001034\\
0.001025\\
0.001035\\
0.001043\\
0.001037\\
0.001035\\
0.001042\\
0.001037\\
0.001036\\
0.001032\\
0.001033\\
0.001039\\
0.001064\\
0.001042\\
0.001043\\
0.001036\\
0.001030\\
0.001048\\
0.001148\\
0.001049\\
0.001036\\
0.001031\\
0.001040\\
0.001075\\
0.001042\\
0.001029\\
0.001044\\
0.001030\\
0.001044\\
0.001035\\
0.000971\\
0.001006\\
0.000953\\
0.000957\\
0.000948\\
0.000954\\
0.000942\\
0.000945\\
0.000944\\
0.000946\\
0.000953\\
0.000947\\
0.000943\\
0.000947\\
0.000945\\
0.000953\\
0.001008\\
0.000953\\
0.000999\\
0.000957\\
0.000949\\
0.000961\\
0.000952\\
0.000951\\
0.000955\\
0.000963\\
0.000957\\
0.000945\\
0.000959\\
0.000967\\
0.000955\\
0.000942\\
0.000970\\
0.001008\\
0.000944\\
0.000947\\
0.000963\\
0.000953\\
0.000943\\
0.000951\\
0.000956\\
0.000960\\
0.000952\\
0.000962\\
0.000950\\
0.000954\\
0.000951\\
0.000945\\
0.000972\\
0.000956\\
0.000953\\
0.000956\\
0.001036\\
0.000954\\
0.000954\\
0.000947\\
0.000955\\
0.000968\\
0.000965\\
0.000954\\
0.000952\\
0.000962\\
0.000951\\
0.000947\\
0.000978\\
0.001004\\
0.000950\\
0.000948\\
0.000935\\
0.000940\\
0.000935\\
0.000937\\
0.000946\\
0.000935\\
0.000948\\
0.000934\\
0.000940\\
0.000934\\
0.000943\\
0.000942\\
0.001005\\
0.000938\\
0.000980\\
0.000942\\
0.000945\\
0.000935\\
0.000944\\
0.000942\\
0.000943\\
0.000963\\
0.000948\\
0.000938\\
0.000933\\
0.000945\\
0.000941\\
0.000949\\
0.000954\\
0.001001\\
0.000942\\
0.000941\\
0.000948\\
0.000948\\
0.000942\\
0.000949\\
0.000944\\
0.000940\\
0.000945\\
0.000941\\
0.000940\\
0.000953\\
0.000937\\
0.000942\\
0.000953\\
0.000942\\
0.000941\\
0.000945\\
0.001044\\
0.000940\\
0.000945\\
0.000946\\
0.000941\\
0.000960\\
0.000946\\
0.000942\\
0.000948\\
0.000949\\
0.000950\\
0.000949\\
0.000964\\
0.001007\\
0.000955\\
0.000973\\
0.000952\\
0.000947\\
0.000942\\
0.000954\\
0.000948\\
0.000942\\
0.000961\\
0.000953\\
0.000939\\
0.000947\\
0.000956\\
0.000945\\
0.001006\\
0.000963\\
0.000999\\
0.000954\\
0.000957\\
0.000946\\
0.000956\\
0.000950\\
0.000956\\
0.000970\\
0.000950\\
0.000951\\
0.000955\\
0.000947\\
0.000949\\
0.000955\\
0.000966\\
0.001019\\
0.000950\\
0.000950\\
0.000951\\
0.000953\\
0.000961\\
0.000950\\
0.000961\\
0.000960\\
0.000947\\
0.000951\\
0.000944\\
0.000946\\
0.000944\\
0.000958\\
0.000988\\
0.000961\\
0.000952\\
0.000957\\
0.001041\\
0.000957\\
0.000959\\
0.000960\\
0.000958\\
0.000978\\
0.000961\\
0.000954\\
0.000955\\
0.000954\\
0.000962\\
0.000961\\
0.001084\\
0.001128\\
0.001036\\
0.001052\\
0.001029\\
0.001026\\
0.001039\\
0.001033\\
0.001029\\
0.001035\\
0.001031\\
0.001038\\
0.001028\\
0.001023\\
0.001041\\
0.001032\\
0.001105\\
0.001037\\
0.001096\\
0.001043\\
0.001040\\
0.001039\\
0.001047\\
0.001042\\
0.001042\\
0.001055\\
0.001042\\
0.001033\\
0.001044\\
0.001032\\
0.001032\\
0.001032\\
0.001063\\
0.001134\\
0.001037\\
0.001037\\
0.001042\\
0.001029\\
0.001045\\
0.001049\\
0.001028\\
0.001040\\
0.001031\\
0.001034\\
0.001039\\
0.001032\\
0.001061\\
0.001040\\
0.001055\\
0.001040\\
0.001052\\
0.001047\\
0.001147\\
0.001035\\
0.001040\\
0.001035\\
0.001046\\
0.001074\\
0.001037\\
0.001054\\
0.001039\\
0.001039\\
0.001034\\
0.001057\\
0.000983\\
0.001021\\
0.000949\\
0.000962\\
0.000947\\
0.000951\\
0.000945\\
0.000946\\
0.000957\\
0.000947\\
0.000949\\
0.000948\\
0.000945\\
0.000947\\
0.000967\\
0.000948\\
0.001012\\
0.000968\\
0.001008\\
0.000957\\
0.000956\\
0.000952\\
0.000957\\
0.000949\\
0.000950\\
0.000974\\
0.000956\\
0.000947\\
0.000951\\
0.000951\\
0.000946\\
0.000953\\
0.000980\\
0.001019\\
0.000959\\
0.000953\\
0.000951\\
0.000954\\
0.000957\\
0.000960\\
0.000957\\
0.000954\\
0.000951\\
0.000953\\
0.000959\\
0.000954\\
0.000953\\
0.000949\\
0.000974\\
0.000958\\
0.000954\\
0.000957\\
0.001050\\
0.000955\\
0.000953\\
0.000956\\
0.000950\\
0.000987\\
0.000953\\
0.000957\\
0.000960\\
0.000965\\
0.000951\\
0.000958\\
0.000964\\
0.001015\\
0.000950\\
0.000961\\
0.000944\\
0.000947\\
0.000950\\
0.000952\\
0.000953\\
0.000942\\
0.000953\\
0.000953\\
0.000955\\
0.000952\\
0.000946\\
0.000955\\
0.001027\\
0.000954\\
0.000999\\
0.000950\\
0.000953\\
0.000955\\
0.000955\\
0.000962\\
0.000950\\
0.000971\\
0.000943\\
0.000946\\
0.000949\\
0.000948\\
0.000955\\
0.000964\\
0.000965\\
0.001012\\
0.000955\\
0.000953\\
0.000948\\
0.000951\\
0.000949\\
0.000947\\
0.000945\\
0.000957\\
0.000956\\
0.000952\\
0.000956\\
0.000970\\
0.000954\\
0.000963\\
0.000973\\
0.000986\\
0.000951\\
0.000948\\
0.001027\\
0.000954\\
0.000965\\
0.000957\\
0.000962\\
0.000977\\
0.000951\\
0.000959\\
0.000956\\
0.000954\\
0.000950\\
0.000962\\
0.000991\\
0.001007\\
0.000959\\
0.000954\\
0.000950\\
0.000949\\
0.000947\\
0.000945\\
0.000945\\
0.000945\\
0.000940\\
0.000949\\
0.000939\\
0.000942\\
0.000941\\
0.000943\\
0.000992\\
0.000949\\
0.000994\\
0.000955\\
0.000948\\
0.000956\\
0.000949\\
0.000938\\
0.000942\\
0.000990\\
0.000941\\
0.000942\\
0.000937\\
0.000947\\
0.000942\\
0.000951\\
0.000957\\
0.000998\\
0.000952\\
0.000945\\
0.000952\\
0.000948\\
0.000959\\
0.000947\\
0.000946\\
0.000941\\
0.000943\\
0.000945\\
0.000946\\
0.000944\\
0.000946\\
0.000949\\
0.000960\\
0.000954\\
0.000952\\
0.000944\\
0.001045\\
0.000969\\
0.000956\\
0.000952\\
0.000946\\
0.000971\\
0.000949\\
0.000948\\
0.000949\\
0.000950\\
0.000948\\
0.000961\\
0.001069\\
0.001120\\
0.001042\\
0.001048\\
0.001043\\
0.001039\\
0.001042\\
0.001035\\
0.001035\\
0.001046\\
0.001033\\
0.001037\\
0.001052\\
0.001050\\
0.001044\\
0.001048\\
0.001107\\
0.001038\\
0.001107\\
0.001039\\
0.001053\\
0.001046\\
0.001038\\
0.001042\\
0.001044\\
0.001068\\
0.001046\\
0.001052\\
0.001052\\
0.001054\\
0.001048\\
0.001053\\
0.001054\\
0.001120\\
0.001048\\
0.001041\\
0.001064\\
0.001050\\
0.001035\\
0.001044\\
0.001049\\
0.001041\\
0.001045\\
0.001053\\
0.001051\\
0.001047\\
0.001051\\
0.001045\\
0.001053\\
0.001047\\
0.001046\\
0.001037\\
0.001160\\
0.001054\\
0.001048\\
0.001052\\
0.001048\\
0.001080\\
0.001041\\
0.001054\\
0.001066\\
0.001045\\
0.001052\\
0.001057\\
0.000976\\
0.001016\\
0.000950\\
0.000955\\
0.000960\\
0.000959\\
0.000957\\
0.000958\\
0.000947\\
0.000960\\
0.000949\\
0.000953\\
0.000949\\
0.000968\\
0.000951\\
0.000962\\
0.001011\\
0.000982\\
0.000996\\
0.000959\\
0.000953\\
0.000959\\
0.000949\\
0.000956\\
0.000956\\
0.000965\\
0.000959\\
0.000954\\
0.000960\\
0.000959\\
0.000961\\
0.000950\\
0.000980\\
0.001014\\
0.000951\\
0.000956\\
0.000966\\
0.000955\\
0.000952\\
0.000950\\
0.000965\\
0.000954\\
0.000954\\
0.000960\\
0.000954\\
0.000947\\
0.000986\\
0.000950\\
0.000973\\
0.000965\\
0.000951\\
0.000960\\
0.001038\\
0.000956\\
0.000989\\
0.000954\\
0.000959\\
0.000967\\
0.000965\\
0.000963\\
0.000954\\
0.000960\\
0.000948\\
0.001001\\
0.000975\\
0.001006\\
0.000950\\
0.000960\\
0.000950\\
0.000955\\
0.000949\\
0.000950\\
0.000948\\
0.000950\\
0.000946\\
0.000947\\
0.000947\\
0.000946\\
0.000949\\
0.000947\\
0.001002\\
0.000954\\
0.000999\\
0.000954\\
0.000948\\
0.000953\\
0.000956\\
0.000944\\
0.000955\\
0.001019\\
0.000950\\
0.000950\\
0.000955\\
0.000945\\
0.000949\\
0.000946\\
0.000966\\
0.001006\\
0.000950\\
0.000949\\
0.000948\\
0.000947\\
0.000956\\
0.000956\\
0.000953\\
0.000946\\
0.000954\\
0.000957\\
0.000948\\
0.000945\\
0.000950\\
0.000959\\
0.000970\\
0.000953\\
0.000961\\
0.000963\\
0.001038\\
0.000955\\
0.000972\\
0.000950\\
0.000948\\
0.001028\\
0.000951\\
0.000948\\
0.000967\\
0.000961\\
0.000960\\
0.000950\\
0.001065\\
0.001112\\
0.001038\\
0.001041\\
0.001047\\
0.001042\\
0.001042\\
0.001047\\
0.001042\\
0.001040\\
0.001041\\
0.001028\\
0.001031\\
0.001038\\
0.001035\\
0.001037\\
0.001097\\
0.001047\\
0.001094\\
0.001040\\
0.001036\\
0.001046\\
0.001040\\
0.001042\\
0.001043\\
0.001069\\
0.001050\\
0.001041\\
0.001035\\
0.001039\\
0.001033\\
0.001034\\
0.001064\\
0.001116\\
0.001045\\
0.001056\\
0.001043\\
0.001036\\
0.001046\\
0.001044\\
0.001043\\
0.001045\\
0.001034\\
0.001049\\
0.001037\\
0.001054\\
0.001040\\
0.001049\\
0.001066\\
0.001048\\
0.001049\\
0.001046\\
0.001143\\
0.001065\\
0.001055\\
0.001058\\
0.001038\\
0.001074\\
0.001052\\
0.001046\\
0.001049\\
0.001072\\
0.001042\\
0.001042\\
0.001011\\
0.001036\\
0.000957\\
0.000959\\
0.000966\\
0.000959\\
0.000957\\
0.000954\\
0.000968\\
0.000962\\
0.000975\\
0.000960\\
0.000958\\
0.000960\\
0.000957\\
0.000958\\
0.001023\\
0.000965\\
0.001031\\
0.000976\\
0.000968\\
0.000968\\
0.000961\\
0.000966\\
0.000961\\
0.000991\\
0.000955\\
0.000964\\
0.000961\\
0.000970\\
0.000965\\
0.000966\\
0.000980\\
0.001059\\
0.000968\\
0.000965\\
0.000980\\
0.000968\\
0.000965\\
0.000960\\
0.000975\\
0.000976\\
0.000960\\
0.000958\\
0.000968\\
0.000959\\
0.000959\\
0.000961\\
0.000983\\
0.000969\\
0.000967\\
0.000957\\
0.001106\\
0.000969\\
0.000964\\
0.000981\\
0.000968\\
0.000998\\
0.000998\\
0.000967\\
0.000968\\
0.000977\\
0.000968\\
0.000959\\
0.000963\\
0.001004\\
0.000965\\
0.000963\\
0.000952\\
0.000960\\
0.000951\\
0.000949\\
0.000944\\
0.000948\\
0.000949\\
0.000950\\
0.000945\\
0.000952\\
0.000945\\
0.000949\\
0.001014\\
0.000959\\
0.000991\\
0.000954\\
0.000947\\
0.000946\\
0.000948\\
0.000946\\
0.000951\\
0.000980\\
0.000953\\
0.000958\\
0.000955\\
0.000968\\
0.000955\\
0.000951\\
0.000960\\
0.001013\\
0.000960\\
0.000949\\
0.000967\\
0.000962\\
0.000952\\
0.000946\\
0.000957\\
0.000953\\
0.000955\\
0.000957\\
0.000951\\
0.000957\\
0.000947\\
0.000954\\
0.000957\\
0.000952\\
0.000959\\
0.000955\\
0.001040\\
0.000962\\
0.000958\\
0.000961\\
0.000950\\
0.000983\\
0.000949\\
0.000950\\
0.000958\\
0.000969\\
0.000955\\
0.000961\\
0.000969\\
0.001005\\
0.000941\\
0.000949\\
0.000952\\
0.000951\\
0.000946\\
0.000946\\
0.000946\\
0.000948\\
0.000941\\
0.000945\\
0.000964\\
0.000955\\
0.000942\\
0.000953\\
0.001002\\
0.001030\\
0.001002\\
0.000942\\
0.000953\\
0.000948\\
0.000948\\
0.000940\\
0.000951\\
0.001018\\
0.000950\\
0.000963\\
0.000950\\
0.000945\\
0.000959\\
0.000953\\
0.000959\\
0.000999\\
0.000949\\
0.000949\\
0.000945\\
0.000956\\
0.000949\\
0.000948\\
0.000948\\
0.000946\\
0.000965\\
0.000945\\
0.000962\\
0.000954\\
0.000949\\
0.000991\\
0.000956\\
0.000953\\
0.000947\\
0.000954\\
0.001035\\
0.000945\\
0.000950\\
0.000953\\
0.000948\\
0.001021\\
0.000951\\
0.000956\\
0.000951\\
0.000958\\
0.000951\\
0.000953\\
0.001068\\
0.001129\\
0.001088\\
0.001051\\
0.001041\\
0.001044\\
0.001048\\
0.001041\\
0.001049\\
0.001049\\
0.001048\\
0.001039\\
0.001040\\
0.001042\\
0.001054\\
0.001038\\
0.001113\\
0.001059\\
0.001101\\
0.001052\\
0.001052\\
0.001048\\
0.001044\\
0.001039\\
0.001035\\
0.001076\\
0.001047\\
0.001164\\
0.001044\\
0.001049\\
0.001061\\
0.001051\\
0.001062\\
0.001128\\
0.001044\\
0.001046\\
0.001039\\
0.001050\\
0.001034\\
0.001041\\
0.001038\\
0.001043\\
0.001043\\
0.001050\\
0.001045\\
0.001061\\
0.001065\\
0.001046\\
0.001065\\
0.001048\\
0.001052\\
0.001045\\
0.001152\\
0.001050\\
0.001045\\
0.001055\\
0.001050\\
0.001076\\
0.001042\\
0.001046\\
0.001046\\
0.001068\\
0.001061\\
0.001049\\
0.001054\\
0.001141\\
0.001020\\
0.001030\\
0.001016\\
0.001028\\
0.001019\\
0.001021\\
0.001025\\
0.001021\\
0.001032\\
0.001022\\
0.001021\\
0.001028\\
0.001024\\
0.001031\\
0.001085\\
0.001036\\
0.001087\\
0.001035\\
0.001025\\
0.001032\\
0.001037\\
0.001028\\
0.001020\\
0.001052\\
0.001026\\
0.001030\\
0.001024\\
0.001026\\
0.001017\\
0.001030\\
0.001046\\
0.001107\\
0.001023\\
0.001018\\
0.001017\\
0.001029\\
0.001019\\
0.001031\\
0.001022\\
0.001029\\
0.001025\\
0.001027\\
0.001028\\
0.001021\\
0.001032\\
0.001020\\
0.001041\\
0.001034\\
0.001041\\
0.001053\\
0.001137\\
0.001028\\
0.001027\\
0.001029\\
0.001028\\
0.001055\\
0.001032\\
0.001037\\
0.001029\\
0.001031\\
0.001031\\
0.001030\\
0.000973\\
0.001003\\
0.000938\\
0.000955\\
0.000935\\
0.000938\\
0.000951\\
0.000946\\
0.000940\\
0.000939\\
0.000950\\
0.000942\\
0.000935\\
0.000962\\
0.000944\\
0.000952\\
0.001001\\
0.000945\\
0.000990\\
0.000941\\
0.000955\\
0.000938\\
0.000943\\
0.000946\\
0.000936\\
0.001013\\
0.000949\\
0.000942\\
0.000954\\
0.000957\\
0.000940\\
0.000938\\
0.000970\\
0.001000\\
0.000945\\
0.000936\\
0.000938\\
0.000943\\
0.000939\\
0.000944\\
0.000945\\
0.000940\\
0.000940\\
0.000951\\
0.000943\\
0.000944\\
0.000938\\
0.000940\\
0.000961\\
0.000937\\
0.000954\\
0.000945\\
0.001034\\
0.000945\\
0.000947\\
0.000951\\
0.000941\\
0.001012\\
0.000941\\
0.000951\\
0.000946\\
0.000937\\
0.000948\\
0.000945\\
0.000984\\
0.001008\\
0.000949\\
0.000959\\
0.000938\\
0.000942\\
0.000946\\
0.000941\\
0.001007\\
0.000937\\
0.000940\\
0.000943\\
0.000940\\
0.000943\\
0.000942\\
0.000946\\
0.001003\\
0.000945\\
0.001012\\
0.000950\\
0.000950\\
0.000940\\
0.000943\\
0.000940\\
0.000939\\
0.000978\\
0.000942\\
0.001023\\
0.000949\\
0.000966\\
0.000965\\
0.000955\\
0.000959\\
0.001007\\
0.000948\\
0.000949\\
0.000939\\
0.000941\\
0.000946\\
0.000944\\
0.000943\\
0.000950\\
0.000941\\
0.000945\\
0.000949\\
0.000941\\
0.000948\\
0.000943\\
0.000956\\
0.000946\\
0.000971\\
0.000947\\
0.001033\\
0.000953\\
0.000946\\
0.000949\\
0.000948\\
0.000965\\
0.000961\\
0.000945\\
0.000946\\
0.000962\\
0.000952\\
0.000945\\
0.001087\\
0.001143\\
0.001049\\
0.001095\\
0.001048\\
0.001053\\
0.001049\\
0.001051\\
0.001056\\
0.001048\\
0.001054\\
0.001052\\
0.001046\\
0.001044\\
0.001056\\
0.001056\\
0.001121\\
0.001055\\
0.001112\\
0.001051\\
0.001048\\
0.001050\\
0.001062\\
0.001060\\
0.001056\\
0.001124\\
0.001056\\
0.001054\\
0.001046\\
0.001051\\
0.001051\\
0.001053\\
0.001072\\
0.001128\\
0.001068\\
0.001052\\
0.001052\\
0.001055\\
0.001064\\
0.001051\\
0.001059\\
0.001046\\
0.001060\\
0.001055\\
0.001050\\
0.001053\\
0.001059\\
0.001082\\
0.001070\\
0.001072\\
0.001054\\
0.001052\\
0.001161\\
0.001053\\
0.001057\\
0.001089\\
0.001064\\
0.001131\\
0.001065\\
0.001050\\
0.001093\\
0.001060\\
0.001066\\
0.001060\\
0.001036\\
0.001079\\
0.001009\\
0.001016\\
0.001025\\
0.001005\\
0.000994\\
0.001027\\
0.001012\\
0.001013\\
0.001010\\
0.001012\\
0.001010\\
0.001009\\
0.001025\\
0.001003\\
0.001056\\
0.001012\\
0.001049\\
0.000997\\
0.000998\\
0.000995\\
0.001010\\
0.001013\\
0.001010\\
0.001079\\
0.001014\\
0.001008\\
0.001014\\
0.001011\\
0.001024\\
0.001010\\
0.001022\\
0.001076\\
0.001003\\
0.001009\\
0.001004\\
0.001003\\
0.001008\\
0.001025\\
0.001013\\
0.001026\\
0.001014\\
0.001018\\
0.001017\\
0.001015\\
0.001020\\
0.001020\\
0.001020\\
0.001012\\
0.001013\\
0.001008\\
0.001102\\
0.001011\\
0.001022\\
0.001017\\
0.001016\\
0.001088\\
0.001047\\
0.001013\\
0.001014\\
0.001016\\
0.001037\\
0.001017\\
0.000977\\
0.001014\\
0.000954\\
0.000955\\
0.000948\\
0.000958\\
0.000957\\
0.000953\\
0.000950\\
0.000955\\
0.000945\\
0.000942\\
0.000944\\
0.000946\\
0.000966\\
0.000954\\
0.001006\\
0.000956\\
0.001001\\
0.000957\\
0.000946\\
0.000953\\
0.000954\\
0.000971\\
0.000954\\
0.000972\\
0.000960\\
0.000951\\
0.000948\\
0.000960\\
0.000956\\
0.000954\\
0.000961\\
0.001003\\
0.000958\\
0.000942\\
0.000940\\
0.000955\\
0.000954\\
0.000944\\
0.000945\\
0.000949\\
0.000954\\
0.000950\\
0.000951\\
0.000954\\
0.000950\\
0.000957\\
0.000971\\
0.000957\\
0.000957\\
0.000952\\
0.001059\\
0.000960\\
0.000955\\
0.000951\\
0.000960\\
0.000970\\
0.000955\\
0.000957\\
0.000955\\
0.000952\\
0.000953\\
0.000959\\
0.000974\\
0.001013\\
0.000936\\
0.000946\\
0.000934\\
0.001018\\
0.000949\\
0.000946\\
0.000937\\
0.000957\\
0.000944\\
0.000945\\
0.000943\\
0.000954\\
0.000948\\
0.000952\\
0.000996\\
0.000953\\
0.001005\\
0.000939\\
0.000949\\
0.000936\\
0.000950\\
0.000939\\
0.000947\\
0.000964\\
0.000943\\
0.000946\\
0.000943\\
0.000942\\
0.000944\\
0.000942\\
0.000955\\
0.001011\\
0.000948\\
0.000940\\
0.000936\\
0.000965\\
0.000947\\
0.000945\\
0.000937\\
0.000943\\
0.000940\\
0.000952\\
0.000947\\
0.000942\\
0.000950\\
0.000943\\
0.000959\\
0.000958\\
0.000948\\
0.000947\\
0.001035\\
0.000953\\
0.000957\\
0.000956\\
0.000949\\
0.000978\\
0.000960\\
0.000955\\
0.000955\\
0.000948\\
0.000953\\
0.000948\\
0.001062\\
0.001124\\
0.001042\\
0.001040\\
0.001041\\
0.001040\\
0.001041\\
0.001037\\
0.001055\\
0.001041\\
0.001040\\
0.001039\\
0.001050\\
0.001035\\
0.001038\\
0.001058\\
0.001100\\
0.001047\\
0.001094\\
0.001036\\
0.001046\\
0.001037\\
0.001037\\
0.001050\\
0.001039\\
0.001071\\
0.001046\\
0.001035\\
0.001040\\
0.001038\\
0.001039\\
0.001050\\
0.001072\\
0.001122\\
0.001044\\
0.001043\\
0.001042\\
0.001043\\
0.001045\\
0.001057\\
0.001043\\
0.001048\\
0.001044\\
0.001036\\
0.001049\\
0.001041\\
0.001044\\
0.001050\\
0.001092\\
0.001054\\
0.001043\\
0.001043\\
0.001150\\
0.001062\\
0.001047\\
0.001056\\
0.001050\\
0.001071\\
0.001047\\
0.001043\\
0.001046\\
0.001039\\
0.001067\\
0.001054\\
0.000999\\
0.001026\\
0.000959\\
0.000985\\
0.000956\\
0.000964\\
0.000963\\
0.000949\\
0.000952\\
0.000952\\
0.000952\\
0.000952\\
0.000955\\
0.000962\\
0.000964\\
0.000964\\
0.001041\\
0.000963\\
0.000998\\
0.000950\\
0.000962\\
0.000960\\
0.000950\\
0.000955\\
0.000964\\
0.001019\\
0.000956\\
0.000952\\
0.000964\\
0.000959\\
0.000995\\
0.000962\\
0.000974\\
0.001031\\
0.000961\\
0.000978\\
0.000958\\
0.000961\\
0.000952\\
0.000956\\
0.000956\\
0.000960\\
0.000957\\
0.000962\\
0.000954\\
0.000964\\
0.000970\\
0.000966\\
0.000969\\
0.000956\\
0.000955\\
0.000966\\
0.001101\\
0.000956\\
0.000959\\
0.000964\\
0.000959\\
0.001022\\
0.000956\\
0.000960\\
0.000970\\
0.000963\\
0.000964\\
0.000972\\
0.000971\\
0.001009\\
0.000946\\
0.000949\\
0.000947\\
0.000943\\
0.000949\\
0.000950\\
0.000952\\
0.000956\\
0.000949\\
0.000949\\
0.000949\\
0.000941\\
0.000949\\
0.000951\\
0.000996\\
0.000960\\
0.000992\\
0.000940\\
0.000944\\
0.000944\\
0.000947\\
0.000958\\
0.000953\\
0.000975\\
0.000954\\
0.000955\\
0.000946\\
0.000953\\
0.000951\\
0.000948\\
0.000969\\
0.001011\\
0.000939\\
0.000946\\
0.000957\\
0.000943\\
0.000953\\
0.000952\\
0.000959\\
0.000956\\
0.000949\\
0.000956\\
0.000948\\
0.000946\\
0.000951\\
0.000944\\
0.000966\\
0.000958\\
0.000951\\
0.000954\\
0.001030\\
0.000959\\
0.000954\\
0.000949\\
0.000960\\
0.000970\\
0.000960\\
0.000953\\
0.000968\\
0.000953\\
0.000957\\
0.000956\\
0.000982\\
0.001019\\
0.000951\\
0.000956\\
0.000951\\
0.000952\\
0.000954\\
0.000946\\
0.000959\\
0.000941\\
0.000955\\
0.000942\\
0.000954\\
0.000955\\
0.000953\\
0.000947\\
0.001004\\
0.000956\\
0.001002\\
0.000944\\
0.000953\\
0.000944\\
0.000954\\
0.000949\\
0.000945\\
0.000980\\
0.000949\\
0.000947\\
0.001028\\
0.000943\\
0.000952\\
0.000951\\
0.000971\\
0.001012\\
0.000946\\
0.000958\\
0.000954\\
0.000954\\
0.000953\\
0.000948\\
0.000940\\
0.000945\\
0.000953\\
0.000946\\
0.000946\\
0.000947\\
0.000960\\
0.000958\\
0.000978\\
0.000951\\
0.000952\\
0.000953\\
0.001030\\
0.000958\\
0.000948\\
0.000948\\
0.000954\\
0.000966\\
0.000958\\
0.000956\\
0.000951\\
0.000951\\
0.000967\\
0.000953\\
0.001072\\
0.001131\\
0.001052\\
0.001057\\
0.001043\\
0.001040\\
0.001050\\
0.001051\\
0.001049\\
0.001040\\
0.001044\\
0.001042\\
0.001048\\
0.001045\\
0.001044\\
0.001043\\
0.001106\\
0.001049\\
0.001108\\
0.001049\\
0.001047\\
0.001038\\
0.001046\\
0.001043\\
0.001049\\
0.001082\\
0.001046\\
0.001041\\
0.001037\\
0.001051\\
0.001046\\
0.001043\\
0.001072\\
0.001127\\
0.001050\\
0.001041\\
0.001039\\
0.001039\\
0.001054\\
0.001054\\
0.001053\\
0.001043\\
0.001040\\
0.001041\\
0.001043\\
0.001045\\
0.001048\\
0.001058\\
0.001068\\
0.001057\\
0.001054\\
0.001039\\
0.001167\\
0.001057\\
0.001062\\
0.001053\\
0.001046\\
0.001078\\
0.001038\\
0.001049\\
0.001049\\
0.001046\\
0.001066\\
0.001054\\
0.001073\\
0.001106\\
0.001036\\
0.001038\\
0.001031\\
0.001037\\
0.001027\\
0.001028\\
0.001075\\
0.001079\\
0.001027\\
0.001031\\
0.001035\\
0.001034\\
0.001019\\
0.001049\\
0.001082\\
0.001030\\
0.001095\\
0.001040\\
0.001031\\
0.001106\\
0.001033\\
0.001031\\
0.001482\\
0.001415\\
0.001024\\
0.001038\\
0.001043\\
0.001034\\
0.001025\\
0.001030\\
0.001052\\
0.001118\\
0.001038\\
0.001026\\
0.001033\\
0.001033\\
0.001028\\
0.001122\\
0.001089\\
0.001077\\
0.001040\\
0.001041\\
0.001023\\
0.001034\\
0.001043\\
0.001031\\
0.001040\\
0.001047\\
0.001048\\
0.001034\\
0.001129\\
0.001036\\
0.001026\\
0.001080\\
0.001591\\
0.001065\\
0.001036\\
0.001031\\
0.001034\\
0.001048\\
0.001038\\
0.001030\\
0.000968\\
0.001025\\
0.000965\\
0.000960\\
0.000962\\
0.000955\\
0.000966\\
0.000951\\
0.000960\\
0.000948\\
0.000949\\
0.000946\\
0.000951\\
0.000952\\
0.000945\\
0.000956\\
0.001010\\
0.000959\\
0.001001\\
0.000963\\
0.000960\\
0.000962\\
0.000959\\
0.000959\\
0.000959\\
0.000975\\
0.000966\\
0.000954\\
0.000955\\
0.000960\\
0.000976\\
0.000955\\
0.000981\\
0.001022\\
0.000956\\
0.000967\\
0.000952\\
0.000956\\
0.000964\\
0.000959\\
0.000960\\
0.000955\\
0.000958\\
0.000954\\
0.000956\\
0.000963\\
0.000947\\
0.000953\\
0.000972\\
0.000964\\
0.000962\\
0.000962\\
0.001075\\
0.000969\\
0.000960\\
0.000969\\
0.000952\\
0.001001\\
0.000963\\
0.000959\\
0.000964\\
0.000963\\
0.000969\\
0.000966\\
0.000987\\
0.001004\\
0.000949\\
0.000947\\
0.000940\\
0.000975\\
0.000957\\
0.000950\\
0.000947\\
0.000942\\
0.000957\\
0.000945\\
0.000946\\
0.000956\\
0.000955\\
0.000954\\
0.000999\\
0.000956\\
0.000995\\
0.000958\\
0.000943\\
0.000950\\
0.000953\\
0.000957\\
0.000949\\
0.001018\\
0.000947\\
0.000954\\
0.000952\\
0.000956\\
0.000960\\
0.000951\\
0.000964\\
0.001013\\
0.000959\\
0.000941\\
0.000953\\
0.000947\\
0.000958\\
0.000949\\
0.000944\\
0.000966\\
0.000943\\
0.000947\\
0.000951\\
0.000960\\
0.000955\\
0.000953\\
0.000964\\
0.000951\\
0.000963\\
0.000953\\
0.001056\\
0.000957\\
0.000953\\
0.000950\\
0.000967\\
0.001014\\
0.000954\\
0.000954\\
0.000967\\
0.000962\\
0.000966\\
0.000958\\
0.001066\\
0.001125\\
0.001040\\
0.001095\\
0.001048\\
0.001044\\
0.001047\\
0.001060\\
0.001046\\
0.001037\\
0.001045\\
0.001039\\
0.001048\\
0.001036\\
0.001043\\
0.001037\\
0.001115\\
0.001049\\
0.001116\\
0.001044\\
0.001038\\
0.001037\\
0.001057\\
0.001041\\
0.001042\\
0.001063\\
0.001046\\
0.001052\\
0.001045\\
0.001047\\
0.001045\\
0.001041\\
0.001072\\
0.001128\\
0.001133\\
0.001053\\
0.001053\\
0.001048\\
0.001055\\
0.001052\\
0.001054\\
0.001043\\
0.001040\\
0.001042\\
0.001051\\
0.001043\\
0.001043\\
0.001045\\
0.001070\\
0.001057\\
0.001044\\
0.001056\\
0.001153\\
0.001061\\
0.001063\\
0.001048\\
0.001043\\
0.001074\\
0.001049\\
0.001048\\
0.001052\\
0.001053\\
0.001048\\
0.001049\\
0.001044\\
0.001141\\
0.001075\\
0.001089\\
0.001017\\
0.001004\\
0.001008\\
0.001005\\
0.001007\\
0.001005\\
0.001013\\
0.001006\\
0.001011\\
0.001000\\
0.001013\\
0.001042\\
0.001110\\
0.001078\\
0.001130\\
0.001076\\
0.001003\\
0.001004\\
0.001010\\
0.001010\\
0.001033\\
0.001088\\
0.001016\\
0.001009\\
0.000998\\
0.001009\\
0.001013\\
0.001014\\
0.001083\\
0.001136\\
0.001081\\
0.001018\\
0.001018\\
0.001001\\
0.001005\\
0.001011\\
0.001028\\
0.001000\\
0.001009\\
0.001009\\
0.001015\\
0.001006\\
0.001007\\
0.001022\\
0.001090\\
0.001091\\
0.001086\\
0.001020\\
0.001106\\
0.001016\\
0.001024\\
0.001021\\
0.001016\\
0.001083\\
0.001012\\
0.001011\\
0.001009\\
0.001013\\
0.001005\\
0.001017\\
0.000973\\
0.001018\\
0.000965\\
0.000960\\
0.000958\\
0.000959\\
0.000955\\
0.000948\\
0.000961\\
0.000945\\
0.000957\\
0.000959\\
0.000952\\
0.000960\\
0.000978\\
0.000962\\
0.001021\\
0.000951\\
0.001002\\
0.000948\\
0.000987\\
0.000948\\
0.000949\\
0.000944\\
0.000968\\
0.000969\\
0.000954\\
0.000953\\
0.000952\\
0.000959\\
0.000955\\
0.000954\\
0.000964\\
0.001016\\
0.000955\\
0.000960\\
0.000954\\
0.000954\\
0.000958\\
0.000944\\
0.000971\\
0.000952\\
0.000949\\
0.000961\\
0.000952\\
0.000951\\
0.000950\\
0.000950\\
0.000978\\
0.000966\\
0.001007\\
0.000955\\
0.001064\\
0.000970\\
0.000957\\
0.000964\\
0.000957\\
0.000985\\
0.000962\\
0.000960\\
0.000971\\
0.000963\\
0.000962\\
0.000948\\
0.000970\\
0.000998\\
0.000952\\
0.000956\\
0.000946\\
0.000952\\
0.000944\\
0.000939\\
0.000949\\
0.000950\\
0.000959\\
0.000940\\
0.000944\\
0.000952\\
0.000943\\
0.000939\\
0.001007\\
0.000942\\
0.000986\\
0.000949\\
0.000951\\
0.000950\\
0.000945\\
0.000952\\
0.000950\\
0.000969\\
0.000955\\
0.000959\\
0.000950\\
0.000945\\
0.000943\\
0.000959\\
0.000975\\
0.001007\\
0.000949\\
0.000944\\
0.000950\\
0.000958\\
0.000948\\
0.000943\\
0.000956\\
0.000944\\
0.000949\\
0.000955\\
0.000946\\
0.000950\\
0.000954\\
0.000948\\
0.000964\\
0.000954\\
0.000948\\
0.000956\\
0.001038\\
0.000948\\
0.000952\\
0.000953\\
0.000954\\
0.000978\\
0.000960\\
0.000952\\
0.000953\\
0.000962\\
0.000956\\
0.000949\\
0.001085\\
0.001131\\
0.001038\\
0.001072\\
0.001050\\
0.001044\\
0.001046\\
0.001056\\
0.001051\\
0.001041\\
0.001055\\
0.001048\\
0.001058\\
0.001055\\
0.001039\\
0.001036\\
0.001114\\
0.001052\\
0.001110\\
0.001045\\
0.001041\\
0.001054\\
0.001050\\
0.001073\\
0.001045\\
0.001081\\
0.001049\\
0.001074\\
0.001051\\
0.001053\\
0.001051\\
0.001035\\
0.001175\\
0.001125\\
0.001048\\
0.001048\\
0.001052\\
0.001049\\
0.001049\\
0.001058\\
0.001044\\
0.001053\\
0.001037\\
0.001045\\
0.001131\\
0.001045\\
0.001038\\
0.001035\\
0.001065\\
0.001049\\
0.001040\\
0.001065\\
0.001161\\
0.001048\\
0.001069\\
0.001052\\
0.001053\\
0.001081\\
0.001044\\
0.001052\\
0.001048\\
0.001050\\
0.001067\\
0.001044\\
0.001049\\
0.001104\\
0.001028\\
0.001039\\
0.001029\\
0.001024\\
0.001015\\
0.001027\\
0.001019\\
0.001017\\
0.001019\\
0.001020\\
0.001025\\
0.001054\\
0.001017\\
0.001029\\
0.001074\\
0.001029\\
0.001079\\
0.001037\\
0.001035\\
0.001025\\
0.001037\\
0.001012\\
0.001022\\
0.001054\\
0.001018\\
0.001036\\
0.001015\\
0.001032\\
0.001018\\
0.001026\\
0.001052\\
0.001106\\
0.001029\\
0.001028\\
0.001032\\
0.001028\\
0.001025\\
0.001038\\
0.001024\\
0.001022\\
0.001024\\
0.001031\\
0.001038\\
0.001035\\
0.001015\\
0.001036\\
0.001036\\
0.001036\\
0.001037\\
0.001033\\
0.001127\\
0.001026\\
0.001025\\
0.001025\\
0.001032\\
0.001068\\
0.001015\\
0.001023\\
0.001039\\
0.001045\\
0.001029\\
0.001023\\
0.000981\\
0.001011\\
0.000976\\
0.000955\\
0.000962\\
0.000952\\
0.000952\\
0.000958\\
0.000971\\
0.000946\\
0.000950\\
0.000948\\
0.000953\\
0.000969\\
0.000959\\
0.000954\\
0.001009\\
0.000968\\
0.001001\\
0.000950\\
0.000954\\
0.000961\\
0.000961\\
0.000961\\
0.000970\\
0.000974\\
0.000955\\
0.000995\\
0.000956\\
0.000950\\
0.000956\\
0.000954\\
0.000981\\
0.001008\\
0.000957\\
0.000952\\
0.000971\\
0.000958\\
0.000956\\
0.000980\\
0.000951\\
0.000972\\
0.000958\\
0.000985\\
0.000956\\
0.000960\\
0.000963\\
0.000952\\
0.000969\\
0.000952\\
0.000962\\
0.000959\\
0.001069\\
0.000957\\
0.000957\\
0.000964\\
0.000957\\
0.000976\\
0.000967\\
0.000969\\
0.000994\\
0.000954\\
0.000969\\
0.000958\\
0.001022\\
0.001018\\
0.000951\\
0.000955\\
0.000940\\
0.000942\\
0.000942\\
0.000941\\
0.000942\\
0.000951\\
0.000938\\
0.000943\\
0.000936\\
0.000944\\
0.000943\\
0.000947\\
0.000999\\
0.000960\\
0.000997\\
0.000947\\
0.000947\\
0.000946\\
0.000939\\
0.000952\\
0.000944\\
0.000980\\
0.000944\\
0.000950\\
0.000937\\
0.000946\\
0.000942\\
0.000952\\
0.000968\\
0.001011\\
0.000946\\
0.000948\\
0.000949\\
0.000943\\
0.000940\\
0.000952\\
0.000952\\
0.000952\\
0.000954\\
0.000944\\
0.000954\\
0.000947\\
0.000943\\
0.000954\\
0.000972\\
0.000946\\
0.000947\\
0.000946\\
0.001033\\
0.000948\\
0.000943\\
0.000963\\
0.000959\\
0.000965\\
0.000946\\
0.000945\\
0.000949\\
0.000954\\
0.000947\\
0.000952\\
0.001076\\
0.001133\\
0.001055\\
0.001053\\
0.001054\\
0.001059\\
0.001044\\
0.001046\\
0.001044\\
0.001054\\
0.001050\\
0.001068\\
0.001049\\
0.001056\\
0.001061\\
0.001045\\
0.001111\\
0.001062\\
0.001113\\
0.001058\\
0.001042\\
0.001058\\
0.001051\\
0.001055\\
0.001059\\
0.001075\\
0.001061\\
0.001064\\
0.001052\\
0.001044\\
0.001067\\
0.001050\\
0.001077\\
0.001164\\
0.001058\\
0.001060\\
0.001058\\
0.001059\\
0.001059\\
0.001049\\
0.001045\\
0.001047\\
0.001055\\
0.001059\\
0.001055\\
0.001053\\
0.001044\\
0.001055\\
0.001065\\
0.001058\\
0.001070\\
0.001059\\
0.001156\\
0.001060\\
0.001057\\
0.001060\\
0.001054\\
0.001099\\
0.001071\\
0.001056\\
0.001057\\
0.001087\\
0.001059\\
0.001057\\
0.001040\\
0.001150\\
0.001027\\
0.001029\\
0.001024\\
0.001037\\
0.001015\\
0.001024\\
0.001035\\
0.001028\\
0.001025\\
0.001015\\
0.001021\\
0.001029\\
0.001036\\
0.001033\\
0.001078\\
0.001024\\
0.001073\\
0.001025\\
0.001027\\
0.001029\\
0.001027\\
0.001025\\
0.001042\\
0.001055\\
0.001035\\
0.001034\\
0.001030\\
0.001030\\
0.001037\\
0.001039\\
0.001073\\
0.001090\\
0.001017\\
0.001047\\
0.001046\\
0.001033\\
0.001031\\
0.001024\\
0.001034\\
0.001038\\
0.001042\\
0.001037\\
0.001031\\
0.001031\\
0.001031\\
0.001021\\
0.001035\\
0.001034\\
0.001026\\
0.001027\\
0.001121\\
0.001024\\
0.001033\\
0.001017\\
0.001055\\
0.001065\\
0.001027\\
0.001044\\
0.001041\\
0.001054\\
0.001031\\
0.001058\\
0.000977\\
0.001019\\
0.000963\\
0.000974\\
0.000950\\
0.000957\\
0.000967\\
0.000961\\
0.000959\\
0.000962\\
0.000969\\
0.000968\\
0.000969\\
0.000959\\
0.000963\\
0.000967\\
0.001034\\
0.000972\\
0.001003\\
0.000955\\
0.000951\\
0.000959\\
0.000962\\
0.000965\\
0.000966\\
0.001025\\
0.000958\\
0.000956\\
0.000951\\
0.000957\\
0.000967\\
0.000962\\
0.000991\\
0.001022\\
0.000972\\
0.000953\\
0.000950\\
0.000974\\
0.000989\\
0.000963\\
0.000960\\
0.000969\\
0.000972\\
0.000971\\
0.000956\\
0.000960\\
0.000955\\
0.000959\\
0.000981\\
0.000966\\
0.000969\\
0.000959\\
0.001067\\
0.000965\\
0.000960\\
0.000973\\
0.000971\\
0.001028\\
0.000963\\
0.000964\\
0.000960\\
0.000965\\
0.000974\\
0.000967\\
0.000993\\
0.001012\\
0.000956\\
0.000973\\
0.000970\\
0.000963\\
0.000957\\
0.000962\\
0.000949\\
0.000955\\
0.000954\\
0.000979\\
0.000952\\
0.000964\\
0.000965\\
0.000955\\
0.001019\\
0.000964\\
0.000997\\
0.000959\\
0.000959\\
0.000968\\
0.000955\\
0.000955\\
0.000953\\
0.000980\\
0.000979\\
0.000976\\
0.000975\\
0.000964\\
0.000972\\
0.000974\\
0.000979\\
0.001013\\
0.000961\\
0.000962\\
0.000966\\
0.000967\\
0.000967\\
0.000964\\
0.000955\\
0.000959\\
0.000974\\
0.000971\\
0.000973\\
0.000971\\
0.000969\\
0.000963\\
0.000978\\
0.000960\\
0.000967\\
0.000967\\
0.001038\\
0.000968\\
0.000975\\
0.000965\\
0.000973\\
0.000982\\
0.000963\\
0.000965\\
0.000971\\
0.000983\\
0.000966\\
0.000958\\
0.001096\\
0.001124\\
0.001041\\
0.001059\\
0.001047\\
0.001050\\
0.001042\\
0.001047\\
0.001061\\
0.001068\\
0.001054\\
0.001037\\
0.001042\\
0.001093\\
0.001099\\
0.001092\\
0.001103\\
0.001058\\
0.001100\\
0.001046\\
0.001047\\
0.001042\\
0.001048\\
0.001050\\
0.001058\\
0.001098\\
0.001055\\
0.001052\\
0.001050\\
0.001098\\
0.001106\\
0.001096\\
0.001072\\
0.001134\\
0.001054\\
0.001041\\
0.001041\\
0.001038\\
0.001048\\
0.001042\\
0.001069\\
0.001067\\
0.001057\\
0.001044\\
0.001047\\
0.001100\\
0.001109\\
0.001094\\
0.001060\\
0.001054\\
0.001058\\
0.001052\\
0.001163\\
0.001054\\
0.001045\\
0.001053\\
0.001055\\
0.001102\\
0.001052\\
0.001051\\
0.001057\\
0.001094\\
0.001103\\
0.001102\\
0.001039\\
0.001104\\
0.001055\\
0.001033\\
0.001080\\
0.001095\\
0.001093\\
0.001083\\
0.001091\\
0.001084\\
0.001092\\
0.001075\\
0.001090\\
0.001089\\
0.001089\\
0.001077\\
0.001082\\
0.001030\\
0.001089\\
0.001027\\
0.001119\\
0.001085\\
0.001090\\
0.001091\\
0.001084\\
0.001104\\
0.001093\\
0.001088\\
0.001104\\
0.001095\\
0.001079\\
0.001094\\
0.001052\\
0.001142\\
0.001080\\
0.001036\\
0.001090\\
0.001080\\
0.001091\\
0.001090\\
0.001082\\
0.001091\\
0.001085\\
0.001090\\
0.001087\\
0.001085\\
0.001084\\
0.001089\\
0.001054\\
0.001038\\
0.001155\\
0.001097\\
0.001169\\
0.001087\\
0.001093\\
0.001090\\
0.001082\\
0.001115\\
0.001095\\
0.001093\\
0.001096\\
0.001085\\
0.001092\\
0.001089\\
0.001000\\
0.001040\\
0.000988\\
0.000989\\
0.000990\\
0.000986\\
0.000995\\
0.000983\\
0.000987\\
0.000997\\
0.000992\\
0.000984\\
0.001000\\
0.000981\\
0.000989\\
0.000995\\
0.001057\\
0.001001\\
0.001025\\
0.001038\\
0.000987\\
0.000991\\
0.000990\\
0.001012\\
0.000991\\
0.001000\\
0.000994\\
0.000985\\
0.000982\\
0.000993\\
0.001002\\
0.000996\\
0.001026\\
0.001047\\
0.001003\\
0.000989\\
0.000997\\
0.000989\\
0.001000\\
0.000989\\
0.000996\\
0.000996\\
0.000986\\
0.000993\\
0.000993\\
0.000998\\
0.000999\\
0.000986\\
0.001008\\
0.000996\\
0.000997\\
0.000994\\
0.001066\\
0.000994\\
0.000993\\
0.001042\\
0.000996\\
0.001015\\
0.000993\\
0.000992\\
0.000994\\
0.000999\\
0.000986\\
0.000995\\
0.001006\\
0.001064\\
0.001034\\
0.001037\\
0.000986\\
0.000994\\
0.000988\\
0.000994\\
0.000984\\
0.000985\\
0.000987\\
0.000985\\
0.000986\\
0.000985\\
0.000976\\
0.001006\\
0.001020\\
0.001008\\
0.001047\\
0.001037\\
0.000987\\
0.000984\\
0.000987\\
0.000996\\
0.000990\\
0.001010\\
0.000997\\
0.000996\\
0.000983\\
0.000983\\
0.000994\\
0.000987\\
0.001020\\
0.001042\\
0.001044\\
0.000995\\
0.001001\\
0.000998\\
0.000989\\
0.000983\\
0.000994\\
0.000987\\
0.000993\\
0.000997\\
0.000991\\
0.000995\\
0.000992\\
0.000991\\
0.001007\\
0.000985\\
0.001045\\
0.000991\\
0.001065\\
0.000995\\
0.000993\\
0.000991\\
0.000985\\
0.001006\\
0.000995\\
0.001003\\
0.000984\\
0.000994\\
0.000992\\
0.001023\\
0.001233\\
0.001251\\
0.001155\\
0.001121\\
0.001123\\
0.001115\\
0.001127\\
0.001091\\
0.001113\\
0.001121\\
0.001110\\
0.001108\\
0.001099\\
0.001119\\
0.001108\\
0.001113\\
0.001363\\
0.001257\\
0.001224\\
0.001110\\
0.001124\\
0.001124\\
0.001107\\
0.001111\\
0.001118\\
0.001127\\
0.001102\\
0.001108\\
0.001100\\
0.001106\\
0.001108\\
0.001107\\
0.001254\\
0.001215\\
0.001118\\
0.001112\\
0.001097\\
0.001113\\
0.001120\\
0.001106\\
0.001114\\
0.001115\\
0.001096\\
0.001113\\
0.001109\\
0.001110\\
0.001120\\
0.001098\\
0.001291\\
0.001209\\
0.001137\\
0.001106\\
0.001193\\
0.001108\\
0.001108\\
0.001121\\
0.001113\\
0.001128\\
0.001104\\
0.001135\\
0.001112\\
0.001102\\
0.001103\\
0.001130\\
0.001100\\
0.001143\\
0.001082\\
0.001078\\
0.001080\\
0.001076\\
0.001071\\
0.001083\\
0.001067\\
0.001069\\
0.001075\\
0.001060\\
0.001064\\
0.001058\\
0.001073\\
0.001080\\
0.001111\\
0.001066\\
0.001111\\
0.001085\\
0.001066\\
0.001077\\
0.001067\\
0.001080\\
0.001065\\
0.001093\\
0.001076\\
0.001081\\
0.001050\\
0.001064\\
0.001068\\
0.001080\\
0.001088\\
0.001142\\
0.001077\\
0.001088\\
0.001067\\
0.001084\\
0.001067\\
0.001081\\
0.001075\\
0.001065\\
0.001074\\
0.001063\\
0.001057\\
0.001068\\
0.001075\\
0.001082\\
0.001104\\
0.001066\\
0.001082\\
0.001079\\
0.001171\\
0.001073\\
0.001079\\
0.001129\\
0.001076\\
0.001098\\
0.001074\\
0.001089\\
0.001076\\
0.001069\\
0.001083\\
0.001081\\
0.001034\\
0.001058\\
0.001014\\
0.001016\\
0.000997\\
0.001017\\
0.001003\\
0.000960\\
0.001031\\
0.000972\\
0.000969\\
0.000978\\
0.001196\\
0.000989\\
0.000963\\
0.001028\\
0.001344\\
0.001147\\
0.001057\\
0.001011\\
0.001050\\
0.001013\\
0.001009\\
0.000960\\
0.000963\\
0.001027\\
0.000972\\
0.001155\\
0.000997\\
0.000974\\
0.000968\\
0.000979\\
0.001034\\
0.001069\\
0.001013\\
0.000996\\
0.001016\\
0.001008\\
0.001035\\
0.000972\\
0.000969\\
0.001011\\
0.000966\\
0.000968\\
0.001004\\
0.000965\\
0.000966\\
0.000965\\
0.001029\\
0.001011\\
0.001006\\
0.001025\\
0.001085\\
0.001011\\
0.000970\\
0.000978\\
0.000978\\
0.001075\\
0.001099\\
0.000984\\
0.001033\\
0.000974\\
0.000965\\
0.000982\\
0.001117\\
0.001162\\
0.001256\\
0.001076\\
0.001081\\
0.001152\\
0.001066\\
0.001120\\
0.001067\\
0.001098\\
0.001151\\
0.001456\\
0.001047\\
0.001042\\
0.001053\\
0.001064\\
0.001243\\
0.001095\\
0.001126\\
0.001144\\
0.001070\\
0.001142\\
0.001143\\
0.001066\\
0.001065\\
0.001165\\
0.001080\\
0.001048\\
0.001052\\
0.001051\\
0.001042\\
0.001074\\
0.001100\\
0.001158\\
0.001108\\
0.001085\\
0.001145\\
0.001083\\
0.001086\\
0.001078\\
0.001071\\
0.001142\\
0.001186\\
0.001047\\
0.001051\\
0.001048\\
0.001050\\
0.001052\\
0.001105\\
0.001076\\
0.001081\\
0.001075\\
0.001179\\
0.001161\\
0.001082\\
0.001074\\
0.001097\\
0.001230\\
0.001081\\
0.001048\\
0.001068\\
0.001053\\
0.001062\\
0.001049\\
0.000972\\
0.001018\\
0.000939\\
0.000954\\
0.000959\\
0.000948\\
0.000953\\
0.000944\\
0.000941\\
0.000941\\
0.000950\\
0.000941\\
0.000938\\
0.000941\\
0.000940\\
0.000945\\
0.000995\\
0.000951\\
0.000998\\
0.000944\\
0.000952\\
0.000950\\
0.000942\\
0.000942\\
0.000936\\
0.000971\\
0.000942\\
0.000940\\
0.000948\\
0.000951\\
0.000948\\
0.000944\\
0.000958\\
0.001002\\
0.000948\\
0.000951\\
0.000946\\
0.000943\\
0.000944\\
0.000949\\
0.000941\\
0.000937\\
0.000940\\
0.000948\\
0.000953\\
0.000947\\
0.000948\\
0.000951\\
0.000972\\
0.000962\\
0.000955\\
0.000946\\
0.001050\\
0.000945\\
0.000948\\
0.000942\\
0.000954\\
0.000964\\
0.000951\\
0.000945\\
0.000944\\
0.000949\\
0.000953\\
0.000948\\
0.000974\\
0.000997\\
0.000943\\
0.000947\\
0.000949\\
0.000947\\
0.000937\\
0.000951\\
0.000933\\
0.000941\\
0.000939\\
0.000939\\
0.000941\\
0.000936\\
0.000934\\
0.000950\\
0.000994\\
0.000941\\
0.000984\\
0.000949\\
0.000937\\
0.000951\\
0.000949\\
0.000939\\
0.000944\\
0.000963\\
0.000939\\
0.000938\\
0.000972\\
0.000945\\
0.000940\\
0.000947\\
0.000966\\
0.001001\\
0.000940\\
0.000935\\
0.000936\\
0.000939\\
0.000944\\
0.000939\\
0.000949\\
0.000945\\
0.000958\\
0.000995\\
0.000944\\
0.000948\\
0.000955\\
0.000944\\
0.000958\\
0.000953\\
0.000941\\
0.000947\\
0.001031\\
0.000943\\
0.000949\\
0.000947\\
0.000962\\
0.000969\\
0.000944\\
0.000948\\
0.000957\\
0.000941\\
0.000948\\
0.000944\\
0.000957\\
0.000997\\
0.000946\\
0.000960\\
0.000941\\
0.000934\\
0.000940\\
0.000929\\
0.000963\\
0.000928\\
0.000935\\
0.000939\\
0.000945\\
0.000944\\
0.000933\\
0.000932\\
0.000988\\
0.000949\\
0.000990\\
0.000943\\
0.000933\\
0.000936\\
0.000937\\
0.000939\\
0.000938\\
0.000968\\
0.000940\\
0.000945\\
0.000959\\
0.000935\\
0.000935\\
0.000933\\
0.000961\\
0.000999\\
0.000936\\
0.000941\\
0.000936\\
0.000940\\
0.000941\\
0.000936\\
0.000946\\
0.000938\\
0.000939\\
0.000944\\
0.000946\\
0.000938\\
0.000937\\
0.000931\\
0.000953\\
0.000952\\
0.000946\\
0.000938\\
0.001027\\
0.000947\\
0.000950\\
0.000942\\
0.000942\\
0.000955\\
0.000944\\
0.000945\\
0.000955\\
0.000936\\
0.000966\\
0.000946\\
0.001071\\
0.001141\\
0.001033\\
0.001058\\
0.001042\\
0.001035\\
0.001029\\
0.001043\\
0.001027\\
0.001030\\
0.001042\\
0.001030\\
0.001079\\
0.001029\\
0.001034\\
0.001034\\
0.001093\\
0.001038\\
0.001103\\
0.001053\\
0.001056\\
0.001046\\
0.001041\\
0.001049\\
0.001024\\
0.001059\\
0.001030\\
0.001057\\
0.001030\\
0.001035\\
0.001093\\
0.001030\\
0.001060\\
0.001153\\
0.001030\\
0.001036\\
0.001052\\
0.001041\\
0.001046\\
0.001048\\
0.001035\\
0.001039\\
0.001073\\
0.001031\\
0.001047\\
0.001036\\
0.001032\\
0.001035\\
0.001052\\
0.001045\\
0.001039\\
0.001043\\
0.001180\\
0.001051\\
0.001044\\
0.001053\\
0.001040\\
0.001070\\
0.001046\\
0.001030\\
0.001041\\
0.001042\\
0.001043\\
0.001041\\
0.000971\\
0.000996\\
0.000962\\
0.000947\\
0.000935\\
0.000941\\
0.000941\\
0.000941\\
0.000945\\
0.000932\\
0.000943\\
0.000941\\
0.000939\\
0.000951\\
0.000942\\
0.000941\\
0.000991\\
0.000937\\
0.000982\\
0.000947\\
0.000940\\
0.000948\\
0.000944\\
0.000950\\
0.000943\\
0.000956\\
0.000949\\
0.000948\\
0.000940\\
0.000943\\
0.000944\\
0.000942\\
0.000962\\
0.001003\\
0.000938\\
0.000937\\
0.000945\\
0.000955\\
0.000944\\
0.000948\\
0.000944\\
0.000939\\
0.000941\\
0.000937\\
0.000935\\
0.000944\\
0.000941\\
0.000942\\
0.000956\\
0.000946\\
0.000939\\
0.000937\\
0.001024\\
0.000944\\
0.000938\\
0.000938\\
0.000947\\
0.000964\\
0.000946\\
0.000942\\
0.000980\\
0.000948\\
0.000943\\
0.000945\\
0.000958\\
0.001007\\
0.000948\\
0.000951\\
0.000942\\
0.000947\\
0.000946\\
0.000940\\
0.000944\\
0.000945\\
0.000945\\
0.000944\\
0.000944\\
0.000952\\
0.000945\\
0.000957\\
0.000992\\
0.000950\\
0.000983\\
0.000945\\
0.000951\\
0.000944\\
0.000940\\
0.000944\\
0.000951\\
0.000967\\
0.000947\\
0.000956\\
0.000945\\
0.000949\\
0.000956\\
0.000946\\
0.000966\\
0.001011\\
0.000954\\
0.000944\\
0.000949\\
0.000947\\
0.000943\\
0.000947\\
0.000950\\
0.000953\\
0.000960\\
0.000969\\
0.000952\\
0.000944\\
0.000960\\
0.000948\\
0.000963\\
0.000955\\
0.000949\\
0.000949\\
0.001038\\
0.000964\\
0.000947\\
0.000959\\
0.000953\\
0.000964\\
0.000947\\
0.000948\\
0.000952\\
0.000946\\
0.000958\\
0.000961\\
0.000965\\
0.000996\\
0.000942\\
0.000948\\
0.000927\\
0.000936\\
0.000935\\
0.000937\\
0.000932\\
0.000931\\
0.000933\\
0.000941\\
0.000932\\
0.000939\\
0.000955\\
0.000942\\
0.000985\\
0.000939\\
0.000975\\
0.000940\\
0.000942\\
0.000947\\
0.000940\\
0.000928\\
0.000934\\
0.001002\\
0.000946\\
0.000938\\
0.000941\\
0.000934\\
0.000944\\
0.000937\\
0.000949\\
0.001007\\
0.000929\\
0.000942\\
0.000946\\
0.000937\\
0.000941\\
0.000935\\
0.000932\\
0.000933\\
0.000925\\
0.000933\\
0.000954\\
0.000935\\
0.000945\\
0.000940\\
0.000947\\
0.000943\\
0.000931\\
0.000948\\
0.001025\\
0.000935\\
0.000937\\
0.000944\\
0.000938\\
0.001000\\
0.000944\\
0.000942\\
0.000940\\
0.000936\\
0.000937\\
0.000949\\
0.001064\\
0.001132\\
0.001047\\
0.001058\\
0.001059\\
0.001032\\
0.001040\\
0.001036\\
0.001051\\
0.001044\\
0.001041\\
0.001040\\
0.001038\\
0.001045\\
0.001046\\
0.001042\\
0.001113\\
0.001064\\
0.001101\\
0.001054\\
0.001059\\
0.001106\\
0.001041\\
0.001039\\
0.001050\\
0.001078\\
0.001114\\
0.001060\\
0.001039\\
0.001049\\
0.001036\\
0.001037\\
0.001071\\
0.001127\\
0.001038\\
0.001066\\
0.001059\\
0.001048\\
0.001052\\
0.001048\\
0.001056\\
0.001062\\
0.001038\\
0.001070\\
0.001047\\
0.001044\\
0.001046\\
0.001043\\
0.001063\\
0.001052\\
0.001051\\
0.001057\\
0.001168\\
0.001047\\
0.001055\\
0.001054\\
0.001059\\
0.001083\\
0.001055\\
0.001043\\
0.001046\\
0.001050\\
0.001050\\
0.001043\\
0.001047\\
0.001101\\
0.001029\\
0.001051\\
0.001040\\
0.001038\\
0.001021\\
0.001024\\
0.001011\\
0.001035\\
0.001023\\
0.001018\\
0.001019\\
0.001018\\
0.001021\\
0.001018\\
0.001066\\
0.001021\\
0.001087\\
0.001027\\
0.001017\\
0.001022\\
0.001023\\
0.001016\\
0.001014\\
0.001056\\
0.001022\\
0.001023\\
0.001029\\
0.001021\\
0.001008\\
0.001018\\
0.001038\\
0.001111\\
0.001039\\
0.001026\\
0.001021\\
0.001013\\
0.001040\\
0.001019\\
0.001017\\
0.001013\\
0.001022\\
0.001020\\
0.001012\\
0.001016\\
0.001015\\
0.001028\\
0.001029\\
0.001033\\
0.001023\\
0.001030\\
0.001141\\
0.001017\\
0.001029\\
0.001023\\
0.001032\\
0.001065\\
0.001038\\
0.001018\\
0.001031\\
0.001020\\
0.001019\\
0.001017\\
0.000969\\
0.001013\\
0.000947\\
0.000950\\
0.000957\\
0.000946\\
0.000949\\
0.000950\\
0.000945\\
0.000949\\
0.000946\\
0.000946\\
0.000950\\
0.000943\\
0.000959\\
0.000942\\
0.001019\\
0.000944\\
0.000996\\
0.000955\\
0.000959\\
0.000959\\
0.000945\\
0.000945\\
0.000948\\
0.000974\\
0.000951\\
0.000953\\
0.000953\\
0.000966\\
0.000944\\
0.000950\\
0.000962\\
0.001006\\
0.000958\\
0.000957\\
0.000953\\
0.000954\\
0.000949\\
0.000954\\
0.000949\\
0.000946\\
0.000950\\
0.000949\\
0.000945\\
0.000949\\
0.000947\\
0.000943\\
0.000969\\
0.000969\\
0.000950\\
0.000958\\
0.001034\\
0.000959\\
0.000949\\
0.000953\\
0.000958\\
0.000968\\
0.000952\\
0.000955\\
0.000954\\
0.000952\\
0.000951\\
0.000965\\
0.000972\\
0.001002\\
0.000941\\
0.000941\\
0.000929\\
0.000931\\
0.000933\\
0.000933\\
0.000941\\
0.000945\\
0.000933\\
0.000933\\
0.000944\\
0.000933\\
0.000941\\
0.000941\\
0.000997\\
0.000940\\
0.000978\\
0.000936\\
0.000948\\
0.000938\\
0.000932\\
0.000942\\
0.000935\\
0.000956\\
0.000937\\
0.000940\\
0.000931\\
0.000937\\
0.000933\\
0.000961\\
0.000955\\
0.000996\\
0.000947\\
0.000936\\
0.000946\\
0.000936\\
0.000942\\
0.000937\\
0.000937\\
0.000935\\
0.000942\\
0.000950\\
0.000930\\
0.000936\\
0.000938\\
0.000949\\
0.000962\\
0.000940\\
0.000943\\
0.000945\\
0.001025\\
0.000942\\
0.000945\\
0.000944\\
0.000965\\
0.000962\\
0.000962\\
0.000944\\
0.000944\\
0.000944\\
0.000935\\
0.000950\\
0.000961\\
0.000994\\
0.000930\\
0.000943\\
0.000927\\
0.000929\\
0.000930\\
0.000925\\
0.000928\\
0.000932\\
0.000934\\
0.000925\\
0.000943\\
0.000924\\
0.000929\\
0.000940\\
0.000993\\
0.000926\\
0.000981\\
0.000938\\
0.000932\\
0.000932\\
0.000947\\
0.000930\\
0.000932\\
0.000946\\
0.000935\\
0.000928\\
0.000923\\
0.000936\\
0.000930\\
0.000936\\
0.000949\\
0.000987\\
0.000935\\
0.000936\\
0.000946\\
0.000931\\
0.000924\\
0.000943\\
0.000930\\
0.000931\\
0.000940\\
0.000928\\
0.000929\\
0.000932\\
0.000928\\
0.000933\\
0.000949\\
0.000937\\
0.000931\\
0.000931\\
0.001032\\
0.000924\\
0.000931\\
0.000931\\
0.000936\\
0.000951\\
0.000941\\
0.000941\\
0.000930\\
0.000931\\
0.000937\\
0.000932\\
0.001075\\
0.001140\\
0.001040\\
0.001053\\
0.001056\\
0.001047\\
0.001044\\
0.001048\\
0.001042\\
0.001043\\
0.001043\\
0.001058\\
0.001048\\
0.001041\\
0.001052\\
0.001043\\
0.001127\\
0.001056\\
0.001108\\
0.001048\\
0.001074\\
0.001050\\
0.001041\\
0.001051\\
0.001073\\
0.001083\\
0.001045\\
0.001059\\
0.001060\\
0.001048\\
0.001046\\
0.001041\\
0.001076\\
0.001148\\
0.001046\\
0.001049\\
0.001068\\
0.001042\\
0.001044\\
0.001079\\
0.001055\\
0.001045\\
0.001056\\
0.001050\\
0.001061\\
0.001052\\
0.001045\\
0.001051\\
0.001073\\
0.001057\\
0.001053\\
0.001048\\
0.001159\\
0.001059\\
0.001050\\
0.001049\\
0.001048\\
0.001081\\
0.001053\\
0.001055\\
0.001058\\
0.001053\\
0.001047\\
0.001054\\
0.000971\\
0.001013\\
0.000959\\
0.000954\\
0.000954\\
0.000938\\
0.000943\\
0.000956\\
0.000937\\
0.000950\\
0.000947\\
0.000946\\
0.000946\\
0.000940\\
0.000937\\
0.000945\\
0.001003\\
0.000949\\
0.000994\\
0.000942\\
0.000947\\
0.000936\\
0.000950\\
0.000948\\
0.000948\\
0.000969\\
0.000950\\
0.000942\\
0.000946\\
0.000947\\
0.000946\\
0.000943\\
0.000983\\
0.001006\\
0.000941\\
0.000954\\
0.000948\\
0.000950\\
0.000974\\
0.000947\\
0.000939\\
0.000953\\
0.000952\\
0.000952\\
0.000942\\
0.000941\\
0.000949\\
0.000946\\
0.000967\\
0.000952\\
0.000959\\
0.000953\\
0.001057\\
0.000951\\
0.000953\\
0.001000\\
0.000952\\
0.000972\\
0.000959\\
0.000943\\
0.000965\\
0.000944\\
0.000953\\
0.000951\\
0.000954\\
0.000997\\
0.000944\\
0.000950\\
0.000940\\
0.000938\\
0.000942\\
0.000938\\
0.000942\\
0.000941\\
0.000939\\
0.000949\\
0.000942\\
0.000939\\
0.000957\\
0.000933\\
0.000989\\
0.000946\\
0.000986\\
0.000939\\
0.000937\\
0.000941\\
0.000945\\
0.000932\\
0.000936\\
0.000957\\
0.000947\\
0.000952\\
0.000946\\
0.000947\\
0.000952\\
0.000956\\
0.000955\\
0.001001\\
0.000936\\
0.000944\\
0.000943\\
0.000941\\
0.000944\\
0.000947\\
0.000931\\
0.000949\\
0.000955\\
0.000942\\
0.000940\\
0.000991\\
0.000954\\
0.000953\\
0.000960\\
0.000945\\
0.000959\\
0.000945\\
0.001026\\
0.000943\\
0.000949\\
0.000953\\
0.000940\\
0.000971\\
0.000942\\
0.000942\\
0.000948\\
0.000961\\
0.000955\\
0.000957\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000761\\
0.000799\\
0.000753\\
0.000743\\
0.000750\\
0.000743\\
0.000744\\
0.000753\\
0.000753\\
0.000740\\
0.000749\\
0.000739\\
0.000735\\
0.000742\\
0.000746\\
0.000752\\
0.000828\\
0.000745\\
0.000797\\
0.000750\\
0.000806\\
0.000746\\
0.000750\\
0.000761\\
0.000751\\
0.000749\\
0.000742\\
0.000732\\
0.000741\\
0.000737\\
0.000742\\
0.000751\\
0.000762\\
0.000737\\
0.000747\\
0.000747\\
0.000738\\
0.000751\\
0.000746\\
0.000741\\
0.000738\\
0.000747\\
0.000744\\
0.000743\\
0.000749\\
0.000750\\
0.000740\\
0.000753\\
0.000818\\
0.000765\\
0.000742\\
0.000745\\
0.000810\\
0.000741\\
0.000751\\
0.000742\\
0.000746\\
0.000765\\
0.000746\\
0.000749\\
0.000750\\
0.000749\\
0.000749\\
0.000741\\
0.000765\\
0.000813\\
0.000759\\
0.000749\\
0.000762\\
0.000758\\
0.000752\\
0.000757\\
0.000760\\
0.000760\\
0.000752\\
0.000759\\
0.000756\\
0.000751\\
0.000763\\
0.000747\\
0.000812\\
0.000755\\
0.000801\\
0.000758\\
0.000816\\
0.000751\\
0.000758\\
0.000767\\
0.000764\\
0.000786\\
0.000752\\
0.000760\\
0.000749\\
0.000755\\
0.000755\\
0.000759\\
0.000763\\
0.000761\\
0.000757\\
0.000753\\
0.000758\\
0.000761\\
0.000755\\
0.000753\\
0.000761\\
0.000766\\
0.000757\\
0.000755\\
0.000766\\
0.000750\\
0.000749\\
0.000762\\
0.000815\\
0.000768\\
0.000754\\
0.000765\\
0.000839\\
0.000754\\
0.000826\\
0.000767\\
0.000759\\
0.000786\\
0.000763\\
0.000765\\
0.000760\\
0.000759\\
0.000751\\
0.000762\\
0.000774\\
0.000813\\
0.000745\\
0.000756\\
0.000759\\
0.000763\\
0.000759\\
0.000757\\
0.000761\\
0.000759\\
0.000759\\
0.000744\\
0.000747\\
0.000748\\
0.000757\\
0.000766\\
0.000815\\
0.000754\\
0.000814\\
0.000761\\
0.000826\\
0.000760\\
0.000755\\
0.000755\\
0.000754\\
0.000775\\
0.000752\\
0.000749\\
0.000750\\
0.000755\\
0.000755\\
0.000754\\
0.000754\\
0.000751\\
0.000748\\
0.000755\\
0.000748\\
0.000755\\
0.000761\\
0.000758\\
0.000747\\
0.000756\\
0.000760\\
0.000748\\
0.000753\\
0.000757\\
0.000753\\
0.000751\\
0.000813\\
0.000769\\
0.000760\\
0.000762\\
0.000835\\
0.000753\\
0.000763\\
0.000762\\
0.000757\\
0.000778\\
0.000754\\
0.000749\\
0.000752\\
0.000761\\
0.000751\\
0.000753\\
0.000754\\
0.000821\\
0.000749\\
0.000748\\
0.000753\\
0.000755\\
0.000745\\
0.000753\\
0.000750\\
0.000745\\
0.000753\\
0.000749\\
0.000748\\
0.000751\\
0.000754\\
0.000751\\
0.000813\\
0.000745\\
0.000803\\
0.000747\\
0.000815\\
0.000747\\
0.000752\\
0.000747\\
0.000748\\
0.000770\\
0.000751\\
0.000749\\
0.000745\\
0.000752\\
0.000749\\
0.000752\\
0.000749\\
0.000749\\
0.000751\\
0.000746\\
0.000754\\
0.000748\\
0.000754\\
0.000751\\
0.000748\\
0.000769\\
0.000746\\
0.000749\\
0.000745\\
0.000745\\
0.000747\\
0.000762\\
0.000817\\
0.000765\\
0.000757\\
0.000748\\
0.000834\\
0.000746\\
0.000759\\
0.000749\\
0.000749\\
0.000768\\
0.000750\\
0.000754\\
0.000752\\
0.000751\\
0.000752\\
0.000751\\
0.000762\\
0.000817\\
0.000753\\
0.000748\\
0.000755\\
0.000748\\
0.000748\\
0.000747\\
0.000750\\
0.000749\\
0.000747\\
0.000760\\
0.000758\\
0.000748\\
0.000758\\
0.000749\\
0.000818\\
0.000756\\
0.000806\\
0.000752\\
0.000827\\
0.000751\\
0.000757\\
0.000748\\
0.000748\\
0.000772\\
0.000752\\
0.000747\\
0.000756\\
0.000750\\
0.000750\\
0.000752\\
0.000755\\
0.000756\\
0.000749\\
0.000752\\
0.000750\\
0.000759\\
0.000747\\
0.000748\\
0.000748\\
0.000759\\
0.000749\\
0.000758\\
0.000753\\
0.000759\\
0.000749\\
0.000756\\
0.000813\\
0.000767\\
0.000753\\
0.000755\\
0.000843\\
0.000757\\
0.000763\\
0.000758\\
0.000760\\
0.000780\\
0.000753\\
0.000762\\
0.000755\\
0.000757\\
0.000752\\
0.000755\\
0.000771\\
0.000823\\
0.000747\\
0.000763\\
0.000757\\
0.000747\\
0.000764\\
0.000743\\
0.000748\\
0.000752\\
0.000749\\
0.000758\\
0.000748\\
0.000748\\
0.000757\\
0.000746\\
0.000810\\
0.000749\\
0.000809\\
0.000752\\
0.000813\\
0.000754\\
0.000755\\
0.000748\\
0.000760\\
0.000765\\
0.000749\\
0.000753\\
0.000754\\
0.000746\\
0.000759\\
0.000749\\
0.000754\\
0.000751\\
0.000760\\
0.000746\\
0.000755\\
0.000759\\
0.000753\\
0.000746\\
0.000750\\
0.000750\\
0.000747\\
0.000749\\
0.000752\\
0.000792\\
0.000765\\
0.000754\\
0.000822\\
0.000764\\
0.000751\\
0.000759\\
0.000829\\
0.000761\\
0.000758\\
0.000751\\
0.000754\\
0.000772\\
0.000753\\
0.000761\\
0.000755\\
0.000751\\
0.000751\\
0.000759\\
0.000888\\
0.000817\\
0.000746\\
0.000754\\
0.000748\\
0.000761\\
0.000750\\
0.000763\\
0.000756\\
0.000760\\
0.000756\\
0.000747\\
0.000749\\
0.000757\\
0.000771\\
0.000748\\
0.000822\\
0.000749\\
0.000800\\
0.000757\\
0.000815\\
0.000752\\
0.000753\\
0.000747\\
0.000752\\
0.000771\\
0.000758\\
0.000754\\
0.000750\\
0.000762\\
0.000749\\
0.000763\\
0.000759\\
0.000753\\
0.000752\\
0.000750\\
0.000749\\
0.000751\\
0.000756\\
0.000761\\
0.000752\\
0.000752\\
0.000750\\
0.000756\\
0.000749\\
0.000761\\
0.000757\\
0.000754\\
0.000817\\
0.000762\\
0.000759\\
0.000762\\
0.000848\\
0.000757\\
0.000751\\
0.000763\\
0.000757\\
0.000774\\
0.000749\\
0.000761\\
0.000755\\
0.000763\\
0.000754\\
0.000761\\
0.000770\\
0.000825\\
0.000756\\
0.000755\\
0.000757\\
0.000751\\
0.000752\\
0.000748\\
0.000742\\
0.000744\\
0.000759\\
0.000752\\
0.000745\\
0.000754\\
0.000746\\
0.000748\\
0.000824\\
0.000749\\
0.000808\\
0.000751\\
0.000825\\
0.000746\\
0.000751\\
0.000749\\
0.000746\\
0.000765\\
0.000750\\
0.000754\\
0.000746\\
0.000750\\
0.000747\\
0.000746\\
0.000758\\
0.000752\\
0.000749\\
0.000752\\
0.000760\\
0.000747\\
0.000742\\
0.000747\\
0.000750\\
0.000756\\
0.000753\\
0.000758\\
0.000747\\
0.000749\\
0.000751\\
0.000744\\
0.000819\\
0.000765\\
0.000760\\
0.000756\\
0.000834\\
0.000749\\
0.000752\\
0.000748\\
0.000761\\
0.000767\\
0.000750\\
0.000755\\
0.000750\\
0.000751\\
0.000758\\
0.000748\\
0.000832\\
0.000884\\
0.000816\\
0.000801\\
0.000808\\
0.000821\\
0.000822\\
0.000812\\
0.000819\\
0.000823\\
0.000816\\
0.000824\\
0.000817\\
0.000828\\
0.000825\\
0.000823\\
0.000877\\
0.000815\\
0.000878\\
0.000802\\
0.000912\\
0.000807\\
0.000813\\
0.000818\\
0.000825\\
0.000885\\
0.000818\\
0.000825\\
0.000820\\
0.000814\\
0.000820\\
0.000834\\
0.000825\\
0.000806\\
0.000813\\
0.000817\\
0.000810\\
0.000807\\
0.000817\\
0.000819\\
0.000819\\
0.000827\\
0.000813\\
0.000821\\
0.000827\\
0.000815\\
0.000814\\
0.000826\\
0.000889\\
0.000819\\
0.000812\\
0.000811\\
0.000913\\
0.000832\\
0.000820\\
0.000811\\
0.000811\\
0.000884\\
0.000809\\
0.000819\\
0.000822\\
0.000812\\
0.000818\\
0.000829\\
0.000768\\
0.000830\\
0.000765\\
0.000783\\
0.000756\\
0.000753\\
0.000764\\
0.000763\\
0.000754\\
0.000760\\
0.000761\\
0.000760\\
0.000757\\
0.000771\\
0.000755\\
0.000770\\
0.000825\\
0.000758\\
0.000819\\
0.000771\\
0.000838\\
0.000763\\
0.000765\\
0.000768\\
0.000756\\
0.000778\\
0.000765\\
0.000763\\
0.000759\\
0.000770\\
0.000760\\
0.000758\\
0.000773\\
0.000766\\
0.000768\\
0.000758\\
0.000761\\
0.000751\\
0.000770\\
0.000761\\
0.000755\\
0.000757\\
0.000756\\
0.000768\\
0.000758\\
0.000770\\
0.000764\\
0.000757\\
0.000836\\
0.000778\\
0.000755\\
0.000763\\
0.000857\\
0.000760\\
0.000771\\
0.000758\\
0.000763\\
0.000796\\
0.000765\\
0.000759\\
0.000759\\
0.000758\\
0.000767\\
0.000769\\
0.000762\\
0.000825\\
0.000767\\
0.000762\\
0.000839\\
0.000763\\
0.000755\\
0.000752\\
0.000753\\
0.000760\\
0.000757\\
0.000763\\
0.000752\\
0.000762\\
0.000756\\
0.000757\\
0.000832\\
0.000760\\
0.000815\\
0.000779\\
0.000817\\
0.000771\\
0.000748\\
0.000763\\
0.000755\\
0.000779\\
0.000757\\
0.000754\\
0.000763\\
0.000751\\
0.000763\\
0.000769\\
0.000759\\
0.000751\\
0.000759\\
0.000756\\
0.000764\\
0.000757\\
0.000755\\
0.000768\\
0.000758\\
0.000754\\
0.000757\\
0.000764\\
0.000754\\
0.000751\\
0.000757\\
0.000757\\
0.000826\\
0.000767\\
0.000762\\
0.000750\\
0.000857\\
0.000757\\
0.000761\\
0.000758\\
0.000766\\
0.000775\\
0.000754\\
0.000750\\
0.000753\\
0.000759\\
0.000752\\
0.000763\\
0.000761\\
0.000817\\
0.000752\\
0.000750\\
0.000750\\
0.000755\\
0.000743\\
0.000751\\
0.000747\\
0.000742\\
0.000763\\
0.000756\\
0.000765\\
0.000758\\
0.000746\\
0.000749\\
0.000810\\
0.000754\\
0.000810\\
0.000754\\
0.000818\\
0.000747\\
0.000752\\
0.000753\\
0.000747\\
0.000785\\
0.000757\\
0.000754\\
0.000756\\
0.000764\\
0.000753\\
0.000757\\
0.000754\\
0.000754\\
0.000759\\
0.000749\\
0.000753\\
0.000753\\
0.000751\\
0.000757\\
0.000752\\
0.000750\\
0.000760\\
0.000745\\
0.000746\\
0.000760\\
0.000753\\
0.000759\\
0.000817\\
0.000767\\
0.000770\\
0.000754\\
0.000835\\
0.000750\\
0.000758\\
0.000751\\
0.000743\\
0.000770\\
0.000755\\
0.000749\\
0.000751\\
0.000747\\
0.000763\\
0.000757\\
0.000814\\
0.000877\\
0.000800\\
0.000795\\
0.000796\\
0.000806\\
0.000817\\
0.000795\\
0.000798\\
0.000798\\
0.000791\\
0.000795\\
0.000792\\
0.000798\\
0.000792\\
0.000800\\
0.000859\\
0.000806\\
0.000861\\
0.000800\\
0.000880\\
0.000800\\
0.000791\\
0.000802\\
0.000796\\
0.000819\\
0.000797\\
0.000790\\
0.000800\\
0.000793\\
0.000797\\
0.000812\\
0.000803\\
0.000815\\
0.000812\\
0.000797\\
0.000810\\
0.000793\\
0.000790\\
0.000790\\
0.000796\\
0.000789\\
0.000797\\
0.000798\\
0.000806\\
0.000811\\
0.000796\\
0.000791\\
0.000879\\
0.000816\\
0.000797\\
0.000796\\
0.000882\\
0.001488\\
0.000802\\
0.000805\\
0.000803\\
0.000828\\
0.000816\\
0.000816\\
0.000807\\
0.000801\\
0.000805\\
0.000798\\
0.000781\\
0.000826\\
0.000752\\
0.000759\\
0.000764\\
0.000764\\
0.000761\\
0.000759\\
0.000756\\
0.000761\\
0.000750\\
0.000751\\
0.000770\\
0.000756\\
0.000764\\
0.000760\\
0.000827\\
0.000768\\
0.000816\\
0.000752\\
0.000825\\
0.000760\\
0.000755\\
0.000754\\
0.000764\\
0.000771\\
0.000755\\
0.000764\\
0.000784\\
0.000759\\
0.000771\\
0.000752\\
0.000763\\
0.000763\\
0.000758\\
0.000753\\
0.000755\\
0.000751\\
0.000755\\
0.000758\\
0.000758\\
0.000764\\
0.000760\\
0.000756\\
0.000765\\
0.000763\\
0.000761\\
0.000763\\
0.000836\\
0.000773\\
0.000763\\
0.000781\\
0.000844\\
0.000764\\
0.000754\\
0.000758\\
0.000766\\
0.000784\\
0.000767\\
0.000766\\
0.000754\\
0.000761\\
0.000751\\
0.000751\\
0.000759\\
0.000816\\
0.000749\\
0.000751\\
0.000763\\
0.000753\\
0.000751\\
0.000743\\
0.000752\\
0.000752\\
0.000745\\
0.000760\\
0.000755\\
0.000762\\
0.000750\\
0.000754\\
0.000813\\
0.000760\\
0.000807\\
0.000749\\
0.000817\\
0.000750\\
0.000758\\
0.000748\\
0.000767\\
0.000765\\
0.000752\\
0.000757\\
0.000749\\
0.000748\\
0.000746\\
0.000762\\
0.000761\\
0.000750\\
0.000757\\
0.000758\\
0.000752\\
0.000760\\
0.000758\\
0.000747\\
0.000744\\
0.000752\\
0.000748\\
0.000759\\
0.000758\\
0.000741\\
0.000750\\
0.000750\\
0.000829\\
0.000764\\
0.000754\\
0.000757\\
0.000843\\
0.000749\\
0.000748\\
0.000752\\
0.000754\\
0.000772\\
0.000747\\
0.000752\\
0.000764\\
0.000766\\
0.000758\\
0.000761\\
0.000832\\
0.000888\\
0.000820\\
0.000816\\
0.000814\\
0.000808\\
0.000828\\
0.000807\\
0.000818\\
0.000808\\
0.000821\\
0.000815\\
0.000828\\
0.000815\\
0.000821\\
0.000818\\
0.000887\\
0.000818\\
0.000883\\
0.000813\\
0.000896\\
0.000806\\
0.000808\\
0.000814\\
0.000817\\
0.000843\\
0.000825\\
0.000807\\
0.000827\\
0.000821\\
0.000904\\
0.000821\\
0.000821\\
0.000828\\
0.000823\\
0.000822\\
0.000826\\
0.000817\\
0.000820\\
0.000808\\
0.000807\\
0.000820\\
0.000826\\
0.000819\\
0.000826\\
0.000811\\
0.000812\\
0.000810\\
0.000892\\
0.000833\\
0.000810\\
0.000815\\
0.000911\\
0.000814\\
0.000810\\
0.000828\\
0.000818\\
0.000847\\
0.000809\\
0.000815\\
0.000832\\
0.000815\\
0.000813\\
0.000826\\
0.000764\\
0.000829\\
0.000768\\
0.000769\\
0.000766\\
0.000768\\
0.000754\\
0.000769\\
0.000771\\
0.000761\\
0.000763\\
0.000761\\
0.000763\\
0.000759\\
0.000762\\
0.000764\\
0.000825\\
0.000768\\
0.000820\\
0.000759\\
0.000829\\
0.000756\\
0.000759\\
0.000769\\
0.000765\\
0.000783\\
0.000789\\
0.000764\\
0.000762\\
0.000757\\
0.000769\\
0.000765\\
0.000767\\
0.000762\\
0.000765\\
0.000756\\
0.000761\\
0.000757\\
0.000768\\
0.000765\\
0.000765\\
0.000765\\
0.000767\\
0.000760\\
0.000761\\
0.000764\\
0.000760\\
0.000757\\
0.000838\\
0.000776\\
0.000772\\
0.000763\\
0.000865\\
0.000767\\
0.000765\\
0.000768\\
0.000767\\
0.000789\\
0.000775\\
0.000768\\
0.000764\\
0.000776\\
0.000774\\
0.000760\\
0.000776\\
0.000827\\
0.000758\\
0.000756\\
0.000761\\
0.000755\\
0.000769\\
0.000767\\
0.000765\\
0.000762\\
0.000762\\
0.000758\\
0.000766\\
0.000767\\
0.000757\\
0.000753\\
0.000830\\
0.000751\\
0.000819\\
0.000767\\
0.000820\\
0.000764\\
0.000760\\
0.000760\\
0.000769\\
0.000805\\
0.000766\\
0.000755\\
0.000765\\
0.000760\\
0.000763\\
0.000758\\
0.000763\\
0.000763\\
0.000767\\
0.000754\\
0.000771\\
0.000757\\
0.000764\\
0.000750\\
0.000768\\
0.000750\\
0.000752\\
0.000759\\
0.000756\\
0.000763\\
0.000756\\
0.000758\\
0.000824\\
0.000775\\
0.000769\\
0.000773\\
0.000856\\
0.000773\\
0.000753\\
0.000753\\
0.000773\\
0.000781\\
0.000776\\
0.000752\\
0.000760\\
0.000767\\
0.000769\\
0.000764\\
0.000763\\
0.000815\\
0.000751\\
0.000757\\
0.000747\\
0.000760\\
0.000757\\
0.000754\\
0.000753\\
0.000759\\
0.000749\\
0.000770\\
0.000747\\
0.000745\\
0.000751\\
0.000745\\
0.000823\\
0.000759\\
0.000807\\
0.000761\\
0.000814\\
0.000748\\
0.000755\\
0.000756\\
0.000754\\
0.000771\\
0.000750\\
0.000748\\
0.000753\\
0.000760\\
0.000761\\
0.000776\\
0.000763\\
0.000754\\
0.000756\\
0.000762\\
0.000749\\
0.000769\\
0.000749\\
0.000745\\
0.000752\\
0.000744\\
0.000760\\
0.000751\\
0.000753\\
0.000759\\
0.000750\\
0.000754\\
0.000820\\
0.000763\\
0.000761\\
0.000760\\
0.000842\\
0.000751\\
0.000757\\
0.000752\\
0.000752\\
0.000782\\
0.000754\\
0.000747\\
0.000763\\
0.000766\\
0.000753\\
0.000761\\
0.000831\\
0.000895\\
0.000806\\
0.000821\\
0.000811\\
0.000818\\
0.000810\\
0.000830\\
0.000818\\
0.000816\\
0.000819\\
0.000814\\
0.000814\\
0.000821\\
0.000807\\
0.000812\\
0.000895\\
0.000817\\
0.000885\\
0.000815\\
0.000900\\
0.000809\\
0.000808\\
0.000826\\
0.000818\\
0.000845\\
0.000822\\
0.000810\\
0.000809\\
0.000802\\
0.000823\\
0.000811\\
0.000822\\
0.000817\\
0.000808\\
0.000807\\
0.000815\\
0.000806\\
0.000812\\
0.000805\\
0.000820\\
0.000817\\
0.000819\\
0.000809\\
0.000810\\
0.000814\\
0.000821\\
0.000807\\
0.000900\\
0.000838\\
0.000813\\
0.000821\\
0.000901\\
0.000823\\
0.000819\\
0.000815\\
0.000821\\
0.000893\\
0.000804\\
0.000816\\
0.000812\\
0.000819\\
0.000814\\
0.000813\\
0.000760\\
0.000832\\
0.000755\\
0.000747\\
0.000767\\
0.000767\\
0.000767\\
0.000750\\
0.000763\\
0.000757\\
0.000757\\
0.000752\\
0.000779\\
0.000747\\
0.000751\\
0.000750\\
0.000828\\
0.000757\\
0.000809\\
0.000753\\
0.000824\\
0.000761\\
0.000763\\
0.000756\\
0.000751\\
0.000778\\
0.000751\\
0.000746\\
0.000754\\
0.000759\\
0.000748\\
0.000749\\
0.000755\\
0.000752\\
0.000748\\
0.000752\\
0.000761\\
0.000758\\
0.000757\\
0.000756\\
0.000752\\
0.000757\\
0.000754\\
0.000748\\
0.000756\\
0.000754\\
0.000749\\
0.000750\\
0.000828\\
0.000761\\
0.000790\\
0.000760\\
0.000874\\
0.000754\\
0.000755\\
0.000761\\
0.000757\\
0.000777\\
0.000761\\
0.000755\\
0.000762\\
0.000761\\
0.000748\\
0.000751\\
0.000767\\
0.000827\\
0.000743\\
0.000745\\
0.000755\\
0.000747\\
0.000755\\
0.000760\\
0.000744\\
0.000747\\
0.000747\\
0.000743\\
0.000748\\
0.000750\\
0.000768\\
0.000751\\
0.000819\\
0.000827\\
0.000810\\
0.000750\\
0.000808\\
0.000752\\
0.000762\\
0.000752\\
0.000754\\
0.000783\\
0.000748\\
0.000753\\
0.000745\\
0.000752\\
0.000754\\
0.000758\\
0.000758\\
0.000758\\
0.000750\\
0.000748\\
0.000750\\
0.000757\\
0.000749\\
0.000753\\
0.000748\\
0.000744\\
0.000756\\
0.000747\\
0.000810\\
0.000758\\
0.000761\\
0.000749\\
0.000823\\
0.000763\\
0.000756\\
0.000772\\
0.000845\\
0.000756\\
0.000755\\
0.000756\\
0.000756\\
0.000771\\
0.000749\\
0.000760\\
0.000788\\
0.000752\\
0.000758\\
0.000761\\
0.000768\\
0.000814\\
0.000756\\
0.000754\\
0.000749\\
0.000755\\
0.000751\\
0.000751\\
0.000749\\
0.000760\\
0.000754\\
0.000758\\
0.000759\\
0.000755\\
0.000754\\
0.000761\\
0.000816\\
0.000756\\
0.000802\\
0.000759\\
0.000814\\
0.000754\\
0.000748\\
0.000758\\
0.000763\\
0.000830\\
0.000745\\
0.000749\\
0.000747\\
0.000744\\
0.000749\\
0.000756\\
0.000757\\
0.000753\\
0.000745\\
0.000754\\
0.000748\\
0.000746\\
0.000745\\
0.000751\\
0.000750\\
0.000754\\
0.000746\\
0.000750\\
0.000752\\
0.000752\\
0.000752\\
0.000764\\
0.000819\\
0.000762\\
0.000761\\
0.000757\\
0.000837\\
0.000751\\
0.000764\\
0.000747\\
0.000749\\
0.000822\\
0.000749\\
0.000764\\
0.000752\\
0.000749\\
0.000754\\
0.000756\\
0.000834\\
0.000897\\
0.000819\\
0.000824\\
0.000824\\
0.000813\\
0.000823\\
0.000820\\
0.000817\\
0.000831\\
0.000816\\
0.000825\\
0.000819\\
0.000836\\
0.000816\\
0.000819\\
0.000894\\
0.000827\\
0.000894\\
0.000829\\
0.000914\\
0.000819\\
0.000844\\
0.000823\\
0.000817\\
0.000852\\
0.000821\\
0.000827\\
0.000821\\
0.000851\\
0.000824\\
0.000811\\
0.000827\\
0.000830\\
0.000833\\
0.000826\\
0.000840\\
0.000832\\
0.000822\\
0.000826\\
0.000821\\
0.000831\\
0.000817\\
0.000832\\
0.000825\\
0.000829\\
0.000819\\
0.000821\\
0.000906\\
0.000838\\
0.000830\\
0.000825\\
0.000913\\
0.000827\\
0.000822\\
0.000834\\
0.000845\\
0.000875\\
0.000848\\
0.000820\\
0.000829\\
0.000824\\
0.000852\\
0.000835\\
0.000760\\
0.000824\\
0.000746\\
0.000748\\
0.000756\\
0.000757\\
0.000754\\
0.000744\\
0.000752\\
0.000753\\
0.000755\\
0.000774\\
0.000749\\
0.000754\\
0.000789\\
0.000751\\
0.000827\\
0.000757\\
0.000815\\
0.000788\\
0.000840\\
0.000746\\
0.000754\\
0.000758\\
0.000757\\
0.000780\\
0.000748\\
0.000752\\
0.000792\\
0.000766\\
0.000759\\
0.000759\\
0.000767\\
0.000746\\
0.000764\\
0.000779\\
0.000757\\
0.000754\\
0.000753\\
0.000752\\
0.000751\\
0.000761\\
0.000771\\
0.000750\\
0.000746\\
0.000757\\
0.000753\\
0.000766\\
0.000814\\
0.000770\\
0.000764\\
0.000766\\
0.000896\\
0.000758\\
0.000751\\
0.000757\\
0.000767\\
0.000772\\
0.000755\\
0.000758\\
0.000758\\
0.000878\\
0.000760\\
0.000758\\
0.000758\\
0.000814\\
0.000770\\
0.000750\\
0.000761\\
0.000743\\
0.000750\\
0.000745\\
0.000745\\
0.000758\\
0.000763\\
0.000754\\
0.000745\\
0.000759\\
0.000758\\
0.000751\\
0.000819\\
0.000751\\
0.000808\\
0.000760\\
0.000819\\
0.000744\\
0.000743\\
0.000754\\
0.000751\\
0.000773\\
0.000755\\
0.000745\\
0.000757\\
0.000751\\
0.000751\\
0.000748\\
0.000753\\
0.000751\\
0.000759\\
0.000750\\
0.000754\\
0.000749\\
0.000754\\
0.000761\\
0.000762\\
0.000759\\
0.000747\\
0.000752\\
0.000758\\
0.000762\\
0.000766\\
0.000752\\
0.000819\\
0.000771\\
0.000759\\
0.000771\\
0.000843\\
0.000753\\
0.000744\\
0.000749\\
0.000760\\
0.000776\\
0.000749\\
0.000748\\
0.000766\\
0.000760\\
0.000751\\
0.000749\\
0.000772\\
0.000816\\
0.000781\\
0.000756\\
0.000750\\
0.000753\\
0.000756\\
0.000756\\
0.000755\\
0.000757\\
0.000750\\
0.000750\\
0.000744\\
0.000758\\
0.000761\\
0.000749\\
0.000829\\
0.000753\\
0.000811\\
0.000750\\
0.000822\\
0.000756\\
0.000763\\
0.000753\\
0.000747\\
0.000769\\
0.000751\\
0.000755\\
0.000761\\
0.000747\\
0.000752\\
0.000766\\
0.000758\\
0.000752\\
0.000784\\
0.000759\\
0.000750\\
0.000758\\
0.000760\\
0.000758\\
0.000750\\
0.000755\\
0.000757\\
0.000752\\
0.000746\\
0.000759\\
0.000749\\
0.000752\\
0.000827\\
0.000761\\
0.000787\\
0.000758\\
0.000840\\
0.000755\\
0.000750\\
0.000767\\
0.000750\\
0.000769\\
0.000752\\
0.000764\\
0.000762\\
0.000757\\
0.000749\\
0.000754\\
0.000835\\
0.000911\\
0.000826\\
0.000828\\
0.000820\\
0.000829\\
0.000833\\
0.000828\\
0.000834\\
0.000821\\
0.000818\\
0.000820\\
0.000823\\
0.000839\\
0.000821\\
0.000829\\
0.000903\\
0.000875\\
0.000897\\
0.000824\\
0.000918\\
0.000835\\
0.000819\\
0.000829\\
0.000826\\
0.000857\\
0.000824\\
0.000818\\
0.000829\\
0.000818\\
0.000816\\
0.000833\\
0.000837\\
0.000835\\
0.000824\\
0.000939\\
0.000839\\
0.000821\\
0.000823\\
0.000824\\
0.000827\\
0.000931\\
0.000820\\
0.000822\\
0.000828\\
0.000831\\
0.000818\\
0.000831\\
0.000910\\
0.000843\\
0.000827\\
0.000821\\
0.000926\\
0.000829\\
0.000830\\
0.000822\\
0.000829\\
0.000855\\
0.000825\\
0.000840\\
0.000827\\
0.000843\\
0.000820\\
0.000821\\
0.000757\\
0.000834\\
0.000753\\
0.000756\\
0.000752\\
0.000759\\
0.000758\\
0.000757\\
0.000766\\
0.000746\\
0.000750\\
0.000748\\
0.000753\\
0.000750\\
0.000750\\
0.000746\\
0.000826\\
0.000766\\
0.000814\\
0.000749\\
0.000820\\
0.000757\\
0.000758\\
0.000756\\
0.000763\\
0.000774\\
0.000869\\
0.000758\\
0.000747\\
0.000755\\
0.000763\\
0.000763\\
0.000755\\
0.000757\\
0.000761\\
0.000748\\
0.000773\\
0.000756\\
0.000753\\
0.000749\\
0.000762\\
0.000749\\
0.000756\\
0.000756\\
0.000749\\
0.000750\\
0.000748\\
0.000750\\
0.000834\\
0.000775\\
0.000770\\
0.000769\\
0.000855\\
0.000753\\
0.000759\\
0.000759\\
0.000757\\
0.000782\\
0.000758\\
0.000759\\
0.000750\\
0.000751\\
0.000754\\
0.000798\\
0.000764\\
0.000837\\
0.000759\\
0.000765\\
0.000752\\
0.000761\\
0.000758\\
0.000764\\
0.000766\\
0.000755\\
0.000755\\
0.000756\\
0.000764\\
0.000753\\
0.000761\\
0.000778\\
0.000824\\
0.000755\\
0.000816\\
0.000757\\
0.000822\\
0.000752\\
0.000763\\
0.000753\\
0.000766\\
0.000788\\
0.000761\\
0.000772\\
0.000752\\
0.000756\\
0.000755\\
0.000759\\
0.000758\\
0.000755\\
0.000758\\
0.000754\\
0.000753\\
0.000763\\
0.000762\\
0.000765\\
0.000764\\
0.000755\\
0.000757\\
0.000756\\
0.000755\\
0.000756\\
0.000760\\
0.000756\\
0.000832\\
0.000769\\
0.000757\\
0.000757\\
0.000858\\
0.000758\\
0.000756\\
0.000771\\
0.000769\\
0.000784\\
0.000767\\
0.000761\\
0.000768\\
0.000760\\
0.000761\\
0.000760\\
0.000852\\
0.000911\\
0.000821\\
0.000816\\
0.000837\\
0.000820\\
0.000834\\
0.000828\\
0.000821\\
0.000825\\
0.000830\\
0.000823\\
0.000822\\
0.000823\\
0.000826\\
0.000817\\
0.000897\\
0.000825\\
0.000894\\
0.000830\\
0.000913\\
0.000826\\
0.000819\\
0.000820\\
0.000825\\
0.000858\\
0.000816\\
0.000845\\
0.000825\\
0.000829\\
0.000823\\
0.000826\\
0.000830\\
0.000845\\
0.000825\\
0.000822\\
0.000825\\
0.000827\\
0.000835\\
0.000827\\
0.000830\\
0.000814\\
0.000827\\
0.000821\\
0.000819\\
0.000824\\
0.000820\\
0.000841\\
0.000909\\
0.000866\\
0.000833\\
0.000828\\
0.000916\\
0.000835\\
0.000834\\
0.000834\\
0.000830\\
0.000861\\
0.000829\\
0.000830\\
0.000842\\
0.000833\\
0.000830\\
0.000821\\
0.000770\\
0.000829\\
0.000755\\
0.000773\\
0.000764\\
0.000759\\
0.000763\\
0.000754\\
0.000763\\
0.000778\\
0.000769\\
0.000759\\
0.000763\\
0.000756\\
0.000765\\
0.000769\\
0.000825\\
0.000757\\
0.000822\\
0.000763\\
0.000829\\
0.000765\\
0.000778\\
0.000766\\
0.000762\\
0.000783\\
0.000755\\
0.000765\\
0.000754\\
0.000761\\
0.000756\\
0.000766\\
0.000783\\
0.000763\\
0.000767\\
0.000763\\
0.000763\\
0.000765\\
0.000768\\
0.000761\\
0.000774\\
0.000759\\
0.000757\\
0.000769\\
0.000769\\
0.000767\\
0.000760\\
0.000768\\
0.000833\\
0.000777\\
0.000775\\
0.000766\\
0.000866\\
0.000767\\
0.000762\\
0.000760\\
0.000761\\
0.000813\\
0.000761\\
0.000770\\
0.000768\\
0.000764\\
0.000770\\
0.000763\\
0.000758\\
0.000833\\
0.000751\\
0.000749\\
0.000753\\
0.000750\\
0.000748\\
0.000745\\
0.000753\\
0.000748\\
0.000742\\
0.000741\\
0.000757\\
0.000752\\
0.000747\\
0.000748\\
0.000828\\
0.000758\\
0.000810\\
0.000747\\
0.000824\\
0.000745\\
0.000743\\
0.000748\\
0.000750\\
0.000769\\
0.000745\\
0.000754\\
0.000746\\
0.000745\\
0.000745\\
0.000748\\
0.000762\\
0.000753\\
0.000755\\
0.000751\\
0.000761\\
0.000746\\
0.000751\\
0.000749\\
0.000748\\
0.000750\\
0.000746\\
0.000743\\
0.000751\\
0.000758\\
0.000745\\
0.000745\\
0.000828\\
0.000768\\
0.000758\\
0.000761\\
0.000846\\
0.000750\\
0.000757\\
0.000754\\
0.000748\\
0.000767\\
0.000753\\
0.000754\\
0.000749\\
0.000753\\
0.000757\\
0.000748\\
0.000770\\
0.000838\\
0.000757\\
0.000753\\
0.000758\\
0.000769\\
0.000757\\
0.000763\\
0.000758\\
0.000766\\
0.000767\\
0.000770\\
0.000752\\
0.000767\\
0.000761\\
0.000757\\
0.000841\\
0.000758\\
0.000809\\
0.000762\\
0.000828\\
0.000755\\
0.000760\\
0.000769\\
0.000763\\
0.000831\\
0.000754\\
0.000754\\
0.000774\\
0.000759\\
0.000765\\
0.000752\\
0.000768\\
0.000755\\
0.000762\\
0.000759\\
0.000766\\
0.000760\\
0.000768\\
0.000765\\
0.000755\\
0.000761\\
0.000765\\
0.000753\\
0.000758\\
0.000774\\
0.000759\\
0.000765\\
0.000826\\
0.000775\\
0.000758\\
0.000760\\
0.000848\\
0.000767\\
0.000752\\
0.000760\\
0.000767\\
0.000824\\
0.000769\\
0.000758\\
0.000767\\
0.000758\\
0.000766\\
0.000764\\
0.000839\\
0.000911\\
0.000831\\
0.000829\\
0.000816\\
0.000851\\
0.000817\\
0.000813\\
0.000832\\
0.000813\\
0.000825\\
0.000832\\
0.000831\\
0.000823\\
0.000831\\
0.000817\\
0.000888\\
0.000825\\
0.000908\\
0.000818\\
0.000910\\
0.000824\\
0.000829\\
0.000826\\
0.000824\\
0.000855\\
0.000827\\
0.000817\\
0.000831\\
0.000828\\
0.000824\\
0.000819\\
0.000843\\
0.000816\\
0.000819\\
0.000835\\
0.000827\\
0.000828\\
0.000833\\
0.000821\\
0.000820\\
0.000827\\
0.000822\\
0.000830\\
0.000822\\
0.000819\\
0.000815\\
0.000829\\
0.000910\\
0.000840\\
0.000824\\
0.000819\\
0.000923\\
0.000820\\
0.000819\\
0.000823\\
0.000845\\
0.000848\\
0.000822\\
0.000828\\
0.000826\\
0.000834\\
0.000846\\
0.000825\\
0.000778\\
0.000827\\
0.000758\\
0.000756\\
0.000765\\
0.000767\\
0.000759\\
0.000758\\
0.000755\\
0.000757\\
0.000773\\
0.000753\\
0.000757\\
0.000769\\
0.000753\\
0.000763\\
0.000828\\
0.000770\\
0.000808\\
0.000765\\
0.000825\\
0.000761\\
0.000772\\
0.000754\\
0.000762\\
0.000777\\
0.000758\\
0.000749\\
0.000748\\
0.000754\\
0.000770\\
0.000755\\
0.000780\\
0.000758\\
0.000753\\
0.000754\\
0.000754\\
0.000766\\
0.000755\\
0.000756\\
0.000766\\
0.000754\\
0.000754\\
0.000763\\
0.000758\\
0.000764\\
0.000763\\
0.000761\\
0.000828\\
0.000773\\
0.000756\\
0.000763\\
0.000861\\
0.000755\\
0.000760\\
0.000767\\
0.000766\\
0.000773\\
0.000758\\
0.000759\\
0.000759\\
0.000762\\
0.000753\\
0.000760\\
0.000756\\
0.000822\\
0.000758\\
0.000750\\
0.000749\\
0.000754\\
0.000750\\
0.000750\\
0.000754\\
0.000755\\
0.000745\\
0.000750\\
0.000744\\
0.000756\\
0.000748\\
0.000753\\
0.000824\\
0.000749\\
0.000808\\
0.000748\\
0.000820\\
0.000754\\
0.000751\\
0.000752\\
0.000747\\
0.000785\\
0.000747\\
0.000746\\
0.000747\\
0.000755\\
0.000755\\
0.000747\\
0.000751\\
0.000758\\
0.000754\\
0.000751\\
0.000744\\
0.000758\\
0.000754\\
0.000760\\
0.000749\\
0.000741\\
0.000756\\
0.000759\\
0.000747\\
0.000749\\
0.000754\\
0.000759\\
0.000812\\
0.000769\\
0.000752\\
0.000748\\
0.000852\\
0.000752\\
0.000757\\
0.000757\\
0.000751\\
0.000769\\
0.000754\\
0.000750\\
0.000752\\
0.000759\\
0.000747\\
0.000754\\
0.000767\\
0.000840\\
0.000764\\
0.000760\\
0.000755\\
0.000759\\
0.000759\\
0.000766\\
0.000759\\
0.000758\\
0.000758\\
0.000759\\
0.000756\\
0.000752\\
0.000757\\
0.000760\\
0.000826\\
0.000759\\
0.000816\\
0.000763\\
0.000823\\
0.000755\\
0.000758\\
0.000758\\
0.000751\\
0.000777\\
0.000763\\
0.000755\\
0.000757\\
0.000759\\
0.000763\\
0.000755\\
0.000762\\
0.000754\\
0.000788\\
0.000758\\
0.000756\\
0.000756\\
0.000759\\
0.000754\\
0.000756\\
0.000764\\
0.000757\\
0.000754\\
0.000760\\
0.000752\\
0.000753\\
0.000753\\
0.000832\\
0.000780\\
0.000760\\
0.000768\\
0.000841\\
0.000758\\
0.000757\\
0.000758\\
0.000767\\
0.000773\\
0.000768\\
0.000759\\
0.000760\\
0.000757\\
0.000768\\
0.000753\\
0.000843\\
0.000918\\
0.000824\\
0.000818\\
0.000825\\
0.000840\\
0.000824\\
0.000818\\
0.000823\\
0.000831\\
0.000821\\
0.000819\\
0.000818\\
0.000833\\
0.000812\\
0.000822\\
0.000913\\
0.000828\\
0.000898\\
0.000832\\
0.000926\\
0.000826\\
0.000821\\
0.000822\\
0.000830\\
0.000851\\
0.000824\\
0.000827\\
0.000830\\
0.000825\\
0.000826\\
0.000817\\
0.000837\\
0.000836\\
0.000828\\
0.000822\\
0.000833\\
0.000827\\
0.000838\\
0.000821\\
0.000826\\
0.000817\\
0.000833\\
0.000822\\
0.000818\\
0.000831\\
0.000825\\
0.000824\\
0.000908\\
0.000836\\
0.000835\\
0.000818\\
0.000932\\
0.000818\\
0.000825\\
0.000831\\
0.000827\\
0.000858\\
0.000819\\
0.000832\\
0.000817\\
0.000817\\
0.000819\\
0.000822\\
0.000785\\
0.000842\\
0.000774\\
0.000755\\
0.000761\\
0.000765\\
0.000762\\
0.000753\\
0.000761\\
0.000757\\
0.000756\\
0.000773\\
0.000758\\
0.000757\\
0.000759\\
0.000757\\
0.000832\\
0.000770\\
0.000821\\
0.000762\\
0.000832\\
0.000767\\
0.000764\\
0.000753\\
0.000762\\
0.000790\\
0.000756\\
0.000764\\
0.000755\\
0.000754\\
0.000755\\
0.000755\\
0.000763\\
0.000756\\
0.000775\\
0.000755\\
0.000756\\
0.000754\\
0.000761\\
0.000762\\
0.000758\\
0.000765\\
0.000758\\
0.000756\\
0.000763\\
0.000768\\
0.000766\\
0.000757\\
0.000834\\
0.000767\\
0.000772\\
0.000773\\
0.000870\\
0.000771\\
0.000765\\
0.000769\\
0.000761\\
0.000787\\
0.000757\\
0.000759\\
0.000765\\
0.000765\\
0.000767\\
0.000760\\
0.000769\\
0.000827\\
0.000756\\
0.000760\\
0.000752\\
0.000764\\
0.000753\\
0.000764\\
0.000760\\
0.000758\\
0.000760\\
0.000760\\
0.000768\\
0.000760\\
0.000767\\
0.000755\\
0.000823\\
0.000755\\
0.000816\\
0.000756\\
0.000822\\
0.000756\\
0.000762\\
0.000757\\
0.000756\\
0.000773\\
0.000752\\
0.000759\\
0.000751\\
0.000765\\
0.000754\\
0.000767\\
0.000755\\
0.000762\\
0.000757\\
0.000753\\
0.000752\\
0.000757\\
0.000755\\
0.000766\\
0.000752\\
0.000753\\
0.000759\\
0.000767\\
0.000760\\
0.000757\\
0.000762\\
0.000758\\
0.000826\\
0.000765\\
0.000757\\
0.000753\\
0.000844\\
0.000755\\
0.000767\\
0.000760\\
0.000765\\
0.000786\\
0.000757\\
0.000755\\
0.000757\\
0.000755\\
0.000759\\
0.000763\\
0.000777\\
0.000818\\
0.000752\\
0.000754\\
0.000759\\
0.000763\\
0.000747\\
0.000747\\
0.000754\\
0.000756\\
0.000747\\
0.000750\\
0.000750\\
0.000750\\
0.000748\\
0.000751\\
0.000819\\
0.000750\\
0.000814\\
0.000750\\
0.000817\\
0.000758\\
0.000755\\
0.000752\\
0.000760\\
0.000770\\
0.000750\\
0.000748\\
0.000758\\
0.000750\\
0.000755\\
0.000750\\
0.000759\\
0.000753\\
0.000757\\
0.000779\\
0.000749\\
0.000750\\
0.000763\\
0.000751\\
0.000760\\
0.000757\\
0.000749\\
0.000756\\
0.000751\\
0.000749\\
0.000752\\
0.000759\\
0.000817\\
0.000759\\
0.000754\\
0.000753\\
0.000846\\
0.000750\\
0.000755\\
0.000752\\
0.000757\\
0.000771\\
0.000770\\
0.000755\\
0.000751\\
0.000753\\
0.000756\\
0.000755\\
0.000840\\
0.000923\\
0.000822\\
0.000841\\
0.000834\\
0.000835\\
0.000835\\
0.000828\\
0.000827\\
0.000831\\
0.000839\\
0.000827\\
0.000840\\
0.000839\\
0.000833\\
0.000828\\
0.000897\\
0.000852\\
0.000903\\
0.000832\\
0.000919\\
0.000820\\
0.000829\\
0.000826\\
0.000831\\
0.000864\\
0.000826\\
0.000823\\
0.000853\\
0.000829\\
0.000828\\
0.000826\\
0.000842\\
0.000840\\
0.000827\\
0.000837\\
0.000826\\
0.000832\\
0.000832\\
0.000828\\
0.000838\\
0.000835\\
0.000825\\
0.000825\\
0.000825\\
0.000831\\
0.000842\\
0.000833\\
0.000909\\
0.000843\\
0.000828\\
0.000828\\
0.000927\\
0.000832\\
0.000827\\
0.000826\\
0.000834\\
0.000862\\
0.000823\\
0.000838\\
0.000835\\
0.000835\\
0.000829\\
0.000836\\
0.000768\\
0.000831\\
0.000760\\
0.000760\\
0.000762\\
0.000767\\
0.000757\\
0.000773\\
0.000760\\
0.000764\\
0.000758\\
0.000760\\
0.000755\\
0.000774\\
0.000753\\
0.000764\\
0.000836\\
0.000757\\
0.000813\\
0.000761\\
0.000834\\
0.000765\\
0.000766\\
0.000765\\
0.000765\\
0.000768\\
0.000774\\
0.000762\\
0.000762\\
0.000764\\
0.000788\\
0.000755\\
0.000767\\
0.000758\\
0.000758\\
0.000766\\
0.000764\\
0.000767\\
0.000757\\
0.000757\\
0.000764\\
0.000756\\
0.000764\\
0.000755\\
0.000757\\
0.000769\\
0.000764\\
0.000753\\
0.000829\\
0.000770\\
0.000767\\
0.000766\\
0.000859\\
0.000762\\
0.000776\\
0.000760\\
0.000765\\
0.000774\\
0.000777\\
0.000772\\
0.000764\\
0.000770\\
0.000837\\
0.000771\\
0.000761\\
0.000816\\
0.000751\\
0.000759\\
0.000758\\
0.000754\\
0.000752\\
0.000790\\
0.000753\\
0.000758\\
0.000766\\
0.000755\\
0.000756\\
0.000763\\
0.000754\\
0.000766\\
0.000820\\
0.000752\\
0.000809\\
0.000757\\
0.000826\\
0.000762\\
0.000761\\
0.000753\\
0.000750\\
0.000820\\
0.000758\\
0.000754\\
0.000753\\
0.000760\\
0.000752\\
0.000752\\
0.000759\\
0.000765\\
0.000756\\
0.000755\\
0.000796\\
0.000751\\
0.000765\\
0.000848\\
0.000768\\
0.000762\\
0.000752\\
0.000759\\
0.000751\\
0.000751\\
0.000765\\
0.000754\\
0.001071\\
0.000769\\
0.000768\\
0.000759\\
0.000850\\
0.000763\\
0.000758\\
0.000755\\
0.000752\\
0.000795\\
0.000756\\
0.000754\\
0.000763\\
0.000759\\
0.000770\\
0.000755\\
0.000850\\
0.000923\\
0.000826\\
0.000830\\
0.000841\\
0.000829\\
0.000833\\
0.000826\\
0.000839\\
0.000835\\
0.000826\\
0.000822\\
0.000821\\
0.000831\\
0.000854\\
0.000830\\
0.000901\\
0.000830\\
0.000904\\
0.000830\\
0.000912\\
0.000828\\
0.000835\\
0.000832\\
0.000822\\
0.000865\\
0.000822\\
0.000829\\
0.000828\\
0.000827\\
0.000827\\
0.000829\\
0.000840\\
0.000824\\
0.000826\\
0.000831\\
0.000822\\
0.000830\\
0.000823\\
0.000821\\
0.000829\\
0.000820\\
0.000827\\
0.000849\\
0.000831\\
0.000835\\
0.000830\\
0.000836\\
0.000922\\
0.000851\\
0.000827\\
0.000842\\
0.000918\\
0.000824\\
0.000826\\
0.000840\\
0.000830\\
0.000860\\
0.000832\\
0.000874\\
0.000834\\
0.000833\\
0.000825\\
0.000842\\
0.000807\\
0.000847\\
0.000770\\
0.000774\\
0.000762\\
0.000764\\
0.000760\\
0.000791\\
0.000771\\
0.000757\\
0.000779\\
0.000771\\
0.000761\\
0.000767\\
0.000761\\
0.000769\\
0.000841\\
0.000771\\
0.000849\\
0.000764\\
0.000861\\
0.000772\\
0.000768\\
0.000769\\
0.000777\\
0.000806\\
0.000769\\
0.000765\\
0.000768\\
0.000771\\
0.000771\\
0.000775\\
0.000762\\
0.000782\\
0.000767\\
0.000767\\
0.000769\\
0.000767\\
0.000761\\
0.000771\\
0.000771\\
0.000765\\
0.000762\\
0.000764\\
0.000793\\
0.000766\\
0.000761\\
0.000772\\
0.000849\\
0.000783\\
0.000771\\
0.000788\\
0.000884\\
0.000780\\
0.000774\\
0.000772\\
0.000776\\
0.000797\\
0.000772\\
0.000767\\
0.000775\\
0.000770\\
0.000770\\
0.000779\\
0.000773\\
0.000823\\
0.000767\\
0.000768\\
0.000753\\
0.000758\\
0.000751\\
0.000767\\
0.000761\\
0.000767\\
0.000759\\
0.000763\\
0.000761\\
0.000759\\
0.000758\\
0.000759\\
0.000825\\
0.000756\\
0.000807\\
0.000753\\
0.000822\\
0.000754\\
0.000762\\
0.000756\\
0.000753\\
0.000775\\
0.000755\\
0.000761\\
0.000753\\
0.000756\\
0.000759\\
0.000761\\
0.000767\\
0.000767\\
0.000757\\
0.000753\\
0.000765\\
0.000761\\
0.000762\\
0.000766\\
0.000765\\
0.000758\\
0.000761\\
0.000760\\
0.000761\\
0.000755\\
0.000766\\
0.000750\\
0.000826\\
0.000772\\
0.000775\\
0.000754\\
0.000848\\
0.000764\\
0.000761\\
0.000758\\
0.000755\\
0.000800\\
0.000770\\
0.000759\\
0.000755\\
0.000763\\
0.000760\\
0.000764\\
0.000762\\
0.000821\\
0.000753\\
0.000754\\
0.000748\\
0.000754\\
0.000757\\
0.000770\\
0.000756\\
0.000764\\
0.000755\\
0.000754\\
0.000752\\
0.000767\\
0.000754\\
0.000767\\
0.000827\\
0.000755\\
0.000812\\
0.000757\\
0.000830\\
0.000752\\
0.000746\\
0.000751\\
0.000749\\
0.000824\\
0.000761\\
0.000757\\
0.000762\\
0.000767\\
0.000758\\
0.000755\\
0.000767\\
0.000757\\
0.000753\\
0.000753\\
0.000757\\
0.000765\\
0.000759\\
0.000753\\
0.000761\\
0.000750\\
0.000754\\
0.000765\\
0.000757\\
0.000758\\
0.000754\\
0.000756\\
0.000817\\
0.000765\\
0.000753\\
0.000756\\
0.000840\\
0.000753\\
0.000756\\
0.000770\\
0.000762\\
0.000828\\
0.000759\\
0.000751\\
0.000754\\
0.000757\\
0.000757\\
0.000752\\
0.000850\\
0.000919\\
0.000838\\
0.000842\\
0.000830\\
0.000831\\
0.000829\\
0.000826\\
0.000822\\
0.000840\\
0.000844\\
0.000850\\
0.000834\\
0.000829\\
0.000834\\
0.000824\\
0.000919\\
0.000837\\
0.000906\\
0.000840\\
0.000918\\
0.000833\\
0.000834\\
0.000830\\
0.000831\\
0.000868\\
0.000847\\
0.000833\\
0.000833\\
0.000829\\
0.000837\\
0.000826\\
0.000837\\
0.000840\\
0.000835\\
0.000839\\
0.000831\\
0.000845\\
0.000831\\
0.000824\\
0.000826\\
0.000835\\
0.000829\\
0.000833\\
0.000827\\
0.000832\\
0.000835\\
0.000825\\
0.000910\\
0.000838\\
0.000832\\
0.000838\\
0.000938\\
0.000853\\
0.000835\\
0.000826\\
0.000840\\
0.000881\\
0.000831\\
0.000836\\
0.000834\\
0.000833\\
0.000846\\
0.000842\\
0.000824\\
0.000906\\
0.000821\\
0.000814\\
0.000827\\
0.000822\\
0.000816\\
0.000818\\
0.000808\\
0.000815\\
0.000808\\
0.000806\\
0.000817\\
0.000817\\
0.000822\\
0.000820\\
0.000876\\
0.000817\\
0.000904\\
0.000825\\
0.000902\\
0.000814\\
0.000810\\
0.000813\\
0.000814\\
0.000845\\
0.000815\\
0.000836\\
0.000808\\
0.000807\\
0.000820\\
0.000807\\
0.000825\\
0.000809\\
0.000812\\
0.000817\\
0.000819\\
0.000808\\
0.000817\\
0.000824\\
0.000808\\
0.000810\\
0.000818\\
0.000815\\
0.000828\\
0.000821\\
0.000819\\
0.000817\\
0.000932\\
0.000825\\
0.000825\\
0.000825\\
0.000904\\
0.000822\\
0.000820\\
0.000820\\
0.000819\\
0.000842\\
0.000818\\
0.000812\\
0.000812\\
0.000824\\
0.000831\\
0.000812\\
0.000762\\
0.000819\\
0.000756\\
0.000746\\
0.000755\\
0.000747\\
0.000750\\
0.000753\\
0.000746\\
0.000755\\
0.000754\\
0.000746\\
0.000754\\
0.000753\\
0.000754\\
0.000748\\
0.000828\\
0.000746\\
0.000808\\
0.000753\\
0.000821\\
0.000755\\
0.000755\\
0.000757\\
0.000755\\
0.000821\\
0.000744\\
0.000757\\
0.000758\\
0.000759\\
0.000756\\
0.000749\\
0.000758\\
0.000753\\
0.000748\\
0.000743\\
0.000753\\
0.000747\\
0.000763\\
0.000759\\
0.000748\\
0.000749\\
0.000751\\
0.000750\\
0.000767\\
0.000763\\
0.000750\\
0.000752\\
0.000822\\
0.000758\\
0.000759\\
0.000745\\
0.000837\\
0.000760\\
0.000759\\
0.000756\\
0.000751\\
0.000817\\
0.000753\\
0.000746\\
0.000753\\
0.000797\\
0.000748\\
0.000754\\
0.000769\\
0.000821\\
0.000754\\
0.000767\\
0.000753\\
0.000757\\
0.000751\\
0.000754\\
0.000784\\
0.000746\\
0.000751\\
0.000746\\
0.000748\\
0.000761\\
0.000758\\
0.000753\\
0.000827\\
0.000750\\
0.000819\\
0.000756\\
0.000815\\
0.000752\\
0.000764\\
0.000755\\
0.000748\\
0.000785\\
0.000751\\
0.000757\\
0.000760\\
0.000749\\
0.000747\\
0.000756\\
0.000749\\
0.000756\\
0.000756\\
0.000755\\
0.000755\\
0.000751\\
0.000751\\
0.000750\\
0.000751\\
0.000755\\
0.000753\\
0.000762\\
0.000754\\
0.000749\\
0.000763\\
0.000759\\
0.000818\\
0.000770\\
0.000783\\
0.000751\\
0.000850\\
0.000757\\
0.000761\\
0.000752\\
0.000749\\
0.000802\\
0.000758\\
0.000754\\
0.000753\\
0.000759\\
0.000757\\
0.000759\\
0.000859\\
0.000930\\
0.000834\\
0.000839\\
0.000836\\
0.000838\\
0.000832\\
0.000846\\
0.000841\\
0.000845\\
0.000843\\
0.000844\\
0.000827\\
0.000838\\
0.000848\\
0.000839\\
0.000907\\
0.000840\\
0.000913\\
0.000842\\
0.000925\\
0.000832\\
0.000840\\
0.000859\\
0.000833\\
0.000907\\
0.000844\\
0.000838\\
0.000864\\
0.000835\\
0.000830\\
0.000852\\
0.000845\\
0.000847\\
0.000843\\
0.000830\\
0.000854\\
0.000833\\
0.000846\\
0.000837\\
0.000839\\
0.000830\\
0.000845\\
0.000834\\
0.000838\\
0.000841\\
0.000845\\
0.000848\\
0.000931\\
0.000858\\
0.000848\\
0.000843\\
0.000924\\
0.000836\\
0.000845\\
0.000838\\
0.000841\\
0.000915\\
0.000853\\
0.000836\\
0.000845\\
0.000845\\
0.000845\\
0.000841\\
0.000811\\
0.000881\\
0.000799\\
0.000798\\
0.000796\\
0.000803\\
0.000794\\
0.000817\\
0.000807\\
0.000804\\
0.000809\\
0.000802\\
0.000801\\
0.000813\\
0.000802\\
0.000804\\
0.000855\\
0.000803\\
0.000869\\
0.000800\\
0.000888\\
0.000796\\
0.000801\\
0.000812\\
0.000802\\
0.000873\\
0.000798\\
0.000798\\
0.000797\\
0.000808\\
0.000807\\
0.000800\\
0.000794\\
0.000825\\
0.000837\\
0.000794\\
0.000795\\
0.000797\\
0.000803\\
0.000815\\
0.000800\\
0.000814\\
0.000804\\
0.000821\\
0.000809\\
0.000803\\
0.000812\\
0.000807\\
0.000878\\
0.000806\\
0.000799\\
0.000824\\
0.000885\\
0.000804\\
0.000809\\
0.000815\\
0.000810\\
0.000870\\
0.000832\\
0.000816\\
0.000802\\
0.000808\\
0.000806\\
0.000801\\
0.000767\\
0.000825\\
0.000786\\
0.000749\\
0.000752\\
0.000764\\
0.000759\\
0.000761\\
0.000759\\
0.000757\\
0.000755\\
0.000753\\
0.000767\\
0.000755\\
0.000763\\
0.000764\\
0.000842\\
0.000753\\
0.000807\\
0.000764\\
0.000825\\
0.000768\\
0.000754\\
0.000758\\
0.000760\\
0.000782\\
0.000768\\
0.000760\\
0.000757\\
0.000757\\
0.000754\\
0.000756\\
0.000759\\
0.000773\\
0.000752\\
0.000748\\
0.000758\\
0.000761\\
0.000752\\
0.000761\\
0.000754\\
0.000765\\
0.000754\\
0.000758\\
0.000756\\
0.000765\\
0.000751\\
0.000758\\
0.000821\\
0.000773\\
0.000764\\
0.000761\\
0.000863\\
0.000756\\
0.000766\\
0.000759\\
0.000768\\
0.000778\\
0.000757\\
0.000766\\
0.000754\\
0.000755\\
0.000760\\
0.000768\\
0.000765\\
0.000819\\
0.000769\\
0.000767\\
0.000755\\
0.000764\\
0.000753\\
0.000760\\
0.000771\\
0.000757\\
0.000747\\
0.000758\\
0.000755\\
0.000767\\
0.000762\\
0.000751\\
0.000821\\
0.000746\\
0.000810\\
0.000748\\
0.000828\\
0.000749\\
0.000748\\
0.000751\\
0.000758\\
0.000772\\
0.000752\\
0.000750\\
0.000749\\
0.000751\\
0.000750\\
0.000759\\
0.000774\\
0.000751\\
0.000755\\
0.000752\\
0.000755\\
0.000761\\
0.000757\\
0.000754\\
0.000746\\
0.000749\\
0.000746\\
0.000751\\
0.000751\\
0.000754\\
0.000744\\
0.000747\\
0.000821\\
0.000770\\
0.000746\\
0.000757\\
0.000847\\
0.000754\\
0.000762\\
0.000761\\
0.000758\\
0.000789\\
0.000759\\
0.000750\\
0.000753\\
0.000757\\
0.000757\\
0.000763\\
0.000837\\
0.000924\\
0.000829\\
0.000822\\
0.000833\\
0.000826\\
0.000826\\
0.000822\\
0.000820\\
0.000824\\
0.000832\\
0.000822\\
0.000825\\
0.000829\\
0.000822\\
0.000832\\
0.000908\\
0.000832\\
0.000908\\
0.000829\\
0.000916\\
0.000830\\
0.000829\\
0.000825\\
0.000826\\
0.000849\\
0.000830\\
0.000825\\
0.000823\\
0.000828\\
0.000825\\
0.000829\\
0.000835\\
0.000832\\
0.000837\\
0.000831\\
0.000836\\
0.000832\\
0.000831\\
0.000830\\
0.000831\\
0.000830\\
0.000830\\
0.000840\\
0.000833\\
0.000826\\
0.000837\\
0.000835\\
0.000926\\
0.000837\\
0.000834\\
0.000847\\
0.000923\\
0.000835\\
0.000830\\
0.000824\\
0.000835\\
0.000856\\
0.000827\\
0.000847\\
0.000841\\
0.000832\\
0.000834\\
0.000837\\
0.000812\\
0.000832\\
0.000756\\
0.000765\\
0.000773\\
0.000766\\
0.000758\\
0.000761\\
0.000763\\
0.000762\\
0.000754\\
0.000755\\
0.000762\\
0.000769\\
0.000765\\
0.000770\\
0.000850\\
0.000767\\
0.000817\\
0.000767\\
0.000829\\
0.000766\\
0.000758\\
0.000764\\
0.000762\\
0.000825\\
0.000754\\
0.000760\\
0.000760\\
0.000768\\
0.000767\\
0.000766\\
0.000765\\
0.000755\\
0.000759\\
0.000764\\
0.000757\\
0.000758\\
0.000756\\
0.000767\\
0.000767\\
0.000760\\
0.000760\\
0.000759\\
0.000766\\
0.000768\\
0.000759\\
0.000792\\
0.000838\\
0.000770\\
0.000766\\
0.000770\\
0.000885\\
0.000768\\
0.000762\\
0.000769\\
0.000767\\
0.000827\\
0.000760\\
0.000768\\
0.000767\\
0.000774\\
0.000777\\
0.000771\\
0.000772\\
0.000825\\
0.000753\\
0.000750\\
0.000761\\
0.000756\\
0.000751\\
0.000751\\
0.000760\\
0.000760\\
0.000754\\
0.000757\\
0.000758\\
0.000758\\
0.000757\\
0.000757\\
0.000833\\
0.000751\\
0.000805\\
0.000755\\
0.000817\\
0.000750\\
0.000752\\
0.000760\\
0.000752\\
0.000787\\
0.000751\\
0.000767\\
0.000754\\
0.000752\\
0.000756\\
0.000757\\
0.000759\\
0.000757\\
0.000764\\
0.000751\\
0.000764\\
0.000752\\
0.000759\\
0.000763\\
0.000777\\
0.000763\\
0.000757\\
0.000763\\
0.000749\\
0.000751\\
0.000760\\
0.000753\\
0.000826\\
0.000766\\
0.000753\\
0.000758\\
0.000845\\
0.000767\\
0.000754\\
0.000755\\
0.000761\\
0.000781\\
0.000757\\
0.000759\\
0.000759\\
0.000776\\
0.000764\\
0.000760\\
0.000765\\
0.000833\\
0.000760\\
0.000765\\
0.000765\\
0.000767\\
0.000764\\
0.000785\\
0.000773\\
0.000762\\
0.000765\\
0.000782\\
0.000772\\
0.000768\\
0.000763\\
0.000754\\
0.000827\\
0.000764\\
0.000814\\
0.000788\\
0.000834\\
0.000752\\
0.000765\\
0.000775\\
0.000750\\
0.000788\\
0.000754\\
0.000785\\
0.000750\\
0.000750\\
0.000752\\
0.000762\\
0.000763\\
0.000754\\
0.000766\\
0.000753\\
0.000755\\
0.000769\\
0.000750\\
0.000764\\
0.000752\\
0.000755\\
0.000762\\
0.000751\\
0.000759\\
0.000761\\
0.000769\\
0.000751\\
0.000833\\
0.000766\\
0.000764\\
0.000768\\
0.000878\\
0.000764\\
0.000759\\
0.000763\\
0.000768\\
0.000773\\
0.000759\\
0.000755\\
0.000757\\
0.000754\\
0.000768\\
0.000760\\
0.000847\\
0.000917\\
0.000842\\
0.000840\\
0.000828\\
0.000840\\
0.000828\\
0.000834\\
0.000847\\
0.000831\\
0.000848\\
0.000848\\
0.000831\\
0.000845\\
0.000838\\
0.000847\\
0.000906\\
0.000848\\
0.000904\\
0.000835\\
0.000919\\
0.000828\\
0.000833\\
0.000826\\
0.000841\\
0.000866\\
0.000856\\
0.000844\\
0.000832\\
0.000846\\
0.000842\\
0.000826\\
0.000864\\
0.000837\\
0.000836\\
0.000830\\
0.000843\\
0.000832\\
0.000860\\
0.000836\\
0.000835\\
0.000842\\
0.000842\\
0.000849\\
0.000833\\
0.000834\\
0.000844\\
0.000831\\
0.000916\\
0.000858\\
0.000846\\
0.000835\\
0.000930\\
0.000838\\
0.000847\\
0.000844\\
0.000825\\
0.000883\\
0.000844\\
0.000847\\
0.000833\\
0.000833\\
0.000843\\
0.000842\\
0.000839\\
0.000908\\
0.000837\\
0.000815\\
0.000815\\
0.000825\\
0.000829\\
0.000821\\
0.000856\\
0.000877\\
0.000810\\
0.000818\\
0.000829\\
0.000823\\
0.000821\\
0.000809\\
0.000887\\
0.000813\\
0.000890\\
0.000820\\
0.000908\\
0.000838\\
0.000818\\
0.000876\\
0.001454\\
0.000876\\
0.000814\\
0.000824\\
0.000809\\
0.000813\\
0.000822\\
0.000829\\
0.000830\\
0.000824\\
0.000826\\
0.000816\\
0.000813\\
0.000806\\
0.000817\\
0.000848\\
0.001633\\
0.000828\\
0.000820\\
0.000825\\
0.000825\\
0.000812\\
0.000823\\
0.000824\\
0.000895\\
0.000838\\
0.000829\\
0.000815\\
0.000906\\
0.000813\\
0.000820\\
0.001519\\
0.001294\\
0.000849\\
0.000841\\
0.000827\\
0.000819\\
0.000820\\
0.000821\\
0.000820\\
0.000779\\
0.000832\\
0.000769\\
0.000757\\
0.000763\\
0.000761\\
0.000767\\
0.000758\\
0.000759\\
0.000754\\
0.000752\\
0.000767\\
0.000756\\
0.000765\\
0.000752\\
0.000760\\
0.000830\\
0.000767\\
0.000826\\
0.000759\\
0.000833\\
0.000762\\
0.000768\\
0.000763\\
0.000765\\
0.000788\\
0.000757\\
0.000758\\
0.000766\\
0.000764\\
0.000758\\
0.000759\\
0.000775\\
0.000774\\
0.000762\\
0.000770\\
0.000762\\
0.000760\\
0.000777\\
0.000767\\
0.000762\\
0.000755\\
0.000765\\
0.000761\\
0.000761\\
0.000765\\
0.000769\\
0.000761\\
0.000839\\
0.000772\\
0.000762\\
0.000766\\
0.000859\\
0.000774\\
0.000763\\
0.000764\\
0.000767\\
0.000820\\
0.000759\\
0.000762\\
0.000759\\
0.000761\\
0.000765\\
0.000775\\
0.000771\\
0.000824\\
0.000769\\
0.000754\\
0.000769\\
0.000758\\
0.000759\\
0.000759\\
0.000752\\
0.000769\\
0.000762\\
0.000752\\
0.000752\\
0.000828\\
0.000767\\
0.000767\\
0.000838\\
0.000759\\
0.000807\\
0.000754\\
0.000818\\
0.000750\\
0.000763\\
0.000757\\
0.000754\\
0.000821\\
0.000759\\
0.000759\\
0.000806\\
0.000771\\
0.000763\\
0.000761\\
0.000763\\
0.000761\\
0.000764\\
0.000764\\
0.000761\\
0.000756\\
0.000760\\
0.000765\\
0.000752\\
0.000765\\
0.000757\\
0.000756\\
0.000761\\
0.000766\\
0.000762\\
0.000761\\
0.000833\\
0.000776\\
0.000769\\
0.000757\\
0.000857\\
0.000767\\
0.000759\\
0.000754\\
0.000763\\
0.000819\\
0.000765\\
0.000774\\
0.000768\\
0.000768\\
0.000761\\
0.000760\\
0.000853\\
0.000916\\
0.000830\\
0.000824\\
0.000904\\
0.000849\\
0.000830\\
0.000834\\
0.000826\\
0.000829\\
0.000827\\
0.000837\\
0.000838\\
0.000824\\
0.000832\\
0.000821\\
0.000910\\
0.000859\\
0.000909\\
0.000826\\
0.000918\\
0.000840\\
0.000831\\
0.000839\\
0.000822\\
0.000855\\
0.000835\\
0.000838\\
0.000835\\
0.000821\\
0.000844\\
0.000834\\
0.000842\\
0.000840\\
0.000846\\
0.000834\\
0.000838\\
0.000837\\
0.000827\\
0.000823\\
0.000838\\
0.000826\\
0.000850\\
0.000831\\
0.000838\\
0.000837\\
0.000839\\
0.000833\\
0.000922\\
0.000851\\
0.000831\\
0.000838\\
0.000931\\
0.000837\\
0.000848\\
0.000831\\
0.000828\\
0.000856\\
0.000849\\
0.000839\\
0.000829\\
0.000837\\
0.000840\\
0.000835\\
0.000847\\
0.000924\\
0.000856\\
0.000862\\
0.000799\\
0.000807\\
0.000809\\
0.000797\\
0.000891\\
0.000808\\
0.000804\\
0.000798\\
0.000802\\
0.000801\\
0.000800\\
0.000799\\
0.001022\\
0.000854\\
0.000912\\
0.000801\\
0.000887\\
0.000794\\
0.000797\\
0.000802\\
0.000819\\
0.000864\\
0.000807\\
0.000802\\
0.000803\\
0.000802\\
0.000798\\
0.000804\\
0.000861\\
0.000863\\
0.000849\\
0.000807\\
0.000807\\
0.000796\\
0.000795\\
0.000836\\
0.000810\\
0.000795\\
0.000800\\
0.000798\\
0.000796\\
0.000797\\
0.000802\\
0.000811\\
0.000917\\
0.000864\\
0.000863\\
0.000806\\
0.000887\\
0.000807\\
0.000811\\
0.000808\\
0.000809\\
0.000871\\
0.000803\\
0.000796\\
0.000815\\
0.000802\\
0.000798\\
0.000811\\
0.000778\\
0.000823\\
0.000765\\
0.000762\\
0.000763\\
0.000752\\
0.000766\\
0.000771\\
0.000766\\
0.000757\\
0.000756\\
0.000758\\
0.000761\\
0.000755\\
0.000760\\
0.000763\\
0.000833\\
0.000770\\
0.000812\\
0.000757\\
0.000833\\
0.000784\\
0.000759\\
0.000760\\
0.000761\\
0.000788\\
0.000764\\
0.000755\\
0.000760\\
0.000759\\
0.000756\\
0.000764\\
0.000760\\
0.000765\\
0.000762\\
0.000763\\
0.000768\\
0.000768\\
0.000761\\
0.000758\\
0.000764\\
0.000759\\
0.000759\\
0.000759\\
0.000756\\
0.000761\\
0.000763\\
0.000764\\
0.000839\\
0.000779\\
0.000791\\
0.000765\\
0.000859\\
0.000767\\
0.000760\\
0.000769\\
0.000765\\
0.000778\\
0.000761\\
0.000760\\
0.000766\\
0.000757\\
0.000769\\
0.000757\\
0.000781\\
0.000818\\
0.000752\\
0.000750\\
0.000752\\
0.000764\\
0.000758\\
0.000758\\
0.000760\\
0.000760\\
0.000762\\
0.000760\\
0.000749\\
0.000754\\
0.000749\\
0.000748\\
0.000817\\
0.000757\\
0.000814\\
0.000748\\
0.000828\\
0.000755\\
0.000748\\
0.000754\\
0.000752\\
0.000776\\
0.000768\\
0.000763\\
0.000757\\
0.000751\\
0.000757\\
0.000764\\
0.000751\\
0.000749\\
0.000760\\
0.000756\\
0.000769\\
0.000753\\
0.000756\\
0.000753\\
0.000770\\
0.000760\\
0.000753\\
0.000763\\
0.000758\\
0.000763\\
0.000757\\
0.000777\\
0.000821\\
0.000767\\
0.000755\\
0.000759\\
0.000858\\
0.000753\\
0.000757\\
0.000756\\
0.000758\\
0.000776\\
0.000760\\
0.000756\\
0.000753\\
0.000773\\
0.000752\\
0.000755\\
0.000835\\
0.000914\\
0.000829\\
0.000836\\
0.000837\\
0.000894\\
0.000838\\
0.000826\\
0.000833\\
0.000842\\
0.000846\\
0.000831\\
0.000839\\
0.000854\\
0.000826\\
0.000833\\
0.000904\\
0.000840\\
0.000909\\
0.000842\\
0.000931\\
0.000829\\
0.000834\\
0.000854\\
0.000824\\
0.000876\\
0.000833\\
0.000841\\
0.000825\\
0.000840\\
0.000826\\
0.000839\\
0.000838\\
0.000845\\
0.000831\\
0.000851\\
0.000835\\
0.000837\\
0.000838\\
0.000836\\
0.000833\\
0.000896\\
0.000837\\
0.000844\\
0.000841\\
0.000834\\
0.000843\\
0.000826\\
0.000935\\
0.000840\\
0.000844\\
0.000847\\
0.000929\\
0.000838\\
0.000842\\
0.000842\\
0.000843\\
0.000876\\
0.000831\\
0.000843\\
0.000838\\
0.000838\\
0.000842\\
0.000852\\
0.000821\\
0.000896\\
0.000816\\
0.000823\\
0.000809\\
0.000810\\
0.000811\\
0.000805\\
0.000820\\
0.000815\\
0.000808\\
0.000805\\
0.000821\\
0.000824\\
0.000815\\
0.000807\\
0.000872\\
0.000819\\
0.000873\\
0.000812\\
0.000893\\
0.000814\\
0.000818\\
0.000806\\
0.000815\\
0.000828\\
0.000818\\
0.000819\\
0.000801\\
0.000802\\
0.000809\\
0.000813\\
0.000832\\
0.000819\\
0.000822\\
0.000825\\
0.000825\\
0.000828\\
0.000807\\
0.000810\\
0.000830\\
0.000808\\
0.000817\\
0.000803\\
0.000816\\
0.000822\\
0.000813\\
0.000823\\
0.000896\\
0.000825\\
0.000826\\
0.000806\\
0.000903\\
0.000809\\
0.000817\\
0.000818\\
0.000803\\
0.000853\\
0.000826\\
0.000818\\
0.000820\\
0.000811\\
0.000822\\
0.000812\\
0.000786\\
0.000829\\
0.000764\\
0.000754\\
0.000764\\
0.000757\\
0.000759\\
0.000768\\
0.000762\\
0.000756\\
0.000758\\
0.000758\\
0.000770\\
0.000760\\
0.000756\\
0.000761\\
0.000830\\
0.000767\\
0.000825\\
0.000754\\
0.000830\\
0.000769\\
0.000766\\
0.000762\\
0.000763\\
0.000780\\
0.000761\\
0.000776\\
0.000755\\
0.000766\\
0.000771\\
0.000762\\
0.000771\\
0.000765\\
0.000761\\
0.000758\\
0.000766\\
0.000756\\
0.000755\\
0.000763\\
0.000756\\
0.000755\\
0.000762\\
0.000758\\
0.000757\\
0.000773\\
0.000764\\
0.000765\\
0.000832\\
0.000778\\
0.000768\\
0.000764\\
0.000879\\
0.000755\\
0.000761\\
0.000758\\
0.000760\\
0.000800\\
0.000774\\
0.000764\\
0.000780\\
0.000768\\
0.000758\\
0.000759\\
0.000760\\
0.000834\\
0.000758\\
0.000757\\
0.000750\\
0.000752\\
0.000748\\
0.000746\\
0.000762\\
0.000752\\
0.000755\\
0.000756\\
0.000747\\
0.000744\\
0.000755\\
0.000748\\
0.000825\\
0.000759\\
0.000819\\
0.000746\\
0.000815\\
0.000755\\
0.000746\\
0.000748\\
0.000758\\
0.000779\\
0.000758\\
0.000768\\
0.000751\\
0.000748\\
0.000751\\
0.000760\\
0.000760\\
0.000753\\
0.000760\\
0.000749\\
0.000762\\
0.000747\\
0.000756\\
0.000755\\
0.000752\\
0.000750\\
0.000762\\
0.000760\\
0.000750\\
0.000746\\
0.000755\\
0.000749\\
0.000831\\
0.000773\\
0.000759\\
0.000765\\
0.000846\\
0.000752\\
0.000750\\
0.000760\\
0.000762\\
0.000774\\
0.000762\\
0.000752\\
0.000761\\
0.000761\\
0.000755\\
0.000753\\
0.000845\\
0.000925\\
0.000836\\
0.000830\\
0.000845\\
0.000836\\
0.000850\\
0.000835\\
0.000832\\
0.000842\\
0.000842\\
0.000845\\
0.000850\\
0.000842\\
0.000833\\
0.000836\\
0.000906\\
0.000852\\
0.000908\\
0.000842\\
0.000925\\
0.000848\\
0.000840\\
0.000840\\
0.000853\\
0.000868\\
0.000843\\
0.000854\\
0.000834\\
0.000837\\
0.000842\\
0.000838\\
0.000850\\
0.000835\\
0.000840\\
0.000840\\
0.000827\\
0.000849\\
0.000831\\
0.000841\\
0.000846\\
0.000833\\
0.000857\\
0.000836\\
0.000842\\
0.000846\\
0.000832\\
0.000832\\
0.000917\\
0.000849\\
0.000847\\
0.000850\\
0.000934\\
0.000845\\
0.000834\\
0.000865\\
0.000838\\
0.000876\\
0.000842\\
0.000847\\
0.000848\\
0.000849\\
0.000837\\
0.000860\\
0.000820\\
0.000909\\
0.000808\\
0.000816\\
0.000815\\
0.000817\\
0.000805\\
0.000802\\
0.000810\\
0.000835\\
0.000817\\
0.000824\\
0.000818\\
0.000826\\
0.000821\\
0.000815\\
0.000885\\
0.000813\\
0.000875\\
0.000813\\
0.000903\\
0.000814\\
0.000818\\
0.000815\\
0.000810\\
0.000852\\
0.000809\\
0.000824\\
0.000813\\
0.000814\\
0.000811\\
0.000819\\
0.000813\\
0.000815\\
0.000808\\
0.000820\\
0.000818\\
0.000811\\
0.000821\\
0.000803\\
0.000813\\
0.000820\\
0.000813\\
0.000825\\
0.000816\\
0.000809\\
0.000815\\
0.000818\\
0.000891\\
0.000829\\
0.000819\\
0.000836\\
0.000892\\
0.000818\\
0.000805\\
0.000822\\
0.000823\\
0.000847\\
0.000820\\
0.000828\\
0.000822\\
0.000818\\
0.000815\\
0.000822\\
0.000794\\
0.000834\\
0.000781\\
0.000768\\
0.000759\\
0.000769\\
0.000764\\
0.000759\\
0.000765\\
0.000764\\
0.000768\\
0.000762\\
0.000758\\
0.000769\\
0.000767\\
0.000767\\
0.000836\\
0.000761\\
0.000826\\
0.000760\\
0.000826\\
0.000760\\
0.000777\\
0.000763\\
0.000765\\
0.000827\\
0.000765\\
0.000759\\
0.000758\\
0.000759\\
0.000761\\
0.000769\\
0.000776\\
0.000764\\
0.000770\\
0.000760\\
0.000762\\
0.000766\\
0.000759\\
0.000775\\
0.000768\\
0.000763\\
0.000760\\
0.000770\\
0.000758\\
0.000759\\
0.000764\\
0.000765\\
0.000841\\
0.000785\\
0.000771\\
0.000762\\
0.000865\\
0.000768\\
0.000765\\
0.000771\\
0.000764\\
0.000830\\
0.000768\\
0.000759\\
0.000768\\
0.000771\\
0.000771\\
0.000762\\
0.000787\\
0.000825\\
0.000765\\
0.000762\\
0.000765\\
0.000761\\
0.000758\\
0.000767\\
0.000770\\
0.000765\\
0.000771\\
0.000772\\
0.000760\\
0.000772\\
0.000767\\
0.000795\\
0.000830\\
0.000761\\
0.000817\\
0.000765\\
0.000835\\
0.000767\\
0.000756\\
0.000757\\
0.000756\\
0.000782\\
0.000770\\
0.000785\\
0.000788\\
0.000774\\
0.000780\\
0.000786\\
0.000764\\
0.000759\\
0.000770\\
0.000768\\
0.000767\\
0.000758\\
0.000770\\
0.000778\\
0.000766\\
0.000764\\
0.000773\\
0.000773\\
0.000766\\
0.000767\\
0.000770\\
0.000775\\
0.000839\\
0.000771\\
0.000769\\
0.000770\\
0.000856\\
0.000767\\
0.000765\\
0.000771\\
0.000771\\
0.000786\\
0.000772\\
0.000779\\
0.000772\\
0.000778\\
0.000769\\
0.000767\\
0.000860\\
0.000931\\
0.000843\\
0.000839\\
0.000851\\
0.000832\\
0.000824\\
0.000840\\
0.000833\\
0.000826\\
0.000831\\
0.000827\\
0.000832\\
0.000884\\
0.000890\\
0.000873\\
0.000911\\
0.000834\\
0.000900\\
0.000832\\
0.000931\\
0.000836\\
0.000836\\
0.000837\\
0.000838\\
0.000857\\
0.000833\\
0.000830\\
0.000834\\
0.000885\\
0.000882\\
0.000873\\
0.000844\\
0.000862\\
0.000837\\
0.000832\\
0.000838\\
0.000839\\
0.000846\\
0.000838\\
0.000829\\
0.000837\\
0.000837\\
0.000830\\
0.000848\\
0.000892\\
0.000880\\
0.000875\\
0.000914\\
0.000850\\
0.000842\\
0.000864\\
0.000936\\
0.000839\\
0.000835\\
0.000827\\
0.000834\\
0.000863\\
0.000836\\
0.000840\\
0.000835\\
0.000873\\
0.000876\\
0.000887\\
0.000815\\
0.000907\\
0.000816\\
0.000819\\
0.000881\\
0.000863\\
0.000863\\
0.000866\\
0.000864\\
0.000875\\
0.000869\\
0.000857\\
0.000873\\
0.000868\\
0.000872\\
0.000891\\
0.000882\\
0.000814\\
0.000918\\
0.000826\\
0.000927\\
0.000870\\
0.000856\\
0.000864\\
0.000855\\
0.000882\\
0.000865\\
0.000874\\
0.000860\\
0.000864\\
0.000863\\
0.000861\\
0.000831\\
0.000823\\
0.000821\\
0.000891\\
0.000857\\
0.000864\\
0.000877\\
0.000869\\
0.000863\\
0.000864\\
0.000872\\
0.000859\\
0.000869\\
0.000867\\
0.000860\\
0.000869\\
0.000901\\
0.000830\\
0.000833\\
0.000866\\
0.000919\\
0.000865\\
0.000873\\
0.000871\\
0.000861\\
0.000885\\
0.000862\\
0.000865\\
0.000866\\
0.000857\\
0.000858\\
0.000857\\
0.000835\\
0.000850\\
0.000792\\
0.000794\\
0.000795\\
0.000791\\
0.000797\\
0.000782\\
0.000791\\
0.000801\\
0.000794\\
0.000783\\
0.000794\\
0.000793\\
0.000781\\
0.000789\\
0.000849\\
0.000800\\
0.000832\\
0.000795\\
0.000846\\
0.000802\\
0.000794\\
0.000789\\
0.000798\\
0.000811\\
0.000802\\
0.000792\\
0.000795\\
0.000795\\
0.000790\\
0.000785\\
0.000899\\
0.000795\\
0.000805\\
0.000787\\
0.000795\\
0.000793\\
0.000796\\
0.000827\\
0.000800\\
0.000793\\
0.000784\\
0.000795\\
0.000795\\
0.000798\\
0.000793\\
0.000793\\
0.000847\\
0.000804\\
0.000798\\
0.000784\\
0.000869\\
0.000799\\
0.000805\\
0.000827\\
0.000801\\
0.000836\\
0.000788\\
0.000793\\
0.000790\\
0.000799\\
0.000796\\
0.000792\\
0.000802\\
0.000861\\
0.000858\\
0.000844\\
0.000790\\
0.000798\\
0.000787\\
0.000792\\
0.000790\\
0.000793\\
0.000797\\
0.000782\\
0.000793\\
0.000796\\
0.000788\\
0.000800\\
0.000845\\
0.000787\\
0.000858\\
0.000837\\
0.000846\\
0.000790\\
0.000797\\
0.000802\\
0.000796\\
0.000819\\
0.000798\\
0.000795\\
0.000784\\
0.000790\\
0.000790\\
0.000789\\
0.000789\\
0.000802\\
0.000830\\
0.000806\\
0.000794\\
0.000795\\
0.000794\\
0.000788\\
0.000797\\
0.000790\\
0.000793\\
0.000793\\
0.000783\\
0.000790\\
0.000786\\
0.000795\\
0.000865\\
0.000828\\
0.000832\\
0.000797\\
0.000869\\
0.000799\\
0.000793\\
0.000793\\
0.000796\\
0.000811\\
0.000787\\
0.000793\\
0.000787\\
0.000790\\
0.000788\\
0.000795\\
0.001041\\
0.001003\\
0.001004\\
0.000884\\
0.000896\\
0.000892\\
0.000897\\
0.000875\\
0.000883\\
0.000882\\
0.000885\\
0.000883\\
0.000884\\
0.000891\\
0.000886\\
0.000888\\
0.001000\\
0.000938\\
0.000940\\
0.000883\\
0.000951\\
0.000893\\
0.000875\\
0.000891\\
0.000893\\
0.000910\\
0.000888\\
0.000892\\
0.000888\\
0.000885\\
0.000902\\
0.000887\\
0.000954\\
0.001025\\
0.000888\\
0.000895\\
0.000884\\
0.000894\\
0.000890\\
0.000886\\
0.000889\\
0.000882\\
0.000894\\
0.000887\\
0.000894\\
0.000890\\
0.000892\\
0.000875\\
0.001122\\
0.001001\\
0.000883\\
0.000898\\
0.000963\\
0.000894\\
0.000882\\
0.000893\\
0.000884\\
0.000909\\
0.000883\\
0.000886\\
0.000891\\
0.000894\\
0.000902\\
0.000896\\
0.000873\\
0.000928\\
0.000857\\
0.000858\\
0.000859\\
0.000853\\
0.000859\\
0.000865\\
0.000860\\
0.000849\\
0.000847\\
0.000849\\
0.000856\\
0.000851\\
0.000843\\
0.000854\\
0.000923\\
0.000868\\
0.000932\\
0.000848\\
0.000934\\
0.000860\\
0.000913\\
0.000851\\
0.000864\\
0.000916\\
0.000861\\
0.000841\\
0.000848\\
0.000854\\
0.000858\\
0.000854\\
0.000855\\
0.000849\\
0.000862\\
0.000851\\
0.000844\\
0.000864\\
0.000906\\
0.000853\\
0.000856\\
0.000853\\
0.000859\\
0.000856\\
0.000850\\
0.000851\\
0.000854\\
0.000856\\
0.000924\\
0.000863\\
0.000865\\
0.000849\\
0.000930\\
0.000871\\
0.000850\\
0.000856\\
0.000851\\
0.000883\\
0.000858\\
0.000854\\
0.000853\\
0.000861\\
0.000866\\
0.000858\\
0.000909\\
0.000854\\
0.000814\\
0.000809\\
0.000844\\
0.000820\\
0.000804\\
0.000775\\
0.000769\\
0.000782\\
0.000797\\
0.000773\\
0.000797\\
0.000782\\
0.000774\\
0.000822\\
0.000875\\
0.000811\\
0.000856\\
0.000806\\
0.000867\\
0.000980\\
0.000803\\
0.000773\\
0.000791\\
0.000818\\
0.000771\\
0.000788\\
0.000791\\
0.000781\\
0.000774\\
0.000792\\
0.000824\\
0.000799\\
0.000803\\
0.000836\\
0.000825\\
0.000797\\
0.000801\\
0.000776\\
0.000781\\
0.000793\\
0.000764\\
0.000784\\
0.000825\\
0.000775\\
0.000766\\
0.000765\\
0.000864\\
0.000821\\
0.000820\\
0.000801\\
0.000879\\
0.000808\\
0.000778\\
0.000779\\
0.000776\\
0.000803\\
0.000866\\
0.000802\\
0.000850\\
0.000777\\
0.000773\\
0.000772\\
0.000877\\
0.000996\\
0.000890\\
0.000860\\
0.000868\\
0.000850\\
0.000863\\
0.000863\\
0.000853\\
0.000878\\
0.000935\\
0.000864\\
0.000864\\
0.000839\\
0.000840\\
0.000840\\
0.000994\\
0.000882\\
0.000930\\
0.000856\\
0.000928\\
0.000897\\
0.000859\\
0.000854\\
0.000862\\
0.001323\\
0.000852\\
0.000834\\
0.000825\\
0.000834\\
0.000837\\
0.000864\\
0.000862\\
0.000864\\
0.000894\\
0.000867\\
0.000884\\
0.000857\\
0.001540\\
0.000857\\
0.000908\\
0.001422\\
0.000875\\
0.000834\\
0.000842\\
0.000846\\
0.000832\\
0.000833\\
0.000989\\
0.000864\\
0.000859\\
0.000851\\
0.001080\\
0.000859\\
0.000885\\
0.000861\\
0.000871\\
0.000980\\
0.000857\\
0.000834\\
0.000850\\
0.000842\\
0.000844\\
0.000838\\
0.000772\\
0.000822\\
0.000750\\
0.000752\\
0.000762\\
0.000761\\
0.000751\\
0.000752\\
0.000749\\
0.000756\\
0.000766\\
0.000756\\
0.000751\\
0.000761\\
0.000749\\
0.000760\\
0.000819\\
0.000757\\
0.000814\\
0.000757\\
0.000822\\
0.000764\\
0.000772\\
0.000764\\
0.000767\\
0.000785\\
0.000749\\
0.000747\\
0.000760\\
0.000755\\
0.000755\\
0.000755\\
0.000762\\
0.000750\\
0.000752\\
0.000755\\
0.000755\\
0.000754\\
0.000755\\
0.000762\\
0.000749\\
0.000750\\
0.000754\\
0.000758\\
0.000762\\
0.000759\\
0.000748\\
0.000755\\
0.000826\\
0.000767\\
0.000762\\
0.000756\\
0.000853\\
0.000761\\
0.000754\\
0.000757\\
0.000761\\
0.000782\\
0.000745\\
0.000755\\
0.000759\\
0.000758\\
0.000768\\
0.000753\\
0.000765\\
0.000810\\
0.000756\\
0.000755\\
0.000756\\
0.000746\\
0.000755\\
0.000757\\
0.000750\\
0.000758\\
0.000747\\
0.000743\\
0.000756\\
0.000748\\
0.000749\\
0.000752\\
0.000824\\
0.000750\\
0.000798\\
0.000755\\
0.000812\\
0.000747\\
0.000755\\
0.000748\\
0.000750\\
0.000775\\
0.000754\\
0.000748\\
0.000745\\
0.000751\\
0.000758\\
0.000758\\
0.000755\\
0.000749\\
0.000755\\
0.000751\\
0.000747\\
0.000768\\
0.000762\\
0.000747\\
0.000754\\
0.000749\\
0.000751\\
0.000763\\
0.000753\\
0.000781\\
0.000759\\
0.000744\\
0.000834\\
0.000765\\
0.000749\\
0.000755\\
0.000845\\
0.000755\\
0.000753\\
0.000752\\
0.000752\\
0.000779\\
0.000753\\
0.000758\\
0.000758\\
0.000747\\
0.000756\\
0.000748\\
0.000756\\
0.000816\\
0.000745\\
0.000754\\
0.000751\\
0.000744\\
0.000754\\
0.000749\\
0.000751\\
0.000741\\
0.000819\\
0.000750\\
0.000750\\
0.000745\\
0.000742\\
0.000742\\
0.000817\\
0.000748\\
0.000806\\
0.000756\\
0.001090\\
0.000748\\
0.000750\\
0.000747\\
0.000747\\
0.000768\\
0.000751\\
0.000753\\
0.000750\\
0.000742\\
0.000741\\
0.000748\\
0.000746\\
0.000757\\
0.000749\\
0.000745\\
0.000746\\
0.000749\\
0.000753\\
0.000745\\
0.000757\\
0.000745\\
0.000758\\
0.000752\\
0.000747\\
0.000747\\
0.000747\\
0.000771\\
0.000831\\
0.000768\\
0.000748\\
0.000744\\
0.000841\\
0.000754\\
0.000754\\
0.000742\\
0.000751\\
0.000765\\
0.000751\\
0.000753\\
0.000754\\
0.000748\\
0.000755\\
0.000748\\
0.000842\\
0.000918\\
0.000825\\
0.000828\\
0.000824\\
0.000824\\
0.000829\\
0.000831\\
0.000815\\
0.000827\\
0.000825\\
0.000814\\
0.000822\\
0.000822\\
0.000821\\
0.000820\\
0.000916\\
0.000888\\
0.000907\\
0.000829\\
0.000947\\
0.000820\\
0.000828\\
0.000834\\
0.000827\\
0.000852\\
0.000818\\
0.000818\\
0.000821\\
0.000817\\
0.000827\\
0.000823\\
0.000833\\
0.000835\\
0.000822\\
0.000824\\
0.000828\\
0.000827\\
0.000820\\
0.000836\\
0.000815\\
0.000826\\
0.000848\\
0.000840\\
0.000815\\
0.000816\\
0.000824\\
0.000829\\
0.000907\\
0.000841\\
0.000828\\
0.000836\\
0.000921\\
0.000834\\
0.000835\\
0.000835\\
0.000846\\
0.000851\\
0.000857\\
0.000822\\
0.000827\\
0.000847\\
0.000833\\
0.000822\\
0.000760\\
0.000819\\
0.000746\\
0.000746\\
0.000748\\
0.000753\\
0.000748\\
0.000755\\
0.000748\\
0.000771\\
0.000747\\
0.000743\\
0.000755\\
0.000751\\
0.000752\\
0.000751\\
0.000826\\
0.000748\\
0.000801\\
0.000746\\
0.000816\\
0.000756\\
0.000752\\
0.000757\\
0.000746\\
0.000770\\
0.000751\\
0.000748\\
0.000756\\
0.000755\\
0.000751\\
0.000746\\
0.000765\\
0.000757\\
0.000754\\
0.000744\\
0.000743\\
0.000772\\
0.000751\\
0.000756\\
0.000759\\
0.000750\\
0.000757\\
0.000757\\
0.000744\\
0.000751\\
0.000765\\
0.000765\\
0.000819\\
0.000765\\
0.000750\\
0.000753\\
0.000848\\
0.000756\\
0.000760\\
0.000747\\
0.000749\\
0.000766\\
0.000754\\
0.000751\\
0.000754\\
0.000754\\
0.000751\\
0.000748\\
0.000767\\
0.000818\\
0.000757\\
0.000748\\
0.000756\\
0.000752\\
0.000759\\
0.000747\\
0.000767\\
0.000749\\
0.000751\\
0.000750\\
0.000763\\
0.000751\\
0.000761\\
0.000762\\
0.000813\\
0.000772\\
0.000806\\
0.000754\\
0.000814\\
0.000750\\
0.000752\\
0.000755\\
0.000759\\
0.000772\\
0.000751\\
0.000756\\
0.000752\\
0.000768\\
0.000757\\
0.000751\\
0.000763\\
0.000758\\
0.000761\\
0.000755\\
0.000754\\
0.000757\\
0.000748\\
0.000764\\
0.000751\\
0.000760\\
0.000763\\
0.000766\\
0.000755\\
0.000752\\
0.000760\\
0.000754\\
0.000826\\
0.000771\\
0.000766\\
0.000756\\
0.000853\\
0.000764\\
0.000757\\
0.000755\\
0.000755\\
0.000776\\
0.000761\\
0.000760\\
0.000758\\
0.000755\\
0.000760\\
0.000763\\
0.000760\\
0.000816\\
0.000740\\
0.000741\\
0.000739\\
0.000749\\
0.000738\\
0.000748\\
0.000740\\
0.000749\\
0.000760\\
0.000740\\
0.000747\\
0.000754\\
0.000747\\
0.000742\\
0.000812\\
0.000755\\
0.000802\\
0.000742\\
0.000817\\
0.000753\\
0.000769\\
0.000739\\
0.000745\\
0.000807\\
0.000754\\
0.000751\\
0.000748\\
0.000741\\
0.000744\\
0.000746\\
0.000751\\
0.000747\\
0.000749\\
0.000738\\
0.000756\\
0.000748\\
0.000752\\
0.000745\\
0.000745\\
0.000738\\
0.000744\\
0.000771\\
0.000751\\
0.000748\\
0.000741\\
0.000743\\
0.000817\\
0.000766\\
0.000740\\
0.000741\\
0.000839\\
0.000752\\
0.000740\\
0.000752\\
0.000748\\
0.000819\\
0.000754\\
0.000749\\
0.000760\\
0.000744\\
0.000759\\
0.000756\\
0.000841\\
0.000923\\
0.000836\\
0.000837\\
0.000846\\
0.000836\\
0.000858\\
0.000846\\
0.000836\\
0.000830\\
0.000839\\
0.000839\\
0.000835\\
0.000845\\
0.000831\\
0.000835\\
0.000905\\
0.000837\\
0.000898\\
0.000832\\
0.000924\\
0.000842\\
0.000848\\
0.000829\\
0.000844\\
0.001487\\
0.000837\\
0.000834\\
0.000836\\
0.000845\\
0.000837\\
0.000834\\
0.000860\\
0.000840\\
0.000835\\
0.000833\\
0.000841\\
0.000842\\
0.000840\\
0.000828\\
0.000841\\
0.000834\\
0.000827\\
0.000842\\
0.000835\\
0.000829\\
0.000848\\
0.000833\\
0.000913\\
0.000840\\
0.000839\\
0.000830\\
0.000935\\
0.000857\\
0.000849\\
0.000837\\
0.000841\\
0.000866\\
0.000836\\
0.000841\\
0.000840\\
0.000830\\
0.000833\\
0.000848\\
0.000831\\
0.000899\\
0.000819\\
0.000821\\
0.000823\\
0.000815\\
0.000817\\
0.000800\\
0.000802\\
0.000815\\
0.000811\\
0.000804\\
0.000801\\
0.000810\\
0.000809\\
0.000802\\
0.000881\\
0.000823\\
0.000884\\
0.000834\\
0.000902\\
0.000804\\
0.000805\\
0.000798\\
0.000801\\
0.000838\\
0.000810\\
0.000808\\
0.000807\\
0.000800\\
0.000811\\
0.000821\\
0.000815\\
0.000820\\
0.000817\\
0.000815\\
0.000815\\
0.000804\\
0.000822\\
0.000805\\
0.000822\\
0.000804\\
0.000806\\
0.000811\\
0.000802\\
0.000804\\
0.000807\\
0.000803\\
0.000888\\
0.000833\\
0.000813\\
0.000813\\
0.000898\\
0.000800\\
0.000819\\
0.000802\\
0.000815\\
0.000830\\
0.000809\\
0.000805\\
0.000818\\
0.000809\\
0.000803\\
0.000811\\
0.000756\\
0.000831\\
0.000754\\
0.000757\\
0.000764\\
0.000762\\
0.000757\\
0.000748\\
0.000761\\
0.000754\\
0.000761\\
0.000758\\
0.000756\\
0.000752\\
0.000755\\
0.000752\\
0.000817\\
0.000765\\
0.000814\\
0.000764\\
0.000818\\
0.000762\\
0.000752\\
0.000765\\
0.000759\\
0.000779\\
0.000747\\
0.000759\\
0.000752\\
0.000765\\
0.000774\\
0.000757\\
0.000764\\
0.000753\\
0.000752\\
0.000766\\
0.000758\\
0.000754\\
0.000761\\
0.000768\\
0.000769\\
0.000753\\
0.000762\\
0.000755\\
0.000753\\
0.000752\\
0.000746\\
0.000752\\
0.000836\\
0.000772\\
0.000760\\
0.000764\\
0.000843\\
0.000761\\
0.000759\\
0.000752\\
0.000758\\
0.000780\\
0.000753\\
0.000755\\
0.000765\\
0.000756\\
0.000750\\
0.000755\\
0.000761\\
0.000819\\
0.000751\\
0.000767\\
0.000746\\
0.000741\\
0.000772\\
0.000741\\
0.000742\\
0.000762\\
0.000742\\
0.000739\\
0.000748\\
0.000745\\
0.000744\\
0.000742\\
0.000814\\
0.000752\\
0.000800\\
0.000750\\
0.000812\\
0.000748\\
0.000746\\
0.000750\\
0.000748\\
0.000765\\
0.000747\\
0.000748\\
0.000749\\
0.000748\\
0.000753\\
0.000745\\
0.000750\\
0.000747\\
0.000749\\
0.000744\\
0.000741\\
0.000744\\
0.000763\\
0.000744\\
0.000747\\
0.000751\\
0.000741\\
0.000754\\
0.000741\\
0.000746\\
0.000751\\
0.000758\\
0.000823\\
0.000756\\
0.000747\\
0.000748\\
0.000849\\
0.000749\\
0.000749\\
0.000749\\
0.000745\\
0.000795\\
0.000751\\
0.000748\\
0.000748\\
0.000762\\
0.000745\\
0.000748\\
0.000755\\
0.000814\\
0.000740\\
0.000734\\
0.000744\\
0.000744\\
0.000745\\
0.000760\\
0.000744\\
0.000739\\
0.000745\\
0.000746\\
0.000748\\
0.000748\\
0.000736\\
0.000746\\
0.000805\\
0.000747\\
0.000791\\
0.000750\\
0.000810\\
0.000737\\
0.000745\\
0.000760\\
0.000737\\
0.000761\\
0.000755\\
0.000754\\
0.000736\\
0.000746\\
0.000737\\
0.000753\\
0.000750\\
0.000743\\
0.000739\\
0.000735\\
0.000751\\
0.000743\\
0.000747\\
0.000748\\
0.000746\\
0.000739\\
0.000738\\
0.000750\\
0.000746\\
0.000739\\
0.000738\\
0.000751\\
0.000811\\
0.000746\\
0.000742\\
0.000740\\
0.000834\\
0.000742\\
0.000751\\
0.000749\\
0.000750\\
0.000765\\
0.000755\\
0.000755\\
0.000745\\
0.000748\\
0.000739\\
0.000739\\
0.000854\\
0.000931\\
0.000832\\
0.000835\\
0.000833\\
0.000830\\
0.000841\\
0.000832\\
0.000831\\
0.000828\\
0.000833\\
0.000849\\
0.000827\\
0.000842\\
0.000835\\
0.000835\\
0.000915\\
0.000842\\
0.000906\\
0.000831\\
0.000928\\
0.000833\\
0.000836\\
0.000836\\
0.000885\\
0.000868\\
0.000826\\
0.000845\\
0.000837\\
0.000852\\
0.000831\\
0.000831\\
0.000851\\
0.000832\\
0.000831\\
0.000863\\
0.000834\\
0.000840\\
0.000837\\
0.000828\\
0.000837\\
0.000836\\
0.000846\\
0.000842\\
0.000844\\
0.000847\\
0.000830\\
0.000828\\
0.000959\\
0.000849\\
0.000846\\
0.000847\\
0.000924\\
0.000853\\
0.000841\\
0.000837\\
0.000835\\
0.000869\\
0.000835\\
0.000839\\
0.000848\\
0.000838\\
0.000842\\
0.000839\\
0.000771\\
0.000826\\
0.000756\\
0.000764\\
0.000761\\
0.000750\\
0.000755\\
0.000755\\
0.000751\\
0.000757\\
0.000756\\
0.000754\\
0.000752\\
0.000759\\
0.000759\\
0.000752\\
0.000830\\
0.000753\\
0.000820\\
0.000751\\
0.000818\\
0.000761\\
0.000750\\
0.000766\\
0.000755\\
0.000784\\
0.000780\\
0.000749\\
0.000771\\
0.000751\\
0.000760\\
0.000754\\
0.000751\\
0.000755\\
0.000753\\
0.000758\\
0.000755\\
0.000758\\
0.000769\\
0.000754\\
0.000764\\
0.000749\\
0.000754\\
0.000755\\
0.000753\\
0.000760\\
0.000756\\
0.000747\\
0.000829\\
0.000766\\
0.000759\\
0.000756\\
0.000852\\
0.000755\\
0.000754\\
0.000756\\
0.000748\\
0.000785\\
0.000766\\
0.000781\\
0.000748\\
0.000752\\
0.000751\\
0.000753\\
0.000758\\
0.000815\\
0.000753\\
0.000755\\
0.000746\\
0.000750\\
0.000759\\
0.000747\\
0.000747\\
0.000746\\
0.000745\\
0.000759\\
0.000749\\
0.000745\\
0.000761\\
0.000788\\
0.000821\\
0.000755\\
0.000804\\
0.000747\\
0.000821\\
0.000751\\
0.000756\\
0.000749\\
0.000765\\
0.000766\\
0.000766\\
0.000756\\
0.000746\\
0.000754\\
0.000781\\
0.000767\\
0.000745\\
0.000754\\
0.000750\\
0.000745\\
0.000749\\
0.000751\\
0.000751\\
0.000752\\
0.000748\\
0.000747\\
0.000753\\
0.000755\\
0.000757\\
0.000742\\
0.000763\\
0.000767\\
0.000826\\
0.000763\\
0.000765\\
0.000752\\
0.000840\\
0.000756\\
0.000758\\
0.000747\\
0.000750\\
0.000769\\
0.000751\\
0.000747\\
0.000755\\
0.000760\\
0.000748\\
0.000757\\
};


\addplot
table[row sep=\\,y index=0] {
data\\
0.000299\\
0.000302\\
0.000307\\
0.000300\\
0.000300\\
0.000299\\
0.000307\\
0.000301\\
0.000307\\
0.000303\\
0.000306\\
0.000304\\
0.000304\\
0.000305\\
0.000305\\
0.000303\\
0.000301\\
0.000303\\
0.000315\\
0.000331\\
0.000298\\
0.000308\\
0.000301\\
0.000302\\
0.000303\\
0.000300\\
0.000298\\
0.000296\\
0.000297\\
0.000300\\
0.000307\\
0.000300\\
0.000305\\
0.000299\\
0.000302\\
0.000301\\
0.000301\\
0.000301\\
0.000302\\
0.000307\\
0.000302\\
0.000299\\
0.000304\\
0.000307\\
0.000301\\
0.000305\\
0.000307\\
0.000300\\
0.000303\\
0.000299\\
0.000315\\
0.000303\\
0.000301\\
0.000303\\
0.000300\\
0.000298\\
0.000303\\
0.000299\\
0.000310\\
0.000295\\
0.000302\\
0.000302\\
0.000305\\
0.000299\\
0.000315\\
0.000313\\
0.000315\\
0.000315\\
0.000314\\
0.000312\\
0.000311\\
0.000314\\
0.000316\\
0.000315\\
0.000315\\
0.000315\\
0.000318\\
0.000331\\
0.000316\\
0.000318\\
0.000310\\
0.000307\\
0.000324\\
0.000317\\
0.000316\\
0.000318\\
0.000314\\
0.000315\\
0.000330\\
0.000315\\
0.000315\\
0.000312\\
0.000317\\
0.000318\\
0.000314\\
0.000320\\
0.000313\\
0.000317\\
0.000314\\
0.000314\\
0.000324\\
0.000321\\
0.000322\\
0.000316\\
0.000313\\
0.000323\\
0.000326\\
0.000327\\
0.000312\\
0.000318\\
0.000313\\
0.000316\\
0.000327\\
0.000320\\
0.000315\\
0.000314\\
0.000342\\
0.000324\\
0.000322\\
0.000315\\
0.000329\\
0.000322\\
0.000321\\
0.000326\\
0.000317\\
0.000314\\
0.000317\\
0.000318\\
0.000304\\
0.000304\\
0.000300\\
0.000303\\
0.000304\\
0.000304\\
0.000302\\
0.000304\\
0.000307\\
0.000308\\
0.000305\\
0.000310\\
0.000310\\
0.000308\\
0.000316\\
0.000305\\
0.000308\\
0.000305\\
0.000309\\
0.000304\\
0.000301\\
0.000304\\
0.000311\\
0.000305\\
0.000311\\
0.000305\\
0.000310\\
0.000308\\
0.000312\\
0.000308\\
0.000307\\
0.000306\\
0.000308\\
0.000303\\
0.000306\\
0.000303\\
0.000309\\
0.000299\\
0.000315\\
0.000314\\
0.000314\\
0.000305\\
0.000311\\
0.000305\\
0.000308\\
0.000307\\
0.000316\\
0.000314\\
0.000306\\
0.000303\\
0.000304\\
0.000304\\
0.000329\\
0.000301\\
0.000305\\
0.000308\\
0.000312\\
0.000308\\
0.000312\\
0.000307\\
0.000310\\
0.000308\\
0.000304\\
0.000307\\
0.000340\\
0.000333\\
0.000335\\
0.000334\\
0.000336\\
0.000335\\
0.000339\\
0.000336\\
0.000340\\
0.000331\\
0.000334\\
0.000338\\
0.000334\\
0.000331\\
0.000330\\
0.000336\\
0.000335\\
0.000338\\
0.000338\\
0.000337\\
0.000333\\
0.000334\\
0.000331\\
0.000335\\
0.000336\\
0.000332\\
0.000341\\
0.000330\\
0.000335\\
0.000337\\
0.000332\\
0.000336\\
0.000337\\
0.000337\\
0.000336\\
0.000335\\
0.000333\\
0.000341\\
0.000332\\
0.000332\\
0.000330\\
0.000334\\
0.000335\\
0.000332\\
0.000332\\
0.000334\\
0.000332\\
0.000344\\
0.000337\\
0.000338\\
0.000337\\
0.000342\\
0.000502\\
0.000341\\
0.000330\\
0.000339\\
0.000334\\
0.000333\\
0.000336\\
0.000333\\
0.000332\\
0.000337\\
0.000341\\
0.000336\\
0.000310\\
0.000306\\
0.000311\\
0.000311\\
0.000308\\
0.000308\\
0.000313\\
0.000329\\
0.000314\\
0.000325\\
0.000309\\
0.000318\\
0.000316\\
0.000320\\
0.000307\\
0.000308\\
0.000312\\
0.000318\\
0.000316\\
0.000313\\
0.000311\\
0.000308\\
0.000316\\
0.000309\\
0.000320\\
0.000313\\
0.000317\\
0.000318\\
0.000307\\
0.000310\\
0.000308\\
0.000314\\
0.000310\\
0.000309\\
0.000308\\
0.000309\\
0.000313\\
0.000307\\
0.000310\\
0.000313\\
0.000331\\
0.000326\\
0.000316\\
0.000309\\
0.000319\\
0.000310\\
0.000310\\
0.000311\\
0.000309\\
0.000310\\
0.000311\\
0.000309\\
0.000495\\
0.000315\\
0.000309\\
0.000314\\
0.000310\\
0.000325\\
0.000311\\
0.000314\\
0.000306\\
0.000316\\
0.000306\\
0.000308\\
0.000306\\
0.000307\\
0.000305\\
0.000307\\
0.000306\\
0.000305\\
0.000411\\
0.000303\\
0.000306\\
0.000304\\
0.000308\\
0.000305\\
0.000304\\
0.000308\\
0.000305\\
0.000304\\
0.000307\\
0.000303\\
0.000302\\
0.000313\\
0.000313\\
0.000305\\
0.000301\\
0.000302\\
0.000312\\
0.000314\\
0.000307\\
0.000307\\
0.000305\\
0.000305\\
0.000304\\
0.000304\\
0.000308\\
0.000305\\
0.000306\\
0.000304\\
0.000304\\
0.000314\\
0.000305\\
0.000301\\
0.000308\\
0.000310\\
0.000305\\
0.000304\\
0.000308\\
0.000307\\
0.000306\\
0.000301\\
0.000307\\
0.000307\\
0.000304\\
0.000305\\
0.000483\\
0.000305\\
0.000302\\
0.000305\\
0.000308\\
0.000309\\
0.000300\\
0.000302\\
0.000308\\
0.000304\\
0.000307\\
0.000313\\
0.000350\\
0.000343\\
0.000348\\
0.000347\\
0.000350\\
0.000346\\
0.000348\\
0.000347\\
0.000361\\
0.000360\\
0.000352\\
0.000352\\
0.000355\\
0.000352\\
0.000351\\
0.000354\\
0.000348\\
0.000344\\
0.000350\\
0.000347\\
0.000348\\
0.000347\\
0.000350\\
0.000344\\
0.000354\\
0.000352\\
0.000350\\
0.000353\\
0.000352\\
0.000361\\
0.000351\\
0.000352\\
0.000344\\
0.000351\\
0.000347\\
0.000344\\
0.000345\\
0.000349\\
0.000345\\
0.000350\\
0.000349\\
0.000351\\
0.000351\\
0.000357\\
0.000354\\
0.000359\\
0.000350\\
0.000352\\
0.000347\\
0.000356\\
0.000349\\
0.000349\\
0.000371\\
0.000345\\
0.000352\\
0.000354\\
0.000357\\
0.000356\\
0.000352\\
0.000352\\
0.000353\\
0.000353\\
0.000352\\
0.000353\\
0.000320\\
0.000316\\
0.000319\\
0.000319\\
0.000318\\
0.000319\\
0.000319\\
0.000317\\
0.000327\\
0.000323\\
0.000324\\
0.000322\\
0.000323\\
0.000321\\
0.000319\\
0.000323\\
0.000320\\
0.000319\\
0.000324\\
0.000314\\
0.000319\\
0.000326\\
0.000322\\
0.000317\\
0.000323\\
0.000323\\
0.000322\\
0.000323\\
0.000321\\
0.000324\\
0.000321\\
0.000322\\
0.000319\\
0.000317\\
0.000322\\
0.000317\\
0.000318\\
0.000319\\
0.000320\\
0.000327\\
0.000322\\
0.000318\\
0.000321\\
0.000322\\
0.000324\\
0.000325\\
0.000322\\
0.000323\\
0.000318\\
0.000317\\
0.000324\\
0.000319\\
0.000350\\
0.000317\\
0.000320\\
0.000323\\
0.000320\\
0.000324\\
0.000323\\
0.000324\\
0.000319\\
0.000324\\
0.000326\\
0.000320\\
0.000382\\
0.000380\\
0.000379\\
0.000379\\
0.000392\\
0.000380\\
0.000387\\
0.000381\\
0.000380\\
0.000384\\
0.000393\\
0.000381\\
0.000380\\
0.000394\\
0.000376\\
0.000375\\
0.000378\\
0.000384\\
0.000378\\
0.000382\\
0.000384\\
0.000381\\
0.000382\\
0.000386\\
0.000385\\
0.000383\\
0.000391\\
0.000387\\
0.000381\\
0.000374\\
0.000374\\
0.000376\\
0.000386\\
0.000379\\
0.000372\\
0.000382\\
0.000379\\
0.000383\\
0.000386\\
0.000384\\
0.000383\\
0.000380\\
0.000382\\
0.000392\\
0.000381\\
0.000375\\
0.000380\\
0.000378\\
0.000380\\
0.000377\\
0.000379\\
0.000381\\
0.000413\\
0.000381\\
0.000383\\
0.000387\\
0.000388\\
0.000381\\
0.000381\\
0.000380\\
0.000385\\
0.000375\\
0.000371\\
0.000378\\
0.000361\\
0.000364\\
0.000358\\
0.000360\\
0.000356\\
0.000363\\
0.000359\\
0.000361\\
0.000352\\
0.000365\\
0.000358\\
0.000362\\
0.000353\\
0.000363\\
0.000360\\
0.000361\\
0.000359\\
0.000370\\
0.000355\\
0.000354\\
0.000349\\
0.000351\\
0.000354\\
0.000354\\
0.000359\\
0.000352\\
0.000361\\
0.000358\\
0.000360\\
0.000360\\
0.000370\\
0.000361\\
0.000355\\
0.000356\\
0.000354\\
0.000354\\
0.000364\\
0.000358\\
0.000354\\
0.000357\\
0.000354\\
0.000351\\
0.000355\\
0.000357\\
0.000358\\
0.000360\\
0.000361\\
0.000359\\
0.000360\\
0.000357\\
0.000360\\
0.000359\\
0.000383\\
0.000356\\
0.000353\\
0.000354\\
0.000361\\
0.000357\\
0.000370\\
0.000359\\
0.000356\\
0.000356\\
0.000364\\
0.000352\\
0.000333\\
0.000328\\
0.000334\\
0.000326\\
0.000340\\
0.000338\\
0.000332\\
0.000330\\
0.000332\\
0.000332\\
0.000331\\
0.000337\\
0.000331\\
0.000331\\
0.000337\\
0.000333\\
0.000328\\
0.000329\\
0.000330\\
0.000328\\
0.000329\\
0.000341\\
0.000329\\
0.000337\\
0.000329\\
0.000337\\
0.000332\\
0.000329\\
0.000332\\
0.000332\\
0.000339\\
0.000332\\
0.000330\\
0.000332\\
0.000328\\
0.000325\\
0.000325\\
0.000332\\
0.000334\\
0.000331\\
0.000333\\
0.000329\\
0.000330\\
0.000328\\
0.000329\\
0.000330\\
0.000335\\
0.000331\\
0.000329\\
0.000327\\
0.000332\\
0.000330\\
0.000354\\
0.000331\\
0.000332\\
0.000330\\
0.000332\\
0.000330\\
0.000328\\
0.000331\\
0.000332\\
0.000336\\
0.000332\\
0.000329\\
0.000314\\
0.000309\\
0.000323\\
0.000309\\
0.000313\\
0.000311\\
0.000307\\
0.000308\\
0.000313\\
0.000310\\
0.000310\\
0.000311\\
0.000310\\
0.000314\\
0.000308\\
0.000312\\
0.000310\\
0.000315\\
0.000311\\
0.000306\\
0.000313\\
0.000308\\
0.000308\\
0.000309\\
0.000312\\
0.000309\\
0.000314\\
0.000309\\
0.000307\\
0.000309\\
0.000306\\
0.000308\\
0.000308\\
0.000314\\
0.000306\\
0.000332\\
0.000305\\
0.000307\\
0.000308\\
0.000310\\
0.000304\\
0.000309\\
0.000307\\
0.000307\\
0.000310\\
0.000308\\
0.000307\\
0.000314\\
0.000316\\
0.000312\\
0.000326\\
0.000319\\
0.000330\\
0.000308\\
0.000314\\
0.000307\\
0.000307\\
0.000311\\
0.000309\\
0.000311\\
0.000305\\
0.000311\\
0.000314\\
0.000314\\
0.000384\\
0.000377\\
0.000374\\
0.000379\\
0.000377\\
0.000383\\
0.000373\\
0.000377\\
0.000382\\
0.000375\\
0.000375\\
0.000386\\
0.000388\\
0.000381\\
0.000391\\
0.000378\\
0.000376\\
0.000378\\
0.000392\\
0.000382\\
0.000382\\
0.000384\\
0.000389\\
0.000382\\
0.000384\\
0.000378\\
0.000384\\
0.000382\\
0.000387\\
0.000384\\
0.000380\\
0.000377\\
0.000383\\
0.000385\\
0.000375\\
0.000384\\
0.000387\\
0.000380\\
0.000375\\
0.000383\\
0.000377\\
0.000376\\
0.000383\\
0.000385\\
0.000380\\
0.000386\\
0.000380\\
0.000388\\
0.000386\\
0.000377\\
0.000376\\
0.000382\\
0.000410\\
0.000379\\
0.000378\\
0.000385\\
0.000377\\
0.000377\\
0.000378\\
0.000384\\
0.000390\\
0.000380\\
0.000376\\
0.000372\\
0.000346\\
0.000345\\
0.000343\\
0.000340\\
0.000343\\
0.000343\\
0.000348\\
0.000348\\
0.000340\\
0.000340\\
0.000346\\
0.000361\\
0.000363\\
0.000349\\
0.000349\\
0.000352\\
0.000351\\
0.000344\\
0.000340\\
0.000344\\
0.000343\\
0.000351\\
0.000341\\
0.000344\\
0.000341\\
0.000351\\
0.000346\\
0.000349\\
0.000341\\
0.000353\\
0.000346\\
0.000345\\
0.000350\\
0.000347\\
0.000354\\
0.000339\\
0.000345\\
0.000342\\
0.000342\\
0.000346\\
0.000343\\
0.000341\\
0.000342\\
0.000347\\
0.000342\\
0.000345\\
0.000340\\
0.000346\\
0.000344\\
0.000346\\
0.000342\\
0.000337\\
0.000372\\
0.000344\\
0.000349\\
0.000340\\
0.000347\\
0.000343\\
0.000345\\
0.000348\\
0.000339\\
0.000348\\
0.000348\\
0.000346\\
0.000319\\
0.000317\\
0.000319\\
0.000322\\
0.000324\\
0.000324\\
0.000321\\
0.000325\\
0.000329\\
0.000325\\
0.000316\\
0.000329\\
0.000347\\
0.000322\\
0.000318\\
0.000321\\
0.000336\\
0.000324\\
0.000323\\
0.000320\\
0.000317\\
0.000321\\
0.000326\\
0.000325\\
0.000327\\
0.000323\\
0.000327\\
0.000321\\
0.000322\\
0.000322\\
0.000325\\
0.000318\\
0.000319\\
0.000330\\
0.000331\\
0.000329\\
0.000318\\
0.000327\\
0.000321\\
0.000322\\
0.000321\\
0.000321\\
0.000323\\
0.000322\\
0.000325\\
0.000321\\
0.000331\\
0.000321\\
0.000319\\
0.000321\\
0.000331\\
0.000319\\
0.000500\\
0.000321\\
0.000323\\
0.000320\\
0.000321\\
0.000323\\
0.000325\\
0.000318\\
0.000323\\
0.000319\\
0.000317\\
0.000318\\
0.000386\\
0.000386\\
0.000385\\
0.000387\\
0.000385\\
0.000392\\
0.000395\\
0.000385\\
0.000388\\
0.000392\\
0.000391\\
0.000402\\
0.000392\\
0.000388\\
0.000394\\
0.000394\\
0.000386\\
0.000390\\
0.000384\\
0.000411\\
0.000381\\
0.000388\\
0.000392\\
0.000385\\
0.000388\\
0.000401\\
0.000389\\
0.000387\\
0.000386\\
0.000400\\
0.000394\\
0.000388\\
0.000384\\
0.000388\\
0.000382\\
0.000386\\
0.000385\\
0.000390\\
0.000394\\
0.000388\\
0.000396\\
0.000387\\
0.000390\\
0.000386\\
0.000390\\
0.000388\\
0.000387\\
0.000388\\
0.000385\\
0.000387\\
0.000384\\
0.000380\\
0.000408\\
0.000385\\
0.000440\\
0.000390\\
0.000393\\
0.000386\\
0.000391\\
0.000392\\
0.000387\\
0.000391\\
0.000392\\
0.000390\\
0.000364\\
0.000361\\
0.000353\\
0.000361\\
0.000353\\
0.000361\\
0.000361\\
0.000358\\
0.000356\\
0.000359\\
0.000355\\
0.000359\\
0.000356\\
0.000362\\
0.000361\\
0.000366\\
0.000365\\
0.000359\\
0.000358\\
0.000356\\
0.000360\\
0.000365\\
0.000362\\
0.000358\\
0.000355\\
0.000359\\
0.000361\\
0.000385\\
0.000366\\
0.000363\\
0.000361\\
0.000356\\
0.000362\\
0.000359\\
0.000359\\
0.000357\\
0.000360\\
0.000355\\
0.000362\\
0.000356\\
0.000365\\
0.000361\\
0.000357\\
0.000355\\
0.000355\\
0.000360\\
0.000361\\
0.000357\\
0.000352\\
0.000358\\
0.000357\\
0.000357\\
0.000386\\
0.000362\\
0.000379\\
0.000358\\
0.000362\\
0.000355\\
0.000358\\
0.000356\\
0.000361\\
0.000356\\
0.000361\\
0.000358\\
0.000337\\
0.000334\\
0.000329\\
0.000335\\
0.000338\\
0.000334\\
0.000335\\
0.000330\\
0.000329\\
0.000336\\
0.000332\\
0.000338\\
0.000336\\
0.000338\\
0.000340\\
0.000338\\
0.000357\\
0.000334\\
0.000337\\
0.000338\\
0.000335\\
0.000334\\
0.000335\\
0.000336\\
0.000336\\
0.000334\\
0.000340\\
0.000336\\
0.000335\\
0.000339\\
0.000341\\
0.000342\\
0.000341\\
0.000333\\
0.000336\\
0.000333\\
0.000338\\
0.000352\\
0.000334\\
0.000345\\
0.000338\\
0.000331\\
0.000336\\
0.000341\\
0.000339\\
0.000335\\
0.000341\\
0.000339\\
0.000338\\
0.000331\\
0.000339\\
0.000338\\
0.000392\\
0.000334\\
0.000332\\
0.000330\\
0.000334\\
0.000333\\
0.000340\\
0.000332\\
0.000339\\
0.000335\\
0.000338\\
0.000336\\
0.000312\\
0.000309\\
0.000310\\
0.000310\\
0.000309\\
0.000310\\
0.000312\\
0.000317\\
0.000312\\
0.000310\\
0.000311\\
0.000312\\
0.000309\\
0.000310\\
0.000309\\
0.000317\\
0.000316\\
0.000309\\
0.000313\\
0.000312\\
0.000311\\
0.000311\\
0.000312\\
0.000309\\
0.000311\\
0.000331\\
0.000310\\
0.000314\\
0.000312\\
0.000312\\
0.000308\\
0.000310\\
0.000310\\
0.000312\\
0.000306\\
0.000319\\
0.000312\\
0.000313\\
0.000309\\
0.000311\\
0.000317\\
0.000310\\
0.000318\\
0.000312\\
0.000314\\
0.000316\\
0.000310\\
0.000320\\
0.000310\\
0.000313\\
0.000318\\
0.000318\\
0.000335\\
0.000319\\
0.000310\\
0.000310\\
0.000312\\
0.000310\\
0.000305\\
0.000314\\
0.000314\\
0.000312\\
0.000311\\
0.000309\\
0.000397\\
0.000410\\
0.000390\\
0.000410\\
0.000398\\
0.000391\\
0.000390\\
0.000383\\
0.000387\\
0.000384\\
0.000387\\
0.000396\\
0.000402\\
0.000390\\
0.000392\\
0.000390\\
0.000394\\
0.000394\\
0.000391\\
0.000404\\
0.000403\\
0.000394\\
0.000388\\
0.000384\\
0.000390\\
0.000385\\
0.000381\\
0.000400\\
0.000402\\
0.000390\\
0.000400\\
0.000388\\
0.000391\\
0.000393\\
0.000406\\
0.000400\\
0.000393\\
0.000395\\
0.000382\\
0.000384\\
0.000385\\
0.000394\\
0.000383\\
0.000391\\
0.000397\\
0.000395\\
0.000385\\
0.000393\\
0.000398\\
0.000396\\
0.000394\\
0.000391\\
0.000420\\
0.000391\\
0.000386\\
0.000387\\
0.000383\\
0.000389\\
0.000384\\
0.000398\\
0.000391\\
0.000392\\
0.000388\\
0.000390\\
0.000369\\
0.000358\\
0.000357\\
0.000357\\
0.000361\\
0.000358\\
0.000365\\
0.000362\\
0.000351\\
0.000360\\
0.000365\\
0.000356\\
0.000394\\
0.000357\\
0.000357\\
0.000350\\
0.000364\\
0.000361\\
0.000359\\
0.000359\\
0.000360\\
0.000357\\
0.000366\\
0.000354\\
0.000350\\
0.000376\\
0.000359\\
0.000359\\
0.000357\\
0.000356\\
0.000364\\
0.000356\\
0.000355\\
0.000362\\
0.000369\\
0.000361\\
0.000366\\
0.000360\\
0.000355\\
0.000356\\
0.000352\\
0.000357\\
0.000365\\
0.000358\\
0.000355\\
0.000362\\
0.000351\\
0.000348\\
0.000360\\
0.000356\\
0.000370\\
0.000360\\
0.000389\\
0.000363\\
0.000351\\
0.000354\\
0.000352\\
0.000370\\
0.000358\\
0.000358\\
0.000360\\
0.000359\\
0.000352\\
0.000349\\
0.000331\\
0.000323\\
0.000335\\
0.000328\\
0.000328\\
0.000327\\
0.000324\\
0.000326\\
0.000324\\
0.000371\\
0.000327\\
0.000327\\
0.000331\\
0.000331\\
0.000321\\
0.000326\\
0.000329\\
0.000324\\
0.000325\\
0.000331\\
0.000330\\
0.000333\\
0.000325\\
0.000325\\
0.000325\\
0.000330\\
0.000333\\
0.000325\\
0.000330\\
0.000327\\
0.000329\\
0.000327\\
0.000329\\
0.000326\\
0.000327\\
0.000330\\
0.000336\\
0.000327\\
0.000332\\
0.000327\\
0.000331\\
0.000325\\
0.000326\\
0.000326\\
0.000329\\
0.000329\\
0.000326\\
0.000328\\
0.000330\\
0.000328\\
0.000327\\
0.000330\\
0.000351\\
0.000335\\
0.000326\\
0.000335\\
0.000326\\
0.000326\\
0.000333\\
0.000327\\
0.000328\\
0.000328\\
0.000330\\
0.000330\\
0.000309\\
0.000314\\
0.000314\\
0.000311\\
0.000314\\
0.000309\\
0.000311\\
0.000307\\
0.000309\\
0.000313\\
0.000314\\
0.000309\\
0.000311\\
0.000307\\
0.000311\\
0.000313\\
0.000332\\
0.000308\\
0.000310\\
0.000309\\
0.000310\\
0.000313\\
0.000315\\
0.000318\\
0.000323\\
0.000317\\
0.000313\\
0.000311\\
0.000310\\
0.000307\\
0.000307\\
0.000310\\
0.000330\\
0.000313\\
0.000317\\
0.000310\\
0.000312\\
0.000341\\
0.000315\\
0.000310\\
0.000307\\
0.000307\\
0.000308\\
0.000309\\
0.000315\\
0.000310\\
0.000307\\
0.000312\\
0.000333\\
0.000312\\
0.000308\\
0.000310\\
0.000496\\
0.000313\\
0.000312\\
0.000307\\
0.000307\\
0.000307\\
0.000307\\
0.000313\\
0.000310\\
0.000312\\
0.000308\\
0.000308\\
0.000393\\
0.000399\\
0.000398\\
0.000397\\
0.000395\\
0.000393\\
0.000397\\
0.000390\\
0.000391\\
0.000392\\
0.000395\\
0.000390\\
0.000386\\
0.000398\\
0.000397\\
0.000395\\
0.000399\\
0.000397\\
0.000402\\
0.000409\\
0.000403\\
0.000398\\
0.000396\\
0.000393\\
0.000394\\
0.000387\\
0.000401\\
0.000397\\
0.000408\\
0.000387\\
0.000393\\
0.000393\\
0.000397\\
0.000398\\
0.000403\\
0.000398\\
0.000391\\
0.000395\\
0.000393\\
0.000396\\
0.000392\\
0.000391\\
0.000389\\
0.000388\\
0.000400\\
0.000396\\
0.000405\\
0.000396\\
0.000398\\
0.000406\\
0.000403\\
0.000398\\
0.000427\\
0.000396\\
0.000392\\
0.000408\\
0.000395\\
0.000393\\
0.000394\\
0.000394\\
0.000391\\
0.000396\\
0.000388\\
0.000406\\
0.000366\\
0.000369\\
0.000372\\
0.000366\\
0.000363\\
0.000366\\
0.000358\\
0.000364\\
0.000359\\
0.000358\\
0.000365\\
0.000369\\
0.000382\\
0.000371\\
0.000361\\
0.000362\\
0.000363\\
0.000365\\
0.000362\\
0.000361\\
0.000363\\
0.000366\\
0.000357\\
0.000394\\
0.000364\\
0.000370\\
0.000360\\
0.000362\\
0.000361\\
0.000361\\
0.000363\\
0.000367\\
0.000363\\
0.000368\\
0.000364\\
0.000360\\
0.000363\\
0.000367\\
0.000362\\
0.000361\\
0.000363\\
0.000358\\
0.000367\\
0.000361\\
0.000366\\
0.000365\\
0.000356\\
0.000361\\
0.000365\\
0.000362\\
0.000365\\
0.000364\\
0.000391\\
0.000360\\
0.000358\\
0.000359\\
0.000358\\
0.000360\\
0.000360\\
0.000358\\
0.000363\\
0.000361\\
0.000421\\
0.000370\\
0.000329\\
0.000333\\
0.000329\\
0.000339\\
0.000348\\
0.000330\\
0.000335\\
0.000332\\
0.000330\\
0.000331\\
0.000334\\
0.000340\\
0.000333\\
0.000334\\
0.000332\\
0.000332\\
0.000334\\
0.000343\\
0.000337\\
0.000338\\
0.000329\\
0.000336\\
0.000335\\
0.000349\\
0.000333\\
0.000329\\
0.000337\\
0.000332\\
0.000334\\
0.000332\\
0.000331\\
0.000337\\
0.000332\\
0.000336\\
0.000338\\
0.000331\\
0.000328\\
0.000327\\
0.000334\\
0.000330\\
0.000334\\
0.000329\\
0.000332\\
0.000326\\
0.000332\\
0.000338\\
0.000335\\
0.000336\\
0.000330\\
0.000331\\
0.000335\\
0.000329\\
0.000495\\
0.000335\\
0.000332\\
0.000330\\
0.000338\\
0.000332\\
0.000333\\
0.000335\\
0.000330\\
0.000335\\
0.000332\\
0.000335\\
0.000322\\
0.000318\\
0.000321\\
0.000317\\
0.000314\\
0.000318\\
0.000317\\
0.000326\\
0.000315\\
0.000327\\
0.000325\\
0.000317\\
0.000321\\
0.000324\\
0.000320\\
0.000323\\
0.000316\\
0.000328\\
0.000317\\
0.000319\\
0.000313\\
0.000317\\
0.000316\\
0.000319\\
0.000316\\
0.000323\\
0.000334\\
0.000325\\
0.000317\\
0.000330\\
0.000322\\
0.000319\\
0.000319\\
0.000318\\
0.000317\\
0.000313\\
0.000321\\
0.000317\\
0.000318\\
0.000325\\
0.000321\\
0.000326\\
0.000318\\
0.000320\\
0.000323\\
0.000326\\
0.000320\\
0.000324\\
0.000316\\
0.000317\\
0.000315\\
0.000318\\
0.000358\\
0.000316\\
0.000315\\
0.000316\\
0.000320\\
0.000319\\
0.000322\\
0.000320\\
0.000320\\
0.000320\\
0.000322\\
0.000320\\
0.000397\\
0.000396\\
0.000401\\
0.000399\\
0.000425\\
0.000399\\
0.000393\\
0.000400\\
0.000400\\
0.000397\\
0.000393\\
0.000395\\
0.000394\\
0.000406\\
0.000400\\
0.000409\\
0.000392\\
0.000401\\
0.000395\\
0.000404\\
0.000400\\
0.000421\\
0.000394\\
0.000398\\
0.000400\\
0.000404\\
0.000400\\
0.000397\\
0.000397\\
0.000394\\
0.000396\\
0.000397\\
0.000398\\
0.000397\\
0.000400\\
0.000402\\
0.000399\\
0.000405\\
0.000401\\
0.000403\\
0.000400\\
0.000394\\
0.000395\\
0.000399\\
0.000396\\
0.000405\\
0.000396\\
0.000399\\
0.000400\\
0.000398\\
0.000402\\
0.000401\\
0.000433\\
0.000412\\
0.000404\\
0.000400\\
0.000404\\
0.000459\\
0.000396\\
0.000396\\
0.000399\\
0.000406\\
0.000398\\
0.000401\\
0.000512\\
0.000368\\
0.000371\\
0.000370\\
0.000368\\
0.000383\\
0.000387\\
0.000397\\
0.000386\\
0.000388\\
0.000391\\
0.000388\\
0.000390\\
0.000371\\
0.000363\\
0.000367\\
0.000371\\
0.000374\\
0.000372\\
0.000368\\
0.000370\\
0.000391\\
0.000389\\
0.000385\\
0.000388\\
0.000390\\
0.000387\\
0.000387\\
0.000386\\
0.000368\\
0.000365\\
0.000363\\
0.000367\\
0.000367\\
0.000372\\
0.000372\\
0.000375\\
0.000386\\
0.000385\\
0.000390\\
0.000385\\
0.000400\\
0.000382\\
0.000382\\
0.000393\\
0.000365\\
0.000372\\
0.000364\\
0.000371\\
0.000371\\
0.000377\\
0.000383\\
0.000406\\
0.000385\\
0.000385\\
0.000387\\
0.000389\\
0.000386\\
0.000384\\
0.000383\\
0.000390\\
0.000367\\
0.000362\\
0.000366\\
0.000342\\
0.000337\\
0.000340\\
0.000350\\
0.000345\\
0.000337\\
0.000342\\
0.000342\\
0.000340\\
0.000344\\
0.000342\\
0.000338\\
0.000346\\
0.000342\\
0.000340\\
0.000341\\
0.000337\\
0.000340\\
0.000354\\
0.000343\\
0.000343\\
0.000348\\
0.000339\\
0.000340\\
0.000336\\
0.000343\\
0.000337\\
0.000356\\
0.000342\\
0.000341\\
0.000340\\
0.000342\\
0.000338\\
0.000338\\
0.000337\\
0.000346\\
0.000342\\
0.000338\\
0.000347\\
0.000340\\
0.000338\\
0.000339\\
0.000338\\
0.000360\\
0.000342\\
0.000340\\
0.000341\\
0.000338\\
0.000341\\
0.000348\\
0.000338\\
0.000340\\
0.000362\\
0.000338\\
0.000339\\
0.000340\\
0.000334\\
0.000336\\
0.000345\\
0.000338\\
0.000337\\
0.000340\\
0.000340\\
0.000347\\
0.000395\\
0.000404\\
0.000395\\
0.000399\\
0.000398\\
0.000402\\
0.000400\\
0.000400\\
0.000403\\
0.000395\\
0.000397\\
0.000408\\
0.000401\\
0.000399\\
0.000396\\
0.000405\\
0.000402\\
0.000394\\
0.000401\\
0.000400\\
0.000398\\
0.000401\\
0.000403\\
0.000398\\
0.000408\\
0.000407\\
0.000400\\
0.000409\\
0.000398\\
0.000400\\
0.000400\\
0.000398\\
0.000399\\
0.000404\\
0.000403\\
0.000398\\
0.000417\\
0.000397\\
0.000400\\
0.000398\\
0.000403\\
0.000403\\
0.000400\\
0.000398\\
0.000402\\
0.000401\\
0.000401\\
0.000394\\
0.000397\\
0.000400\\
0.000395\\
0.000399\\
0.000442\\
0.000406\\
0.000396\\
0.000419\\
0.000395\\
0.000396\\
0.000399\\
0.000400\\
0.000402\\
0.000399\\
0.000401\\
0.000400\\
0.000388\\
0.000385\\
0.000376\\
0.000381\\
0.000376\\
0.000377\\
0.000381\\
0.000387\\
0.000399\\
0.000391\\
0.000375\\
0.000377\\
0.000382\\
0.000386\\
0.000382\\
0.000379\\
0.000383\\
0.000385\\
0.000377\\
0.000378\\
0.000381\\
0.000378\\
0.000383\\
0.000382\\
0.000384\\
0.000374\\
0.000380\\
0.000378\\
0.000372\\
0.000376\\
0.000377\\
0.000379\\
0.000385\\
0.000381\\
0.000383\\
0.000381\\
0.000378\\
0.000383\\
0.000385\\
0.000388\\
0.000382\\
0.000375\\
0.000377\\
0.000378\\
0.000381\\
0.000378\\
0.000375\\
0.000379\\
0.000387\\
0.000377\\
0.000376\\
0.000381\\
0.000405\\
0.000385\\
0.000380\\
0.000383\\
0.000377\\
0.000379\\
0.000374\\
0.000380\\
0.000381\\
0.000383\\
0.000376\\
0.000381\\
0.000367\\
0.000359\\
0.000365\\
0.000360\\
0.000363\\
0.000366\\
0.000359\\
0.000364\\
0.000361\\
0.000357\\
0.000360\\
0.000364\\
0.000357\\
0.000366\\
0.000361\\
0.000363\\
0.000363\\
0.000360\\
0.000362\\
0.000361\\
0.000355\\
0.000355\\
0.000363\\
0.000357\\
0.000359\\
0.000356\\
0.000360\\
0.000358\\
0.000357\\
0.000363\\
0.000362\\
0.000368\\
0.000358\\
0.000360\\
0.000367\\
0.000364\\
0.000356\\
0.000356\\
0.000356\\
0.000361\\
0.000365\\
0.000359\\
0.000357\\
0.000362\\
0.000357\\
0.000358\\
0.000362\\
0.000364\\
0.000366\\
0.000358\\
0.000361\\
0.000369\\
0.000385\\
0.000364\\
0.000361\\
0.000358\\
0.000362\\
0.000363\\
0.000358\\
0.000357\\
0.000360\\
0.000362\\
0.000362\\
0.000369\\
0.000339\\
0.000338\\
0.000331\\
0.000340\\
0.000331\\
0.000337\\
0.000336\\
0.000333\\
0.000340\\
0.000338\\
0.000337\\
0.000333\\
0.000337\\
0.000340\\
0.000332\\
0.000334\\
0.000333\\
0.000335\\
0.000335\\
0.000333\\
0.000340\\
0.000344\\
0.000334\\
0.000334\\
0.000341\\
0.000340\\
0.000334\\
0.000334\\
0.000347\\
0.000359\\
0.000333\\
0.000339\\
0.000338\\
0.000334\\
0.000331\\
0.000337\\
0.000330\\
0.000337\\
0.000340\\
0.000333\\
0.000336\\
0.000332\\
0.000335\\
0.000332\\
0.000333\\
0.000329\\
0.000337\\
0.000334\\
0.000342\\
0.000346\\
0.000367\\
0.000331\\
0.000506\\
0.000336\\
0.000335\\
0.000332\\
0.000336\\
0.000333\\
0.000345\\
0.000337\\
0.000345\\
0.000331\\
0.000337\\
0.000334\\
0.000401\\
0.000401\\
0.000408\\
0.000400\\
0.000405\\
0.000393\\
0.000392\\
0.000405\\
0.000399\\
0.000396\\
0.000396\\
0.000401\\
0.000399\\
0.000397\\
0.000416\\
0.000403\\
0.000405\\
0.000400\\
0.000403\\
0.000404\\
0.000402\\
0.000399\\
0.000397\\
0.000400\\
0.000398\\
0.000394\\
0.000404\\
0.000397\\
0.000405\\
0.000400\\
0.000403\\
0.000398\\
0.000401\\
0.000403\\
0.000399\\
0.000402\\
0.000403\\
0.000398\\
0.000399\\
0.000399\\
0.000393\\
0.000396\\
0.000392\\
0.000398\\
0.000406\\
0.000402\\
0.000408\\
0.000401\\
0.000405\\
0.000398\\
0.000406\\
0.000402\\
0.000557\\
0.000396\\
0.000410\\
0.000402\\
0.000396\\
0.000397\\
0.000400\\
0.000403\\
0.000404\\
0.000398\\
0.000405\\
0.000417\\
0.000364\\
0.000365\\
0.000370\\
0.000362\\
0.000366\\
0.000368\\
0.000369\\
0.000365\\
0.000374\\
0.000368\\
0.000364\\
0.000368\\
0.000367\\
0.000370\\
0.000362\\
0.000362\\
0.000375\\
0.000373\\
0.000406\\
0.000369\\
0.000374\\
0.000368\\
0.000366\\
0.000369\\
0.000364\\
0.000367\\
0.000367\\
0.000387\\
0.000372\\
0.000363\\
0.000365\\
0.000360\\
0.000369\\
0.000369\\
0.000364\\
0.000362\\
0.000367\\
0.000365\\
0.000367\\
0.000364\\
0.000365\\
0.000364\\
0.000366\\
0.000366\\
0.000367\\
0.000368\\
0.000365\\
0.000363\\
0.000362\\
0.000369\\
0.000363\\
0.000367\\
0.000393\\
0.000366\\
0.000359\\
0.000362\\
0.000374\\
0.000362\\
0.000370\\
0.000370\\
0.000365\\
0.000367\\
0.000365\\
0.000370\\
0.000352\\
0.000358\\
0.000350\\
0.000347\\
0.000344\\
0.000342\\
0.000342\\
0.000343\\
0.000343\\
0.000345\\
0.000344\\
0.000345\\
0.000342\\
0.000339\\
0.000341\\
0.000344\\
0.000346\\
0.000348\\
0.000349\\
0.000347\\
0.000341\\
0.000351\\
0.000362\\
0.000342\\
0.000343\\
0.000344\\
0.000343\\
0.000340\\
0.000341\\
0.000343\\
0.000340\\
0.000341\\
0.000349\\
0.000355\\
0.000348\\
0.000345\\
0.000343\\
0.000342\\
0.000348\\
0.000347\\
0.000351\\
0.000343\\
0.000342\\
0.000346\\
0.000345\\
0.000343\\
0.000343\\
0.000342\\
0.000347\\
0.000346\\
0.000350\\
0.000345\\
0.000369\\
0.000351\\
0.000347\\
0.000343\\
0.000339\\
0.000345\\
0.000344\\
0.000346\\
0.000352\\
0.000341\\
0.000348\\
0.000345\\
0.000324\\
0.000328\\
0.000326\\
0.000322\\
0.000329\\
0.000321\\
0.000324\\
0.000320\\
0.000325\\
0.000328\\
0.000354\\
0.000319\\
0.000324\\
0.000319\\
0.000329\\
0.000321\\
0.000325\\
0.000324\\
0.000335\\
0.000325\\
0.000324\\
0.000329\\
0.000323\\
0.000353\\
0.000323\\
0.000328\\
0.000319\\
0.000326\\
0.000322\\
0.000322\\
0.000320\\
0.000320\\
0.000321\\
0.000327\\
0.000332\\
0.000327\\
0.000323\\
0.000320\\
0.000324\\
0.000323\\
0.000326\\
0.000324\\
0.000320\\
0.000321\\
0.000328\\
0.000320\\
0.000331\\
0.000321\\
0.000319\\
0.000324\\
0.000324\\
0.000326\\
0.000490\\
0.000320\\
0.000322\\
0.000326\\
0.000323\\
0.000318\\
0.000322\\
0.000321\\
0.000323\\
0.000326\\
0.000320\\
0.000318\\
0.000401\\
0.000404\\
0.000402\\
0.000400\\
0.000399\\
0.000406\\
0.000409\\
0.000404\\
0.000404\\
0.000404\\
0.000403\\
0.000400\\
0.000403\\
0.000406\\
0.000399\\
0.000411\\
0.000401\\
0.000403\\
0.000399\\
0.000404\\
0.000400\\
0.000401\\
0.000396\\
0.000399\\
0.000401\\
0.000403\\
0.000405\\
0.000399\\
0.000399\\
0.000399\\
0.000401\\
0.000410\\
0.000405\\
0.000399\\
0.000400\\
0.000398\\
0.000408\\
0.000399\\
0.000400\\
0.000406\\
0.000413\\
0.000401\\
0.000403\\
0.000404\\
0.000402\\
0.000411\\
0.000403\\
0.000405\\
0.000405\\
0.000407\\
0.000408\\
0.000401\\
0.000432\\
0.000402\\
0.000400\\
0.000397\\
0.000404\\
0.000405\\
0.000408\\
0.000403\\
0.000402\\
0.000402\\
0.000406\\
0.000401\\
0.000364\\
0.000372\\
0.000362\\
0.000362\\
0.000360\\
0.000368\\
0.000364\\
0.000365\\
0.000377\\
0.000368\\
0.000372\\
0.000379\\
0.000367\\
0.000375\\
0.000384\\
0.000369\\
0.000369\\
0.000366\\
0.000362\\
0.000365\\
0.000366\\
0.000368\\
0.000373\\
0.000364\\
0.000371\\
0.000368\\
0.000369\\
0.000369\\
0.000369\\
0.000372\\
0.000364\\
0.000379\\
0.000368\\
0.000368\\
0.000361\\
0.000366\\
0.000368\\
0.000363\\
0.000376\\
0.000363\\
0.000371\\
0.000373\\
0.000369\\
0.000363\\
0.000373\\
0.000368\\
0.000370\\
0.000370\\
0.000363\\
0.000370\\
0.000370\\
0.000372\\
0.000397\\
0.000365\\
0.000365\\
0.000368\\
0.000372\\
0.000367\\
0.000366\\
0.000369\\
0.000373\\
0.000374\\
0.000369\\
0.000370\\
0.000333\\
0.000336\\
0.000334\\
0.000348\\
0.000344\\
0.000348\\
0.000347\\
0.000348\\
0.000339\\
0.000341\\
0.000342\\
0.000344\\
0.000356\\
0.000355\\
0.000350\\
0.000337\\
0.000335\\
0.000335\\
0.000342\\
0.000342\\
0.000339\\
0.000345\\
0.000339\\
0.000340\\
0.000344\\
0.000346\\
0.000343\\
0.000339\\
0.000343\\
0.000339\\
0.000343\\
0.000342\\
0.000334\\
0.000337\\
0.000339\\
0.000342\\
0.000336\\
0.000341\\
0.000341\\
0.000340\\
0.000348\\
0.000341\\
0.000341\\
0.000352\\
0.000355\\
0.000340\\
0.000343\\
0.000339\\
0.000338\\
0.000338\\
0.000338\\
0.000341\\
0.000362\\
0.000339\\
0.000340\\
0.000344\\
0.000352\\
0.000339\\
0.000345\\
0.000346\\
0.000350\\
0.000344\\
0.000342\\
0.000338\\
0.000317\\
0.000313\\
0.000320\\
0.000321\\
0.000323\\
0.000317\\
0.000316\\
0.000320\\
0.000317\\
0.000317\\
0.000320\\
0.000316\\
0.000320\\
0.000317\\
0.000322\\
0.000319\\
0.000318\\
0.000311\\
0.000328\\
0.000319\\
0.000316\\
0.000322\\
0.000322\\
0.000319\\
0.000325\\
0.000319\\
0.000316\\
0.000320\\
0.000321\\
0.000323\\
0.000319\\
0.000323\\
0.000322\\
0.000317\\
0.000321\\
0.000325\\
0.000341\\
0.000319\\
0.000321\\
0.000319\\
0.000323\\
0.000317\\
0.000325\\
0.000318\\
0.000322\\
0.000320\\
0.000316\\
0.000319\\
0.000318\\
0.000323\\
0.000336\\
0.000317\\
0.000344\\
0.000325\\
0.000319\\
0.000320\\
0.000319\\
0.000317\\
0.000320\\
0.000316\\
0.000328\\
0.000322\\
0.000325\\
0.000320\\
0.000419\\
0.000406\\
0.000402\\
0.000395\\
0.000430\\
0.000401\\
0.000401\\
0.000397\\
0.000408\\
0.000405\\
0.000401\\
0.000400\\
0.000395\\
0.000402\\
0.000400\\
0.000399\\
0.000407\\
0.000406\\
0.000407\\
0.000402\\
0.000398\\
0.000398\\
0.000405\\
0.000400\\
0.000400\\
0.000401\\
0.000409\\
0.000409\\
0.000395\\
0.000394\\
0.000404\\
0.000405\\
0.000415\\
0.000403\\
0.000396\\
0.000399\\
0.000400\\
0.000410\\
0.000399\\
0.000405\\
0.000397\\
0.000397\\
0.000414\\
0.000400\\
0.000395\\
0.000394\\
0.000401\\
0.000404\\
0.000414\\
0.000406\\
0.000400\\
0.000399\\
0.000427\\
0.000404\\
0.000396\\
0.000397\\
0.000398\\
0.000394\\
0.000410\\
0.000396\\
0.000407\\
0.000401\\
0.000403\\
0.000406\\
0.000374\\
0.000375\\
0.000374\\
0.000368\\
0.000375\\
0.000373\\
0.000382\\
0.000376\\
0.000379\\
0.000378\\
0.000380\\
0.000377\\
0.000397\\
0.000378\\
0.000379\\
0.000376\\
0.000378\\
0.000370\\
0.000366\\
0.000379\\
0.000369\\
0.000374\\
0.000380\\
0.000374\\
0.000376\\
0.000374\\
0.000372\\
0.000378\\
0.000378\\
0.000373\\
0.000377\\
0.000372\\
0.000370\\
0.000373\\
0.000374\\
0.000376\\
0.000367\\
0.000381\\
0.000375\\
0.000373\\
0.000382\\
0.000373\\
0.000380\\
0.000376\\
0.000399\\
0.000384\\
0.000389\\
0.000390\\
0.000377\\
0.000371\\
0.000370\\
0.000377\\
0.000401\\
0.000373\\
0.000380\\
0.000385\\
0.000378\\
0.000384\\
0.000377\\
0.000379\\
0.000381\\
0.000376\\
0.000376\\
0.000374\\
0.000348\\
0.000352\\
0.000350\\
0.000348\\
0.000353\\
0.000348\\
0.000393\\
0.000346\\
0.000352\\
0.000352\\
0.000347\\
0.000349\\
0.000352\\
0.000349\\
0.000348\\
0.000350\\
0.000345\\
0.000351\\
0.000348\\
0.000347\\
0.000355\\
0.000357\\
0.000345\\
0.000343\\
0.000356\\
0.000350\\
0.000351\\
0.000349\\
0.000347\\
0.000356\\
0.000355\\
0.000354\\
0.000352\\
0.000348\\
0.000355\\
0.000371\\
0.000348\\
0.000353\\
0.000348\\
0.000363\\
0.000350\\
0.000358\\
0.000345\\
0.000350\\
0.000354\\
0.000353\\
0.000352\\
0.000349\\
0.000349\\
0.000349\\
0.000350\\
0.000353\\
0.000378\\
0.000351\\
0.000345\\
0.000360\\
0.000364\\
0.000348\\
0.000355\\
0.000353\\
0.000360\\
0.000345\\
0.000361\\
0.000353\\
0.000400\\
0.000396\\
0.000396\\
0.000395\\
0.000399\\
0.000403\\
0.000395\\
0.000401\\
0.000403\\
0.000404\\
0.000399\\
0.000400\\
0.000410\\
0.000401\\
0.000403\\
0.000397\\
0.000398\\
0.000393\\
0.000399\\
0.000398\\
0.000396\\
0.000393\\
0.000397\\
0.000408\\
0.000410\\
0.000399\\
0.000403\\
0.000401\\
0.000401\\
0.000417\\
0.000412\\
0.000406\\
0.000395\\
0.000396\\
0.000392\\
0.000396\\
0.000403\\
0.000403\\
0.000400\\
0.000405\\
0.000402\\
0.000403\\
0.000403\\
0.000402\\
0.000401\\
0.000403\\
0.000397\\
0.000394\\
0.000395\\
0.000399\\
0.000397\\
0.000402\\
0.000549\\
0.000398\\
0.000401\\
0.000407\\
0.000416\\
0.000406\\
0.000409\\
0.000401\\
0.000405\\
0.000403\\
0.000405\\
0.000394\\
0.000388\\
0.000386\\
0.000390\\
0.000389\\
0.000391\\
0.000388\\
0.000388\\
0.000395\\
0.000400\\
0.000393\\
0.000400\\
0.000396\\
0.000398\\
0.000392\\
0.000392\\
0.000391\\
0.000386\\
0.000388\\
0.000389\\
0.000393\\
0.000391\\
0.000396\\
0.000396\\
0.000395\\
0.000399\\
0.000398\\
0.000394\\
0.000394\\
0.000391\\
0.000399\\
0.000391\\
0.000393\\
0.000399\\
0.000388\\
0.000396\\
0.000385\\
0.000387\\
0.000388\\
0.000402\\
0.000390\\
0.000399\\
0.000397\\
0.000393\\
0.000393\\
0.000391\\
0.000394\\
0.000403\\
0.000397\\
0.000395\\
0.000394\\
0.000388\\
0.000390\\
0.000420\\
0.000387\\
0.000399\\
0.000394\\
0.000395\\
0.000390\\
0.000394\\
0.000395\\
0.000393\\
0.000398\\
0.000396\\
0.000397\\
0.000364\\
0.000370\\
0.000367\\
0.000375\\
0.000370\\
0.000371\\
0.000371\\
0.000369\\
0.000377\\
0.000374\\
0.000369\\
0.000374\\
0.000368\\
0.000378\\
0.000369\\
0.000373\\
0.000365\\
0.000365\\
0.000365\\
0.000373\\
0.000367\\
0.000370\\
0.000364\\
0.000380\\
0.000373\\
0.000369\\
0.000370\\
0.000368\\
0.000368\\
0.000371\\
0.000379\\
0.000367\\
0.000368\\
0.000365\\
0.000369\\
0.000372\\
0.000372\\
0.000368\\
0.000371\\
0.000370\\
0.000369\\
0.000372\\
0.000372\\
0.000370\\
0.000372\\
0.000368\\
0.000372\\
0.000369\\
0.000365\\
0.000364\\
0.000363\\
0.000370\\
0.000391\\
0.000373\\
0.000368\\
0.000379\\
0.000369\\
0.000368\\
0.000368\\
0.000371\\
0.000378\\
0.000374\\
0.000372\\
0.000371\\
0.000342\\
0.000336\\
0.000338\\
0.000338\\
0.000341\\
0.000345\\
0.000344\\
0.000339\\
0.000344\\
0.000341\\
0.000340\\
0.000344\\
0.000339\\
0.000338\\
0.000338\\
0.000338\\
0.000337\\
0.000342\\
0.000340\\
0.000343\\
0.000364\\
0.000338\\
0.000338\\
0.000341\\
0.000341\\
0.000341\\
0.000337\\
0.000339\\
0.000343\\
0.000345\\
0.000338\\
0.000343\\
0.000340\\
0.000338\\
0.000341\\
0.000339\\
0.000337\\
0.000336\\
0.000338\\
0.000346\\
0.000338\\
0.000343\\
0.000340\\
0.000342\\
0.000340\\
0.000345\\
0.000338\\
0.000336\\
0.000339\\
0.000340\\
0.000338\\
0.000340\\
0.000370\\
0.000338\\
0.000344\\
0.000351\\
0.000343\\
0.000338\\
0.000339\\
0.000343\\
0.000337\\
0.000338\\
0.000345\\
0.000340\\
0.000406\\
0.000402\\
0.000396\\
0.000403\\
0.000407\\
0.000404\\
0.000404\\
0.000408\\
0.000412\\
0.000402\\
0.000402\\
0.000401\\
0.000404\\
0.000399\\
0.000400\\
0.000400\\
0.000440\\
0.000400\\
0.000396\\
0.000402\\
0.000404\\
0.000405\\
0.000410\\
0.000408\\
0.000406\\
0.000403\\
0.000401\\
0.000400\\
0.000411\\
0.000398\\
0.000405\\
0.000394\\
0.000398\\
0.000404\\
0.000411\\
0.000398\\
0.000405\\
0.000410\\
0.000402\\
0.000400\\
0.000417\\
0.000404\\
0.000406\\
0.000414\\
0.000408\\
0.000397\\
0.000397\\
0.000398\\
0.000403\\
0.000400\\
0.000397\\
0.000404\\
0.000437\\
0.000406\\
0.000411\\
0.000405\\
0.000405\\
0.000415\\
0.000402\\
0.000405\\
0.000405\\
0.000393\\
0.000402\\
0.000403\\
0.000401\\
0.000402\\
0.000395\\
0.000406\\
0.000404\\
0.000402\\
0.000406\\
0.000405\\
0.000402\\
0.000402\\
0.000414\\
0.000403\\
0.000392\\
0.000398\\
0.000393\\
0.000395\\
0.000402\\
0.000393\\
0.000393\\
0.000401\\
0.000403\\
0.000399\\
0.000402\\
0.000410\\
0.000405\\
0.000405\\
0.000398\\
0.000400\\
0.000398\\
0.000402\\
0.000409\\
0.000396\\
0.000414\\
0.000392\\
0.000402\\
0.000403\\
0.000399\\
0.000402\\
0.000401\\
0.000403\\
0.000401\\
0.000402\\
0.000403\\
0.000408\\
0.000405\\
0.000396\\
0.000408\\
0.000398\\
0.000394\\
0.000396\\
0.000401\\
0.000401\\
0.000435\\
0.000404\\
0.000423\\
0.000409\\
0.000407\\
0.000402\\
0.000399\\
0.000402\\
0.000405\\
0.000400\\
0.000391\\
0.000397\\
0.000364\\
0.000379\\
0.000371\\
0.000380\\
0.000365\\
0.000368\\
0.000368\\
0.000374\\
0.000371\\
0.000369\\
0.000368\\
0.000374\\
0.000362\\
0.000370\\
0.000365\\
0.000367\\
0.000363\\
0.000363\\
0.000369\\
0.000366\\
0.000370\\
0.000368\\
0.000366\\
0.000369\\
0.000369\\
0.000369\\
0.000369\\
0.000364\\
0.000361\\
0.000358\\
0.000363\\
0.000362\\
0.000367\\
0.000361\\
0.000366\\
0.000370\\
0.000377\\
0.000374\\
0.000375\\
0.000375\\
0.000365\\
0.000366\\
0.000365\\
0.000370\\
0.000358\\
0.000359\\
0.000363\\
0.000362\\
0.000357\\
0.000374\\
0.000371\\
0.000370\\
0.000394\\
0.000377\\
0.000366\\
0.000394\\
0.000367\\
0.000367\\
0.000364\\
0.000365\\
0.000367\\
0.000366\\
0.000365\\
0.000364\\
0.000337\\
0.000344\\
0.000330\\
0.000329\\
0.000332\\
0.000335\\
0.000334\\
0.000333\\
0.000344\\
0.000333\\
0.000338\\
0.000340\\
0.000330\\
0.000331\\
0.000333\\
0.000340\\
0.000338\\
0.000333\\
0.000334\\
0.000333\\
0.000335\\
0.000336\\
0.000349\\
0.000335\\
0.000344\\
0.000332\\
0.000332\\
0.000334\\
0.000334\\
0.000330\\
0.000332\\
0.000335\\
0.000332\\
0.000336\\
0.000336\\
0.000332\\
0.000336\\
0.000331\\
0.000333\\
0.000335\\
0.000336\\
0.000330\\
0.000329\\
0.000329\\
0.000337\\
0.000336\\
0.000332\\
0.000331\\
0.000347\\
0.000334\\
0.000339\\
0.000369\\
0.000357\\
0.000332\\
0.000331\\
0.000333\\
0.000336\\
0.000336\\
0.000331\\
0.000331\\
0.000332\\
0.000334\\
0.000339\\
0.000335\\
0.000414\\
0.000406\\
0.000400\\
0.000399\\
0.000406\\
0.000406\\
0.000405\\
0.000406\\
0.000401\\
0.000409\\
0.000410\\
0.000402\\
0.000441\\
0.000406\\
0.000409\\
0.000407\\
0.000407\\
0.000403\\
0.000402\\
0.000401\\
0.000402\\
0.000411\\
0.000408\\
0.000409\\
0.000406\\
0.000406\\
0.000408\\
0.000413\\
0.000405\\
0.000405\\
0.000406\\
0.000410\\
0.000414\\
0.000400\\
0.000404\\
0.000403\\
0.000405\\
0.000404\\
0.000404\\
0.000423\\
0.000410\\
0.000405\\
0.000409\\
0.000407\\
0.000429\\
0.000413\\
0.000407\\
0.000410\\
0.000410\\
0.000398\\
0.000403\\
0.000405\\
0.000536\\
0.000407\\
0.000405\\
0.000401\\
0.000404\\
0.000414\\
0.000406\\
0.000417\\
0.000408\\
0.000406\\
0.000417\\
0.000407\\
0.000385\\
0.000389\\
0.000398\\
0.000384\\
0.000383\\
0.000393\\
0.000390\\
0.000394\\
0.000395\\
0.000388\\
0.000391\\
0.000390\\
0.000394\\
0.000392\\
0.000406\\
0.000391\\
0.000388\\
0.000382\\
0.000397\\
0.000385\\
0.000389\\
0.000386\\
0.000392\\
0.000391\\
0.000394\\
0.000394\\
0.000395\\
0.000389\\
0.000390\\
0.000391\\
0.000391\\
0.000393\\
0.000387\\
0.000389\\
0.000386\\
0.000382\\
0.000390\\
0.000393\\
0.000392\\
0.000389\\
0.000386\\
0.000387\\
0.000394\\
0.000394\\
0.000390\\
0.000392\\
0.000386\\
0.000390\\
0.000384\\
0.000390\\
0.000387\\
0.000383\\
0.000423\\
0.000387\\
0.000392\\
0.000396\\
0.000397\\
0.000402\\
0.000397\\
0.000392\\
0.000393\\
0.000388\\
0.000391\\
0.000392\\
0.000369\\
0.000369\\
0.000369\\
0.000366\\
0.000370\\
0.000394\\
0.000365\\
0.000368\\
0.000373\\
0.000371\\
0.000366\\
0.000366\\
0.000360\\
0.000366\\
0.000360\\
0.000370\\
0.000367\\
0.000367\\
0.000370\\
0.000370\\
0.000369\\
0.000369\\
0.000366\\
0.000358\\
0.000362\\
0.000363\\
0.000360\\
0.000360\\
0.000364\\
0.000362\\
0.000375\\
0.000368\\
0.000367\\
0.000389\\
0.000371\\
0.000367\\
0.000369\\
0.000367\\
0.000367\\
0.000359\\
0.000364\\
0.000364\\
0.000362\\
0.000362\\
0.000362\\
0.000361\\
0.000394\\
0.000375\\
0.000369\\
0.000370\\
0.000385\\
0.000367\\
0.000409\\
0.000365\\
0.000360\\
0.000361\\
0.000364\\
0.000362\\
0.000365\\
0.000371\\
0.000381\\
0.000362\\
0.000366\\
0.000379\\
0.000343\\
0.000340\\
0.000337\\
0.000339\\
0.000337\\
0.000333\\
0.000336\\
0.000340\\
0.000337\\
0.000336\\
0.000335\\
0.000342\\
0.000338\\
0.000333\\
0.000336\\
0.000347\\
0.000341\\
0.000338\\
0.000334\\
0.000337\\
0.000335\\
0.000338\\
0.000338\\
0.000337\\
0.000340\\
0.000336\\
0.000334\\
0.000338\\
0.000337\\
0.000337\\
0.000336\\
0.000339\\
0.000335\\
0.000340\\
0.000334\\
0.000335\\
0.000335\\
0.000336\\
0.000336\\
0.000340\\
0.000340\\
0.000339\\
0.000340\\
0.000336\\
0.000335\\
0.000343\\
0.000347\\
0.000336\\
0.000339\\
0.000337\\
0.000337\\
0.000341\\
0.000370\\
0.000344\\
0.000341\\
0.000336\\
0.000344\\
0.000337\\
0.000337\\
0.000336\\
0.000332\\
0.000338\\
0.000337\\
0.000339\\
0.000394\\
0.000399\\
0.000410\\
0.000405\\
0.000407\\
0.000414\\
0.000410\\
0.000406\\
0.000407\\
0.000411\\
0.000408\\
0.000404\\
0.000414\\
0.000407\\
0.000408\\
0.000409\\
0.000405\\
0.000402\\
0.000406\\
0.000414\\
0.000415\\
0.000406\\
0.000405\\
0.000407\\
0.000413\\
0.000404\\
0.000410\\
0.000408\\
0.000414\\
0.000408\\
0.000406\\
0.000403\\
0.000410\\
0.000399\\
0.000416\\
0.000418\\
0.000404\\
0.000408\\
0.000403\\
0.000415\\
0.000412\\
0.000409\\
0.000408\\
0.000404\\
0.000409\\
0.000424\\
0.000409\\
0.000406\\
0.000405\\
0.000405\\
0.000410\\
0.000405\\
0.000436\\
0.000411\\
0.000406\\
0.000406\\
0.000413\\
0.000405\\
0.000405\\
0.000411\\
0.000406\\
0.000402\\
0.000409\\
0.000409\\
0.000384\\
0.000389\\
0.000390\\
0.000386\\
0.000386\\
0.000386\\
0.000386\\
0.000387\\
0.000385\\
0.000377\\
0.000379\\
0.000383\\
0.000386\\
0.000390\\
0.000391\\
0.000385\\
0.000381\\
0.000392\\
0.000392\\
0.000388\\
0.000386\\
0.000392\\
0.000381\\
0.000393\\
0.000382\\
0.000389\\
0.000388\\
0.000385\\
0.000385\\
0.000388\\
0.000385\\
0.000382\\
0.000389\\
0.000385\\
0.000385\\
0.000385\\
0.000391\\
0.000390\\
0.000384\\
0.000378\\
0.000379\\
0.000387\\
0.000388\\
0.000384\\
0.000392\\
0.000389\\
0.000388\\
0.000390\\
0.000387\\
0.000394\\
0.000389\\
0.000386\\
0.000417\\
0.000383\\
0.000382\\
0.000379\\
0.000388\\
0.000383\\
0.000393\\
0.000383\\
0.000387\\
0.000387\\
0.000385\\
0.000387\\
0.000368\\
0.000374\\
0.000368\\
0.000363\\
0.000365\\
0.000361\\
0.000362\\
0.000371\\
0.000360\\
0.000357\\
0.000362\\
0.000360\\
0.000356\\
0.000362\\
0.000357\\
0.000363\\
0.000362\\
0.000357\\
0.000360\\
0.000365\\
0.000363\\
0.000365\\
0.000361\\
0.000394\\
0.000363\\
0.000362\\
0.000360\\
0.000362\\
0.000354\\
0.000361\\
0.000373\\
0.000358\\
0.000363\\
0.000363\\
0.000361\\
0.000365\\
0.000361\\
0.000364\\
0.000362\\
0.000360\\
0.000360\\
0.000365\\
0.000360\\
0.000358\\
0.000364\\
0.000362\\
0.000361\\
0.000355\\
0.000364\\
0.000362\\
0.000359\\
0.000359\\
0.000385\\
0.000365\\
0.000369\\
0.000362\\
0.000363\\
0.000363\\
0.000363\\
0.000363\\
0.000353\\
0.000356\\
0.000365\\
0.000359\\
0.000334\\
0.000333\\
0.000329\\
0.000330\\
0.000324\\
0.000325\\
0.000331\\
0.000328\\
0.000327\\
0.000336\\
0.000329\\
0.000331\\
0.000333\\
0.000331\\
0.000336\\
0.000327\\
0.000343\\
0.000328\\
0.000328\\
0.000333\\
0.000325\\
0.000356\\
0.000328\\
0.000329\\
0.000327\\
0.000327\\
0.000322\\
0.000332\\
0.000330\\
0.000326\\
0.000324\\
0.000329\\
0.000343\\
0.000335\\
0.000331\\
0.000324\\
0.000336\\
0.000330\\
0.000326\\
0.000333\\
0.000326\\
0.000325\\
0.000327\\
0.000329\\
0.000328\\
0.000330\\
0.000328\\
0.000327\\
0.000332\\
0.000324\\
0.000327\\
0.000331\\
0.000347\\
0.000331\\
0.000332\\
0.000329\\
0.000326\\
0.000326\\
0.000327\\
0.000327\\
0.000333\\
0.000325\\
0.000329\\
0.000325\\
0.000401\\
0.000408\\
0.000403\\
0.000399\\
0.000399\\
0.000400\\
0.000400\\
0.000404\\
0.000408\\
0.000396\\
0.000402\\
0.000444\\
0.000400\\
0.000413\\
0.000412\\
0.000409\\
0.000400\\
0.000401\\
0.000407\\
0.000400\\
0.000403\\
0.000399\\
0.000401\\
0.000401\\
0.000399\\
0.000400\\
0.000404\\
0.000404\\
0.000394\\
0.000411\\
0.000417\\
0.000422\\
0.000397\\
0.000398\\
0.000398\\
0.000397\\
0.000397\\
0.000403\\
0.000403\\
0.000399\\
0.000409\\
0.000402\\
0.000404\\
0.000400\\
0.000404\\
0.000413\\
0.000417\\
0.000407\\
0.000403\\
0.000398\\
0.000399\\
0.000398\\
0.000434\\
0.000410\\
0.000397\\
0.000405\\
0.000404\\
0.000404\\
0.000403\\
0.000399\\
0.000405\\
0.000404\\
0.000407\\
0.000406\\
0.000405\\
0.000404\\
0.000396\\
0.000403\\
0.000414\\
0.000397\\
0.000399\\
0.000397\\
0.000411\\
0.000394\\
0.000393\\
0.000396\\
0.000402\\
0.000406\\
0.000403\\
0.000400\\
0.000395\\
0.000404\\
0.000409\\
0.000404\\
0.000404\\
0.000397\\
0.000399\\
0.000399\\
0.000406\\
0.000393\\
0.000400\\
0.000396\\
0.000426\\
0.000401\\
0.000398\\
0.000401\\
0.000404\\
0.000411\\
0.000401\\
0.000397\\
0.000402\\
0.000396\\
0.000396\\
0.000401\\
0.000398\\
0.000393\\
0.000397\\
0.000397\\
0.000423\\
0.000399\\
0.000398\\
0.000400\\
0.000399\\
0.000399\\
0.000402\\
0.000406\\
0.000431\\
0.000395\\
0.000401\\
0.000399\\
0.000394\\
0.000394\\
0.000403\\
0.000401\\
0.000395\\
0.000397\\
0.000405\\
0.000398\\
0.000364\\
0.000367\\
0.000371\\
0.000371\\
0.000370\\
0.000376\\
0.000367\\
0.000369\\
0.000368\\
0.000371\\
0.000372\\
0.000392\\
0.000365\\
0.000365\\
0.000372\\
0.000368\\
0.000378\\
0.000363\\
0.000364\\
0.000374\\
0.000366\\
0.000382\\
0.000376\\
0.000365\\
0.000369\\
0.000370\\
0.000366\\
0.000376\\
0.000368\\
0.000369\\
0.000366\\
0.000369\\
0.000365\\
0.000368\\
0.000364\\
0.000370\\
0.000366\\
0.000366\\
0.000366\\
0.000369\\
0.000366\\
0.000370\\
0.000367\\
0.000368\\
0.000367\\
0.000368\\
0.000386\\
0.000366\\
0.000373\\
0.000362\\
0.000364\\
0.000372\\
0.000399\\
0.000372\\
0.000379\\
0.000365\\
0.000367\\
0.000368\\
0.000368\\
0.000367\\
0.000368\\
0.000375\\
0.000368\\
0.000373\\
0.000334\\
0.000341\\
0.000329\\
0.000337\\
0.000331\\
0.000334\\
0.000333\\
0.000330\\
0.000334\\
0.000334\\
0.000337\\
0.000332\\
0.000333\\
0.000345\\
0.000331\\
0.000340\\
0.000342\\
0.000332\\
0.000338\\
0.000335\\
0.000334\\
0.000329\\
0.000332\\
0.000335\\
0.000338\\
0.000338\\
0.000334\\
0.000335\\
0.000338\\
0.000339\\
0.000334\\
0.000333\\
0.000331\\
0.000335\\
0.000333\\
0.000337\\
0.000335\\
0.000332\\
0.000331\\
0.000337\\
0.000340\\
0.000355\\
0.000334\\
0.000336\\
0.000339\\
0.000337\\
0.000330\\
0.000334\\
0.000333\\
0.000326\\
0.000336\\
0.000331\\
0.000359\\
0.000329\\
0.000332\\
0.000334\\
0.000331\\
0.000334\\
0.000375\\
0.000341\\
0.000338\\
0.000332\\
0.000328\\
0.000331\\
0.000401\\
0.000405\\
0.000414\\
0.000410\\
0.000404\\
0.000402\\
0.000407\\
0.000409\\
0.000411\\
0.000410\\
0.000410\\
0.000408\\
0.000403\\
0.000408\\
0.000412\\
0.000407\\
0.000404\\
0.000404\\
0.000399\\
0.000404\\
0.000398\\
0.000402\\
0.000410\\
0.000417\\
0.000407\\
0.000412\\
0.000406\\
0.000406\\
0.000400\\
0.000410\\
0.000423\\
0.000403\\
0.000400\\
0.000403\\
0.000410\\
0.000403\\
0.000406\\
0.000409\\
0.000400\\
0.000419\\
0.000405\\
0.000419\\
0.000401\\
0.000403\\
0.000403\\
0.000423\\
0.000414\\
0.000403\\
0.000402\\
0.000412\\
0.000409\\
0.000405\\
0.000564\\
0.000409\\
0.000414\\
0.000404\\
0.000403\\
0.000409\\
0.000405\\
0.000409\\
0.000414\\
0.000409\\
0.000446\\
0.000405\\
0.000392\\
0.000394\\
0.000395\\
0.000431\\
0.000389\\
0.000393\\
0.000392\\
0.000388\\
0.000396\\
0.000391\\
0.000394\\
0.000394\\
0.000395\\
0.000399\\
0.000394\\
0.000386\\
0.000389\\
0.000387\\
0.000391\\
0.000392\\
0.000397\\
0.000386\\
0.000390\\
0.000390\\
0.000395\\
0.000396\\
0.000398\\
0.000396\\
0.000396\\
0.000398\\
0.000397\\
0.000388\\
0.000390\\
0.000391\\
0.000391\\
0.000391\\
0.000397\\
0.000394\\
0.000393\\
0.000388\\
0.000394\\
0.000395\\
0.000396\\
0.000393\\
0.000395\\
0.000396\\
0.000395\\
0.000387\\
0.000394\\
0.000395\\
0.000389\\
0.000387\\
0.000419\\
0.000388\\
0.000388\\
0.000393\\
0.000386\\
0.000397\\
0.000395\\
0.000393\\
0.000402\\
0.000394\\
0.000390\\
0.000396\\
0.000372\\
0.000372\\
0.000375\\
0.000391\\
0.000375\\
0.000378\\
0.000366\\
0.000371\\
0.000369\\
0.000373\\
0.000368\\
0.000375\\
0.000375\\
0.000376\\
0.000372\\
0.000386\\
0.000372\\
0.000375\\
0.000384\\
0.000396\\
0.000374\\
0.000367\\
0.000374\\
0.000368\\
0.000394\\
0.000369\\
0.000373\\
0.000373\\
0.000371\\
0.000382\\
0.000373\\
0.000371\\
0.000370\\
0.000369\\
0.000376\\
0.000375\\
0.000373\\
0.000369\\
0.000371\\
0.000408\\
0.000595\\
0.000365\\
0.000371\\
0.000371\\
0.000372\\
0.000374\\
0.000372\\
0.000379\\
0.000383\\
0.000379\\
0.000372\\
0.000378\\
0.000395\\
0.000402\\
0.000366\\
0.000370\\
0.000395\\
0.000368\\
0.000374\\
0.000377\\
0.000378\\
0.000375\\
0.000369\\
0.000372\\
0.000347\\
0.000364\\
0.000344\\
0.000350\\
0.000345\\
0.000342\\
0.000340\\
0.000343\\
0.000342\\
0.000346\\
0.000351\\
0.000344\\
0.000345\\
0.000349\\
0.000345\\
0.000352\\
0.000358\\
0.000358\\
0.000345\\
0.000341\\
0.000343\\
0.000343\\
0.000349\\
0.000344\\
0.000345\\
0.000353\\
0.000347\\
0.000347\\
0.000343\\
0.000352\\
0.000370\\
0.000339\\
0.000347\\
0.000341\\
0.000339\\
0.000343\\
0.000344\\
0.000343\\
0.000342\\
0.000341\\
0.000347\\
0.000348\\
0.000345\\
0.000341\\
0.000344\\
0.000347\\
0.000349\\
0.000346\\
0.000350\\
0.000342\\
0.000342\\
0.000352\\
0.000365\\
0.000342\\
0.000351\\
0.000344\\
0.000347\\
0.000347\\
0.000349\\
0.000343\\
0.000348\\
0.000346\\
0.000350\\
0.000369\\
0.000410\\
0.000408\\
0.000401\\
0.000399\\
0.000401\\
0.000403\\
0.000448\\
0.000401\\
0.000406\\
0.000399\\
0.000408\\
0.000401\\
0.000412\\
0.000401\\
0.000403\\
0.000405\\
0.000405\\
0.000403\\
0.000398\\
0.000411\\
0.000401\\
0.000414\\
0.000407\\
0.000406\\
0.000413\\
0.000398\\
0.000398\\
0.000407\\
0.000399\\
0.000400\\
0.000453\\
0.000408\\
0.000399\\
0.000414\\
0.000407\\
0.000410\\
0.000410\\
0.000403\\
0.000405\\
0.000397\\
0.000405\\
0.000401\\
0.000409\\
0.000403\\
0.000398\\
0.000394\\
0.000420\\
0.000414\\
0.000401\\
0.000405\\
0.000400\\
0.000409\\
0.000428\\
0.000401\\
0.000399\\
0.000404\\
0.000403\\
0.000403\\
0.000404\\
0.000401\\
0.000399\\
0.000403\\
0.000407\\
0.000393\\
0.000394\\
0.000396\\
0.000396\\
0.000400\\
0.000397\\
0.000401\\
0.000394\\
0.000396\\
0.000396\\
0.000388\\
0.000392\\
0.000389\\
0.000397\\
0.000395\\
0.000394\\
0.000392\\
0.000401\\
0.000400\\
0.000394\\
0.000398\\
0.000401\\
0.000402\\
0.000399\\
0.000392\\
0.000395\\
0.000391\\
0.000389\\
0.000388\\
0.000389\\
0.000389\\
0.000406\\
0.000389\\
0.000400\\
0.000398\\
0.000396\\
0.000400\\
0.000396\\
0.000399\\
0.000586\\
0.000397\\
0.000397\\
0.000390\\
0.000390\\
0.000389\\
0.000388\\
0.000389\\
0.000389\\
0.000392\\
0.000395\\
0.000399\\
0.000399\\
0.000400\\
0.000424\\
0.000403\\
0.000400\\
0.000407\\
0.000390\\
0.000391\\
0.000389\\
0.000399\\
0.000400\\
0.000396\\
0.000393\\
0.000396\\
0.000376\\
0.000369\\
0.000371\\
0.000369\\
0.000369\\
0.000372\\
0.000370\\
0.000371\\
0.000364\\
0.000366\\
0.000375\\
0.000373\\
0.000370\\
0.000388\\
0.000376\\
0.000373\\
0.000367\\
0.000369\\
0.000372\\
0.000359\\
0.000363\\
0.000369\\
0.000372\\
0.000369\\
0.000380\\
0.000372\\
0.000367\\
0.000368\\
0.000375\\
0.000384\\
0.000374\\
0.000365\\
0.000369\\
0.000370\\
0.000370\\
0.000364\\
0.000364\\
0.000400\\
0.000374\\
0.000369\\
0.000371\\
0.000370\\
0.000369\\
0.000363\\
0.000376\\
0.000372\\
0.000375\\
0.000381\\
0.000367\\
0.000378\\
0.000368\\
0.000360\\
0.000514\\
0.000379\\
0.000373\\
0.000363\\
0.000363\\
0.000374\\
0.000365\\
0.000372\\
0.000374\\
0.000399\\
0.000371\\
0.000372\\
0.000336\\
0.000333\\
0.000367\\
0.000340\\
0.000334\\
0.000339\\
0.000350\\
0.000339\\
0.000349\\
0.000336\\
0.000334\\
0.000334\\
0.000350\\
0.000354\\
0.000352\\
0.000353\\
0.000335\\
0.000334\\
0.000338\\
0.000341\\
0.000336\\
0.000338\\
0.000348\\
0.000335\\
0.000345\\
0.000331\\
0.000333\\
0.000336\\
0.000335\\
0.000344\\
0.000352\\
0.000342\\
0.000333\\
0.000335\\
0.000344\\
0.000342\\
0.000339\\
0.000344\\
0.000347\\
0.000342\\
0.000350\\
0.000343\\
0.000347\\
0.000337\\
0.000336\\
0.000346\\
0.000335\\
0.000352\\
0.000335\\
0.000336\\
0.000369\\
0.000336\\
0.000497\\
0.000340\\
0.000340\\
0.000343\\
0.000347\\
0.000333\\
0.000337\\
0.000349\\
0.000334\\
0.000345\\
0.000332\\
0.000342\\
0.000415\\
0.000418\\
0.000410\\
0.000403\\
0.000403\\
0.000410\\
0.000406\\
0.000404\\
0.000403\\
0.000407\\
0.000415\\
0.000404\\
0.000413\\
0.000408\\
0.000405\\
0.000407\\
0.000410\\
0.000412\\
0.000420\\
0.000402\\
0.000405\\
0.000405\\
0.000407\\
0.000412\\
0.000416\\
0.000406\\
0.000409\\
0.000403\\
0.000407\\
0.000405\\
0.000403\\
0.000405\\
0.000407\\
0.000422\\
0.000417\\
0.000400\\
0.000404\\
0.000411\\
0.000405\\
0.000408\\
0.000402\\
0.000404\\
0.000400\\
0.000402\\
0.000408\\
0.000411\\
0.000403\\
0.000407\\
0.000410\\
0.000410\\
0.000405\\
0.000400\\
0.000437\\
0.000401\\
0.000406\\
0.000413\\
0.000404\\
0.000408\\
0.000403\\
0.000403\\
0.000403\\
0.000405\\
0.000401\\
0.000405\\
0.000393\\
0.000397\\
0.000390\\
0.000408\\
0.000400\\
0.000401\\
0.000427\\
0.000395\\
0.000392\\
0.000393\\
0.000392\\
0.000395\\
0.000390\\
0.000394\\
0.000398\\
0.000393\\
0.000391\\
0.000391\\
0.000401\\
0.000403\\
0.000401\\
0.000404\\
0.000406\\
0.000392\\
0.000397\\
0.000552\\
0.000402\\
0.000392\\
0.000394\\
0.000396\\
0.000393\\
0.000399\\
0.000397\\
0.000392\\
0.000399\\
0.000405\\
0.000399\\
0.000392\\
0.000396\\
0.000400\\
0.000396\\
0.000442\\
0.000397\\
0.000396\\
0.000401\\
0.000389\\
0.000398\\
0.000399\\
0.000405\\
0.000410\\
0.000400\\
0.000399\\
0.000438\\
0.000400\\
0.000392\\
0.000396\\
0.000394\\
0.000393\\
0.000393\\
0.000389\\
0.000398\\
0.000394\\
0.000394\\
0.000393\\
0.000363\\
0.000372\\
0.000366\\
0.000368\\
0.000380\\
0.000376\\
0.000370\\
0.000373\\
0.000376\\
0.000371\\
0.000375\\
0.000380\\
0.000373\\
0.000378\\
0.000373\\
0.000369\\
0.000365\\
0.000367\\
0.000367\\
0.000367\\
0.000376\\
0.000375\\
0.000374\\
0.000378\\
0.000372\\
0.000375\\
0.000375\\
0.000373\\
0.000373\\
0.000404\\
0.000374\\
0.000374\\
0.000366\\
0.000370\\
0.000370\\
0.000363\\
0.000375\\
0.000379\\
0.000371\\
0.000374\\
0.000384\\
0.000381\\
0.000376\\
0.000377\\
0.000375\\
0.000375\\
0.000376\\
0.000370\\
0.000368\\
0.000365\\
0.000367\\
0.000371\\
0.000399\\
0.000375\\
0.000371\\
0.000371\\
0.000381\\
0.000370\\
0.000385\\
0.000372\\
0.000375\\
0.000374\\
0.000374\\
0.000373\\
0.000341\\
0.000630\\
0.000338\\
0.000338\\
0.000337\\
0.000343\\
0.000348\\
0.000345\\
0.000345\\
0.000342\\
0.000344\\
0.000348\\
0.000345\\
0.000345\\
0.000351\\
0.000344\\
0.000342\\
0.000334\\
0.000335\\
0.000338\\
0.000334\\
0.000342\\
0.000344\\
0.000345\\
0.000355\\
0.000343\\
0.000349\\
0.000379\\
0.000343\\
0.000344\\
0.000342\\
0.000351\\
0.000340\\
0.000339\\
0.000344\\
0.000335\\
0.000332\\
0.000341\\
0.000342\\
0.000345\\
0.000341\\
0.000345\\
0.000338\\
0.000356\\
0.000345\\
0.000347\\
0.000342\\
0.000342\\
0.000341\\
0.000342\\
0.000341\\
0.000338\\
0.000364\\
0.000344\\
0.000355\\
0.000346\\
0.000346\\
0.000341\\
0.000342\\
0.000341\\
0.000346\\
0.000345\\
0.000345\\
0.000340\\
0.000431\\
0.000426\\
0.000430\\
0.000428\\
0.000424\\
0.000424\\
0.000423\\
0.000427\\
0.000439\\
0.000436\\
0.000426\\
0.000431\\
0.000433\\
0.000429\\
0.000428\\
0.000430\\
0.000433\\
0.000429\\
0.000429\\
0.000425\\
0.000428\\
0.000427\\
0.000430\\
0.000428\\
0.000440\\
0.000435\\
0.000429\\
0.000431\\
0.000436\\
0.000424\\
0.000436\\
0.000432\\
0.000431\\
0.000434\\
0.000430\\
0.000428\\
0.000433\\
0.000424\\
0.000427\\
0.000434\\
0.000431\\
0.000439\\
0.000428\\
0.000430\\
0.000432\\
0.000423\\
0.000426\\
0.000434\\
0.000429\\
0.000435\\
0.000429\\
0.000426\\
0.000457\\
0.000427\\
0.000429\\
0.000435\\
0.000438\\
0.000430\\
0.000430\\
0.000431\\
0.000438\\
0.000423\\
0.000424\\
0.000427\\
0.000416\\
0.000414\\
0.000414\\
0.000419\\
0.000418\\
0.000430\\
0.000419\\
0.000412\\
0.000414\\
0.000418\\
0.000420\\
0.000416\\
0.000427\\
0.000418\\
0.000414\\
0.000418\\
0.000417\\
0.000412\\
0.000416\\
0.000416\\
0.000427\\
0.000419\\
0.000413\\
0.000418\\
0.000418\\
0.000419\\
0.000416\\
0.000420\\
0.000413\\
0.000416\\
0.000417\\
0.000420\\
0.000419\\
0.000421\\
0.000417\\
0.000415\\
0.000433\\
0.000421\\
0.000436\\
0.000415\\
0.000419\\
0.000418\\
0.000417\\
0.000418\\
0.000421\\
0.000415\\
0.000417\\
0.000417\\
0.000418\\
0.000412\\
0.000416\\
0.000418\\
0.000440\\
0.000422\\
0.000416\\
0.000419\\
0.000420\\
0.000418\\
0.000415\\
0.000443\\
0.000424\\
0.000413\\
0.000417\\
0.000418\\
0.000387\\
0.000399\\
0.000390\\
0.000386\\
0.000385\\
0.000385\\
0.000399\\
0.000387\\
0.000387\\
0.000390\\
0.000395\\
0.000383\\
0.000398\\
0.000384\\
0.000386\\
0.000389\\
0.000383\\
0.000382\\
0.000387\\
0.000389\\
0.000389\\
0.000387\\
0.000393\\
0.000387\\
0.000396\\
0.000386\\
0.000381\\
0.000385\\
0.000391\\
0.000387\\
0.000392\\
0.000389\\
0.000384\\
0.000394\\
0.000384\\
0.000383\\
0.000384\\
0.000390\\
0.000400\\
0.000385\\
0.000391\\
0.000388\\
0.000394\\
0.000381\\
0.000386\\
0.000382\\
0.000384\\
0.000404\\
0.000386\\
0.000387\\
0.000384\\
0.000391\\
0.000413\\
0.000394\\
0.000389\\
0.000388\\
0.000388\\
0.000384\\
0.000394\\
0.000383\\
0.000381\\
0.000383\\
0.000385\\
0.000391\\
0.000358\\
0.000359\\
0.000358\\
0.000361\\
0.000373\\
0.000372\\
0.000358\\
0.000356\\
0.000375\\
0.000373\\
0.000382\\
0.000358\\
0.000357\\
0.000357\\
0.000365\\
0.000359\\
0.000366\\
0.000358\\
0.000361\\
0.000359\\
0.000359\\
0.000356\\
0.000358\\
0.000357\\
0.000387\\
0.000371\\
0.000380\\
0.000358\\
0.000356\\
0.000361\\
0.000357\\
0.000355\\
0.000358\\
0.000359\\
0.000356\\
0.000363\\
0.000356\\
0.000353\\
0.000356\\
0.000355\\
0.000395\\
0.000378\\
0.000390\\
0.000361\\
0.000359\\
0.000357\\
0.000364\\
0.000356\\
0.000359\\
0.000366\\
0.000358\\
0.000356\\
0.000374\\
0.000359\\
0.000358\\
0.000360\\
0.000381\\
0.000373\\
0.000353\\
0.000360\\
0.000356\\
0.000357\\
0.000356\\
0.000354\\
0.000433\\
0.000430\\
0.000428\\
0.000433\\
0.000432\\
0.000429\\
0.000428\\
0.000432\\
0.000427\\
0.000447\\
0.000441\\
0.000426\\
0.000429\\
0.000426\\
0.000431\\
0.000426\\
0.000451\\
0.000437\\
0.000430\\
0.000461\\
0.000443\\
0.000432\\
0.000434\\
0.000428\\
0.000440\\
0.000429\\
0.000423\\
0.000428\\
0.000488\\
0.000435\\
0.000428\\
0.000424\\
0.000433\\
0.000426\\
0.000429\\
0.000436\\
0.000427\\
0.000435\\
0.000430\\
0.000422\\
0.000424\\
0.000451\\
0.000423\\
0.000430\\
0.000422\\
0.000425\\
0.000424\\
0.000430\\
0.000430\\
0.000429\\
0.000429\\
0.000431\\
0.000453\\
0.000434\\
0.000431\\
0.000427\\
0.000428\\
0.000425\\
0.000425\\
0.000433\\
0.000430\\
0.000430\\
0.000433\\
0.000431\\
0.000422\\
0.000424\\
0.000431\\
0.000418\\
0.000419\\
0.000416\\
0.000435\\
0.000445\\
0.000419\\
0.000417\\
0.000419\\
0.000435\\
0.000436\\
0.000463\\
0.000458\\
0.000426\\
0.000421\\
0.000417\\
0.000432\\
0.000418\\
0.000418\\
0.000470\\
0.000443\\
0.000441\\
0.000420\\
0.000415\\
0.000435\\
0.000437\\
0.000430\\
0.000469\\
0.000467\\
0.000452\\
0.000424\\
0.000422\\
0.000421\\
0.000415\\
0.000422\\
0.000441\\
0.000437\\
0.000439\\
0.000420\\
0.000419\\
0.000439\\
0.000437\\
0.000489\\
0.000460\\
0.000441\\
0.000494\\
0.000432\\
0.000425\\
0.000427\\
0.000416\\
0.000443\\
0.000439\\
0.000433\\
0.000437\\
0.000443\\
0.000413\\
0.000435\\
0.000437\\
0.000456\\
0.000460\\
0.000457\\
0.000434\\
0.000382\\
0.000384\\
0.000412\\
0.000376\\
0.000409\\
0.000379\\
0.000393\\
0.000393\\
0.000379\\
0.000387\\
0.000380\\
0.000393\\
0.000441\\
0.000389\\
0.000391\\
0.000385\\
0.000384\\
0.000399\\
0.000387\\
0.000382\\
0.000430\\
0.000375\\
0.000380\\
0.000392\\
0.000378\\
0.000381\\
0.000412\\
0.000384\\
0.000381\\
0.000400\\
0.000380\\
0.000385\\
0.000382\\
0.000389\\
0.000381\\
0.000376\\
0.000384\\
0.000416\\
0.000384\\
0.000418\\
0.000383\\
0.000378\\
0.000408\\
0.000376\\
0.000376\\
0.000378\\
0.000383\\
0.000395\\
0.000394\\
0.000388\\
0.000377\\
0.000383\\
0.000541\\
0.000380\\
0.000391\\
0.000414\\
0.000377\\
0.000381\\
0.000390\\
0.000382\\
0.000373\\
0.000373\\
0.000382\\
0.000406\\
0.000410\\
0.000414\\
0.000412\\
0.000410\\
0.000414\\
0.000405\\
0.000411\\
0.000407\\
0.000408\\
0.000407\\
0.000413\\
0.000409\\
0.000408\\
0.000410\\
0.000415\\
0.000407\\
0.000416\\
0.000409\\
0.000408\\
0.000415\\
0.000404\\
0.000410\\
0.000405\\
0.000406\\
0.000410\\
0.000402\\
0.000406\\
0.000405\\
0.000415\\
0.000417\\
0.000406\\
0.000410\\
0.000408\\
0.000410\\
0.000429\\
0.000413\\
0.000408\\
0.000408\\
0.000402\\
0.000404\\
0.000412\\
0.000407\\
0.000410\\
0.000407\\
0.000405\\
0.000414\\
0.000407\\
0.000412\\
0.000425\\
0.000419\\
0.000425\\
0.000415\\
0.000436\\
0.000407\\
0.000408\\
0.000415\\
0.000412\\
0.000402\\
0.000405\\
0.000405\\
0.000407\\
0.000406\\
0.000409\\
0.000409\\
0.000379\\
0.000382\\
0.000386\\
0.000393\\
0.000385\\
0.000384\\
0.000385\\
0.000387\\
0.000382\\
0.000387\\
0.000383\\
0.000384\\
0.000380\\
0.000386\\
0.000380\\
0.000378\\
0.000390\\
0.000384\\
0.000388\\
0.000385\\
0.000385\\
0.000387\\
0.000390\\
0.000394\\
0.000392\\
0.000382\\
0.000386\\
0.000383\\
0.000381\\
0.000379\\
0.000384\\
0.000379\\
0.000379\\
0.000384\\
0.000400\\
0.000384\\
0.000386\\
0.000386\\
0.000394\\
0.000386\\
0.000386\\
0.000388\\
0.000385\\
0.000387\\
0.000384\\
0.000385\\
0.000388\\
0.000377\\
0.000382\\
0.000387\\
0.000382\\
0.000385\\
0.000544\\
0.000388\\
0.000386\\
0.000384\\
0.000387\\
0.000396\\
0.000386\\
0.000384\\
0.000383\\
0.000388\\
0.000382\\
0.000378\\
0.000370\\
0.000378\\
0.000377\\
0.000414\\
0.000380\\
0.000372\\
0.000376\\
0.000367\\
0.000378\\
0.000376\\
0.000382\\
0.000376\\
0.000372\\
0.000381\\
0.000374\\
0.000378\\
0.000375\\
0.000374\\
0.000374\\
0.000372\\
0.000370\\
0.000376\\
0.000372\\
0.000371\\
0.000374\\
0.000371\\
0.000377\\
0.000374\\
0.000380\\
0.000373\\
0.000370\\
0.000375\\
0.000378\\
0.000374\\
0.000368\\
0.000377\\
0.000377\\
0.000377\\
0.000377\\
0.000370\\
0.000369\\
0.000380\\
0.000373\\
0.000560\\
0.000370\\
0.000377\\
0.000374\\
0.000373\\
0.000382\\
0.000375\\
0.000368\\
0.000375\\
0.000393\\
0.000376\\
0.000367\\
0.000371\\
0.000374\\
0.000377\\
0.000384\\
0.000380\\
0.000376\\
0.000371\\
0.000379\\
0.000375\\
0.000350\\
0.000406\\
0.000352\\
0.000350\\
0.000353\\
0.000349\\
0.000357\\
0.000352\\
0.000358\\
0.000359\\
0.000361\\
0.000351\\
0.000355\\
0.000360\\
0.000350\\
0.000354\\
0.000351\\
0.000350\\
0.000382\\
0.000351\\
0.000355\\
0.000363\\
0.000349\\
0.000349\\
0.000353\\
0.000355\\
0.000352\\
0.000346\\
0.000393\\
0.000370\\
0.000353\\
0.000348\\
0.000357\\
0.000352\\
0.000353\\
0.000352\\
0.000348\\
0.000354\\
0.000351\\
0.000349\\
0.000353\\
0.000364\\
0.000354\\
0.000348\\
0.000361\\
0.000363\\
0.000349\\
0.000352\\
0.000354\\
0.000352\\
0.000350\\
0.000353\\
0.000375\\
0.000353\\
0.000375\\
0.000350\\
0.000356\\
0.000355\\
0.000350\\
0.000353\\
0.000358\\
0.000355\\
0.000360\\
0.000350\\
0.000390\\
0.000393\\
0.000389\\
0.000398\\
0.000413\\
0.000384\\
0.000388\\
0.000382\\
0.000388\\
0.000382\\
0.000389\\
0.000392\\
0.000386\\
0.000387\\
0.000392\\
0.000388\\
0.000397\\
0.000408\\
0.000398\\
0.000433\\
0.000416\\
0.000393\\
0.000385\\
0.000390\\
0.000384\\
0.000384\\
0.000391\\
0.000386\\
0.000384\\
0.000384\\
0.000387\\
0.000391\\
0.000388\\
0.000401\\
0.000393\\
0.000397\\
0.000388\\
0.000389\\
0.000387\\
0.000396\\
0.000388\\
0.000384\\
0.000381\\
0.000393\\
0.000386\\
0.000385\\
0.000388\\
0.000387\\
0.000389\\
0.000395\\
0.000385\\
0.000392\\
0.000418\\
0.000398\\
0.000386\\
0.000386\\
0.000395\\
0.000384\\
0.000392\\
0.000387\\
0.000392\\
0.000386\\
0.000387\\
0.000390\\
0.000368\\
0.000363\\
0.000368\\
0.000371\\
0.000369\\
0.000369\\
0.000363\\
0.000364\\
0.000360\\
0.000360\\
0.000360\\
0.000389\\
0.000359\\
0.000362\\
0.000367\\
0.000366\\
0.000359\\
0.000364\\
0.000360\\
0.000359\\
0.000358\\
0.000369\\
0.000366\\
0.000359\\
0.000365\\
0.000367\\
0.000361\\
0.000357\\
0.000370\\
0.000360\\
0.000369\\
0.000368\\
0.000360\\
0.000376\\
0.000366\\
0.000361\\
0.000370\\
0.000368\\
0.000361\\
0.000372\\
0.000359\\
0.000358\\
0.000365\\
0.000361\\
0.000369\\
0.000361\\
0.000363\\
0.000369\\
0.000358\\
0.000368\\
0.000360\\
0.000367\\
0.000395\\
0.000360\\
0.000369\\
0.000360\\
0.000363\\
0.000362\\
0.000364\\
0.000373\\
0.000367\\
0.000392\\
0.000362\\
0.000363\\
0.000340\\
0.000342\\
0.000342\\
0.000339\\
0.000347\\
0.000335\\
0.000343\\
0.000345\\
0.000349\\
0.000337\\
0.000340\\
0.000340\\
0.000339\\
0.000332\\
0.000338\\
0.000338\\
0.000340\\
0.000344\\
0.000346\\
0.000345\\
0.000337\\
0.000344\\
0.000341\\
0.000342\\
0.000340\\
0.000342\\
0.000338\\
0.000346\\
0.000339\\
0.000342\\
0.000336\\
0.000335\\
0.000344\\
0.000353\\
0.000340\\
0.000341\\
0.000338\\
0.000336\\
0.000340\\
0.000339\\
0.000346\\
0.000340\\
0.000337\\
0.000342\\
0.000336\\
0.000334\\
0.000333\\
0.000329\\
0.000340\\
0.000346\\
0.000339\\
0.000338\\
0.000361\\
0.000340\\
0.000336\\
0.000350\\
0.000337\\
0.000342\\
0.000338\\
0.000343\\
0.000333\\
0.000330\\
0.000339\\
0.000333\\
0.000326\\
0.000316\\
0.000315\\
0.000318\\
0.000323\\
0.000325\\
0.000314\\
0.000316\\
0.000318\\
0.000318\\
0.000316\\
0.000318\\
0.000317\\
0.000320\\
0.000316\\
0.000320\\
0.000324\\
0.000321\\
0.000324\\
0.000325\\
0.000320\\
0.000319\\
0.000321\\
0.000322\\
0.000331\\
0.000331\\
0.000317\\
0.000312\\
0.000321\\
0.000324\\
0.000320\\
0.000319\\
0.000318\\
0.000319\\
0.000317\\
0.000321\\
0.000327\\
0.000325\\
0.000320\\
0.000317\\
0.000326\\
0.000316\\
0.000315\\
0.000329\\
0.000316\\
0.000315\\
0.000317\\
0.000325\\
0.000319\\
0.000327\\
0.000323\\
0.000318\\
0.000494\\
0.000317\\
0.000318\\
0.000330\\
0.000315\\
0.000319\\
0.000317\\
0.000321\\
0.000320\\
0.000317\\
0.000319\\
0.000321\\
0.000408\\
0.000422\\
0.000409\\
0.000419\\
0.000413\\
0.000404\\
0.000404\\
0.000402\\
0.000407\\
0.000416\\
0.000422\\
0.000406\\
0.000405\\
0.000409\\
0.000401\\
0.000405\\
0.000408\\
0.000414\\
0.000414\\
0.000405\\
0.000402\\
0.000403\\
0.000401\\
0.000404\\
0.000410\\
0.000407\\
0.000415\\
0.000408\\
0.000404\\
0.000398\\
0.000401\\
0.000405\\
0.000413\\
0.000418\\
0.000424\\
0.000399\\
0.000409\\
0.000409\\
0.000414\\
0.000407\\
0.000407\\
0.000411\\
0.000402\\
0.000401\\
0.000404\\
0.000401\\
0.000402\\
0.000401\\
0.000414\\
0.000405\\
0.000403\\
0.000401\\
0.000434\\
0.000402\\
0.000421\\
0.000403\\
0.000408\\
0.000411\\
0.000413\\
0.000419\\
0.000399\\
0.000401\\
0.000403\\
0.000407\\
0.000410\\
0.000402\\
0.000410\\
0.000400\\
0.000401\\
0.000398\\
0.000397\\
0.000400\\
0.000400\\
0.000399\\
0.000392\\
0.000397\\
0.000401\\
0.000397\\
0.000419\\
0.000394\\
0.000407\\
0.000413\\
0.000402\\
0.000404\\
0.000404\\
0.000401\\
0.000448\\
0.000401\\
0.000401\\
0.000404\\
0.000397\\
0.000394\\
0.000393\\
0.000394\\
0.000397\\
0.000402\\
0.000401\\
0.000403\\
0.000407\\
0.000399\\
0.000407\\
0.000396\\
0.000398\\
0.000403\\
0.000413\\
0.000406\\
0.000399\\
0.000406\\
0.000416\\
0.000397\\
0.000400\\
0.000402\\
0.000400\\
0.000400\\
0.000402\\
0.000402\\
0.000429\\
0.000411\\
0.000412\\
0.000398\\
0.000404\\
0.000391\\
0.000396\\
0.000405\\
0.000393\\
0.000395\\
0.000403\\
0.000397\\
0.000361\\
0.000370\\
0.000360\\
0.000360\\
0.000360\\
0.000365\\
0.000358\\
0.000365\\
0.000369\\
0.000363\\
0.000364\\
0.000363\\
0.000372\\
0.000359\\
0.000366\\
0.000365\\
0.000371\\
0.000359\\
0.000361\\
0.000360\\
0.000360\\
0.000372\\
0.000361\\
0.000367\\
0.000372\\
0.000362\\
0.000359\\
0.000362\\
0.000360\\
0.000359\\
0.000365\\
0.000364\\
0.000372\\
0.000361\\
0.000369\\
0.000366\\
0.000369\\
0.000361\\
0.000366\\
0.000367\\
0.000366\\
0.000364\\
0.000366\\
0.000359\\
0.000362\\
0.000372\\
0.000365\\
0.000371\\
0.000359\\
0.000362\\
0.000361\\
0.000359\\
0.000392\\
0.000356\\
0.000367\\
0.000365\\
0.000363\\
0.000359\\
0.000362\\
0.000361\\
0.000361\\
0.000369\\
0.000365\\
0.000362\\
0.000332\\
0.000328\\
0.000326\\
0.000330\\
0.000331\\
0.000326\\
0.000338\\
0.000329\\
0.000332\\
0.000331\\
0.000329\\
0.000329\\
0.000333\\
0.000330\\
0.000330\\
0.000333\\
0.000325\\
0.000330\\
0.000330\\
0.000334\\
0.000328\\
0.000328\\
0.000333\\
0.000330\\
0.000330\\
0.000330\\
0.000334\\
0.000330\\
0.000337\\
0.000333\\
0.000335\\
0.000335\\
0.000331\\
0.000333\\
0.000327\\
0.000330\\
0.000327\\
0.000328\\
0.000325\\
0.000336\\
0.000333\\
0.000334\\
0.000332\\
0.000335\\
0.000329\\
0.000339\\
0.000338\\
0.000333\\
0.000331\\
0.000330\\
0.000329\\
0.000328\\
0.000369\\
0.000332\\
0.000325\\
0.000333\\
0.000331\\
0.000330\\
0.000333\\
0.000336\\
0.000333\\
0.000339\\
0.000328\\
0.000329\\
0.000316\\
0.000321\\
0.000314\\
0.000320\\
0.000317\\
0.000318\\
0.000315\\
0.000325\\
0.000318\\
0.000322\\
0.000321\\
0.000323\\
0.000323\\
0.000319\\
0.000311\\
0.000320\\
0.000320\\
0.000314\\
0.000314\\
0.000318\\
0.000322\\
0.000319\\
0.000311\\
0.000318\\
0.000318\\
0.000327\\
0.000317\\
0.000320\\
0.000320\\
0.000321\\
0.000314\\
0.000317\\
0.000319\\
0.000318\\
0.000318\\
0.000319\\
0.000319\\
0.000317\\
0.000325\\
0.000314\\
0.000316\\
0.000319\\
0.000320\\
0.000320\\
0.000328\\
0.000321\\
0.000326\\
0.000321\\
0.000322\\
0.000316\\
0.000316\\
0.000316\\
0.000333\\
0.000319\\
0.000315\\
0.000317\\
0.000316\\
0.000319\\
0.000324\\
0.000319\\
0.000328\\
0.000314\\
0.000326\\
0.000319\\
0.000415\\
0.000403\\
0.000408\\
0.000405\\
0.000405\\
0.000406\\
0.000403\\
0.000404\\
0.000409\\
0.000404\\
0.000410\\
0.000407\\
0.000402\\
0.000406\\
0.000401\\
0.000408\\
0.000405\\
0.000414\\
0.000408\\
0.000408\\
0.000411\\
0.000405\\
0.000407\\
0.000402\\
0.000405\\
0.000409\\
0.000400\\
0.000399\\
0.000403\\
0.000406\\
0.000408\\
0.000400\\
0.000402\\
0.000414\\
0.000410\\
0.000410\\
0.000408\\
0.000411\\
0.000403\\
0.000405\\
0.000403\\
0.000403\\
0.000404\\
0.000400\\
0.000403\\
0.000401\\
0.000398\\
0.000398\\
0.000405\\
0.000409\\
0.000404\\
0.000408\\
0.000437\\
0.000404\\
0.000407\\
0.000405\\
0.000403\\
0.000400\\
0.000404\\
0.000402\\
0.000400\\
0.000409\\
0.000399\\
0.000401\\
0.000385\\
0.000383\\
0.000395\\
0.000387\\
0.000382\\
0.000386\\
0.000388\\
0.000388\\
0.000387\\
0.000389\\
0.000385\\
0.000374\\
0.000395\\
0.000390\\
0.000387\\
0.000382\\
0.000393\\
0.000383\\
0.000382\\
0.000391\\
0.000384\\
0.000384\\
0.000384\\
0.000385\\
0.000390\\
0.000390\\
0.000388\\
0.000382\\
0.000382\\
0.000382\\
0.000381\\
0.000388\\
0.000385\\
0.000382\\
0.000391\\
0.000385\\
0.000386\\
0.000386\\
0.000385\\
0.000383\\
0.000387\\
0.000384\\
0.000378\\
0.000391\\
0.000384\\
0.000384\\
0.000389\\
0.000385\\
0.000390\\
0.000387\\
0.000385\\
0.000387\\
0.000410\\
0.000386\\
0.000389\\
0.000408\\
0.000381\\
0.000385\\
0.000380\\
0.000386\\
0.000382\\
0.000390\\
0.000382\\
0.000387\\
0.000366\\
0.000362\\
0.000368\\
0.000382\\
0.000365\\
0.000354\\
0.000360\\
0.000360\\
0.000362\\
0.000357\\
0.000361\\
0.000358\\
0.000362\\
0.000353\\
0.000366\\
0.000358\\
0.000355\\
0.000359\\
0.000358\\
0.000364\\
0.000382\\
0.000362\\
0.000365\\
0.000362\\
0.000366\\
0.000357\\
0.000356\\
0.000359\\
0.000354\\
0.000388\\
0.000366\\
0.000353\\
0.000359\\
0.000360\\
0.000355\\
0.000356\\
0.000368\\
0.000360\\
0.000357\\
0.000364\\
0.000358\\
0.000356\\
0.000352\\
0.000359\\
0.000360\\
0.000363\\
0.000483\\
0.000361\\
0.000352\\
0.000365\\
0.000357\\
0.000362\\
0.000390\\
0.000360\\
0.000359\\
0.000362\\
0.000350\\
0.000354\\
0.000359\\
0.000356\\
0.000356\\
0.000363\\
0.000357\\
0.000366\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000376\\
0.000373\\
0.000380\\
0.000379\\
0.000373\\
0.000382\\
0.000371\\
0.000379\\
0.000374\\
0.000377\\
0.000373\\
0.000372\\
0.000370\\
0.000380\\
0.000372\\
0.000382\\
0.000381\\
0.000374\\
0.000370\\
0.000377\\
0.000378\\
0.000374\\
0.000380\\
0.000381\\
0.000369\\
0.000383\\
0.000370\\
0.000384\\
0.000369\\
0.000380\\
0.000376\\
0.000380\\
0.000368\\
0.000409\\
0.000376\\
0.000377\\
0.000382\\
0.000369\\
0.000373\\
0.000371\\
0.000376\\
0.000379\\
0.000374\\
0.000374\\
0.000374\\
0.000381\\
0.000387\\
0.000370\\
0.000376\\
0.000371\\
0.000376\\
0.000370\\
0.000374\\
0.000376\\
0.000371\\
0.000383\\
0.000368\\
0.000385\\
0.000373\\
0.000382\\
0.000373\\
0.000381\\
0.000371\\
0.000379\\
0.000390\\
0.000390\\
0.000391\\
0.000394\\
0.000385\\
0.000394\\
0.000384\\
0.000392\\
0.000394\\
0.000387\\
0.000388\\
0.000387\\
0.000386\\
0.000389\\
0.000389\\
0.000391\\
0.000390\\
0.000391\\
0.000385\\
0.000391\\
0.000384\\
0.000386\\
0.000384\\
0.000384\\
0.000398\\
0.000388\\
0.000391\\
0.000386\\
0.000391\\
0.000398\\
0.000393\\
0.000389\\
0.000382\\
0.000384\\
0.000393\\
0.000388\\
0.000387\\
0.000386\\
0.000385\\
0.000385\\
0.000389\\
0.000383\\
0.000387\\
0.000386\\
0.000392\\
0.000390\\
0.000398\\
0.000392\\
0.000385\\
0.000387\\
0.000387\\
0.000388\\
0.000387\\
0.000391\\
0.000390\\
0.000384\\
0.000387\\
0.000390\\
0.000394\\
0.000392\\
0.000386\\
0.000387\\
0.000394\\
0.000393\\
0.000378\\
0.000380\\
0.000381\\
0.000378\\
0.000379\\
0.000375\\
0.000379\\
0.000376\\
0.000380\\
0.000380\\
0.000374\\
0.000375\\
0.000383\\
0.000381\\
0.000382\\
0.000379\\
0.000376\\
0.000374\\
0.000374\\
0.000374\\
0.000373\\
0.000378\\
0.000381\\
0.000378\\
0.000385\\
0.000378\\
0.000375\\
0.000378\\
0.000376\\
0.000377\\
0.000380\\
0.000385\\
0.000377\\
0.000375\\
0.000378\\
0.000382\\
0.000376\\
0.000382\\
0.000376\\
0.000375\\
0.000377\\
0.000385\\
0.000378\\
0.000390\\
0.000379\\
0.000387\\
0.000377\\
0.000380\\
0.000383\\
0.000379\\
0.000383\\
0.000374\\
0.000379\\
0.000379\\
0.000384\\
0.000384\\
0.000384\\
0.000378\\
0.000374\\
0.000380\\
0.000385\\
0.000379\\
0.000380\\
0.000374\\
0.000414\\
0.000408\\
0.000407\\
0.000409\\
0.000417\\
0.000437\\
0.000404\\
0.000404\\
0.000406\\
0.000405\\
0.000403\\
0.000406\\
0.000414\\
0.000408\\
0.000413\\
0.000402\\
0.000409\\
0.000405\\
0.000410\\
0.000410\\
0.000410\\
0.000408\\
0.000405\\
0.000405\\
0.000412\\
0.000405\\
0.000407\\
0.000402\\
0.000404\\
0.000448\\
0.000403\\
0.000408\\
0.000403\\
0.000407\\
0.000411\\
0.000410\\
0.000403\\
0.000412\\
0.000403\\
0.000409\\
0.000410\\
0.000404\\
0.000402\\
0.000399\\
0.000403\\
0.000403\\
0.000407\\
0.000408\\
0.000411\\
0.000408\\
0.000404\\
0.000406\\
0.000405\\
0.000405\\
0.000403\\
0.000402\\
0.000404\\
0.000407\\
0.000416\\
0.000412\\
0.000408\\
0.000412\\
0.000403\\
0.000407\\
0.000380\\
0.000385\\
0.000403\\
0.000382\\
0.000380\\
0.000382\\
0.000389\\
0.000384\\
0.000384\\
0.000384\\
0.000385\\
0.000383\\
0.000388\\
0.000381\\
0.000379\\
0.000379\\
0.000383\\
0.000378\\
0.000384\\
0.000386\\
0.000381\\
0.000380\\
0.000388\\
0.000389\\
0.000383\\
0.000390\\
0.000383\\
0.000385\\
0.000383\\
0.000381\\
0.000381\\
0.000380\\
0.000378\\
0.000389\\
0.000383\\
0.000383\\
0.000384\\
0.000382\\
0.000416\\
0.000398\\
0.000395\\
0.000383\\
0.000388\\
0.000377\\
0.000385\\
0.000386\\
0.000387\\
0.000395\\
0.000383\\
0.000390\\
0.000393\\
0.000403\\
0.000381\\
0.000385\\
0.000379\\
0.000401\\
0.000401\\
0.000393\\
0.000391\\
0.000384\\
0.000382\\
0.000378\\
0.000387\\
0.000389\\
0.000380\\
0.000393\\
0.000378\\
0.000377\\
0.000378\\
0.000375\\
0.000377\\
0.000379\\
0.000375\\
0.000373\\
0.000377\\
0.000377\\
0.000382\\
0.000378\\
0.000381\\
0.000380\\
0.000379\\
0.000392\\
0.000380\\
0.000377\\
0.000374\\
0.000379\\
0.000375\\
0.000380\\
0.000376\\
0.000378\\
0.000379\\
0.000381\\
0.000378\\
0.000378\\
0.000379\\
0.000375\\
0.000388\\
0.000378\\
0.000381\\
0.000379\\
0.000380\\
0.000384\\
0.000377\\
0.000376\\
0.000387\\
0.000377\\
0.000379\\
0.000380\\
0.000387\\
0.000377\\
0.000379\\
0.000380\\
0.000377\\
0.000375\\
0.000376\\
0.000376\\
0.000375\\
0.000377\\
0.000381\\
0.000376\\
0.000374\\
0.000380\\
0.000380\\
0.000376\\
0.000378\\
0.000379\\
0.000380\\
0.000378\\
0.000421\\
0.000422\\
0.000420\\
0.000421\\
0.000423\\
0.000419\\
0.000416\\
0.000421\\
0.000418\\
0.000430\\
0.000423\\
0.000433\\
0.000422\\
0.000425\\
0.000424\\
0.000426\\
0.000421\\
0.000423\\
0.000431\\
0.000417\\
0.000427\\
0.000421\\
0.000418\\
0.000420\\
0.000424\\
0.000423\\
0.000425\\
0.000422\\
0.000426\\
0.000425\\
0.000428\\
0.000429\\
0.000432\\
0.000423\\
0.000419\\
0.000420\\
0.000418\\
0.000417\\
0.000426\\
0.000419\\
0.000430\\
0.000430\\
0.000423\\
0.000424\\
0.000424\\
0.000429\\
0.000423\\
0.000425\\
0.000421\\
0.000422\\
0.000418\\
0.000413\\
0.000421\\
0.000422\\
0.000421\\
0.000422\\
0.000428\\
0.000423\\
0.000430\\
0.000428\\
0.000425\\
0.000431\\
0.000429\\
0.000423\\
0.000392\\
0.000390\\
0.000394\\
0.000391\\
0.000392\\
0.000393\\
0.000390\\
0.000387\\
0.000390\\
0.000401\\
0.000394\\
0.000395\\
0.000393\\
0.000392\\
0.000393\\
0.000389\\
0.000388\\
0.000390\\
0.000388\\
0.000386\\
0.000384\\
0.000389\\
0.000386\\
0.000400\\
0.000397\\
0.000396\\
0.000397\\
0.000394\\
0.000393\\
0.000391\\
0.000409\\
0.000391\\
0.000390\\
0.000389\\
0.000401\\
0.000396\\
0.000398\\
0.000397\\
0.000392\\
0.000391\\
0.000393\\
0.000394\\
0.000392\\
0.000389\\
0.000397\\
0.000401\\
0.000395\\
0.000396\\
0.000396\\
0.000392\\
0.000390\\
0.000386\\
0.000388\\
0.000395\\
0.000387\\
0.000394\\
0.000394\\
0.000398\\
0.000394\\
0.000389\\
0.000390\\
0.000398\\
0.000394\\
0.000390\\
0.000452\\
0.000451\\
0.000448\\
0.000452\\
0.000455\\
0.000456\\
0.000455\\
0.000473\\
0.000458\\
0.000454\\
0.000457\\
0.000455\\
0.000458\\
0.000458\\
0.000447\\
0.000452\\
0.000464\\
0.000456\\
0.000455\\
0.000453\\
0.000460\\
0.000452\\
0.000454\\
0.000456\\
0.000453\\
0.000453\\
0.000454\\
0.000460\\
0.000463\\
0.000444\\
0.000446\\
0.000454\\
0.000454\\
0.000443\\
0.000469\\
0.000457\\
0.000455\\
0.000456\\
0.000459\\
0.000454\\
0.000456\\
0.000457\\
0.000458\\
0.000459\\
0.000468\\
0.000457\\
0.000450\\
0.000454\\
0.000445\\
0.000454\\
0.000448\\
0.000460\\
0.000456\\
0.000455\\
0.000461\\
0.000451\\
0.000459\\
0.000454\\
0.000457\\
0.000461\\
0.000456\\
0.000450\\
0.000443\\
0.000448\\
0.000440\\
0.000437\\
0.000425\\
0.000435\\
0.000427\\
0.000426\\
0.000432\\
0.000437\\
0.000423\\
0.000422\\
0.000427\\
0.000433\\
0.000436\\
0.000436\\
0.000435\\
0.000432\\
0.000434\\
0.000431\\
0.000437\\
0.000426\\
0.000429\\
0.000427\\
0.000427\\
0.000427\\
0.000433\\
0.000425\\
0.000430\\
0.000440\\
0.000431\\
0.000434\\
0.000437\\
0.000437\\
0.000430\\
0.000437\\
0.000425\\
0.000427\\
0.000433\\
0.000426\\
0.000427\\
0.000430\\
0.000435\\
0.000423\\
0.000433\\
0.000445\\
0.000428\\
0.000430\\
0.000440\\
0.000458\\
0.000429\\
0.000426\\
0.000426\\
0.000421\\
0.000431\\
0.000427\\
0.000427\\
0.000423\\
0.000423\\
0.000434\\
0.000431\\
0.000434\\
0.000433\\
0.000428\\
0.000441\\
0.000421\\
0.000404\\
0.000397\\
0.000401\\
0.000420\\
0.000413\\
0.000435\\
0.000406\\
0.000404\\
0.000404\\
0.000399\\
0.000403\\
0.000400\\
0.000401\\
0.000415\\
0.000404\\
0.000406\\
0.000408\\
0.000405\\
0.000400\\
0.000400\\
0.000403\\
0.000401\\
0.000403\\
0.000402\\
0.000413\\
0.000404\\
0.000399\\
0.000410\\
0.000407\\
0.000403\\
0.000410\\
0.000405\\
0.000399\\
0.000402\\
0.000400\\
0.000399\\
0.000398\\
0.000408\\
0.000404\\
0.000403\\
0.000401\\
0.000410\\
0.000406\\
0.000402\\
0.000402\\
0.000405\\
0.000405\\
0.000403\\
0.000400\\
0.000399\\
0.000408\\
0.000404\\
0.000397\\
0.000415\\
0.000403\\
0.000399\\
0.000399\\
0.000401\\
0.000407\\
0.000402\\
0.000404\\
0.000421\\
0.000412\\
0.000403\\
0.000385\\
0.000382\\
0.000385\\
0.000382\\
0.000385\\
0.000385\\
0.000374\\
0.000387\\
0.000383\\
0.000381\\
0.000378\\
0.000379\\
0.000384\\
0.000378\\
0.000380\\
0.000389\\
0.000384\\
0.000386\\
0.000386\\
0.000380\\
0.000387\\
0.000380\\
0.000386\\
0.000377\\
0.000381\\
0.000389\\
0.000377\\
0.000375\\
0.000382\\
0.000379\\
0.000378\\
0.000379\\
0.000380\\
0.000381\\
0.000391\\
0.000379\\
0.000386\\
0.000379\\
0.000377\\
0.000379\\
0.000378\\
0.000378\\
0.000376\\
0.000379\\
0.000380\\
0.000384\\
0.000379\\
0.000383\\
0.000379\\
0.000382\\
0.000373\\
0.000391\\
0.000384\\
0.000381\\
0.000380\\
0.000385\\
0.000383\\
0.000384\\
0.000381\\
0.000377\\
0.000381\\
0.000378\\
0.000381\\
0.000386\\
0.000452\\
0.000452\\
0.000448\\
0.000464\\
0.000457\\
0.000456\\
0.000449\\
0.000457\\
0.000452\\
0.000460\\
0.000456\\
0.000452\\
0.000452\\
0.000458\\
0.000452\\
0.000458\\
0.000455\\
0.000452\\
0.000448\\
0.000469\\
0.000454\\
0.000451\\
0.000447\\
0.000449\\
0.000448\\
0.000460\\
0.000452\\
0.000463\\
0.000465\\
0.000454\\
0.000456\\
0.000451\\
0.000457\\
0.000449\\
0.000449\\
0.000464\\
0.000467\\
0.000456\\
0.000450\\
0.000453\\
0.000464\\
0.000449\\
0.000457\\
0.000460\\
0.000458\\
0.000456\\
0.000451\\
0.000459\\
0.000452\\
0.000460\\
0.000451\\
0.000454\\
0.000457\\
0.000455\\
0.000447\\
0.000456\\
0.000454\\
0.000457\\
0.000458\\
0.000452\\
0.000452\\
0.000456\\
0.000452\\
0.000459\\
0.000415\\
0.000419\\
0.000418\\
0.000420\\
0.000414\\
0.000414\\
0.000414\\
0.000413\\
0.000418\\
0.000423\\
0.000419\\
0.000423\\
0.000416\\
0.000415\\
0.000418\\
0.000410\\
0.000417\\
0.000415\\
0.000420\\
0.000417\\
0.000416\\
0.000415\\
0.000422\\
0.000413\\
0.000416\\
0.000416\\
0.000419\\
0.000411\\
0.000420\\
0.000421\\
0.000416\\
0.000415\\
0.000417\\
0.000412\\
0.000427\\
0.000417\\
0.000418\\
0.000417\\
0.000416\\
0.000413\\
0.000417\\
0.000416\\
0.000416\\
0.000415\\
0.000425\\
0.000419\\
0.000418\\
0.000416\\
0.000417\\
0.000418\\
0.000418\\
0.000417\\
0.000414\\
0.000417\\
0.000418\\
0.000418\\
0.000414\\
0.000415\\
0.000413\\
0.000417\\
0.000413\\
0.000417\\
0.000418\\
0.000412\\
0.000398\\
0.000390\\
0.000392\\
0.000397\\
0.000396\\
0.000392\\
0.000392\\
0.000391\\
0.000394\\
0.000399\\
0.000395\\
0.000407\\
0.000396\\
0.000390\\
0.000392\\
0.000398\\
0.000390\\
0.000399\\
0.000396\\
0.000393\\
0.000390\\
0.000395\\
0.000393\\
0.000401\\
0.000395\\
0.000393\\
0.000391\\
0.000389\\
0.000396\\
0.000402\\
0.000392\\
0.000394\\
0.000390\\
0.000389\\
0.000401\\
0.000402\\
0.000399\\
0.000395\\
0.000393\\
0.000400\\
0.000393\\
0.000391\\
0.000391\\
0.000386\\
0.000402\\
0.000398\\
0.000392\\
0.000396\\
0.000391\\
0.000390\\
0.000395\\
0.000394\\
0.000391\\
0.000391\\
0.000396\\
0.000393\\
0.000401\\
0.000399\\
0.000401\\
0.000390\\
0.000390\\
0.000397\\
0.000388\\
0.000392\\
0.000460\\
0.000458\\
0.000458\\
0.000470\\
0.000453\\
0.000463\\
0.000496\\
0.000469\\
0.000463\\
0.000465\\
0.000469\\
0.000467\\
0.000470\\
0.000461\\
0.000466\\
0.000473\\
0.000467\\
0.000457\\
0.000454\\
0.000616\\
0.000460\\
0.000460\\
0.000465\\
0.000465\\
0.000469\\
0.000467\\
0.000465\\
0.000462\\
0.000465\\
0.000463\\
0.000463\\
0.000468\\
0.000463\\
0.000457\\
0.000458\\
0.000460\\
0.000455\\
0.000457\\
0.000464\\
0.000513\\
0.000505\\
0.000465\\
0.000487\\
0.000470\\
0.000473\\
0.000463\\
0.000462\\
0.000469\\
0.000460\\
0.000456\\
0.000461\\
0.000457\\
0.000465\\
0.000456\\
0.000465\\
0.000460\\
0.000457\\
0.000465\\
0.000463\\
0.000467\\
0.000463\\
0.000466\\
0.000477\\
0.000463\\
0.000441\\
0.000427\\
0.000431\\
0.000432\\
0.000430\\
0.000432\\
0.000429\\
0.000428\\
0.000434\\
0.000428\\
0.000429\\
0.000429\\
0.000436\\
0.000483\\
0.000435\\
0.000438\\
0.000430\\
0.000431\\
0.000433\\
0.000431\\
0.000426\\
0.000431\\
0.000431\\
0.000433\\
0.000429\\
0.000430\\
0.000436\\
0.000441\\
0.000437\\
0.000437\\
0.000426\\
0.000438\\
0.000434\\
0.000434\\
0.000430\\
0.000429\\
0.000434\\
0.000430\\
0.000428\\
0.000435\\
0.000432\\
0.000432\\
0.000432\\
0.000430\\
0.000429\\
0.000440\\
0.000433\\
0.000428\\
0.000432\\
0.000437\\
0.000430\\
0.000432\\
0.000428\\
0.000425\\
0.000428\\
0.000440\\
0.000431\\
0.000431\\
0.000429\\
0.000433\\
0.000434\\
0.000434\\
0.000431\\
0.000430\\
0.000410\\
0.000406\\
0.000405\\
0.000405\\
0.000405\\
0.000406\\
0.000418\\
0.000401\\
0.000398\\
0.000408\\
0.000403\\
0.000416\\
0.000410\\
0.000412\\
0.000407\\
0.000409\\
0.000410\\
0.000414\\
0.000406\\
0.000410\\
0.000407\\
0.000405\\
0.000404\\
0.000403\\
0.000404\\
0.000404\\
0.000409\\
0.000421\\
0.000415\\
0.000413\\
0.000408\\
0.000412\\
0.000409\\
0.000417\\
0.000408\\
0.000414\\
0.000410\\
0.000408\\
0.000404\\
0.000409\\
0.000402\\
0.000403\\
0.000413\\
0.000408\\
0.000409\\
0.000418\\
0.000415\\
0.000410\\
0.000415\\
0.000408\\
0.000407\\
0.000415\\
0.000406\\
0.000408\\
0.000405\\
0.000402\\
0.000410\\
0.000400\\
0.000411\\
0.000407\\
0.000410\\
0.000416\\
0.000413\\
0.000452\\
0.000384\\
0.000389\\
0.000383\\
0.000405\\
0.000383\\
0.000378\\
0.000382\\
0.000382\\
0.000383\\
0.000394\\
0.000385\\
0.000418\\
0.000380\\
0.000414\\
0.000414\\
0.000380\\
0.000382\\
0.000385\\
0.000382\\
0.000384\\
0.000383\\
0.000384\\
0.000392\\
0.000385\\
0.000384\\
0.000387\\
0.000380\\
0.000379\\
0.000390\\
0.000386\\
0.000384\\
0.000386\\
0.000388\\
0.000385\\
0.000381\\
0.000381\\
0.000382\\
0.000379\\
0.000388\\
0.000385\\
0.000387\\
0.000376\\
0.000384\\
0.000387\\
0.000381\\
0.000381\\
0.000388\\
0.000382\\
0.000381\\
0.000381\\
0.000391\\
0.000384\\
0.000413\\
0.000381\\
0.000386\\
0.000385\\
0.000384\\
0.000381\\
0.000385\\
0.000397\\
0.000388\\
0.000381\\
0.000385\\
0.000380\\
0.000470\\
0.000465\\
0.000469\\
0.000470\\
0.000478\\
0.000470\\
0.000467\\
0.000469\\
0.000458\\
0.000455\\
0.000461\\
0.000469\\
0.000464\\
0.000468\\
0.000469\\
0.000477\\
0.000475\\
0.000464\\
0.000472\\
0.000468\\
0.000472\\
0.000468\\
0.000459\\
0.000461\\
0.000464\\
0.000458\\
0.000465\\
0.000468\\
0.000470\\
0.000469\\
0.000477\\
0.000469\\
0.000469\\
0.000476\\
0.000466\\
0.000476\\
0.000463\\
0.000471\\
0.000461\\
0.000461\\
0.000460\\
0.000457\\
0.000475\\
0.000465\\
0.000476\\
0.000472\\
0.000470\\
0.000466\\
0.000467\\
0.000469\\
0.000468\\
0.000466\\
0.000472\\
0.000469\\
0.000461\\
0.000468\\
0.000471\\
0.000462\\
0.000463\\
0.000468\\
0.000465\\
0.000471\\
0.000473\\
0.000461\\
0.000428\\
0.000435\\
0.000441\\
0.000429\\
0.000437\\
0.000443\\
0.000432\\
0.000422\\
0.000426\\
0.000421\\
0.000484\\
0.000437\\
0.000435\\
0.000442\\
0.000448\\
0.000427\\
0.000436\\
0.000435\\
0.000431\\
0.000430\\
0.000447\\
0.000439\\
0.000429\\
0.000422\\
0.000426\\
0.000454\\
0.000433\\
0.000434\\
0.000427\\
0.000433\\
0.000431\\
0.000423\\
0.000437\\
0.000430\\
0.000432\\
0.000434\\
0.000435\\
0.000428\\
0.000426\\
0.000428\\
0.000441\\
0.000432\\
0.000432\\
0.000446\\
0.000435\\
0.000430\\
0.000425\\
0.000426\\
0.000434\\
0.000429\\
0.000431\\
0.000430\\
0.000452\\
0.000431\\
0.000429\\
0.000429\\
0.000424\\
0.000437\\
0.000430\\
0.000434\\
0.000432\\
0.000431\\
0.000422\\
0.000424\\
0.000405\\
0.000395\\
0.000400\\
0.000401\\
0.000396\\
0.000403\\
0.000399\\
0.000396\\
0.000399\\
0.000399\\
0.000399\\
0.000406\\
0.000403\\
0.000412\\
0.000397\\
0.000399\\
0.000412\\
0.000399\\
0.000409\\
0.000412\\
0.000405\\
0.000406\\
0.000399\\
0.000402\\
0.000398\\
0.000406\\
0.000403\\
0.000406\\
0.000403\\
0.000410\\
0.000397\\
0.000402\\
0.000401\\
0.000400\\
0.000395\\
0.000399\\
0.000404\\
0.000397\\
0.000408\\
0.000399\\
0.000401\\
0.000398\\
0.000398\\
0.000399\\
0.000398\\
0.000395\\
0.000398\\
0.000403\\
0.000401\\
0.000407\\
0.000399\\
0.000402\\
0.000401\\
0.000406\\
0.000399\\
0.000401\\
0.000408\\
0.000399\\
0.000403\\
0.000398\\
0.000405\\
0.000400\\
0.000408\\
0.000398\\
0.000403\\
0.000388\\
0.000387\\
0.000385\\
0.000381\\
0.000384\\
0.000381\\
0.000384\\
0.000394\\
0.000391\\
0.000383\\
0.000388\\
0.000386\\
0.000385\\
0.000380\\
0.000383\\
0.000406\\
0.000386\\
0.000390\\
0.000382\\
0.000381\\
0.000382\\
0.000385\\
0.000386\\
0.000385\\
0.000381\\
0.000383\\
0.000387\\
0.000386\\
0.000387\\
0.000383\\
0.000389\\
0.000400\\
0.000383\\
0.000388\\
0.000389\\
0.000385\\
0.000381\\
0.000382\\
0.000381\\
0.000390\\
0.000381\\
0.000383\\
0.000389\\
0.000378\\
0.000385\\
0.000392\\
0.000385\\
0.000392\\
0.000385\\
0.000382\\
0.000382\\
0.000383\\
0.000386\\
0.000386\\
0.000382\\
0.000388\\
0.000388\\
0.000381\\
0.000383\\
0.000383\\
0.000389\\
0.000385\\
0.000396\\
0.000466\\
0.000478\\
0.000472\\
0.000474\\
0.000471\\
0.000476\\
0.000473\\
0.000466\\
0.000473\\
0.000466\\
0.000477\\
0.000524\\
0.000468\\
0.000461\\
0.000471\\
0.000470\\
0.000469\\
0.000471\\
0.000472\\
0.000471\\
0.000476\\
0.000471\\
0.000467\\
0.000470\\
0.000466\\
0.000471\\
0.000472\\
0.000479\\
0.000471\\
0.000468\\
0.000466\\
0.000466\\
0.000472\\
0.000472\\
0.000477\\
0.000474\\
0.000471\\
0.000471\\
0.000469\\
0.000470\\
0.000472\\
0.000476\\
0.000474\\
0.000468\\
0.000465\\
0.000471\\
0.000468\\
0.000479\\
0.000472\\
0.000471\\
0.000474\\
0.000475\\
0.000478\\
0.000471\\
0.000468\\
0.000465\\
0.000477\\
0.000465\\
0.000464\\
0.000466\\
0.000470\\
0.000469\\
0.000474\\
0.000473\\
0.000432\\
0.000446\\
0.000452\\
0.000442\\
0.000437\\
0.000434\\
0.000434\\
0.000429\\
0.000432\\
0.000432\\
0.000436\\
0.000428\\
0.000432\\
0.000435\\
0.000429\\
0.000433\\
0.000439\\
0.000441\\
0.000437\\
0.000443\\
0.000438\\
0.000436\\
0.000430\\
0.000428\\
0.000445\\
0.000431\\
0.000434\\
0.000439\\
0.000445\\
0.000435\\
0.000435\\
0.000456\\
0.000436\\
0.000434\\
0.000435\\
0.000438\\
0.000452\\
0.000441\\
0.000428\\
0.000435\\
0.000430\\
0.000435\\
0.000438\\
0.000436\\
0.000431\\
0.000431\\
0.000435\\
0.000428\\
0.000434\\
0.000433\\
0.000437\\
0.000481\\
0.000435\\
0.000432\\
0.000431\\
0.000454\\
0.000435\\
0.000430\\
0.000430\\
0.000437\\
0.000434\\
0.000443\\
0.000432\\
0.000431\\
0.000405\\
0.000407\\
0.000403\\
0.000405\\
0.000454\\
0.000407\\
0.000401\\
0.000407\\
0.000404\\
0.000409\\
0.000402\\
0.000410\\
0.000403\\
0.000410\\
0.000403\\
0.000402\\
0.000404\\
0.000403\\
0.000402\\
0.000416\\
0.000401\\
0.000404\\
0.000417\\
0.000406\\
0.000405\\
0.000404\\
0.000408\\
0.000408\\
0.000412\\
0.000413\\
0.000435\\
0.000408\\
0.000404\\
0.000412\\
0.000406\\
0.000408\\
0.000400\\
0.000401\\
0.000405\\
0.000401\\
0.000408\\
0.000405\\
0.000406\\
0.000403\\
0.000408\\
0.000414\\
0.000405\\
0.000410\\
0.000412\\
0.000414\\
0.000406\\
0.000414\\
0.000403\\
0.000400\\
0.000410\\
0.000402\\
0.000429\\
0.000400\\
0.000408\\
0.000410\\
0.000407\\
0.000404\\
0.000407\\
0.000406\\
0.000390\\
0.000388\\
0.000394\\
0.000396\\
0.000393\\
0.000386\\
0.000390\\
0.000391\\
0.000387\\
0.000406\\
0.000421\\
0.000388\\
0.000404\\
0.000397\\
0.000386\\
0.000397\\
0.000389\\
0.000387\\
0.000381\\
0.000398\\
0.000396\\
0.000384\\
0.000387\\
0.000386\\
0.000390\\
0.000416\\
0.000391\\
0.000393\\
0.000391\\
0.000401\\
0.000386\\
0.000393\\
0.000394\\
0.000396\\
0.000392\\
0.000394\\
0.000385\\
0.000399\\
0.000387\\
0.000386\\
0.000387\\
0.000405\\
0.000402\\
0.000392\\
0.000403\\
0.000392\\
0.000389\\
0.000388\\
0.000392\\
0.000409\\
0.000391\\
0.000397\\
0.000390\\
0.000385\\
0.000384\\
0.000390\\
0.000392\\
0.000387\\
0.000386\\
0.000390\\
0.000392\\
0.000395\\
0.000392\\
0.000396\\
0.000480\\
0.000473\\
0.000479\\
0.000475\\
0.000482\\
0.000481\\
0.000473\\
0.000476\\
0.000474\\
0.000472\\
0.000471\\
0.000469\\
0.000510\\
0.000478\\
0.000467\\
0.000474\\
0.000472\\
0.000471\\
0.000474\\
0.000477\\
0.000474\\
0.000491\\
0.000474\\
0.000475\\
0.000478\\
0.000476\\
0.000475\\
0.000474\\
0.000473\\
0.000471\\
0.000472\\
0.000478\\
0.000479\\
0.000471\\
0.000475\\
0.000476\\
0.000480\\
0.000469\\
0.000478\\
0.000477\\
0.000476\\
0.000476\\
0.000472\\
0.000477\\
0.000481\\
0.000483\\
0.000473\\
0.000476\\
0.000474\\
0.000477\\
0.000478\\
0.000476\\
0.000470\\
0.000478\\
0.000483\\
0.000475\\
0.000479\\
0.000478\\
0.000472\\
0.000477\\
0.000473\\
0.000499\\
0.000476\\
0.000473\\
0.000462\\
0.000440\\
0.000444\\
0.000446\\
0.000445\\
0.000485\\
0.000460\\
0.000462\\
0.000468\\
0.000469\\
0.000460\\
0.000472\\
0.000461\\
0.000443\\
0.000444\\
0.000439\\
0.000454\\
0.000450\\
0.000446\\
0.000451\\
0.000442\\
0.000468\\
0.000466\\
0.000459\\
0.000466\\
0.000471\\
0.000460\\
0.000466\\
0.000466\\
0.000447\\
0.000440\\
0.000437\\
0.000444\\
0.000453\\
0.000447\\
0.000443\\
0.000444\\
0.000463\\
0.000469\\
0.000463\\
0.000466\\
0.000467\\
0.000462\\
0.000460\\
0.000465\\
0.000437\\
0.000438\\
0.000447\\
0.000439\\
0.000443\\
0.000442\\
0.000449\\
0.000467\\
0.000465\\
0.000465\\
0.000465\\
0.000472\\
0.000465\\
0.000458\\
0.000460\\
0.000463\\
0.000443\\
0.000447\\
0.000439\\
0.000410\\
0.000409\\
0.000418\\
0.000413\\
0.000413\\
0.000406\\
0.000410\\
0.000411\\
0.000408\\
0.000409\\
0.000407\\
0.000412\\
0.000413\\
0.000417\\
0.000413\\
0.000411\\
0.000411\\
0.000420\\
0.000411\\
0.000412\\
0.000410\\
0.000414\\
0.000410\\
0.000404\\
0.000408\\
0.000411\\
0.000408\\
0.000411\\
0.000412\\
0.000413\\
0.000414\\
0.000410\\
0.000414\\
0.000412\\
0.000418\\
0.000415\\
0.000408\\
0.000408\\
0.000410\\
0.000411\\
0.000415\\
0.000417\\
0.000409\\
0.000442\\
0.000411\\
0.000415\\
0.000412\\
0.000416\\
0.000411\\
0.000414\\
0.000405\\
0.000410\\
0.000410\\
0.000413\\
0.000421\\
0.000411\\
0.000407\\
0.000416\\
0.000410\\
0.000411\\
0.000411\\
0.000413\\
0.000414\\
0.000410\\
0.000470\\
0.000478\\
0.000472\\
0.000484\\
0.000472\\
0.000481\\
0.000476\\
0.000484\\
0.000476\\
0.000473\\
0.000473\\
0.000479\\
0.000477\\
0.000475\\
0.000475\\
0.000481\\
0.000476\\
0.000487\\
0.000474\\
0.000478\\
0.000478\\
0.000479\\
0.000486\\
0.000476\\
0.000480\\
0.000478\\
0.000475\\
0.000488\\
0.000471\\
0.000474\\
0.000479\\
0.000474\\
0.000471\\
0.000475\\
0.000482\\
0.000472\\
0.000475\\
0.000473\\
0.000480\\
0.000474\\
0.000476\\
0.000472\\
0.000473\\
0.000472\\
0.000472\\
0.000476\\
0.000477\\
0.000472\\
0.000478\\
0.000481\\
0.000473\\
0.000471\\
0.000481\\
0.000472\\
0.000476\\
0.000481\\
0.000476\\
0.000473\\
0.000475\\
0.000485\\
0.000477\\
0.000481\\
0.000475\\
0.000478\\
0.000451\\
0.000451\\
0.000454\\
0.000450\\
0.000454\\
0.000466\\
0.000462\\
0.000451\\
0.000455\\
0.000452\\
0.000460\\
0.000450\\
0.000449\\
0.000447\\
0.000456\\
0.000457\\
0.000460\\
0.000458\\
0.000449\\
0.000452\\
0.000454\\
0.000450\\
0.000455\\
0.000455\\
0.000454\\
0.000449\\
0.000452\\
0.000450\\
0.000447\\
0.000452\\
0.000455\\
0.000458\\
0.000458\\
0.000462\\
0.000456\\
0.000454\\
0.000452\\
0.000462\\
0.000452\\
0.000463\\
0.000453\\
0.000451\\
0.000452\\
0.000450\\
0.000463\\
0.000453\\
0.000448\\
0.000447\\
0.000456\\
0.000455\\
0.000454\\
0.000452\\
0.000454\\
0.000453\\
0.000456\\
0.000458\\
0.000452\\
0.000454\\
0.000449\\
0.000451\\
0.000453\\
0.000459\\
0.000452\\
0.000451\\
0.000441\\
0.000433\\
0.000436\\
0.000435\\
0.000437\\
0.000440\\
0.000432\\
0.000439\\
0.000432\\
0.000436\\
0.000433\\
0.000429\\
0.000436\\
0.000440\\
0.000437\\
0.000431\\
0.000432\\
0.000430\\
0.000429\\
0.000444\\
0.000433\\
0.000439\\
0.000435\\
0.000437\\
0.000433\\
0.000428\\
0.000426\\
0.000432\\
0.000430\\
0.000432\\
0.000431\\
0.000436\\
0.000437\\
0.000431\\
0.000432\\
0.000441\\
0.000429\\
0.000440\\
0.000433\\
0.000436\\
0.000430\\
0.000435\\
0.000430\\
0.000430\\
0.000438\\
0.000438\\
0.000612\\
0.000433\\
0.000438\\
0.000431\\
0.000434\\
0.000433\\
0.000444\\
0.000437\\
0.000428\\
0.000438\\
0.000432\\
0.000430\\
0.000435\\
0.000436\\
0.000431\\
0.000431\\
0.000435\\
0.000444\\
0.000409\\
0.000417\\
0.000405\\
0.000410\\
0.000414\\
0.000409\\
0.000412\\
0.000405\\
0.000414\\
0.000413\\
0.000409\\
0.000417\\
0.000408\\
0.000408\\
0.000416\\
0.000412\\
0.000412\\
0.000415\\
0.000439\\
0.000406\\
0.000402\\
0.000418\\
0.000407\\
0.000407\\
0.000406\\
0.000416\\
0.000416\\
0.000414\\
0.000402\\
0.000407\\
0.000411\\
0.000405\\
0.000405\\
0.000405\\
0.000402\\
0.000405\\
0.000404\\
0.000405\\
0.000406\\
0.000402\\
0.000412\\
0.000408\\
0.000412\\
0.000407\\
0.000413\\
0.000405\\
0.000408\\
0.000404\\
0.000413\\
0.000408\\
0.000408\\
0.000408\\
0.000406\\
0.000413\\
0.000411\\
0.000410\\
0.000408\\
0.000407\\
0.000414\\
0.000419\\
0.000411\\
0.000406\\
0.000403\\
0.000420\\
0.000474\\
0.000475\\
0.000487\\
0.000475\\
0.000486\\
0.000477\\
0.000469\\
0.000469\\
0.000484\\
0.000475\\
0.000473\\
0.000493\\
0.000475\\
0.000476\\
0.000480\\
0.000474\\
0.000478\\
0.000477\\
0.000477\\
0.000478\\
0.000477\\
0.000477\\
0.000475\\
0.000483\\
0.000474\\
0.000474\\
0.000489\\
0.000479\\
0.000480\\
0.000486\\
0.000475\\
0.000475\\
0.000476\\
0.000477\\
0.000473\\
0.000478\\
0.000472\\
0.000482\\
0.000469\\
0.000466\\
0.000467\\
0.000478\\
0.000469\\
0.000475\\
0.000484\\
0.000473\\
0.000481\\
0.000481\\
0.000475\\
0.000476\\
0.000477\\
0.000473\\
0.000470\\
0.000469\\
0.000472\\
0.000477\\
0.000472\\
0.000471\\
0.000481\\
0.000476\\
0.000484\\
0.000473\\
0.000487\\
0.000485\\
0.000442\\
0.000438\\
0.000441\\
0.000441\\
0.000440\\
0.000442\\
0.000440\\
0.000438\\
0.000436\\
0.000443\\
0.000433\\
0.000438\\
0.000433\\
0.000439\\
0.000437\\
0.000435\\
0.000435\\
0.000440\\
0.000438\\
0.000441\\
0.000448\\
0.000442\\
0.000434\\
0.000444\\
0.000436\\
0.000433\\
0.000437\\
0.000440\\
0.000442\\
0.000437\\
0.000436\\
0.000437\\
0.000439\\
0.000437\\
0.000435\\
0.000438\\
0.000439\\
0.000446\\
0.000438\\
0.000443\\
0.000447\\
0.000443\\
0.000432\\
0.000436\\
0.000443\\
0.000445\\
0.000443\\
0.000435\\
0.000435\\
0.000441\\
0.000444\\
0.000445\\
0.000435\\
0.000435\\
0.000435\\
0.000442\\
0.000442\\
0.000439\\
0.000436\\
0.000440\\
0.000435\\
0.000438\\
0.000439\\
0.000440\\
0.000420\\
0.000426\\
0.000427\\
0.000423\\
0.000414\\
0.000420\\
0.000411\\
0.000414\\
0.000420\\
0.000416\\
0.000413\\
0.000413\\
0.000412\\
0.000416\\
0.000413\\
0.000416\\
0.000419\\
0.000420\\
0.000416\\
0.000422\\
0.000412\\
0.000414\\
0.000417\\
0.000418\\
0.000414\\
0.000416\\
0.000422\\
0.000413\\
0.000418\\
0.000416\\
0.000414\\
0.000418\\
0.000417\\
0.000418\\
0.000425\\
0.000408\\
0.000419\\
0.000416\\
0.000417\\
0.000411\\
0.000409\\
0.000413\\
0.000420\\
0.000445\\
0.000421\\
0.000416\\
0.000418\\
0.000414\\
0.000421\\
0.000419\\
0.000418\\
0.000418\\
0.000415\\
0.000415\\
0.000415\\
0.000432\\
0.000413\\
0.000415\\
0.000414\\
0.000415\\
0.000422\\
0.000411\\
0.000416\\
0.000417\\
0.000395\\
0.000392\\
0.000398\\
0.000393\\
0.000397\\
0.000397\\
0.000397\\
0.000397\\
0.000399\\
0.000396\\
0.000389\\
0.000397\\
0.000393\\
0.000393\\
0.000395\\
0.000395\\
0.000392\\
0.000400\\
0.000402\\
0.000393\\
0.000398\\
0.000392\\
0.000391\\
0.000395\\
0.000394\\
0.000394\\
0.000393\\
0.000394\\
0.000394\\
0.000397\\
0.000390\\
0.000393\\
0.000393\\
0.000389\\
0.000398\\
0.000403\\
0.000396\\
0.000396\\
0.000388\\
0.000395\\
0.000408\\
0.000395\\
0.000393\\
0.000400\\
0.000388\\
0.000387\\
0.000394\\
0.000394\\
0.000393\\
0.000398\\
0.000393\\
0.000394\\
0.000393\\
0.000396\\
0.000395\\
0.000393\\
0.000395\\
0.000396\\
0.000396\\
0.000394\\
0.000390\\
0.000388\\
0.000389\\
0.000392\\
0.000474\\
0.000480\\
0.000480\\
0.000479\\
0.000479\\
0.000483\\
0.000477\\
0.000478\\
0.000481\\
0.000483\\
0.000474\\
0.000478\\
0.000477\\
0.000478\\
0.000485\\
0.000479\\
0.000479\\
0.000476\\
0.000472\\
0.000478\\
0.000478\\
0.000478\\
0.000476\\
0.000477\\
0.000476\\
0.000478\\
0.000482\\
0.000476\\
0.000479\\
0.000486\\
0.000487\\
0.000501\\
0.000481\\
0.000478\\
0.000475\\
0.000476\\
0.000477\\
0.000479\\
0.000483\\
0.000484\\
0.000492\\
0.000482\\
0.000476\\
0.000483\\
0.000485\\
0.000487\\
0.000486\\
0.000490\\
0.000481\\
0.000478\\
0.000486\\
0.000474\\
0.000476\\
0.000479\\
0.000476\\
0.000475\\
0.000479\\
0.000529\\
0.000492\\
0.000491\\
0.000475\\
0.000481\\
0.000480\\
0.000478\\
0.000442\\
0.000436\\
0.000439\\
0.000436\\
0.000436\\
0.000435\\
0.000443\\
0.000437\\
0.000442\\
0.000444\\
0.000441\\
0.000438\\
0.000441\\
0.000438\\
0.000451\\
0.000445\\
0.000442\\
0.000436\\
0.000443\\
0.000438\\
0.000444\\
0.000435\\
0.000439\\
0.000436\\
0.000447\\
0.000440\\
0.000444\\
0.000442\\
0.000442\\
0.000448\\
0.000450\\
0.000445\\
0.000461\\
0.000436\\
0.000434\\
0.000434\\
0.000438\\
0.000443\\
0.000442\\
0.000429\\
0.000440\\
0.000442\\
0.000443\\
0.000443\\
0.000439\\
0.000439\\
0.000443\\
0.000441\\
0.000434\\
0.000434\\
0.000438\\
0.000438\\
0.000436\\
0.000433\\
0.000440\\
0.000444\\
0.000445\\
0.000443\\
0.000440\\
0.000440\\
0.000443\\
0.000438\\
0.000438\\
0.000447\\
0.000407\\
0.000429\\
0.000414\\
0.000414\\
0.000414\\
0.000413\\
0.000415\\
0.000417\\
0.000414\\
0.000415\\
0.000412\\
0.000417\\
0.000412\\
0.000414\\
0.000416\\
0.000413\\
0.000407\\
0.000403\\
0.000419\\
0.000413\\
0.000412\\
0.000424\\
0.000410\\
0.000412\\
0.000410\\
0.000412\\
0.000425\\
0.000414\\
0.000414\\
0.000408\\
0.000410\\
0.000414\\
0.000424\\
0.000409\\
0.000413\\
0.000412\\
0.000413\\
0.000417\\
0.000413\\
0.000413\\
0.000414\\
0.000413\\
0.000416\\
0.000407\\
0.000413\\
0.000414\\
0.000411\\
0.000411\\
0.000405\\
0.000413\\
0.000409\\
0.000413\\
0.000417\\
0.000411\\
0.000414\\
0.000415\\
0.000414\\
0.000409\\
0.000408\\
0.000413\\
0.000411\\
0.000411\\
0.000412\\
0.000407\\
0.000396\\
0.000390\\
0.000390\\
0.000393\\
0.000404\\
0.000389\\
0.000394\\
0.000398\\
0.000390\\
0.000394\\
0.000398\\
0.000392\\
0.000392\\
0.000399\\
0.000394\\
0.000392\\
0.000401\\
0.000393\\
0.000390\\
0.000388\\
0.000392\\
0.000392\\
0.000397\\
0.000394\\
0.000389\\
0.000392\\
0.000390\\
0.000390\\
0.000392\\
0.000392\\
0.000396\\
0.000394\\
0.000392\\
0.000393\\
0.000397\\
0.000391\\
0.000393\\
0.000391\\
0.000391\\
0.000390\\
0.000397\\
0.000387\\
0.000392\\
0.000389\\
0.000391\\
0.000395\\
0.000395\\
0.000393\\
0.000387\\
0.000390\\
0.000395\\
0.000389\\
0.000391\\
0.000397\\
0.000394\\
0.000394\\
0.000395\\
0.000397\\
0.000392\\
0.000389\\
0.000390\\
0.000396\\
0.000396\\
0.000390\\
0.000495\\
0.000489\\
0.000479\\
0.000472\\
0.000472\\
0.000480\\
0.000480\\
0.000475\\
0.000482\\
0.000472\\
0.000476\\
0.000479\\
0.000474\\
0.000482\\
0.000474\\
0.000473\\
0.000483\\
0.000485\\
0.000477\\
0.000476\\
0.000472\\
0.000479\\
0.000480\\
0.000481\\
0.000481\\
0.000479\\
0.000487\\
0.000477\\
0.000478\\
0.000476\\
0.000486\\
0.000475\\
0.000483\\
0.000474\\
0.000477\\
0.000478\\
0.000476\\
0.000487\\
0.000487\\
0.000476\\
0.000480\\
0.000472\\
0.000479\\
0.000485\\
0.000474\\
0.000478\\
0.000483\\
0.000483\\
0.000489\\
0.000476\\
0.000476\\
0.000475\\
0.000476\\
0.000483\\
0.000473\\
0.000483\\
0.000478\\
0.000478\\
0.000478\\
0.000483\\
0.000478\\
0.000473\\
0.000485\\
0.000481\\
0.000472\\
0.000447\\
0.000440\\
0.000441\\
0.000443\\
0.000449\\
0.000449\\
0.000455\\
0.000457\\
0.000450\\
0.000445\\
0.000452\\
0.000452\\
0.000449\\
0.000443\\
0.000450\\
0.000446\\
0.000445\\
0.000447\\
0.000444\\
0.000448\\
0.000454\\
0.000449\\
0.000449\\
0.000458\\
0.000446\\
0.000447\\
0.000450\\
0.000453\\
0.000451\\
0.000447\\
0.000446\\
0.000450\\
0.000447\\
0.000440\\
0.000445\\
0.000444\\
0.000454\\
0.000449\\
0.000447\\
0.000451\\
0.000446\\
0.000445\\
0.000459\\
0.000449\\
0.000448\\
0.000451\\
0.000452\\
0.000441\\
0.000446\\
0.000439\\
0.000441\\
0.000444\\
0.000452\\
0.000453\\
0.000445\\
0.000455\\
0.000452\\
0.000446\\
0.000448\\
0.000451\\
0.000453\\
0.000449\\
0.000451\\
0.000427\\
0.000431\\
0.000421\\
0.000421\\
0.000421\\
0.000422\\
0.000417\\
0.000422\\
0.000430\\
0.000431\\
0.000423\\
0.000428\\
0.000420\\
0.000430\\
0.000420\\
0.000430\\
0.000417\\
0.000424\\
0.000422\\
0.000430\\
0.000431\\
0.000422\\
0.000421\\
0.000421\\
0.000425\\
0.000430\\
0.000420\\
0.000420\\
0.000425\\
0.000426\\
0.000424\\
0.000423\\
0.000419\\
0.000423\\
0.000429\\
0.000422\\
0.000421\\
0.000428\\
0.000423\\
0.000422\\
0.000424\\
0.000419\\
0.000418\\
0.000429\\
0.000420\\
0.000424\\
0.000420\\
0.000422\\
0.000428\\
0.000419\\
0.000426\\
0.000419\\
0.000423\\
0.000428\\
0.000417\\
0.000423\\
0.000426\\
0.000421\\
0.000427\\
0.000459\\
0.000422\\
0.000422\\
0.000424\\
0.000419\\
0.000474\\
0.000476\\
0.000471\\
0.000481\\
0.000480\\
0.000475\\
0.000479\\
0.000477\\
0.000479\\
0.000479\\
0.000478\\
0.000477\\
0.000482\\
0.000478\\
0.000477\\
0.000472\\
0.000474\\
0.000472\\
0.000475\\
0.000475\\
0.000471\\
0.000478\\
0.000477\\
0.000478\\
0.000482\\
0.000481\\
0.000482\\
0.000476\\
0.000482\\
0.000489\\
0.000679\\
0.000471\\
0.000469\\
0.000468\\
0.000471\\
0.000481\\
0.000477\\
0.000476\\
0.000474\\
0.000484\\
0.000477\\
0.000482\\
0.000478\\
0.000487\\
0.000481\\
0.000489\\
0.000474\\
0.000471\\
0.000474\\
0.000473\\
0.000478\\
0.000478\\
0.000477\\
0.000474\\
0.000480\\
0.000484\\
0.000475\\
0.000475\\
0.000486\\
0.000478\\
0.000483\\
0.000480\\
0.000473\\
0.000471\\
0.000459\\
0.000466\\
0.000458\\
0.000465\\
0.000463\\
0.000466\\
0.000472\\
0.000465\\
0.000467\\
0.000470\\
0.000473\\
0.000478\\
0.000471\\
0.000485\\
0.000468\\
0.000477\\
0.000465\\
0.000473\\
0.000467\\
0.000462\\
0.000466\\
0.000467\\
0.000468\\
0.000468\\
0.000473\\
0.000496\\
0.000474\\
0.000469\\
0.000466\\
0.000469\\
0.000471\\
0.000478\\
0.000458\\
0.000467\\
0.000462\\
0.000466\\
0.000463\\
0.000468\\
0.000475\\
0.000470\\
0.000471\\
0.000465\\
0.000473\\
0.000500\\
0.000469\\
0.000471\\
0.000467\\
0.000473\\
0.000465\\
0.000462\\
0.000461\\
0.000461\\
0.000460\\
0.000467\\
0.000484\\
0.000473\\
0.000469\\
0.000472\\
0.000471\\
0.000475\\
0.000469\\
0.000470\\
0.000467\\
0.000476\\
0.000440\\
0.000444\\
0.000441\\
0.000436\\
0.000445\\
0.000439\\
0.000442\\
0.000456\\
0.000449\\
0.000454\\
0.000475\\
0.000443\\
0.000442\\
0.000444\\
0.000446\\
0.000441\\
0.000446\\
0.000441\\
0.000443\\
0.000446\\
0.000442\\
0.000445\\
0.000440\\
0.000443\\
0.000442\\
0.000444\\
0.000443\\
0.000444\\
0.000442\\
0.000442\\
0.000444\\
0.000436\\
0.000440\\
0.000438\\
0.000437\\
0.000443\\
0.000439\\
0.000441\\
0.000438\\
0.000440\\
0.000445\\
0.000441\\
0.000441\\
0.000440\\
0.000440\\
0.000447\\
0.000444\\
0.000439\\
0.000437\\
0.000437\\
0.000436\\
0.000442\\
0.000441\\
0.000444\\
0.000444\\
0.000446\\
0.000447\\
0.000438\\
0.000444\\
0.000446\\
0.000441\\
0.000445\\
0.000439\\
0.000438\\
0.000414\\
0.000412\\
0.000412\\
0.000415\\
0.000411\\
0.000413\\
0.000411\\
0.000417\\
0.000414\\
0.000412\\
0.000412\\
0.000419\\
0.000416\\
0.000410\\
0.000404\\
0.000412\\
0.000412\\
0.000411\\
0.000411\\
0.000412\\
0.000408\\
0.000409\\
0.000413\\
0.000410\\
0.000416\\
0.000409\\
0.000443\\
0.000417\\
0.000414\\
0.000411\\
0.000453\\
0.000416\\
0.000411\\
0.000406\\
0.000413\\
0.000407\\
0.000408\\
0.000415\\
0.000413\\
0.000413\\
0.000411\\
0.000410\\
0.000408\\
0.000414\\
0.000412\\
0.000414\\
0.000407\\
0.000409\\
0.000410\\
0.000413\\
0.000413\\
0.000412\\
0.000407\\
0.000416\\
0.000412\\
0.000407\\
0.000412\\
0.000420\\
0.000447\\
0.000442\\
0.000409\\
0.000423\\
0.000415\\
0.000410\\
0.000480\\
0.000470\\
0.000469\\
0.000479\\
0.000479\\
0.000479\\
0.000493\\
0.000493\\
0.000483\\
0.000479\\
0.000483\\
0.000484\\
0.000481\\
0.000472\\
0.000479\\
0.000477\\
0.000474\\
0.000473\\
0.000480\\
0.000517\\
0.000480\\
0.000479\\
0.000491\\
0.000482\\
0.000476\\
0.000498\\
0.000486\\
0.000478\\
0.000493\\
0.000475\\
0.000481\\
0.000471\\
0.000478\\
0.000487\\
0.000479\\
0.000515\\
0.000489\\
0.000482\\
0.000482\\
0.000484\\
0.000482\\
0.000478\\
0.000481\\
0.000478\\
0.000485\\
0.000470\\
0.000482\\
0.000477\\
0.000488\\
0.000479\\
0.000471\\
0.000487\\
0.000479\\
0.000512\\
0.000481\\
0.000479\\
0.000479\\
0.000479\\
0.000479\\
0.000488\\
0.000470\\
0.000473\\
0.000474\\
0.000480\\
0.000484\\
0.000476\\
0.000469\\
0.000481\\
0.000479\\
0.000479\\
0.000480\\
0.000481\\
0.000477\\
0.000482\\
0.000483\\
0.000480\\
0.000475\\
0.000472\\
0.000471\\
0.000476\\
0.000472\\
0.000480\\
0.000471\\
0.000477\\
0.000479\\
0.000475\\
0.000483\\
0.000476\\
0.000477\\
0.000482\\
0.000476\\
0.000477\\
0.000471\\
0.000476\\
0.000472\\
0.000470\\
0.000486\\
0.000473\\
0.000473\\
0.000480\\
0.000473\\
0.000484\\
0.000478\\
0.000480\\
0.000481\\
0.000476\\
0.000483\\
0.000489\\
0.000471\\
0.000472\\
0.000475\\
0.000473\\
0.000473\\
0.000472\\
0.000477\\
0.000481\\
0.000486\\
0.000480\\
0.000479\\
0.000484\\
0.000484\\
0.000483\\
0.000480\\
0.000483\\
0.000474\\
0.000484\\
0.000483\\
0.000474\\
0.000437\\
0.000441\\
0.000445\\
0.000440\\
0.000443\\
0.000441\\
0.000446\\
0.000437\\
0.000438\\
0.000443\\
0.000438\\
0.000439\\
0.000436\\
0.000435\\
0.000445\\
0.000437\\
0.000439\\
0.000436\\
0.000442\\
0.000437\\
0.000440\\
0.000440\\
0.000441\\
0.000439\\
0.000440\\
0.000443\\
0.000448\\
0.000442\\
0.000437\\
0.000432\\
0.000437\\
0.000441\\
0.000432\\
0.000432\\
0.000442\\
0.000444\\
0.000445\\
0.000441\\
0.000441\\
0.000449\\
0.000442\\
0.000450\\
0.000441\\
0.000441\\
0.000429\\
0.000444\\
0.000437\\
0.000437\\
0.000442\\
0.000441\\
0.000438\\
0.000443\\
0.000442\\
0.000441\\
0.000439\\
0.000442\\
0.000442\\
0.000443\\
0.000442\\
0.000445\\
0.000428\\
0.000439\\
0.000431\\
0.000435\\
0.000406\\
0.000416\\
0.000401\\
0.000412\\
0.000409\\
0.000411\\
0.000406\\
0.000401\\
0.000405\\
0.000408\\
0.000407\\
0.000407\\
0.000401\\
0.000406\\
0.000406\\
0.000412\\
0.000408\\
0.000405\\
0.000404\\
0.000408\\
0.000404\\
0.000405\\
0.000404\\
0.000405\\
0.000405\\
0.000406\\
0.000407\\
0.000409\\
0.000405\\
0.000406\\
0.000412\\
0.000412\\
0.000405\\
0.000404\\
0.000405\\
0.000403\\
0.000400\\
0.000405\\
0.000411\\
0.000407\\
0.000401\\
0.000407\\
0.000402\\
0.000405\\
0.000408\\
0.000403\\
0.000409\\
0.000403\\
0.000401\\
0.000419\\
0.000403\\
0.000406\\
0.000412\\
0.000406\\
0.000418\\
0.000406\\
0.000402\\
0.000403\\
0.000404\\
0.000409\\
0.000410\\
0.000404\\
0.000404\\
0.000403\\
0.000490\\
0.000485\\
0.000478\\
0.000473\\
0.000488\\
0.000493\\
0.000492\\
0.000492\\
0.000477\\
0.000484\\
0.000480\\
0.000478\\
0.000485\\
0.000482\\
0.000487\\
0.000491\\
0.000481\\
0.000482\\
0.000484\\
0.000475\\
0.000483\\
0.000484\\
0.000484\\
0.000482\\
0.000479\\
0.000486\\
0.000483\\
0.000484\\
0.000479\\
0.000480\\
0.000484\\
0.000482\\
0.000483\\
0.000481\\
0.000473\\
0.000480\\
0.000486\\
0.000486\\
0.000484\\
0.000499\\
0.000485\\
0.000483\\
0.000486\\
0.000484\\
0.000496\\
0.000500\\
0.000484\\
0.000490\\
0.000479\\
0.000471\\
0.000475\\
0.000483\\
0.000480\\
0.000482\\
0.000488\\
0.000491\\
0.000484\\
0.000485\\
0.000487\\
0.000496\\
0.000480\\
0.000479\\
0.000481\\
0.000483\\
0.000464\\
0.000461\\
0.000460\\
0.000466\\
0.000475\\
0.000466\\
0.000464\\
0.000469\\
0.000473\\
0.000465\\
0.000471\\
0.000464\\
0.000461\\
0.000469\\
0.000466\\
0.000471\\
0.000459\\
0.000464\\
0.000458\\
0.000461\\
0.000463\\
0.000460\\
0.000469\\
0.000462\\
0.000462\\
0.000473\\
0.000463\\
0.000467\\
0.000464\\
0.000500\\
0.000469\\
0.000467\\
0.000460\\
0.000459\\
0.000466\\
0.000459\\
0.000463\\
0.000461\\
0.000463\\
0.000471\\
0.000467\\
0.000467\\
0.000460\\
0.000466\\
0.000465\\
0.000462\\
0.000473\\
0.000461\\
0.000459\\
0.000459\\
0.000462\\
0.000468\\
0.000464\\
0.000465\\
0.000465\\
0.000457\\
0.000476\\
0.000470\\
0.000465\\
0.000497\\
0.000462\\
0.000468\\
0.000464\\
0.000464\\
0.000436\\
0.000445\\
0.000442\\
0.000454\\
0.000448\\
0.000445\\
0.000436\\
0.000439\\
0.000439\\
0.000437\\
0.000432\\
0.000438\\
0.000436\\
0.000438\\
0.000435\\
0.000437\\
0.000448\\
0.000441\\
0.000443\\
0.000446\\
0.000443\\
0.000438\\
0.000438\\
0.000434\\
0.000436\\
0.000435\\
0.000435\\
0.000432\\
0.000437\\
0.000436\\
0.000432\\
0.000444\\
0.000441\\
0.000443\\
0.000438\\
0.000445\\
0.000448\\
0.000440\\
0.000441\\
0.000434\\
0.000440\\
0.000431\\
0.000436\\
0.000433\\
0.000432\\
0.000432\\
0.000440\\
0.000440\\
0.000444\\
0.000452\\
0.000447\\
0.000447\\
0.000451\\
0.000441\\
0.000437\\
0.000434\\
0.000431\\
0.000436\\
0.000437\\
0.000432\\
0.000435\\
0.000438\\
0.000440\\
0.000441\\
0.000410\\
0.000407\\
0.000406\\
0.000411\\
0.000406\\
0.000408\\
0.000417\\
0.000410\\
0.000408\\
0.000422\\
0.000410\\
0.000411\\
0.000410\\
0.000408\\
0.000413\\
0.000409\\
0.000404\\
0.000412\\
0.000406\\
0.000409\\
0.000409\\
0.000410\\
0.000415\\
0.000408\\
0.000411\\
0.000412\\
0.000410\\
0.000411\\
0.000419\\
0.000413\\
0.000410\\
0.000416\\
0.000415\\
0.000412\\
0.000411\\
0.000407\\
0.000404\\
0.000409\\
0.000403\\
0.000409\\
0.000411\\
0.000418\\
0.000407\\
0.000414\\
0.000410\\
0.000411\\
0.000408\\
0.000403\\
0.000413\\
0.000409\\
0.000409\\
0.000412\\
0.000406\\
0.000412\\
0.000413\\
0.000415\\
0.000415\\
0.000420\\
0.000408\\
0.000411\\
0.000418\\
0.000410\\
0.000408\\
0.000412\\
0.000485\\
0.000480\\
0.000496\\
0.000487\\
0.000487\\
0.000490\\
0.000491\\
0.000486\\
0.000500\\
0.000484\\
0.000494\\
0.000484\\
0.000488\\
0.000493\\
0.000487\\
0.000497\\
0.000489\\
0.000481\\
0.000478\\
0.000485\\
0.000489\\
0.000489\\
0.000491\\
0.000485\\
0.000489\\
0.000494\\
0.000485\\
0.000485\\
0.000488\\
0.000486\\
0.000487\\
0.000484\\
0.000484\\
0.000477\\
0.000486\\
0.000480\\
0.000485\\
0.000490\\
0.000495\\
0.000494\\
0.000490\\
0.000487\\
0.000480\\
0.000485\\
0.000498\\
0.000495\\
0.000491\\
0.000498\\
0.000479\\
0.000485\\
0.000484\\
0.000481\\
0.000482\\
0.000486\\
0.000487\\
0.000483\\
0.000485\\
0.000492\\
0.000484\\
0.000492\\
0.000486\\
0.000479\\
0.000487\\
0.000490\\
0.000467\\
0.000459\\
0.000457\\
0.000463\\
0.000458\\
0.000470\\
0.000458\\
0.000460\\
0.000458\\
0.000460\\
0.000459\\
0.000462\\
0.000460\\
0.000456\\
0.000468\\
0.000470\\
0.000460\\
0.000460\\
0.000459\\
0.000460\\
0.000467\\
0.000462\\
0.000463\\
0.000450\\
0.000453\\
0.000452\\
0.000455\\
0.000466\\
0.000458\\
0.000465\\
0.000462\\
0.000459\\
0.000472\\
0.000462\\
0.000463\\
0.000461\\
0.000457\\
0.000458\\
0.000461\\
0.000453\\
0.000456\\
0.000455\\
0.000457\\
0.000462\\
0.000455\\
0.000466\\
0.000460\\
0.000471\\
0.000462\\
0.000461\\
0.000460\\
0.000460\\
0.000463\\
0.000460\\
0.000461\\
0.000454\\
0.000450\\
0.000455\\
0.000461\\
0.000460\\
0.000466\\
0.000462\\
0.000460\\
0.000456\\
0.000439\\
0.000438\\
0.000439\\
0.000436\\
0.000434\\
0.000431\\
0.000434\\
0.000444\\
0.000435\\
0.000435\\
0.000439\\
0.000429\\
0.000432\\
0.000430\\
0.000425\\
0.000431\\
0.000432\\
0.000430\\
0.000433\\
0.000440\\
0.000431\\
0.000437\\
0.000435\\
0.000436\\
0.000436\\
0.000436\\
0.000434\\
0.000433\\
0.000425\\
0.000426\\
0.000427\\
0.000432\\
0.000440\\
0.000440\\
0.000433\\
0.000433\\
0.000431\\
0.000433\\
0.000438\\
0.000434\\
0.000438\\
0.000435\\
0.000433\\
0.000432\\
0.000429\\
0.000434\\
0.000433\\
0.000441\\
0.000435\\
0.000434\\
0.000435\\
0.000435\\
0.000435\\
0.000435\\
0.000440\\
0.000434\\
0.000435\\
0.000434\\
0.000433\\
0.000438\\
0.000427\\
0.000431\\
0.000473\\
0.000432\\
0.000398\\
0.000399\\
0.000403\\
0.000401\\
0.000398\\
0.000399\\
0.000401\\
0.000398\\
0.000401\\
0.000409\\
0.000398\\
0.000409\\
0.000403\\
0.000403\\
0.000408\\
0.000400\\
0.000429\\
0.000394\\
0.000402\\
0.000401\\
0.000403\\
0.000400\\
0.000398\\
0.000399\\
0.000400\\
0.000402\\
0.000397\\
0.000403\\
0.000406\\
0.000405\\
0.000392\\
0.000402\\
0.000407\\
0.000401\\
0.000404\\
0.000398\\
0.000396\\
0.000406\\
0.000399\\
0.000402\\
0.000400\\
0.000399\\
0.000403\\
0.000401\\
0.000399\\
0.000409\\
0.000395\\
0.000400\\
0.000405\\
0.000398\\
0.000400\\
0.000400\\
0.000398\\
0.000404\\
0.000405\\
0.000398\\
0.000404\\
0.000406\\
0.000398\\
0.000400\\
0.000401\\
0.000401\\
0.000404\\
0.000399\\
0.000479\\
0.000481\\
0.000482\\
0.000477\\
0.000480\\
0.000482\\
0.000484\\
0.000481\\
0.000478\\
0.000476\\
0.000483\\
0.000486\\
0.000483\\
0.000489\\
0.000485\\
0.000492\\
0.000480\\
0.000486\\
0.000474\\
0.000475\\
0.000481\\
0.000478\\
0.000486\\
0.000483\\
0.000477\\
0.000476\\
0.000482\\
0.000480\\
0.000483\\
0.000484\\
0.000489\\
0.000493\\
0.000477\\
0.000479\\
0.000480\\
0.000473\\
0.000480\\
0.000482\\
0.000479\\
0.000481\\
0.000480\\
0.000478\\
0.000478\\
0.000489\\
0.000483\\
0.000494\\
0.000501\\
0.000490\\
0.000486\\
0.000478\\
0.000478\\
0.000484\\
0.000474\\
0.000481\\
0.000475\\
0.000476\\
0.000484\\
0.000480\\
0.000481\\
0.000481\\
0.000489\\
0.000487\\
0.000483\\
0.000487\\
0.000474\\
0.000475\\
0.000485\\
0.000474\\
0.000493\\
0.000478\\
0.000481\\
0.000477\\
0.000473\\
0.000469\\
0.000468\\
0.000472\\
0.000478\\
0.000487\\
0.000484\\
0.000472\\
0.000476\\
0.000480\\
0.000484\\
0.000476\\
0.000487\\
0.000477\\
0.000477\\
0.000479\\
0.000474\\
0.000470\\
0.000480\\
0.000473\\
0.000499\\
0.000477\\
0.000475\\
0.000476\\
0.000477\\
0.000490\\
0.000487\\
0.000476\\
0.000487\\
0.000471\\
0.000476\\
0.000472\\
0.000481\\
0.000470\\
0.000667\\
0.000477\\
0.000496\\
0.000476\\
0.000482\\
0.000481\\
0.000479\\
0.000483\\
0.000488\\
0.000478\\
0.000475\\
0.000474\\
0.000477\\
0.000477\\
0.000475\\
0.000475\\
0.000471\\
0.000488\\
0.000478\\
0.000475\\
0.000476\\
0.000495\\
0.000433\\
0.000436\\
0.000435\\
0.000433\\
0.000461\\
0.000441\\
0.000444\\
0.000440\\
0.000444\\
0.000448\\
0.000443\\
0.000444\\
0.000443\\
0.000446\\
0.000441\\
0.000442\\
0.000434\\
0.000433\\
0.000436\\
0.000441\\
0.000456\\
0.000447\\
0.000439\\
0.000474\\
0.000442\\
0.000442\\
0.000439\\
0.000437\\
0.000450\\
0.000465\\
0.000439\\
0.000439\\
0.000437\\
0.000436\\
0.000437\\
0.000443\\
0.000445\\
0.000441\\
0.000443\\
0.000441\\
0.000443\\
0.000437\\
0.000446\\
0.000439\\
0.000443\\
0.000441\\
0.000439\\
0.000447\\
0.000437\\
0.000435\\
0.000439\\
0.000436\\
0.000439\\
0.000443\\
0.000438\\
0.000440\\
0.000446\\
0.000441\\
0.000439\\
0.000442\\
0.000448\\
0.000438\\
0.000439\\
0.000437\\
0.000408\\
0.000407\\
0.000404\\
0.000404\\
0.000404\\
0.000414\\
0.000404\\
0.000409\\
0.000412\\
0.000432\\
0.000451\\
0.000410\\
0.000418\\
0.000428\\
0.000403\\
0.000406\\
0.000411\\
0.000402\\
0.000405\\
0.000407\\
0.000414\\
0.000405\\
0.000402\\
0.000405\\
0.000406\\
0.000409\\
0.000415\\
0.000409\\
0.000413\\
0.000408\\
0.000407\\
0.000405\\
0.000405\\
0.000402\\
0.000410\\
0.000406\\
0.000404\\
0.000405\\
0.000404\\
0.000405\\
0.000416\\
0.000419\\
0.000406\\
0.000409\\
0.000409\\
0.000410\\
0.000399\\
0.000403\\
0.000413\\
0.000410\\
0.000410\\
0.000411\\
0.000416\\
0.000408\\
0.000400\\
0.000407\\
0.000410\\
0.000417\\
0.000408\\
0.000435\\
0.000407\\
0.000402\\
0.000401\\
0.000402\\
0.000482\\
0.000480\\
0.000488\\
0.000498\\
0.000479\\
0.000478\\
0.000474\\
0.000485\\
0.000523\\
0.000487\\
0.000491\\
0.000479\\
0.000481\\
0.000496\\
0.000498\\
0.000492\\
0.000553\\
0.000482\\
0.000479\\
0.000479\\
0.000522\\
0.000482\\
0.000480\\
0.000482\\
0.000486\\
0.000492\\
0.000482\\
0.000486\\
0.000482\\
0.000490\\
0.000504\\
0.000480\\
0.000478\\
0.000486\\
0.000484\\
0.000478\\
0.000484\\
0.000516\\
0.000486\\
0.000488\\
0.000484\\
0.000494\\
0.000512\\
0.000479\\
0.000480\\
0.000496\\
0.000485\\
0.000477\\
0.000479\\
0.000484\\
0.000494\\
0.000482\\
0.000477\\
0.000480\\
0.000492\\
0.000485\\
0.000483\\
0.000488\\
0.000505\\
0.000483\\
0.000492\\
0.000490\\
0.000478\\
0.000481\\
0.000468\\
0.000463\\
0.000465\\
0.000463\\
0.000464\\
0.000471\\
0.000463\\
0.000461\\
0.000467\\
0.000475\\
0.000472\\
0.000472\\
0.000473\\
0.000473\\
0.000478\\
0.000462\\
0.000464\\
0.000465\\
0.000473\\
0.000466\\
0.000462\\
0.000466\\
0.000467\\
0.000471\\
0.000466\\
0.000467\\
0.000468\\
0.000475\\
0.000468\\
0.000478\\
0.000476\\
0.000465\\
0.000459\\
0.000466\\
0.000465\\
0.000480\\
0.000466\\
0.000468\\
0.000466\\
0.000468\\
0.000464\\
0.000474\\
0.000474\\
0.000473\\
0.000476\\
0.000470\\
0.000465\\
0.000464\\
0.000472\\
0.000465\\
0.000464\\
0.000471\\
0.000464\\
0.000469\\
0.000463\\
0.000463\\
0.000475\\
0.000470\\
0.000478\\
0.000472\\
0.000474\\
0.000471\\
0.000469\\
0.000466\\
0.000443\\
0.000454\\
0.000443\\
0.000446\\
0.000450\\
0.000457\\
0.000443\\
0.000438\\
0.000441\\
0.000447\\
0.000445\\
0.000445\\
0.000453\\
0.000447\\
0.000446\\
0.000451\\
0.000480\\
0.000446\\
0.000454\\
0.000647\\
0.000455\\
0.000437\\
0.000449\\
0.000476\\
0.000459\\
0.000443\\
0.000451\\
0.000456\\
0.000454\\
0.000444\\
0.000445\\
0.000450\\
0.000450\\
0.000452\\
0.000440\\
0.000444\\
0.000451\\
0.000457\\
0.000444\\
0.000451\\
0.000447\\
0.000449\\
0.000448\\
0.000448\\
0.000455\\
0.000451\\
0.000446\\
0.000451\\
0.000448\\
0.000453\\
0.000449\\
0.000449\\
0.000457\\
0.000449\\
0.000439\\
0.000439\\
0.000438\\
0.000437\\
0.000448\\
0.000453\\
0.000444\\
0.000447\\
0.000451\\
0.000451\\
0.000428\\
0.000435\\
0.000416\\
0.000420\\
0.000419\\
0.000411\\
0.000416\\
0.000411\\
0.000420\\
0.000425\\
0.000418\\
0.000421\\
0.000448\\
0.000418\\
0.000416\\
0.000415\\
0.000624\\
0.000593\\
0.000412\\
0.000418\\
0.000418\\
0.000420\\
0.000411\\
0.000416\\
0.000420\\
0.000419\\
0.000418\\
0.000417\\
0.000421\\
0.000422\\
0.000436\\
0.000413\\
0.000419\\
0.000422\\
0.000419\\
0.000422\\
0.000418\\
0.000420\\
0.000440\\
0.000413\\
0.000431\\
0.000420\\
0.000423\\
0.000422\\
0.000419\\
0.000422\\
0.000412\\
0.000412\\
0.000425\\
0.000416\\
0.000415\\
0.000427\\
0.000415\\
0.000418\\
0.000417\\
0.000413\\
0.000418\\
0.000416\\
0.000418\\
0.000425\\
0.000416\\
0.000419\\
0.000415\\
0.000417\\
0.000483\\
0.000485\\
0.000478\\
0.000474\\
0.000480\\
0.000481\\
0.000480\\
0.000476\\
0.000478\\
0.000480\\
0.000477\\
0.000478\\
0.000478\\
0.000479\\
0.000476\\
0.000485\\
0.000496\\
0.000478\\
0.000482\\
0.000484\\
0.000487\\
0.000482\\
0.000479\\
0.000476\\
0.000488\\
0.000480\\
0.000481\\
0.000483\\
0.000477\\
0.000477\\
0.000486\\
0.000476\\
0.000474\\
0.000491\\
0.000479\\
0.000510\\
0.000486\\
0.000486\\
0.000479\\
0.000475\\
0.000483\\
0.000476\\
0.000487\\
0.000485\\
0.000471\\
0.000477\\
0.000493\\
0.000488\\
0.000507\\
0.000475\\
0.000481\\
0.000486\\
0.000478\\
0.000475\\
0.000479\\
0.000478\\
0.000478\\
0.000480\\
0.000480\\
0.000476\\
0.000472\\
0.000484\\
0.000481\\
0.000475\\
0.000471\\
0.000471\\
0.000476\\
0.000478\\
0.000467\\
0.000472\\
0.000477\\
0.000472\\
0.000477\\
0.000465\\
0.000470\\
0.000471\\
0.000463\\
0.000466\\
0.000471\\
0.000466\\
0.000472\\
0.000487\\
0.000476\\
0.000473\\
0.000471\\
0.000482\\
0.000471\\
0.000472\\
0.000481\\
0.000471\\
0.000471\\
0.000464\\
0.000470\\
0.000468\\
0.000493\\
0.000467\\
0.000481\\
0.000472\\
0.000473\\
0.000470\\
0.000473\\
0.000475\\
0.000475\\
0.000481\\
0.000470\\
0.000465\\
0.000486\\
0.000464\\
0.000468\\
0.000464\\
0.000471\\
0.000463\\
0.000469\\
0.000475\\
0.000472\\
0.000476\\
0.000473\\
0.000479\\
0.000480\\
0.000476\\
0.000470\\
0.000467\\
0.000470\\
0.000460\\
0.000463\\
0.000466\\
0.000467\\
0.000470\\
0.000445\\
0.000440\\
0.000443\\
0.000444\\
0.000440\\
0.000438\\
0.000458\\
0.000446\\
0.000432\\
0.000450\\
0.000446\\
0.000473\\
0.000445\\
0.000451\\
0.000611\\
0.000434\\
0.000436\\
0.000440\\
0.000448\\
0.000439\\
0.000432\\
0.000435\\
0.000445\\
0.000442\\
0.000445\\
0.000441\\
0.000443\\
0.000445\\
0.000449\\
0.000457\\
0.000453\\
0.000471\\
0.000437\\
0.000442\\
0.000450\\
0.000443\\
0.000435\\
0.000443\\
0.000442\\
0.000438\\
0.000438\\
0.000442\\
0.000441\\
0.000444\\
0.000451\\
0.000447\\
0.000439\\
0.000439\\
0.000440\\
0.000441\\
0.000442\\
0.000436\\
0.000437\\
0.000441\\
0.000449\\
0.000440\\
0.000436\\
0.000447\\
0.000441\\
0.000445\\
0.000461\\
0.000454\\
0.000442\\
0.000449\\
0.000413\\
0.000405\\
0.000415\\
0.000405\\
0.000408\\
0.000413\\
0.000409\\
0.000412\\
0.000413\\
0.000408\\
0.000410\\
0.000414\\
0.000407\\
0.000454\\
0.000415\\
0.000440\\
0.000409\\
0.000407\\
0.000413\\
0.000412\\
0.000411\\
0.000438\\
0.000428\\
0.000410\\
0.000414\\
0.000419\\
0.000411\\
0.000409\\
0.000404\\
0.000420\\
0.000414\\
0.000416\\
0.000409\\
0.000412\\
0.000405\\
0.000405\\
0.000409\\
0.000414\\
0.000418\\
0.000406\\
0.000416\\
0.000406\\
0.000409\\
0.000406\\
0.000406\\
0.000419\\
0.000411\\
0.000414\\
0.000405\\
0.000415\\
0.000407\\
0.000411\\
0.000405\\
0.000420\\
0.000412\\
0.000417\\
0.000416\\
0.000409\\
0.000406\\
0.000411\\
0.000408\\
0.000420\\
0.000414\\
0.000421\\
0.000486\\
0.000501\\
0.000492\\
0.000484\\
0.000481\\
0.000493\\
0.000483\\
0.000488\\
0.000486\\
0.000488\\
0.000490\\
0.000483\\
0.000496\\
0.000481\\
0.000480\\
0.000480\\
0.000486\\
0.000500\\
0.000486\\
0.000480\\
0.000481\\
0.000482\\
0.000481\\
0.000487\\
0.000484\\
0.000489\\
0.000487\\
0.000490\\
0.000486\\
0.000485\\
0.000479\\
0.000482\\
0.000500\\
0.000493\\
0.000502\\
0.000490\\
0.000482\\
0.000488\\
0.000490\\
0.000482\\
0.000483\\
0.000487\\
0.000485\\
0.000488\\
0.000489\\
0.000482\\
0.000491\\
0.000482\\
0.000489\\
0.000504\\
0.000489\\
0.000496\\
0.000481\\
0.000479\\
0.000496\\
0.000479\\
0.000478\\
0.000482\\
0.000484\\
0.000489\\
0.000484\\
0.000482\\
0.000481\\
0.000483\\
0.000470\\
0.000467\\
0.000469\\
0.000482\\
0.000481\\
0.000476\\
0.000482\\
0.000472\\
0.000477\\
0.000477\\
0.000472\\
0.000468\\
0.000473\\
0.000474\\
0.000474\\
0.000477\\
0.000469\\
0.000469\\
0.000470\\
0.000473\\
0.000474\\
0.000483\\
0.000483\\
0.000473\\
0.000470\\
0.000476\\
0.000469\\
0.000479\\
0.000473\\
0.000472\\
0.000471\\
0.000475\\
0.000479\\
0.000481\\
0.000478\\
0.000478\\
0.000478\\
0.000468\\
0.000470\\
0.000476\\
0.000469\\
0.000481\\
0.000476\\
0.000471\\
0.000471\\
0.000471\\
0.000472\\
0.000478\\
0.000472\\
0.000476\\
0.000480\\
0.000623\\
0.000474\\
0.000474\\
0.000470\\
0.000474\\
0.000479\\
0.000465\\
0.000470\\
0.000469\\
0.000481\\
0.000470\\
0.000475\\
0.000471\\
0.000441\\
0.000439\\
0.000439\\
0.000441\\
0.000447\\
0.000448\\
0.000451\\
0.000440\\
0.000446\\
0.000446\\
0.000447\\
0.000450\\
0.000451\\
0.000445\\
0.000452\\
0.000445\\
0.000442\\
0.000449\\
0.000445\\
0.000447\\
0.000449\\
0.000447\\
0.000443\\
0.000448\\
0.000447\\
0.000452\\
0.000461\\
0.000447\\
0.000442\\
0.000448\\
0.000445\\
0.000446\\
0.000439\\
0.000437\\
0.000441\\
0.000441\\
0.000451\\
0.000453\\
0.000445\\
0.000445\\
0.000453\\
0.000460\\
0.000447\\
0.000447\\
0.000448\\
0.000443\\
0.000441\\
0.000444\\
0.000437\\
0.000446\\
0.000445\\
0.000439\\
0.000442\\
0.000449\\
0.000442\\
0.000453\\
0.000445\\
0.000447\\
0.000454\\
0.000451\\
0.000444\\
0.000439\\
0.000446\\
0.000446\\
0.000446\\
0.000408\\
0.000408\\
0.000409\\
0.000412\\
0.000422\\
0.000411\\
0.000411\\
0.000415\\
0.000427\\
0.000418\\
0.000413\\
0.000409\\
0.000425\\
0.000413\\
0.000414\\
0.000431\\
0.000414\\
0.000411\\
0.000413\\
0.000408\\
0.000415\\
0.000415\\
0.000441\\
0.000414\\
0.000415\\
0.000418\\
0.000414\\
0.000415\\
0.000422\\
0.000412\\
0.000420\\
0.000421\\
0.000409\\
0.000416\\
0.000409\\
0.000409\\
0.000416\\
0.000427\\
0.000436\\
0.000423\\
0.000412\\
0.000416\\
0.000412\\
0.000410\\
0.000417\\
0.000417\\
0.000413\\
0.000451\\
0.000414\\
0.000409\\
0.000406\\
0.000411\\
0.000411\\
0.000411\\
0.000412\\
0.000413\\
0.000416\\
0.000454\\
0.000416\\
0.000414\\
0.000414\\
0.000415\\
0.000420\\
0.000515\\
0.000513\\
0.000514\\
0.000505\\
0.000508\\
0.000510\\
0.000534\\
0.000511\\
0.000520\\
0.000526\\
0.000512\\
0.000510\\
0.000509\\
0.000529\\
0.000509\\
0.000510\\
0.000535\\
0.000509\\
0.000513\\
0.000516\\
0.000506\\
0.000511\\
0.000515\\
0.000509\\
0.000517\\
0.000514\\
0.000514\\
0.000510\\
0.000510\\
0.000511\\
0.000520\\
0.000513\\
0.000515\\
0.000510\\
0.000513\\
0.000517\\
0.000512\\
0.000508\\
0.000516\\
0.000514\\
0.000512\\
0.000517\\
0.000509\\
0.000510\\
0.000539\\
0.000511\\
0.000534\\
0.000510\\
0.000509\\
0.000510\\
0.000511\\
0.000513\\
0.000507\\
0.000505\\
0.000509\\
0.000514\\
0.000549\\
0.000515\\
0.000518\\
0.000513\\
0.000514\\
0.000514\\
0.000519\\
0.000525\\
0.000502\\
0.000494\\
0.000492\\
0.000493\\
0.000504\\
0.000493\\
0.000495\\
0.000514\\
0.000521\\
0.000501\\
0.000508\\
0.000499\\
0.000499\\
0.000498\\
0.000492\\
0.000499\\
0.000496\\
0.000493\\
0.000496\\
0.000499\\
0.000497\\
0.000500\\
0.000505\\
0.000496\\
0.000504\\
0.000495\\
0.000504\\
0.000499\\
0.000495\\
0.000494\\
0.000506\\
0.000499\\
0.000505\\
0.000496\\
0.000496\\
0.000496\\
0.000499\\
0.000499\\
0.000502\\
0.000502\\
0.000505\\
0.000496\\
0.000498\\
0.000504\\
0.000492\\
0.000497\\
0.000508\\
0.000498\\
0.000495\\
0.000493\\
0.000495\\
0.000500\\
0.000492\\
0.000496\\
0.000499\\
0.000496\\
0.000493\\
0.000503\\
0.000500\\
0.000496\\
0.000493\\
0.000497\\
0.000496\\
0.000499\\
0.000468\\
0.000463\\
0.000467\\
0.000460\\
0.000461\\
0.000467\\
0.000462\\
0.000466\\
0.000469\\
0.000464\\
0.000458\\
0.000473\\
0.000458\\
0.000461\\
0.000466\\
0.000466\\
0.000460\\
0.000473\\
0.000468\\
0.000491\\
0.000464\\
0.000465\\
0.000463\\
0.000459\\
0.000466\\
0.000465\\
0.000460\\
0.000465\\
0.000456\\
0.000456\\
0.000464\\
0.000464\\
0.000460\\
0.000462\\
0.000474\\
0.000466\\
0.000472\\
0.000489\\
0.000463\\
0.000465\\
0.000465\\
0.000461\\
0.000470\\
0.000459\\
0.000459\\
0.000464\\
0.000465\\
0.000465\\
0.000463\\
0.000464\\
0.000461\\
0.000464\\
0.000470\\
0.000464\\
0.000461\\
0.000464\\
0.000465\\
0.000464\\
0.000461\\
0.000475\\
0.000460\\
0.000462\\
0.000465\\
0.000468\\
0.000432\\
0.000436\\
0.000433\\
0.000438\\
0.000434\\
0.000432\\
0.000439\\
0.000434\\
0.000451\\
0.000449\\
0.000458\\
0.000432\\
0.000435\\
0.000435\\
0.000432\\
0.000437\\
0.000433\\
0.000435\\
0.000433\\
0.000437\\
0.000439\\
0.000438\\
0.000435\\
0.000439\\
0.000460\\
0.000453\\
0.000451\\
0.000434\\
0.000445\\
0.000429\\
0.000433\\
0.000433\\
0.000435\\
0.000432\\
0.000429\\
0.000432\\
0.000431\\
0.000429\\
0.000432\\
0.000430\\
0.000457\\
0.000465\\
0.000455\\
0.000447\\
0.000438\\
0.000431\\
0.000438\\
0.000428\\
0.000432\\
0.000437\\
0.000432\\
0.000437\\
0.000443\\
0.000428\\
0.000436\\
0.000428\\
0.000457\\
0.000467\\
0.000432\\
0.000442\\
0.000436\\
0.000438\\
0.000431\\
0.000434\\
0.000515\\
0.000510\\
0.000507\\
0.000511\\
0.000513\\
0.000526\\
0.000508\\
0.000510\\
0.000510\\
0.000514\\
0.000513\\
0.000512\\
0.000510\\
0.000510\\
0.000519\\
0.000508\\
0.000515\\
0.000508\\
0.000510\\
0.000507\\
0.000537\\
0.000508\\
0.000526\\
0.000508\\
0.000507\\
0.000527\\
0.000509\\
0.000508\\
0.000508\\
0.000505\\
0.000509\\
0.000511\\
0.000513\\
0.000519\\
0.000517\\
0.000516\\
0.000509\\
0.000508\\
0.000508\\
0.000509\\
0.000507\\
0.000522\\
0.000544\\
0.000507\\
0.000508\\
0.000511\\
0.000510\\
0.000506\\
0.000506\\
0.000508\\
0.000509\\
0.000514\\
0.000509\\
0.000518\\
0.000511\\
0.000508\\
0.000520\\
0.000507\\
0.000509\\
0.000514\\
0.000507\\
0.000510\\
0.000508\\
0.000513\\
0.000501\\
0.000506\\
0.000501\\
0.000497\\
0.000499\\
0.000498\\
0.000523\\
0.000519\\
0.000504\\
0.000502\\
0.000509\\
0.000523\\
0.000522\\
0.000547\\
0.000541\\
0.000508\\
0.000506\\
0.000505\\
0.000500\\
0.000502\\
0.000499\\
0.000559\\
0.000589\\
0.000579\\
0.000496\\
0.000494\\
0.000520\\
0.000526\\
0.000528\\
0.000545\\
0.000520\\
0.000539\\
0.000499\\
0.000510\\
0.000502\\
0.000504\\
0.000502\\
0.000521\\
0.000520\\
0.000522\\
0.000504\\
0.000495\\
0.000526\\
0.000517\\
0.000543\\
0.000545\\
0.000527\\
0.000521\\
0.000508\\
0.000500\\
0.000505\\
0.000495\\
0.000508\\
0.000519\\
0.000518\\
0.000500\\
0.000499\\
0.000504\\
0.000525\\
0.000537\\
0.000551\\
0.000549\\
0.000508\\
0.000523\\
0.000452\\
0.000462\\
0.000488\\
0.000452\\
0.000484\\
0.000447\\
0.000456\\
0.000458\\
0.000457\\
0.000522\\
0.000491\\
0.000483\\
0.000501\\
0.000466\\
0.000466\\
0.000463\\
0.000476\\
0.000459\\
0.000451\\
0.000452\\
0.000463\\
0.000460\\
0.000457\\
0.000464\\
0.000457\\
0.000460\\
0.000487\\
0.000452\\
0.000453\\
0.000445\\
0.000462\\
0.000518\\
0.000460\\
0.000464\\
0.000453\\
0.000457\\
0.000463\\
0.000462\\
0.000480\\
0.000484\\
0.000463\\
0.000458\\
0.000489\\
0.000453\\
0.000452\\
0.000454\\
0.000450\\
0.000464\\
0.000467\\
0.000460\\
0.000458\\
0.000509\\
0.000451\\
0.000460\\
0.000474\\
0.000488\\
0.000453\\
0.000462\\
0.000465\\
0.000454\\
0.000449\\
0.000448\\
0.000453\\
0.000483\\
0.000490\\
0.000492\\
0.000496\\
0.000504\\
0.000483\\
0.000488\\
0.000482\\
0.000485\\
0.000486\\
0.000489\\
0.000490\\
0.000482\\
0.000486\\
0.000499\\
0.000493\\
0.000491\\
0.000488\\
0.000494\\
0.000493\\
0.000489\\
0.000489\\
0.000502\\
0.000490\\
0.000485\\
0.000486\\
0.000486\\
0.000483\\
0.000491\\
0.000494\\
0.000489\\
0.000482\\
0.000491\\
0.000484\\
0.000491\\
0.000501\\
0.000490\\
0.000493\\
0.000485\\
0.000493\\
0.000493\\
0.000490\\
0.000486\\
0.000489\\
0.000485\\
0.000485\\
0.000486\\
0.000491\\
0.000483\\
0.000497\\
0.000497\\
0.000496\\
0.000487\\
0.000481\\
0.000496\\
0.000487\\
0.000486\\
0.000486\\
0.000486\\
0.000489\\
0.000490\\
0.000486\\
0.000541\\
0.000486\\
0.000488\\
0.000453\\
0.000469\\
0.000462\\
0.000460\\
0.000462\\
0.000457\\
0.000464\\
0.000460\\
0.000458\\
0.000468\\
0.000456\\
0.000461\\
0.000457\\
0.000457\\
0.000454\\
0.000452\\
0.000469\\
0.000462\\
0.000457\\
0.000461\\
0.000470\\
0.000457\\
0.000468\\
0.000462\\
0.000464\\
0.000462\\
0.000457\\
0.000454\\
0.000464\\
0.000455\\
0.000451\\
0.000458\\
0.000454\\
0.000460\\
0.000463\\
0.000460\\
0.000461\\
0.000459\\
0.000462\\
0.000463\\
0.000457\\
0.000460\\
0.000457\\
0.000456\\
0.000460\\
0.000456\\
0.000455\\
0.000458\\
0.000457\\
0.000462\\
0.000457\\
0.000459\\
0.000459\\
0.000460\\
0.000460\\
0.000458\\
0.000463\\
0.000457\\
0.000454\\
0.000452\\
0.000454\\
0.000466\\
0.000457\\
0.000456\\
0.000449\\
0.000444\\
0.000449\\
0.000444\\
0.000442\\
0.000444\\
0.000449\\
0.000440\\
0.000445\\
0.000446\\
0.000453\\
0.000457\\
0.000447\\
0.000445\\
0.000446\\
0.000447\\
0.000447\\
0.000448\\
0.000447\\
0.000451\\
0.000457\\
0.000451\\
0.000442\\
0.000444\\
0.000446\\
0.000450\\
0.000454\\
0.000445\\
0.000445\\
0.000449\\
0.000444\\
0.000453\\
0.000449\\
0.000454\\
0.000439\\
0.000444\\
0.000440\\
0.000443\\
0.000443\\
0.000443\\
0.000455\\
0.000454\\
0.000445\\
0.000450\\
0.000446\\
0.000447\\
0.000449\\
0.000460\\
0.000453\\
0.000447\\
0.000440\\
0.000444\\
0.000447\\
0.000451\\
0.000447\\
0.000445\\
0.000461\\
0.000448\\
0.000452\\
0.000452\\
0.000461\\
0.000447\\
0.000449\\
0.000459\\
0.000427\\
0.000430\\
0.000430\\
0.000426\\
0.000420\\
0.000424\\
0.000420\\
0.000425\\
0.000426\\
0.000436\\
0.000429\\
0.000425\\
0.000427\\
0.000422\\
0.000424\\
0.000431\\
0.000426\\
0.000424\\
0.000428\\
0.000431\\
0.000424\\
0.000427\\
0.000425\\
0.000427\\
0.000427\\
0.000431\\
0.000424\\
0.000424\\
0.000434\\
0.000430\\
0.000427\\
0.000423\\
0.000423\\
0.000427\\
0.000423\\
0.000425\\
0.000425\\
0.000423\\
0.000426\\
0.000418\\
0.000434\\
0.000433\\
0.000428\\
0.000438\\
0.000426\\
0.000423\\
0.000421\\
0.000423\\
0.000428\\
0.000427\\
0.000423\\
0.000425\\
0.000427\\
0.000421\\
0.000427\\
0.000428\\
0.000430\\
0.000428\\
0.000423\\
0.000443\\
0.000422\\
0.000419\\
0.000423\\
0.000436\\
0.000466\\
0.000464\\
0.000461\\
0.000464\\
0.000492\\
0.000476\\
0.000459\\
0.000460\\
0.000465\\
0.000461\\
0.000460\\
0.000463\\
0.000469\\
0.000462\\
0.000462\\
0.000473\\
0.000467\\
0.000462\\
0.000461\\
0.000500\\
0.000466\\
0.000465\\
0.000460\\
0.000468\\
0.000462\\
0.000456\\
0.000459\\
0.000468\\
0.000465\\
0.000460\\
0.000461\\
0.000466\\
0.000473\\
0.000519\\
0.000463\\
0.000473\\
0.000466\\
0.000466\\
0.000464\\
0.000463\\
0.000464\\
0.000468\\
0.000469\\
0.000461\\
0.000465\\
0.000473\\
0.000464\\
0.000465\\
0.000472\\
0.000468\\
0.000460\\
0.000459\\
0.000472\\
0.000464\\
0.000464\\
0.000459\\
0.000460\\
0.000461\\
0.000460\\
0.000463\\
0.000462\\
0.000461\\
0.000467\\
0.000461\\
0.000438\\
0.000435\\
0.000432\\
0.000433\\
0.000441\\
0.000437\\
0.000437\\
0.000430\\
0.000431\\
0.000436\\
0.000437\\
0.000438\\
0.000429\\
0.000434\\
0.000434\\
0.000440\\
0.000426\\
0.000441\\
0.000435\\
0.000433\\
0.000432\\
0.000438\\
0.000436\\
0.000437\\
0.000437\\
0.000434\\
0.000432\\
0.000431\\
0.000438\\
0.000433\\
0.000446\\
0.000446\\
0.000436\\
0.000429\\
0.000436\\
0.000435\\
0.000457\\
0.000459\\
0.000439\\
0.000434\\
0.000433\\
0.000436\\
0.000433\\
0.000434\\
0.000432\\
0.000434\\
0.000448\\
0.000443\\
0.000443\\
0.000428\\
0.000435\\
0.000439\\
0.000438\\
0.000438\\
0.000439\\
0.000431\\
0.000435\\
0.000435\\
0.000433\\
0.000427\\
0.000428\\
0.000436\\
0.000436\\
0.000440\\
0.000417\\
0.000410\\
0.000421\\
0.000410\\
0.000417\\
0.000416\\
0.000411\\
0.000412\\
0.000407\\
0.000411\\
0.000422\\
0.000408\\
0.000424\\
0.000400\\
0.000413\\
0.000409\\
0.000412\\
0.000420\\
0.000407\\
0.000409\\
0.000412\\
0.000410\\
0.000416\\
0.000411\\
0.000412\\
0.000423\\
0.000417\\
0.000412\\
0.000420\\
0.000404\\
0.000404\\
0.000411\\
0.000416\\
0.000418\\
0.000413\\
0.000419\\
0.000420\\
0.000412\\
0.000417\\
0.000410\\
0.000412\\
0.000412\\
0.000410\\
0.000411\\
0.000408\\
0.000405\\
0.000414\\
0.000415\\
0.000422\\
0.000407\\
0.000414\\
0.000411\\
0.000406\\
0.000406\\
0.000411\\
0.000409\\
0.000411\\
0.000412\\
0.000410\\
0.000410\\
0.000406\\
0.000407\\
0.000407\\
0.000416\\
0.000392\\
0.000397\\
0.000389\\
0.000403\\
0.000397\\
0.000393\\
0.000391\\
0.000396\\
0.000396\\
0.000395\\
0.000390\\
0.000395\\
0.000394\\
0.000387\\
0.000415\\
0.000397\\
0.000395\\
0.000391\\
0.000394\\
0.000447\\
0.000386\\
0.000391\\
0.000385\\
0.000388\\
0.000400\\
0.000387\\
0.000386\\
0.000390\\
0.000396\\
0.000390\\
0.000391\\
0.000391\\
0.000394\\
0.000405\\
0.000422\\
0.000394\\
0.000391\\
0.000395\\
0.000405\\
0.000389\\
0.000392\\
0.000392\\
0.000395\\
0.000392\\
0.000393\\
0.000392\\
0.000396\\
0.000392\\
0.000395\\
0.000395\\
0.000397\\
0.000394\\
0.000398\\
0.000392\\
0.000394\\
0.000397\\
0.000394\\
0.000392\\
0.000391\\
0.000396\\
0.000400\\
0.000395\\
0.000391\\
0.000392\\
0.000491\\
0.000490\\
0.000489\\
0.000486\\
0.000485\\
0.000482\\
0.000480\\
0.000478\\
0.000508\\
0.000494\\
0.000489\\
0.000479\\
0.000477\\
0.000488\\
0.000483\\
0.000478\\
0.000488\\
0.000487\\
0.000483\\
0.000483\\
0.000498\\
0.000481\\
0.000487\\
0.000481\\
0.000483\\
0.000485\\
0.000489\\
0.000482\\
0.000478\\
0.000475\\
0.000489\\
0.000482\\
0.000484\\
0.000485\\
0.000492\\
0.000476\\
0.000481\\
0.000487\\
0.000477\\
0.000483\\
0.000486\\
0.000485\\
0.000485\\
0.000478\\
0.000483\\
0.000477\\
0.000479\\
0.000479\\
0.000491\\
0.000484\\
0.000488\\
0.000478\\
0.000485\\
0.000474\\
0.000496\\
0.000484\\
0.000486\\
0.000495\\
0.000500\\
0.000484\\
0.000481\\
0.000478\\
0.000486\\
0.000482\\
0.000484\\
0.000483\\
0.000481\\
0.000479\\
0.000481\\
0.000479\\
0.000482\\
0.000476\\
0.000478\\
0.000479\\
0.000485\\
0.000472\\
0.000482\\
0.000478\\
0.000475\\
0.000470\\
0.000476\\
0.000486\\
0.000479\\
0.000478\\
0.000479\\
0.000481\\
0.000480\\
0.000477\\
0.000478\\
0.000479\\
0.000478\\
0.000476\\
0.000476\\
0.000473\\
0.000472\\
0.000469\\
0.000478\\
0.000477\\
0.000483\\
0.000484\\
0.000482\\
0.000475\\
0.000478\\
0.000482\\
0.000491\\
0.000479\\
0.000470\\
0.000478\\
0.000486\\
0.000473\\
0.000479\\
0.000476\\
0.000479\\
0.000476\\
0.000479\\
0.000482\\
0.000482\\
0.000485\\
0.000484\\
0.000483\\
0.000485\\
0.000471\\
0.000473\\
0.000476\\
0.000466\\
0.000472\\
0.000474\\
0.000473\\
0.000436\\
0.000447\\
0.000430\\
0.000435\\
0.000431\\
0.000434\\
0.000434\\
0.000436\\
0.000438\\
0.000440\\
0.000428\\
0.000437\\
0.000435\\
0.000433\\
0.000438\\
0.000432\\
0.000438\\
0.000440\\
0.000438\\
0.000438\\
0.000439\\
0.000435\\
0.000435\\
0.000438\\
0.000437\\
0.000433\\
0.000437\\
0.000437\\
0.000434\\
0.000436\\
0.000432\\
0.000436\\
0.000438\\
0.000434\\
0.000434\\
0.000432\\
0.000435\\
0.000435\\
0.000434\\
0.000440\\
0.000442\\
0.000431\\
0.000444\\
0.000484\\
0.000433\\
0.000440\\
0.000432\\
0.000439\\
0.000444\\
0.000451\\
0.000617\\
0.000431\\
0.000436\\
0.000431\\
0.000441\\
0.000439\\
0.000441\\
0.000434\\
0.000437\\
0.000433\\
0.000440\\
0.000444\\
0.000447\\
0.000432\\
0.000407\\
0.000394\\
0.000407\\
0.000404\\
0.000401\\
0.000409\\
0.000403\\
0.000399\\
0.000404\\
0.000401\\
0.000412\\
0.000403\\
0.000402\\
0.000403\\
0.000404\\
0.000402\\
0.000401\\
0.000395\\
0.000412\\
0.000400\\
0.000408\\
0.000412\\
0.000421\\
0.000404\\
0.000402\\
0.000403\\
0.000406\\
0.000402\\
0.000410\\
0.000398\\
0.000397\\
0.000396\\
0.000403\\
0.000403\\
0.000407\\
0.000402\\
0.000401\\
0.000403\\
0.000400\\
0.000406\\
0.000406\\
0.000404\\
0.000405\\
0.000403\\
0.000408\\
0.000407\\
0.000421\\
0.000400\\
0.000403\\
0.000397\\
0.000397\\
0.000401\\
0.000401\\
0.000405\\
0.000399\\
0.000406\\
0.000404\\
0.000403\\
0.000401\\
0.000404\\
0.000404\\
0.000405\\
0.000402\\
0.000402\\
0.000390\\
0.000395\\
0.000388\\
0.000401\\
0.000390\\
0.000390\\
0.000399\\
0.000386\\
0.000388\\
0.000392\\
0.000386\\
0.000396\\
0.000389\\
0.000389\\
0.000388\\
0.000389\\
0.000391\\
0.000390\\
0.000388\\
0.000398\\
0.000386\\
0.000406\\
0.000385\\
0.000386\\
0.000388\\
0.000391\\
0.000390\\
0.000393\\
0.000391\\
0.000390\\
0.000388\\
0.000389\\
0.000389\\
0.000387\\
0.000396\\
0.000390\\
0.000388\\
0.000403\\
0.000387\\
0.000395\\
0.000392\\
0.000393\\
0.000395\\
0.000392\\
0.000403\\
0.000383\\
0.000390\\
0.000390\\
0.000387\\
0.000388\\
0.000388\\
0.000392\\
0.000396\\
0.000398\\
0.000390\\
0.000386\\
0.000382\\
0.000390\\
0.000388\\
0.000390\\
0.000389\\
0.000392\\
0.000390\\
0.000397\\
0.000483\\
0.000489\\
0.000484\\
0.000482\\
0.000482\\
0.000489\\
0.000482\\
0.000484\\
0.000480\\
0.000477\\
0.000480\\
0.000479\\
0.000483\\
0.000479\\
0.000477\\
0.000484\\
0.000482\\
0.000482\\
0.000483\\
0.000488\\
0.000482\\
0.000482\\
0.000484\\
0.000487\\
0.000479\\
0.000488\\
0.000475\\
0.000486\\
0.000479\\
0.000481\\
0.000488\\
0.000484\\
0.000482\\
0.000490\\
0.000482\\
0.000491\\
0.000492\\
0.000483\\
0.000478\\
0.000482\\
0.000479\\
0.000480\\
0.000486\\
0.000478\\
0.000488\\
0.000483\\
0.000485\\
0.000482\\
0.000486\\
0.000484\\
0.000485\\
0.000483\\
0.000491\\
0.000486\\
0.000487\\
0.000479\\
0.000482\\
0.000484\\
0.000479\\
0.000487\\
0.000476\\
0.000487\\
0.000485\\
0.000478\\
0.000459\\
0.000461\\
0.000465\\
0.000467\\
0.000462\\
0.000466\\
0.000455\\
0.000461\\
0.000464\\
0.000465\\
0.000463\\
0.000456\\
0.000462\\
0.000456\\
0.000457\\
0.000460\\
0.000456\\
0.000459\\
0.000456\\
0.000459\\
0.000464\\
0.000461\\
0.000459\\
0.000459\\
0.000504\\
0.000469\\
0.000459\\
0.000457\\
0.000453\\
0.000457\\
0.000457\\
0.000463\\
0.000457\\
0.000464\\
0.000461\\
0.000459\\
0.000462\\
0.000466\\
0.000466\\
0.000460\\
0.000458\\
0.000458\\
0.000457\\
0.000464\\
0.000456\\
0.000468\\
0.000457\\
0.000465\\
0.000462\\
0.000458\\
0.000461\\
0.000466\\
0.000456\\
0.000465\\
0.000459\\
0.000460\\
0.000468\\
0.000459\\
0.000456\\
0.000464\\
0.000461\\
0.000470\\
0.000463\\
0.000457\\
0.000445\\
0.000444\\
0.000442\\
0.000434\\
0.000438\\
0.000433\\
0.000437\\
0.000461\\
0.000438\\
0.000424\\
0.000427\\
0.000434\\
0.000612\\
0.000434\\
0.000439\\
0.000428\\
0.000425\\
0.000434\\
0.000428\\
0.000434\\
0.000435\\
0.000434\\
0.000441\\
0.000445\\
0.000441\\
0.000427\\
0.000426\\
0.000434\\
0.000431\\
0.000446\\
0.000441\\
0.000474\\
0.000424\\
0.000435\\
0.000428\\
0.000446\\
0.000437\\
0.000434\\
0.000424\\
0.000439\\
0.000435\\
0.000434\\
0.000429\\
0.000428\\
0.000427\\
0.000439\\
0.000429\\
0.000443\\
0.000428\\
0.000436\\
0.000427\\
0.000442\\
0.000431\\
0.000434\\
0.000428\\
0.000436\\
0.000424\\
0.000430\\
0.000423\\
0.000430\\
0.000425\\
0.000441\\
0.000433\\
0.000437\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000352\\
0.000348\\
0.000349\\
0.000344\\
0.000347\\
0.000347\\
0.000349\\
0.000345\\
0.000350\\
0.000346\\
0.000352\\
0.000347\\
0.000348\\
0.000349\\
0.000351\\
0.000342\\
0.000355\\
0.000356\\
0.000359\\
0.000356\\
0.000361\\
0.000365\\
0.000359\\
0.000357\\
0.000354\\
0.000360\\
0.000360\\
0.000359\\
0.000355\\
0.000355\\
0.000352\\
0.000355\\
0.000359\\
0.000389\\
0.000357\\
0.000358\\
0.000363\\
0.000358\\
0.000359\\
0.000362\\
0.000362\\
0.000360\\
0.000357\\
0.000378\\
0.000363\\
0.000356\\
0.000357\\
0.000357\\
0.000379\\
0.000380\\
0.000376\\
0.000381\\
0.000385\\
0.000380\\
0.000383\\
0.000377\\
0.000385\\
0.000377\\
0.000382\\
0.000375\\
0.000385\\
0.000379\\
0.000382\\
0.000378\\
0.000365\\
0.000361\\
0.000360\\
0.000371\\
0.000362\\
0.000361\\
0.000360\\
0.000360\\
0.000364\\
0.000358\\
0.000361\\
0.000360\\
0.000357\\
0.000363\\
0.000361\\
0.000369\\
0.000365\\
0.000364\\
0.000366\\
0.000373\\
0.000377\\
0.000375\\
0.000375\\
0.000368\\
0.000369\\
0.000374\\
0.000375\\
0.000379\\
0.000372\\
0.000373\\
0.000377\\
0.000370\\
0.000375\\
0.000391\\
0.000371\\
0.000370\\
0.000369\\
0.000370\\
0.000380\\
0.000369\\
0.000369\\
0.000373\\
0.000379\\
0.000381\\
0.000383\\
0.000373\\
0.000373\\
0.000373\\
0.000390\\
0.000385\\
0.000387\\
0.000399\\
0.000391\\
0.000392\\
0.000392\\
0.000395\\
0.000389\\
0.000391\\
0.000397\\
0.000400\\
0.000396\\
0.000390\\
0.000385\\
0.000391\\
0.000348\\
0.000348\\
0.000347\\
0.000348\\
0.000355\\
0.000357\\
0.000352\\
0.000353\\
0.000353\\
0.000355\\
0.000351\\
0.000351\\
0.000351\\
0.000353\\
0.000355\\
0.000361\\
0.000359\\
0.000359\\
0.000355\\
0.000363\\
0.000356\\
0.000365\\
0.000358\\
0.000355\\
0.000353\\
0.000353\\
0.000358\\
0.000354\\
0.000360\\
0.000356\\
0.000360\\
0.000359\\
0.000359\\
0.000387\\
0.000358\\
0.000360\\
0.000371\\
0.000366\\
0.000357\\
0.000357\\
0.000356\\
0.000359\\
0.000365\\
0.000366\\
0.000365\\
0.000360\\
0.000361\\
0.000357\\
0.000376\\
0.000378\\
0.000379\\
0.000378\\
0.000380\\
0.000379\\
0.000377\\
0.000379\\
0.000381\\
0.000388\\
0.000378\\
0.000377\\
0.000379\\
0.000385\\
0.000380\\
0.000382\\
0.000383\\
0.000375\\
0.000379\\
0.000384\\
0.000380\\
0.000378\\
0.000381\\
0.000381\\
0.000378\\
0.000378\\
0.000381\\
0.000378\\
0.000379\\
0.000377\\
0.000378\\
0.000376\\
0.000390\\
0.000389\\
0.000388\\
0.000389\\
0.000387\\
0.000384\\
0.000385\\
0.000389\\
0.000385\\
0.000387\\
0.000385\\
0.000383\\
0.000386\\
0.000391\\
0.000384\\
0.000385\\
0.000392\\
0.000420\\
0.000395\\
0.000393\\
0.000390\\
0.000399\\
0.000387\\
0.000394\\
0.000386\\
0.000391\\
0.000388\\
0.000386\\
0.000389\\
0.000388\\
0.000391\\
0.000393\\
0.000410\\
0.000410\\
0.000409\\
0.000408\\
0.000419\\
0.000407\\
0.000408\\
0.000402\\
0.000409\\
0.000405\\
0.000408\\
0.000406\\
0.000410\\
0.000408\\
0.000408\\
0.000409\\
0.000354\\
0.000363\\
0.000361\\
0.000356\\
0.000353\\
0.000353\\
0.000362\\
0.000368\\
0.000360\\
0.000357\\
0.000359\\
0.000352\\
0.000354\\
0.000357\\
0.000353\\
0.000354\\
0.000358\\
0.000360\\
0.000363\\
0.000363\\
0.000361\\
0.000358\\
0.000367\\
0.000365\\
0.000388\\
0.000363\\
0.000370\\
0.000362\\
0.000361\\
0.000359\\
0.000361\\
0.000361\\
0.000364\\
0.000394\\
0.000373\\
0.000397\\
0.000365\\
0.000367\\
0.000373\\
0.000372\\
0.000377\\
0.000379\\
0.000364\\
0.000367\\
0.000363\\
0.000367\\
0.000377\\
0.000369\\
0.000397\\
0.000393\\
0.000391\\
0.000384\\
0.000387\\
0.000389\\
0.000397\\
0.000388\\
0.000389\\
0.000410\\
0.000385\\
0.000387\\
0.000383\\
0.000381\\
0.000384\\
0.000380\\
0.000354\\
0.000351\\
0.000357\\
0.000355\\
0.000349\\
0.000350\\
0.000348\\
0.000351\\
0.000347\\
0.000350\\
0.000351\\
0.000355\\
0.000350\\
0.000349\\
0.000349\\
0.000347\\
0.000361\\
0.000364\\
0.000362\\
0.000360\\
0.000359\\
0.000366\\
0.000355\\
0.000365\\
0.000363\\
0.000366\\
0.000361\\
0.000362\\
0.000365\\
0.000358\\
0.000371\\
0.000357\\
0.000359\\
0.000374\\
0.000362\\
0.000365\\
0.000363\\
0.000363\\
0.000361\\
0.000364\\
0.000363\\
0.000367\\
0.000363\\
0.000361\\
0.000360\\
0.000370\\
0.000359\\
0.000364\\
0.000389\\
0.000378\\
0.000376\\
0.000378\\
0.000384\\
0.000381\\
0.000379\\
0.000389\\
0.000380\\
0.000381\\
0.000387\\
0.000389\\
0.000382\\
0.000383\\
0.000381\\
0.000397\\
0.000395\\
0.000393\\
0.000389\\
0.000387\\
0.000393\\
0.000391\\
0.000387\\
0.000395\\
0.000394\\
0.000404\\
0.000397\\
0.000407\\
0.000393\\
0.000396\\
0.000398\\
0.000399\\
0.000402\\
0.000400\\
0.000402\\
0.000399\\
0.000397\\
0.000400\\
0.000401\\
0.000405\\
0.000404\\
0.000405\\
0.000404\\
0.000403\\
0.000404\\
0.000407\\
0.000404\\
0.000404\\
0.000406\\
0.000442\\
0.000404\\
0.000404\\
0.000403\\
0.000402\\
0.000406\\
0.000404\\
0.000420\\
0.000588\\
0.000405\\
0.000412\\
0.000406\\
0.000409\\
0.000407\\
0.000417\\
0.000423\\
0.000433\\
0.000418\\
0.000421\\
0.000423\\
0.000424\\
0.000424\\
0.000430\\
0.000422\\
0.000430\\
0.000426\\
0.000423\\
0.000426\\
0.000424\\
0.000422\\
0.000432\\
0.000363\\
0.000366\\
0.000366\\
0.000361\\
0.000369\\
0.000363\\
0.000367\\
0.000366\\
0.000365\\
0.000367\\
0.000368\\
0.000370\\
0.000368\\
0.000368\\
0.000366\\
0.000372\\
0.000369\\
0.000370\\
0.000377\\
0.000380\\
0.000371\\
0.000378\\
0.000370\\
0.000377\\
0.000382\\
0.000378\\
0.000380\\
0.000375\\
0.000376\\
0.000375\\
0.000378\\
0.000375\\
0.000376\\
0.000412\\
0.000374\\
0.000375\\
0.000376\\
0.000380\\
0.000375\\
0.000383\\
0.000385\\
0.000376\\
0.000379\\
0.000379\\
0.000398\\
0.000378\\
0.000377\\
0.000383\\
0.000397\\
0.000398\\
0.000396\\
0.000396\\
0.000392\\
0.000400\\
0.000394\\
0.000397\\
0.000400\\
0.000399\\
0.000401\\
0.000398\\
0.000393\\
0.000408\\
0.000397\\
0.000394\\
0.000426\\
0.000417\\
0.000426\\
0.000423\\
0.000423\\
0.000423\\
0.000423\\
0.000424\\
0.000433\\
0.000436\\
0.000431\\
0.000428\\
0.000427\\
0.000421\\
0.000419\\
0.000416\\
0.000433\\
0.000429\\
0.000433\\
0.000446\\
0.000445\\
0.000432\\
0.000438\\
0.000433\\
0.000432\\
0.000437\\
0.000437\\
0.000435\\
0.000437\\
0.000428\\
0.000427\\
0.000428\\
0.000444\\
0.000597\\
0.000440\\
0.000439\\
0.000435\\
0.000438\\
0.000440\\
0.000441\\
0.000442\\
0.000438\\
0.000435\\
0.000439\\
0.000437\\
0.000434\\
0.000432\\
0.000437\\
0.000464\\
0.000449\\
0.000452\\
0.000457\\
0.000458\\
0.000467\\
0.000463\\
0.000458\\
0.000460\\
0.000460\\
0.000464\\
0.000464\\
0.000465\\
0.000457\\
0.000455\\
0.000457\\
0.000400\\
0.000405\\
0.000396\\
0.000409\\
0.000401\\
0.000405\\
0.000396\\
0.000405\\
0.000400\\
0.000399\\
0.000401\\
0.000405\\
0.000402\\
0.000407\\
0.000401\\
0.000405\\
0.000410\\
0.000407\\
0.000407\\
0.000407\\
0.000413\\
0.000408\\
0.000405\\
0.000415\\
0.000408\\
0.000404\\
0.000409\\
0.000416\\
0.000411\\
0.000405\\
0.000418\\
0.000409\\
0.000418\\
0.000441\\
0.000416\\
0.000407\\
0.000411\\
0.000409\\
0.000409\\
0.000408\\
0.000410\\
0.000407\\
0.000419\\
0.000420\\
0.000418\\
0.000429\\
0.000413\\
0.000412\\
0.000435\\
0.000429\\
0.000438\\
0.000428\\
0.000427\\
0.000429\\
0.000428\\
0.000434\\
0.000429\\
0.000434\\
0.000442\\
0.000435\\
0.000434\\
0.000433\\
0.000434\\
0.000428\\
0.000379\\
0.000376\\
0.000374\\
0.000372\\
0.000380\\
0.000382\\
0.000378\\
0.000381\\
0.000377\\
0.000379\\
0.000383\\
0.000379\\
0.000374\\
0.000373\\
0.000371\\
0.000373\\
0.000381\\
0.000383\\
0.000380\\
0.000383\\
0.000382\\
0.000395\\
0.000383\\
0.000384\\
0.000384\\
0.000383\\
0.000383\\
0.000384\\
0.000388\\
0.000381\\
0.000396\\
0.000382\\
0.000390\\
0.000555\\
0.000387\\
0.000387\\
0.000385\\
0.000387\\
0.000386\\
0.000380\\
0.000388\\
0.000387\\
0.000389\\
0.000386\\
0.000388\\
0.000386\\
0.000384\\
0.000395\\
0.000401\\
0.000403\\
0.000405\\
0.000403\\
0.000397\\
0.000405\\
0.000404\\
0.000410\\
0.000405\\
0.000405\\
0.000415\\
0.000409\\
0.000406\\
0.000407\\
0.000412\\
0.000407\\
0.000357\\
0.000365\\
0.000356\\
0.000359\\
0.000353\\
0.000355\\
0.000351\\
0.000357\\
0.000355\\
0.000351\\
0.000352\\
0.000354\\
0.000354\\
0.000352\\
0.000353\\
0.000355\\
0.000369\\
0.000365\\
0.000371\\
0.000359\\
0.000363\\
0.000357\\
0.000363\\
0.000365\\
0.000361\\
0.000359\\
0.000359\\
0.000367\\
0.000361\\
0.000361\\
0.000362\\
0.000366\\
0.000364\\
0.000389\\
0.000376\\
0.000378\\
0.000363\\
0.000369\\
0.000375\\
0.000364\\
0.000363\\
0.000364\\
0.000363\\
0.000363\\
0.000365\\
0.000368\\
0.000364\\
0.000362\\
0.000384\\
0.000384\\
0.000385\\
0.000386\\
0.000381\\
0.000385\\
0.000387\\
0.000393\\
0.000392\\
0.000385\\
0.000379\\
0.000380\\
0.000381\\
0.000381\\
0.000382\\
0.000384\\
0.000436\\
0.000429\\
0.000421\\
0.000431\\
0.000434\\
0.000427\\
0.000420\\
0.000423\\
0.000432\\
0.000420\\
0.000421\\
0.000433\\
0.000429\\
0.000427\\
0.000427\\
0.000424\\
0.000436\\
0.000431\\
0.000437\\
0.000438\\
0.000433\\
0.000450\\
0.000438\\
0.000442\\
0.000430\\
0.000434\\
0.000437\\
0.000443\\
0.000437\\
0.000438\\
0.000445\\
0.000431\\
0.000464\\
0.000474\\
0.000438\\
0.000438\\
0.000449\\
0.000454\\
0.000435\\
0.000440\\
0.000440\\
0.000443\\
0.000448\\
0.000446\\
0.000441\\
0.000436\\
0.000435\\
0.000430\\
0.000458\\
0.000460\\
0.000461\\
0.000463\\
0.000474\\
0.000454\\
0.000463\\
0.000469\\
0.000457\\
0.000456\\
0.000462\\
0.000472\\
0.000463\\
0.000465\\
0.000458\\
0.000459\\
0.000388\\
0.000393\\
0.000389\\
0.000384\\
0.000386\\
0.000388\\
0.000396\\
0.000388\\
0.000397\\
0.000385\\
0.000391\\
0.000419\\
0.000388\\
0.000389\\
0.000386\\
0.000390\\
0.000400\\
0.000395\\
0.000397\\
0.000395\\
0.000395\\
0.000401\\
0.000394\\
0.000402\\
0.000397\\
0.000395\\
0.000401\\
0.000398\\
0.000421\\
0.000398\\
0.000400\\
0.000396\\
0.000400\\
0.000423\\
0.000407\\
0.000396\\
0.000404\\
0.000402\\
0.000399\\
0.000406\\
0.000397\\
0.000398\\
0.000404\\
0.000399\\
0.000399\\
0.000402\\
0.000399\\
0.000402\\
0.000420\\
0.000422\\
0.000419\\
0.000415\\
0.000421\\
0.000426\\
0.000416\\
0.000417\\
0.000420\\
0.000426\\
0.000416\\
0.000414\\
0.000420\\
0.000422\\
0.000424\\
0.000413\\
0.000370\\
0.000364\\
0.000364\\
0.000376\\
0.000365\\
0.000363\\
0.000395\\
0.000370\\
0.000367\\
0.000365\\
0.000374\\
0.000389\\
0.000365\\
0.000366\\
0.000381\\
0.000361\\
0.000376\\
0.000376\\
0.000377\\
0.000379\\
0.000375\\
0.000375\\
0.000375\\
0.000376\\
0.000371\\
0.000374\\
0.000370\\
0.000377\\
0.000380\\
0.000373\\
0.000377\\
0.000373\\
0.000382\\
0.000547\\
0.000373\\
0.000385\\
0.000388\\
0.000375\\
0.000376\\
0.000375\\
0.000377\\
0.000371\\
0.000382\\
0.000381\\
0.000377\\
0.000375\\
0.000376\\
0.000378\\
0.000401\\
0.000396\\
0.000396\\
0.000400\\
0.000396\\
0.000399\\
0.000423\\
0.000397\\
0.000403\\
0.000395\\
0.000400\\
0.000398\\
0.000397\\
0.000403\\
0.000400\\
0.000397\\
0.000440\\
0.000426\\
0.000430\\
0.000427\\
0.000428\\
0.000433\\
0.000763\\
0.000431\\
0.000436\\
0.000435\\
0.000433\\
0.000432\\
0.000434\\
0.000440\\
0.000448\\
0.000434\\
0.000441\\
0.000438\\
0.000435\\
0.000435\\
0.000439\\
0.000456\\
0.000442\\
0.000439\\
0.000450\\
0.000440\\
0.000448\\
0.000445\\
0.000440\\
0.000451\\
0.000441\\
0.000446\\
0.000441\\
0.000477\\
0.000452\\
0.000455\\
0.000441\\
0.000444\\
0.000449\\
0.000446\\
0.000444\\
0.000452\\
0.000446\\
0.000444\\
0.000445\\
0.000447\\
0.000470\\
0.000447\\
0.000468\\
0.000473\\
0.000469\\
0.000465\\
0.000512\\
0.000467\\
0.000487\\
0.000480\\
0.000470\\
0.000478\\
0.000470\\
0.000473\\
0.000469\\
0.000470\\
0.000472\\
0.000489\\
0.000413\\
0.000401\\
0.000404\\
0.000408\\
0.000404\\
0.000401\\
0.000401\\
0.000410\\
0.000402\\
0.000399\\
0.000403\\
0.000402\\
0.000408\\
0.000412\\
0.000408\\
0.000407\\
0.000412\\
0.000409\\
0.000408\\
0.000422\\
0.000408\\
0.000410\\
0.000411\\
0.000409\\
0.000412\\
0.000406\\
0.000411\\
0.000413\\
0.000438\\
0.000409\\
0.000409\\
0.000413\\
0.000417\\
0.000444\\
0.000418\\
0.000416\\
0.000414\\
0.000415\\
0.000410\\
0.000412\\
0.000416\\
0.000420\\
0.000412\\
0.000427\\
0.000419\\
0.000420\\
0.000411\\
0.000411\\
0.000436\\
0.000434\\
0.000442\\
0.000465\\
0.000434\\
0.000447\\
0.000442\\
0.000434\\
0.000434\\
0.000432\\
0.000438\\
0.000440\\
0.000438\\
0.000443\\
0.000437\\
0.000439\\
0.000379\\
0.000380\\
0.000386\\
0.000384\\
0.000379\\
0.000380\\
0.000379\\
0.000377\\
0.000377\\
0.000380\\
0.000383\\
0.000386\\
0.000383\\
0.000380\\
0.000382\\
0.000378\\
0.000390\\
0.000387\\
0.000382\\
0.000384\\
0.000393\\
0.000386\\
0.000389\\
0.000391\\
0.000390\\
0.000392\\
0.000388\\
0.000388\\
0.000390\\
0.000401\\
0.000396\\
0.000396\\
0.000391\\
0.000429\\
0.000396\\
0.000386\\
0.000388\\
0.000390\\
0.000392\\
0.000390\\
0.000388\\
0.000391\\
0.000395\\
0.000393\\
0.000393\\
0.000397\\
0.000392\\
0.000393\\
0.000408\\
0.000415\\
0.000409\\
0.000418\\
0.000405\\
0.000425\\
0.000410\\
0.000407\\
0.000411\\
0.000409\\
0.000415\\
0.000415\\
0.000413\\
0.000407\\
0.000415\\
0.000420\\
0.000359\\
0.000357\\
0.000363\\
0.000364\\
0.000358\\
0.000358\\
0.000354\\
0.000357\\
0.000355\\
0.000368\\
0.000353\\
0.000360\\
0.000359\\
0.000356\\
0.000359\\
0.000353\\
0.000362\\
0.000365\\
0.000363\\
0.000372\\
0.000364\\
0.000362\\
0.000364\\
0.000365\\
0.000363\\
0.000362\\
0.000361\\
0.000391\\
0.000363\\
0.000367\\
0.000365\\
0.000377\\
0.000364\\
0.000548\\
0.000369\\
0.000370\\
0.000371\\
0.000377\\
0.000372\\
0.000370\\
0.000368\\
0.000372\\
0.000366\\
0.000374\\
0.000372\\
0.000366\\
0.000366\\
0.000388\\
0.000385\\
0.000389\\
0.000383\\
0.000384\\
0.000424\\
0.000384\\
0.000389\\
0.000391\\
0.000386\\
0.000383\\
0.000393\\
0.000384\\
0.000384\\
0.000386\\
0.000383\\
0.000409\\
0.000443\\
0.000445\\
0.000441\\
0.000441\\
0.000447\\
0.000435\\
0.000443\\
0.000436\\
0.000431\\
0.000429\\
0.000432\\
0.000440\\
0.000445\\
0.000446\\
0.000442\\
0.000432\\
0.000458\\
0.000448\\
0.000446\\
0.000450\\
0.000447\\
0.000451\\
0.000441\\
0.000441\\
0.000443\\
0.000438\\
0.000448\\
0.000456\\
0.000451\\
0.000451\\
0.000442\\
0.000447\\
0.000449\\
0.000481\\
0.000455\\
0.000453\\
0.000449\\
0.000455\\
0.000455\\
0.000446\\
0.000455\\
0.000468\\
0.000446\\
0.000450\\
0.000452\\
0.000457\\
0.000449\\
0.000458\\
0.000478\\
0.000477\\
0.000475\\
0.000486\\
0.000480\\
0.000476\\
0.000469\\
0.000529\\
0.000467\\
0.000499\\
0.000471\\
0.000475\\
0.000484\\
0.000480\\
0.000471\\
0.000470\\
0.000410\\
0.000412\\
0.000406\\
0.000401\\
0.000410\\
0.000409\\
0.000403\\
0.000395\\
0.000398\\
0.000400\\
0.000411\\
0.000407\\
0.000402\\
0.000403\\
0.000406\\
0.000395\\
0.000414\\
0.000413\\
0.000410\\
0.000448\\
0.000409\\
0.000463\\
0.000402\\
0.000406\\
0.000410\\
0.000413\\
0.000407\\
0.000411\\
0.000415\\
0.000410\\
0.000410\\
0.000403\\
0.000410\\
0.000449\\
0.000418\\
0.000415\\
0.000409\\
0.000417\\
0.000426\\
0.000409\\
0.000411\\
0.000421\\
0.000416\\
0.000415\\
0.000415\\
0.000423\\
0.000409\\
0.000409\\
0.000441\\
0.000436\\
0.000434\\
0.000435\\
0.000442\\
0.000432\\
0.000431\\
0.000435\\
0.000427\\
0.000429\\
0.000433\\
0.000432\\
0.000430\\
0.000438\\
0.000438\\
0.000425\\
0.000413\\
0.000376\\
0.000398\\
0.000380\\
0.000376\\
0.000375\\
0.000373\\
0.000384\\
0.000375\\
0.000371\\
0.000376\\
0.000372\\
0.000373\\
0.000368\\
0.000374\\
0.000372\\
0.000379\\
0.000376\\
0.000381\\
0.000376\\
0.000380\\
0.000381\\
0.000384\\
0.000380\\
0.000373\\
0.000387\\
0.000377\\
0.000385\\
0.000380\\
0.000379\\
0.000377\\
0.000379\\
0.000383\\
0.000410\\
0.000382\\
0.000384\\
0.000383\\
0.000383\\
0.000382\\
0.000382\\
0.000384\\
0.000386\\
0.000385\\
0.000384\\
0.000392\\
0.000382\\
0.000382\\
0.000384\\
0.000401\\
0.000402\\
0.000403\\
0.000406\\
0.000407\\
0.000400\\
0.000402\\
0.000410\\
0.000410\\
0.000403\\
0.000406\\
0.000405\\
0.000409\\
0.000402\\
0.000408\\
0.000401\\
0.000360\\
0.000354\\
0.000359\\
0.000353\\
0.000357\\
0.000354\\
0.000358\\
0.000363\\
0.000360\\
0.000358\\
0.000358\\
0.000363\\
0.000355\\
0.000361\\
0.000356\\
0.000357\\
0.000381\\
0.000369\\
0.000364\\
0.000359\\
0.000372\\
0.000373\\
0.000364\\
0.000372\\
0.000365\\
0.000362\\
0.000363\\
0.000363\\
0.000364\\
0.000360\\
0.000364\\
0.000365\\
0.000388\\
0.000538\\
0.000373\\
0.000366\\
0.000384\\
0.000366\\
0.000372\\
0.000366\\
0.000363\\
0.000364\\
0.000371\\
0.000376\\
0.000371\\
0.000367\\
0.000370\\
0.000364\\
0.000388\\
0.000393\\
0.000391\\
0.000382\\
0.000388\\
0.000389\\
0.000393\\
0.000391\\
0.000391\\
0.000384\\
0.000385\\
0.000384\\
0.000386\\
0.000386\\
0.000384\\
0.000389\\
0.000450\\
0.000443\\
0.000445\\
0.000448\\
0.000440\\
0.000447\\
0.000440\\
0.000439\\
0.000438\\
0.000445\\
0.000445\\
0.000440\\
0.000450\\
0.000436\\
0.000444\\
0.000440\\
0.000615\\
0.000468\\
0.000459\\
0.000459\\
0.000449\\
0.000447\\
0.000442\\
0.000448\\
0.000447\\
0.000462\\
0.000443\\
0.000452\\
0.000447\\
0.000445\\
0.000443\\
0.000444\\
0.000461\\
0.000612\\
0.000475\\
0.000459\\
0.000469\\
0.000476\\
0.000456\\
0.000455\\
0.000451\\
0.000452\\
0.000452\\
0.000454\\
0.000460\\
0.000469\\
0.000457\\
0.000455\\
0.000481\\
0.000483\\
0.000479\\
0.000480\\
0.000483\\
0.000483\\
0.000474\\
0.000471\\
0.000479\\
0.000479\\
0.000488\\
0.000478\\
0.000478\\
0.000487\\
0.000475\\
0.000478\\
0.000409\\
0.000410\\
0.000407\\
0.000403\\
0.000412\\
0.000406\\
0.000417\\
0.000407\\
0.000411\\
0.000406\\
0.000402\\
0.000411\\
0.000401\\
0.000409\\
0.000414\\
0.000407\\
0.000417\\
0.000417\\
0.000414\\
0.000416\\
0.000420\\
0.000416\\
0.000409\\
0.000413\\
0.000408\\
0.000412\\
0.000414\\
0.000413\\
0.000411\\
0.000412\\
0.000412\\
0.000418\\
0.000427\\
0.000447\\
0.000419\\
0.000427\\
0.000416\\
0.000422\\
0.000421\\
0.000412\\
0.000423\\
0.000416\\
0.000420\\
0.000414\\
0.000413\\
0.000420\\
0.000417\\
0.000421\\
0.000456\\
0.000436\\
0.000445\\
0.000437\\
0.000443\\
0.000435\\
0.000435\\
0.000433\\
0.000437\\
0.000434\\
0.000439\\
0.000435\\
0.000438\\
0.000441\\
0.000434\\
0.000477\\
0.000376\\
0.000375\\
0.000377\\
0.000371\\
0.000371\\
0.000384\\
0.000374\\
0.000378\\
0.000385\\
0.000373\\
0.000402\\
0.000374\\
0.000381\\
0.000377\\
0.000376\\
0.000380\\
0.000385\\
0.000380\\
0.000386\\
0.000386\\
0.000382\\
0.000378\\
0.000387\\
0.000384\\
0.000391\\
0.000385\\
0.000383\\
0.000385\\
0.000384\\
0.000384\\
0.000396\\
0.000387\\
0.000389\\
0.000411\\
0.000394\\
0.000388\\
0.000386\\
0.000387\\
0.000386\\
0.000390\\
0.000394\\
0.000392\\
0.000382\\
0.000389\\
0.000396\\
0.000390\\
0.000385\\
0.000388\\
0.000417\\
0.000415\\
0.000409\\
0.000407\\
0.000406\\
0.000402\\
0.000410\\
0.000409\\
0.000405\\
0.000402\\
0.000410\\
0.000408\\
0.000409\\
0.000404\\
0.000416\\
0.000406\\
0.000368\\
0.000363\\
0.000363\\
0.000369\\
0.000361\\
0.000362\\
0.000365\\
0.000367\\
0.000368\\
0.000365\\
0.000399\\
0.000366\\
0.000367\\
0.000378\\
0.000367\\
0.000369\\
0.000366\\
0.000368\\
0.000367\\
0.000372\\
0.000368\\
0.000377\\
0.000373\\
0.000366\\
0.000386\\
0.000373\\
0.000403\\
0.000380\\
0.000383\\
0.000371\\
0.000373\\
0.000371\\
0.000375\\
0.000542\\
0.000372\\
0.000374\\
0.000379\\
0.000371\\
0.000375\\
0.000373\\
0.000376\\
0.000374\\
0.000378\\
0.000375\\
0.000376\\
0.000374\\
0.000389\\
0.000373\\
0.000398\\
0.000395\\
0.000397\\
0.000393\\
0.000396\\
0.000393\\
0.000388\\
0.000397\\
0.000397\\
0.000394\\
0.000392\\
0.000399\\
0.000405\\
0.000393\\
0.000402\\
0.000401\\
0.000473\\
0.000444\\
0.000447\\
0.000447\\
0.000440\\
0.000448\\
0.000458\\
0.000441\\
0.000443\\
0.000487\\
0.000448\\
0.000443\\
0.000454\\
0.000448\\
0.000438\\
0.000446\\
0.000457\\
0.000453\\
0.000455\\
0.000458\\
0.000455\\
0.000455\\
0.000453\\
0.000459\\
0.000461\\
0.000498\\
0.000452\\
0.000464\\
0.000464\\
0.000463\\
0.000458\\
0.000452\\
0.000458\\
0.000487\\
0.000453\\
0.000470\\
0.000458\\
0.000459\\
0.000455\\
0.000456\\
0.000468\\
0.000466\\
0.000458\\
0.000460\\
0.000458\\
0.000465\\
0.000462\\
0.000458\\
0.000482\\
0.000487\\
0.000484\\
0.000498\\
0.000487\\
0.000493\\
0.000497\\
0.000482\\
0.000517\\
0.000484\\
0.000482\\
0.000481\\
0.000488\\
0.000485\\
0.000483\\
0.000478\\
0.000423\\
0.000411\\
0.000413\\
0.000415\\
0.000419\\
0.000442\\
0.000436\\
0.000433\\
0.000438\\
0.000442\\
0.000430\\
0.000431\\
0.000433\\
0.000411\\
0.000409\\
0.000414\\
0.000419\\
0.000428\\
0.000424\\
0.000449\\
0.000429\\
0.000443\\
0.000446\\
0.000450\\
0.000444\\
0.000444\\
0.000442\\
0.000437\\
0.000442\\
0.000418\\
0.000421\\
0.000433\\
0.000422\\
0.000457\\
0.000428\\
0.000429\\
0.000433\\
0.000447\\
0.000450\\
0.000449\\
0.000453\\
0.000445\\
0.000448\\
0.000444\\
0.000452\\
0.000426\\
0.000425\\
0.000427\\
0.000445\\
0.000447\\
0.000443\\
0.000454\\
0.000471\\
0.000473\\
0.000466\\
0.000470\\
0.000467\\
0.000470\\
0.000470\\
0.000469\\
0.000470\\
0.000443\\
0.000451\\
0.000447\\
0.000384\\
0.000391\\
0.000546\\
0.000384\\
0.000382\\
0.000384\\
0.000382\\
0.000385\\
0.000382\\
0.000390\\
0.000382\\
0.000385\\
0.000392\\
0.000387\\
0.000385\\
0.000385\\
0.000392\\
0.000394\\
0.000400\\
0.000393\\
0.000393\\
0.000398\\
0.000389\\
0.000389\\
0.000395\\
0.000392\\
0.000390\\
0.000401\\
0.000397\\
0.000391\\
0.000390\\
0.000400\\
0.000396\\
0.000425\\
0.000397\\
0.000399\\
0.000396\\
0.000400\\
0.000402\\
0.000398\\
0.000400\\
0.000400\\
0.000394\\
0.000418\\
0.000396\\
0.000397\\
0.000398\\
0.000393\\
0.000418\\
0.000418\\
0.000414\\
0.000418\\
0.000414\\
0.000413\\
0.000413\\
0.000416\\
0.000416\\
0.000415\\
0.000418\\
0.000419\\
0.000415\\
0.000413\\
0.000412\\
0.000426\\
0.000452\\
0.000450\\
0.000442\\
0.000441\\
0.000448\\
0.000455\\
0.000444\\
0.000444\\
0.000445\\
0.000441\\
0.000444\\
0.000449\\
0.000444\\
0.000440\\
0.000445\\
0.000450\\
0.000454\\
0.000456\\
0.000454\\
0.000455\\
0.000462\\
0.000464\\
0.000453\\
0.000454\\
0.000591\\
0.000452\\
0.000454\\
0.000458\\
0.000453\\
0.000453\\
0.000454\\
0.000452\\
0.000463\\
0.000613\\
0.000461\\
0.000457\\
0.000459\\
0.000469\\
0.000457\\
0.000459\\
0.000472\\
0.000460\\
0.000466\\
0.000467\\
0.000455\\
0.000457\\
0.000462\\
0.000467\\
0.000484\\
0.000485\\
0.000480\\
0.000490\\
0.000485\\
0.000492\\
0.000482\\
0.000499\\
0.000493\\
0.000486\\
0.000485\\
0.000495\\
0.000495\\
0.000483\\
0.000488\\
0.000481\\
0.000429\\
0.000431\\
0.000425\\
0.000424\\
0.000425\\
0.000431\\
0.000429\\
0.000436\\
0.000430\\
0.000428\\
0.000420\\
0.000432\\
0.000436\\
0.000428\\
0.000424\\
0.000426\\
0.000437\\
0.000437\\
0.000433\\
0.000433\\
0.000435\\
0.000438\\
0.000436\\
0.000444\\
0.000433\\
0.000433\\
0.000437\\
0.000431\\
0.000433\\
0.000428\\
0.000437\\
0.000454\\
0.000443\\
0.000467\\
0.000441\\
0.000434\\
0.000439\\
0.000445\\
0.000447\\
0.000443\\
0.000435\\
0.000438\\
0.000445\\
0.000437\\
0.000438\\
0.000436\\
0.000439\\
0.000439\\
0.000469\\
0.000466\\
0.000461\\
0.000462\\
0.000456\\
0.000465\\
0.000466\\
0.000469\\
0.000467\\
0.000458\\
0.000460\\
0.000473\\
0.000474\\
0.000459\\
0.000464\\
0.000466\\
0.000408\\
0.000405\\
0.000404\\
0.000403\\
0.000406\\
0.000411\\
0.000405\\
0.000407\\
0.000409\\
0.000410\\
0.000402\\
0.000408\\
0.000402\\
0.000411\\
0.000400\\
0.000416\\
0.000420\\
0.000410\\
0.000420\\
0.000416\\
0.000420\\
0.000413\\
0.000418\\
0.000410\\
0.000412\\
0.000411\\
0.000414\\
0.000409\\
0.000413\\
0.000418\\
0.000415\\
0.000423\\
0.000418\\
0.000587\\
0.000416\\
0.000421\\
0.000414\\
0.000420\\
0.000422\\
0.000417\\
0.000416\\
0.000414\\
0.000412\\
0.000417\\
0.000417\\
0.000420\\
0.000422\\
0.000414\\
0.000435\\
0.000439\\
0.000436\\
0.000436\\
0.000438\\
0.000450\\
0.000441\\
0.000439\\
0.000435\\
0.000436\\
0.000437\\
0.000433\\
0.000441\\
0.000434\\
0.000440\\
0.000440\\
0.000374\\
0.000382\\
0.000378\\
0.000380\\
0.000379\\
0.000383\\
0.000399\\
0.000383\\
0.000376\\
0.000388\\
0.000381\\
0.000387\\
0.000389\\
0.000388\\
0.000382\\
0.000386\\
0.000385\\
0.000386\\
0.000386\\
0.000385\\
0.000397\\
0.000395\\
0.000383\\
0.000389\\
0.000388\\
0.000389\\
0.000386\\
0.000386\\
0.000386\\
0.000387\\
0.000386\\
0.000400\\
0.000399\\
0.000419\\
0.000391\\
0.000394\\
0.000390\\
0.000394\\
0.000392\\
0.000388\\
0.000390\\
0.000391\\
0.000392\\
0.000393\\
0.000389\\
0.000391\\
0.000390\\
0.000394\\
0.000418\\
0.000409\\
0.000411\\
0.000415\\
0.000409\\
0.000410\\
0.000409\\
0.000416\\
0.000413\\
0.000417\\
0.000410\\
0.000410\\
0.000411\\
0.000415\\
0.000412\\
0.000416\\
0.000453\\
0.000451\\
0.000446\\
0.000445\\
0.000443\\
0.000444\\
0.000453\\
0.000438\\
0.000445\\
0.000436\\
0.000448\\
0.000441\\
0.000446\\
0.000459\\
0.000445\\
0.000452\\
0.000466\\
0.000458\\
0.000460\\
0.000455\\
0.000469\\
0.000455\\
0.000454\\
0.000451\\
0.000452\\
0.000453\\
0.000454\\
0.000457\\
0.000457\\
0.000457\\
0.000466\\
0.000460\\
0.000467\\
0.000613\\
0.000458\\
0.000463\\
0.000469\\
0.000461\\
0.000460\\
0.000455\\
0.000456\\
0.000466\\
0.000456\\
0.000457\\
0.000462\\
0.000470\\
0.000462\\
0.000464\\
0.000491\\
0.000484\\
0.000491\\
0.000485\\
0.000478\\
0.000486\\
0.000480\\
0.000480\\
0.000480\\
0.000480\\
0.000479\\
0.000491\\
0.000485\\
0.000482\\
0.000486\\
0.000485\\
0.000419\\
0.000408\\
0.000413\\
0.000408\\
0.000407\\
0.000412\\
0.000409\\
0.000414\\
0.000407\\
0.000409\\
0.000408\\
0.000406\\
0.000407\\
0.000411\\
0.000414\\
0.000409\\
0.000425\\
0.000417\\
0.000416\\
0.000415\\
0.000420\\
0.000418\\
0.000419\\
0.000415\\
0.000423\\
0.000419\\
0.000438\\
0.000419\\
0.000416\\
0.000422\\
0.000426\\
0.000422\\
0.000431\\
0.000450\\
0.000424\\
0.000430\\
0.000418\\
0.000423\\
0.000420\\
0.000425\\
0.000423\\
0.000420\\
0.000424\\
0.000416\\
0.000419\\
0.000422\\
0.000419\\
0.000421\\
0.000453\\
0.000443\\
0.000449\\
0.000443\\
0.000442\\
0.000442\\
0.000441\\
0.000445\\
0.000440\\
0.000441\\
0.000442\\
0.000439\\
0.000437\\
0.000442\\
0.000445\\
0.000446\\
0.000395\\
0.000399\\
0.000391\\
0.000398\\
0.000390\\
0.000386\\
0.000387\\
0.000386\\
0.000386\\
0.000385\\
0.000391\\
0.000391\\
0.000386\\
0.000392\\
0.000386\\
0.000388\\
0.000406\\
0.000400\\
0.000395\\
0.000406\\
0.000398\\
0.000395\\
0.000394\\
0.000394\\
0.000394\\
0.000397\\
0.000400\\
0.000398\\
0.000405\\
0.000394\\
0.000396\\
0.000399\\
0.000407\\
0.000431\\
0.000400\\
0.000397\\
0.000399\\
0.000397\\
0.000399\\
0.000396\\
0.000393\\
0.000396\\
0.000402\\
0.000399\\
0.000406\\
0.000400\\
0.000400\\
0.000401\\
0.000421\\
0.000425\\
0.000421\\
0.000420\\
0.000421\\
0.000422\\
0.000421\\
0.000418\\
0.000418\\
0.000419\\
0.000457\\
0.000417\\
0.000416\\
0.000419\\
0.000430\\
0.000418\\
0.000366\\
0.000362\\
0.000371\\
0.000366\\
0.000371\\
0.000362\\
0.000369\\
0.000369\\
0.000370\\
0.000368\\
0.000366\\
0.000368\\
0.000367\\
0.000363\\
0.000366\\
0.000366\\
0.000377\\
0.000374\\
0.000377\\
0.000375\\
0.000373\\
0.000385\\
0.000396\\
0.000378\\
0.000375\\
0.000381\\
0.000374\\
0.000392\\
0.000373\\
0.000374\\
0.000378\\
0.000375\\
0.000378\\
0.000551\\
0.000377\\
0.000385\\
0.000379\\
0.000385\\
0.000381\\
0.000378\\
0.000377\\
0.000381\\
0.000387\\
0.000375\\
0.000376\\
0.000379\\
0.000377\\
0.000380\\
0.000395\\
0.000400\\
0.000432\\
0.000397\\
0.000403\\
0.000402\\
0.000394\\
0.000406\\
0.000395\\
0.000396\\
0.000397\\
0.000399\\
0.000393\\
0.000391\\
0.000393\\
0.000393\\
0.000453\\
0.000454\\
0.000448\\
0.000453\\
0.000457\\
0.000448\\
0.000467\\
0.000451\\
0.000450\\
0.000449\\
0.000443\\
0.000461\\
0.000455\\
0.000447\\
0.000452\\
0.000447\\
0.000465\\
0.000461\\
0.000466\\
0.000469\\
0.000468\\
0.000458\\
0.000460\\
0.000460\\
0.000458\\
0.000459\\
0.000458\\
0.000473\\
0.000472\\
0.000461\\
0.000456\\
0.000463\\
0.000462\\
0.000499\\
0.000470\\
0.000472\\
0.000463\\
0.000464\\
0.000462\\
0.000460\\
0.000463\\
0.000471\\
0.000464\\
0.000464\\
0.000461\\
0.000467\\
0.000459\\
0.000462\\
0.000483\\
0.000489\\
0.000495\\
0.000501\\
0.000489\\
0.000495\\
0.000486\\
0.000483\\
0.000483\\
0.000484\\
0.000488\\
0.000485\\
0.000505\\
0.000482\\
0.000482\\
0.000487\\
0.000412\\
0.000414\\
0.000409\\
0.000411\\
0.000407\\
0.000420\\
0.000414\\
0.000411\\
0.000420\\
0.000421\\
0.000415\\
0.000415\\
0.000417\\
0.000414\\
0.000414\\
0.000412\\
0.000416\\
0.000421\\
0.000422\\
0.000415\\
0.000413\\
0.000430\\
0.000424\\
0.000421\\
0.000425\\
0.000424\\
0.000422\\
0.000418\\
0.000423\\
0.000429\\
0.000420\\
0.000424\\
0.000419\\
0.000451\\
0.000422\\
0.000424\\
0.000420\\
0.000429\\
0.000423\\
0.000429\\
0.000425\\
0.000427\\
0.000424\\
0.000425\\
0.000431\\
0.000430\\
0.000425\\
0.000431\\
0.000442\\
0.000444\\
0.000445\\
0.000444\\
0.000442\\
0.000447\\
0.000445\\
0.000446\\
0.000455\\
0.000444\\
0.000444\\
0.000453\\
0.000446\\
0.000447\\
0.000450\\
0.000444\\
0.000381\\
0.000384\\
0.000385\\
0.000384\\
0.000386\\
0.000397\\
0.000385\\
0.000391\\
0.000394\\
0.000384\\
0.000387\\
0.000388\\
0.000398\\
0.000386\\
0.000383\\
0.000390\\
0.000387\\
0.000389\\
0.000392\\
0.000388\\
0.000391\\
0.000391\\
0.000392\\
0.000393\\
0.000393\\
0.000397\\
0.000397\\
0.000393\\
0.000394\\
0.000391\\
0.000392\\
0.000387\\
0.000392\\
0.000440\\
0.000399\\
0.000394\\
0.000395\\
0.000400\\
0.000394\\
0.000399\\
0.000396\\
0.000406\\
0.000401\\
0.000396\\
0.000397\\
0.000397\\
0.000396\\
0.000393\\
0.000447\\
0.000416\\
0.000412\\
0.000416\\
0.000418\\
0.000415\\
0.000424\\
0.000410\\
0.000414\\
0.000417\\
0.000422\\
0.000423\\
0.000416\\
0.000427\\
0.000421\\
0.000418\\
0.000365\\
0.000365\\
0.000377\\
0.000363\\
0.000369\\
0.000361\\
0.000365\\
0.000365\\
0.000370\\
0.000363\\
0.000372\\
0.000361\\
0.000374\\
0.000386\\
0.000369\\
0.000360\\
0.000373\\
0.000375\\
0.000378\\
0.000383\\
0.000375\\
0.000376\\
0.000376\\
0.000375\\
0.000370\\
0.000375\\
0.000371\\
0.000375\\
0.000375\\
0.000376\\
0.000372\\
0.000376\\
0.000380\\
0.000408\\
0.000377\\
0.000378\\
0.000378\\
0.000377\\
0.000378\\
0.000374\\
0.000374\\
0.000375\\
0.000376\\
0.000414\\
0.000380\\
0.000379\\
0.000381\\
0.000380\\
0.000394\\
0.000396\\
0.000393\\
0.000396\\
0.000393\\
0.000399\\
0.000395\\
0.000405\\
0.000394\\
0.000402\\
0.000400\\
0.000397\\
0.000411\\
0.000399\\
0.000395\\
0.000398\\
0.000454\\
0.000451\\
0.000460\\
0.000444\\
0.000447\\
0.000462\\
0.000447\\
0.000445\\
0.000452\\
0.000453\\
0.000451\\
0.000445\\
0.000445\\
0.000450\\
0.000445\\
0.000460\\
0.000461\\
0.000462\\
0.000454\\
0.000454\\
0.000466\\
0.000453\\
0.000456\\
0.000456\\
0.000455\\
0.000455\\
0.000463\\
0.000459\\
0.000459\\
0.000457\\
0.000457\\
0.000457\\
0.000475\\
0.000495\\
0.000464\\
0.000459\\
0.000469\\
0.000456\\
0.000455\\
0.000466\\
0.000472\\
0.000464\\
0.000464\\
0.000464\\
0.000462\\
0.000465\\
0.000466\\
0.000458\\
0.000491\\
0.000499\\
0.000482\\
0.000489\\
0.000497\\
0.000482\\
0.000487\\
0.000484\\
0.000482\\
0.000483\\
0.000492\\
0.000481\\
0.000481\\
0.000487\\
0.000490\\
0.000489\\
0.000422\\
0.000417\\
0.000417\\
0.000416\\
0.000424\\
0.000418\\
0.000422\\
0.000419\\
0.000416\\
0.000424\\
0.000438\\
0.000425\\
0.000419\\
0.000417\\
0.000423\\
0.000422\\
0.000425\\
0.000426\\
0.000423\\
0.000430\\
0.000423\\
0.000431\\
0.000430\\
0.000437\\
0.000425\\
0.000433\\
0.000430\\
0.000428\\
0.000429\\
0.000429\\
0.000433\\
0.000433\\
0.000429\\
0.000462\\
0.000430\\
0.000427\\
0.000439\\
0.000428\\
0.000427\\
0.000437\\
0.000429\\
0.000432\\
0.000434\\
0.000430\\
0.000440\\
0.000439\\
0.000438\\
0.000439\\
0.000450\\
0.000446\\
0.000452\\
0.000451\\
0.000450\\
0.000455\\
0.000456\\
0.000457\\
0.000453\\
0.000457\\
0.000455\\
0.000453\\
0.000456\\
0.000455\\
0.000456\\
0.000470\\
0.000394\\
0.000401\\
0.000393\\
0.000392\\
0.000394\\
0.000393\\
0.000393\\
0.000395\\
0.000392\\
0.000412\\
0.000396\\
0.000398\\
0.000391\\
0.000394\\
0.000393\\
0.000409\\
0.000414\\
0.000402\\
0.000405\\
0.000428\\
0.000402\\
0.000399\\
0.000403\\
0.000395\\
0.000401\\
0.000400\\
0.000406\\
0.000397\\
0.000410\\
0.000401\\
0.000407\\
0.000401\\
0.000403\\
0.000433\\
0.000405\\
0.000412\\
0.000412\\
0.000409\\
0.000402\\
0.000405\\
0.000402\\
0.000403\\
0.000403\\
0.000404\\
0.000407\\
0.000404\\
0.000401\\
0.000405\\
0.000428\\
0.000420\\
0.000420\\
0.000438\\
0.000420\\
0.000427\\
0.000420\\
0.000431\\
0.000433\\
0.000424\\
0.000429\\
0.000428\\
0.000426\\
0.000425\\
0.000431\\
0.000426\\
0.000444\\
0.000439\\
0.000442\\
0.000443\\
0.000445\\
0.000451\\
0.000448\\
0.000452\\
0.000451\\
0.000449\\
0.000445\\
0.000451\\
0.000451\\
0.000448\\
0.000444\\
0.000442\\
0.000449\\
0.000450\\
0.000460\\
0.000446\\
0.000448\\
0.000456\\
0.000489\\
0.000460\\
0.000459\\
0.000459\\
0.000463\\
0.000455\\
0.000460\\
0.000459\\
0.000453\\
0.000452\\
0.000456\\
0.000628\\
0.000458\\
0.000455\\
0.000459\\
0.000510\\
0.000465\\
0.000464\\
0.000461\\
0.000466\\
0.000463\\
0.000465\\
0.000462\\
0.000462\\
0.000458\\
0.000453\\
0.000481\\
0.000477\\
0.000488\\
0.000484\\
0.000490\\
0.000489\\
0.000485\\
0.000503\\
0.000492\\
0.000497\\
0.000484\\
0.000488\\
0.000489\\
0.000493\\
0.000480\\
0.000481\\
0.000434\\
0.000437\\
0.000430\\
0.000435\\
0.000435\\
0.000434\\
0.000439\\
0.000441\\
0.000442\\
0.000441\\
0.000437\\
0.000444\\
0.000437\\
0.000446\\
0.000438\\
0.000462\\
0.000445\\
0.000452\\
0.000448\\
0.000444\\
0.000443\\
0.000445\\
0.000450\\
0.000445\\
0.000457\\
0.000450\\
0.000452\\
0.000479\\
0.000449\\
0.000451\\
0.000449\\
0.000456\\
0.000447\\
0.000473\\
0.000448\\
0.000446\\
0.000456\\
0.000447\\
0.000461\\
0.000460\\
0.000452\\
0.000457\\
0.000460\\
0.000449\\
0.000455\\
0.000453\\
0.000454\\
0.000454\\
0.000472\\
0.000468\\
0.000468\\
0.000476\\
0.000468\\
0.000473\\
0.000498\\
0.000483\\
0.000480\\
0.000478\\
0.000482\\
0.000482\\
0.000477\\
0.000476\\
0.000480\\
0.000484\\
0.000408\\
0.000410\\
0.000408\\
0.000415\\
0.000416\\
0.000414\\
0.000418\\
0.000415\\
0.000414\\
0.000424\\
0.000421\\
0.000416\\
0.000409\\
0.000411\\
0.000417\\
0.000407\\
0.000421\\
0.000415\\
0.000416\\
0.000420\\
0.000425\\
0.000426\\
0.000423\\
0.000422\\
0.000425\\
0.000422\\
0.000423\\
0.000429\\
0.000421\\
0.000427\\
0.000424\\
0.000415\\
0.000423\\
0.000447\\
0.000417\\
0.000426\\
0.000425\\
0.000429\\
0.000427\\
0.000432\\
0.000440\\
0.000453\\
0.000430\\
0.000430\\
0.000434\\
0.000434\\
0.000427\\
0.000426\\
0.000443\\
0.000440\\
0.000442\\
0.000445\\
0.000444\\
0.000448\\
0.000448\\
0.000443\\
0.000443\\
0.000451\\
0.000447\\
0.000450\\
0.000445\\
0.000448\\
0.000448\\
0.000448\\
0.000384\\
0.000381\\
0.000388\\
0.000382\\
0.000390\\
0.000386\\
0.000387\\
0.000380\\
0.000383\\
0.000390\\
0.000388\\
0.000383\\
0.000385\\
0.000387\\
0.000390\\
0.000384\\
0.000398\\
0.000392\\
0.000395\\
0.000401\\
0.000421\\
0.000389\\
0.000387\\
0.000392\\
0.000397\\
0.000390\\
0.000390\\
0.000392\\
0.000390\\
0.000391\\
0.000390\\
0.000393\\
0.000398\\
0.000422\\
0.000396\\
0.000394\\
0.000395\\
0.000400\\
0.000396\\
0.000397\\
0.000396\\
0.000399\\
0.000415\\
0.000396\\
0.000395\\
0.000397\\
0.000398\\
0.000391\\
0.000415\\
0.000419\\
0.000414\\
0.000411\\
0.000414\\
0.000421\\
0.000414\\
0.000414\\
0.000424\\
0.000415\\
0.000421\\
0.000408\\
0.000419\\
0.000415\\
0.000433\\
0.000415\\
0.000463\\
0.000443\\
0.000448\\
0.000443\\
0.000454\\
0.000453\\
0.000450\\
0.000451\\
0.000450\\
0.000462\\
0.000452\\
0.000453\\
0.000451\\
0.000444\\
0.000447\\
0.000445\\
0.000454\\
0.000455\\
0.000472\\
0.000457\\
0.000464\\
0.000459\\
0.000457\\
0.000456\\
0.000459\\
0.000458\\
0.000462\\
0.000460\\
0.000461\\
0.000463\\
0.000451\\
0.000452\\
0.000460\\
0.000493\\
0.000459\\
0.000463\\
0.000467\\
0.000468\\
0.000466\\
0.000463\\
0.000463\\
0.000476\\
0.000464\\
0.000476\\
0.000469\\
0.000465\\
0.000459\\
0.000463\\
0.000492\\
0.000478\\
0.000486\\
0.000506\\
0.000490\\
0.000486\\
0.000492\\
0.000486\\
0.000488\\
0.000489\\
0.000488\\
0.000490\\
0.000481\\
0.000480\\
0.000490\\
0.000486\\
0.000452\\
0.000444\\
0.000444\\
0.000457\\
0.000449\\
0.000450\\
0.000443\\
0.000448\\
0.000447\\
0.000467\\
0.000443\\
0.000451\\
0.000444\\
0.000451\\
0.000458\\
0.000444\\
0.000457\\
0.000455\\
0.000462\\
0.000456\\
0.000460\\
0.000460\\
0.000455\\
0.000460\\
0.000453\\
0.000472\\
0.000452\\
0.000458\\
0.000456\\
0.000465\\
0.000451\\
0.000455\\
0.000460\\
0.000496\\
0.000466\\
0.000466\\
0.000462\\
0.000465\\
0.000473\\
0.000463\\
0.000465\\
0.000468\\
0.000463\\
0.000467\\
0.000456\\
0.000464\\
0.000490\\
0.000458\\
0.000478\\
0.000484\\
0.000484\\
0.000487\\
0.000489\\
0.000486\\
0.000517\\
0.000488\\
0.000493\\
0.000488\\
0.000487\\
0.000488\\
0.000489\\
0.000496\\
0.000490\\
0.000487\\
0.000420\\
0.000414\\
0.000408\\
0.000416\\
0.000410\\
0.000411\\
0.000407\\
0.000411\\
0.000418\\
0.000415\\
0.000412\\
0.000412\\
0.000404\\
0.000414\\
0.000405\\
0.000406\\
0.000427\\
0.000417\\
0.000428\\
0.000425\\
0.000420\\
0.000427\\
0.000420\\
0.000422\\
0.000420\\
0.000422\\
0.000419\\
0.000418\\
0.000414\\
0.000445\\
0.000421\\
0.000415\\
0.000428\\
0.000450\\
0.000436\\
0.000423\\
0.000421\\
0.000419\\
0.000424\\
0.000423\\
0.000430\\
0.000426\\
0.000429\\
0.000433\\
0.000415\\
0.000418\\
0.000422\\
0.000426\\
0.000448\\
0.000442\\
0.000445\\
0.000443\\
0.000444\\
0.000442\\
0.000445\\
0.000445\\
0.000442\\
0.000439\\
0.000462\\
0.000489\\
0.000437\\
0.000442\\
0.000441\\
0.000436\\
0.000375\\
0.000374\\
0.000386\\
0.000377\\
0.000379\\
0.000376\\
0.000375\\
0.000376\\
0.000375\\
0.000376\\
0.000372\\
0.000376\\
0.000373\\
0.000382\\
0.000377\\
0.000371\\
0.000386\\
0.000383\\
0.000381\\
0.000384\\
0.000397\\
0.000382\\
0.000383\\
0.000387\\
0.000386\\
0.000386\\
0.000389\\
0.000383\\
0.000391\\
0.000386\\
0.000384\\
0.000384\\
0.000387\\
0.000552\\
0.000389\\
0.000384\\
0.000395\\
0.000391\\
0.000390\\
0.000393\\
0.000393\\
0.000389\\
0.000387\\
0.000386\\
0.000388\\
0.000395\\
0.000387\\
0.000391\\
0.000409\\
0.000409\\
0.000405\\
0.000409\\
0.000409\\
0.000404\\
0.000410\\
0.000408\\
0.000406\\
0.000408\\
0.000406\\
0.000412\\
0.000409\\
0.000407\\
0.000411\\
0.000420\\
0.000451\\
0.000446\\
0.000451\\
0.000445\\
0.000456\\
0.000450\\
0.000454\\
0.000454\\
0.000449\\
0.000451\\
0.000452\\
0.000451\\
0.000450\\
0.000456\\
0.000455\\
0.000451\\
0.000467\\
0.000460\\
0.000456\\
0.000455\\
0.000459\\
0.000459\\
0.000458\\
0.000465\\
0.000463\\
0.000472\\
0.000476\\
0.000457\\
0.000473\\
0.000464\\
0.000467\\
0.000469\\
0.000484\\
0.000495\\
0.000460\\
0.000471\\
0.000466\\
0.000463\\
0.000464\\
0.000459\\
0.000469\\
0.000474\\
0.000472\\
0.000478\\
0.000492\\
0.000470\\
0.000474\\
0.000478\\
0.000538\\
0.000484\\
0.000496\\
0.000488\\
0.000493\\
0.000491\\
0.000490\\
0.000486\\
0.000495\\
0.000490\\
0.000490\\
0.000489\\
0.000489\\
0.000489\\
0.000497\\
0.000493\\
0.000430\\
0.000438\\
0.000434\\
0.000440\\
0.000436\\
0.000440\\
0.000436\\
0.000438\\
0.000439\\
0.000443\\
0.000442\\
0.000438\\
0.000439\\
0.000442\\
0.000435\\
0.000439\\
0.000443\\
0.000445\\
0.000439\\
0.000449\\
0.000438\\
0.000446\\
0.000447\\
0.000443\\
0.000441\\
0.000456\\
0.000448\\
0.000453\\
0.000448\\
0.000443\\
0.000447\\
0.000444\\
0.000446\\
0.000611\\
0.000444\\
0.000448\\
0.000447\\
0.000452\\
0.000447\\
0.000446\\
0.000451\\
0.000452\\
0.000450\\
0.000457\\
0.000454\\
0.000460\\
0.000452\\
0.000463\\
0.000475\\
0.000471\\
0.000478\\
0.000480\\
0.000482\\
0.000475\\
0.000474\\
0.000475\\
0.000496\\
0.000476\\
0.000471\\
0.000490\\
0.000475\\
0.000473\\
0.000473\\
0.000476\\
0.000417\\
0.000411\\
0.000424\\
0.000411\\
0.000410\\
0.000409\\
0.000409\\
0.000410\\
0.000406\\
0.000413\\
0.000414\\
0.000408\\
0.000410\\
0.000409\\
0.000404\\
0.000429\\
0.000424\\
0.000423\\
0.000421\\
0.000422\\
0.000432\\
0.000416\\
0.000416\\
0.000414\\
0.000448\\
0.000416\\
0.000414\\
0.000417\\
0.000418\\
0.000425\\
0.000418\\
0.000420\\
0.000424\\
0.000460\\
0.000433\\
0.000425\\
0.000423\\
0.000417\\
0.000428\\
0.000423\\
0.000421\\
0.000423\\
0.000427\\
0.000418\\
0.000422\\
0.000433\\
0.000427\\
0.000426\\
0.000446\\
0.000450\\
0.000445\\
0.000445\\
0.000447\\
0.000442\\
0.000444\\
0.000436\\
0.000444\\
0.000437\\
0.000437\\
0.000442\\
0.000447\\
0.000442\\
0.000441\\
0.000450\\
0.000396\\
0.000385\\
0.000388\\
0.000380\\
0.000383\\
0.000379\\
0.000381\\
0.000383\\
0.000384\\
0.000383\\
0.000379\\
0.000380\\
0.000384\\
0.000390\\
0.000381\\
0.000376\\
0.000392\\
0.000396\\
0.000391\\
0.000389\\
0.000386\\
0.000388\\
0.000393\\
0.000391\\
0.000394\\
0.000398\\
0.000394\\
0.000392\\
0.000388\\
0.000389\\
0.000387\\
0.000389\\
0.000398\\
0.000421\\
0.000403\\
0.000394\\
0.000393\\
0.000392\\
0.000395\\
0.000395\\
0.000390\\
0.000395\\
0.000390\\
0.000396\\
0.000393\\
0.000397\\
0.000393\\
0.000391\\
0.000413\\
0.000409\\
0.000415\\
0.000412\\
0.000412\\
0.000418\\
0.000415\\
0.000420\\
0.000413\\
0.000419\\
0.000412\\
0.000418\\
0.000410\\
0.000424\\
0.000415\\
0.000434\\
0.000447\\
0.000458\\
0.000455\\
0.000451\\
0.000450\\
0.000462\\
0.000459\\
0.000450\\
0.000453\\
0.000452\\
0.000460\\
0.000463\\
0.000466\\
0.000453\\
0.000455\\
0.000458\\
0.000461\\
0.000464\\
0.000474\\
0.000464\\
0.000472\\
0.000473\\
0.000462\\
0.000469\\
0.000475\\
0.000460\\
0.000471\\
0.000466\\
0.000469\\
0.000467\\
0.000467\\
0.000464\\
0.000473\\
0.000499\\
0.000467\\
0.000468\\
0.000469\\
0.000473\\
0.000479\\
0.000468\\
0.000467\\
0.000466\\
0.000462\\
0.000478\\
0.000482\\
0.000466\\
0.000475\\
0.000465\\
0.000491\\
0.000502\\
0.000493\\
0.000497\\
0.000492\\
0.000499\\
0.000488\\
0.000490\\
0.000490\\
0.000491\\
0.000495\\
0.000497\\
0.000489\\
0.000497\\
0.000496\\
0.000493\\
0.000430\\
0.000438\\
0.000433\\
0.000434\\
0.000431\\
0.000432\\
0.000434\\
0.000431\\
0.000424\\
0.000425\\
0.000421\\
0.000430\\
0.000444\\
0.000433\\
0.000434\\
0.000439\\
0.000441\\
0.000440\\
0.000436\\
0.000441\\
0.000441\\
0.000447\\
0.000444\\
0.000431\\
0.000438\\
0.000436\\
0.000434\\
0.000440\\
0.000443\\
0.000440\\
0.000439\\
0.000447\\
0.000457\\
0.000476\\
0.000447\\
0.000447\\
0.000442\\
0.000442\\
0.000441\\
0.000439\\
0.000446\\
0.000437\\
0.000447\\
0.000452\\
0.000450\\
0.000452\\
0.000451\\
0.000454\\
0.000468\\
0.000463\\
0.000479\\
0.000468\\
0.000473\\
0.000475\\
0.000469\\
0.000462\\
0.000463\\
0.000464\\
0.000470\\
0.000470\\
0.000466\\
0.000475\\
0.000472\\
0.000472\\
0.000402\\
0.000409\\
0.000407\\
0.000401\\
0.000407\\
0.000407\\
0.000415\\
0.000409\\
0.000415\\
0.000419\\
0.000405\\
0.000406\\
0.000402\\
0.000407\\
0.000401\\
0.000402\\
0.000415\\
0.000413\\
0.000414\\
0.000416\\
0.000418\\
0.000412\\
0.000408\\
0.000414\\
0.000428\\
0.000414\\
0.000420\\
0.000420\\
0.000413\\
0.000411\\
0.000408\\
0.000413\\
0.000415\\
0.000444\\
0.000418\\
0.000423\\
0.000420\\
0.000417\\
0.000416\\
0.000423\\
0.000416\\
0.000419\\
0.000424\\
0.000414\\
0.000411\\
0.000413\\
0.000416\\
0.000410\\
0.000437\\
0.000434\\
0.000442\\
0.000435\\
0.000441\\
0.000437\\
0.000447\\
0.000441\\
0.000451\\
0.000438\\
0.000434\\
0.000442\\
0.000435\\
0.000432\\
0.000435\\
0.000429\\
0.000373\\
0.000375\\
0.000380\\
0.000378\\
0.000373\\
0.000371\\
0.000371\\
0.000407\\
0.000369\\
0.000373\\
0.000379\\
0.000373\\
0.000371\\
0.000371\\
0.000369\\
0.000376\\
0.000381\\
0.000392\\
0.000379\\
0.000385\\
0.000388\\
0.000387\\
0.000378\\
0.000387\\
0.000379\\
0.000380\\
0.000381\\
0.000382\\
0.000380\\
0.000384\\
0.000379\\
0.000378\\
0.000383\\
0.000412\\
0.000385\\
0.000385\\
0.000385\\
0.000381\\
0.000384\\
0.000382\\
0.000393\\
0.000384\\
0.000383\\
0.000385\\
0.000391\\
0.000382\\
0.000382\\
0.000383\\
0.000403\\
0.000401\\
0.000401\\
0.000405\\
0.000398\\
0.000406\\
0.000403\\
0.000403\\
0.000408\\
0.000403\\
0.000400\\
0.000399\\
0.000400\\
0.000401\\
0.000402\\
0.000398\\
0.000459\\
0.000456\\
0.000452\\
0.000456\\
0.000453\\
0.000449\\
0.000450\\
0.000451\\
0.000448\\
0.000455\\
0.000450\\
0.000445\\
0.000449\\
0.000453\\
0.000458\\
0.000460\\
0.000455\\
0.000460\\
0.000469\\
0.000461\\
0.000457\\
0.000458\\
0.000454\\
0.000456\\
0.000458\\
0.000457\\
0.000458\\
0.000455\\
0.000464\\
0.000465\\
0.000463\\
0.000466\\
0.000463\\
0.000502\\
0.000457\\
0.000462\\
0.000464\\
0.000464\\
0.000469\\
0.000458\\
0.000462\\
0.000464\\
0.000462\\
0.000462\\
0.000467\\
0.000480\\
0.000468\\
0.000472\\
0.000486\\
0.000500\\
0.000485\\
0.000485\\
0.000497\\
0.000486\\
0.000480\\
0.000482\\
0.000486\\
0.000487\\
0.000501\\
0.000481\\
0.000497\\
0.000490\\
0.000503\\
0.000501\\
0.000446\\
0.000443\\
0.000449\\
0.000457\\
0.000445\\
0.000446\\
0.000446\\
0.000445\\
0.000447\\
0.000447\\
0.000448\\
0.000444\\
0.000453\\
0.000449\\
0.000448\\
0.000443\\
0.000456\\
0.000456\\
0.000457\\
0.000462\\
0.000456\\
0.000455\\
0.000453\\
0.000461\\
0.000464\\
0.000449\\
0.000454\\
0.000451\\
0.000455\\
0.000464\\
0.000457\\
0.000460\\
0.000463\\
0.000493\\
0.000461\\
0.000463\\
0.000458\\
0.000463\\
0.000463\\
0.000468\\
0.000452\\
0.000453\\
0.000454\\
0.000453\\
0.000461\\
0.000463\\
0.000460\\
0.000462\\
0.000488\\
0.000481\\
0.000483\\
0.000495\\
0.000493\\
0.000486\\
0.000481\\
0.000480\\
0.000476\\
0.000481\\
0.000475\\
0.000487\\
0.000481\\
0.000489\\
0.000485\\
0.000483\\
0.000409\\
0.000414\\
0.000409\\
0.000410\\
0.000410\\
0.000409\\
0.000418\\
0.000412\\
0.000416\\
0.000419\\
0.000411\\
0.000412\\
0.000414\\
0.000412\\
0.000418\\
0.000414\\
0.000416\\
0.000417\\
0.000415\\
0.000420\\
0.000424\\
0.000421\\
0.000429\\
0.000417\\
0.000418\\
0.000427\\
0.000427\\
0.000417\\
0.000423\\
0.000420\\
0.000420\\
0.000425\\
0.000419\\
0.000446\\
0.000419\\
0.000421\\
0.000425\\
0.000423\\
0.000423\\
0.000420\\
0.000428\\
0.000425\\
0.000422\\
0.000424\\
0.000430\\
0.000421\\
0.000424\\
0.000422\\
0.000443\\
0.000437\\
0.000436\\
0.000447\\
0.000444\\
0.000444\\
0.000445\\
0.000445\\
0.000445\\
0.000443\\
0.000441\\
0.000443\\
0.000447\\
0.000468\\
0.000443\\
0.000441\\
0.000385\\
0.000387\\
0.000380\\
0.000383\\
0.000374\\
0.000377\\
0.000390\\
0.000402\\
0.000380\\
0.000390\\
0.000389\\
0.000380\\
0.000388\\
0.000397\\
0.000377\\
0.000380\\
0.000394\\
0.000387\\
0.000383\\
0.000384\\
0.000386\\
0.000390\\
0.000384\\
0.000389\\
0.000392\\
0.000393\\
0.000389\\
0.000390\\
0.000392\\
0.000394\\
0.000383\\
0.000395\\
0.000388\\
0.000414\\
0.000390\\
0.000389\\
0.000386\\
0.000390\\
0.000388\\
0.000420\\
0.000393\\
0.000394\\
0.000391\\
0.000392\\
0.000394\\
0.000396\\
0.000388\\
0.000395\\
0.000411\\
0.000408\\
0.000416\\
0.000413\\
0.000416\\
0.000410\\
0.000407\\
0.000410\\
0.000423\\
0.000414\\
0.000419\\
0.000417\\
0.000412\\
0.000407\\
0.000410\\
0.000403\\
0.000452\\
0.000453\\
0.000450\\
0.000445\\
0.000457\\
0.000459\\
0.000483\\
0.000456\\
0.000573\\
0.000464\\
0.000471\\
0.000454\\
0.000456\\
0.000455\\
0.000466\\
0.000466\\
0.000455\\
0.000458\\
0.000456\\
0.000457\\
0.000460\\
0.000465\\
0.000464\\
0.000473\\
0.000467\\
0.000471\\
0.000461\\
0.000463\\
0.000464\\
0.000497\\
0.000475\\
0.000459\\
0.000462\\
0.000497\\
0.000470\\
0.000474\\
0.000468\\
0.000555\\
0.000478\\
0.000487\\
0.000471\\
0.000498\\
0.000463\\
0.000470\\
0.000469\\
0.000482\\
0.000472\\
0.000461\\
0.000490\\
0.000489\\
0.000498\\
0.000490\\
0.000491\\
0.000494\\
0.000495\\
0.000501\\
0.000503\\
0.000494\\
0.000490\\
0.000486\\
0.000510\\
0.000505\\
0.000489\\
0.000485\\
0.000435\\
0.000437\\
0.000434\\
0.000442\\
0.000433\\
0.000438\\
0.000436\\
0.000434\\
0.000435\\
0.000436\\
0.000439\\
0.000447\\
0.000441\\
0.000441\\
0.000452\\
0.000434\\
0.000446\\
0.000444\\
0.000447\\
0.000447\\
0.000444\\
0.000447\\
0.000444\\
0.000447\\
0.000445\\
0.000450\\
0.000462\\
0.000453\\
0.000451\\
0.000447\\
0.000449\\
0.000440\\
0.000451\\
0.000608\\
0.000449\\
0.000451\\
0.000463\\
0.000452\\
0.000447\\
0.000459\\
0.000463\\
0.000454\\
0.000454\\
0.000462\\
0.000453\\
0.000456\\
0.000464\\
0.000448\\
0.000477\\
0.000479\\
0.000473\\
0.000477\\
0.000480\\
0.000481\\
0.000470\\
0.000473\\
0.000469\\
0.000476\\
0.000490\\
0.000482\\
0.000486\\
0.000488\\
0.000479\\
0.000491\\
0.000414\\
0.000425\\
0.000419\\
0.000434\\
0.000420\\
0.000420\\
0.000420\\
0.000422\\
0.000410\\
0.000413\\
0.000432\\
0.000479\\
0.000415\\
0.000419\\
0.000419\\
0.000428\\
0.000429\\
0.000434\\
0.000433\\
0.000442\\
0.000426\\
0.000418\\
0.000421\\
0.000435\\
0.000425\\
0.000426\\
0.000422\\
0.000427\\
0.000436\\
0.000454\\
0.000439\\
0.000422\\
0.000427\\
0.000458\\
0.000432\\
0.000433\\
0.000430\\
0.000432\\
0.000424\\
0.000426\\
0.000424\\
0.000425\\
0.000431\\
0.000430\\
0.000435\\
0.000433\\
0.000431\\
0.000428\\
0.000450\\
0.000451\\
0.000458\\
0.000458\\
0.000457\\
0.000469\\
0.000443\\
0.000452\\
0.000448\\
0.000446\\
0.000450\\
0.000454\\
0.000452\\
0.000464\\
0.000449\\
0.000452\\
0.000392\\
0.000390\\
0.000381\\
0.000388\\
0.000390\\
0.000389\\
0.000388\\
0.000392\\
0.000384\\
0.000393\\
0.000384\\
0.000392\\
0.000389\\
0.000394\\
0.000395\\
0.000391\\
0.000398\\
0.000400\\
0.000398\\
0.000392\\
0.000426\\
0.000398\\
0.000390\\
0.000394\\
0.000395\\
0.000398\\
0.000400\\
0.000398\\
0.000396\\
0.000399\\
0.000393\\
0.000396\\
0.000407\\
0.000422\\
0.000400\\
0.000398\\
0.000398\\
0.000398\\
0.000398\\
0.000398\\
0.000399\\
0.000400\\
0.000402\\
0.000399\\
0.000412\\
0.000398\\
0.000396\\
0.000398\\
0.000418\\
0.000417\\
0.000454\\
0.000422\\
0.000426\\
0.000412\\
0.000422\\
0.000418\\
0.000422\\
0.000420\\
0.000420\\
0.000425\\
0.000418\\
0.000418\\
0.000428\\
0.000422\\
0.000457\\
0.000451\\
0.000446\\
0.000445\\
0.000445\\
0.000446\\
0.000453\\
0.000444\\
0.000450\\
0.000449\\
0.000443\\
0.000460\\
0.000482\\
0.000451\\
0.000444\\
0.000460\\
0.000467\\
0.000491\\
0.000461\\
0.000459\\
0.000455\\
0.000457\\
0.000460\\
0.000459\\
0.000458\\
0.000478\\
0.000458\\
0.000452\\
0.000463\\
0.000466\\
0.000470\\
0.000461\\
0.000468\\
0.000496\\
0.000459\\
0.000460\\
0.000462\\
0.000461\\
0.000460\\
0.000460\\
0.000462\\
0.000457\\
0.000457\\
0.000461\\
0.000459\\
0.000461\\
0.000476\\
0.000470\\
0.000492\\
0.000487\\
0.000483\\
0.000485\\
0.000485\\
0.000479\\
0.000485\\
0.000497\\
0.000484\\
0.000489\\
0.000485\\
0.000485\\
0.000483\\
0.000484\\
0.000486\\
0.000489\\
0.000442\\
0.000452\\
0.000445\\
0.000444\\
0.000444\\
0.000445\\
0.000449\\
0.000444\\
0.000442\\
0.000436\\
0.000439\\
0.000435\\
0.000434\\
0.000439\\
0.000443\\
0.000439\\
0.000452\\
0.000460\\
0.000462\\
0.000454\\
0.000454\\
0.000452\\
0.000453\\
0.000455\\
0.000457\\
0.000443\\
0.000452\\
0.000444\\
0.000443\\
0.000445\\
0.000441\\
0.000445\\
0.000468\\
0.000491\\
0.000468\\
0.000460\\
0.000465\\
0.000455\\
0.000456\\
0.000455\\
0.000454\\
0.000453\\
0.000449\\
0.000462\\
0.000451\\
0.000445\\
0.000450\\
0.000453\\
0.000478\\
0.000482\\
0.000483\\
0.000480\\
0.000475\\
0.000482\\
0.000479\\
0.000478\\
0.000476\\
0.000477\\
0.000476\\
0.000474\\
0.000475\\
0.000472\\
0.000472\\
0.000468\\
0.000408\\
0.000419\\
0.000417\\
0.000407\\
0.000410\\
0.000411\\
0.000415\\
0.000411\\
0.000406\\
0.000431\\
0.000413\\
0.000417\\
0.000414\\
0.000421\\
0.000418\\
0.000414\\
0.000418\\
0.000424\\
0.000421\\
0.000416\\
0.000421\\
0.000425\\
0.000429\\
0.000423\\
0.000424\\
0.000421\\
0.000426\\
0.000423\\
0.000437\\
0.000431\\
0.000429\\
0.000422\\
0.000420\\
0.000457\\
0.000424\\
0.000423\\
0.000424\\
0.000435\\
0.000434\\
0.000427\\
0.000423\\
0.000429\\
0.000430\\
0.000433\\
0.000440\\
0.000438\\
0.000425\\
0.000424\\
0.000455\\
0.000448\\
0.000450\\
0.000440\\
0.000440\\
0.000442\\
0.000449\\
0.000439\\
0.000451\\
0.000447\\
0.000451\\
0.000451\\
0.000464\\
0.000457\\
0.000447\\
0.000446\\
0.000380\\
0.000379\\
0.000380\\
0.000377\\
0.000382\\
0.000381\\
0.000389\\
0.000384\\
0.000389\\
0.000380\\
0.000379\\
0.000385\\
0.000377\\
0.000571\\
0.000398\\
0.000380\\
0.000386\\
0.000383\\
0.000533\\
0.000399\\
0.000390\\
0.000446\\
0.000397\\
0.000392\\
0.000395\\
0.000397\\
0.000386\\
0.000389\\
0.000389\\
0.000400\\
0.000393\\
0.000394\\
0.000395\\
0.000418\\
0.000394\\
0.000390\\
0.000408\\
0.000401\\
0.000400\\
0.000435\\
0.000403\\
0.000394\\
0.000404\\
0.000392\\
0.000391\\
0.000404\\
0.000395\\
0.000406\\
0.000410\\
0.000408\\
0.000422\\
0.000412\\
0.000412\\
0.000417\\
0.000415\\
0.000423\\
0.000421\\
0.000417\\
0.000419\\
0.000413\\
0.000424\\
0.000422\\
0.000411\\
0.000423\\
0.000455\\
0.000465\\
0.000467\\
0.000454\\
0.000452\\
0.000456\\
0.000451\\
0.000453\\
0.000450\\
0.000450\\
0.000450\\
0.000449\\
0.000448\\
0.000450\\
0.000454\\
0.000453\\
0.000466\\
0.000466\\
0.000471\\
0.000470\\
0.000464\\
0.000459\\
0.000462\\
0.000460\\
0.000461\\
0.000456\\
0.000461\\
0.000462\\
0.000456\\
0.000460\\
0.000466\\
0.000473\\
0.000483\\
0.000513\\
0.000464\\
0.000461\\
0.000461\\
0.000462\\
0.000471\\
0.000462\\
0.000466\\
0.000464\\
0.000469\\
0.000474\\
0.000467\\
0.000468\\
0.000464\\
0.000466\\
0.000492\\
0.000498\\
0.000494\\
0.000503\\
0.000486\\
0.000485\\
0.000489\\
0.000489\\
0.000488\\
0.000485\\
0.000489\\
0.000490\\
0.000491\\
0.000501\\
0.000497\\
0.000490\\
0.000442\\
0.000447\\
0.000441\\
0.000453\\
0.000446\\
0.000454\\
0.000449\\
0.000450\\
0.000446\\
0.000442\\
0.000441\\
0.000439\\
0.000441\\
0.000443\\
0.000442\\
0.000445\\
0.000458\\
0.000471\\
0.000455\\
0.000466\\
0.000462\\
0.000456\\
0.000448\\
0.000448\\
0.000454\\
0.000450\\
0.000450\\
0.000450\\
0.000458\\
0.000451\\
0.000445\\
0.000453\\
0.000453\\
0.000487\\
0.000462\\
0.000460\\
0.000461\\
0.000454\\
0.000461\\
0.000461\\
0.000476\\
0.000465\\
0.000463\\
0.000453\\
0.000464\\
0.000454\\
0.000452\\
0.000458\\
0.000479\\
0.000481\\
0.000543\\
0.000486\\
0.000480\\
0.000485\\
0.000478\\
0.000490\\
0.000489\\
0.000479\\
0.000482\\
0.000478\\
0.000486\\
0.000478\\
0.000485\\
0.000480\\
0.000411\\
0.000418\\
0.000415\\
0.000415\\
0.000418\\
0.000419\\
0.000412\\
0.000418\\
0.000420\\
0.000417\\
0.000418\\
0.000416\\
0.000416\\
0.000417\\
0.000417\\
0.000418\\
0.000430\\
0.000423\\
0.000423\\
0.000420\\
0.000437\\
0.000425\\
0.000431\\
0.000447\\
0.000427\\
0.000424\\
0.000431\\
0.000427\\
0.000425\\
0.000430\\
0.000424\\
0.000438\\
0.000420\\
0.000458\\
0.000429\\
0.000430\\
0.000427\\
0.000433\\
0.000430\\
0.000430\\
0.000424\\
0.000437\\
0.000431\\
0.000433\\
0.000428\\
0.000437\\
0.000433\\
0.000430\\
0.000443\\
0.000448\\
0.000448\\
0.000446\\
0.000452\\
0.000459\\
0.000447\\
0.000449\\
0.000475\\
0.000454\\
0.000451\\
0.000452\\
0.000445\\
0.000453\\
0.000456\\
0.000446\\
0.000391\\
0.000389\\
0.000382\\
0.000385\\
0.000387\\
0.000387\\
0.000396\\
0.000395\\
0.000389\\
0.000387\\
0.000384\\
0.000394\\
0.000386\\
0.000389\\
0.000390\\
0.000384\\
0.000400\\
0.000391\\
0.000391\\
0.000388\\
0.000388\\
0.000396\\
0.000406\\
0.000395\\
0.000392\\
0.000396\\
0.000397\\
0.000401\\
0.000400\\
0.000399\\
0.000395\\
0.000401\\
0.000401\\
0.000425\\
0.000401\\
0.000392\\
0.000391\\
0.000396\\
0.000402\\
0.000397\\
0.000397\\
0.000398\\
0.000398\\
0.000399\\
0.000397\\
0.000401\\
0.000407\\
0.000402\\
0.000467\\
0.000414\\
0.000419\\
0.000413\\
0.000421\\
0.000427\\
0.000419\\
0.000421\\
0.000418\\
0.000418\\
0.000428\\
0.000423\\
0.000418\\
0.000432\\
0.000418\\
0.000418\\
0.000491\\
0.000487\\
0.000478\\
0.000473\\
0.000484\\
0.000477\\
0.000481\\
0.000479\\
0.000478\\
0.000492\\
0.000479\\
0.000484\\
0.000483\\
0.000473\\
0.000477\\
0.000481\\
0.000490\\
0.000498\\
0.000490\\
0.000486\\
0.000486\\
0.000488\\
0.000493\\
0.000489\\
0.000497\\
0.000488\\
0.000487\\
0.000488\\
0.000498\\
0.000486\\
0.000487\\
0.000493\\
0.000495\\
0.000514\\
0.000500\\
0.000496\\
0.000496\\
0.000490\\
0.000495\\
0.000494\\
0.000500\\
0.000497\\
0.000498\\
0.000493\\
0.000499\\
0.000491\\
0.000492\\
0.000502\\
0.000523\\
0.000518\\
0.000520\\
0.000521\\
0.000513\\
0.000518\\
0.000519\\
0.000521\\
0.000529\\
0.000525\\
0.000521\\
0.000522\\
0.000525\\
0.000517\\
0.000515\\
0.000522\\
0.000462\\
0.000468\\
0.000465\\
0.000460\\
0.000463\\
0.000475\\
0.000462\\
0.000461\\
0.000472\\
0.000470\\
0.000465\\
0.000473\\
0.000466\\
0.000464\\
0.000474\\
0.000478\\
0.000486\\
0.000474\\
0.000477\\
0.000480\\
0.000476\\
0.000478\\
0.000485\\
0.000476\\
0.000480\\
0.000473\\
0.000474\\
0.000477\\
0.000477\\
0.000480\\
0.000475\\
0.000477\\
0.000481\\
0.000502\\
0.000476\\
0.000484\\
0.000478\\
0.000483\\
0.000480\\
0.000482\\
0.000488\\
0.000480\\
0.000488\\
0.000478\\
0.000480\\
0.000481\\
0.000482\\
0.000479\\
0.000505\\
0.000504\\
0.000502\\
0.000503\\
0.000502\\
0.000511\\
0.000505\\
0.000499\\
0.000509\\
0.000507\\
0.000505\\
0.000505\\
0.000505\\
0.000499\\
0.000501\\
0.000505\\
0.000438\\
0.000429\\
0.000435\\
0.000431\\
0.000430\\
0.000433\\
0.000434\\
0.000436\\
0.000433\\
0.000432\\
0.000427\\
0.000432\\
0.000433\\
0.000433\\
0.000424\\
0.000434\\
0.000439\\
0.000437\\
0.000440\\
0.000441\\
0.000449\\
0.000442\\
0.000442\\
0.000437\\
0.000445\\
0.000446\\
0.000438\\
0.000438\\
0.000442\\
0.000437\\
0.000446\\
0.000445\\
0.000441\\
0.000471\\
0.000443\\
0.000450\\
0.000445\\
0.000454\\
0.000448\\
0.000447\\
0.000448\\
0.000442\\
0.000443\\
0.000445\\
0.000445\\
0.000449\\
0.000452\\
0.000448\\
0.000473\\
0.000470\\
0.000465\\
0.000466\\
0.000471\\
0.000469\\
0.000474\\
0.000469\\
0.000466\\
0.000464\\
0.000464\\
0.000459\\
0.000476\\
0.000461\\
0.000469\\
0.000468\\
0.000408\\
0.000403\\
0.000408\\
0.000408\\
0.000409\\
0.000411\\
0.000406\\
0.000412\\
0.000426\\
0.000441\\
0.000426\\
0.000407\\
0.000419\\
0.000407\\
0.000401\\
0.000406\\
0.000413\\
0.000415\\
0.000420\\
0.000411\\
0.000414\\
0.000410\\
0.000411\\
0.000413\\
0.000433\\
0.000429\\
0.000434\\
0.000418\\
0.000418\\
0.000415\\
0.000412\\
0.000408\\
0.000419\\
0.000436\\
0.000414\\
0.000418\\
0.000417\\
0.000414\\
0.000416\\
0.000419\\
0.000455\\
0.000439\\
0.000425\\
0.000424\\
0.000424\\
0.000419\\
0.000415\\
0.000423\\
0.000435\\
0.000436\\
0.000434\\
0.000434\\
0.000438\\
0.000436\\
0.000455\\
0.000437\\
0.000463\\
0.000471\\
0.000441\\
0.000443\\
0.000437\\
0.000430\\
0.000438\\
0.000441\\
0.000490\\
0.000484\\
0.000478\\
0.000479\\
0.000483\\
0.000483\\
0.000478\\
0.000477\\
0.000478\\
0.000484\\
0.000486\\
0.000480\\
0.000476\\
0.000483\\
0.000490\\
0.000480\\
0.000494\\
0.000494\\
0.000490\\
0.000483\\
0.000483\\
0.000498\\
0.000492\\
0.000491\\
0.000497\\
0.000500\\
0.000484\\
0.000495\\
0.000486\\
0.000489\\
0.000491\\
0.000489\\
0.000493\\
0.000643\\
0.000493\\
0.000499\\
0.000490\\
0.000499\\
0.000494\\
0.000493\\
0.000507\\
0.000498\\
0.000486\\
0.000503\\
0.000494\\
0.000490\\
0.000491\\
0.000499\\
0.000513\\
0.000521\\
0.000517\\
0.000519\\
0.000514\\
0.000518\\
0.000523\\
0.000515\\
0.000520\\
0.000515\\
0.000525\\
0.000525\\
0.000519\\
0.000524\\
0.000522\\
0.000518\\
0.000478\\
0.000480\\
0.000471\\
0.000473\\
0.000471\\
0.000468\\
0.000508\\
0.000484\\
0.000467\\
0.000476\\
0.000520\\
0.000486\\
0.000549\\
0.000511\\
0.000510\\
0.000473\\
0.000483\\
0.000487\\
0.000491\\
0.000481\\
0.000476\\
0.000495\\
0.000501\\
0.000537\\
0.000475\\
0.000479\\
0.000500\\
0.000513\\
0.000488\\
0.000523\\
0.000505\\
0.000500\\
0.000483\\
0.000512\\
0.000485\\
0.000489\\
0.000483\\
0.000501\\
0.000503\\
0.000503\\
0.000483\\
0.000488\\
0.000501\\
0.000501\\
0.000527\\
0.000529\\
0.000503\\
0.000505\\
0.000514\\
0.000512\\
0.000512\\
0.000511\\
0.000505\\
0.000529\\
0.000537\\
0.000508\\
0.000512\\
0.000514\\
0.000537\\
0.000529\\
0.000553\\
0.000549\\
0.000539\\
0.000531\\
0.000428\\
0.000449\\
0.000450\\
0.000437\\
0.000457\\
0.000427\\
0.000429\\
0.000424\\
0.000424\\
0.000461\\
0.000459\\
0.000454\\
0.000417\\
0.000425\\
0.000425\\
0.000422\\
0.000432\\
0.000443\\
0.000432\\
0.000431\\
0.000442\\
0.000433\\
0.000444\\
0.000445\\
0.000436\\
0.000434\\
0.000466\\
0.000431\\
0.000437\\
0.000430\\
0.000439\\
0.000436\\
0.000443\\
0.000596\\
0.000435\\
0.000439\\
0.000474\\
0.000454\\
0.000461\\
0.000472\\
0.000434\\
0.000443\\
0.000473\\
0.000446\\
0.000486\\
0.000432\\
0.000434\\
0.000469\\
0.000467\\
0.000490\\
0.000456\\
0.000493\\
0.000460\\
0.000461\\
0.000462\\
0.000465\\
0.000464\\
0.000459\\
0.000510\\
0.000459\\
0.000451\\
0.000499\\
0.000462\\
0.000487\\
0.000460\\
0.000454\\
0.000455\\
0.000460\\
0.000457\\
0.000454\\
0.000458\\
0.000457\\
0.000503\\
0.000459\\
0.000450\\
0.000462\\
0.000460\\
0.000459\\
0.000455\\
0.000460\\
0.000470\\
0.000481\\
0.000537\\
0.000474\\
0.000473\\
0.000464\\
0.000463\\
0.000463\\
0.000470\\
0.000465\\
0.000463\\
0.000460\\
0.000468\\
0.000489\\
0.000468\\
0.000468\\
0.000509\\
0.000623\\
0.000480\\
0.000482\\
0.000483\\
0.000470\\
0.000468\\
0.000467\\
0.000472\\
0.000469\\
0.000478\\
0.000470\\
0.000469\\
0.000475\\
0.000470\\
0.000469\\
0.000511\\
0.000499\\
0.000502\\
0.000496\\
0.000492\\
0.000490\\
0.000493\\
0.000494\\
0.000495\\
0.000503\\
0.000489\\
0.000543\\
0.000498\\
0.000501\\
0.000497\\
0.000501\\
0.000423\\
0.000428\\
0.000444\\
0.000433\\
0.000440\\
0.000436\\
0.000433\\
0.000430\\
0.000428\\
0.000433\\
0.000434\\
0.000432\\
0.000427\\
0.000430\\
0.000426\\
0.000423\\
0.000438\\
0.000443\\
0.000441\\
0.000446\\
0.000448\\
0.000442\\
0.000443\\
0.000439\\
0.000445\\
0.000442\\
0.000444\\
0.000431\\
0.000438\\
0.000436\\
0.000430\\
0.000456\\
0.000434\\
0.000474\\
0.000456\\
0.000445\\
0.000448\\
0.000458\\
0.000449\\
0.000445\\
0.000448\\
0.000467\\
0.000445\\
0.000443\\
0.000442\\
0.000440\\
0.000440\\
0.000440\\
0.000469\\
0.000469\\
0.000466\\
0.000484\\
0.000471\\
0.000472\\
0.000470\\
0.000473\\
0.000481\\
0.000470\\
0.000471\\
0.000470\\
0.000464\\
0.000466\\
0.000471\\
0.000460\\
0.000428\\
0.000418\\
0.000426\\
0.000423\\
0.000418\\
0.000467\\
0.000415\\
0.000413\\
0.000413\\
0.000413\\
0.000420\\
0.000419\\
0.000420\\
0.000421\\
0.000418\\
0.000420\\
0.000432\\
0.000433\\
0.000431\\
0.000423\\
0.000426\\
0.000424\\
0.000427\\
0.000422\\
0.000428\\
0.000423\\
0.000431\\
0.000466\\
0.000441\\
0.000434\\
0.000429\\
0.000431\\
0.000434\\
0.000464\\
0.000427\\
0.000432\\
0.000436\\
0.000426\\
0.000431\\
0.000429\\
0.000427\\
0.000442\\
0.000434\\
0.000434\\
0.000439\\
0.000433\\
0.000431\\
0.000434\\
0.000456\\
0.000457\\
0.000449\\
0.000453\\
0.000463\\
0.000450\\
0.000453\\
0.000463\\
0.000455\\
0.000459\\
0.000450\\
0.000456\\
0.000462\\
0.000456\\
0.000462\\
0.000453\\
0.000401\\
0.000395\\
0.000416\\
0.000403\\
0.000398\\
0.000407\\
0.000406\\
0.000403\\
0.000409\\
0.000408\\
0.000405\\
0.000393\\
0.000419\\
0.000392\\
0.000399\\
0.000410\\
0.000407\\
0.000407\\
0.000403\\
0.000410\\
0.000404\\
0.000408\\
0.000405\\
0.000402\\
0.000412\\
0.000410\\
0.000420\\
0.000403\\
0.000407\\
0.000430\\
0.000416\\
0.000409\\
0.000411\\
0.000435\\
0.000410\\
0.000408\\
0.000407\\
0.000417\\
0.000411\\
0.000410\\
0.000411\\
0.000411\\
0.000405\\
0.000408\\
0.000410\\
0.000407\\
0.000413\\
0.000408\\
0.000479\\
0.000437\\
0.000431\\
0.000429\\
0.000426\\
0.000427\\
0.000423\\
0.000433\\
0.000431\\
0.000430\\
0.000432\\
0.000425\\
0.000428\\
0.000427\\
0.000427\\
0.000428\\
0.000437\\
0.000443\\
0.000434\\
0.000471\\
0.000461\\
0.000432\\
0.000432\\
0.000430\\
0.000436\\
0.000436\\
0.000431\\
0.000432\\
0.000439\\
0.000435\\
0.000435\\
0.000441\\
0.000446\\
0.000441\\
0.000442\\
0.000450\\
0.000447\\
0.000445\\
0.000444\\
0.000445\\
0.000442\\
0.000440\\
0.000440\\
0.000438\\
0.000450\\
0.000438\\
0.000453\\
0.000442\\
0.000449\\
0.000480\\
0.000456\\
0.000451\\
0.000454\\
0.000461\\
0.000453\\
0.000447\\
0.000461\\
0.000446\\
0.000453\\
0.000442\\
0.000460\\
0.000445\\
0.000446\\
0.000448\\
0.000469\\
0.000477\\
0.000462\\
0.000469\\
0.000475\\
0.000465\\
0.000470\\
0.000471\\
0.000467\\
0.000465\\
0.000463\\
0.000477\\
0.000463\\
0.000469\\
0.000478\\
0.000466\\
0.000404\\
0.000405\\
0.000407\\
0.000421\\
0.000417\\
0.000405\\
0.000403\\
0.000402\\
0.000409\\
0.000408\\
0.000404\\
0.000428\\
0.000403\\
0.000406\\
0.000409\\
0.000451\\
0.000425\\
0.000411\\
0.000416\\
0.000411\\
0.000414\\
0.000411\\
0.000417\\
0.000412\\
0.000409\\
0.000408\\
0.000413\\
0.000414\\
0.000410\\
0.000417\\
0.000420\\
0.000420\\
0.000419\\
0.000447\\
0.000417\\
0.000420\\
0.000425\\
0.000423\\
0.000426\\
0.000418\\
0.000419\\
0.000414\\
0.000418\\
0.000416\\
0.000417\\
0.000435\\
0.000424\\
0.000422\\
0.000442\\
0.000442\\
0.000440\\
0.000445\\
0.000441\\
0.000441\\
0.000457\\
0.000443\\
0.000458\\
0.000444\\
0.000443\\
0.000440\\
0.000436\\
0.000450\\
0.000445\\
0.000442\\
0.000390\\
0.000385\\
0.000384\\
0.000389\\
0.000380\\
0.000381\\
0.000387\\
0.000384\\
0.000384\\
0.000385\\
0.000385\\
0.000382\\
0.000385\\
0.000380\\
0.000381\\
0.000379\\
0.000394\\
0.000397\\
0.000393\\
0.000391\\
0.000391\\
0.000396\\
0.000395\\
0.000393\\
0.000392\\
0.000393\\
0.000390\\
0.000392\\
0.000391\\
0.000386\\
0.000386\\
0.000386\\
0.000399\\
0.000419\\
0.000392\\
0.000394\\
0.000393\\
0.000399\\
0.000421\\
0.000403\\
0.000403\\
0.000395\\
0.000391\\
0.000397\\
0.000400\\
0.000388\\
0.000390\\
0.000389\\
0.000412\\
0.000420\\
0.000416\\
0.000415\\
0.000418\\
0.000422\\
0.000420\\
0.000415\\
0.000414\\
0.000416\\
0.000415\\
0.000422\\
0.000416\\
0.000412\\
0.000407\\
0.000457\\
0.000367\\
0.000371\\
0.000365\\
0.000368\\
0.000365\\
0.000363\\
0.000367\\
0.000365\\
0.000362\\
0.000365\\
0.000364\\
0.000364\\
0.000362\\
0.000367\\
0.000370\\
0.000370\\
0.000377\\
0.000377\\
0.000378\\
0.000378\\
0.000382\\
0.000370\\
0.000378\\
0.000385\\
0.000374\\
0.000380\\
0.000404\\
0.000380\\
0.000376\\
0.000383\\
0.000369\\
0.000372\\
0.000383\\
0.000405\\
0.000381\\
0.000377\\
0.000376\\
0.000380\\
0.000373\\
0.000378\\
0.000381\\
0.000374\\
0.000371\\
0.000375\\
0.000381\\
0.000383\\
0.000375\\
0.000375\\
0.000399\\
0.000413\\
0.000399\\
0.000403\\
0.000395\\
0.000399\\
0.000394\\
0.000407\\
0.000398\\
0.000396\\
0.000394\\
0.000398\\
0.000404\\
0.000410\\
0.000396\\
0.000397\\
0.000473\\
0.000458\\
0.000454\\
0.000721\\
0.000488\\
0.000519\\
0.000447\\
0.000458\\
0.000454\\
0.000460\\
0.000455\\
0.000451\\
0.000447\\
0.000450\\
0.000472\\
0.000446\\
0.000470\\
0.000471\\
0.000462\\
0.000466\\
0.000459\\
0.000457\\
0.000465\\
0.000465\\
0.000471\\
0.000466\\
0.000464\\
0.000458\\
0.000465\\
0.000463\\
0.000460\\
0.000464\\
0.000476\\
0.000632\\
0.000480\\
0.000463\\
0.000465\\
0.000464\\
0.000468\\
0.000461\\
0.000469\\
0.000480\\
0.000461\\
0.000469\\
0.000464\\
0.000464\\
0.000468\\
0.000466\\
0.000491\\
0.000506\\
0.000527\\
0.000480\\
0.000489\\
0.000502\\
0.000488\\
0.000489\\
0.000495\\
0.000499\\
0.000491\\
0.000488\\
0.000487\\
0.000482\\
0.000483\\
0.000487\\
0.000445\\
0.000447\\
0.000446\\
0.000454\\
0.000457\\
0.000449\\
0.000450\\
0.000453\\
0.000448\\
0.000452\\
0.000441\\
0.000441\\
0.000448\\
0.000442\\
0.000441\\
0.000440\\
0.000454\\
0.000454\\
0.000455\\
0.000457\\
0.000457\\
0.000468\\
0.000459\\
0.000463\\
0.000457\\
0.000464\\
0.000453\\
0.000448\\
0.000452\\
0.000454\\
0.000452\\
0.000451\\
0.000470\\
0.000611\\
0.000460\\
0.000467\\
0.000460\\
0.000458\\
0.000461\\
0.000459\\
0.000464\\
0.000458\\
0.000466\\
0.000461\\
0.000457\\
0.000465\\
0.000458\\
0.000453\\
0.000483\\
0.000481\\
0.000482\\
0.000488\\
0.000492\\
0.000482\\
0.000482\\
0.000488\\
0.000486\\
0.000470\\
0.000476\\
0.000478\\
0.000476\\
0.000477\\
0.000477\\
0.000473\\
0.000408\\
0.000413\\
0.000411\\
0.000408\\
0.000410\\
0.000404\\
0.000407\\
0.000414\\
0.000413\\
0.000406\\
0.000421\\
0.000411\\
0.000411\\
0.000403\\
0.000403\\
0.000402\\
0.000413\\
0.000422\\
0.000412\\
0.000418\\
0.000418\\
0.000413\\
0.000415\\
0.000420\\
0.000413\\
0.000416\\
0.000411\\
0.000416\\
0.000417\\
0.000415\\
0.000423\\
0.000413\\
0.000421\\
0.000451\\
0.000415\\
0.000420\\
0.000418\\
0.000421\\
0.000417\\
0.000423\\
0.000429\\
0.000421\\
0.000425\\
0.000421\\
0.000417\\
0.000418\\
0.000421\\
0.000415\\
0.000449\\
0.000437\\
0.000436\\
0.000440\\
0.000439\\
0.000430\\
0.000439\\
0.000438\\
0.000440\\
0.000441\\
0.000441\\
0.000435\\
0.000448\\
0.000441\\
0.000444\\
0.000447\\
0.000372\\
0.000379\\
0.000374\\
0.000374\\
0.000372\\
0.000369\\
0.000377\\
0.000373\\
0.000376\\
0.000379\\
0.000378\\
0.000376\\
0.000381\\
0.000377\\
0.000376\\
0.000374\\
0.000382\\
0.000384\\
0.000386\\
0.000391\\
0.000380\\
0.000420\\
0.000384\\
0.000384\\
0.000388\\
0.000388\\
0.000383\\
0.000387\\
0.000382\\
0.000390\\
0.000389\\
0.000394\\
0.000386\\
0.000418\\
0.000391\\
0.000383\\
0.000384\\
0.000388\\
0.000385\\
0.000391\\
0.000394\\
0.000386\\
0.000388\\
0.000391\\
0.000387\\
0.000394\\
0.000428\\
0.000384\\
0.000409\\
0.000410\\
0.000405\\
0.000403\\
0.000403\\
0.000410\\
0.000415\\
0.000404\\
0.000405\\
0.000405\\
0.000413\\
0.000410\\
0.000414\\
0.000407\\
0.000402\\
0.000408\\
0.000361\\
0.000365\\
0.000360\\
0.000359\\
0.000362\\
0.000365\\
0.000364\\
0.000360\\
0.000357\\
0.000362\\
0.000372\\
0.000365\\
0.000363\\
0.000366\\
0.000359\\
0.000367\\
0.000374\\
0.000366\\
0.000375\\
0.000370\\
0.000368\\
0.000375\\
0.000379\\
0.000369\\
0.000366\\
0.000379\\
0.000369\\
0.000374\\
0.000375\\
0.000368\\
0.000370\\
0.000371\\
0.000373\\
0.000393\\
0.000373\\
0.000388\\
0.000371\\
0.000372\\
0.000374\\
0.000372\\
0.000376\\
0.000374\\
0.000373\\
0.000381\\
0.000397\\
0.000376\\
0.000379\\
0.000388\\
0.000392\\
0.000397\\
0.000391\\
0.000401\\
0.000397\\
0.000389\\
0.000395\\
0.000394\\
0.000391\\
0.000394\\
0.000402\\
0.000392\\
0.000393\\
0.000402\\
0.000398\\
0.000399\\
0.000456\\
0.000458\\
0.000452\\
0.000455\\
0.000453\\
0.000449\\
0.000458\\
0.000455\\
0.000451\\
0.000449\\
0.000454\\
0.000447\\
0.000446\\
0.000447\\
0.000462\\
0.000450\\
0.000466\\
0.000464\\
0.000467\\
0.000459\\
0.000465\\
0.000467\\
0.000465\\
0.000458\\
0.000463\\
0.000454\\
0.000463\\
0.000456\\
0.000461\\
0.000455\\
0.000468\\
0.000455\\
0.000468\\
0.000498\\
0.000471\\
0.000468\\
0.000471\\
0.000466\\
0.000461\\
0.000475\\
0.000463\\
0.000473\\
0.000469\\
0.000466\\
0.000471\\
0.000472\\
0.000464\\
0.000467\\
0.000495\\
0.000494\\
0.000497\\
0.000496\\
0.000496\\
0.000491\\
0.000488\\
0.000482\\
0.000492\\
0.000488\\
0.000490\\
0.000492\\
0.000490\\
0.000490\\
0.000489\\
0.000496\\
0.000433\\
0.000444\\
0.000433\\
0.000427\\
0.000432\\
0.000433\\
0.000442\\
0.000428\\
0.000426\\
0.000429\\
0.000428\\
0.000429\\
0.000435\\
0.000428\\
0.000439\\
0.000436\\
0.000453\\
0.000438\\
0.000441\\
0.000441\\
0.000441\\
0.000460\\
0.000441\\
0.000443\\
0.000442\\
0.000447\\
0.000445\\
0.000443\\
0.000455\\
0.000438\\
0.000440\\
0.000438\\
0.000446\\
0.000471\\
0.000440\\
0.000442\\
0.000447\\
0.000442\\
0.000442\\
0.000445\\
0.000444\\
0.000443\\
0.000444\\
0.000455\\
0.000440\\
0.000449\\
0.000441\\
0.000446\\
0.000475\\
0.000470\\
0.000474\\
0.000466\\
0.000465\\
0.000480\\
0.000475\\
0.000470\\
0.000469\\
0.000470\\
0.000507\\
0.000472\\
0.000470\\
0.000466\\
0.000468\\
0.000468\\
0.000408\\
0.000409\\
0.000410\\
0.000403\\
0.000409\\
0.000409\\
0.000406\\
0.000406\\
0.000407\\
0.000396\\
0.000396\\
0.000396\\
0.000397\\
0.000406\\
0.000405\\
0.000410\\
0.000404\\
0.000418\\
0.000431\\
0.000460\\
0.000424\\
0.000415\\
0.000413\\
0.000427\\
0.000415\\
0.000401\\
0.000410\\
0.000408\\
0.000406\\
0.000444\\
0.000416\\
0.000404\\
0.000416\\
0.000445\\
0.000414\\
0.000422\\
0.000418\\
0.000419\\
0.000428\\
0.000422\\
0.000410\\
0.000412\\
0.000412\\
0.000415\\
0.000417\\
0.000423\\
0.000408\\
0.000422\\
0.000486\\
0.000442\\
0.000432\\
0.000448\\
0.000430\\
0.000434\\
0.000450\\
0.000441\\
0.000432\\
0.000439\\
0.000432\\
0.000434\\
0.000432\\
0.000439\\
0.000430\\
0.000436\\
};
\addplot
table[row sep=\\,y index=0] {
data\\
0.000311\\
0.000313\\
0.000307\\
0.000311\\
0.000310\\
0.000309\\
0.000309\\
0.000311\\
0.000309\\
0.000309\\
0.000306\\
0.000312\\
0.000305\\
0.000310\\
0.000308\\
0.000311\\
0.000315\\
0.000321\\
0.000315\\
0.000315\\
0.000316\\
0.000314\\
0.000321\\
0.000317\\
0.000316\\
0.000317\\
0.000323\\
0.000314\\
0.000313\\
0.000315\\
0.000318\\
0.000314\\
0.000314\\
0.000319\\
0.000316\\
0.000315\\
0.000325\\
0.000321\\
0.000320\\
0.000322\\
0.000319\\
0.000317\\
0.000321\\
0.000320\\
0.000320\\
0.000320\\
0.000317\\
0.000318\\
0.000330\\
0.000333\\
0.000333\\
0.000342\\
0.000343\\
0.000335\\
0.000334\\
0.000332\\
0.000337\\
0.000340\\
0.000337\\
0.000329\\
0.000334\\
0.000336\\
0.000333\\
0.000334\\
0.000328\\
0.000323\\
0.000332\\
0.000330\\
0.000326\\
0.000324\\
0.000323\\
0.000324\\
0.000325\\
0.000322\\
0.000320\\
0.000321\\
0.000327\\
0.000323\\
0.000324\\
0.000329\\
0.000326\\
0.000334\\
0.000337\\
0.000336\\
0.000332\\
0.000331\\
0.000328\\
0.000338\\
0.000338\\
0.000327\\
0.000334\\
0.000337\\
0.000334\\
0.000328\\
0.000329\\
0.000330\\
0.000335\\
0.000336\\
0.000329\\
0.000341\\
0.000340\\
0.000342\\
0.000336\\
0.000347\\
0.000354\\
0.000338\\
0.000336\\
0.000335\\
0.000329\\
0.000337\\
0.000343\\
0.000337\\
0.000353\\
0.000358\\
0.000351\\
0.000346\\
0.000351\\
0.000359\\
0.000348\\
0.000349\\
0.000357\\
0.000351\\
0.000354\\
0.000358\\
0.000350\\
0.000346\\
0.000352\\
0.000349\\
0.000314\\
0.000314\\
0.000312\\
0.000314\\
0.000309\\
0.000327\\
0.000315\\
0.000322\\
0.000316\\
0.000317\\
0.000314\\
0.000314\\
0.000320\\
0.000320\\
0.000318\\
0.000324\\
0.000317\\
0.000317\\
0.000320\\
0.000325\\
0.000318\\
0.000322\\
0.000319\\
0.000321\\
0.000319\\
0.000323\\
0.000317\\
0.000322\\
0.000323\\
0.000321\\
0.000319\\
0.000319\\
0.000323\\
0.000326\\
0.000324\\
0.000329\\
0.000322\\
0.000320\\
0.000329\\
0.000325\\
0.000321\\
0.000323\\
0.000319\\
0.000322\\
0.000322\\
0.000328\\
0.000318\\
0.000320\\
0.000340\\
0.000339\\
0.000350\\
0.000344\\
0.000337\\
0.000338\\
0.000340\\
0.000337\\
0.000336\\
0.000336\\
0.000339\\
0.000336\\
0.000339\\
0.000341\\
0.000355\\
0.000338\\
0.000343\\
0.000372\\
0.000344\\
0.000351\\
0.000345\\
0.000339\\
0.000346\\
0.000342\\
0.000341\\
0.000347\\
0.000340\\
0.000339\\
0.000338\\
0.000341\\
0.000351\\
0.000344\\
0.000350\\
0.000353\\
0.000351\\
0.000349\\
0.000352\\
0.000348\\
0.000354\\
0.000353\\
0.000347\\
0.000348\\
0.000347\\
0.000355\\
0.000351\\
0.000350\\
0.000351\\
0.000353\\
0.000356\\
0.000352\\
0.000354\\
0.000354\\
0.000356\\
0.000351\\
0.000352\\
0.000349\\
0.000349\\
0.000355\\
0.000350\\
0.000348\\
0.000354\\
0.000354\\
0.000349\\
0.000353\\
0.000371\\
0.000368\\
0.000368\\
0.000373\\
0.000365\\
0.000363\\
0.000369\\
0.000366\\
0.000367\\
0.000375\\
0.000366\\
0.000369\\
0.000367\\
0.000369\\
0.000362\\
0.000370\\
0.000316\\
0.000320\\
0.000336\\
0.000326\\
0.000328\\
0.000317\\
0.000320\\
0.000316\\
0.000316\\
0.000321\\
0.000321\\
0.000314\\
0.000319\\
0.000319\\
0.000317\\
0.000314\\
0.000326\\
0.000327\\
0.000327\\
0.000324\\
0.000325\\
0.000320\\
0.000330\\
0.000324\\
0.000340\\
0.000338\\
0.000325\\
0.000322\\
0.000326\\
0.000318\\
0.000331\\
0.000321\\
0.000326\\
0.000337\\
0.000329\\
0.000328\\
0.000326\\
0.000337\\
0.000336\\
0.000328\\
0.000329\\
0.000331\\
0.000327\\
0.000324\\
0.000325\\
0.000324\\
0.000327\\
0.000324\\
0.000351\\
0.000343\\
0.000339\\
0.000341\\
0.000344\\
0.000348\\
0.000356\\
0.000346\\
0.000341\\
0.000347\\
0.000342\\
0.000342\\
0.000344\\
0.000339\\
0.000362\\
0.000340\\
0.000317\\
0.000315\\
0.000312\\
0.000313\\
0.000314\\
0.000312\\
0.000313\\
0.000313\\
0.000312\\
0.000314\\
0.000309\\
0.000315\\
0.000310\\
0.000313\\
0.000308\\
0.000311\\
0.000329\\
0.000321\\
0.000322\\
0.000321\\
0.000320\\
0.000326\\
0.000322\\
0.000319\\
0.000320\\
0.000318\\
0.000318\\
0.000321\\
0.000324\\
0.000319\\
0.000317\\
0.000316\\
0.000322\\
0.000321\\
0.000325\\
0.000326\\
0.000325\\
0.000316\\
0.000335\\
0.000324\\
0.000331\\
0.000327\\
0.000323\\
0.000323\\
0.000324\\
0.000324\\
0.000324\\
0.000324\\
0.000338\\
0.000335\\
0.000339\\
0.000342\\
0.000340\\
0.000337\\
0.000336\\
0.000339\\
0.000351\\
0.000342\\
0.000339\\
0.000342\\
0.000338\\
0.000343\\
0.000338\\
0.000339\\
0.000354\\
0.000362\\
0.000354\\
0.000355\\
0.000355\\
0.000353\\
0.000352\\
0.000356\\
0.000360\\
0.000368\\
0.000363\\
0.000357\\
0.000364\\
0.000357\\
0.000359\\
0.000364\\
0.000363\\
0.000364\\
0.000358\\
0.000368\\
0.000362\\
0.000367\\
0.000366\\
0.000370\\
0.000369\\
0.000370\\
0.000364\\
0.000367\\
0.000372\\
0.000374\\
0.000363\\
0.000368\\
0.000365\\
0.000376\\
0.000367\\
0.000363\\
0.000364\\
0.000364\\
0.000364\\
0.000369\\
0.000375\\
0.000371\\
0.000381\\
0.000371\\
0.000371\\
0.000374\\
0.000376\\
0.000371\\
0.000380\\
0.000383\\
0.000380\\
0.000380\\
0.000383\\
0.000382\\
0.000392\\
0.000383\\
0.000391\\
0.000388\\
0.000384\\
0.000385\\
0.000393\\
0.000387\\
0.000389\\
0.000384\\
0.000325\\
0.000333\\
0.000328\\
0.000326\\
0.000324\\
0.000327\\
0.000325\\
0.000325\\
0.000331\\
0.000336\\
0.000328\\
0.000329\\
0.000325\\
0.000332\\
0.000331\\
0.000329\\
0.000332\\
0.000333\\
0.000333\\
0.000342\\
0.000343\\
0.000332\\
0.000332\\
0.000333\\
0.000338\\
0.000344\\
0.000335\\
0.000337\\
0.000337\\
0.000343\\
0.000339\\
0.000333\\
0.000337\\
0.000339\\
0.000349\\
0.000337\\
0.000338\\
0.000341\\
0.000335\\
0.000341\\
0.000344\\
0.000338\\
0.000348\\
0.000339\\
0.000339\\
0.000341\\
0.000340\\
0.000340\\
0.000352\\
0.000354\\
0.000358\\
0.000354\\
0.000349\\
0.000353\\
0.000350\\
0.000363\\
0.000362\\
0.000355\\
0.000364\\
0.000360\\
0.000354\\
0.000365\\
0.000354\\
0.000354\\
0.000392\\
0.000415\\
0.000386\\
0.000396\\
0.000403\\
0.000389\\
0.000389\\
0.000393\\
0.000390\\
0.000395\\
0.000402\\
0.000392\\
0.000390\\
0.000391\\
0.000388\\
0.000385\\
0.000413\\
0.000392\\
0.000397\\
0.000403\\
0.000399\\
0.000400\\
0.000403\\
0.000399\\
0.000398\\
0.000399\\
0.000400\\
0.000400\\
0.000402\\
0.000401\\
0.000396\\
0.000390\\
0.000407\\
0.000396\\
0.000400\\
0.000409\\
0.000401\\
0.000405\\
0.000406\\
0.000410\\
0.000410\\
0.000407\\
0.000405\\
0.000408\\
0.000411\\
0.000395\\
0.000397\\
0.000406\\
0.000415\\
0.000414\\
0.000414\\
0.000424\\
0.000418\\
0.000423\\
0.000431\\
0.000420\\
0.000418\\
0.000416\\
0.000422\\
0.000615\\
0.000418\\
0.000417\\
0.000412\\
0.000414\\
0.000366\\
0.000372\\
0.000364\\
0.000367\\
0.000366\\
0.000364\\
0.000365\\
0.000360\\
0.000370\\
0.000368\\
0.000377\\
0.000372\\
0.000367\\
0.000367\\
0.000363\\
0.000376\\
0.000374\\
0.000374\\
0.000374\\
0.000375\\
0.000371\\
0.000374\\
0.000372\\
0.000375\\
0.000370\\
0.000371\\
0.000374\\
0.000375\\
0.000376\\
0.000373\\
0.000375\\
0.000387\\
0.000375\\
0.000376\\
0.000377\\
0.000381\\
0.000372\\
0.000377\\
0.000373\\
0.000373\\
0.000375\\
0.000379\\
0.000379\\
0.000379\\
0.000377\\
0.000378\\
0.000378\\
0.000372\\
0.000392\\
0.000392\\
0.000388\\
0.000391\\
0.000390\\
0.000390\\
0.000389\\
0.000388\\
0.000396\\
0.000393\\
0.000395\\
0.000396\\
0.000399\\
0.000392\\
0.000396\\
0.000389\\
0.000343\\
0.000364\\
0.000334\\
0.000337\\
0.000333\\
0.000342\\
0.000340\\
0.000337\\
0.000341\\
0.000339\\
0.000337\\
0.000338\\
0.000342\\
0.000344\\
0.000344\\
0.000341\\
0.000344\\
0.000340\\
0.000341\\
0.000342\\
0.000342\\
0.000343\\
0.000340\\
0.000341\\
0.000346\\
0.000355\\
0.000344\\
0.000348\\
0.000351\\
0.000347\\
0.000356\\
0.000341\\
0.000345\\
0.000346\\
0.000345\\
0.000346\\
0.000348\\
0.000351\\
0.000350\\
0.000343\\
0.000347\\
0.000353\\
0.000353\\
0.000349\\
0.000357\\
0.000345\\
0.000348\\
0.000351\\
0.000367\\
0.000365\\
0.000366\\
0.000362\\
0.000401\\
0.000360\\
0.000364\\
0.000371\\
0.000363\\
0.000366\\
0.000368\\
0.000379\\
0.000363\\
0.000363\\
0.000373\\
0.000365\\
0.000319\\
0.000326\\
0.000317\\
0.000320\\
0.000314\\
0.000317\\
0.000320\\
0.000317\\
0.000315\\
0.000317\\
0.000309\\
0.000316\\
0.000320\\
0.000317\\
0.000316\\
0.000317\\
0.000330\\
0.000329\\
0.000326\\
0.000324\\
0.000327\\
0.000319\\
0.000326\\
0.000323\\
0.000328\\
0.000330\\
0.000328\\
0.000324\\
0.000323\\
0.000323\\
0.000324\\
0.000324\\
0.000332\\
0.000333\\
0.000326\\
0.000333\\
0.000325\\
0.000324\\
0.000330\\
0.000334\\
0.000329\\
0.000332\\
0.000330\\
0.000325\\
0.000328\\
0.000325\\
0.000327\\
0.000328\\
0.000340\\
0.000348\\
0.000341\\
0.000342\\
0.000343\\
0.000346\\
0.000341\\
0.000340\\
0.000345\\
0.000344\\
0.000346\\
0.000346\\
0.000344\\
0.000341\\
0.000337\\
0.000345\\
0.000385\\
0.000394\\
0.000387\\
0.000393\\
0.000394\\
0.000392\\
0.000385\\
0.000394\\
0.000387\\
0.000394\\
0.000390\\
0.000398\\
0.000396\\
0.000394\\
0.000392\\
0.000394\\
0.000395\\
0.000394\\
0.000407\\
0.000409\\
0.000400\\
0.000405\\
0.000395\\
0.000395\\
0.000391\\
0.000399\\
0.000405\\
0.000407\\
0.000401\\
0.000398\\
0.000402\\
0.000401\\
0.000403\\
0.000401\\
0.000400\\
0.000402\\
0.000404\\
0.000447\\
0.000402\\
0.000401\\
0.000403\\
0.000404\\
0.000412\\
0.000406\\
0.000402\\
0.000407\\
0.000401\\
0.000410\\
0.000418\\
0.000459\\
0.000421\\
0.000426\\
0.000424\\
0.000421\\
0.000426\\
0.000421\\
0.000433\\
0.000417\\
0.000430\\
0.000429\\
0.000423\\
0.000431\\
0.000492\\
0.000421\\
0.000354\\
0.000359\\
0.000353\\
0.000360\\
0.000355\\
0.000351\\
0.000351\\
0.000353\\
0.000349\\
0.000349\\
0.000354\\
0.000356\\
0.000354\\
0.000350\\
0.000354\\
0.000353\\
0.000361\\
0.000360\\
0.000356\\
0.000359\\
0.000358\\
0.000362\\
0.000367\\
0.000363\\
0.000359\\
0.000354\\
0.000363\\
0.000357\\
0.000363\\
0.000372\\
0.000368\\
0.000361\\
0.000362\\
0.000363\\
0.000366\\
0.000364\\
0.000360\\
0.000354\\
0.000363\\
0.000361\\
0.000361\\
0.000360\\
0.000360\\
0.000366\\
0.000376\\
0.000365\\
0.000362\\
0.000360\\
0.000376\\
0.000376\\
0.000379\\
0.000375\\
0.000379\\
0.000377\\
0.000379\\
0.000382\\
0.000374\\
0.000377\\
0.000380\\
0.000378\\
0.000421\\
0.000385\\
0.000374\\
0.000377\\
0.000330\\
0.000360\\
0.000335\\
0.000336\\
0.000330\\
0.000330\\
0.000326\\
0.000329\\
0.000329\\
0.000326\\
0.000330\\
0.000331\\
0.000329\\
0.000331\\
0.000323\\
0.000333\\
0.000338\\
0.000336\\
0.000334\\
0.000335\\
0.000333\\
0.000336\\
0.000334\\
0.000342\\
0.000341\\
0.000338\\
0.000338\\
0.000333\\
0.000341\\
0.000337\\
0.000336\\
0.000335\\
0.000341\\
0.000335\\
0.000334\\
0.000344\\
0.000339\\
0.000335\\
0.000345\\
0.000344\\
0.000341\\
0.000345\\
0.000343\\
0.000339\\
0.000338\\
0.000336\\
0.000337\\
0.000337\\
0.000357\\
0.000355\\
0.000350\\
0.000357\\
0.000357\\
0.000357\\
0.000394\\
0.000356\\
0.000358\\
0.000352\\
0.000356\\
0.000362\\
0.000358\\
0.000352\\
0.000356\\
0.000359\\
0.000392\\
0.000402\\
0.000392\\
0.000392\\
0.000393\\
0.000400\\
0.000401\\
0.000402\\
0.000398\\
0.000395\\
0.000397\\
0.000402\\
0.000406\\
0.000399\\
0.000399\\
0.000401\\
0.000411\\
0.000409\\
0.000401\\
0.000401\\
0.000398\\
0.000412\\
0.000403\\
0.000405\\
0.000408\\
0.000443\\
0.000409\\
0.000407\\
0.000404\\
0.000417\\
0.000412\\
0.000406\\
0.000406\\
0.000407\\
0.000410\\
0.000421\\
0.000405\\
0.000405\\
0.000443\\
0.000415\\
0.000414\\
0.000419\\
0.000414\\
0.000416\\
0.000409\\
0.000416\\
0.000419\\
0.000412\\
0.000435\\
0.000426\\
0.000423\\
0.000419\\
0.000436\\
0.000439\\
0.000435\\
0.000444\\
0.000437\\
0.000436\\
0.000434\\
0.000429\\
0.000432\\
0.000433\\
0.000430\\
0.000434\\
0.000369\\
0.000369\\
0.000365\\
0.000365\\
0.000369\\
0.000368\\
0.000368\\
0.000366\\
0.000365\\
0.000364\\
0.000368\\
0.000369\\
0.000372\\
0.000371\\
0.000369\\
0.000370\\
0.000377\\
0.000377\\
0.000373\\
0.000372\\
0.000373\\
0.000372\\
0.000373\\
0.000371\\
0.000376\\
0.000378\\
0.000371\\
0.000372\\
0.000367\\
0.000379\\
0.000372\\
0.000376\\
0.000374\\
0.000382\\
0.000373\\
0.000379\\
0.000378\\
0.000376\\
0.000382\\
0.000377\\
0.000380\\
0.000375\\
0.000378\\
0.000380\\
0.000378\\
0.000376\\
0.000378\\
0.000377\\
0.000394\\
0.000394\\
0.000395\\
0.000390\\
0.000417\\
0.000394\\
0.000402\\
0.000390\\
0.000396\\
0.000396\\
0.000407\\
0.000399\\
0.000390\\
0.000397\\
0.000392\\
0.000392\\
0.000347\\
0.000362\\
0.000339\\
0.000338\\
0.000340\\
0.000341\\
0.000341\\
0.000340\\
0.000338\\
0.000340\\
0.000345\\
0.000347\\
0.000344\\
0.000342\\
0.000350\\
0.000345\\
0.000359\\
0.000351\\
0.000359\\
0.000349\\
0.000344\\
0.000346\\
0.000351\\
0.000348\\
0.000348\\
0.000350\\
0.000351\\
0.000352\\
0.000349\\
0.000360\\
0.000355\\
0.000349\\
0.000355\\
0.000350\\
0.000350\\
0.000350\\
0.000352\\
0.000353\\
0.000361\\
0.000349\\
0.000349\\
0.000351\\
0.000354\\
0.000355\\
0.000358\\
0.000353\\
0.000352\\
0.000352\\
0.000384\\
0.000378\\
0.000370\\
0.000367\\
0.000371\\
0.000369\\
0.000369\\
0.000366\\
0.000366\\
0.000365\\
0.000372\\
0.000369\\
0.000370\\
0.000375\\
0.000376\\
0.000371\\
0.000317\\
0.000329\\
0.000325\\
0.000317\\
0.000318\\
0.000322\\
0.000320\\
0.000320\\
0.000318\\
0.000323\\
0.000317\\
0.000319\\
0.000318\\
0.000318\\
0.000316\\
0.000321\\
0.000325\\
0.000322\\
0.000325\\
0.000353\\
0.000331\\
0.000325\\
0.000325\\
0.000325\\
0.000332\\
0.000326\\
0.000325\\
0.000329\\
0.000322\\
0.000322\\
0.000325\\
0.000328\\
0.000327\\
0.000332\\
0.000330\\
0.000339\\
0.000329\\
0.000327\\
0.000329\\
0.000331\\
0.000328\\
0.000326\\
0.000333\\
0.000329\\
0.000333\\
0.000330\\
0.000324\\
0.000328\\
0.000342\\
0.000346\\
0.000346\\
0.000343\\
0.000348\\
0.000340\\
0.000342\\
0.000343\\
0.000342\\
0.000349\\
0.000344\\
0.000344\\
0.000348\\
0.000350\\
0.000350\\
0.000350\\
0.000409\\
0.000411\\
0.000406\\
0.000412\\
0.000406\\
0.000403\\
0.000401\\
0.000396\\
0.000400\\
0.000411\\
0.000396\\
0.000402\\
0.000411\\
0.000407\\
0.000413\\
0.000404\\
0.000411\\
0.000421\\
0.000413\\
0.000427\\
0.000413\\
0.000421\\
0.000408\\
0.000411\\
0.000426\\
0.000413\\
0.000418\\
0.000411\\
0.000412\\
0.000412\\
0.000406\\
0.000404\\
0.000413\\
0.000423\\
0.000417\\
0.000414\\
0.000419\\
0.000419\\
0.000406\\
0.000410\\
0.000407\\
0.000456\\
0.000417\\
0.000415\\
0.000414\\
0.000425\\
0.000410\\
0.000409\\
0.000440\\
0.000435\\
0.000443\\
0.000436\\
0.000434\\
0.000444\\
0.000433\\
0.000430\\
0.000432\\
0.000484\\
0.000437\\
0.000444\\
0.000440\\
0.000434\\
0.000431\\
0.000438\\
0.000363\\
0.000373\\
0.000366\\
0.000369\\
0.000377\\
0.000371\\
0.000374\\
0.000360\\
0.000362\\
0.000364\\
0.000371\\
0.000368\\
0.000370\\
0.000363\\
0.000368\\
0.000368\\
0.000373\\
0.000373\\
0.000376\\
0.000377\\
0.000379\\
0.000379\\
0.000371\\
0.000374\\
0.000369\\
0.000370\\
0.000368\\
0.000412\\
0.000375\\
0.000380\\
0.000365\\
0.000368\\
0.000374\\
0.000381\\
0.000379\\
0.000382\\
0.000376\\
0.000372\\
0.000369\\
0.000372\\
0.000374\\
0.000368\\
0.000376\\
0.000375\\
0.000377\\
0.000377\\
0.000368\\
0.000377\\
0.000402\\
0.000400\\
0.000393\\
0.000393\\
0.000393\\
0.000403\\
0.000395\\
0.000388\\
0.000401\\
0.000405\\
0.000389\\
0.000395\\
0.000388\\
0.000400\\
0.000385\\
0.000386\\
0.000353\\
0.000342\\
0.000334\\
0.000333\\
0.000333\\
0.000337\\
0.000333\\
0.000335\\
0.000332\\
0.000334\\
0.000342\\
0.000338\\
0.000334\\
0.000343\\
0.000331\\
0.000334\\
0.000339\\
0.000341\\
0.000341\\
0.000352\\
0.000343\\
0.000341\\
0.000343\\
0.000342\\
0.000341\\
0.000347\\
0.000342\\
0.000341\\
0.000343\\
0.000339\\
0.000341\\
0.000339\\
0.000349\\
0.000357\\
0.000359\\
0.000355\\
0.000346\\
0.000340\\
0.000344\\
0.000345\\
0.000347\\
0.000345\\
0.000342\\
0.000341\\
0.000343\\
0.000343\\
0.000344\\
0.000345\\
0.000359\\
0.000363\\
0.000362\\
0.000359\\
0.000369\\
0.000361\\
0.000359\\
0.000357\\
0.000362\\
0.000362\\
0.000362\\
0.000360\\
0.000362\\
0.000360\\
0.000359\\
0.000362\\
0.000340\\
0.000345\\
0.000319\\
0.000318\\
0.000314\\
0.000324\\
0.000315\\
0.000320\\
0.000322\\
0.000320\\
0.000316\\
0.000319\\
0.000315\\
0.000317\\
0.000327\\
0.000322\\
0.000342\\
0.000328\\
0.000326\\
0.000325\\
0.000325\\
0.000324\\
0.000327\\
0.000331\\
0.000326\\
0.000326\\
0.000325\\
0.000324\\
0.000326\\
0.000327\\
0.000322\\
0.000329\\
0.000346\\
0.000328\\
0.000331\\
0.000328\\
0.000326\\
0.000333\\
0.000334\\
0.000331\\
0.000333\\
0.000327\\
0.000324\\
0.000326\\
0.000328\\
0.000331\\
0.000326\\
0.000327\\
0.000344\\
0.000345\\
0.000340\\
0.000343\\
0.000347\\
0.000349\\
0.000343\\
0.000345\\
0.000344\\
0.000344\\
0.000343\\
0.000347\\
0.000351\\
0.000345\\
0.000343\\
0.000342\\
0.000410\\
0.000445\\
0.000409\\
0.000406\\
0.000405\\
0.000409\\
0.000407\\
0.000399\\
0.000408\\
0.000399\\
0.000405\\
0.000403\\
0.000401\\
0.000406\\
0.000412\\
0.000398\\
0.000415\\
0.000412\\
0.000416\\
0.000420\\
0.000412\\
0.000411\\
0.000415\\
0.000407\\
0.000409\\
0.000410\\
0.000410\\
0.000410\\
0.000418\\
0.000409\\
0.000411\\
0.000411\\
0.000421\\
0.000423\\
0.000423\\
0.000421\\
0.000428\\
0.000417\\
0.000417\\
0.000423\\
0.000431\\
0.000416\\
0.000436\\
0.000414\\
0.000413\\
0.000417\\
0.000426\\
0.000415\\
0.000439\\
0.000447\\
0.000442\\
0.000450\\
0.000445\\
0.000440\\
0.000441\\
0.000439\\
0.000439\\
0.000439\\
0.000438\\
0.000438\\
0.000464\\
0.000441\\
0.000438\\
0.000431\\
0.000375\\
0.000377\\
0.000375\\
0.000373\\
0.000374\\
0.000373\\
0.000365\\
0.000414\\
0.000376\\
0.000365\\
0.000371\\
0.000367\\
0.000371\\
0.000371\\
0.000376\\
0.000374\\
0.000378\\
0.000381\\
0.000374\\
0.000378\\
0.000383\\
0.000382\\
0.000373\\
0.000374\\
0.000400\\
0.000375\\
0.000378\\
0.000380\\
0.000377\\
0.000382\\
0.000377\\
0.000381\\
0.000384\\
0.000387\\
0.000383\\
0.000386\\
0.000384\\
0.000379\\
0.000386\\
0.000382\\
0.000377\\
0.000387\\
0.000388\\
0.000387\\
0.000386\\
0.000386\\
0.000404\\
0.000380\\
0.000404\\
0.000402\\
0.000402\\
0.000401\\
0.000394\\
0.000397\\
0.000392\\
0.000404\\
0.000396\\
0.000401\\
0.000407\\
0.000396\\
0.000397\\
0.000411\\
0.000398\\
0.000393\\
0.000341\\
0.000342\\
0.000338\\
0.000337\\
0.000341\\
0.000339\\
0.000341\\
0.000341\\
0.000344\\
0.000340\\
0.000343\\
0.000339\\
0.000340\\
0.000341\\
0.000354\\
0.000339\\
0.000347\\
0.000345\\
0.000343\\
0.000347\\
0.000347\\
0.000344\\
0.000351\\
0.000346\\
0.000347\\
0.000353\\
0.000346\\
0.000348\\
0.000344\\
0.000346\\
0.000345\\
0.000347\\
0.000348\\
0.000349\\
0.000345\\
0.000353\\
0.000355\\
0.000351\\
0.000355\\
0.000348\\
0.000350\\
0.000353\\
0.000346\\
0.000360\\
0.000372\\
0.000350\\
0.000351\\
0.000372\\
0.000368\\
0.000368\\
0.000362\\
0.000369\\
0.000366\\
0.000359\\
0.000368\\
0.000366\\
0.000379\\
0.000367\\
0.000365\\
0.000364\\
0.000363\\
0.000366\\
0.000368\\
0.000365\\
0.000324\\
0.000358\\
0.000328\\
0.000328\\
0.000328\\
0.000320\\
0.000327\\
0.000326\\
0.000325\\
0.000324\\
0.000333\\
0.000338\\
0.000328\\
0.000330\\
0.000328\\
0.000328\\
0.000335\\
0.000334\\
0.000332\\
0.000331\\
0.000336\\
0.000333\\
0.000333\\
0.000335\\
0.000330\\
0.000337\\
0.000341\\
0.000333\\
0.000334\\
0.000342\\
0.000335\\
0.000334\\
0.000344\\
0.000375\\
0.000333\\
0.000339\\
0.000333\\
0.000339\\
0.000335\\
0.000335\\
0.000341\\
0.000342\\
0.000340\\
0.000338\\
0.000338\\
0.000336\\
0.000338\\
0.000340\\
0.000349\\
0.000354\\
0.000354\\
0.000352\\
0.000353\\
0.000351\\
0.000371\\
0.000349\\
0.000358\\
0.000367\\
0.000357\\
0.000355\\
0.000355\\
0.000354\\
0.000359\\
0.000359\\
0.000410\\
0.000412\\
0.000407\\
0.000415\\
0.000422\\
0.000455\\
0.000408\\
0.000403\\
0.000421\\
0.000414\\
0.000409\\
0.000405\\
0.000408\\
0.000410\\
0.000404\\
0.000409\\
0.000419\\
0.000444\\
0.000423\\
0.000426\\
0.000420\\
0.000418\\
0.000417\\
0.000416\\
0.000423\\
0.000415\\
0.000416\\
0.000422\\
0.000423\\
0.000427\\
0.000416\\
0.000414\\
0.000420\\
0.000424\\
0.000425\\
0.000424\\
0.000430\\
0.000425\\
0.000420\\
0.000421\\
0.000424\\
0.000424\\
0.000419\\
0.000422\\
0.000429\\
0.000426\\
0.000429\\
0.000424\\
0.000448\\
0.000448\\
0.000444\\
0.000454\\
0.000440\\
0.000440\\
0.000443\\
0.000437\\
0.000448\\
0.000437\\
0.000440\\
0.000439\\
0.000442\\
0.000439\\
0.000443\\
0.000463\\
0.000384\\
0.000380\\
0.000381\\
0.000383\\
0.000389\\
0.000403\\
0.000402\\
0.000399\\
0.000404\\
0.000396\\
0.000400\\
0.000397\\
0.000398\\
0.000384\\
0.000377\\
0.000375\\
0.000391\\
0.000405\\
0.000391\\
0.000390\\
0.000393\\
0.000415\\
0.000416\\
0.000404\\
0.000402\\
0.000406\\
0.000403\\
0.000405\\
0.000406\\
0.000381\\
0.000387\\
0.000382\\
0.000389\\
0.000397\\
0.000394\\
0.000392\\
0.000389\\
0.000418\\
0.000409\\
0.000407\\
0.000411\\
0.000410\\
0.000409\\
0.000403\\
0.000413\\
0.000391\\
0.000391\\
0.000391\\
0.000406\\
0.000406\\
0.000416\\
0.000406\\
0.000431\\
0.000428\\
0.000428\\
0.000427\\
0.000424\\
0.000426\\
0.000425\\
0.000430\\
0.000413\\
0.000403\\
0.000410\\
0.000403\\
0.000349\\
0.000357\\
0.000345\\
0.000346\\
0.000349\\
0.000346\\
0.000345\\
0.000349\\
0.000348\\
0.000342\\
0.000344\\
0.000347\\
0.000345\\
0.000359\\
0.000348\\
0.000345\\
0.000357\\
0.000348\\
0.000358\\
0.000353\\
0.000356\\
0.000352\\
0.000354\\
0.000354\\
0.000353\\
0.000350\\
0.000349\\
0.000358\\
0.000355\\
0.000354\\
0.000350\\
0.000360\\
0.000357\\
0.000352\\
0.000362\\
0.000354\\
0.000355\\
0.000364\\
0.000356\\
0.000360\\
0.000364\\
0.000354\\
0.000356\\
0.000355\\
0.000359\\
0.000357\\
0.000355\\
0.000354\\
0.000372\\
0.000374\\
0.000372\\
0.000376\\
0.000370\\
0.000372\\
0.000372\\
0.000368\\
0.000372\\
0.000380\\
0.000373\\
0.000377\\
0.000371\\
0.000379\\
0.000372\\
0.000371\\
0.000413\\
0.000440\\
0.000414\\
0.000411\\
0.000411\\
0.000409\\
0.000418\\
0.000410\\
0.000416\\
0.000407\\
0.000412\\
0.000408\\
0.000409\\
0.000414\\
0.000411\\
0.000413\\
0.000427\\
0.000426\\
0.000414\\
0.000419\\
0.000412\\
0.000416\\
0.000426\\
0.000420\\
0.000418\\
0.000429\\
0.000421\\
0.000422\\
0.000425\\
0.000417\\
0.000419\\
0.000415\\
0.000428\\
0.000425\\
0.000425\\
0.000428\\
0.000421\\
0.000434\\
0.000423\\
0.000425\\
0.000418\\
0.000426\\
0.000422\\
0.000423\\
0.000427\\
0.000441\\
0.000423\\
0.000427\\
0.000457\\
0.000439\\
0.000449\\
0.000447\\
0.000445\\
0.000442\\
0.000445\\
0.000444\\
0.000442\\
0.000443\\
0.000443\\
0.000446\\
0.000443\\
0.000440\\
0.000440\\
0.000451\\
0.000394\\
0.000398\\
0.000386\\
0.000390\\
0.000388\\
0.000389\\
0.000391\\
0.000390\\
0.000398\\
0.000387\\
0.000387\\
0.000397\\
0.000387\\
0.000391\\
0.000385\\
0.000393\\
0.000401\\
0.000409\\
0.000406\\
0.000397\\
0.000399\\
0.000395\\
0.000401\\
0.000403\\
0.000398\\
0.000396\\
0.000401\\
0.000401\\
0.000393\\
0.000396\\
0.000399\\
0.000393\\
0.000414\\
0.000405\\
0.000398\\
0.000402\\
0.000404\\
0.000404\\
0.000404\\
0.000414\\
0.000402\\
0.000398\\
0.000400\\
0.000401\\
0.000399\\
0.000396\\
0.000398\\
0.000400\\
0.000430\\
0.000421\\
0.000422\\
0.000433\\
0.000422\\
0.000430\\
0.000431\\
0.000423\\
0.000422\\
0.000419\\
0.000418\\
0.000421\\
0.000423\\
0.000424\\
0.000422\\
0.000421\\
0.000367\\
0.000398\\
0.000369\\
0.000368\\
0.000370\\
0.000367\\
0.000369\\
0.000367\\
0.000372\\
0.000369\\
0.000367\\
0.000371\\
0.000377\\
0.000373\\
0.000367\\
0.000375\\
0.000378\\
0.000374\\
0.000377\\
0.000378\\
0.000376\\
0.000380\\
0.000374\\
0.000376\\
0.000381\\
0.000377\\
0.000371\\
0.000374\\
0.000370\\
0.000372\\
0.000373\\
0.000381\\
0.000379\\
0.000379\\
0.000378\\
0.000383\\
0.000385\\
0.000383\\
0.000376\\
0.000381\\
0.000377\\
0.000377\\
0.000384\\
0.000389\\
0.000380\\
0.000387\\
0.000381\\
0.000386\\
0.000391\\
0.000393\\
0.000399\\
0.000394\\
0.000401\\
0.000399\\
0.000400\\
0.000398\\
0.000394\\
0.000392\\
0.000401\\
0.000395\\
0.000397\\
0.000392\\
0.000397\\
0.000403\\
0.000341\\
0.000368\\
0.000340\\
0.000338\\
0.000346\\
0.000349\\
0.000350\\
0.000352\\
0.000349\\
0.000349\\
0.000341\\
0.000341\\
0.000369\\
0.000347\\
0.000341\\
0.000344\\
0.000346\\
0.000350\\
0.000352\\
0.000356\\
0.000353\\
0.000350\\
0.000350\\
0.000353\\
0.000346\\
0.000349\\
0.000347\\
0.000351\\
0.000353\\
0.000350\\
0.000351\\
0.000348\\
0.000356\\
0.000348\\
0.000351\\
0.000354\\
0.000348\\
0.000354\\
0.000351\\
0.000349\\
0.000359\\
0.000361\\
0.000347\\
0.000356\\
0.000351\\
0.000361\\
0.000351\\
0.000356\\
0.000377\\
0.000369\\
0.000369\\
0.000366\\
0.000372\\
0.000369\\
0.000379\\
0.000368\\
0.000370\\
0.000368\\
0.000370\\
0.000365\\
0.000367\\
0.000365\\
0.000362\\
0.000372\\
0.000411\\
0.000446\\
0.000416\\
0.000413\\
0.000412\\
0.000460\\
0.000405\\
0.000410\\
0.000406\\
0.000403\\
0.000411\\
0.000407\\
0.000416\\
0.000412\\
0.000407\\
0.000409\\
0.000426\\
0.000428\\
0.000421\\
0.000426\\
0.000422\\
0.000418\\
0.000416\\
0.000416\\
0.000416\\
0.000415\\
0.000414\\
0.000427\\
0.000422\\
0.000419\\
0.000422\\
0.000422\\
0.000432\\
0.000422\\
0.000430\\
0.000423\\
0.000426\\
0.000420\\
0.000420\\
0.000420\\
0.000419\\
0.000422\\
0.000419\\
0.000426\\
0.000427\\
0.000427\\
0.000426\\
0.000426\\
0.000444\\
0.000457\\
0.000445\\
0.000459\\
0.000439\\
0.000439\\
0.000441\\
0.000447\\
0.000442\\
0.000438\\
0.000447\\
0.000445\\
0.000447\\
0.000461\\
0.000444\\
0.000445\\
0.000373\\
0.000382\\
0.000380\\
0.000372\\
0.000372\\
0.000374\\
0.000370\\
0.000371\\
0.000372\\
0.000385\\
0.000378\\
0.000377\\
0.000378\\
0.000376\\
0.000376\\
0.000375\\
0.000385\\
0.000383\\
0.000381\\
0.000384\\
0.000392\\
0.000389\\
0.000384\\
0.000387\\
0.000379\\
0.000389\\
0.000383\\
0.000378\\
0.000382\\
0.000383\\
0.000382\\
0.000378\\
0.000383\\
0.000384\\
0.000387\\
0.000385\\
0.000387\\
0.000387\\
0.000387\\
0.000383\\
0.000387\\
0.000388\\
0.000391\\
0.000389\\
0.000383\\
0.000387\\
0.000390\\
0.000390\\
0.000405\\
0.000409\\
0.000401\\
0.000405\\
0.000408\\
0.000400\\
0.000410\\
0.000399\\
0.000405\\
0.000401\\
0.000404\\
0.000406\\
0.000402\\
0.000401\\
0.000403\\
0.000410\\
0.000357\\
0.000368\\
0.000355\\
0.000355\\
0.000352\\
0.000352\\
0.000351\\
0.000349\\
0.000353\\
0.000355\\
0.000353\\
0.000355\\
0.000352\\
0.000354\\
0.000359\\
0.000350\\
0.000360\\
0.000359\\
0.000369\\
0.000358\\
0.000359\\
0.000360\\
0.000358\\
0.000357\\
0.000357\\
0.000355\\
0.000360\\
0.000365\\
0.000363\\
0.000355\\
0.000360\\
0.000360\\
0.000376\\
0.000370\\
0.000364\\
0.000357\\
0.000362\\
0.000361\\
0.000365\\
0.000362\\
0.000364\\
0.000360\\
0.000359\\
0.000364\\
0.000361\\
0.000359\\
0.000359\\
0.000360\\
0.000385\\
0.000380\\
0.000379\\
0.000374\\
0.000376\\
0.000377\\
0.000376\\
0.000376\\
0.000377\\
0.000378\\
0.000377\\
0.000376\\
0.000377\\
0.000375\\
0.000375\\
0.000373\\
0.000329\\
0.000343\\
0.000331\\
0.000337\\
0.000336\\
0.000331\\
0.000330\\
0.000333\\
0.000335\\
0.000334\\
0.000329\\
0.000325\\
0.000329\\
0.000329\\
0.000332\\
0.000332\\
0.000334\\
0.000333\\
0.000342\\
0.000336\\
0.000333\\
0.000333\\
0.000332\\
0.000334\\
0.000340\\
0.000331\\
0.000335\\
0.000337\\
0.000335\\
0.000336\\
0.000335\\
0.000336\\
0.000339\\
0.000341\\
0.000348\\
0.000344\\
0.000342\\
0.000337\\
0.000339\\
0.000342\\
0.000339\\
0.000352\\
0.000345\\
0.000339\\
0.000343\\
0.000338\\
0.000337\\
0.000341\\
0.000359\\
0.000355\\
0.000355\\
0.000353\\
0.000357\\
0.000360\\
0.000354\\
0.000358\\
0.000355\\
0.000349\\
0.000363\\
0.000355\\
0.000355\\
0.000358\\
0.000358\\
0.000355\\
0.000415\\
0.000415\\
0.000419\\
0.000415\\
0.000418\\
0.000411\\
0.000413\\
0.000424\\
0.000413\\
0.000410\\
0.000425\\
0.000416\\
0.000412\\
0.000408\\
0.000414\\
0.000411\\
0.000429\\
0.000421\\
0.000420\\
0.000425\\
0.000423\\
0.000443\\
0.000417\\
0.000431\\
0.000418\\
0.000426\\
0.000421\\
0.000424\\
0.000426\\
0.000429\\
0.000431\\
0.000422\\
0.000425\\
0.000433\\
0.000437\\
0.000431\\
0.000425\\
0.000422\\
0.000432\\
0.000425\\
0.000427\\
0.000455\\
0.000423\\
0.000425\\
0.000427\\
0.000429\\
0.000427\\
0.000428\\
0.000454\\
0.000465\\
0.000449\\
0.000446\\
0.000454\\
0.000457\\
0.000449\\
0.000446\\
0.000448\\
0.000446\\
0.000449\\
0.000447\\
0.000457\\
0.000459\\
0.000446\\
0.000451\\
0.000373\\
0.000376\\
0.000376\\
0.000379\\
0.000374\\
0.000373\\
0.000371\\
0.000369\\
0.000380\\
0.000381\\
0.000381\\
0.000386\\
0.000378\\
0.000385\\
0.000379\\
0.000374\\
0.000387\\
0.000381\\
0.000383\\
0.000383\\
0.000380\\
0.000383\\
0.000378\\
0.000384\\
0.000392\\
0.000388\\
0.000389\\
0.000386\\
0.000389\\
0.000385\\
0.000383\\
0.000387\\
0.000387\\
0.000385\\
0.000393\\
0.000385\\
0.000407\\
0.000386\\
0.000386\\
0.000391\\
0.000393\\
0.000392\\
0.000389\\
0.000387\\
0.000388\\
0.000390\\
0.000389\\
0.000394\\
0.000402\\
0.000426\\
0.000401\\
0.000413\\
0.000407\\
0.000412\\
0.000402\\
0.000412\\
0.000406\\
0.000409\\
0.000410\\
0.000427\\
0.000409\\
0.000404\\
0.000409\\
0.000415\\
0.000356\\
0.000377\\
0.000380\\
0.000356\\
0.000356\\
0.000361\\
0.000350\\
0.000349\\
0.000346\\
0.000349\\
0.000354\\
0.000348\\
0.000349\\
0.000347\\
0.000353\\
0.000346\\
0.000356\\
0.000354\\
0.000353\\
0.000357\\
0.000353\\
0.000353\\
0.000360\\
0.000357\\
0.000357\\
0.000360\\
0.000361\\
0.000360\\
0.000357\\
0.000356\\
0.000353\\
0.000353\\
0.000355\\
0.000353\\
0.000357\\
0.000359\\
0.000360\\
0.000357\\
0.000360\\
0.000357\\
0.000363\\
0.000357\\
0.000363\\
0.000360\\
0.000360\\
0.000362\\
0.000358\\
0.000353\\
0.000370\\
0.000373\\
0.000376\\
0.000376\\
0.000372\\
0.000374\\
0.000378\\
0.000375\\
0.000373\\
0.000378\\
0.000375\\
0.000376\\
0.000372\\
0.000373\\
0.000371\\
0.000374\\
0.000329\\
0.000326\\
0.000342\\
0.000331\\
0.000330\\
0.000328\\
0.000333\\
0.000326\\
0.000332\\
0.000325\\
0.000329\\
0.000336\\
0.000328\\
0.000325\\
0.000330\\
0.000330\\
0.000338\\
0.000337\\
0.000344\\
0.000340\\
0.000336\\
0.000336\\
0.000333\\
0.000332\\
0.000347\\
0.000334\\
0.000336\\
0.000337\\
0.000337\\
0.000334\\
0.000335\\
0.000339\\
0.000337\\
0.000352\\
0.000341\\
0.000338\\
0.000339\\
0.000342\\
0.000333\\
0.000341\\
0.000337\\
0.000333\\
0.000332\\
0.000338\\
0.000338\\
0.000338\\
0.000341\\
0.000336\\
0.000350\\
0.000359\\
0.000358\\
0.000353\\
0.000353\\
0.000354\\
0.000356\\
0.000351\\
0.000356\\
0.000354\\
0.000352\\
0.000358\\
0.000355\\
0.000359\\
0.000367\\
0.000356\\
0.000420\\
0.000432\\
0.000418\\
0.000413\\
0.000411\\
0.000411\\
0.000414\\
0.000412\\
0.000407\\
0.000408\\
0.000408\\
0.000413\\
0.000434\\
0.000407\\
0.000417\\
0.000411\\
0.000426\\
0.000425\\
0.000415\\
0.000415\\
0.000418\\
0.000432\\
0.000423\\
0.000424\\
0.000420\\
0.000418\\
0.000423\\
0.000419\\
0.000419\\
0.000413\\
0.000417\\
0.000417\\
0.000427\\
0.000431\\
0.000424\\
0.000424\\
0.000423\\
0.000431\\
0.000420\\
0.000430\\
0.000429\\
0.000424\\
0.000428\\
0.000425\\
0.000424\\
0.000427\\
0.000423\\
0.000419\\
0.000453\\
0.000471\\
0.000446\\
0.000446\\
0.000453\\
0.000446\\
0.000441\\
0.000443\\
0.000448\\
0.000450\\
0.000449\\
0.000447\\
0.000442\\
0.000444\\
0.000446\\
0.000447\\
0.000378\\
0.000385\\
0.000379\\
0.000387\\
0.000377\\
0.000391\\
0.000389\\
0.000384\\
0.000392\\
0.000386\\
0.000407\\
0.000387\\
0.000392\\
0.000395\\
0.000397\\
0.000389\\
0.000390\\
0.000387\\
0.000403\\
0.000401\\
0.000388\\
0.000391\\
0.000424\\
0.000401\\
0.000391\\
0.000391\\
0.000395\\
0.000402\\
0.000419\\
0.000397\\
0.000395\\
0.000394\\
0.000404\\
0.000412\\
0.000388\\
0.000395\\
0.000391\\
0.000397\\
0.000396\\
0.000397\\
0.000410\\
0.000397\\
0.000403\\
0.000396\\
0.000393\\
0.000396\\
0.000398\\
0.000399\\
0.000412\\
0.000416\\
0.000412\\
0.000415\\
0.000410\\
0.000414\\
0.000416\\
0.000413\\
0.000414\\
0.000411\\
0.000413\\
0.000416\\
0.000415\\
0.000413\\
0.000436\\
0.000420\\
0.000351\\
0.000361\\
0.000357\\
0.000355\\
0.000353\\
0.000361\\
0.000361\\
0.000353\\
0.000359\\
0.000357\\
0.000360\\
0.000356\\
0.000353\\
0.000358\\
0.000358\\
0.000360\\
0.000365\\
0.000365\\
0.000372\\
0.000360\\
0.000363\\
0.000364\\
0.000366\\
0.000364\\
0.000363\\
0.000368\\
0.000365\\
0.000365\\
0.000361\\
0.000364\\
0.000366\\
0.000368\\
0.000366\\
0.000366\\
0.000387\\
0.000386\\
0.000371\\
0.000370\\
0.000365\\
0.000374\\
0.000365\\
0.000368\\
0.000365\\
0.000368\\
0.000370\\
0.000366\\
0.000366\\
0.000371\\
0.000382\\
0.000385\\
0.000380\\
0.000384\\
0.000382\\
0.000382\\
0.000387\\
0.000381\\
0.000378\\
0.000390\\
0.000384\\
0.000384\\
0.000389\\
0.000380\\
0.000381\\
0.000385\\
0.000407\\
0.000440\\
0.000408\\
0.000406\\
0.000407\\
0.000405\\
0.000405\\
0.000413\\
0.000417\\
0.000414\\
0.000413\\
0.000413\\
0.000416\\
0.000416\\
0.000415\\
0.000411\\
0.000413\\
0.000414\\
0.000426\\
0.000416\\
0.000424\\
0.000417\\
0.000414\\
0.000421\\
0.000434\\
0.000423\\
0.000422\\
0.000421\\
0.000436\\
0.000423\\
0.000435\\
0.000414\\
0.000416\\
0.000419\\
0.000417\\
0.000427\\
0.000423\\
0.000423\\
0.000430\\
0.000430\\
0.000445\\
0.000429\\
0.000433\\
0.000426\\
0.000427\\
0.000431\\
0.000423\\
0.000418\\
0.000443\\
0.000447\\
0.000439\\
0.000440\\
0.000446\\
0.000440\\
0.000459\\
0.000456\\
0.000450\\
0.000448\\
0.000448\\
0.000448\\
0.000443\\
0.000458\\
0.000449\\
0.000445\\
0.000397\\
0.000404\\
0.000398\\
0.000397\\
0.000400\\
0.000399\\
0.000406\\
0.000406\\
0.000427\\
0.000403\\
0.000404\\
0.000408\\
0.000410\\
0.000409\\
0.000404\\
0.000406\\
0.000406\\
0.000414\\
0.000408\\
0.000407\\
0.000418\\
0.000409\\
0.000418\\
0.000411\\
0.000415\\
0.000413\\
0.000409\\
0.000413\\
0.000412\\
0.000414\\
0.000418\\
0.000413\\
0.000416\\
0.000416\\
0.000411\\
0.000418\\
0.000420\\
0.000410\\
0.000421\\
0.000417\\
0.000424\\
0.000418\\
0.000418\\
0.000421\\
0.000422\\
0.000422\\
0.000420\\
0.000422\\
0.000430\\
0.000434\\
0.000432\\
0.000438\\
0.000430\\
0.000435\\
0.000436\\
0.000440\\
0.000433\\
0.000438\\
0.000447\\
0.000447\\
0.000437\\
0.000439\\
0.000439\\
0.000445\\
0.000374\\
0.000379\\
0.000380\\
0.000369\\
0.000386\\
0.000382\\
0.000385\\
0.000375\\
0.000383\\
0.000393\\
0.000384\\
0.000405\\
0.000381\\
0.000385\\
0.000379\\
0.000376\\
0.000385\\
0.000384\\
0.000386\\
0.000385\\
0.000385\\
0.000391\\
0.000387\\
0.000389\\
0.000389\\
0.000388\\
0.000387\\
0.000394\\
0.000393\\
0.000390\\
0.000382\\
0.000383\\
0.000388\\
0.000383\\
0.000387\\
0.000391\\
0.000390\\
0.000390\\
0.000394\\
0.000392\\
0.000390\\
0.000389\\
0.000388\\
0.000401\\
0.000390\\
0.000386\\
0.000388\\
0.000386\\
0.000407\\
0.000413\\
0.000406\\
0.000414\\
0.000420\\
0.000411\\
0.000420\\
0.000426\\
0.000407\\
0.000411\\
0.000408\\
0.000416\\
0.000405\\
0.000406\\
0.000405\\
0.000405\\
0.000348\\
0.000354\\
0.000346\\
0.000348\\
0.000375\\
0.000344\\
0.000353\\
0.000352\\
0.000347\\
0.000344\\
0.000352\\
0.000347\\
0.000348\\
0.000350\\
0.000349\\
0.000347\\
0.000352\\
0.000360\\
0.000352\\
0.000354\\
0.000348\\
0.000364\\
0.000352\\
0.000355\\
0.000359\\
0.000356\\
0.000353\\
0.000353\\
0.000355\\
0.000356\\
0.000355\\
0.000357\\
0.000356\\
0.000358\\
0.000360\\
0.000356\\
0.000354\\
0.000356\\
0.000357\\
0.000356\\
0.000361\\
0.000363\\
0.000398\\
0.000354\\
0.000366\\
0.000357\\
0.000362\\
0.000359\\
0.000376\\
0.000374\\
0.000375\\
0.000374\\
0.000376\\
0.000372\\
0.000376\\
0.000375\\
0.000375\\
0.000371\\
0.000377\\
0.000377\\
0.000369\\
0.000378\\
0.000383\\
0.000379\\
0.000413\\
0.000419\\
0.000404\\
0.000427\\
0.000420\\
0.000416\\
0.000414\\
0.000426\\
0.000413\\
0.000417\\
0.000417\\
0.000424\\
0.000418\\
0.000409\\
0.000409\\
0.000408\\
0.000412\\
0.000423\\
0.000417\\
0.000427\\
0.000423\\
0.000427\\
0.000425\\
0.000421\\
0.000427\\
0.000423\\
0.000429\\
0.000435\\
0.000428\\
0.000417\\
0.000419\\
0.000418\\
0.000417\\
0.000421\\
0.000420\\
0.000433\\
0.000426\\
0.000425\\
0.000431\\
0.000429\\
0.000427\\
0.000426\\
0.000434\\
0.000430\\
0.000434\\
0.000430\\
0.000430\\
0.000421\\
0.000437\\
0.000439\\
0.000441\\
0.000447\\
0.000451\\
0.000450\\
0.000466\\
0.000451\\
0.000450\\
0.000448\\
0.000443\\
0.000447\\
0.000443\\
0.000441\\
0.000444\\
0.000437\\
0.000409\\
0.000412\\
0.000408\\
0.000412\\
0.000411\\
0.000440\\
0.000414\\
0.000414\\
0.000408\\
0.000412\\
0.000416\\
0.000418\\
0.000414\\
0.000414\\
0.000404\\
0.000408\\
0.000420\\
0.000414\\
0.000426\\
0.000428\\
0.000424\\
0.000426\\
0.000423\\
0.000431\\
0.000430\\
0.000430\\
0.000421\\
0.000416\\
0.000423\\
0.000417\\
0.000412\\
0.000420\\
0.000424\\
0.000416\\
0.000424\\
0.000430\\
0.000433\\
0.000427\\
0.000424\\
0.000432\\
0.000426\\
0.000426\\
0.000432\\
0.000438\\
0.000423\\
0.000420\\
0.000472\\
0.000421\\
0.000445\\
0.000441\\
0.000446\\
0.000446\\
0.000460\\
0.000447\\
0.000447\\
0.000450\\
0.000450\\
0.000445\\
0.000447\\
0.000444\\
0.000446\\
0.000435\\
0.000441\\
0.000436\\
0.000371\\
0.000377\\
0.000382\\
0.000379\\
0.000386\\
0.000381\\
0.000387\\
0.000375\\
0.000376\\
0.000378\\
0.000384\\
0.000378\\
0.000370\\
0.000367\\
0.000371\\
0.000371\\
0.000413\\
0.000381\\
0.000382\\
0.000386\\
0.000382\\
0.000385\\
0.000381\\
0.000388\\
0.000381\\
0.000381\\
0.000394\\
0.000391\\
0.000377\\
0.000401\\
0.000378\\
0.000380\\
0.000393\\
0.000386\\
0.000387\\
0.000386\\
0.000395\\
0.000389\\
0.000393\\
0.000417\\
0.000393\\
0.000384\\
0.000387\\
0.000387\\
0.000386\\
0.000390\\
0.000388\\
0.000380\\
0.000408\\
0.000404\\
0.000434\\
0.000405\\
0.000407\\
0.000405\\
0.000406\\
0.000415\\
0.000407\\
0.000401\\
0.000408\\
0.000408\\
0.000411\\
0.000404\\
0.000407\\
0.000396\\
0.000342\\
0.000372\\
0.000338\\
0.000342\\
0.000339\\
0.000346\\
0.000341\\
0.000340\\
0.000342\\
0.000342\\
0.000341\\
0.000342\\
0.000338\\
0.000341\\
0.000338\\
0.000341\\
0.000347\\
0.000346\\
0.000345\\
0.000355\\
0.000350\\
0.000353\\
0.000347\\
0.000351\\
0.000347\\
0.000351\\
0.000354\\
0.000345\\
0.000347\\
0.000345\\
0.000346\\
0.000353\\
0.000347\\
0.000361\\
0.000355\\
0.000359\\
0.000351\\
0.000349\\
0.000352\\
0.000354\\
0.000351\\
0.000356\\
0.000352\\
0.000356\\
0.000348\\
0.000352\\
0.000348\\
0.000348\\
0.000363\\
0.000364\\
0.000367\\
0.000365\\
0.000369\\
0.000369\\
0.000366\\
0.000370\\
0.000366\\
0.000359\\
0.000366\\
0.000368\\
0.000398\\
0.000363\\
0.000367\\
0.000370\\
0.000421\\
0.000415\\
0.000411\\
0.000420\\
0.000414\\
0.000414\\
0.000419\\
0.000417\\
0.000421\\
0.000421\\
0.000422\\
0.000421\\
0.000418\\
0.000418\\
0.000420\\
0.000419\\
0.000428\\
0.000420\\
0.000416\\
0.000424\\
0.000422\\
0.000423\\
0.000428\\
0.000427\\
0.000450\\
0.000426\\
0.000431\\
0.000427\\
0.000429\\
0.000423\\
0.000432\\
0.000434\\
0.000431\\
0.000421\\
0.000423\\
0.000433\\
0.000443\\
0.000428\\
0.000432\\
0.000423\\
0.000435\\
0.000428\\
0.000431\\
0.000428\\
0.000429\\
0.000430\\
0.000428\\
0.000436\\
0.000447\\
0.000447\\
0.000447\\
0.000452\\
0.000454\\
0.000457\\
0.000452\\
0.000442\\
0.000460\\
0.000448\\
0.000449\\
0.000449\\
0.000446\\
0.000457\\
0.000465\\
0.000455\\
0.000399\\
0.000430\\
0.000400\\
0.000397\\
0.000397\\
0.000413\\
0.000405\\
0.000403\\
0.000424\\
0.000404\\
0.000402\\
0.000410\\
0.000399\\
0.000409\\
0.000402\\
0.000406\\
0.000404\\
0.000408\\
0.000412\\
0.000408\\
0.000405\\
0.000406\\
0.000414\\
0.000421\\
0.000408\\
0.000412\\
0.000412\\
0.000413\\
0.000414\\
0.000413\\
0.000408\\
0.000412\\
0.000410\\
0.000406\\
0.000417\\
0.000406\\
0.000415\\
0.000419\\
0.000419\\
0.000414\\
0.000415\\
0.000423\\
0.000416\\
0.000416\\
0.000419\\
0.000416\\
0.000424\\
0.000414\\
0.000427\\
0.000434\\
0.000430\\
0.000442\\
0.000434\\
0.000438\\
0.000433\\
0.000433\\
0.000434\\
0.000432\\
0.000438\\
0.000442\\
0.000435\\
0.000434\\
0.000436\\
0.000448\\
0.000374\\
0.000386\\
0.000381\\
0.000374\\
0.000378\\
0.000374\\
0.000393\\
0.000372\\
0.000375\\
0.000365\\
0.000375\\
0.000372\\
0.000380\\
0.000371\\
0.000372\\
0.000383\\
0.000385\\
0.000387\\
0.000384\\
0.000385\\
0.000387\\
0.000380\\
0.000386\\
0.000378\\
0.000379\\
0.000378\\
0.000380\\
0.000378\\
0.000382\\
0.000379\\
0.000379\\
0.000390\\
0.000423\\
0.000392\\
0.000388\\
0.000391\\
0.000389\\
0.000382\\
0.000382\\
0.000381\\
0.000382\\
0.000380\\
0.000382\\
0.000384\\
0.000383\\
0.000386\\
0.000388\\
0.000388\\
0.000414\\
0.000404\\
0.000411\\
0.000409\\
0.000406\\
0.000399\\
0.000403\\
0.000398\\
0.000401\\
0.000401\\
0.000402\\
0.000400\\
0.000406\\
0.000401\\
0.000403\\
0.000409\\
0.000347\\
0.000351\\
0.000347\\
0.000345\\
0.000342\\
0.000349\\
0.000343\\
0.000359\\
0.000342\\
0.000343\\
0.000341\\
0.000347\\
0.000347\\
0.000349\\
0.000347\\
0.000346\\
0.000354\\
0.000353\\
0.000351\\
0.000352\\
0.000351\\
0.000353\\
0.000355\\
0.000347\\
0.000352\\
0.000350\\
0.000348\\
0.000351\\
0.000351\\
0.000355\\
0.000350\\
0.000359\\
0.000358\\
0.000355\\
0.000353\\
0.000359\\
0.000352\\
0.000353\\
0.000354\\
0.000359\\
0.000355\\
0.000356\\
0.000352\\
0.000355\\
0.000360\\
0.000361\\
0.000357\\
0.000353\\
0.000374\\
0.000386\\
0.000370\\
0.000377\\
0.000370\\
0.000387\\
0.000373\\
0.000375\\
0.000372\\
0.000372\\
0.000374\\
0.000372\\
0.000369\\
0.000371\\
0.000371\\
0.000371\\
0.000419\\
0.000417\\
0.000423\\
0.000429\\
0.000413\\
0.000422\\
0.000425\\
0.000416\\
0.000415\\
0.000419\\
0.000414\\
0.000422\\
0.000426\\
0.000423\\
0.000423\\
0.000424\\
0.000432\\
0.000424\\
0.000431\\
0.000433\\
0.000420\\
0.000433\\
0.000435\\
0.000427\\
0.000423\\
0.000429\\
0.000431\\
0.000442\\
0.000433\\
0.000424\\
0.000432\\
0.000439\\
0.000431\\
0.000433\\
0.000431\\
0.000425\\
0.000438\\
0.000446\\
0.000437\\
0.000430\\
0.000426\\
0.000430\\
0.000434\\
0.000438\\
0.000427\\
0.000426\\
0.000434\\
0.000426\\
0.000445\\
0.000464\\
0.000452\\
0.000445\\
0.000454\\
0.000459\\
0.000449\\
0.000452\\
0.000453\\
0.000447\\
0.000453\\
0.000455\\
0.000452\\
0.000457\\
0.000465\\
0.000447\\
0.000397\\
0.000399\\
0.000401\\
0.000396\\
0.000400\\
0.000394\\
0.000395\\
0.000398\\
0.000392\\
0.000395\\
0.000389\\
0.000403\\
0.000404\\
0.000397\\
0.000402\\
0.000402\\
0.000405\\
0.000408\\
0.000420\\
0.000415\\
0.000410\\
0.000407\\
0.000404\\
0.000398\\
0.000404\\
0.000401\\
0.000396\\
0.000401\\
0.000406\\
0.000406\\
0.000404\\
0.000405\\
0.000417\\
0.000409\\
0.000407\\
0.000413\\
0.000411\\
0.000412\\
0.000406\\
0.000405\\
0.000403\\
0.000402\\
0.000409\\
0.000414\\
0.000417\\
0.000411\\
0.000411\\
0.000416\\
0.000436\\
0.000440\\
0.000428\\
0.000427\\
0.000425\\
0.000428\\
0.000428\\
0.000429\\
0.000423\\
0.000428\\
0.000427\\
0.000425\\
0.000441\\
0.000428\\
0.000437\\
0.000428\\
0.000369\\
0.000375\\
0.000371\\
0.000370\\
0.000372\\
0.000372\\
0.000367\\
0.000373\\
0.000368\\
0.000370\\
0.000376\\
0.000371\\
0.000374\\
0.000372\\
0.000363\\
0.000368\\
0.000375\\
0.000377\\
0.000377\\
0.000376\\
0.000381\\
0.000375\\
0.000386\\
0.000381\\
0.000379\\
0.000379\\
0.000374\\
0.000374\\
0.000370\\
0.000374\\
0.000375\\
0.000370\\
0.000380\\
0.000382\\
0.000383\\
0.000382\\
0.000377\\
0.000378\\
0.000379\\
0.000382\\
0.000384\\
0.000382\\
0.000381\\
0.000377\\
0.000374\\
0.000372\\
0.000371\\
0.000376\\
0.000393\\
0.000394\\
0.000400\\
0.000398\\
0.000397\\
0.000398\\
0.000397\\
0.000405\\
0.000395\\
0.000396\\
0.000396\\
0.000394\\
0.000393\\
0.000395\\
0.000393\\
0.000401\\
0.000334\\
0.000343\\
0.000333\\
0.000333\\
0.000332\\
0.000344\\
0.000342\\
0.000335\\
0.000336\\
0.000334\\
0.000338\\
0.000334\\
0.000335\\
0.000332\\
0.000333\\
0.000332\\
0.000341\\
0.000336\\
0.000344\\
0.000342\\
0.000344\\
0.000344\\
0.000341\\
0.000340\\
0.000348\\
0.000342\\
0.000341\\
0.000348\\
0.000342\\
0.000342\\
0.000339\\
0.000345\\
0.000344\\
0.000345\\
0.000347\\
0.000349\\
0.000344\\
0.000349\\
0.000345\\
0.000345\\
0.000353\\
0.000350\\
0.000346\\
0.000346\\
0.000344\\
0.000341\\
0.000342\\
0.000342\\
0.000366\\
0.000357\\
0.000365\\
0.000363\\
0.000364\\
0.000367\\
0.000365\\
0.000370\\
0.000366\\
0.000363\\
0.000362\\
0.000366\\
0.000360\\
0.000364\\
0.000363\\
0.000359\\
0.000419\\
0.000423\\
0.000418\\
0.000430\\
0.000414\\
0.000413\\
0.000414\\
0.000407\\
0.000416\\
0.000420\\
0.000416\\
0.000410\\
0.000412\\
0.000426\\
0.000417\\
0.000418\\
0.000418\\
0.000422\\
0.000419\\
0.000448\\
0.000417\\
0.000420\\
0.000433\\
0.000424\\
0.000418\\
0.000423\\
0.000423\\
0.000422\\
0.000429\\
0.000430\\
0.000425\\
0.000426\\
0.000432\\
0.000424\\
0.000431\\
0.000427\\
0.000425\\
0.000424\\
0.000421\\
0.000428\\
0.000432\\
0.000426\\
0.000425\\
0.000418\\
0.000442\\
0.000436\\
0.000425\\
0.000438\\
0.000440\\
0.000446\\
0.000441\\
0.000445\\
0.000442\\
0.000445\\
0.000446\\
0.000443\\
0.000445\\
0.000441\\
0.000447\\
0.000453\\
0.000452\\
0.000449\\
0.000464\\
0.000446\\
0.000414\\
0.000421\\
0.000412\\
0.000415\\
0.000412\\
0.000413\\
0.000415\\
0.000421\\
0.000411\\
0.000407\\
0.000405\\
0.000406\\
0.000412\\
0.000410\\
0.000418\\
0.000418\\
0.000420\\
0.000423\\
0.000418\\
0.000423\\
0.000433\\
0.000419\\
0.000421\\
0.000424\\
0.000420\\
0.000413\\
0.000421\\
0.000414\\
0.000421\\
0.000419\\
0.000423\\
0.000416\\
0.000422\\
0.000428\\
0.000422\\
0.000423\\
0.000421\\
0.000421\\
0.000423\\
0.000421\\
0.000419\\
0.000431\\
0.000420\\
0.000456\\
0.000426\\
0.000423\\
0.000429\\
0.000425\\
0.000444\\
0.000454\\
0.000445\\
0.000445\\
0.000442\\
0.000465\\
0.000446\\
0.000453\\
0.000435\\
0.000440\\
0.000438\\
0.000443\\
0.000445\\
0.000449\\
0.000444\\
0.000446\\
0.000375\\
0.000380\\
0.000376\\
0.000390\\
0.000375\\
0.000383\\
0.000378\\
0.000375\\
0.000375\\
0.000378\\
0.000376\\
0.000377\\
0.000371\\
0.000379\\
0.000375\\
0.000378\\
0.000380\\
0.000386\\
0.000379\\
0.000381\\
0.000385\\
0.000381\\
0.000380\\
0.000389\\
0.000391\\
0.000387\\
0.000381\\
0.000385\\
0.000391\\
0.000386\\
0.000383\\
0.000386\\
0.000387\\
0.000383\\
0.000381\\
0.000388\\
0.000386\\
0.000386\\
0.000394\\
0.000384\\
0.000399\\
0.000387\\
0.000383\\
0.000392\\
0.000386\\
0.000387\\
0.000386\\
0.000387\\
0.000410\\
0.000403\\
0.000399\\
0.000402\\
0.000403\\
0.000404\\
0.000404\\
0.000403\\
0.000406\\
0.000402\\
0.000411\\
0.000403\\
0.000401\\
0.000411\\
0.000405\\
0.000408\\
0.000348\\
0.000347\\
0.000341\\
0.000341\\
0.000339\\
0.000341\\
0.000338\\
0.000352\\
0.000351\\
0.000346\\
0.000345\\
0.000344\\
0.000343\\
0.000341\\
0.000341\\
0.000342\\
0.000344\\
0.000369\\
0.000353\\
0.000344\\
0.000346\\
0.000356\\
0.000346\\
0.000353\\
0.000349\\
0.000347\\
0.000353\\
0.000348\\
0.000345\\
0.000346\\
0.000344\\
0.000351\\
0.000350\\
0.000349\\
0.000350\\
0.000352\\
0.000352\\
0.000354\\
0.000352\\
0.000352\\
0.000363\\
0.000353\\
0.000354\\
0.000356\\
0.000353\\
0.000351\\
0.000351\\
0.000345\\
0.000368\\
0.000368\\
0.000370\\
0.000371\\
0.000365\\
0.000369\\
0.000367\\
0.000370\\
0.000367\\
0.000373\\
0.000369\\
0.000367\\
0.000370\\
0.000371\\
0.000368\\
0.000363\\
0.000420\\
0.000430\\
0.000416\\
0.000424\\
0.000411\\
0.000411\\
0.000418\\
0.000418\\
0.000421\\
0.000427\\
0.000421\\
0.000411\\
0.000411\\
0.000427\\
0.000441\\
0.000415\\
0.000425\\
0.000427\\
0.000425\\
0.000421\\
0.000423\\
0.000437\\
0.000429\\
0.000431\\
0.000433\\
0.000433\\
0.000443\\
0.000424\\
0.000424\\
0.000429\\
0.000432\\
0.000418\\
0.000427\\
0.000435\\
0.000432\\
0.000427\\
0.000427\\
0.000430\\
0.000440\\
0.000440\\
0.000432\\
0.000444\\
0.000437\\
0.000433\\
0.000423\\
0.000444\\
0.000438\\
0.000429\\
0.000450\\
0.000445\\
0.000453\\
0.000452\\
0.000447\\
0.000450\\
0.000455\\
0.000459\\
0.000460\\
0.000455\\
0.000475\\
0.000450\\
0.000446\\
0.000459\\
0.000444\\
0.000475\\
0.000397\\
0.000426\\
0.000395\\
0.000409\\
0.000398\\
0.000402\\
0.000420\\
0.000400\\
0.000401\\
0.000404\\
0.000410\\
0.000412\\
0.000408\\
0.000408\\
0.000409\\
0.000409\\
0.000413\\
0.000411\\
0.000408\\
0.000407\\
0.000427\\
0.000412\\
0.000411\\
0.000409\\
0.000418\\
0.000418\\
0.000419\\
0.000415\\
0.000418\\
0.000417\\
0.000412\\
0.000413\\
0.000413\\
0.000415\\
0.000415\\
0.000413\\
0.000419\\
0.000416\\
0.000412\\
0.000412\\
0.000414\\
0.000423\\
0.000418\\
0.000425\\
0.000427\\
0.000414\\
0.000416\\
0.000422\\
0.000433\\
0.000443\\
0.000435\\
0.000433\\
0.000442\\
0.000434\\
0.000429\\
0.000430\\
0.000430\\
0.000442\\
0.000443\\
0.000440\\
0.000443\\
0.000439\\
0.000428\\
0.000444\\
0.000404\\
0.000393\\
0.000387\\
0.000386\\
0.000384\\
0.000375\\
0.000378\\
0.000381\\
0.000377\\
0.000379\\
0.000393\\
0.000384\\
0.000387\\
0.000393\\
0.000390\\
0.000379\\
0.000399\\
0.000402\\
0.000399\\
0.000388\\
0.000394\\
0.000389\\
0.000389\\
0.000391\\
0.000410\\
0.000388\\
0.000396\\
0.000390\\
0.000385\\
0.000413\\
0.000389\\
0.000387\\
0.000393\\
0.000395\\
0.000396\\
0.000396\\
0.000401\\
0.000437\\
0.000397\\
0.000385\\
0.000394\\
0.000391\\
0.000395\\
0.000393\\
0.000397\\
0.000395\\
0.000397\\
0.000396\\
0.000409\\
0.000412\\
0.000412\\
0.000410\\
0.000415\\
0.000411\\
0.000413\\
0.000410\\
0.000403\\
0.000406\\
0.000411\\
0.000412\\
0.000416\\
0.000418\\
0.000406\\
0.000411\\
0.000352\\
0.000368\\
0.000353\\
0.000356\\
0.000351\\
0.000348\\
0.000354\\
0.000362\\
0.000357\\
0.000354\\
0.000359\\
0.000349\\
0.000353\\
0.000357\\
0.000356\\
0.000347\\
0.000365\\
0.000358\\
0.000358\\
0.000363\\
0.000357\\
0.000354\\
0.000358\\
0.000355\\
0.000362\\
0.000367\\
0.000363\\
0.000360\\
0.000360\\
0.000362\\
0.000362\\
0.000359\\
0.000368\\
0.000357\\
0.000370\\
0.000356\\
0.000358\\
0.000359\\
0.000360\\
0.000358\\
0.000377\\
0.000360\\
0.000361\\
0.000364\\
0.000363\\
0.000368\\
0.000359\\
0.000357\\
0.000385\\
0.000377\\
0.000374\\
0.000374\\
0.000380\\
0.000384\\
0.000377\\
0.000377\\
0.000380\\
0.000380\\
0.000384\\
0.000380\\
0.000378\\
0.000380\\
0.000382\\
0.000384\\
0.000416\\
0.000424\\
0.000417\\
0.000411\\
0.000412\\
0.000416\\
0.000418\\
0.000410\\
0.000421\\
0.000411\\
0.000413\\
0.000417\\
0.000405\\
0.000409\\
0.000413\\
0.000422\\
0.000421\\
0.000438\\
0.000420\\
0.000423\\
0.000426\\
0.000420\\
0.000429\\
0.000421\\
0.000429\\
0.000421\\
0.000433\\
0.000425\\
0.000419\\
0.000428\\
0.000464\\
0.000430\\
0.000431\\
0.000427\\
0.000421\\
0.000437\\
0.000421\\
0.000436\\
0.000425\\
0.000425\\
0.000426\\
0.000425\\
0.000424\\
0.000421\\
0.000420\\
0.000438\\
0.000708\\
0.000428\\
0.000451\\
0.000448\\
0.000455\\
0.000442\\
0.000448\\
0.000446\\
0.000447\\
0.000443\\
0.000446\\
0.000446\\
0.000447\\
0.000447\\
0.000452\\
0.000444\\
0.000443\\
0.000473\\
0.000410\\
0.000414\\
0.000405\\
0.000417\\
0.000410\\
0.000411\\
0.000411\\
0.000408\\
0.000411\\
0.000402\\
0.000399\\
0.000405\\
0.000401\\
0.000406\\
0.000400\\
0.000398\\
0.000417\\
0.000414\\
0.000416\\
0.000416\\
0.000417\\
0.000430\\
0.000428\\
0.000415\\
0.000418\\
0.000404\\
0.000412\\
0.000412\\
0.000408\\
0.000408\\
0.000412\\
0.000406\\
0.000420\\
0.000422\\
0.000422\\
0.000420\\
0.000425\\
0.000422\\
0.000420\\
0.000435\\
0.000421\\
0.000411\\
0.000419\\
0.000416\\
0.000416\\
0.000416\\
0.000416\\
0.000412\\
0.000441\\
0.000451\\
0.000445\\
0.000442\\
0.000450\\
0.000452\\
0.000437\\
0.000442\\
0.000439\\
0.000431\\
0.000432\\
0.000434\\
0.000434\\
0.000435\\
0.000437\\
0.000429\\
0.000375\\
0.000381\\
0.000378\\
0.000380\\
0.000371\\
0.000371\\
0.000382\\
0.000376\\
0.000372\\
0.000417\\
0.000384\\
0.000381\\
0.000380\\
0.000384\\
0.000375\\
0.000377\\
0.000380\\
0.000388\\
0.000380\\
0.000385\\
0.000377\\
0.000382\\
0.000390\\
0.000394\\
0.000388\\
0.000387\\
0.000382\\
0.000394\\
0.000382\\
0.000404\\
0.000391\\
0.000387\\
0.000389\\
0.000389\\
0.000390\\
0.000384\\
0.000390\\
0.000395\\
0.000395\\
0.000401\\
0.000382\\
0.000393\\
0.000386\\
0.000386\\
0.000398\\
0.000389\\
0.000391\\
0.000395\\
0.000408\\
0.000421\\
0.000404\\
0.000399\\
0.000402\\
0.000405\\
0.000405\\
0.000396\\
0.000404\\
0.000407\\
0.000410\\
0.000419\\
0.000413\\
0.000416\\
0.000408\\
0.000408\\
0.000343\\
0.000347\\
0.000349\\
0.000361\\
0.000347\\
0.000349\\
0.000350\\
0.000352\\
0.000353\\
0.000357\\
0.000341\\
0.000343\\
0.000341\\
0.000352\\
0.000355\\
0.000351\\
0.000352\\
0.000355\\
0.000358\\
0.000353\\
0.000358\\
0.000358\\
0.000358\\
0.000359\\
0.000362\\
0.000354\\
0.000352\\
0.000359\\
0.000351\\
0.000362\\
0.000350\\
0.000357\\
0.000365\\
0.000349\\
0.000357\\
0.000355\\
0.000350\\
0.000360\\
0.000363\\
0.000355\\
0.000366\\
0.000357\\
0.000360\\
0.000351\\
0.000354\\
0.000365\\
0.000356\\
0.000368\\
0.000372\\
0.000377\\
0.000371\\
0.000362\\
0.000370\\
0.000376\\
0.000377\\
0.000379\\
0.000381\\
0.000381\\
0.000375\\
0.000369\\
0.000369\\
0.000381\\
0.000372\\
0.000389\\
0.000417\\
0.000426\\
0.000427\\
0.000417\\
0.000418\\
0.000415\\
0.000414\\
0.000417\\
0.000414\\
0.000422\\
0.000443\\
0.000422\\
0.000414\\
0.000417\\
0.000415\\
0.000415\\
0.000427\\
0.000431\\
0.000433\\
0.000421\\
0.000425\\
0.000421\\
0.000424\\
0.000425\\
0.000422\\
0.000423\\
0.000426\\
0.000431\\
0.000422\\
0.000425\\
0.000426\\
0.000424\\
0.000448\\
0.000432\\
0.000437\\
0.000425\\
0.000434\\
0.000431\\
0.000432\\
0.000426\\
0.000433\\
0.000436\\
0.000432\\
0.000428\\
0.000430\\
0.000426\\
0.000428\\
0.000426\\
0.000452\\
0.000463\\
0.000457\\
0.000450\\
0.000447\\
0.000451\\
0.000453\\
0.000445\\
0.000451\\
0.000450\\
0.000450\\
0.000450\\
0.000449\\
0.000455\\
0.000456\\
0.000462\\
0.000405\\
0.000408\\
0.000411\\
0.000412\\
0.000417\\
0.000411\\
0.000408\\
0.000413\\
0.000409\\
0.000406\\
0.000405\\
0.000403\\
0.000404\\
0.000406\\
0.000415\\
0.000408\\
0.000417\\
0.000411\\
0.000411\\
0.000417\\
0.000423\\
0.000418\\
0.000415\\
0.000423\\
0.000415\\
0.000422\\
0.000412\\
0.000434\\
0.000415\\
0.000410\\
0.000412\\
0.000414\\
0.000428\\
0.000417\\
0.000421\\
0.000436\\
0.000422\\
0.000425\\
0.000421\\
0.000425\\
0.000418\\
0.000420\\
0.000415\\
0.000413\\
0.000431\\
0.000419\\
0.000416\\
0.000417\\
0.000450\\
0.000436\\
0.000452\\
0.000446\\
0.000443\\
0.000452\\
0.000435\\
0.000441\\
0.000438\\
0.000442\\
0.000440\\
0.000438\\
0.000440\\
0.000441\\
0.000447\\
0.000437\\
0.000379\\
0.000386\\
0.000377\\
0.000374\\
0.000386\\
0.000386\\
0.000378\\
0.000388\\
0.000383\\
0.000381\\
0.000394\\
0.000382\\
0.000387\\
0.000381\\
0.000386\\
0.000379\\
0.000386\\
0.000391\\
0.000389\\
0.000390\\
0.000391\\
0.000399\\
0.000396\\
0.000391\\
0.000390\\
0.000391\\
0.000394\\
0.000399\\
0.000387\\
0.000390\\
0.000395\\
0.000397\\
0.000388\\
0.000390\\
0.000394\\
0.000391\\
0.000399\\
0.000406\\
0.000397\\
0.000397\\
0.000394\\
0.000405\\
0.000396\\
0.000397\\
0.000395\\
0.000401\\
0.000394\\
0.000397\\
0.000412\\
0.000405\\
0.000405\\
0.000416\\
0.000411\\
0.000408\\
0.000423\\
0.000414\\
0.000420\\
0.000415\\
0.000415\\
0.000409\\
0.000411\\
0.000420\\
0.000419\\
0.000413\\
0.000357\\
0.000353\\
0.000346\\
0.000348\\
0.000353\\
0.000348\\
0.000353\\
0.000351\\
0.000355\\
0.000351\\
0.000355\\
0.000353\\
0.000353\\
0.000350\\
0.000357\\
0.000349\\
0.000356\\
0.000351\\
0.000353\\
0.000352\\
0.000353\\
0.000360\\
0.000360\\
0.000527\\
0.000362\\
0.000352\\
0.000360\\
0.000356\\
0.000356\\
0.000361\\
0.000362\\
0.000364\\
0.000363\\
0.000359\\
0.000357\\
0.000358\\
0.000354\\
0.000358\\
0.000357\\
0.000359\\
0.000369\\
0.000357\\
0.000367\\
0.000361\\
0.000357\\
0.000361\\
0.000363\\
0.000360\\
0.000379\\
0.000375\\
0.000374\\
0.000372\\
0.000383\\
0.000377\\
0.000377\\
0.000374\\
0.000384\\
0.000376\\
0.000380\\
0.000376\\
0.000374\\
0.000377\\
0.000381\\
0.000378\\
0.000443\\
0.000447\\
0.000444\\
0.000432\\
0.000440\\
0.000473\\
0.000442\\
0.000444\\
0.000444\\
0.000451\\
0.000443\\
0.000440\\
0.000447\\
0.000437\\
0.000437\\
0.000445\\
0.000454\\
0.000449\\
0.000453\\
0.000446\\
0.000450\\
0.000450\\
0.000456\\
0.000451\\
0.000466\\
0.000454\\
0.000459\\
0.000453\\
0.000454\\
0.000445\\
0.000447\\
0.000454\\
0.000456\\
0.000458\\
0.000459\\
0.000448\\
0.000450\\
0.000447\\
0.000461\\
0.000457\\
0.000455\\
0.000456\\
0.000461\\
0.000463\\
0.000467\\
0.000453\\
0.000451\\
0.000458\\
0.000480\\
0.000482\\
0.000479\\
0.000481\\
0.000472\\
0.000475\\
0.000474\\
0.000477\\
0.000484\\
0.000482\\
0.000478\\
0.000478\\
0.000477\\
0.000486\\
0.000485\\
0.000480\\
0.000435\\
0.000437\\
0.000439\\
0.000440\\
0.000429\\
0.000435\\
0.000421\\
0.000423\\
0.000435\\
0.000432\\
0.000432\\
0.000431\\
0.000424\\
0.000429\\
0.000430\\
0.000430\\
0.000439\\
0.000434\\
0.000435\\
0.000446\\
0.000434\\
0.000443\\
0.000463\\
0.000435\\
0.000448\\
0.000444\\
0.000435\\
0.000436\\
0.000435\\
0.000441\\
0.000450\\
0.000439\\
0.000453\\
0.000438\\
0.000442\\
0.000443\\
0.000445\\
0.000463\\
0.000440\\
0.000442\\
0.000441\\
0.000456\\
0.000441\\
0.000444\\
0.000442\\
0.000448\\
0.000440\\
0.000441\\
0.000458\\
0.000465\\
0.000470\\
0.000462\\
0.000457\\
0.000462\\
0.000468\\
0.000462\\
0.000468\\
0.000462\\
0.000465\\
0.000464\\
0.000471\\
0.000471\\
0.000468\\
0.000469\\
0.000395\\
0.000397\\
0.000398\\
0.000394\\
0.000399\\
0.000397\\
0.000398\\
0.000405\\
0.000401\\
0.000399\\
0.000401\\
0.000394\\
0.000400\\
0.000394\\
0.000390\\
0.000397\\
0.000406\\
0.000401\\
0.000406\\
0.000406\\
0.000406\\
0.000411\\
0.000410\\
0.000402\\
0.000404\\
0.000405\\
0.000401\\
0.000405\\
0.000398\\
0.000402\\
0.000405\\
0.000401\\
0.000406\\
0.000414\\
0.000403\\
0.000407\\
0.000406\\
0.000410\\
0.000415\\
0.000405\\
0.000411\\
0.000406\\
0.000411\\
0.000405\\
0.000405\\
0.000405\\
0.000412\\
0.000408\\
0.000422\\
0.000420\\
0.000421\\
0.000425\\
0.000423\\
0.000432\\
0.000429\\
0.000425\\
0.000427\\
0.000422\\
0.000421\\
0.000419\\
0.000428\\
0.000423\\
0.000431\\
0.000430\\
0.000367\\
0.000376\\
0.000369\\
0.000367\\
0.000365\\
0.000366\\
0.000371\\
0.000368\\
0.000382\\
0.000381\\
0.000407\\
0.000365\\
0.000371\\
0.000363\\
0.000367\\
0.000363\\
0.000387\\
0.000376\\
0.000375\\
0.000374\\
0.000372\\
0.000373\\
0.000374\\
0.000373\\
0.000391\\
0.000384\\
0.000394\\
0.000379\\
0.000376\\
0.000374\\
0.000375\\
0.000381\\
0.000375\\
0.000379\\
0.000374\\
0.000376\\
0.000377\\
0.000373\\
0.000373\\
0.000373\\
0.000394\\
0.000394\\
0.000377\\
0.000372\\
0.000388\\
0.000375\\
0.000377\\
0.000377\\
0.000393\\
0.000393\\
0.000392\\
0.000391\\
0.000399\\
0.000391\\
0.000393\\
0.000392\\
0.000430\\
0.000418\\
0.000396\\
0.000395\\
0.000393\\
0.000393\\
0.000392\\
0.000399\\
0.000444\\
0.000478\\
0.000435\\
0.000448\\
0.000440\\
0.000444\\
0.000443\\
0.000441\\
0.000438\\
0.000453\\
0.000445\\
0.000448\\
0.000470\\
0.000446\\
0.000436\\
0.000460\\
0.000450\\
0.000448\\
0.000463\\
0.000455\\
0.000446\\
0.000451\\
0.000446\\
0.000449\\
0.000449\\
0.000453\\
0.000447\\
0.000456\\
0.000455\\
0.000447\\
0.000450\\
0.000449\\
0.000455\\
0.000451\\
0.000452\\
0.000462\\
0.000458\\
0.000451\\
0.000454\\
0.000453\\
0.000451\\
0.000452\\
0.000464\\
0.000454\\
0.000461\\
0.000451\\
0.000459\\
0.000453\\
0.000476\\
0.000477\\
0.000472\\
0.000478\\
0.000474\\
0.000482\\
0.000478\\
0.000474\\
0.000477\\
0.000474\\
0.000486\\
0.000478\\
0.000477\\
0.000476\\
0.000476\\
0.000478\\
0.000434\\
0.000430\\
0.000432\\
0.000438\\
0.000428\\
0.000437\\
0.000449\\
0.000451\\
0.000430\\
0.000429\\
0.000451\\
0.000457\\
0.000504\\
0.000474\\
0.000471\\
0.000490\\
0.000450\\
0.000450\\
0.000441\\
0.000451\\
0.000439\\
0.000457\\
0.000459\\
0.000460\\
0.000440\\
0.000439\\
0.000467\\
0.000463\\
0.000449\\
0.000487\\
0.000463\\
0.000459\\
0.000454\\
0.000445\\
0.000447\\
0.000447\\
0.000451\\
0.000473\\
0.000465\\
0.000463\\
0.000443\\
0.000448\\
0.000463\\
0.000488\\
0.000487\\
0.000488\\
0.000464\\
0.000463\\
0.000466\\
0.000471\\
0.000465\\
0.000464\\
0.000466\\
0.000487\\
0.000485\\
0.000474\\
0.000470\\
0.000469\\
0.000486\\
0.000485\\
0.000513\\
0.000507\\
0.000481\\
0.000574\\
0.000390\\
0.000404\\
0.000413\\
0.000416\\
0.000435\\
0.000385\\
0.000403\\
0.000393\\
0.000388\\
0.000444\\
0.000422\\
0.000392\\
0.000387\\
0.000383\\
0.000384\\
0.000396\\
0.000399\\
0.000405\\
0.000395\\
0.000393\\
0.000413\\
0.000395\\
0.000398\\
0.000428\\
0.000394\\
0.000396\\
0.000425\\
0.000400\\
0.000404\\
0.000419\\
0.000403\\
0.000406\\
0.000418\\
0.000410\\
0.000406\\
0.000407\\
0.000426\\
0.000403\\
0.000412\\
0.000429\\
0.000400\\
0.000400\\
0.000439\\
0.000401\\
0.000395\\
0.000395\\
0.000400\\
0.000425\\
0.000439\\
0.000441\\
0.000421\\
0.000449\\
0.000420\\
0.000419\\
0.000423\\
0.000415\\
0.000415\\
0.000421\\
0.000430\\
0.000417\\
0.000411\\
0.000438\\
0.000416\\
0.000436\\
0.000432\\
0.000456\\
0.000434\\
0.000424\\
0.000418\\
0.000419\\
0.000416\\
0.000431\\
0.000450\\
0.000431\\
0.000417\\
0.000418\\
0.000436\\
0.000416\\
0.000419\\
0.000419\\
0.000429\\
0.000431\\
0.000431\\
0.000434\\
0.000426\\
0.000434\\
0.000429\\
0.000425\\
0.000429\\
0.000431\\
0.000427\\
0.000429\\
0.000432\\
0.000427\\
0.000434\\
0.000430\\
0.000436\\
0.000436\\
0.000474\\
0.000433\\
0.000434\\
0.000435\\
0.000434\\
0.000429\\
0.000435\\
0.000434\\
0.000433\\
0.000438\\
0.000432\\
0.000440\\
0.000440\\
0.000437\\
0.000554\\
0.000475\\
0.000459\\
0.000459\\
0.000464\\
0.000456\\
0.000456\\
0.000463\\
0.000451\\
0.000457\\
0.000452\\
0.000467\\
0.000461\\
0.000454\\
0.000457\\
0.000453\\
0.000390\\
0.000399\\
0.000402\\
0.000400\\
0.000401\\
0.000395\\
0.000403\\
0.000400\\
0.000395\\
0.000403\\
0.000409\\
0.000394\\
0.000397\\
0.000385\\
0.000394\\
0.000394\\
0.000401\\
0.000408\\
0.000403\\
0.000409\\
0.000404\\
0.000405\\
0.000403\\
0.000408\\
0.000409\\
0.000405\\
0.000406\\
0.000402\\
0.000404\\
0.000395\\
0.000401\\
0.000396\\
0.000409\\
0.000411\\
0.000411\\
0.000414\\
0.000411\\
0.000412\\
0.000419\\
0.000407\\
0.000414\\
0.000412\\
0.000409\\
0.000407\\
0.000410\\
0.000401\\
0.000405\\
0.000404\\
0.000430\\
0.000430\\
0.000434\\
0.000446\\
0.000429\\
0.000437\\
0.000432\\
0.000431\\
0.000428\\
0.000441\\
0.000429\\
0.000422\\
0.000422\\
0.000434\\
0.000429\\
0.000424\\
0.000390\\
0.000395\\
0.000387\\
0.000385\\
0.000387\\
0.000381\\
0.000382\\
0.000381\\
0.000378\\
0.000598\\
0.000388\\
0.000388\\
0.000383\\
0.000384\\
0.000392\\
0.000387\\
0.000391\\
0.000396\\
0.000403\\
0.000388\\
0.000393\\
0.000391\\
0.000393\\
0.000394\\
0.000390\\
0.000398\\
0.000397\\
0.000392\\
0.000399\\
0.000404\\
0.000393\\
0.000398\\
0.000398\\
0.000437\\
0.000391\\
0.000392\\
0.000393\\
0.000390\\
0.000402\\
0.000400\\
0.000397\\
0.000404\\
0.000429\\
0.000395\\
0.000404\\
0.000399\\
0.000396\\
0.000401\\
0.000420\\
0.000415\\
0.000414\\
0.000421\\
0.000410\\
0.000411\\
0.000415\\
0.000413\\
0.000416\\
0.000412\\
0.000415\\
0.000425\\
0.000421\\
0.000418\\
0.000413\\
0.000418\\
0.000360\\
0.000365\\
0.000371\\
0.000362\\
0.000362\\
0.000367\\
0.000360\\
0.000359\\
0.000360\\
0.000375\\
0.000365\\
0.000363\\
0.000358\\
0.000359\\
0.000363\\
0.000360\\
0.000381\\
0.000366\\
0.000368\\
0.000377\\
0.000375\\
0.000369\\
0.000367\\
0.000372\\
0.000371\\
0.000366\\
0.000361\\
0.000360\\
0.000368\\
0.000367\\
0.000370\\
0.000372\\
0.000375\\
0.000382\\
0.000379\\
0.000367\\
0.000371\\
0.000377\\
0.000369\\
0.000371\\
0.000377\\
0.000376\\
0.000386\\
0.000371\\
0.000375\\
0.000372\\
0.000378\\
0.000370\\
0.000391\\
0.000387\\
0.000386\\
0.000380\\
0.000382\\
0.000392\\
0.000390\\
0.000390\\
0.000391\\
0.000430\\
0.000391\\
0.000380\\
0.000386\\
0.000397\\
0.000392\\
0.000389\\
0.000396\\
0.000401\\
0.000411\\
0.000423\\
0.000427\\
0.000399\\
0.000410\\
0.000398\\
0.000403\\
0.000409\\
0.000398\\
0.000394\\
0.000399\\
0.000398\\
0.000402\\
0.000403\\
0.000456\\
0.000444\\
0.000405\\
0.000406\\
0.000406\\
0.000409\\
0.000407\\
0.000407\\
0.000407\\
0.000406\\
0.000405\\
0.000404\\
0.000411\\
0.000402\\
0.000408\\
0.000406\\
0.000409\\
0.000410\\
0.000409\\
0.000412\\
0.000412\\
0.000406\\
0.000405\\
0.000420\\
0.000410\\
0.000403\\
0.000408\\
0.000411\\
0.000411\\
0.000413\\
0.000415\\
0.000405\\
0.000432\\
0.000428\\
0.000434\\
0.000476\\
0.000427\\
0.000432\\
0.000431\\
0.000427\\
0.000440\\
0.000428\\
0.000430\\
0.000431\\
0.000430\\
0.000435\\
0.000426\\
0.000439\\
0.000374\\
0.000377\\
0.000365\\
0.000368\\
0.000371\\
0.000369\\
0.000380\\
0.000367\\
0.000377\\
0.000373\\
0.000393\\
0.000368\\
0.000377\\
0.000366\\
0.000376\\
0.000372\\
0.000375\\
0.000373\\
0.000378\\
0.000378\\
0.000377\\
0.000383\\
0.000382\\
0.000382\\
0.000383\\
0.000382\\
0.000379\\
0.000376\\
0.000379\\
0.000376\\
0.000384\\
0.000381\\
0.000382\\
0.000376\\
0.000390\\
0.000382\\
0.000377\\
0.000389\\
0.000383\\
0.000385\\
0.000381\\
0.000383\\
0.000377\\
0.000377\\
0.000389\\
0.000383\\
0.000384\\
0.000385\\
0.000399\\
0.000414\\
0.000405\\
0.000400\\
0.000402\\
0.000399\\
0.000398\\
0.000403\\
0.000415\\
0.000395\\
0.000398\\
0.000397\\
0.000409\\
0.000400\\
0.000400\\
0.000402\\
0.000348\\
0.000349\\
0.000346\\
0.000345\\
0.000351\\
0.000345\\
0.000351\\
0.000344\\
0.000347\\
0.000346\\
0.000347\\
0.000354\\
0.000350\\
0.000351\\
0.000345\\
0.000340\\
0.000357\\
0.000350\\
0.000364\\
0.000359\\
0.000356\\
0.000353\\
0.000355\\
0.000353\\
0.000350\\
0.000351\\
0.000353\\
0.000354\\
0.000346\\
0.000353\\
0.000350\\
0.000348\\
0.000358\\
0.000355\\
0.000357\\
0.000355\\
0.000356\\
0.000355\\
0.000355\\
0.000370\\
0.000356\\
0.000359\\
0.000357\\
0.000358\\
0.000355\\
0.000354\\
0.000349\\
0.000351\\
0.000374\\
0.000370\\
0.000370\\
0.000373\\
0.000371\\
0.000374\\
0.000372\\
0.000373\\
0.000379\\
0.000373\\
0.000372\\
0.000376\\
0.000373\\
0.000367\\
0.000367\\
0.000372\\
0.000331\\
0.000330\\
0.000328\\
0.000328\\
0.000375\\
0.000323\\
0.000330\\
0.000326\\
0.000331\\
0.000325\\
0.000329\\
0.000333\\
0.000335\\
0.000326\\
0.000327\\
0.000327\\
0.000337\\
0.000335\\
0.000333\\
0.000334\\
0.000334\\
0.000334\\
0.000335\\
0.000335\\
0.000341\\
0.000330\\
0.000337\\
0.000330\\
0.000334\\
0.000331\\
0.000331\\
0.000335\\
0.000336\\
0.000354\\
0.000336\\
0.000334\\
0.000343\\
0.000337\\
0.000337\\
0.000334\\
0.000336\\
0.000337\\
0.000334\\
0.000342\\
0.000337\\
0.000344\\
0.000338\\
0.000347\\
0.000359\\
0.000352\\
0.000357\\
0.000354\\
0.000357\\
0.000354\\
0.000352\\
0.000352\\
0.000355\\
0.000352\\
0.000354\\
0.000348\\
0.000352\\
0.000356\\
0.000357\\
0.000357\\
0.000428\\
0.000453\\
0.000428\\
0.000593\\
0.000415\\
0.000437\\
0.000420\\
0.000413\\
0.000422\\
0.000447\\
0.000428\\
0.000415\\
0.000413\\
0.000413\\
0.000410\\
0.000416\\
0.000429\\
0.000436\\
0.000437\\
0.000430\\
0.000423\\
0.000429\\
0.000431\\
0.000419\\
0.000428\\
0.000437\\
0.000450\\
0.000426\\
0.000423\\
0.000422\\
0.000424\\
0.000423\\
0.000433\\
0.000441\\
0.000434\\
0.000429\\
0.000426\\
0.000423\\
0.000426\\
0.000450\\
0.000435\\
0.000437\\
0.000754\\
0.000437\\
0.000428\\
0.000431\\
0.000424\\
0.000433\\
0.000466\\
0.000452\\
0.000450\\
0.000440\\
0.000444\\
0.000449\\
0.000445\\
0.000453\\
0.000448\\
0.000472\\
0.000448\\
0.000445\\
0.000438\\
0.000441\\
0.000446\\
0.000453\\
0.000416\\
0.000437\\
0.000415\\
0.000414\\
0.000412\\
0.000414\\
0.000417\\
0.000411\\
0.000413\\
0.000415\\
0.000407\\
0.000405\\
0.000411\\
0.000406\\
0.000407\\
0.000417\\
0.000424\\
0.000427\\
0.000427\\
0.000420\\
0.000422\\
0.000422\\
0.000416\\
0.000417\\
0.000424\\
0.000425\\
0.000409\\
0.000423\\
0.000426\\
0.000413\\
0.000415\\
0.000415\\
0.000427\\
0.000422\\
0.000432\\
0.000425\\
0.000440\\
0.000439\\
0.000429\\
0.000423\\
0.000421\\
0.000423\\
0.000418\\
0.000424\\
0.000413\\
0.000416\\
0.000424\\
0.000419\\
0.000451\\
0.000440\\
0.000441\\
0.000453\\
0.000442\\
0.000442\\
0.000442\\
0.000441\\
0.000440\\
0.000437\\
0.000448\\
0.000446\\
0.000444\\
0.000443\\
0.000434\\
0.000432\\
0.000371\\
0.000374\\
0.000373\\
0.000379\\
0.000370\\
0.000369\\
0.000375\\
0.000372\\
0.000371\\
0.000367\\
0.000372\\
0.000367\\
0.000370\\
0.000371\\
0.000370\\
0.000374\\
0.000372\\
0.000387\\
0.000378\\
0.000375\\
0.000377\\
0.000373\\
0.000375\\
0.000380\\
0.000388\\
0.000374\\
0.000382\\
0.000380\\
0.000375\\
0.000393\\
0.000384\\
0.000392\\
0.000391\\
0.000389\\
0.000380\\
0.000380\\
0.000384\\
0.000379\\
0.000379\\
0.000382\\
0.000384\\
0.000375\\
0.000381\\
0.000380\\
0.000379\\
0.000387\\
0.000385\\
0.000386\\
0.000405\\
0.000396\\
0.000398\\
0.000399\\
0.000399\\
0.000393\\
0.000400\\
0.000404\\
0.000397\\
0.000395\\
0.000400\\
0.000396\\
0.000397\\
0.000416\\
0.000402\\
0.000403\\
0.000336\\
0.000339\\
0.000332\\
0.000342\\
0.000340\\
0.000338\\
0.000336\\
0.000340\\
0.000343\\
0.000342\\
0.000344\\
0.000340\\
0.000339\\
0.000339\\
0.000345\\
0.000338\\
0.000347\\
0.000350\\
0.000346\\
0.000378\\
0.000344\\
0.000346\\
0.000345\\
0.000348\\
0.000345\\
0.000352\\
0.000347\\
0.000346\\
0.000344\\
0.000343\\
0.000344\\
0.000355\\
0.000347\\
0.000346\\
0.000345\\
0.000353\\
0.000344\\
0.000360\\
0.000349\\
0.000355\\
0.000350\\
0.000353\\
0.000349\\
0.000350\\
0.000344\\
0.000343\\
0.000344\\
0.000348\\
0.000365\\
0.000364\\
0.000363\\
0.000362\\
0.000366\\
0.000366\\
0.000365\\
0.000368\\
0.000376\\
0.000366\\
0.000369\\
0.000367\\
0.000366\\
0.000365\\
0.000368\\
0.000366\\
0.000331\\
0.000322\\
0.000325\\
0.000332\\
0.000340\\
0.000337\\
0.000319\\
0.000327\\
0.000327\\
0.000326\\
0.000323\\
0.000329\\
0.000330\\
0.000332\\
0.000321\\
0.000329\\
0.000332\\
0.000335\\
0.000333\\
0.000337\\
0.000327\\
0.000331\\
0.000337\\
0.000333\\
0.000330\\
0.000327\\
0.000337\\
0.000333\\
0.000334\\
0.000340\\
0.000336\\
0.000338\\
0.000337\\
0.000337\\
0.000337\\
0.000336\\
0.000334\\
0.000338\\
0.000335\\
0.000331\\
0.000334\\
0.000338\\
0.000342\\
0.000338\\
0.000349\\
0.000332\\
0.000335\\
0.000338\\
0.000351\\
0.000354\\
0.000353\\
0.000362\\
0.000351\\
0.000349\\
0.000349\\
0.000360\\
0.000352\\
0.000353\\
0.000348\\
0.000359\\
0.000352\\
0.000355\\
0.000354\\
0.000352\\
0.000419\\
0.000438\\
0.000427\\
0.000429\\
0.000423\\
0.000446\\
0.000430\\
0.000425\\
0.000409\\
0.000418\\
0.000416\\
0.000417\\
0.000418\\
0.000421\\
0.000415\\
0.000412\\
0.000426\\
0.000426\\
0.000435\\
0.000435\\
0.000429\\
0.000430\\
0.000428\\
0.000424\\
0.000425\\
0.000423\\
0.000425\\
0.000420\\
0.000421\\
0.000427\\
0.000424\\
0.000428\\
0.000430\\
0.000438\\
0.000433\\
0.000443\\
0.000433\\
0.000431\\
0.000434\\
0.000440\\
0.000427\\
0.000429\\
0.000430\\
0.000423\\
0.000427\\
0.000423\\
0.000431\\
0.000429\\
0.000453\\
0.000455\\
0.000451\\
0.000453\\
0.000455\\
0.000458\\
0.000449\\
0.000458\\
0.000477\\
0.000447\\
0.000454\\
0.000448\\
0.000450\\
0.000451\\
0.000452\\
0.000450\\
0.000396\\
0.000393\\
0.000406\\
0.000394\\
0.000399\\
0.000396\\
0.000400\\
0.000392\\
0.000399\\
0.000393\\
0.000399\\
0.000393\\
0.000403\\
0.000396\\
0.000396\\
0.000393\\
0.000403\\
0.000415\\
0.000401\\
0.000404\\
0.000402\\
0.000406\\
0.000411\\
0.000411\\
0.000404\\
0.000406\\
0.000401\\
0.000405\\
0.000404\\
0.000404\\
0.000400\\
0.000402\\
0.000410\\
0.000409\\
0.000410\\
0.000405\\
0.000406\\
0.000405\\
0.000410\\
0.000405\\
0.000414\\
0.000408\\
0.000397\\
0.000422\\
0.000405\\
0.000407\\
0.000408\\
0.000407\\
0.000430\\
0.000438\\
0.000426\\
0.000430\\
0.000426\\
0.000434\\
0.000433\\
0.000435\\
0.000428\\
0.000428\\
0.000428\\
0.000441\\
0.000439\\
0.000433\\
0.000429\\
0.000433\\
0.000363\\
0.000375\\
0.000364\\
0.000367\\
0.000378\\
0.000369\\
0.000369\\
0.000371\\
0.000375\\
0.000369\\
0.000363\\
0.000367\\
0.000364\\
0.000392\\
0.000379\\
0.000367\\
0.000386\\
0.000380\\
0.000374\\
0.000385\\
0.000386\\
0.000374\\
0.000542\\
0.000378\\
0.000370\\
0.000378\\
0.000368\\
0.000368\\
0.000377\\
0.000384\\
0.000376\\
0.000407\\
0.000377\\
0.000381\\
0.000379\\
0.000402\\
0.000383\\
0.000379\\
0.000372\\
0.000379\\
0.000373\\
0.000370\\
0.000372\\
0.000375\\
0.000375\\
0.000389\\
0.000383\\
0.000381\\
0.000397\\
0.000396\\
0.000408\\
0.000403\\
0.000391\\
0.000398\\
0.000394\\
0.000395\\
0.000392\\
0.000389\\
0.000391\\
0.000391\\
0.000393\\
0.000397\\
0.000389\\
0.000397\\
};


\end{axis}
\end{tikzpicture}

\end{document}


